An adaptive, training-free reduced-order model for convection-dominated problems based on hybrid snapshots

The vast majority of reduced-order models (ROMs) first obtain a low dimensional representation of the problem from high-dimensional model (HDM) training data which is afterwards used to obtain a system of reduced complexity. Unfortunately, convection-dominated problems generally have a slowly decaying Kolmogorov n-width, which makes obtaining an accurate ROM built solely from training data very challenging. The accuracy of a ROM can be improved through enrichment with HDM solutions; however, due to the large computational expense of HDM evaluations for complex problems, they can only be used parsimoniously to obtain relevant computational savings. In this work, we exploit the local spatial and temporal coherence often exhibited by these problems to derive an accurate, cost-efficient approach that repeatedly combines HDM and ROM evaluations without a separate training phase. Our approach obtains solutions at a given time step by either fully solving the HDM or by combining partial HDM and ROM solves. A dynamic sampling procedure identifies regions that require the HDM solution for global accuracy and the reminder of the flow is reconstructed using the ROM. Moreover, solutions combining both HDM and ROM solves use spatial filtering to eliminate potential spurious oscillations that may develop. We test the proposed method on inviscid compressible flow problems and demonstrate speedups up to an order of magnitude.

==> tikz_figures/coarse/fig_sod_exact.tikz <==
\begin{tikzpicture}
\draw[gray] (0, 1) grid (0, 2);
\begin{axis}[
width=.70\textwidth,
xtick={0,.2,.4,.6,.8,1},
ytick={0,.2,.4,.6,.8,1,1.2},
xlabel={$x$},
ymax=1.2,
xmax=1,
ylabel={$\rho (x,t)$},
xmin=0,
ymin=0]
\addplot [green, , mark repeat=0]
coordinates {
( 1.00200401e-03,  1.00000000e+00)
( 3.00601202e-03,  1.00000000e+00)
( 5.01002004e-03,  1.00000000e+00)
( 7.01402806e-03,  1.00000000e+00)
( 9.01803607e-03,  1.00000000e+00)
( 1.10220441e-02,  1.00000000e+00)
( 1.30260521e-02,  1.00000000e+00)
( 1.50300601e-02,  1.00000000e+00)
( 1.70340681e-02,  1.00000000e+00)
( 1.90380762e-02,  1.00000000e+00)
( 2.10420842e-02,  1.00000000e+00)
( 2.30460922e-02,  1.00000000e+00)
( 2.50501002e-02,  1.00000000e+00)
( 2.70541082e-02,  1.00000000e+00)
( 2.90581162e-02,  1.00000000e+00)
( 3.10621242e-02,  1.00000000e+00)
( 3.30661323e-02,  1.00000000e+00)
( 3.50701403e-02,  1.00000000e+00)
( 3.70741483e-02,  1.00000000e+00)
( 3.90781563e-02,  1.00000000e+00)
( 4.10821643e-02,  1.00000000e+00)
( 4.30861723e-02,  1.00000000e+00)
( 4.50901804e-02,  1.00000000e+00)
( 4.70941884e-02,  1.00000000e+00)
( 4.90981964e-02,  1.00000000e+00)
( 5.11022044e-02,  1.00000000e+00)
( 5.31062124e-02,  1.00000000e+00)
( 5.51102204e-02,  1.00000000e+00)
( 5.71142285e-02,  1.00000000e+00)
( 5.91182365e-02,  1.00000000e+00)
( 6.11222445e-02,  1.00000000e+00)
( 6.31262525e-02,  1.00000000e+00)
( 6.51302605e-02,  1.00000000e+00)
( 6.71342685e-02,  1.00000000e+00)
( 6.91382766e-02,  1.00000000e+00)
( 7.11422846e-02,  1.00000000e+00)
( 7.31462926e-02,  1.00000000e+00)
( 7.51503006e-02,  1.00000000e+00)
( 7.71543086e-02,  1.00000000e+00)
( 7.91583166e-02,  1.00000000e+00)
( 8.11623246e-02,  1.00000000e+00)
( 8.31663327e-02,  1.00000000e+00)
( 8.51703407e-02,  1.00000000e+00)
( 8.71743487e-02,  1.00000000e+00)
( 8.91783567e-02,  1.00000000e+00)
( 9.11823647e-02,  1.00000000e+00)
( 9.31863727e-02,  1.00000000e+00)
( 9.51903808e-02,  1.00000000e+00)
( 9.71943888e-02,  1.00000000e+00)
( 9.91983968e-02,  1.00000000e+00)
( 1.01202405e-01,  1.00000000e+00)
( 1.03206413e-01,  1.00000000e+00)
( 1.05210421e-01,  1.00000000e+00)
( 1.07214429e-01,  1.00000000e+00)
( 1.09218437e-01,  1.00000000e+00)
( 1.11222445e-01,  1.00000000e+00)
( 1.13226453e-01,  1.00000000e+00)
( 1.15230461e-01,  1.00000000e+00)
( 1.17234469e-01,  1.00000000e+00)
( 1.19238477e-01,  1.00000000e+00)
( 1.21242485e-01,  1.00000000e+00)
( 1.23246493e-01,  1.00000000e+00)
( 1.25250501e-01,  1.00000000e+00)
( 1.27254509e-01,  1.00000000e+00)
( 1.29258517e-01,  1.00000000e+00)
( 1.31262525e-01,  1.00000000e+00)
( 1.33266533e-01,  1.00000000e+00)
( 1.35270541e-01,  1.00000000e+00)
( 1.37274549e-01,  1.00000000e+00)
( 1.39278557e-01,  1.00000000e+00)
( 1.41282565e-01,  1.00000000e+00)
( 1.43286573e-01,  1.00000000e+00)
( 1.45290581e-01,  1.00000000e+00)
( 1.47294589e-01,  1.00000000e+00)
( 1.49298597e-01,  1.00000000e+00)
( 1.51302605e-01,  1.00000000e+00)
( 1.53306613e-01,  1.00000000e+00)
( 1.55310621e-01,  1.00000000e+00)
( 1.57314629e-01,  1.00000000e+00)
( 1.59318637e-01,  1.00000000e+00)
( 1.61322645e-01,  1.00000000e+00)
( 1.63326653e-01,  1.00000000e+00)
( 1.65330661e-01,  1.00000000e+00)
( 1.67334669e-01,  1.00000000e+00)
( 1.69338677e-01,  1.00000000e+00)
( 1.71342685e-01,  1.00000000e+00)
( 1.73346693e-01,  1.00000000e+00)
( 1.75350701e-01,  1.00000000e+00)
( 1.77354709e-01,  1.00000000e+00)
( 1.79358717e-01,  1.00000000e+00)
( 1.81362725e-01,  1.00000000e+00)
( 1.83366733e-01,  1.00000000e+00)
( 1.85370741e-01,  1.00000000e+00)
( 1.87374749e-01,  1.00000000e+00)
( 1.89378758e-01,  1.00000000e+00)
( 1.91382766e-01,  1.00000000e+00)
( 1.93386774e-01,  1.00000000e+00)
( 1.95390782e-01,  1.00000000e+00)
( 1.97394790e-01,  1.00000000e+00)
( 1.99398798e-01,  1.00000000e+00)
( 2.01402806e-01,  1.00000000e+00)
( 2.03406814e-01,  1.00000000e+00)
( 2.05410822e-01,  1.00000000e+00)
( 2.07414830e-01,  1.00000000e+00)
( 2.09418838e-01,  1.00000000e+00)
( 2.11422846e-01,  1.00000000e+00)
( 2.13426854e-01,  1.00000000e+00)
( 2.15430862e-01,  1.00000000e+00)
( 2.17434870e-01,  1.00000000e+00)
( 2.19438878e-01,  1.00000000e+00)
( 2.21442886e-01,  1.00000000e+00)
( 2.23446894e-01,  1.00000000e+00)
( 2.25450902e-01,  1.00000000e+00)
( 2.27454910e-01,  1.00000000e+00)
( 2.29458918e-01,  1.00000000e+00)
( 2.31462926e-01,  1.00000000e+00)
( 2.33466934e-01,  1.00000000e+00)
( 2.35470942e-01,  1.00000000e+00)
( 2.37474950e-01,  1.00000000e+00)
( 2.39478958e-01,  1.00000000e+00)
( 2.41482966e-01,  1.00000000e+00)
( 2.43486974e-01,  1.00000000e+00)
( 2.45490982e-01,  1.00000000e+00)
( 2.47494990e-01,  1.00000000e+00)
( 2.49498998e-01,  1.00000000e+00)
( 2.51503006e-01,  1.00000000e+00)
( 2.53507014e-01,  1.00000000e+00)
( 2.55511022e-01,  1.00000000e+00)
( 2.57515030e-01,  1.00000000e+00)
( 2.59519038e-01,  1.00000000e+00)
( 2.61523046e-01,  1.00000000e+00)
( 2.63527054e-01,  9.98567739e-01)
( 2.65531062e-01,  9.91545652e-01)
( 2.67535070e-01,  9.84563125e-01)
( 2.69539078e-01,  9.77619990e-01)
( 2.71543086e-01,  9.70716081e-01)
( 2.73547094e-01,  9.63851232e-01)
( 2.75551102e-01,  9.57025276e-01)
( 2.77555110e-01,  9.50238048e-01)
( 2.79559118e-01,  9.43489382e-01)
( 2.81563126e-01,  9.36779115e-01)
( 2.83567134e-01,  9.30107082e-01)
( 2.85571142e-01,  9.23473119e-01)
( 2.87575150e-01,  9.16877064e-01)
( 2.89579158e-01,  9.10318753e-01)
( 2.91583166e-01,  9.03798025e-01)
( 2.93587174e-01,  8.97314717e-01)
( 2.95591182e-01,  8.90868669e-01)
( 2.97595190e-01,  8.84459720e-01)
( 2.99599198e-01,  8.78087708e-01)
( 3.01603206e-01,  8.71752475e-01)
( 3.03607214e-01,  8.65453861e-01)
( 3.05611222e-01,  8.59191707e-01)
( 3.07615230e-01,  8.52965854e-01)
( 3.09619238e-01,  8.46776144e-01)
( 3.11623246e-01,  8.40622421e-01)
( 3.13627255e-01,  8.34504525e-01)
( 3.15631263e-01,  8.28422302e-01)
( 3.17635271e-01,  8.22375594e-01)
( 3.19639279e-01,  8.16364246e-01)
( 3.21643287e-01,  8.10388103e-01)
( 3.23647295e-01,  8.04447010e-01)
( 3.25651303e-01,  7.98540811e-01)
( 3.27655311e-01,  7.92669355e-01)
( 3.29659319e-01,  7.86832486e-01)
( 3.31663327e-01,  7.81030052e-01)
( 3.33667335e-01,  7.75261900e-01)
( 3.35671343e-01,  7.69527878e-01)
( 3.37675351e-01,  7.63827835e-01)
( 3.39679359e-01,  7.58161619e-01)
( 3.41683367e-01,  7.52529080e-01)
( 3.43687375e-01,  7.46930066e-01)
( 3.45691383e-01,  7.41364429e-01)
( 3.47695391e-01,  7.35832019e-01)
( 3.49699399e-01,  7.30332686e-01)
( 3.51703407e-01,  7.24866283e-01)
( 3.53707415e-01,  7.19432660e-01)
( 3.55711423e-01,  7.14031671e-01)
( 3.57715431e-01,  7.08663169e-01)
( 3.59719439e-01,  7.03327005e-01)
( 3.61723447e-01,  6.98023035e-01)
( 3.63727455e-01,  6.92751113e-01)
( 3.65731463e-01,  6.87511092e-01)
( 3.67735471e-01,  6.82302827e-01)
( 3.69739479e-01,  6.77126176e-01)
( 3.71743487e-01,  6.71980992e-01)
( 3.73747495e-01,  6.66867132e-01)
( 3.75751503e-01,  6.61784454e-01)
( 3.77755511e-01,  6.56732814e-01)
( 3.79759519e-01,  6.51712070e-01)
( 3.81763527e-01,  6.46722081e-01)
( 3.83767535e-01,  6.41762703e-01)
( 3.85771543e-01,  6.36833798e-01)
( 3.87775551e-01,  6.31935223e-01)
( 3.89779559e-01,  6.27066839e-01)
( 3.91783567e-01,  6.22228505e-01)
( 3.93787575e-01,  6.17420084e-01)
( 3.95791583e-01,  6.12641434e-01)
( 3.97795591e-01,  6.07892419e-01)
( 3.99799599e-01,  6.03172901e-01)
( 4.01803607e-01,  5.98482740e-01)
( 4.03807615e-01,  5.93821801e-01)
( 4.05811623e-01,  5.89189947e-01)
( 4.07815631e-01,  5.84587041e-01)
( 4.09819639e-01,  5.80012947e-01)
( 4.11823647e-01,  5.75467530e-01)
( 4.13827655e-01,  5.70950655e-01)
( 4.15831663e-01,  5.66462187e-01)
( 4.17835671e-01,  5.62001992e-01)
( 4.19839679e-01,  5.57569936e-01)
( 4.21843687e-01,  5.53165886e-01)
( 4.23847695e-01,  5.48789709e-01)
( 4.25851703e-01,  5.44441272e-01)
( 4.27855711e-01,  5.40120444e-01)
( 4.29859719e-01,  5.35827092e-01)
( 4.31863727e-01,  5.31561086e-01)
( 4.33867735e-01,  5.27322294e-01)
( 4.35871743e-01,  5.23110587e-01)
( 4.37875752e-01,  5.18925833e-01)
( 4.39879760e-01,  5.14767904e-01)
( 4.41883768e-01,  5.10636670e-01)
( 4.43887776e-01,  5.06532003e-01)
( 4.45891784e-01,  5.02453774e-01)
( 4.47895792e-01,  4.98401856e-01)
( 4.49899800e-01,  4.94376120e-01)
( 4.51903808e-01,  4.90376441e-01)
( 4.53907816e-01,  4.86402690e-01)
( 4.55911824e-01,  4.82454742e-01)
( 4.57915832e-01,  4.78532471e-01)
( 4.59919840e-01,  4.74635751e-01)
( 4.61923848e-01,  4.70764458e-01)
( 4.63927856e-01,  4.66918467e-01)
( 4.65931864e-01,  4.63097653e-01)
( 4.67935872e-01,  4.59301893e-01)
( 4.69939880e-01,  4.55531063e-01)
( 4.71943888e-01,  4.51785041e-01)
( 4.73947896e-01,  4.48063703e-01)
( 4.75951904e-01,  4.44366928e-01)
( 4.77955912e-01,  4.40694594e-01)
( 4.79959920e-01,  4.37046578e-01)
( 4.81963928e-01,  4.33422762e-01)
( 4.83967936e-01,  4.29823023e-01)
( 4.85971944e-01,  4.26319249e-01)
( 4.87975952e-01,  4.26319249e-01)
( 4.89979960e-01,  4.26319249e-01)
( 4.91983968e-01,  4.26319249e-01)
( 4.93987976e-01,  4.26319249e-01)
( 4.95991984e-01,  4.26319249e-01)
( 4.97995992e-01,  4.26319249e-01)
( 5.00000000e-01,  4.26319249e-01)
( 5.02004008e-01,  4.26319249e-01)
( 5.04008016e-01,  4.26319249e-01)
( 5.06012024e-01,  4.26319249e-01)
( 5.08016032e-01,  4.26319249e-01)
( 5.10020040e-01,  4.26319249e-01)
( 5.12024048e-01,  4.26319249e-01)
( 5.14028056e-01,  4.26319249e-01)
( 5.16032064e-01,  4.26319249e-01)
( 5.18036072e-01,  4.26319249e-01)
( 5.20040080e-01,  4.26319249e-01)
( 5.22044088e-01,  4.26319249e-01)
( 5.24048096e-01,  4.26319249e-01)
( 5.26052104e-01,  4.26319249e-01)
( 5.28056112e-01,  4.26319249e-01)
( 5.30060120e-01,  4.26319249e-01)
( 5.32064128e-01,  4.26319249e-01)
( 5.34068136e-01,  4.26319249e-01)
( 5.36072144e-01,  4.26319249e-01)
( 5.38076152e-01,  4.26319249e-01)
( 5.40080160e-01,  4.26319249e-01)
( 5.42084168e-01,  4.26319249e-01)
( 5.44088176e-01,  4.26319249e-01)
( 5.46092184e-01,  4.26319249e-01)
( 5.48096192e-01,  4.26319249e-01)
( 5.50100200e-01,  4.26319249e-01)
( 5.52104208e-01,  4.26319249e-01)
( 5.54108216e-01,  4.26319249e-01)
( 5.56112224e-01,  4.26319249e-01)
( 5.58116232e-01,  4.26319249e-01)
( 5.60120240e-01,  4.26319249e-01)
( 5.62124248e-01,  4.26319249e-01)
( 5.64128257e-01,  4.26319249e-01)
( 5.66132265e-01,  4.26319249e-01)
( 5.68136273e-01,  4.26319249e-01)
( 5.70140281e-01,  4.26319249e-01)
( 5.72144289e-01,  4.26319249e-01)
( 5.74148297e-01,  4.26319249e-01)
( 5.76152305e-01,  4.26319249e-01)
( 5.78156313e-01,  4.26319249e-01)
( 5.80160321e-01,  4.26319249e-01)
( 5.82164329e-01,  4.26319249e-01)
( 5.84168337e-01,  4.26319249e-01)
( 5.86172345e-01,  4.26319249e-01)
( 5.88176353e-01,  4.26319249e-01)
( 5.90180361e-01,  4.26319249e-01)
( 5.92184369e-01,  4.26319249e-01)
( 5.94188377e-01,  4.26319249e-01)
( 5.96192385e-01,  4.26319249e-01)
( 5.98196393e-01,  4.26319249e-01)
( 6.00200401e-01,  4.26319249e-01)
( 6.02204409e-01,  4.26319249e-01)
( 6.04208417e-01,  4.26319249e-01)
( 6.06212425e-01,  4.26319249e-01)
( 6.08216433e-01,  4.26319249e-01)
( 6.10220441e-01,  4.26319249e-01)
( 6.12224449e-01,  4.26319249e-01)
( 6.14228457e-01,  4.26319249e-01)
( 6.16232465e-01,  4.26319249e-01)
( 6.18236473e-01,  4.26319249e-01)
( 6.20240481e-01,  4.26319249e-01)
( 6.22244489e-01,  4.26319249e-01)
( 6.24248497e-01,  4.26319249e-01)
( 6.26252505e-01,  4.26319249e-01)
( 6.28256513e-01,  4.26319249e-01)
( 6.30260521e-01,  4.26319249e-01)
( 6.32264529e-01,  4.26319249e-01)
( 6.34268537e-01,  4.26319249e-01)
( 6.36272545e-01,  4.26319249e-01)
( 6.38276553e-01,  4.26319249e-01)
( 6.40280561e-01,  4.26319249e-01)
( 6.42284569e-01,  4.26319249e-01)
( 6.44288577e-01,  4.26319249e-01)
( 6.46292585e-01,  4.26319249e-01)
( 6.48296593e-01,  4.26319249e-01)
( 6.50300601e-01,  4.26319249e-01)
( 6.52304609e-01,  4.26319249e-01)
( 6.54308617e-01,  4.26319249e-01)
( 6.56312625e-01,  4.26319249e-01)
( 6.58316633e-01,  4.26319249e-01)
( 6.60320641e-01,  4.26319249e-01)
( 6.62324649e-01,  4.26319249e-01)
( 6.64328657e-01,  4.26319249e-01)
( 6.66332665e-01,  4.26319249e-01)
( 6.68336673e-01,  4.26319249e-01)
( 6.70340681e-01,  4.26319249e-01)
( 6.72344689e-01,  4.26319249e-01)
( 6.74348697e-01,  4.26319249e-01)
( 6.76352705e-01,  4.26319249e-01)
( 6.78356713e-01,  4.26319249e-01)
( 6.80360721e-01,  4.26319249e-01)
( 6.82364729e-01,  4.26319249e-01)
( 6.84368737e-01,  4.26319249e-01)
( 6.86372745e-01,  2.65573616e-01)
( 6.88376754e-01,  2.65573616e-01)
( 6.90380762e-01,  2.65573616e-01)
( 6.92384770e-01,  2.65573616e-01)
( 6.94388778e-01,  2.65573616e-01)
( 6.96392786e-01,  2.65573616e-01)
( 6.98396794e-01,  2.65573616e-01)
( 7.00400802e-01,  2.65573616e-01)
( 7.02404810e-01,  2.65573616e-01)
( 7.04408818e-01,  2.65573616e-01)
( 7.06412826e-01,  2.65573616e-01)
( 7.08416834e-01,  2.65573616e-01)
( 7.10420842e-01,  2.65573616e-01)
( 7.12424850e-01,  2.65573616e-01)
( 7.14428858e-01,  2.65573616e-01)
( 7.16432866e-01,  2.65573616e-01)
( 7.18436874e-01,  2.65573616e-01)
( 7.20440882e-01,  2.65573616e-01)
( 7.22444890e-01,  2.65573616e-01)
( 7.24448898e-01,  2.65573616e-01)
( 7.26452906e-01,  2.65573616e-01)
( 7.28456914e-01,  2.65573616e-01)
( 7.30460922e-01,  2.65573616e-01)
( 7.32464930e-01,  2.65573616e-01)
( 7.34468938e-01,  2.65573616e-01)
( 7.36472946e-01,  2.65573616e-01)
( 7.38476954e-01,  2.65573616e-01)
( 7.40480962e-01,  2.65573616e-01)
( 7.42484970e-01,  2.65573616e-01)
( 7.44488978e-01,  2.65573616e-01)
( 7.46492986e-01,  2.65573616e-01)
( 7.48496994e-01,  2.65573616e-01)
( 7.50501002e-01,  2.65573616e-01)
( 7.52505010e-01,  2.65573616e-01)
( 7.54509018e-01,  2.65573616e-01)
( 7.56513026e-01,  2.65573616e-01)
( 7.58517034e-01,  2.65573616e-01)
( 7.60521042e-01,  2.65573616e-01)
( 7.62525050e-01,  2.65573616e-01)
( 7.64529058e-01,  2.65573616e-01)
( 7.66533066e-01,  2.65573616e-01)
( 7.68537074e-01,  2.65573616e-01)
( 7.70541082e-01,  2.65573616e-01)
( 7.72545090e-01,  2.65573616e-01)
( 7.74549098e-01,  2.65573616e-01)
( 7.76553106e-01,  2.65573616e-01)
( 7.78557114e-01,  2.65573616e-01)
( 7.80561122e-01,  2.65573616e-01)
( 7.82565130e-01,  2.65573616e-01)
( 7.84569138e-01,  2.65573616e-01)
( 7.86573146e-01,  2.65573616e-01)
( 7.88577154e-01,  2.65573616e-01)
( 7.90581162e-01,  2.65573616e-01)
( 7.92585170e-01,  2.65573616e-01)
( 7.94589178e-01,  2.65573616e-01)
( 7.96593186e-01,  2.65573616e-01)
( 7.98597194e-01,  2.65573616e-01)
( 8.00601202e-01,  2.65573616e-01)
( 8.02605210e-01,  2.65573616e-01)
( 8.04609218e-01,  2.65573616e-01)
( 8.06613226e-01,  2.65573616e-01)
( 8.08617234e-01,  2.65573616e-01)
( 8.10621242e-01,  2.65573616e-01)
( 8.12625251e-01,  2.65573616e-01)
( 8.14629259e-01,  2.65573616e-01)
( 8.16633267e-01,  2.65573616e-01)
( 8.18637275e-01,  2.65573616e-01)
( 8.20641283e-01,  2.65573616e-01)
( 8.22645291e-01,  2.65573616e-01)
( 8.24649299e-01,  2.65573616e-01)
( 8.26653307e-01,  2.65573616e-01)
( 8.28657315e-01,  2.65573616e-01)
( 8.30661323e-01,  2.65573616e-01)
( 8.32665331e-01,  2.65573616e-01)
( 8.34669339e-01,  2.65573616e-01)
( 8.36673347e-01,  2.65573616e-01)
( 8.38677355e-01,  2.65573616e-01)
( 8.40681363e-01,  2.65573616e-01)
( 8.42685371e-01,  2.65573616e-01)
( 8.44689379e-01,  2.65573616e-01)
( 8.46693387e-01,  2.65573616e-01)
( 8.48697395e-01,  2.65573616e-01)
( 8.50701403e-01,  2.65573616e-01)
( 8.52705411e-01,  1.25000000e-01)
( 8.54709419e-01,  1.25000000e-01)
( 8.56713427e-01,  1.25000000e-01)
( 8.58717435e-01,  1.25000000e-01)
( 8.60721443e-01,  1.25000000e-01)
( 8.62725451e-01,  1.25000000e-01)
( 8.64729459e-01,  1.25000000e-01)
( 8.66733467e-01,  1.25000000e-01)
( 8.68737475e-01,  1.25000000e-01)
( 8.70741483e-01,  1.25000000e-01)
( 8.72745491e-01,  1.25000000e-01)
( 8.74749499e-01,  1.25000000e-01)
( 8.76753507e-01,  1.25000000e-01)
( 8.78757515e-01,  1.25000000e-01)
( 8.80761523e-01,  1.25000000e-01)
( 8.82765531e-01,  1.25000000e-01)
( 8.84769539e-01,  1.25000000e-01)
( 8.86773547e-01,  1.25000000e-01)
( 8.88777555e-01,  1.25000000e-01)
( 8.90781563e-01,  1.25000000e-01)
( 8.92785571e-01,  1.25000000e-01)
( 8.94789579e-01,  1.25000000e-01)
( 8.96793587e-01,  1.25000000e-01)
( 8.98797595e-01,  1.25000000e-01)
( 9.00801603e-01,  1.25000000e-01)
( 9.02805611e-01,  1.25000000e-01)
( 9.04809619e-01,  1.25000000e-01)
( 9.06813627e-01,  1.25000000e-01)
( 9.08817635e-01,  1.25000000e-01)
( 9.10821643e-01,  1.25000000e-01)
( 9.12825651e-01,  1.25000000e-01)
( 9.14829659e-01,  1.25000000e-01)
( 9.16833667e-01,  1.25000000e-01)
( 9.18837675e-01,  1.25000000e-01)
( 9.20841683e-01,  1.25000000e-01)
( 9.22845691e-01,  1.25000000e-01)
( 9.24849699e-01,  1.25000000e-01)
( 9.26853707e-01,  1.25000000e-01)
( 9.28857715e-01,  1.25000000e-01)
( 9.30861723e-01,  1.25000000e-01)
( 9.32865731e-01,  1.25000000e-01)
( 9.34869739e-01,  1.25000000e-01)
( 9.36873747e-01,  1.25000000e-01)
( 9.38877756e-01,  1.25000000e-01)
( 9.40881764e-01,  1.25000000e-01)
( 9.42885772e-01,  1.25000000e-01)
( 9.44889780e-01,  1.25000000e-01)
( 9.46893788e-01,  1.25000000e-01)
( 9.48897796e-01,  1.25000000e-01)
( 9.50901804e-01,  1.25000000e-01)
( 9.52905812e-01,  1.25000000e-01)
( 9.54909820e-01,  1.25000000e-01)
( 9.56913828e-01,  1.25000000e-01)
( 9.58917836e-01,  1.25000000e-01)
( 9.60921844e-01,  1.25000000e-01)
( 9.62925852e-01,  1.25000000e-01)
( 9.64929860e-01,  1.25000000e-01)
( 9.66933868e-01,  1.25000000e-01)
( 9.68937876e-01,  1.25000000e-01)
( 9.70941884e-01,  1.25000000e-01)
( 9.72945892e-01,  1.25000000e-01)
( 9.74949900e-01,  1.25000000e-01)
( 9.76953908e-01,  1.25000000e-01)
( 9.78957916e-01,  1.25000000e-01)
( 9.80961924e-01,  1.25000000e-01)
( 9.82965932e-01,  1.25000000e-01)
( 9.84969940e-01,  1.25000000e-01)
( 9.86973948e-01,  1.25000000e-01)
( 9.88977956e-01,  1.25000000e-01)
( 9.90981964e-01,  1.25000000e-01)
( 9.92985972e-01,  1.25000000e-01)
( 9.94989980e-01,  1.25000000e-01)
( 9.96993988e-01,  1.25000000e-01)
( 9.98997996e-01,  1.25000000e-01)};\label{line:fig_sod_exact}

\addplot [blue, , mark repeat=0]
coordinates {
( 5.05050505e-03,  1.00000000e+00)
( 1.51515152e-02,  1.00000000e+00)
( 2.52525253e-02,  1.00000000e+00)
( 3.53535354e-02,  1.00000000e+00)
( 4.54545455e-02,  1.00000000e+00)
( 5.55555556e-02,  1.00000000e+00)
( 6.56565657e-02,  9.99999999e-01)
( 7.57575758e-02,  9.99999997e-01)
( 8.58585859e-02,  9.99999989e-01)
( 9.59595960e-02,  9.99999966e-01)
( 1.06060606e-01,  9.99999896e-01)
( 1.16161616e-01,  9.99999688e-01)
( 1.26262626e-01,  9.99999094e-01)
( 1.36363636e-01,  9.99997451e-01)
( 1.46464646e-01,  9.99993057e-01)
( 1.56565657e-01,  9.99981743e-01)
( 1.66666667e-01,  9.99953724e-01)
( 1.76767677e-01,  9.99887178e-01)
( 1.86868687e-01,  9.99736044e-01)
( 1.96969697e-01,  9.99408918e-01)
( 2.07070707e-01,  9.98736645e-01)
( 2.17171717e-01,  9.97430294e-01)
( 2.27272727e-01,  9.95040344e-01)
( 2.37373737e-01,  9.90940731e-01)
( 2.47474747e-01,  9.84369647e-01)
( 2.57575758e-01,  9.74547896e-01)
( 2.67676768e-01,  9.60856209e-01)
( 2.77777778e-01,  9.42999987e-01)
( 2.87878788e-01,  9.21060979e-01)
( 2.97979798e-01,  8.95344352e-01)
( 3.08080808e-01,  8.67086307e-01)
( 3.18181818e-01,  8.38755334e-01)
( 3.28282828e-01,  8.11461704e-01)
( 3.38383838e-01,  7.83945720e-01)
( 3.48484848e-01,  7.57374324e-01)
( 3.58585859e-01,  7.32019929e-01)
( 3.68686869e-01,  7.06084939e-01)
( 3.78787879e-01,  6.81232383e-01)
( 3.88888889e-01,  6.57719874e-01)
( 3.98989899e-01,  6.33734648e-01)
( 4.09090909e-01,  6.09895743e-01)
( 4.19191919e-01,  5.87453560e-01)
( 4.29292929e-01,  5.65826168e-01)
( 4.39393939e-01,  5.43747572e-01)
( 4.49494949e-01,  5.21945460e-01)
( 4.59595960e-01,  5.00990421e-01)
( 4.69696970e-01,  4.81795142e-01)
( 4.79797980e-01,  4.63670892e-01)
( 4.89898990e-01,  4.46061206e-01)
( 5.00000000e-01,  4.31890062e-01)
( 5.10101010e-01,  4.24669238e-01)
( 5.20202020e-01,  4.24436423e-01)
( 5.30303030e-01,  4.26362475e-01)
( 5.40404040e-01,  4.25787057e-01)
( 5.50505051e-01,  4.25495975e-01)
( 5.60606061e-01,  4.25185338e-01)
( 5.70707071e-01,  4.25179247e-01)
( 5.80808081e-01,  4.25288895e-01)
( 5.90909091e-01,  4.25362861e-01)
( 6.01010101e-01,  4.25302617e-01)
( 6.11111111e-01,  4.25036427e-01)
( 6.21212121e-01,  4.24154782e-01)
( 6.31313131e-01,  4.22325682e-01)
( 6.41414141e-01,  4.18915916e-01)
( 6.51515152e-01,  4.12713412e-01)
( 6.61616162e-01,  4.02174802e-01)
( 6.71717172e-01,  3.85398816e-01)
( 6.81818182e-01,  3.60725075e-01)
( 6.91919192e-01,  3.27771405e-01)
( 7.02020202e-01,  2.96629939e-01)
( 7.12121212e-01,  2.78258331e-01)
( 7.22222222e-01,  2.69168634e-01)
( 7.32323232e-01,  2.65548261e-01)
( 7.42424242e-01,  2.64480769e-01)
( 7.52525253e-01,  2.64392698e-01)
( 7.62626263e-01,  2.64537991e-01)
( 7.72727273e-01,  2.64873497e-01)
( 7.82828283e-01,  2.65115337e-01)
( 7.92929293e-01,  2.65203588e-01)
( 8.03030303e-01,  2.65124188e-01)
( 8.13131313e-01,  2.64782646e-01)
( 8.23232323e-01,  2.63618118e-01)
( 8.33333333e-01,  2.59840618e-01)
( 8.43434343e-01,  2.48129514e-01)
( 8.53535354e-01,  2.15294265e-01)
( 8.63636364e-01,  1.59925892e-01)
( 8.73737374e-01,  1.33020747e-01)
( 8.83838384e-01,  1.26484917e-01)
( 8.93939394e-01,  1.25256014e-01)
( 9.04040404e-01,  1.25043505e-01)
( 9.14141414e-01,  1.25007371e-01)
( 9.24242424e-01,  1.25001247e-01)
( 9.34343434e-01,  1.25000211e-01)
( 9.44444444e-01,  1.25000036e-01)
( 9.54545455e-01,  1.25000006e-01)
( 9.64646465e-01,  1.25000001e-01)
( 9.74747475e-01,  1.25000000e-01)
( 9.84848485e-01,  1.25000000e-01)
( 9.94949495e-01,  1.25000000e-01)};\label{line:fig_sod_hdm100}

\addplot [red, , mark repeat=0]
coordinates {
( 2.51256281e-03,  1.00000000e+00)
( 7.53768844e-03,  1.00000000e+00)
( 1.25628141e-02,  1.00000000e+00)
( 1.75879397e-02,  1.00000000e+00)
( 2.26130653e-02,  1.00000000e+00)
( 2.76381910e-02,  1.00000000e+00)
( 3.26633166e-02,  1.00000000e+00)
( 3.76884422e-02,  1.00000000e+00)
( 4.27135678e-02,  1.00000000e+00)
( 4.77386935e-02,  1.00000000e+00)
( 5.27638191e-02,  1.00000000e+00)
( 5.77889447e-02,  1.00000000e+00)
( 6.28140704e-02,  1.00000000e+00)
( 6.78391960e-02,  1.00000000e+00)
( 7.28643216e-02,  1.00000000e+00)
( 7.78894472e-02,  1.00000000e+00)
( 8.29145729e-02,  1.00000000e+00)
( 8.79396985e-02,  1.00000000e+00)
( 9.29648241e-02,  1.00000000e+00)
( 9.79899497e-02,  1.00000000e+00)
( 1.03015075e-01,  1.00000000e+00)
( 1.08040201e-01,  1.00000000e+00)
( 1.13065327e-01,  1.00000000e+00)
( 1.18090452e-01,  1.00000000e+00)
( 1.23115578e-01,  1.00000000e+00)
( 1.28140704e-01,  1.00000000e+00)
( 1.33165829e-01,  1.00000000e+00)
( 1.38190955e-01,  9.99999999e-01)
( 1.43216080e-01,  9.99999998e-01)
( 1.48241206e-01,  9.99999996e-01)
( 1.53266332e-01,  9.99999989e-01)
( 1.58291457e-01,  9.99999973e-01)
( 1.63316583e-01,  9.99999934e-01)
( 1.68341709e-01,  9.99999840e-01)
( 1.73366834e-01,  9.99999618e-01)
( 1.78391960e-01,  9.99999110e-01)
( 1.83417085e-01,  9.99997968e-01)
( 1.88442211e-01,  9.99995466e-01)
( 1.93467337e-01,  9.99990114e-01)
( 1.98492462e-01,  9.99978961e-01)
( 2.03517588e-01,  9.99956336e-01)
( 2.08542714e-01,  9.99911725e-01)
( 2.13567839e-01,  9.99826360e-01)
( 2.18592965e-01,  9.99668105e-01)
( 2.23618090e-01,  9.99384418e-01)
( 2.28643216e-01,  9.98893700e-01)
( 2.33668342e-01,  9.98076386e-01)
( 2.38693467e-01,  9.96768551e-01)
( 2.43718593e-01,  9.94762122e-01)
( 2.48743719e-01,  9.91816116e-01)
( 2.53768844e-01,  9.87681291e-01)
( 2.58793970e-01,  9.82136084e-01)
( 2.63819095e-01,  9.75025677e-01)
( 2.68844221e-01,  9.66291937e-01)
( 2.73869347e-01,  9.55982735e-01)
( 2.78894472e-01,  9.44235414e-01)
( 2.83919598e-01,  9.31237456e-01)
( 2.88944724e-01,  9.17172363e-01)
( 2.93969849e-01,  9.02214246e-01)
( 2.98994975e-01,  8.87103573e-01)
( 3.04020101e-01,  8.72051924e-01)
( 3.09045226e-01,  8.57261422e-01)
( 3.14070352e-01,  8.42424044e-01)
( 3.19095477e-01,  8.27998659e-01)
( 3.24120603e-01,  8.13577119e-01)
( 3.29145729e-01,  7.99264720e-01)
( 3.34170854e-01,  7.85450811e-01)
( 3.39195980e-01,  7.71518991e-01)
( 3.44221106e-01,  7.57700748e-01)
( 3.49246231e-01,  7.44406347e-01)
( 3.54271357e-01,  7.31124581e-01)
( 3.59296482e-01,  7.17752471e-01)
( 3.64321608e-01,  7.04818785e-01)
( 3.69346734e-01,  6.92217478e-01)
( 3.74371859e-01,  6.79470141e-01)
( 3.79396985e-01,  6.66806699e-01)
( 3.84422111e-01,  6.54593016e-01)
( 3.89447236e-01,  6.42601237e-01)
( 3.94472362e-01,  6.30464510e-01)
( 3.99497487e-01,  6.18447012e-01)
( 4.04522613e-01,  6.06840241e-01)
( 4.09547739e-01,  5.95449945e-01)
( 4.14572864e-01,  5.83946268e-01)
( 4.19597990e-01,  5.72523547e-01)
( 4.24623116e-01,  5.61459138e-01)
( 4.29648241e-01,  5.50658824e-01)
( 4.34673367e-01,  5.39805252e-01)
( 4.39698492e-01,  5.28972242e-01)
( 4.44723618e-01,  5.18418163e-01)
( 4.49748744e-01,  5.08217191e-01)
( 4.54773869e-01,  4.98055164e-01)
( 4.59798995e-01,  4.87874203e-01)
( 4.64824121e-01,  4.77967090e-01)
( 4.69849246e-01,  4.68358661e-01)
( 4.74874372e-01,  4.58993554e-01)
( 4.79899497e-01,  4.50142139e-01)
( 4.84924623e-01,  4.41760712e-01)
( 4.89949749e-01,  4.34322646e-01)
( 4.94974874e-01,  4.28856189e-01)
( 5.00000000e-01,  4.26090086e-01)
( 5.05025126e-01,  4.25422771e-01)
( 5.10050251e-01,  4.25953910e-01)
( 5.15075377e-01,  4.26082409e-01)
( 5.20100503e-01,  4.25921558e-01)
( 5.25125628e-01,  4.25920490e-01)
( 5.30150754e-01,  4.25958258e-01)
( 5.35175879e-01,  4.26018540e-01)
( 5.40201005e-01,  4.26045691e-01)
( 5.45226131e-01,  4.26050166e-01)
( 5.50251256e-01,  4.26036149e-01)
( 5.55276382e-01,  4.26015216e-01)
( 5.60301508e-01,  4.26005862e-01)
( 5.65326633e-01,  4.26011921e-01)
( 5.70351759e-01,  4.26008900e-01)
( 5.75376884e-01,  4.25991693e-01)
( 5.80402010e-01,  4.25976434e-01)
( 5.85427136e-01,  4.25950019e-01)
( 5.90452261e-01,  4.25925253e-01)
( 5.95477387e-01,  4.25906516e-01)
( 6.00502513e-01,  4.25879756e-01)
( 6.05527638e-01,  4.25844555e-01)
( 6.10552764e-01,  4.25793023e-01)
( 6.15577889e-01,  4.25726612e-01)
( 6.20603015e-01,  4.25649780e-01)
( 6.25628141e-01,  4.25547596e-01)
( 6.30653266e-01,  4.25395616e-01)
( 6.35678392e-01,  4.25169955e-01)
( 6.40703518e-01,  4.24773197e-01)
( 6.45728643e-01,  4.24030323e-01)
( 6.50753769e-01,  4.22698056e-01)
( 6.55778894e-01,  4.20379251e-01)
( 6.60804020e-01,  4.16512146e-01)
( 6.65829146e-01,  4.10387415e-01)
( 6.70854271e-01,  4.01135609e-01)
( 6.75879397e-01,  3.87825196e-01)
( 6.80904523e-01,  3.69654663e-01)
( 6.85929648e-01,  3.46169210e-01)
( 6.90954774e-01,  3.18572435e-01)
( 6.95979899e-01,  2.96555098e-01)
( 7.01005025e-01,  2.82408477e-01)
( 7.06030151e-01,  2.73936719e-01)
( 7.11055276e-01,  2.69245722e-01)
( 7.16080402e-01,  2.66869543e-01)
( 7.21105528e-01,  2.65800139e-01)
( 7.26130653e-01,  2.65404240e-01)
( 7.31155779e-01,  2.65298477e-01)
( 7.36180905e-01,  2.65293794e-01)
( 7.41206030e-01,  2.65326801e-01)
( 7.46231156e-01,  2.65416569e-01)
( 7.51256281e-01,  2.65510808e-01)
( 7.56281407e-01,  2.65557174e-01)
( 7.61306533e-01,  2.65579600e-01)
( 7.66331658e-01,  2.65602645e-01)
( 7.71356784e-01,  2.65628979e-01)
( 7.76381910e-01,  2.65648695e-01)
( 7.81407035e-01,  2.65650629e-01)
( 7.86432161e-01,  2.65655244e-01)
( 7.91457286e-01,  2.65665105e-01)
( 7.96482412e-01,  2.65663291e-01)
( 8.01507538e-01,  2.65635478e-01)
( 8.06532663e-01,  2.65613396e-01)
( 8.11557789e-01,  2.65615945e-01)
( 8.16582915e-01,  2.65593697e-01)
( 8.21608040e-01,  2.65522084e-01)
( 8.26633166e-01,  2.65423174e-01)
( 8.31658291e-01,  2.65100607e-01)
( 8.36683417e-01,  2.63989423e-01)
( 8.41708543e-01,  2.60357660e-01)
( 8.46733668e-01,  2.48943649e-01)
( 8.51758794e-01,  2.16843618e-01)
( 8.56783920e-01,  1.61249900e-01)
( 8.61809045e-01,  1.33394149e-01)
( 8.66834171e-01,  1.26560853e-01)
( 8.71859296e-01,  1.25269644e-01)
( 8.76884422e-01,  1.25045904e-01)
( 8.81909548e-01,  1.25007795e-01)
( 8.86934673e-01,  1.25001323e-01)
( 8.91959799e-01,  1.25000225e-01)
( 8.96984925e-01,  1.25000038e-01)
( 9.02010050e-01,  1.25000006e-01)
( 9.07035176e-01,  1.25000001e-01)
( 9.12060302e-01,  1.25000000e-01)
( 9.17085427e-01,  1.25000000e-01)
( 9.22110553e-01,  1.25000000e-01)
( 9.27135678e-01,  1.25000000e-01)
( 9.32160804e-01,  1.25000000e-01)
( 9.37185930e-01,  1.25000000e-01)
( 9.42211055e-01,  1.25000000e-01)
( 9.47236181e-01,  1.25000000e-01)
( 9.52261307e-01,  1.25000000e-01)
( 9.57286432e-01,  1.25000000e-01)
( 9.62311558e-01,  1.25000000e-01)
( 9.67336683e-01,  1.25000000e-01)
( 9.72361809e-01,  1.25000000e-01)
( 9.77386935e-01,  1.25000000e-01)
( 9.82412060e-01,  1.25000000e-01)
( 9.87437186e-01,  1.25000000e-01)
( 9.92462312e-01,  1.25000000e-01)
( 9.97487437e-01,  1.25000000e-01)};\label{line:fig_sod_hdm200}

\addplot [orange, , mark repeat=0]
coordinates {
( 1.00200401e-03,  1.00000000e+00)
( 3.00601202e-03,  1.00000000e+00)
( 5.01002004e-03,  1.00000000e+00)
( 7.01402806e-03,  1.00000000e+00)
( 9.01803607e-03,  1.00000000e+00)
( 1.10220441e-02,  1.00000000e+00)
( 1.30260521e-02,  1.00000000e+00)
( 1.50300601e-02,  1.00000000e+00)
( 1.70340681e-02,  1.00000000e+00)
( 1.90380762e-02,  1.00000000e+00)
( 2.10420842e-02,  1.00000000e+00)
( 2.30460922e-02,  1.00000000e+00)
( 2.50501002e-02,  1.00000000e+00)
( 2.70541082e-02,  1.00000000e+00)
( 2.90581162e-02,  1.00000000e+00)
( 3.10621242e-02,  1.00000000e+00)
( 3.30661323e-02,  1.00000000e+00)
( 3.50701403e-02,  1.00000000e+00)
( 3.70741483e-02,  1.00000000e+00)
( 3.90781563e-02,  1.00000000e+00)
( 4.10821643e-02,  1.00000000e+00)
( 4.30861723e-02,  1.00000000e+00)
( 4.50901804e-02,  1.00000000e+00)
( 4.70941884e-02,  1.00000000e+00)
( 4.90981964e-02,  1.00000000e+00)
( 5.11022044e-02,  1.00000000e+00)
( 5.31062124e-02,  1.00000000e+00)
( 5.51102204e-02,  1.00000000e+00)
( 5.71142285e-02,  1.00000000e+00)
( 5.91182365e-02,  1.00000000e+00)
( 6.11222445e-02,  1.00000000e+00)
( 6.31262525e-02,  1.00000000e+00)
( 6.51302605e-02,  1.00000000e+00)
( 6.71342685e-02,  1.00000000e+00)
( 6.91382766e-02,  1.00000000e+00)
( 7.11422846e-02,  1.00000000e+00)
( 7.31462926e-02,  1.00000000e+00)
( 7.51503006e-02,  1.00000000e+00)
( 7.71543086e-02,  1.00000000e+00)
( 7.91583166e-02,  1.00000000e+00)
( 8.11623246e-02,  1.00000000e+00)
( 8.31663327e-02,  1.00000000e+00)
( 8.51703407e-02,  1.00000000e+00)
( 8.71743487e-02,  1.00000000e+00)
( 8.91783567e-02,  1.00000000e+00)
( 9.11823647e-02,  1.00000000e+00)
( 9.31863727e-02,  1.00000000e+00)
( 9.51903808e-02,  1.00000000e+00)
( 9.71943888e-02,  1.00000000e+00)
( 9.91983968e-02,  1.00000000e+00)
( 1.01202405e-01,  1.00000000e+00)
( 1.03206413e-01,  1.00000000e+00)
( 1.05210421e-01,  1.00000000e+00)
( 1.07214429e-01,  1.00000000e+00)
( 1.09218437e-01,  1.00000000e+00)
( 1.11222445e-01,  1.00000000e+00)
( 1.13226453e-01,  1.00000000e+00)
( 1.15230461e-01,  1.00000000e+00)
( 1.17234469e-01,  1.00000000e+00)
( 1.19238477e-01,  1.00000000e+00)
( 1.21242485e-01,  1.00000000e+00)
( 1.23246493e-01,  1.00000000e+00)
( 1.25250501e-01,  1.00000000e+00)
( 1.27254509e-01,  1.00000000e+00)
( 1.29258517e-01,  1.00000000e+00)
( 1.31262525e-01,  1.00000000e+00)
( 1.33266533e-01,  1.00000000e+00)
( 1.35270541e-01,  9.99999999e-01)
( 1.37274549e-01,  9.99999998e-01)
( 1.39278557e-01,  9.99999997e-01)
( 1.41282565e-01,  9.99999998e-01)
( 1.43286573e-01,  9.99999996e-01)
( 1.45290581e-01,  9.99999998e-01)
( 1.47294589e-01,  9.99999967e-01)
( 1.49298597e-01,  9.99999868e-01)
( 1.51302605e-01,  9.99999761e-01)
( 1.53306613e-01,  9.99999535e-01)
( 1.55310621e-01,  9.99997786e-01)
( 1.57314629e-01,  9.99995627e-01)
( 1.59318637e-01,  9.99992859e-01)
( 1.61322645e-01,  9.99988327e-01)
( 1.63326653e-01,  9.99982910e-01)
( 1.65330661e-01,  9.99979570e-01)
( 1.67334669e-01,  9.99990249e-01)
( 1.69338677e-01,  1.00000680e+00)
( 1.71342685e-01,  9.99988185e-01)
( 1.73346693e-01,  9.99974258e-01)
( 1.75350701e-01,  1.00000351e+00)
( 1.77354709e-01,  1.00007906e+00)
( 1.79358717e-01,  1.00014539e+00)
( 1.81362725e-01,  1.00012670e+00)
( 1.83366733e-01,  1.00007986e+00)
( 1.85370741e-01,  1.00003209e+00)
( 1.87374749e-01,  9.99988157e-01)
( 1.89378758e-01,  9.99952013e-01)
( 1.91382766e-01,  9.99940697e-01)
( 1.93386774e-01,  9.99952971e-01)
( 1.95390782e-01,  9.99977427e-01)
( 1.97394790e-01,  1.00000372e+00)
( 1.99398798e-01,  1.00002527e+00)
( 2.01402806e-01,  1.00003795e+00)
( 2.03406814e-01,  1.00003741e+00)
( 2.05410822e-01,  1.00001142e+00)
( 2.07414830e-01,  9.99960283e-01)
( 2.09418838e-01,  9.99895860e-01)
( 2.11422846e-01,  9.99843108e-01)
( 2.13426854e-01,  9.99829906e-01)
( 2.15430862e-01,  9.99877165e-01)
( 2.17434870e-01,  9.99956948e-01)
( 2.19438878e-01,  9.99985225e-01)
( 2.21442886e-01,  9.99999957e-01)
( 2.23446894e-01,  1.00002611e+00)
( 2.25450902e-01,  1.00002008e+00)
( 2.27454910e-01,  9.99937149e-01)
( 2.29458918e-01,  9.99813751e-01)
( 2.31462926e-01,  9.99680375e-01)
( 2.33466934e-01,  9.99529708e-01)
( 2.35470942e-01,  9.99348010e-01)
( 2.37474950e-01,  9.99155158e-01)
( 2.39478958e-01,  9.98969681e-01)
( 2.41482966e-01,  9.98783122e-01)
( 2.43486974e-01,  9.98590636e-01)
( 2.45490982e-01,  9.98376003e-01)
( 2.47494990e-01,  9.98065815e-01)
( 2.49498998e-01,  9.97531391e-01)
( 2.51503006e-01,  9.96649037e-01)
( 2.53507014e-01,  9.95337662e-01)
( 2.55511022e-01,  9.93618883e-01)
( 2.57515030e-01,  9.91509921e-01)
( 2.59519038e-01,  9.88974608e-01)
( 2.61523046e-01,  9.86005270e-01)
( 2.63527054e-01,  9.82600235e-01)
( 2.65531062e-01,  9.78708588e-01)
( 2.67535070e-01,  9.74391792e-01)
( 2.69539078e-01,  9.69716017e-01)
( 2.71543086e-01,  9.64752574e-01)
( 2.73547094e-01,  9.59610503e-01)
( 2.75551102e-01,  9.54398398e-01)
( 2.77555110e-01,  9.49154120e-01)
( 2.79559118e-01,  9.43883451e-01)
( 2.81563126e-01,  9.38590104e-01)
( 2.83567134e-01,  9.33270323e-01)
( 2.85571142e-01,  9.27916521e-01)
( 2.87575150e-01,  9.22520182e-01)
( 2.89579158e-01,  9.17080999e-01)
( 2.91583166e-01,  9.11601831e-01)
( 2.93587174e-01,  9.06087178e-01)
( 2.95591182e-01,  9.00534378e-01)
( 2.97595190e-01,  8.94939278e-01)
( 2.99599198e-01,  8.89305586e-01)
( 3.01603206e-01,  8.83664062e-01)
( 3.03607214e-01,  8.78041066e-01)
( 3.05611222e-01,  8.72421194e-01)
( 3.07615230e-01,  8.66762658e-01)
( 3.09619238e-01,  8.61069688e-01)
( 3.11623246e-01,  8.55357430e-01)
( 3.13627255e-01,  8.49631196e-01)
( 3.15631263e-01,  8.43878592e-01)
( 3.17635271e-01,  8.38113979e-01)
( 3.19639279e-01,  8.32332038e-01)
( 3.21643287e-01,  8.26535901e-01)
( 3.23647295e-01,  8.20749443e-01)
( 3.25651303e-01,  8.14995257e-01)
( 3.27655311e-01,  8.09251248e-01)
( 3.29659319e-01,  8.03495913e-01)
( 3.31663327e-01,  7.97736625e-01)
( 3.33667335e-01,  7.91999010e-01)
( 3.35671343e-01,  7.86261199e-01)
( 3.37675351e-01,  7.80506121e-01)
( 3.39679359e-01,  7.74893079e-01)
( 3.41683367e-01,  7.69341426e-01)
( 3.43687375e-01,  7.63757461e-01)
( 3.45691383e-01,  7.58110472e-01)
( 3.47695391e-01,  7.52422304e-01)
( 3.49699399e-01,  7.46759564e-01)
( 3.51703407e-01,  7.41189273e-01)
( 3.53707415e-01,  7.35708817e-01)
( 3.55711423e-01,  7.30276006e-01)
( 3.57715431e-01,  7.24846408e-01)
( 3.59719439e-01,  7.19411166e-01)
( 3.61723447e-01,  7.13967262e-01)
( 3.63727455e-01,  7.08513361e-01)
( 3.65731463e-01,  7.03068487e-01)
( 3.67735471e-01,  6.97657692e-01)
( 3.69739479e-01,  6.92266575e-01)
( 3.71743487e-01,  6.86903051e-01)
( 3.73747495e-01,  6.81575373e-01)
( 3.75751503e-01,  6.76295944e-01)
( 3.77755511e-01,  6.71062708e-01)
( 3.79759519e-01,  6.65848454e-01)
( 3.81763527e-01,  6.60658726e-01)
( 3.83767535e-01,  6.55526193e-01)
( 3.85771543e-01,  6.50443370e-01)
( 3.87775551e-01,  6.45378146e-01)
( 3.89779559e-01,  6.40292697e-01)
( 3.91783567e-01,  6.35151143e-01)
( 3.93787575e-01,  6.30034323e-01)
( 3.95791583e-01,  6.25106722e-01)
( 3.97795591e-01,  6.20264971e-01)
( 3.99799599e-01,  6.15421743e-01)
( 4.01803607e-01,  6.10528669e-01)
( 4.03807615e-01,  6.05647815e-01)
( 4.05811623e-01,  6.00793338e-01)
( 4.07815631e-01,  5.95981789e-01)
( 4.09819639e-01,  5.91234856e-01)
( 4.11823647e-01,  5.86563995e-01)
( 4.13827655e-01,  5.81948810e-01)
( 4.15831663e-01,  5.77347423e-01)
( 4.17835671e-01,  5.72766472e-01)
( 4.19839679e-01,  5.68237079e-01)
( 4.21843687e-01,  5.63746164e-01)
( 4.23847695e-01,  5.59289620e-01)
( 4.25851703e-01,  5.54873829e-01)
( 4.27855711e-01,  5.50472437e-01)
( 4.29859719e-01,  5.46059784e-01)
( 4.31863727e-01,  5.41627569e-01)
( 4.33867735e-01,  5.37201045e-01)
( 4.35871743e-01,  5.32819959e-01)
( 4.37875752e-01,  5.28458074e-01)
( 4.39879760e-01,  5.24095672e-01)
( 4.41883768e-01,  5.19824422e-01)
( 4.43887776e-01,  5.15634861e-01)
( 4.45891784e-01,  5.11505362e-01)
( 4.47895792e-01,  5.07421248e-01)
( 4.49899800e-01,  5.03349634e-01)
( 4.51903808e-01,  4.99290636e-01)
( 4.53907816e-01,  4.95269578e-01)
( 4.55911824e-01,  4.91310023e-01)
( 4.57915832e-01,  4.87385711e-01)
( 4.59919840e-01,  4.83439114e-01)
( 4.61923848e-01,  4.79463531e-01)
( 4.63927856e-01,  4.75498829e-01)
( 4.65931864e-01,  4.71601889e-01)
( 4.67935872e-01,  4.67724723e-01)
( 4.69939880e-01,  4.63840851e-01)
( 4.71943888e-01,  4.59975132e-01)
( 4.73947896e-01,  4.56150084e-01)
( 4.75951904e-01,  4.52385514e-01)
( 4.77955912e-01,  4.48682426e-01)
( 4.79959920e-01,  4.45010478e-01)
( 4.81963928e-01,  4.41374365e-01)
( 4.83967936e-01,  4.37839036e-01)
( 4.85971944e-01,  4.34495638e-01)
( 4.87975952e-01,  4.31441416e-01)
( 4.89979960e-01,  4.28782011e-01)
( 4.91983968e-01,  4.26624401e-01)
( 4.93987976e-01,  4.25027109e-01)
( 4.95991984e-01,  4.23901424e-01)
( 4.97995992e-01,  4.23189954e-01)
( 5.00000000e-01,  4.22872332e-01)
( 5.02004008e-01,  4.22812171e-01)
( 5.04008016e-01,  4.22883494e-01)
( 5.06012024e-01,  4.23083661e-01)
( 5.08016032e-01,  4.23441999e-01)
( 5.10020040e-01,  4.23874306e-01)
( 5.12024048e-01,  4.24209524e-01)
( 5.14028056e-01,  4.24463659e-01)
( 5.16032064e-01,  4.24658986e-01)
( 5.18036072e-01,  4.24777372e-01)
( 5.20040080e-01,  4.24845285e-01)
( 5.22044088e-01,  4.24900001e-01)
( 5.24048096e-01,  4.24968313e-01)
( 5.26052104e-01,  4.25044600e-01)
( 5.28056112e-01,  4.25116704e-01)
( 5.30060120e-01,  4.25190275e-01)
( 5.32064128e-01,  4.25276091e-01)
( 5.34068136e-01,  4.25372034e-01)
( 5.36072144e-01,  4.25477222e-01)
( 5.38076152e-01,  4.25591948e-01)
( 5.40080160e-01,  4.25707460e-01)
( 5.42084168e-01,  4.25820438e-01)
( 5.44088176e-01,  4.25948125e-01)
( 5.46092184e-01,  4.26115830e-01)
( 5.48096192e-01,  4.26330897e-01)
( 5.50100200e-01,  4.26545598e-01)
( 5.52104208e-01,  4.26730689e-01)
( 5.54108216e-01,  4.26892643e-01)
( 5.56112224e-01,  4.27035154e-01)
( 5.58116232e-01,  4.27152607e-01)
( 5.60120240e-01,  4.27209851e-01)
( 5.62124248e-01,  4.27254517e-01)
( 5.64128257e-01,  4.27267889e-01)
( 5.66132265e-01,  4.27176445e-01)
( 5.68136273e-01,  4.27011785e-01)
( 5.70140281e-01,  4.26822437e-01)
( 5.72144289e-01,  4.26634201e-01)
( 5.74148297e-01,  4.26450628e-01)
( 5.76152305e-01,  4.26270501e-01)
( 5.78156313e-01,  4.26093275e-01)
( 5.80160321e-01,  4.25904222e-01)
( 5.82164329e-01,  4.25658473e-01)
( 5.84168337e-01,  4.25294733e-01)
( 5.86172345e-01,  4.24785109e-01)
( 5.88176353e-01,  4.24269765e-01)
( 5.90180361e-01,  4.23915315e-01)
( 5.92184369e-01,  4.23764714e-01)
( 5.94188377e-01,  4.23625697e-01)
( 5.96192385e-01,  4.23426903e-01)
( 5.98196393e-01,  4.23212920e-01)
( 6.00200401e-01,  4.22994129e-01)
( 6.02204409e-01,  4.22781908e-01)
( 6.04208417e-01,  4.22596307e-01)
( 6.06212425e-01,  4.22457937e-01)
( 6.08216433e-01,  4.22405699e-01)
( 6.10220441e-01,  4.22495286e-01)
( 6.12224449e-01,  4.22759636e-01)
( 6.14228457e-01,  4.23137187e-01)
( 6.16232465e-01,  4.23558487e-01)
( 6.18236473e-01,  4.23975879e-01)
( 6.20240481e-01,  4.24372639e-01)
( 6.22244489e-01,  4.24767538e-01)
( 6.24248497e-01,  4.25132984e-01)
( 6.26252505e-01,  4.25463434e-01)
( 6.28256513e-01,  4.25760284e-01)
( 6.30260521e-01,  4.26002388e-01)
( 6.32264529e-01,  4.26169323e-01)
( 6.34268537e-01,  4.26272081e-01)
( 6.36272545e-01,  4.26320295e-01)
( 6.38276553e-01,  4.26315022e-01)
( 6.40280561e-01,  4.26263407e-01)
( 6.42284569e-01,  4.26187018e-01)
( 6.44288577e-01,  4.26094619e-01)
( 6.46292585e-01,  4.25974102e-01)
( 6.48296593e-01,  4.25845679e-01)
( 6.50300601e-01,  4.25728323e-01)
( 6.52304609e-01,  4.25630030e-01)
( 6.54308617e-01,  4.25549713e-01)
( 6.56312625e-01,  4.25482863e-01)
( 6.58316633e-01,  4.25412262e-01)
( 6.60320641e-01,  4.25249339e-01)
( 6.62324649e-01,  4.24685681e-01)
( 6.64328657e-01,  4.23533914e-01)
( 6.66332665e-01,  4.21377193e-01)
( 6.68336673e-01,  4.17814205e-01)
( 6.70340681e-01,  4.12689802e-01)
( 6.72344689e-01,  4.05879351e-01)
( 6.74348697e-01,  3.97256830e-01)
( 6.76352705e-01,  3.86714654e-01)
( 6.78356713e-01,  3.74324957e-01)
( 6.80360721e-01,  3.60534801e-01)
( 6.82364729e-01,  3.45774737e-01)
( 6.84368737e-01,  3.30412180e-01)
( 6.86372745e-01,  3.15200455e-01)
( 6.88376754e-01,  3.01087208e-01)
( 6.90380762e-01,  2.89004057e-01)
( 6.92384770e-01,  2.79359721e-01)
( 6.94388778e-01,  2.72221160e-01)
( 6.96392786e-01,  2.67347148e-01)
( 6.98396794e-01,  2.64470276e-01)
( 7.00400802e-01,  2.63172757e-01)
( 7.02404810e-01,  2.62908647e-01)
( 7.04408818e-01,  2.63143563e-01)
( 7.06412826e-01,  2.63600205e-01)
( 7.08416834e-01,  2.64106853e-01)
( 7.10420842e-01,  2.64510545e-01)
( 7.12424850e-01,  2.64779865e-01)
( 7.14428858e-01,  2.64941062e-01)
( 7.16432866e-01,  2.65049473e-01)
( 7.18436874e-01,  2.65183102e-01)
( 7.20440882e-01,  2.65281627e-01)
( 7.22444890e-01,  2.65309747e-01)
( 7.24448898e-01,  2.65321037e-01)
( 7.26452906e-01,  2.65393491e-01)
( 7.28456914e-01,  2.65479917e-01)
( 7.30460922e-01,  2.65583472e-01)
( 7.32464930e-01,  2.65708894e-01)
( 7.34468938e-01,  2.65854536e-01)
( 7.36472946e-01,  2.65981083e-01)
( 7.38476954e-01,  2.66036386e-01)
( 7.40480962e-01,  2.66004084e-01)
( 7.42484970e-01,  2.65918445e-01)
( 7.44488978e-01,  2.65875532e-01)
( 7.46492986e-01,  2.65891252e-01)
( 7.48496994e-01,  2.65853466e-01)
( 7.50501002e-01,  2.65843315e-01)
( 7.52505010e-01,  2.65838529e-01)
( 7.54509018e-01,  2.65823766e-01)
( 7.56513026e-01,  2.65812843e-01)
( 7.58517034e-01,  2.65806171e-01)
( 7.60521042e-01,  2.65781080e-01)
( 7.62525050e-01,  2.65736415e-01)
( 7.64529058e-01,  2.65685712e-01)
( 7.66533066e-01,  2.65638239e-01)
( 7.68537074e-01,  2.65584001e-01)
( 7.70541082e-01,  2.65511362e-01)
( 7.72545090e-01,  2.65434563e-01)
( 7.74549098e-01,  2.65355489e-01)
( 7.76553106e-01,  2.65265427e-01)
( 7.78557114e-01,  2.65191120e-01)
( 7.80561122e-01,  2.65155297e-01)
( 7.82565130e-01,  2.65172623e-01)
( 7.84569138e-01,  2.65233196e-01)
( 7.86573146e-01,  2.65307363e-01)
( 7.88577154e-01,  2.65371405e-01)
( 7.90581162e-01,  2.65431852e-01)
( 7.92585170e-01,  2.65470352e-01)
( 7.94589178e-01,  2.65468396e-01)
( 7.96593186e-01,  2.65455120e-01)
( 7.98597194e-01,  2.65438955e-01)
( 8.00601202e-01,  2.65426588e-01)
( 8.02605210e-01,  2.65425406e-01)
( 8.04609218e-01,  2.65407274e-01)
( 8.06613226e-01,  2.65361085e-01)
( 8.08617234e-01,  2.65299628e-01)
( 8.10621242e-01,  2.65235189e-01)
( 8.12625251e-01,  2.65173713e-01)
( 8.14629259e-01,  2.65121403e-01)
( 8.16633267e-01,  2.65076745e-01)
( 8.18637275e-01,  2.65044374e-01)
( 8.20641283e-01,  2.65024834e-01)
( 8.22645291e-01,  2.65046566e-01)
( 8.24649299e-01,  2.65141983e-01)
( 8.26653307e-01,  2.65252184e-01)
( 8.28657315e-01,  2.65361859e-01)
( 8.30661323e-01,  2.65507848e-01)
( 8.32665331e-01,  2.65672773e-01)
( 8.34669339e-01,  2.65820417e-01)
( 8.36673347e-01,  2.65918420e-01)
( 8.38677355e-01,  2.65928121e-01)
( 8.40681363e-01,  2.65507044e-01)
( 8.42685371e-01,  2.63919421e-01)
( 8.44689379e-01,  2.59434181e-01)
( 8.46693387e-01,  2.47033802e-01)
( 8.48697395e-01,  2.11917710e-01)
( 8.50701403e-01,  1.57223969e-01)
( 8.52705411e-01,  1.30353888e-01)
( 8.54709419e-01,  1.25562800e-01)
( 8.56713427e-01,  1.25198063e-01)
( 8.58717435e-01,  1.25063875e-01)
( 8.60721443e-01,  1.25025292e-01)
( 8.62725451e-01,  1.25013033e-01)
( 8.64729459e-01,  1.25003759e-01)
( 8.66733467e-01,  1.25000555e-01)
( 8.68737475e-01,  1.25000408e-01)
( 8.70741483e-01,  1.25000201e-01)
( 8.72745491e-01,  1.25000077e-01)
( 8.74749499e-01,  1.25000024e-01)
( 8.76753507e-01,  1.25000002e-01)
( 8.78757515e-01,  1.25000000e-01)
( 8.80761523e-01,  1.25000000e-01)
( 8.82765531e-01,  1.25000000e-01)
( 8.84769539e-01,  1.25000000e-01)
( 8.86773547e-01,  1.25000000e-01)
( 8.88777555e-01,  1.25000000e-01)
( 8.90781563e-01,  1.25000000e-01)
( 8.92785571e-01,  1.25000000e-01)
( 8.94789579e-01,  1.25000000e-01)
( 8.96793587e-01,  1.25000000e-01)
( 8.98797595e-01,  1.25000000e-01)
( 9.00801603e-01,  1.25000000e-01)
( 9.02805611e-01,  1.25000000e-01)
( 9.04809619e-01,  1.25000000e-01)
( 9.06813627e-01,  1.25000000e-01)
( 9.08817635e-01,  1.25000000e-01)
( 9.10821643e-01,  1.25000000e-01)
( 9.12825651e-01,  1.25000000e-01)
( 9.14829659e-01,  1.25000000e-01)
( 9.16833667e-01,  1.25000000e-01)
( 9.18837675e-01,  1.25000000e-01)
( 9.20841683e-01,  1.25000000e-01)
( 9.22845691e-01,  1.25000000e-01)
( 9.24849699e-01,  1.25000000e-01)
( 9.26853707e-01,  1.25000000e-01)
( 9.28857715e-01,  1.25000000e-01)
( 9.30861723e-01,  1.25000000e-01)
( 9.32865731e-01,  1.25000000e-01)
( 9.34869739e-01,  1.25000000e-01)
( 9.36873747e-01,  1.25000000e-01)
( 9.38877756e-01,  1.25000000e-01)
( 9.40881764e-01,  1.25000000e-01)
( 9.42885772e-01,  1.25000000e-01)
( 9.44889780e-01,  1.25000000e-01)
( 9.46893788e-01,  1.25000000e-01)
( 9.48897796e-01,  1.25000000e-01)
( 9.50901804e-01,  1.25000000e-01)
( 9.52905812e-01,  1.25000000e-01)
( 9.54909820e-01,  1.25000000e-01)
( 9.56913828e-01,  1.25000000e-01)
( 9.58917836e-01,  1.25000000e-01)
( 9.60921844e-01,  1.25000000e-01)
( 9.62925852e-01,  1.25000000e-01)
( 9.64929860e-01,  1.25000000e-01)
( 9.66933868e-01,  1.25000000e-01)
( 9.68937876e-01,  1.25000000e-01)
( 9.70941884e-01,  1.25000000e-01)
( 9.72945892e-01,  1.25000000e-01)
( 9.74949900e-01,  1.25000000e-01)
( 9.76953908e-01,  1.25000000e-01)
( 9.78957916e-01,  1.25000000e-01)
( 9.80961924e-01,  1.25000000e-01)
( 9.82965932e-01,  1.25000000e-01)
( 9.84969940e-01,  1.25000000e-01)
( 9.86973948e-01,  1.25000000e-01)
( 9.88977956e-01,  1.25000000e-01)
( 9.90981964e-01,  1.25000000e-01)
( 9.92985972e-01,  1.25000000e-01)
( 9.94989980e-01,  1.25000000e-01)
( 9.96993988e-01,  1.25000000e-01)
( 9.98997996e-01,  1.25000000e-01)};\label{line:fig_sod_arom500}

\end{axis}
\end{tikzpicture}

==> tikz_figures/fig13/13.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 2, horizontal sep = 1.4cm, vertical sep = 1.6cm}]
\nextgroupplot[xmin=0, xmax=1, ymin=0, ymax=5, xlabel={$\mbox{time}$}, ylabel={$e (\%)$}, width=1.\textwidth, height=.5\textwidth]
\addplot [black, , mark repeat=0]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 3.03122158e-04,  0.00000000e+00)
( 6.06244316e-04,  0.00000000e+00)
( 9.09366475e-04,  0.00000000e+00)
( 1.21248863e-03,  1.67654645e-16)
( 1.51561079e-03,  5.57508962e-01)
( 1.81873295e-03,  6.70597101e-01)
( 2.12185511e-03,  7.08865396e-01)
( 2.42497727e-03,  7.37302311e-01)
( 2.72809942e-03,  7.16229694e-01)
( 3.03122158e-03,  7.18533262e-01)
( 3.33434374e-03,  7.35136425e-01)
( 3.63746590e-03,  7.62120595e-01)
( 3.94058806e-03,  8.12731535e-01)
( 4.24371022e-03,  8.31495234e-01)
( 4.54683237e-03,  8.59012303e-01)
( 4.84995453e-03,  8.84485496e-01)
( 5.15307669e-03,  9.05135831e-01)
( 5.45619885e-03,  9.31003943e-01)
( 5.75932101e-03,  9.33078282e-01)
( 6.06244316e-03,  9.42884451e-01)
( 6.36556532e-03,  9.55460143e-01)
( 6.66868748e-03,  9.62636714e-01)
( 6.97180964e-03,  9.74675375e-01)
( 7.27493180e-03,  9.64282191e-01)
( 7.57805396e-03,  9.63915546e-01)
( 7.88117611e-03,  9.66518330e-01)
( 8.18429827e-03,  9.63512750e-01)
( 8.48742043e-03,  9.58501530e-01)
( 8.79054259e-03,  9.40070867e-01)
( 9.09366475e-03,  9.32993402e-01)
( 9.39678691e-03,  9.29821546e-01)
( 9.69990906e-03,  9.30779311e-01)
( 1.00030312e-02,  9.34648019e-01)
( 1.03061534e-02,  9.23058116e-01)
( 1.06092755e-02,  9.25145733e-01)
( 1.09123977e-02,  9.30051157e-01)
( 1.12155199e-02,  9.35017742e-01)
( 1.15186420e-02,  9.40440872e-01)
( 1.18217642e-02,  9.34460029e-01)
( 1.21248863e-02,  9.40429945e-01)
( 1.24280085e-02,  9.48655245e-01)
( 1.27311306e-02,  9.56714144e-01)
( 1.30342528e-02,  9.69930778e-01)
( 1.33373750e-02,  9.72153977e-01)
( 1.36404971e-02,  9.82544716e-01)
( 1.39436193e-02,  9.95449152e-01)
( 1.42467414e-02,  1.01002121e+00)
( 1.45498636e-02,  1.03042801e+00)
( 1.48529858e-02,  1.03608612e+00)
( 1.51561079e-02,  1.04782437e+00)
( 1.54592301e-02,  1.05892790e+00)
( 1.57623522e-02,  1.06596462e+00)
( 1.60654744e-02,  1.07496259e+00)
( 1.63685965e-02,  1.07544299e+00)
( 1.66717187e-02,  1.08048508e+00)
( 1.69748409e-02,  1.08545279e+00)
( 1.72779630e-02,  1.08802558e+00)
( 1.75810852e-02,  1.09508601e+00)
( 1.78842073e-02,  1.09301925e+00)
( 1.81873295e-02,  1.09409462e+00)
( 1.84904517e-02,  1.09609699e+00)
( 1.87935738e-02,  1.09967961e+00)
( 1.90966960e-02,  1.11077719e+00)
( 1.93998181e-02,  1.10780240e+00)
( 1.97029403e-02,  1.10829198e+00)
( 2.00060624e-02,  1.11008889e+00)
( 2.03091846e-02,  1.11245980e+00)
( 2.06123068e-02,  1.12315694e+00)
( 2.09154289e-02,  1.11875920e+00)
( 2.12185511e-02,  1.11822822e+00)
( 2.15216732e-02,  1.11873862e+00)
( 2.18247954e-02,  1.12130845e+00)
( 2.21279176e-02,  1.13207451e+00)
( 2.24310397e-02,  1.12859697e+00)
( 2.27341619e-02,  1.12916504e+00)
( 2.30372840e-02,  1.13390039e+00)
( 2.33404062e-02,  1.14052347e+00)
( 2.36435283e-02,  1.15329499e+00)
( 2.39466505e-02,  1.15049246e+00)
( 2.42497727e-02,  1.15211385e+00)
( 2.45528948e-02,  1.15194954e+00)
( 2.48560170e-02,  1.15111136e+00)
( 2.51591391e-02,  1.15560157e+00)
( 2.54622613e-02,  1.14985897e+00)
( 2.57653834e-02,  1.14889546e+00)
( 2.60685056e-02,  1.15110664e+00)
( 2.63716278e-02,  1.15681263e+00)
( 2.66747499e-02,  1.17336634e+00)
( 2.69778721e-02,  1.17159398e+00)
( 2.72809942e-02,  1.17333967e+00)
( 2.75841164e-02,  1.17629538e+00)
( 2.78872386e-02,  1.17956934e+00)
( 2.81903607e-02,  1.18718908e+00)
( 2.84934829e-02,  1.18273151e+00)
( 2.87966050e-02,  1.17936964e+00)
( 2.90997272e-02,  1.17372550e+00)
( 2.94028493e-02,  1.16982376e+00)
( 2.97059715e-02,  1.17054392e+00)
( 3.00090937e-02,  1.16441126e+00)
( 3.03122158e-02,  1.16467348e+00)
( 3.06153380e-02,  1.16922094e+00)
( 3.09184601e-02,  1.17987363e+00)
( 3.12215823e-02,  1.20036250e+00)
( 3.15247045e-02,  1.20213831e+00)
( 3.18278266e-02,  1.20728875e+00)
( 3.21309488e-02,  1.21267604e+00)
( 3.24340709e-02,  1.21728725e+00)
( 3.27371931e-02,  1.23007554e+00)
( 3.30403152e-02,  1.22950852e+00)
( 3.33434374e-02,  1.23059571e+00)
( 3.36465596e-02,  1.23612041e+00)
( 3.39496817e-02,  1.24589780e+00)
( 3.42528039e-02,  1.26738717e+00)
( 3.45559260e-02,  1.26883254e+00)
( 3.48590482e-02,  1.27144306e+00)
( 3.51621704e-02,  1.27618929e+00)
( 3.54652925e-02,  1.28219348e+00)
( 3.57684147e-02,  1.30155077e+00)
( 3.60715368e-02,  1.30309412e+00)
( 3.63746590e-02,  1.31045685e+00)
( 3.66777811e-02,  1.32073867e+00)
( 3.69809033e-02,  1.33476262e+00)
( 3.72840255e-02,  1.35795039e+00)
( 3.75871476e-02,  1.36091819e+00)
( 3.78902698e-02,  1.36248917e+00)
( 3.81933919e-02,  1.35931925e+00)
( 3.84965141e-02,  1.35252006e+00)
( 3.87996363e-02,  1.34912895e+00)
( 3.91027584e-02,  1.34288669e+00)
( 3.94058806e-02,  1.33836884e+00)
( 3.97090027e-02,  1.33944139e+00)
( 4.00121249e-02,  1.35046931e+00)
( 4.03152470e-02,  1.37555586e+00)
( 4.06183692e-02,  1.37887649e+00)
( 4.09214914e-02,  1.38778656e+00)
( 4.12246135e-02,  1.39902980e+00)
( 4.15277357e-02,  1.40673635e+00)
( 4.18308578e-02,  1.41727618e+00)
( 4.21339800e-02,  1.41611899e+00)
( 4.24371022e-02,  1.41254041e+00)
( 4.27402243e-02,  1.40782247e+00)
( 4.30433465e-02,  1.40788594e+00)
( 4.33464686e-02,  1.41957748e+00)
( 4.36495908e-02,  1.41758439e+00)
( 4.39527129e-02,  1.42133101e+00)
( 4.42558351e-02,  1.43016148e+00)
( 4.45589573e-02,  1.43970484e+00)
( 4.48620794e-02,  1.46044525e+00)
( 4.51652016e-02,  1.46216715e+00)
( 4.54683237e-02,  1.46721068e+00)
( 4.57714459e-02,  1.46979854e+00)
( 4.60745681e-02,  1.47235203e+00)
( 4.63776902e-02,  1.48276846e+00)
( 4.66808124e-02,  1.48125355e+00)
( 4.69839345e-02,  1.48096380e+00)
( 4.72870567e-02,  1.47961099e+00)
( 4.75901788e-02,  1.47724168e+00)
( 4.78933010e-02,  1.48358372e+00)
( 4.81964232e-02,  1.48037543e+00)
( 4.84995453e-02,  1.48076944e+00)
( 4.88026675e-02,  1.48759684e+00)
( 4.91057896e-02,  1.50060387e+00)
( 4.94089118e-02,  1.52650301e+00)
( 4.97120339e-02,  1.53140816e+00)
( 5.00151561e-02,  1.54467509e+00)
( 5.03182783e-02,  1.56380140e+00)
( 5.06214004e-02,  1.58596241e+00)
( 5.09245226e-02,  1.61965981e+00)
( 5.12276447e-02,  1.63004556e+00)
( 5.15307669e-02,  1.64071327e+00)
( 5.18338891e-02,  1.64892407e+00)
( 5.21370112e-02,  1.65511784e+00)
( 5.24401334e-02,  1.66646957e+00)
( 5.27432555e-02,  1.67195742e+00)
( 5.30463777e-02,  1.67837819e+00)
( 5.33494998e-02,  1.68435507e+00)
( 5.36526220e-02,  1.68916053e+00)
( 5.39557442e-02,  1.69673157e+00)
( 5.42588663e-02,  1.69670150e+00)
( 5.45619885e-02,  1.70316968e+00)
( 5.48651106e-02,  1.71131708e+00)
( 5.51682328e-02,  1.72121751e+00)
( 5.54713550e-02,  1.73612290e+00)
( 5.57744771e-02,  1.74703737e+00)
( 5.60775993e-02,  1.77007055e+00)
( 5.63807214e-02,  1.79845085e+00)
( 5.66838436e-02,  1.83044641e+00)
( 5.69869657e-02,  1.87577405e+00)
( 5.72900879e-02,  1.88218601e+00)
( 5.75932101e-02,  1.92130182e+00)
( 5.78963322e-02,  1.96588553e+00)
( 5.81994544e-02,  2.00180672e+00)
( 5.85025765e-02,  2.02566731e+00)
( 5.88056987e-02,  1.99513344e+00)
( 5.91088209e-02,  2.00752427e+00)
( 5.94119430e-02,  2.01912033e+00)
( 5.97150652e-02,  2.02707793e+00)
( 6.00181873e-02,  2.03556605e+00)
( 6.03213095e-02,  2.00483608e+00)
( 6.06244316e-02,  2.01644477e+00)
( 6.09275538e-02,  2.03780808e+00)
( 6.12306760e-02,  2.05952121e+00)
( 6.15337981e-02,  2.08038001e+00)
( 6.18369203e-02,  2.07719771e+00)
( 6.21400424e-02,  2.09529792e+00)
( 6.24431646e-02,  2.11503283e+00)
( 6.27462868e-02,  2.13026786e+00)
( 6.30494089e-02,  2.14397745e+00)
( 6.33525311e-02,  2.14192874e+00)
( 6.36556532e-02,  2.15396542e+00)
( 6.39587754e-02,  2.16942871e+00)
( 6.42618975e-02,  2.18758942e+00)
( 6.45650197e-02,  2.21273770e+00)
( 6.48681419e-02,  2.21546077e+00)
( 6.51712640e-02,  2.22972104e+00)
( 6.54743862e-02,  2.24790976e+00)
( 6.57775083e-02,  2.26262906e+00)
( 6.60806305e-02,  2.27708036e+00)
( 6.63837527e-02,  2.27519878e+00)
( 6.66868748e-02,  2.28335057e+00)
( 6.69899970e-02,  2.29147693e+00)
( 6.72931191e-02,  2.29802034e+00)
( 6.75962413e-02,  2.30385055e+00)
( 6.78993634e-02,  2.29774651e+00)
( 6.82024856e-02,  2.30144310e+00)
( 6.85056078e-02,  2.30979209e+00)
( 6.88087299e-02,  2.32099749e+00)
( 6.91118521e-02,  2.33467819e+00)
( 6.94149742e-02,  2.33052759e+00)
( 6.97180964e-02,  2.33694682e+00)
( 7.00212186e-02,  2.34409796e+00)
( 7.03243407e-02,  2.34694224e+00)
( 7.06274629e-02,  2.34555817e+00)
( 7.09305850e-02,  2.33638119e+00)
( 7.12337072e-02,  2.33462014e+00)
( 7.15368293e-02,  2.33411171e+00)
( 7.18399515e-02,  2.33723999e+00)
( 7.21430737e-02,  2.34706749e+00)
( 7.24461958e-02,  2.34160853e+00)
( 7.27493180e-02,  2.34710923e+00)
( 7.30524401e-02,  2.35443600e+00)
( 7.33555623e-02,  2.36107762e+00)
( 7.36586844e-02,  2.36972247e+00)
( 7.39618066e-02,  2.36287212e+00)
( 7.42649288e-02,  2.36107087e+00)
( 7.45680509e-02,  2.35619293e+00)
( 7.48711731e-02,  2.34791176e+00)
( 7.51742952e-02,  2.34764285e+00)
( 7.54774174e-02,  2.33656694e+00)
( 7.57805396e-02,  2.33215567e+00)
( 7.60836617e-02,  2.33134235e+00)
( 7.63867839e-02,  2.32962497e+00)
( 7.66899060e-02,  2.32779365e+00)
( 7.69930282e-02,  2.31434268e+00)
( 7.72961503e-02,  2.30844889e+00)
( 7.75992725e-02,  2.30261597e+00)
( 7.79023947e-02,  2.29497734e+00)
( 7.82055168e-02,  2.29016545e+00)
( 7.85086390e-02,  2.27660587e+00)
( 7.88117611e-02,  2.27279150e+00)
( 7.91148833e-02,  2.27414447e+00)
( 7.94180055e-02,  2.27652792e+00)
( 7.97211276e-02,  2.28216600e+00)
( 8.00242498e-02,  2.27771540e+00)
( 8.03273719e-02,  2.28251623e+00)
( 8.06304941e-02,  2.29006957e+00)
( 8.09336162e-02,  2.29946706e+00)
( 8.12367384e-02,  2.31504760e+00)
( 8.15398606e-02,  2.32453552e+00)
( 8.18429827e-02,  2.34030274e+00)
( 8.21461049e-02,  2.35739882e+00)
( 8.24492270e-02,  2.37456014e+00)
( 8.27523492e-02,  2.40233209e+00)
( 8.30554714e-02,  2.42560608e+00)
( 8.33585935e-02,  2.45392036e+00)
( 8.36617157e-02,  2.48446688e+00)
( 8.39648378e-02,  2.51334156e+00)
( 8.42679600e-02,  2.55205337e+00)
( 8.45710821e-02,  2.58319571e+00)
( 8.48742043e-02,  2.61572380e+00)
( 8.51773265e-02,  2.64823191e+00)
( 8.54804486e-02,  2.67999409e+00)
( 8.57835708e-02,  2.71831863e+00)
( 8.60866929e-02,  2.75157987e+00)
( 8.63898151e-02,  2.78144642e+00)
( 8.66929373e-02,  2.80971800e+00)
( 8.69960594e-02,  2.83964314e+00)
( 8.72991816e-02,  2.87637728e+00)
( 8.76023037e-02,  2.90821850e+00)
( 8.79054259e-02,  2.93765422e+00)
( 8.82085480e-02,  2.96136255e+00)
( 8.85116702e-02,  2.98443699e+00)
( 8.88147924e-02,  3.01168207e+00)
( 8.91179145e-02,  3.03460719e+00)
( 8.94210367e-02,  3.05518072e+00)
( 8.97241588e-02,  3.07325779e+00)
( 9.00272810e-02,  3.08811838e+00)
( 9.03304032e-02,  3.11167730e+00)
( 9.06335253e-02,  3.12964470e+00)
( 9.09366475e-02,  3.14361883e+00)
( 9.12397696e-02,  3.15635234e+00)
( 9.15428918e-02,  3.16629533e+00)
( 9.18460139e-02,  3.18118807e+00)
( 9.21491361e-02,  3.19045314e+00)
( 9.24522583e-02,  3.19806325e+00)
( 9.27553804e-02,  3.20416378e+00)
( 9.30585026e-02,  3.20620024e+00)
( 9.33616247e-02,  3.21332586e+00)
( 9.36647469e-02,  3.21768248e+00)
( 9.39678691e-02,  3.21943859e+00)
( 9.42709912e-02,  3.21806605e+00)
( 9.45741134e-02,  3.21438946e+00)
( 9.48772355e-02,  3.21575297e+00)
( 9.51803577e-02,  3.21452067e+00)
( 9.54834798e-02,  3.21274342e+00)
( 9.57866020e-02,  3.21075361e+00)
( 9.60897242e-02,  3.20921983e+00)
( 9.63928463e-02,  3.21469085e+00)
( 9.66959685e-02,  3.21578626e+00)
( 9.69990906e-02,  3.21599240e+00)
( 9.73022128e-02,  3.21435345e+00)
( 9.76053349e-02,  3.21171684e+00)
( 9.79084571e-02,  3.21616981e+00)
( 9.82115793e-02,  3.21578599e+00)
( 9.85147014e-02,  3.21577021e+00)
( 9.88178236e-02,  3.21494801e+00)
( 9.91209457e-02,  3.21281448e+00)
( 9.94240679e-02,  3.21748313e+00)
( 9.97271901e-02,  3.21805353e+00)
( 1.00030312e-01,  3.21805295e+00)
( 1.00333434e-01,  3.21793594e+00)
( 1.00636557e-01,  3.21304736e+00)
( 1.00939679e-01,  3.21444338e+00)
( 1.01242801e-01,  3.21285357e+00)
( 1.01545923e-01,  3.21290973e+00)
( 1.01849045e-01,  3.21286207e+00)
( 1.02152167e-01,  3.21109020e+00)
( 1.02455289e-01,  3.21608072e+00)
( 1.02758412e-01,  3.21597697e+00)
( 1.03061534e-01,  3.21574592e+00)
( 1.03364656e-01,  3.21205133e+00)
( 1.03667778e-01,  3.20659034e+00)
( 1.03970900e-01,  3.20687478e+00)
( 1.04274022e-01,  3.20362195e+00)
( 1.04577145e-01,  3.20094470e+00)
( 1.04880267e-01,  3.19909175e+00)
( 1.05183389e-01,  3.19649472e+00)
( 1.05486511e-01,  3.20053426e+00)
( 1.05789633e-01,  3.19887615e+00)
( 1.06092755e-01,  3.19728822e+00)
( 1.06395878e-01,  3.19312479e+00)
( 1.06699000e-01,  3.18741703e+00)
( 1.07002122e-01,  3.18736843e+00)
( 1.07305244e-01,  3.18247293e+00)
( 1.07608366e-01,  3.17843590e+00)
( 1.07911488e-01,  3.17414248e+00)
( 1.08214610e-01,  3.16967101e+00)
( 1.08517733e-01,  3.17230115e+00)
( 1.08820855e-01,  3.16867371e+00)
( 1.09123977e-01,  3.16523608e+00)
( 1.09427099e-01,  3.16053605e+00)
( 1.09730221e-01,  3.15485642e+00)
( 1.10033343e-01,  3.15453282e+00)
( 1.10336466e-01,  3.14880058e+00)
( 1.10639588e-01,  3.14417029e+00)
( 1.10942710e-01,  3.13921177e+00)
( 1.11245832e-01,  3.13343140e+00)
( 1.11548954e-01,  3.13400681e+00)
( 1.11852076e-01,  3.12968380e+00)
( 1.12155199e-01,  3.12605283e+00)
( 1.12458321e-01,  3.12170138e+00)
( 1.12761443e-01,  3.11579780e+00)
( 1.13064565e-01,  3.11626617e+00)
( 1.13367687e-01,  3.11145707e+00)
( 1.13670809e-01,  3.10893452e+00)
( 1.13973931e-01,  3.10679683e+00)
( 1.14277054e-01,  3.10440409e+00)
( 1.14580176e-01,  3.10841976e+00)
( 1.14883298e-01,  3.10593222e+00)
( 1.15186420e-01,  3.10463764e+00)
( 1.15489542e-01,  3.10262002e+00)
( 1.15792664e-01,  3.09975263e+00)
( 1.16095787e-01,  3.10422723e+00)
( 1.16398909e-01,  3.10156834e+00)
( 1.16702031e-01,  3.09984589e+00)
( 1.17005153e-01,  3.09818461e+00)
( 1.17308275e-01,  3.09525199e+00)
( 1.17611397e-01,  3.09967556e+00)
( 1.17914520e-01,  3.09748181e+00)
( 1.18217642e-01,  3.09615155e+00)
( 1.18520764e-01,  3.09524663e+00)
( 1.18823886e-01,  3.09250995e+00)
( 1.19127008e-01,  3.09746607e+00)
( 1.19430130e-01,  3.09502018e+00)
( 1.19733253e-01,  3.09313740e+00)
( 1.20036375e-01,  3.09034587e+00)
( 1.20339497e-01,  3.08742815e+00)
( 1.20642619e-01,  3.09096996e+00)
( 1.20945741e-01,  3.08841722e+00)
( 1.21248863e-01,  3.08732294e+00)
( 1.21551985e-01,  3.08573824e+00)
( 1.21855108e-01,  3.08300390e+00)
( 1.22158230e-01,  3.08829331e+00)
( 1.22461352e-01,  3.08571264e+00)
( 1.22764474e-01,  3.08346407e+00)
( 1.23067596e-01,  3.08187502e+00)
( 1.23370718e-01,  3.07953229e+00)
( 1.23673841e-01,  3.08578645e+00)
( 1.23976963e-01,  3.08390786e+00)
( 1.24280085e-01,  3.08377539e+00)
( 1.24583207e-01,  3.08301455e+00)
( 1.24886329e-01,  3.07981899e+00)
( 1.25189451e-01,  3.08375426e+00)
( 1.25492574e-01,  3.08032406e+00)
( 1.25795696e-01,  3.07752421e+00)
( 1.26098818e-01,  3.07565108e+00)
( 1.26401940e-01,  3.07077497e+00)
( 1.26705062e-01,  3.07285310e+00)
( 1.27008184e-01,  3.06901936e+00)
( 1.27311306e-01,  3.06704060e+00)
( 1.27614429e-01,  3.06408809e+00)
( 1.27917551e-01,  3.05932394e+00)
( 1.28220673e-01,  3.06124471e+00)
( 1.28523795e-01,  3.05670187e+00)
( 1.28826917e-01,  3.05327501e+00)
( 1.29130039e-01,  3.04921047e+00)
( 1.29433162e-01,  3.04301798e+00)
( 1.29736284e-01,  3.04476121e+00)
( 1.30039406e-01,  3.04011197e+00)
( 1.30342528e-01,  3.03691742e+00)
( 1.30645650e-01,  3.03459990e+00)
( 1.30948772e-01,  3.03040314e+00)
( 1.31251895e-01,  3.03203925e+00)
( 1.31555017e-01,  3.02695113e+00)
( 1.31858139e-01,  3.02359606e+00)
( 1.32161261e-01,  3.01890849e+00)
( 1.32464383e-01,  3.01313651e+00)
( 1.32767505e-01,  3.01449012e+00)
( 1.33070627e-01,  3.00922059e+00)
( 1.33373750e-01,  3.00689883e+00)
( 1.33676872e-01,  3.00415180e+00)
( 1.33979994e-01,  3.00147245e+00)
( 1.34283116e-01,  3.00411859e+00)
( 1.34586238e-01,  2.99891784e+00)
( 1.34889360e-01,  2.99396423e+00)
( 1.35192483e-01,  2.98765906e+00)
( 1.35495605e-01,  2.98047186e+00)
( 1.35798727e-01,  2.97983220e+00)
( 1.36101849e-01,  2.97352313e+00)
( 1.36404971e-01,  2.96942880e+00)
( 1.36708093e-01,  2.96399847e+00)
( 1.37011216e-01,  2.95809399e+00)
( 1.37314338e-01,  2.95825459e+00)
( 1.37617460e-01,  2.95212696e+00)
( 1.37920582e-01,  2.94743528e+00)
( 1.38223704e-01,  2.94279590e+00)
( 1.38526826e-01,  2.93715523e+00)
( 1.38829948e-01,  2.93900852e+00)
( 1.39133071e-01,  2.93364238e+00)
( 1.39436193e-01,  2.93002778e+00)
( 1.39739315e-01,  2.92688150e+00)
( 1.40042437e-01,  2.92218674e+00)
( 1.40345559e-01,  2.92522731e+00)
( 1.40648681e-01,  2.92036874e+00)
( 1.40951804e-01,  2.91624356e+00)
( 1.41254926e-01,  2.91209642e+00)
( 1.41558048e-01,  2.90644798e+00)
( 1.41861170e-01,  2.90935427e+00)
( 1.42164292e-01,  2.90435956e+00)
( 1.42467414e-01,  2.90231954e+00)
( 1.42770537e-01,  2.90021432e+00)
( 1.43073659e-01,  2.89649567e+00)
( 1.43376781e-01,  2.90095643e+00)
( 1.43679903e-01,  2.89646369e+00)
( 1.43983025e-01,  2.89298549e+00)
( 1.44286147e-01,  2.89030454e+00)
( 1.44589269e-01,  2.88672027e+00)
( 1.44892392e-01,  2.88947263e+00)
( 1.45195514e-01,  2.88439680e+00)
( 1.45498636e-01,  2.88018038e+00)
( 1.45801758e-01,  2.87620402e+00)
( 1.46104880e-01,  2.86997442e+00)
( 1.46408002e-01,  2.87194875e+00)
( 1.46711125e-01,  2.86657669e+00)
( 1.47014247e-01,  2.86239707e+00)
( 1.47317369e-01,  2.85852130e+00)
( 1.47620491e-01,  2.85391946e+00)
( 1.47923613e-01,  2.85679760e+00)
( 1.48226735e-01,  2.85177818e+00)
( 1.48529858e-01,  2.84878870e+00)
( 1.48832980e-01,  2.84469966e+00)
( 1.49136102e-01,  2.83947611e+00)
( 1.49439224e-01,  2.84303367e+00)
( 1.49742346e-01,  2.83804645e+00)
( 1.50045468e-01,  2.83476722e+00)
( 1.50348590e-01,  2.83320228e+00)
( 1.50651713e-01,  2.82944138e+00)
( 1.50954835e-01,  2.83482625e+00)
( 1.51257957e-01,  2.83057114e+00)
( 1.51561079e-01,  2.82862697e+00)
( 1.51864201e-01,  2.82727856e+00)
( 1.52167323e-01,  2.82329697e+00)
( 1.52470446e-01,  2.82727218e+00)
( 1.52773568e-01,  2.82232350e+00)
( 1.53076690e-01,  2.81867432e+00)
( 1.53379812e-01,  2.81565855e+00)
( 1.53682934e-01,  2.81135000e+00)
( 1.53986056e-01,  2.81553552e+00)
( 1.54289179e-01,  2.81058474e+00)
( 1.54592301e-01,  2.80787834e+00)
( 1.54895423e-01,  2.80480467e+00)
( 1.55198545e-01,  2.79908356e+00)
( 1.55501667e-01,  2.80284770e+00)
( 1.55804789e-01,  2.79766580e+00)
( 1.56107911e-01,  2.79440818e+00)
( 1.56411034e-01,  2.79186232e+00)
( 1.56714156e-01,  2.78706670e+00)
( 1.57017278e-01,  2.79019602e+00)
( 1.57320400e-01,  2.78482029e+00)
( 1.57623522e-01,  2.78116198e+00)
( 1.57926644e-01,  2.77739692e+00)
( 1.58229767e-01,  2.77244330e+00)
( 1.58532889e-01,  2.77630891e+00)
( 1.58836011e-01,  2.77102269e+00)
( 1.59139133e-01,  2.76832044e+00)
( 1.59442255e-01,  2.76615392e+00)
( 1.59745377e-01,  2.76110521e+00)
( 1.60048500e-01,  2.76583234e+00)
( 1.60351622e-01,  2.76101382e+00)
( 1.60654744e-01,  2.75830434e+00)
( 1.60957866e-01,  2.75508832e+00)
( 1.61260988e-01,  2.74979570e+00)
( 1.61564110e-01,  2.75301273e+00)
( 1.61867232e-01,  2.74729058e+00)
( 1.62170355e-01,  2.74384633e+00)
( 1.62473477e-01,  2.74239217e+00)
( 1.62776599e-01,  2.74152070e+00)
( 1.63079721e-01,  2.74788585e+00)
( 1.63382843e-01,  2.74345992e+00)
( 1.63685965e-01,  2.74096055e+00)
( 1.63989088e-01,  2.73693483e+00)
( 1.64292210e-01,  2.73368497e+00)
( 1.64595332e-01,  2.73802786e+00)
( 1.64898454e-01,  2.73268611e+00)
( 1.65201576e-01,  2.72915968e+00)
( 1.65504698e-01,  2.72761658e+00)
( 1.65807821e-01,  2.72353271e+00)
( 1.66110943e-01,  2.72753547e+00)
( 1.66414065e-01,  2.72237287e+00)
( 1.66717187e-01,  2.71884873e+00)
( 1.67020309e-01,  2.71567319e+00)
( 1.67323431e-01,  2.71010845e+00)
( 1.67626554e-01,  2.71401378e+00)
( 1.67929676e-01,  2.70852753e+00)
( 1.68232798e-01,  2.70601460e+00)
( 1.68535920e-01,  2.70408612e+00)
( 1.68839042e-01,  2.70078673e+00)
( 1.69142164e-01,  2.70496087e+00)
( 1.69445286e-01,  2.69985959e+00)
( 1.69748409e-01,  2.69695518e+00)
( 1.70051531e-01,  2.69385427e+00)
( 1.70354653e-01,  2.68907714e+00)
( 1.70657775e-01,  2.69212646e+00)
( 1.70960897e-01,  2.68618935e+00)
( 1.71264019e-01,  2.68387302e+00)
( 1.71567142e-01,  2.68214588e+00)
( 1.71870264e-01,  2.67966021e+00)
( 1.72173386e-01,  2.68432677e+00)
( 1.72476508e-01,  2.67931911e+00)
( 1.72779630e-01,  2.67558886e+00)
( 1.73082752e-01,  2.67140879e+00)
( 1.73385875e-01,  2.66701288e+00)
( 1.73688997e-01,  2.67099470e+00)
( 1.73992119e-01,  2.66528965e+00)
( 1.74295241e-01,  2.66192935e+00)
( 1.74598363e-01,  2.65971689e+00)
( 1.74901485e-01,  2.65693653e+00)
( 1.75204607e-01,  2.66343295e+00)
( 1.75507730e-01,  2.65897265e+00)
( 1.75810852e-01,  2.65708420e+00)
( 1.76113974e-01,  2.65676814e+00)
( 1.76417096e-01,  2.65484985e+00)
( 1.76720218e-01,  2.66245587e+00)
( 1.77023340e-01,  2.65790251e+00)
( 1.77326463e-01,  2.65506500e+00)
( 1.77629585e-01,  2.65215779e+00)
( 1.77932707e-01,  2.64764365e+00)
( 1.78235829e-01,  2.65367493e+00)
( 1.78538951e-01,  2.64906188e+00)
( 1.78842073e-01,  2.64733380e+00)
( 1.79145196e-01,  2.64653763e+00)
( 1.79448318e-01,  2.64353785e+00)
( 1.79751440e-01,  2.65105576e+00)
( 1.80054562e-01,  2.64661240e+00)
( 1.80357684e-01,  2.64356408e+00)
( 1.80660806e-01,  2.64197402e+00)
( 1.80963928e-01,  2.63842773e+00)
( 1.81267051e-01,  2.64320217e+00)
( 1.81570173e-01,  2.63818452e+00)
( 1.81873295e-01,  2.63450014e+00)
( 1.82176417e-01,  2.63185825e+00)
( 1.82479539e-01,  2.62648402e+00)
( 1.82782661e-01,  2.63065189e+00)
( 1.83085784e-01,  2.62508836e+00)
( 1.83388906e-01,  2.62146685e+00)
( 1.83692028e-01,  2.61797463e+00)
( 1.83995150e-01,  2.61394196e+00)
( 1.84298272e-01,  2.61895761e+00)
( 1.84601394e-01,  2.61388699e+00)
( 1.84904517e-01,  2.61086675e+00)
( 1.85207639e-01,  2.60876647e+00)
( 1.85510761e-01,  2.60458082e+00)
( 1.85813883e-01,  2.60833451e+00)
( 1.86117005e-01,  2.60247040e+00)
( 1.86420127e-01,  2.59881083e+00)
( 1.86723249e-01,  2.59704603e+00)
( 1.87026372e-01,  2.59407766e+00)
( 1.87329494e-01,  2.59977127e+00)
( 1.87632616e-01,  2.59473714e+00)
( 1.87935738e-01,  2.59108760e+00)
( 1.88238860e-01,  2.58720548e+00)
( 1.88541982e-01,  2.58379539e+00)
( 1.88845105e-01,  2.58798798e+00)
( 1.89148227e-01,  2.58199653e+00)
( 1.89451349e-01,  2.57866533e+00)
( 1.89754471e-01,  2.57512866e+00)
( 1.90057593e-01,  2.57086061e+00)
( 1.90360715e-01,  2.57727269e+00)
( 1.90663838e-01,  2.57208108e+00)
( 1.90966960e-01,  2.56947997e+00)
( 1.91270082e-01,  2.56673840e+00)
( 1.91573204e-01,  2.56407870e+00)
( 1.91876326e-01,  2.57062090e+00)
( 1.92179448e-01,  2.56520572e+00)
( 1.92482570e-01,  2.56251919e+00)
( 1.92785693e-01,  2.56070063e+00)
( 1.93088815e-01,  2.55892195e+00)
( 1.93391937e-01,  2.56567573e+00)
( 1.93695059e-01,  2.56051811e+00)
( 1.93998181e-01,  2.55760625e+00)
( 1.94301303e-01,  2.55502104e+00)
( 1.94604426e-01,  2.55143474e+00)
( 1.94907548e-01,  2.55702252e+00)
( 1.95210670e-01,  2.55134702e+00)
( 1.95513792e-01,  2.54870801e+00)
( 1.95816914e-01,  2.54608402e+00)
( 1.96120036e-01,  2.54314736e+00)
( 1.96423159e-01,  2.55066705e+00)
( 1.96726281e-01,  2.54573451e+00)
( 1.97029403e-01,  2.54333681e+00)
( 1.97332525e-01,  2.54125254e+00)
( 1.97635647e-01,  2.54097742e+00)
( 1.97938769e-01,  2.54823833e+00)
( 1.98241891e-01,  2.54335678e+00)
( 1.98545014e-01,  2.54060811e+00)
( 1.98848136e-01,  2.53896409e+00)
( 1.99151258e-01,  2.53597723e+00)
( 1.99454380e-01,  2.54206065e+00)
( 1.99757502e-01,  2.53708865e+00)
( 2.00060624e-01,  2.53463338e+00)
( 2.00363747e-01,  2.53207025e+00)
( 2.00666869e-01,  2.52765785e+00)
( 2.00969991e-01,  2.53352676e+00)
( 2.01273113e-01,  2.52875556e+00)
( 2.01576235e-01,  2.52658070e+00)
( 2.01879357e-01,  2.52537840e+00)
( 2.02182480e-01,  2.52222128e+00)
( 2.02485602e-01,  2.52879679e+00)
( 2.02788724e-01,  2.52452128e+00)
( 2.03091846e-01,  2.52334002e+00)
( 2.03394968e-01,  2.52285297e+00)
( 2.03698090e-01,  2.52010877e+00)
( 2.04001212e-01,  2.52862924e+00)
( 2.04304335e-01,  2.52540495e+00)
( 2.04607457e-01,  2.52473443e+00)
( 2.04910579e-01,  2.52462215e+00)
( 2.05213701e-01,  2.52390781e+00)
( 2.05516823e-01,  2.53309130e+00)
( 2.05819945e-01,  2.53008885e+00)
( 2.06123068e-01,  2.52818787e+00)
( 2.06426190e-01,  2.52720236e+00)
( 2.06729312e-01,  2.52584795e+00)
( 2.07032434e-01,  2.53558734e+00)
( 2.07335556e-01,  2.53289555e+00)
( 2.07638678e-01,  2.53205055e+00)
( 2.07941801e-01,  2.53304288e+00)
( 2.08244923e-01,  2.53264855e+00)
( 2.08548045e-01,  2.54231831e+00)
( 2.08851167e-01,  2.53940234e+00)
( 2.09154289e-01,  2.53866764e+00)
( 2.09457411e-01,  2.53746791e+00)
( 2.09760533e-01,  2.53325852e+00)
( 2.10063656e-01,  2.54008424e+00)
( 2.10366778e-01,  2.53608509e+00)
( 2.10669900e-01,  2.53449792e+00)
( 2.10973022e-01,  2.53428661e+00)
( 2.11276144e-01,  2.53371375e+00)
( 2.11579266e-01,  2.54312901e+00)
( 2.11882389e-01,  2.53953713e+00)
( 2.12185511e-01,  2.53845684e+00)
( 2.12488633e-01,  2.53820685e+00)
( 2.12791755e-01,  2.53629533e+00)
( 2.13094877e-01,  2.54429654e+00)
( 2.13397999e-01,  2.54029302e+00)
( 2.13701122e-01,  2.53760095e+00)
( 2.14004244e-01,  2.53535750e+00)
( 2.14307366e-01,  2.53072612e+00)
( 2.14610488e-01,  2.53697524e+00)
( 2.14913610e-01,  2.53193108e+00)
( 2.15216732e-01,  2.52868845e+00)
( 2.15519855e-01,  2.52604211e+00)
( 2.15822977e-01,  2.52172907e+00)
( 2.16126099e-01,  2.52727480e+00)
( 2.16429221e-01,  2.52189233e+00)
( 2.16732343e-01,  2.51759515e+00)
( 2.17035465e-01,  2.51459413e+00)
( 2.17338587e-01,  2.51068733e+00)
( 2.17641710e-01,  2.51708491e+00)
( 2.17944832e-01,  2.51158204e+00)
( 2.18247954e-01,  2.50752769e+00)
( 2.18551076e-01,  2.50468181e+00)
( 2.18854198e-01,  2.50191446e+00)
( 2.19157320e-01,  2.50975080e+00)
( 2.19460443e-01,  2.50482914e+00)
( 2.19763565e-01,  2.50126438e+00)
( 2.20066687e-01,  2.49743372e+00)
( 2.20369809e-01,  2.49235871e+00)
( 2.20672931e-01,  2.49798075e+00)
( 2.20976053e-01,  2.49198881e+00)
( 2.21279176e-01,  2.48703352e+00)
( 2.21582298e-01,  2.48233557e+00)
( 2.21885420e-01,  2.47563189e+00)
( 2.22188542e-01,  2.47988270e+00)
( 2.22491664e-01,  2.47360842e+00)
( 2.22794786e-01,  2.46897361e+00)
( 2.23097908e-01,  2.46410135e+00)
( 2.23401031e-01,  2.45891437e+00)
( 2.23704153e-01,  2.46401444e+00)
( 2.24007275e-01,  2.45813409e+00)
( 2.24310397e-01,  2.45401689e+00)
( 2.24613519e-01,  2.44960021e+00)
( 2.24916641e-01,  2.44579948e+00)
( 2.25219764e-01,  2.45235598e+00)
( 2.25522886e-01,  2.44720853e+00)
( 2.25826008e-01,  2.44339991e+00)
( 2.26129130e-01,  2.43953373e+00)
( 2.26432252e-01,  2.43748369e+00)
( 2.26735374e-01,  2.44389312e+00)
( 2.27038497e-01,  2.43877708e+00)
( 2.27341619e-01,  2.43364335e+00)
( 2.27644741e-01,  2.42982543e+00)
( 2.27947863e-01,  2.42658976e+00)
( 2.28250985e-01,  2.43437844e+00)
( 2.28554107e-01,  2.42986560e+00)
( 2.28857229e-01,  2.42595183e+00)
( 2.29160352e-01,  2.42250785e+00)
( 2.29463474e-01,  2.42054496e+00)
( 2.29766596e-01,  2.42747139e+00)
( 2.30069718e-01,  2.42314217e+00)
( 2.30372840e-01,  2.41913442e+00)
( 2.30675962e-01,  2.41613712e+00)
( 2.30979085e-01,  2.41502217e+00)
( 2.31282207e-01,  2.42220700e+00)
( 2.31585329e-01,  2.41797922e+00)
( 2.31888451e-01,  2.41367730e+00)
( 2.32191573e-01,  2.40967237e+00)
( 2.32494695e-01,  2.40568998e+00)
( 2.32797818e-01,  2.41319699e+00)
( 2.33100940e-01,  2.40949830e+00)
( 2.33404062e-01,  2.40636090e+00)
( 2.33707184e-01,  2.40322353e+00)
( 2.34010306e-01,  2.40088549e+00)
( 2.34313428e-01,  2.40799750e+00)
( 2.34616550e-01,  2.40425919e+00)
( 2.34919673e-01,  2.40066475e+00)
( 2.35222795e-01,  2.39908742e+00)
( 2.35525917e-01,  2.39642626e+00)
( 2.35829039e-01,  2.40494854e+00)
( 2.36132161e-01,  2.40214633e+00)
( 2.36435283e-01,  2.39916647e+00)
( 2.36738406e-01,  2.39704096e+00)
( 2.37041528e-01,  2.39419673e+00)
( 2.37344650e-01,  2.40216963e+00)
( 2.37647772e-01,  2.39921741e+00)
( 2.37950894e-01,  2.39708096e+00)
( 2.38254016e-01,  2.39471587e+00)
( 2.38557139e-01,  2.39019513e+00)
( 2.38860261e-01,  2.39642869e+00)
( 2.39163383e-01,  2.39314167e+00)
( 2.39466505e-01,  2.38906028e+00)
( 2.39769627e-01,  2.38436308e+00)
( 2.40072749e-01,  2.37935411e+00)
( 2.40375871e-01,  2.38540374e+00)
( 2.40678994e-01,  2.38232384e+00)
( 2.40982116e-01,  2.37855503e+00)
( 2.41285238e-01,  2.37692739e+00)
( 2.41588360e-01,  2.37470387e+00)
( 2.41891482e-01,  2.38309470e+00)
( 2.42194604e-01,  2.38085846e+00)
( 2.42497727e-01,  2.37797543e+00)
( 2.42800849e-01,  2.37423189e+00)
( 2.43103971e-01,  2.37191060e+00)
( 2.43407093e-01,  2.37977765e+00)
( 2.43710215e-01,  2.37753835e+00)
( 2.44013337e-01,  2.37525726e+00)
( 2.44316460e-01,  2.37237070e+00)
( 2.44619582e-01,  2.37050441e+00)
( 2.44922704e-01,  2.37766501e+00)
( 2.45225826e-01,  2.37500918e+00)
( 2.45528948e-01,  2.37172026e+00)
( 2.45832070e-01,  2.36871087e+00)
( 2.46135192e-01,  2.36608389e+00)
( 2.46438315e-01,  2.37250748e+00)
( 2.46741437e-01,  2.36976871e+00)
( 2.47044559e-01,  2.36584441e+00)
( 2.47347681e-01,  2.36223124e+00)
( 2.47650803e-01,  2.35931193e+00)
( 2.47953925e-01,  2.36682469e+00)
( 2.48257048e-01,  2.36428751e+00)
( 2.48560170e-01,  2.36149337e+00)
( 2.48863292e-01,  2.35867997e+00)
( 2.49166414e-01,  2.35399259e+00)
( 2.49469536e-01,  2.36226271e+00)
( 2.49772658e-01,  2.35976618e+00)
( 2.50075781e-01,  2.35614356e+00)
( 2.50378903e-01,  2.35249203e+00)
( 2.50682025e-01,  2.35103142e+00)
( 2.50985147e-01,  2.35840908e+00)
( 2.51288269e-01,  2.35559407e+00)
( 2.51591391e-01,  2.35214415e+00)
( 2.51894513e-01,  2.35070912e+00)
( 2.52197636e-01,  2.35090684e+00)
( 2.52500758e-01,  2.36072379e+00)
( 2.52803880e-01,  2.35857377e+00)
( 2.53107002e-01,  2.35405666e+00)
( 2.53410124e-01,  2.35021759e+00)
( 2.53713246e-01,  2.34564232e+00)
( 2.54016369e-01,  2.35282525e+00)
( 2.54319491e-01,  2.34991493e+00)
( 2.54622613e-01,  2.34519863e+00)
( 2.54925735e-01,  2.34080518e+00)
( 2.55228857e-01,  2.33605517e+00)
( 2.55531979e-01,  2.34298762e+00)
( 2.55835102e-01,  2.33987586e+00)
( 2.56138224e-01,  2.33521831e+00)
( 2.56441346e-01,  2.33141549e+00)
( 2.56744468e-01,  2.32647389e+00)
( 2.57047590e-01,  2.33333144e+00)
( 2.57350712e-01,  2.33035947e+00)
( 2.57653834e-01,  2.32566283e+00)
( 2.57956957e-01,  2.32082934e+00)
( 2.58260079e-01,  2.31744424e+00)
( 2.58563201e-01,  2.32446919e+00)
( 2.58866323e-01,  2.32196425e+00)
( 2.59169445e-01,  2.31755200e+00)
( 2.59472567e-01,  2.31387660e+00)
( 2.59775690e-01,  2.31016083e+00)
( 2.60078812e-01,  2.31727701e+00)
( 2.60381934e-01,  2.31508470e+00)
( 2.60685056e-01,  2.31161783e+00)
( 2.60988178e-01,  2.30827613e+00)
( 2.61291300e-01,  2.30274528e+00)
( 2.61594423e-01,  2.30981394e+00)
( 2.61897545e-01,  2.30802424e+00)
( 2.62200667e-01,  2.30372152e+00)
( 2.62503789e-01,  2.29959485e+00)
( 2.62806911e-01,  2.29568504e+00)
( 2.63110033e-01,  2.30344883e+00)
( 2.63413156e-01,  2.30227045e+00)
( 2.63716278e-01,  2.29943499e+00)
( 2.64019400e-01,  2.29788284e+00)
( 2.64322522e-01,  2.29438507e+00)
( 2.64625644e-01,  2.30278361e+00)
( 2.64928766e-01,  2.30239691e+00)
( 2.65231888e-01,  2.29971082e+00)
( 2.65535011e-01,  2.29738017e+00)
( 2.65838133e-01,  2.29452592e+00)
( 2.66141255e-01,  2.30234822e+00)
( 2.66444377e-01,  2.30232854e+00)
( 2.66747499e-01,  2.30012481e+00)
( 2.67050621e-01,  2.29797313e+00)
( 2.67353744e-01,  2.29285114e+00)
( 2.67656866e-01,  2.30097225e+00)
( 2.67959988e-01,  2.30134244e+00)
( 2.68263110e-01,  2.30077004e+00)
( 2.68566232e-01,  2.29855819e+00)
( 2.68869354e-01,  2.29618540e+00)
( 2.69172477e-01,  2.30268906e+00)
( 2.69475599e-01,  2.30311673e+00)
( 2.69778721e-01,  2.30190510e+00)
( 2.70081843e-01,  2.29976524e+00)
( 2.70384965e-01,  2.29979773e+00)
( 2.70688087e-01,  2.30925135e+00)
( 2.70991209e-01,  2.31104890e+00)
( 2.71294332e-01,  2.31026074e+00)
( 2.71597454e-01,  2.30820816e+00)
( 2.71900576e-01,  2.30597596e+00)
( 2.72203698e-01,  2.31419974e+00)
( 2.72506820e-01,  2.31589195e+00)
( 2.72809942e-01,  2.31578431e+00)
( 2.73113065e-01,  2.31532356e+00)
( 2.73416187e-01,  2.31480582e+00)
( 2.73719309e-01,  2.32481519e+00)
( 2.74022431e-01,  2.32734713e+00)
( 2.74325553e-01,  2.32786759e+00)
( 2.74628675e-01,  2.32840789e+00)
( 2.74931798e-01,  2.32657889e+00)
( 2.75234920e-01,  2.33357372e+00)
( 2.75538042e-01,  2.33524813e+00)
( 2.75841164e-01,  2.33517503e+00)
( 2.76144286e-01,  2.33562246e+00)
( 2.76447408e-01,  2.33549408e+00)
( 2.76750530e-01,  2.34431066e+00)
( 2.77053653e-01,  2.34685910e+00)
( 2.77356775e-01,  2.34744275e+00)
( 2.77659897e-01,  2.34722278e+00)
( 2.77963019e-01,  2.34792832e+00)
( 2.78266141e-01,  2.35760952e+00)
( 2.78569263e-01,  2.36051672e+00)
( 2.78872386e-01,  2.36182609e+00)
( 2.79175508e-01,  2.36051521e+00)
( 2.79478630e-01,  2.35801056e+00)
( 2.79781752e-01,  2.36309088e+00)
( 2.80084874e-01,  2.36468641e+00)
( 2.80387996e-01,  2.36418198e+00)
( 2.80691119e-01,  2.36405609e+00)
( 2.80994241e-01,  2.36445562e+00)
( 2.81297363e-01,  2.37508713e+00)
( 2.81600485e-01,  2.37868276e+00)
( 2.81903607e-01,  2.37986890e+00)
( 2.82206729e-01,  2.38123171e+00)
( 2.82509851e-01,  2.38138106e+00)
( 2.82812974e-01,  2.39057158e+00)
( 2.83116096e-01,  2.39383977e+00)
( 2.83419218e-01,  2.39391341e+00)
( 2.83722340e-01,  2.39388640e+00)
( 2.84025462e-01,  2.39489134e+00)
( 2.84328584e-01,  2.40524825e+00)
( 2.84631707e-01,  2.40886094e+00)
( 2.84934829e-01,  2.40985183e+00)
( 2.85237951e-01,  2.41141797e+00)
( 2.85541073e-01,  2.41240109e+00)
( 2.85844195e-01,  2.42237556e+00)
( 2.86147317e-01,  2.42579603e+00)
( 2.86450440e-01,  2.42607028e+00)
( 2.86753562e-01,  2.42548943e+00)
( 2.87056684e-01,  2.42474001e+00)
( 2.87359806e-01,  2.43434953e+00)
( 2.87662928e-01,  2.43747954e+00)
( 2.87966050e-01,  2.43758180e+00)
( 2.88269172e-01,  2.43738325e+00)
( 2.88572295e-01,  2.43765218e+00)
( 2.88875417e-01,  2.44784963e+00)
( 2.89178539e-01,  2.45109022e+00)
( 2.89481661e-01,  2.45096798e+00)
( 2.89784783e-01,  2.44976821e+00)
( 2.90087905e-01,  2.44952526e+00)
( 2.90391028e-01,  2.45780935e+00)
( 2.90694150e-01,  2.46046099e+00)
( 2.90997272e-01,  2.45984608e+00)
( 2.91300394e-01,  2.45810683e+00)
( 2.91603516e-01,  2.45794603e+00)
( 2.91906638e-01,  2.46641472e+00)
( 2.92209761e-01,  2.46946871e+00)
( 2.92512883e-01,  2.46906952e+00)
( 2.92816005e-01,  2.46872964e+00)
( 2.93119127e-01,  2.47004692e+00)
( 2.93422249e-01,  2.48027599e+00)
( 2.93725371e-01,  2.48470009e+00)
( 2.94028493e-01,  2.48589014e+00)
( 2.94331616e-01,  2.48607573e+00)
( 2.94634738e-01,  2.48682595e+00)
( 2.94937860e-01,  2.49765992e+00)
( 2.95240982e-01,  2.50307779e+00)
( 2.95544104e-01,  2.50553351e+00)
( 2.95847226e-01,  2.50634472e+00)
( 2.96150349e-01,  2.50818863e+00)
( 2.96453471e-01,  2.51686815e+00)
( 2.96756593e-01,  2.52193647e+00)
( 2.97059715e-01,  2.52430482e+00)
( 2.97362837e-01,  2.52553841e+00)
( 2.97665959e-01,  2.52539047e+00)
( 2.97969082e-01,  2.53230411e+00)
( 2.98272204e-01,  2.53676650e+00)
( 2.98575326e-01,  2.53714918e+00)
( 2.98878448e-01,  2.53399322e+00)
( 2.99181570e-01,  2.52795851e+00)
( 2.99484692e-01,  2.52654766e+00)
( 2.99787814e-01,  2.52696203e+00)
( 3.00090937e-01,  2.52105420e+00)
( 3.00394059e-01,  2.51535364e+00)
( 3.00697181e-01,  2.50851225e+00)
( 3.01000303e-01,  2.51306228e+00)
( 3.01303425e-01,  2.51359238e+00)
( 3.01606547e-01,  2.50569817e+00)
( 3.01909670e-01,  2.49580523e+00)
( 3.02212792e-01,  2.48462064e+00)
( 3.02515914e-01,  2.48640820e+00)
( 3.02819036e-01,  2.48485334e+00)
( 3.03122158e-01,  2.47410556e+00)
( 3.03425280e-01,  2.46392667e+00)
( 3.03728403e-01,  2.45353786e+00)
( 3.04031525e-01,  2.45161102e+00)
( 3.04334647e-01,  2.44990660e+00)
( 3.04637769e-01,  2.44537352e+00)
( 3.04940891e-01,  2.44333176e+00)
( 3.05244013e-01,  2.44513293e+00)
( 3.05547135e-01,  2.45614119e+00)
( 3.05850258e-01,  2.46253855e+00)
( 3.06153380e-01,  2.46783363e+00)
( 3.06456502e-01,  2.47447391e+00)
( 3.06759624e-01,  2.48016733e+00)
( 3.07062746e-01,  2.49840919e+00)
( 3.07365868e-01,  2.51121662e+00)
( 3.07668991e-01,  2.52041434e+00)
( 3.07972113e-01,  2.52985245e+00)
( 3.08275235e-01,  2.53751045e+00)
( 3.08578357e-01,  2.55231569e+00)
( 3.08881479e-01,  2.56561303e+00)
( 3.09184601e-01,  2.57176822e+00)
( 3.09487724e-01,  2.57998617e+00)
( 3.09790846e-01,  2.58465328e+00)
( 3.10093968e-01,  2.58812362e+00)
( 3.10397090e-01,  2.59914916e+00)
( 3.10700212e-01,  2.60026577e+00)
( 3.11003334e-01,  2.59841680e+00)
( 3.11306457e-01,  2.59841409e+00)
( 3.11609579e-01,  2.61114915e+00)
( 3.11912701e-01,  2.62545590e+00)
( 3.12215823e-01,  2.62589313e+00)
( 3.12518945e-01,  2.62973709e+00)
( 3.12822067e-01,  2.62770878e+00)
( 3.13125189e-01,  2.62573289e+00)
( 3.13428312e-01,  2.63374215e+00)
( 3.13731434e-01,  2.63087131e+00)
( 3.14034556e-01,  2.62635343e+00)
( 3.14337678e-01,  2.62197090e+00)
( 3.14640800e-01,  2.62310755e+00)
( 3.14943922e-01,  2.62966052e+00)
( 3.15247045e-01,  2.62441781e+00)
( 3.15550167e-01,  2.62140313e+00)
( 3.15853289e-01,  2.61528129e+00)
( 3.16156411e-01,  2.61474097e+00)
( 3.16459533e-01,  2.61912541e+00)
( 3.16762655e-01,  2.61264989e+00)
( 3.17065778e-01,  2.60866012e+00)
( 3.17368900e-01,  2.60199329e+00)
( 3.17672022e-01,  2.59818416e+00)
( 3.17975144e-01,  2.60142114e+00)
( 3.18278266e-01,  2.59538337e+00)
( 3.18581388e-01,  2.59027170e+00)
( 3.18884510e-01,  2.58511869e+00)
( 3.19187633e-01,  2.58650036e+00)
( 3.19490755e-01,  2.59302222e+00)
( 3.19793877e-01,  2.58899303e+00)
( 3.20096999e-01,  2.58682566e+00)
( 3.20400121e-01,  2.58116230e+00)
( 3.20703243e-01,  2.57678639e+00)
( 3.21006366e-01,  2.58298163e+00)
( 3.21309488e-01,  2.57942084e+00)
( 3.21612610e-01,  2.57627283e+00)
( 3.21915732e-01,  2.57161363e+00)
( 3.22218854e-01,  2.57097069e+00)
( 3.22521976e-01,  2.57845398e+00)
( 3.22825099e-01,  2.57518029e+00)
( 3.23128221e-01,  2.57116150e+00)
( 3.23431343e-01,  2.56509004e+00)
( 3.23734465e-01,  2.56396242e+00)
( 3.24037587e-01,  2.57016900e+00)
( 3.24340709e-01,  2.56498680e+00)
( 3.24643831e-01,  2.56088854e+00)
( 3.24946954e-01,  2.55459459e+00)
( 3.25250076e-01,  2.54959484e+00)
( 3.25553198e-01,  2.55342242e+00)
( 3.25856320e-01,  2.54841956e+00)
( 3.26159442e-01,  2.54406062e+00)
( 3.26462564e-01,  2.54181253e+00)
( 3.26765687e-01,  2.54817787e+00)
( 3.27068809e-01,  2.55486505e+00)
( 3.27371931e-01,  2.55316304e+00)
( 3.27675053e-01,  2.55412455e+00)
( 3.27978175e-01,  2.54957098e+00)
( 3.28281297e-01,  2.54660576e+00)
( 3.28584420e-01,  2.54981162e+00)
( 3.28887542e-01,  2.54682862e+00)
( 3.29190664e-01,  2.54473214e+00)
( 3.29493786e-01,  2.54577723e+00)
( 3.29796908e-01,  2.55784227e+00)
( 3.30100030e-01,  2.56567063e+00)
( 3.30403152e-01,  2.56773262e+00)
( 3.30706275e-01,  2.57169030e+00)
( 3.31009397e-01,  2.57248981e+00)
( 3.31312519e-01,  2.57135865e+00)
( 3.31615641e-01,  2.57464474e+00)
( 3.31918763e-01,  2.57383863e+00)
( 3.32221885e-01,  2.57361148e+00)
( 3.32525008e-01,  2.57509468e+00)
( 3.32828130e-01,  2.58199262e+00)
( 3.33131252e-01,  2.58776929e+00)
( 3.33434374e-01,  2.58811931e+00)
( 3.33737496e-01,  2.59035510e+00)
( 3.34040618e-01,  2.59006963e+00)
( 3.34343741e-01,  2.59214007e+00)
( 3.34646863e-01,  2.59562841e+00)
( 3.34949985e-01,  2.59293928e+00)
( 3.35253107e-01,  2.59229501e+00)
( 3.35556229e-01,  2.59003699e+00)
( 3.35859351e-01,  2.59155177e+00)
( 3.36162473e-01,  2.59357660e+00)
( 3.36465596e-01,  2.59023385e+00)
( 3.36768718e-01,  2.58859873e+00)
( 3.37071840e-01,  2.58583470e+00)
( 3.37374962e-01,  2.58711403e+00)
( 3.37678084e-01,  2.58780899e+00)
( 3.37981206e-01,  2.58225506e+00)
( 3.38284329e-01,  2.57708984e+00)
( 3.38587451e-01,  2.56986356e+00)
( 3.38890573e-01,  2.56140695e+00)
( 3.39193695e-01,  2.55728346e+00)
( 3.39496817e-01,  2.54824148e+00)
( 3.39799939e-01,  2.53882881e+00)
( 3.40103062e-01,  2.53049251e+00)
( 3.40406184e-01,  2.52962010e+00)
( 3.40709306e-01,  2.52685160e+00)
( 3.41012428e-01,  2.51956535e+00)
( 3.41315550e-01,  2.51529716e+00)
( 3.41618672e-01,  2.50904898e+00)
( 3.41921794e-01,  2.50318593e+00)
( 3.42224917e-01,  2.49789539e+00)
( 3.42528039e-01,  2.48908749e+00)
( 3.42831161e-01,  2.47853432e+00)
( 3.43134283e-01,  2.46803320e+00)
( 3.43437405e-01,  2.46380255e+00)
( 3.43740527e-01,  2.45895830e+00)
( 3.44043650e-01,  2.45038179e+00)
( 3.44346772e-01,  2.44624935e+00)
( 3.44649894e-01,  2.44154477e+00)
( 3.44953016e-01,  2.43755641e+00)
( 3.45256138e-01,  2.43265059e+00)
( 3.45559260e-01,  2.42569493e+00)
( 3.45862383e-01,  2.41849866e+00)
( 3.46165505e-01,  2.41124653e+00)
( 3.46468627e-01,  2.41135731e+00)
( 3.46771749e-01,  2.40841812e+00)
( 3.47074871e-01,  2.40333167e+00)
( 3.47377993e-01,  2.40042882e+00)
( 3.47681115e-01,  2.39931320e+00)
( 3.47984238e-01,  2.40481697e+00)
( 3.48287360e-01,  2.40392921e+00)
( 3.48590482e-01,  2.40197107e+00)
( 3.48893604e-01,  2.40439993e+00)
( 3.49196726e-01,  2.40612474e+00)
( 3.49499848e-01,  2.41364105e+00)
( 3.49802971e-01,  2.41430749e+00)
( 3.50106093e-01,  2.41377685e+00)
( 3.50409215e-01,  2.41608173e+00)
( 3.50712337e-01,  2.41606604e+00)
( 3.51015459e-01,  2.41844753e+00)
( 3.51318581e-01,  2.41823740e+00)
( 3.51621704e-01,  2.41798468e+00)
( 3.51924826e-01,  2.41959980e+00)
( 3.52227948e-01,  2.42301222e+00)
( 3.52531070e-01,  2.43342227e+00)
( 3.52834192e-01,  2.43673939e+00)
( 3.53137314e-01,  2.43920105e+00)
( 3.53440436e-01,  2.44337384e+00)
( 3.53743559e-01,  2.44672145e+00)
( 3.54046681e-01,  2.45349387e+00)
( 3.54349803e-01,  2.45615368e+00)
( 3.54652925e-01,  2.45811899e+00)
( 3.54956047e-01,  2.45922589e+00)
( 3.55259169e-01,  2.46228583e+00)
( 3.55562292e-01,  2.47559062e+00)
( 3.55865414e-01,  2.48088977e+00)
( 3.56168536e-01,  2.48317403e+00)
( 3.56471658e-01,  2.48796780e+00)
( 3.56774780e-01,  2.49115113e+00)
( 3.57077902e-01,  2.49834246e+00)
( 3.57381025e-01,  2.50222044e+00)
( 3.57684147e-01,  2.50518369e+00)
( 3.57987269e-01,  2.51246503e+00)
( 3.58290391e-01,  2.52111209e+00)
( 3.58593513e-01,  2.53123423e+00)
( 3.58896635e-01,  2.53630938e+00)
( 3.59199758e-01,  2.54118992e+00)
( 3.59502880e-01,  2.54430408e+00)
( 3.59806002e-01,  2.54853518e+00)
( 3.60109124e-01,  2.55921360e+00)
( 3.60412246e-01,  2.56501684e+00)
( 3.60715368e-01,  2.56914783e+00)
( 3.61018490e-01,  2.57729880e+00)
( 3.61321613e-01,  2.58325775e+00)
( 3.61624735e-01,  2.59036690e+00)
( 3.61927857e-01,  2.59511264e+00)
( 3.62230979e-01,  2.59793756e+00)
( 3.62534101e-01,  2.59999674e+00)
( 3.62837223e-01,  2.60371730e+00)
( 3.63140346e-01,  2.61448918e+00)
( 3.63443468e-01,  2.62070719e+00)
( 3.63746590e-01,  2.62437239e+00)
( 3.64049712e-01,  2.63079333e+00)
( 3.64352834e-01,  2.63610749e+00)
( 3.64655956e-01,  2.64534151e+00)
( 3.64959079e-01,  2.65111790e+00)
( 3.65262201e-01,  2.65483452e+00)
( 3.65565323e-01,  2.65932501e+00)
( 3.65868445e-01,  2.66411323e+00)
( 3.66171567e-01,  2.67577518e+00)
( 3.66474689e-01,  2.68253747e+00)
( 3.66777811e-01,  2.68602381e+00)
( 3.67080934e-01,  2.69216000e+00)
( 3.67384056e-01,  2.69819359e+00)
( 3.67687178e-01,  2.70839809e+00)
( 3.67990300e-01,  2.71488819e+00)
( 3.68293422e-01,  2.72004411e+00)
( 3.68596544e-01,  2.72351593e+00)
( 3.68899667e-01,  2.72695054e+00)
( 3.69202789e-01,  2.73448854e+00)
( 3.69505911e-01,  2.73996410e+00)
( 3.69809033e-01,  2.74228976e+00)
( 3.70112155e-01,  2.74418995e+00)
( 3.70415277e-01,  2.74749659e+00)
( 3.70718400e-01,  2.75841363e+00)
( 3.71021522e-01,  2.76519377e+00)
( 3.71324644e-01,  2.76780282e+00)
( 3.71627766e-01,  2.77232533e+00)
( 3.71930888e-01,  2.77706181e+00)
( 3.72234010e-01,  2.78715898e+00)
( 3.72537132e-01,  2.79384004e+00)
( 3.72840255e-01,  2.79785596e+00)
( 3.73143377e-01,  2.80081147e+00)
( 3.73446499e-01,  2.80327975e+00)
( 3.73749621e-01,  2.81250974e+00)
( 3.74052743e-01,  2.81902610e+00)
( 3.74355865e-01,  2.82280473e+00)
( 3.74658988e-01,  2.82833447e+00)
( 3.74962110e-01,  2.83372252e+00)
( 3.75265232e-01,  2.84338186e+00)
( 3.75568354e-01,  2.85010054e+00)
( 3.75871476e-01,  2.85305088e+00)
( 3.76174598e-01,  2.85427946e+00)
( 3.76477721e-01,  2.85652191e+00)
( 3.76780843e-01,  2.86449462e+00)
( 3.77083965e-01,  2.87096834e+00)
( 3.77387087e-01,  2.87473097e+00)
( 3.77690209e-01,  2.88068787e+00)
( 3.77993331e-01,  2.88498381e+00)
( 3.78296453e-01,  2.89101078e+00)
( 3.78599576e-01,  2.89680713e+00)
( 3.78902698e-01,  2.89980501e+00)
( 3.79205820e-01,  2.90450470e+00)
( 3.79508942e-01,  2.91020456e+00)
( 3.79812064e-01,  2.92155621e+00)
( 3.80115186e-01,  2.92943035e+00)
( 3.80418309e-01,  2.93335134e+00)
( 3.80721431e-01,  2.93892284e+00)
( 3.81024553e-01,  2.94347400e+00)
( 3.81327675e-01,  2.94894623e+00)
( 3.81630797e-01,  2.95495014e+00)
( 3.81933919e-01,  2.95780373e+00)
( 3.82237042e-01,  2.96194743e+00)
( 3.82540164e-01,  2.96642723e+00)
( 3.82843286e-01,  2.97667665e+00)
( 3.83146408e-01,  2.98458050e+00)
( 3.83449530e-01,  2.98889649e+00)
( 3.83752652e-01,  2.99322392e+00)
( 3.84055774e-01,  2.99840172e+00)
( 3.84358897e-01,  3.01185454e+00)
( 3.84662019e-01,  3.02091031e+00)
( 3.84965141e-01,  3.02444563e+00)
( 3.85268263e-01,  3.02874301e+00)
( 3.85571385e-01,  3.03297573e+00)
( 3.85874507e-01,  3.04388529e+00)
( 3.86177630e-01,  3.05210010e+00)
( 3.86480752e-01,  3.05480005e+00)
( 3.86783874e-01,  3.05841558e+00)
( 3.87086996e-01,  3.06098790e+00)
( 3.87390118e-01,  3.06498064e+00)
( 3.87693240e-01,  3.07110615e+00)
( 3.87996363e-01,  3.07396528e+00)
( 3.88299485e-01,  3.07423180e+00)
( 3.88602607e-01,  3.07538024e+00)
( 3.88905729e-01,  3.08449834e+00)
( 3.89208851e-01,  3.09215426e+00)
( 3.89511973e-01,  3.09552512e+00)
( 3.89815095e-01,  3.10041002e+00)
( 3.90118218e-01,  3.10478630e+00)
( 3.90421340e-01,  3.11215085e+00)
( 3.90724462e-01,  3.11951403e+00)
( 3.91027584e-01,  3.12375902e+00)
( 3.91330706e-01,  3.12565948e+00)
( 3.91633828e-01,  3.12783664e+00)
( 3.91936951e-01,  3.13420106e+00)
( 3.92240073e-01,  3.14107265e+00)
( 3.92543195e-01,  3.14533183e+00)
( 3.92846317e-01,  3.15061111e+00)
( 3.93149439e-01,  3.15693099e+00)
( 3.93452561e-01,  3.16976561e+00)
( 3.93755684e-01,  3.17916189e+00)
( 3.94058806e-01,  3.18426506e+00)
( 3.94361928e-01,  3.18950469e+00)
( 3.94665050e-01,  3.19145726e+00)
( 3.94968172e-01,  3.19364178e+00)
( 3.95271294e-01,  3.19944095e+00)
( 3.95574416e-01,  3.20050606e+00)
( 3.95877539e-01,  3.19991854e+00)
( 3.96180661e-01,  3.20048348e+00)
( 3.96483783e-01,  3.21007562e+00)
( 3.96786905e-01,  3.21842222e+00)
( 3.97090027e-01,  3.22297295e+00)
( 3.97393149e-01,  3.22848465e+00)
( 3.97696272e-01,  3.23288229e+00)
( 3.97999394e-01,  3.24012359e+00)
( 3.98302516e-01,  3.24752866e+00)
( 3.98605638e-01,  3.25060849e+00)
( 3.98908760e-01,  3.25241854e+00)
( 3.99211882e-01,  3.25299241e+00)
( 3.99515005e-01,  3.26167120e+00)
( 3.99818127e-01,  3.27001597e+00)
( 4.00121249e-01,  3.27165829e+00)
( 4.00424371e-01,  3.27455924e+00)
( 4.00727493e-01,  3.27957372e+00)
( 4.01030615e-01,  3.29125895e+00)
( 4.01333737e-01,  3.30099640e+00)
( 4.01636860e-01,  3.30671443e+00)
( 4.01939982e-01,  3.31040863e+00)
( 4.02243104e-01,  3.31632117e+00)
( 4.02546226e-01,  3.33255148e+00)
( 4.02849348e-01,  3.34427793e+00)
( 4.03152470e-01,  3.34954644e+00)
( 4.03455593e-01,  3.35604664e+00)
( 4.03758715e-01,  3.36043243e+00)
( 4.04061837e-01,  3.36648660e+00)
( 4.04364959e-01,  3.37495615e+00)
( 4.04668081e-01,  3.37903851e+00)
( 4.04971203e-01,  3.38184347e+00)
( 4.05274326e-01,  3.38499379e+00)
( 4.05577448e-01,  3.39545934e+00)
( 4.05880570e-01,  3.40399091e+00)
( 4.06183692e-01,  3.40617091e+00)
( 4.06486814e-01,  3.40706080e+00)
( 4.06789936e-01,  3.40551911e+00)
( 4.07093059e-01,  3.40690830e+00)
( 4.07396181e-01,  3.41022393e+00)
( 4.07699303e-01,  3.40765772e+00)
( 4.08002425e-01,  3.40143202e+00)
( 4.08305547e-01,  3.39406244e+00)
( 4.08608669e-01,  3.39261766e+00)
( 4.08911791e-01,  3.39324682e+00)
( 4.09214914e-01,  3.38915794e+00)
( 4.09518036e-01,  3.38723769e+00)
( 4.09821158e-01,  3.39085542e+00)
( 4.10124280e-01,  3.39855597e+00)
( 4.10427402e-01,  3.40489732e+00)
( 4.10730524e-01,  3.40924280e+00)
( 4.11033647e-01,  3.41529863e+00)
( 4.11336769e-01,  3.42461235e+00)
( 4.11639891e-01,  3.44169868e+00)
( 4.11943013e-01,  3.45950141e+00)
( 4.12246135e-01,  3.47680926e+00)
( 4.12549257e-01,  3.50058347e+00)
( 4.12852380e-01,  3.52726444e+00)
( 4.13155502e-01,  3.56186598e+00)
( 4.13458624e-01,  3.59537729e+00)
( 4.13761746e-01,  3.63000136e+00)
( 4.14064868e-01,  3.66706119e+00)
( 4.14367990e-01,  3.70819677e+00)
( 4.14671112e-01,  3.76135203e+00)
( 4.14974235e-01,  3.80298202e+00)
( 4.15277357e-01,  3.83281356e+00)
( 4.15580479e-01,  3.85587639e+00)
( 4.15883601e-01,  3.87395765e+00)
( 4.16186723e-01,  3.90280060e+00)
( 4.16489845e-01,  3.92894005e+00)
( 4.16792968e-01,  3.94016754e+00)
( 4.17096090e-01,  3.94498421e+00)
( 4.17399212e-01,  3.94239490e+00)
( 4.17702334e-01,  3.94336001e+00)
( 4.18005456e-01,  3.95161057e+00)
( 4.18308578e-01,  3.94401262e+00)
( 4.18611701e-01,  3.93568019e+00)
( 4.18914823e-01,  3.92212898e+00)
( 4.19217945e-01,  3.90879632e+00)
( 4.19521067e-01,  3.90829731e+00)
( 4.19824189e-01,  3.89769360e+00)
( 4.20127311e-01,  3.88498418e+00)
( 4.20430433e-01,  3.87282343e+00)
( 4.20733556e-01,  3.86766151e+00)
( 4.21036678e-01,  3.86865496e+00)
( 4.21339800e-01,  3.86194865e+00)
( 4.21642922e-01,  3.85734271e+00)
( 4.21946044e-01,  3.85204099e+00)
( 4.22249166e-01,  3.84811703e+00)
( 4.22552289e-01,  3.84873401e+00)
( 4.22855411e-01,  3.84347107e+00)
( 4.23158533e-01,  3.83807815e+00)
( 4.23461655e-01,  3.83290797e+00)
( 4.23764777e-01,  3.83367688e+00)
( 4.24067899e-01,  3.83467621e+00)
( 4.24371022e-01,  3.83204620e+00)
( 4.24674144e-01,  3.83192323e+00)
( 4.24977266e-01,  3.83012225e+00)
( 4.25280388e-01,  3.82263408e+00)
( 4.25583510e-01,  3.82038703e+00)
( 4.25886632e-01,  3.81745010e+00)
( 4.26189754e-01,  3.81520105e+00)
( 4.26492877e-01,  3.81296395e+00)
( 4.26795999e-01,  3.81303722e+00)
( 4.27099121e-01,  3.81425141e+00)
( 4.27402243e-01,  3.81330910e+00)
( 4.27705365e-01,  3.81625690e+00)
( 4.28008487e-01,  3.81727292e+00)
( 4.28311610e-01,  3.81895842e+00)
( 4.28614732e-01,  3.82131894e+00)
( 4.28917854e-01,  3.81954102e+00)
( 4.29220976e-01,  3.81769155e+00)
( 4.29524098e-01,  3.81523862e+00)
( 4.29827220e-01,  3.81990581e+00)
( 4.30130343e-01,  3.82359970e+00)
( 4.30433465e-01,  3.82197080e+00)
( 4.30736587e-01,  3.82257751e+00)
( 4.31039709e-01,  3.82171859e+00)
( 4.31342831e-01,  3.82226691e+00)
( 4.31645953e-01,  3.82532488e+00)
( 4.31949075e-01,  3.82416512e+00)
( 4.32252198e-01,  3.82218113e+00)
( 4.32555320e-01,  3.81791558e+00)
( 4.32858442e-01,  3.81565772e+00)
( 4.33161564e-01,  3.81796015e+00)
( 4.33464686e-01,  3.81535087e+00)
( 4.33767808e-01,  3.81337007e+00)
( 4.34070931e-01,  3.81201352e+00)
( 4.34374053e-01,  3.81593676e+00)
( 4.34677175e-01,  3.82073806e+00)
( 4.34980297e-01,  3.82076776e+00)
( 4.35283419e-01,  3.82034796e+00)
( 4.35586541e-01,  3.81877507e+00)
( 4.35889664e-01,  3.81710827e+00)
( 4.36192786e-01,  3.82028185e+00)
( 4.36495908e-01,  3.81846227e+00)
( 4.36799030e-01,  3.81555377e+00)
( 4.37102152e-01,  3.81260143e+00)
( 4.37405274e-01,  3.81576611e+00)
( 4.37708396e-01,  3.82067179e+00)
( 4.38011519e-01,  3.82062810e+00)
( 4.38314641e-01,  3.82184337e+00)
( 4.38617763e-01,  3.82135403e+00)
( 4.38920885e-01,  3.81952225e+00)
( 4.39224007e-01,  3.82242836e+00)
( 4.39527129e-01,  3.82079223e+00)
( 4.39830252e-01,  3.81809894e+00)
( 4.40133374e-01,  3.81404406e+00)
( 4.40436496e-01,  3.81396904e+00)
( 4.40739618e-01,  3.81739728e+00)
( 4.41042740e-01,  3.81752190e+00)
( 4.41345862e-01,  3.81745045e+00)
( 4.41648985e-01,  3.81741093e+00)
( 4.41952107e-01,  3.82206782e+00)
( 4.42255229e-01,  3.82709060e+00)
( 4.42558351e-01,  3.82654368e+00)
( 4.42861473e-01,  3.82404947e+00)
( 4.43164595e-01,  3.81995415e+00)
( 4.43467717e-01,  3.81988409e+00)
( 4.43770840e-01,  3.82347344e+00)
( 4.44073962e-01,  3.82056076e+00)
( 4.44377084e-01,  3.81858584e+00)
( 4.44680206e-01,  3.81551429e+00)
( 4.44983328e-01,  3.81990014e+00)
( 4.45286450e-01,  3.82504713e+00)
( 4.45589573e-01,  3.82463944e+00)
( 4.45892695e-01,  3.82521591e+00)
( 4.46195817e-01,  3.82371126e+00)
( 4.46498939e-01,  3.82278184e+00)
( 4.46802061e-01,  3.82589382e+00)
( 4.47105183e-01,  3.82419013e+00)
( 4.47408306e-01,  3.82077628e+00)
( 4.47711428e-01,  3.81653304e+00)
( 4.48014550e-01,  3.81604263e+00)
( 4.48317672e-01,  3.81928783e+00)
( 4.48620794e-01,  3.81879037e+00)
( 4.48923916e-01,  3.81942216e+00)
( 4.49227038e-01,  3.81983656e+00)
( 4.49530161e-01,  3.82189699e+00)
( 4.49833283e-01,  3.82610815e+00)
( 4.50136405e-01,  3.82525224e+00)
( 4.50439527e-01,  3.82171688e+00)
( 4.50742649e-01,  3.81760303e+00)
( 4.51045771e-01,  3.81676357e+00)
( 4.51348894e-01,  3.81994007e+00)
( 4.51652016e-01,  3.81757964e+00)
( 4.51955138e-01,  3.81560840e+00)
( 4.52258260e-01,  3.81488229e+00)
( 4.52561382e-01,  3.82081823e+00)
( 4.52864504e-01,  3.82627709e+00)
( 4.53167627e-01,  3.82619205e+00)
( 4.53470749e-01,  3.82559923e+00)
( 4.53773871e-01,  3.82326244e+00)
( 4.54076993e-01,  3.82553698e+00)
( 4.54380115e-01,  3.82973311e+00)
( 4.54683237e-01,  3.82699795e+00)
( 4.54986360e-01,  3.82293419e+00)
( 4.55289482e-01,  3.81906803e+00)
( 4.55592604e-01,  3.82267964e+00)
( 4.55895726e-01,  3.82739500e+00)
( 4.56198848e-01,  3.82734042e+00)
( 4.56501970e-01,  3.82738345e+00)
( 4.56805092e-01,  3.82705397e+00)
( 4.57108215e-01,  3.83076272e+00)
( 4.57411337e-01,  3.83523631e+00)
( 4.57714459e-01,  3.83366564e+00)
( 4.58017581e-01,  3.83003973e+00)
( 4.58320703e-01,  3.82729739e+00)
( 4.58623825e-01,  3.83028005e+00)
( 4.58926948e-01,  3.83484724e+00)
( 4.59230070e-01,  3.83641721e+00)
( 4.59533192e-01,  3.83720839e+00)
( 4.59836314e-01,  3.83787661e+00)
( 4.60139436e-01,  3.84211929e+00)
( 4.60442558e-01,  3.84712440e+00)
( 4.60745681e-01,  3.84731145e+00)
( 4.61048803e-01,  3.84492057e+00)
( 4.61351925e-01,  3.84234528e+00)
( 4.61655047e-01,  3.84454265e+00)
( 4.61958169e-01,  3.84864818e+00)
( 4.62261291e-01,  3.84769569e+00)
( 4.62564413e-01,  3.84458373e+00)
( 4.62867536e-01,  3.84356581e+00)
( 4.63170658e-01,  3.84735669e+00)
( 4.63473780e-01,  3.85205067e+00)
( 4.63776902e-01,  3.85378712e+00)
( 4.64080024e-01,  3.85461656e+00)
( 4.64383146e-01,  3.85459422e+00)
( 4.64686269e-01,  3.85755326e+00)
( 4.64989391e-01,  3.86204831e+00)
( 4.65292513e-01,  3.86130459e+00)
( 4.65595635e-01,  3.86031793e+00)
( 4.65898757e-01,  3.86017095e+00)
( 4.66201879e-01,  3.86477468e+00)
( 4.66505002e-01,  3.86965439e+00)
( 4.66808124e-01,  3.87042186e+00)
( 4.67111246e-01,  3.86908066e+00)
( 4.67414368e-01,  3.86805413e+00)
( 4.67717490e-01,  3.87236098e+00)
( 4.68020612e-01,  3.87721155e+00)
( 4.68323734e-01,  3.87721634e+00)
( 4.68626857e-01,  3.87659856e+00)
( 4.68929979e-01,  3.87671122e+00)
( 4.69233101e-01,  3.88187007e+00)
( 4.69536223e-01,  3.88701535e+00)
( 4.69839345e-01,  3.88657198e+00)
( 4.70142467e-01,  3.88351900e+00)
( 4.70445590e-01,  3.88180148e+00)
( 4.70748712e-01,  3.88464385e+00)
( 4.71051834e-01,  3.88873747e+00)
( 4.71354956e-01,  3.89017774e+00)
( 4.71658078e-01,  3.88933001e+00)
( 4.71961200e-01,  3.88768803e+00)
( 4.72264323e-01,  3.88948466e+00)
( 4.72567445e-01,  3.89339705e+00)
( 4.72870567e-01,  3.89140266e+00)
( 4.73173689e-01,  3.88895105e+00)
( 4.73476811e-01,  3.88562448e+00)
( 4.73779933e-01,  3.88611161e+00)
( 4.74083055e-01,  3.88956641e+00)
( 4.74386178e-01,  3.88779013e+00)
( 4.74689300e-01,  3.88504185e+00)
( 4.74992422e-01,  3.88296688e+00)
( 4.75295544e-01,  3.88598327e+00)
( 4.75598666e-01,  3.89012558e+00)
( 4.75901788e-01,  3.89046997e+00)
( 4.76204911e-01,  3.88971616e+00)
( 4.76508033e-01,  3.88807734e+00)
( 4.76811155e-01,  3.88983709e+00)
( 4.77114277e-01,  3.89388557e+00)
( 4.77417399e-01,  3.89353786e+00)
( 4.77720521e-01,  3.89207251e+00)
( 4.78023644e-01,  3.88996795e+00)
( 4.78326766e-01,  3.89098219e+00)
( 4.78629888e-01,  3.89455454e+00)
( 4.78933010e-01,  3.89293609e+00)
( 4.79236132e-01,  3.89090933e+00)
( 4.79539254e-01,  3.88954210e+00)
( 4.79842376e-01,  3.89409133e+00)
( 4.80145499e-01,  3.89891734e+00)
( 4.80448621e-01,  3.89833488e+00)
( 4.80751743e-01,  3.89668737e+00)
( 4.81054865e-01,  3.89548103e+00)
( 4.81357987e-01,  3.89904569e+00)
( 4.81661109e-01,  3.90376685e+00)
( 4.81964232e-01,  3.90393775e+00)
( 4.82267354e-01,  3.90219082e+00)
( 4.82570476e-01,  3.90095250e+00)
( 4.82873598e-01,  3.90616900e+00)
( 4.83176720e-01,  3.91152892e+00)
( 4.83479842e-01,  3.91230253e+00)
( 4.83782965e-01,  3.91150679e+00)
( 4.84086087e-01,  3.90883753e+00)
( 4.84389209e-01,  3.91199627e+00)
( 4.84692331e-01,  3.91666136e+00)
( 4.84995453e-01,  3.91564947e+00)
( 4.85298575e-01,  3.91372633e+00)
( 4.85601697e-01,  3.91193662e+00)
( 4.85904820e-01,  3.91506402e+00)
( 4.86207942e-01,  3.91993165e+00)
( 4.86511064e-01,  3.91923762e+00)
( 4.86814186e-01,  3.91636089e+00)
( 4.87117308e-01,  3.91439756e+00)
( 4.87420430e-01,  3.91899947e+00)
( 4.87723553e-01,  3.92439945e+00)
( 4.88026675e-01,  3.92432035e+00)
( 4.88329797e-01,  3.92394607e+00)
( 4.88632919e-01,  3.92166706e+00)
( 4.88936041e-01,  3.92042970e+00)
( 4.89239163e-01,  3.92370337e+00)
( 4.89542286e-01,  3.92259071e+00)
( 4.89845408e-01,  3.92043749e+00)
( 4.90148530e-01,  3.92072844e+00)
( 4.90451652e-01,  3.92798916e+00)
( 4.90754774e-01,  3.93439230e+00)
( 4.91057896e-01,  3.93633796e+00)
( 4.91361018e-01,  3.93566087e+00)
( 4.91664141e-01,  3.93478748e+00)
( 4.91967263e-01,  3.93951099e+00)
( 4.92270385e-01,  3.94486045e+00)
( 4.92573507e-01,  3.94446059e+00)
( 4.92876629e-01,  3.94255811e+00)
( 4.93179751e-01,  3.94073346e+00)
( 4.93482874e-01,  3.94455980e+00)
( 4.93785996e-01,  3.94952294e+00)
( 4.94089118e-01,  3.94947699e+00)
( 4.94392240e-01,  3.94944278e+00)
( 4.94695362e-01,  3.95203423e+00)
( 4.94998484e-01,  3.96062582e+00)
( 4.95301607e-01,  3.96715772e+00)
( 4.95604729e-01,  3.96858255e+00)
( 4.95907851e-01,  3.96638223e+00)
( 4.96210973e-01,  3.96349236e+00)
( 4.96514095e-01,  3.96534499e+00)
( 4.96817217e-01,  3.96938945e+00)
( 4.97120339e-01,  3.96744622e+00)
( 4.97423462e-01,  3.96602425e+00)
( 4.97726584e-01,  3.96642120e+00)
( 4.98029706e-01,  3.97238231e+00)
( 4.98332828e-01,  3.97762274e+00)
( 4.98635950e-01,  3.97706424e+00)
( 4.98939072e-01,  3.97491465e+00)
( 4.99242195e-01,  3.97387091e+00)
( 4.99545317e-01,  3.98165416e+00)
( 4.99848439e-01,  3.98765705e+00)
( 5.00151561e-01,  3.98783558e+00)
( 5.00454683e-01,  3.98733041e+00)
( 5.00757805e-01,  3.98562949e+00)
( 5.01060928e-01,  3.98784757e+00)
( 5.01364050e-01,  3.99176219e+00)
( 5.01667172e-01,  3.99070415e+00)
( 5.01970294e-01,  3.98756010e+00)
( 5.02273416e-01,  3.98576857e+00)
( 5.02576538e-01,  3.98950577e+00)
( 5.02879661e-01,  3.99400171e+00)
( 5.03182783e-01,  3.99424971e+00)
( 5.03485905e-01,  3.99342342e+00)
( 5.03789027e-01,  3.99332085e+00)
( 5.04092149e-01,  3.99775076e+00)
( 5.04395271e-01,  4.00273031e+00)
( 5.04698393e-01,  4.00160226e+00)
( 5.05001516e-01,  3.99946151e+00)
( 5.05304638e-01,  3.99669052e+00)
( 5.05607760e-01,  3.99955836e+00)
( 5.05910882e-01,  4.00398287e+00)
( 5.06214004e-01,  4.00324001e+00)
( 5.06517126e-01,  4.00170827e+00)
( 5.06820249e-01,  4.00215193e+00)
( 5.07123371e-01,  4.00808553e+00)
( 5.07426493e-01,  4.01398012e+00)
( 5.07729615e-01,  4.01526929e+00)
( 5.08032737e-01,  4.01473713e+00)
( 5.08335859e-01,  4.01391988e+00)
( 5.08638982e-01,  4.02011852e+00)
( 5.08942104e-01,  4.02659926e+00)
( 5.09245226e-01,  4.02733666e+00)
( 5.09548348e-01,  4.02771369e+00)
( 5.09851470e-01,  4.02627245e+00)
( 5.10154592e-01,  4.02688522e+00)
( 5.10457714e-01,  4.03147891e+00)
( 5.10760837e-01,  4.03157979e+00)
( 5.11063959e-01,  4.03042588e+00)
( 5.11367081e-01,  4.03096787e+00)
( 5.11670203e-01,  4.03967140e+00)
( 5.11973325e-01,  4.04736752e+00)
( 5.12276447e-01,  4.05125074e+00)
( 5.12579570e-01,  4.05327621e+00)
( 5.12882692e-01,  4.05485587e+00)
( 5.13185814e-01,  4.05959698e+00)
( 5.13488936e-01,  4.06606859e+00)
( 5.13792058e-01,  4.06694839e+00)
( 5.14095180e-01,  4.06668197e+00)
( 5.14398303e-01,  4.06674126e+00)
( 5.14701425e-01,  4.07130513e+00)
( 5.15004547e-01,  4.07756911e+00)
( 5.15307669e-01,  4.07972720e+00)
( 5.15610791e-01,  4.08004150e+00)
( 5.15913913e-01,  4.08066773e+00)
( 5.16217035e-01,  4.08779813e+00)
( 5.16520158e-01,  4.09506766e+00)
( 5.16823280e-01,  4.09816412e+00)
( 5.17126402e-01,  4.09877327e+00)
( 5.17429524e-01,  4.09923804e+00)
( 5.17732646e-01,  4.10482129e+00)
( 5.18035768e-01,  4.11102059e+00)
( 5.18338891e-01,  4.11012201e+00)
( 5.18642013e-01,  4.10926202e+00)
( 5.18945135e-01,  4.10963721e+00)
( 5.19248257e-01,  4.11514451e+00)
( 5.19551379e-01,  4.12088956e+00)
( 5.19854501e-01,  4.12174312e+00)
( 5.20157624e-01,  4.12140086e+00)
( 5.20460746e-01,  4.12187693e+00)
( 5.20763868e-01,  4.12858327e+00)
( 5.21066990e-01,  4.13441475e+00)
( 5.21370112e-01,  4.13434289e+00)
( 5.21673234e-01,  4.13210034e+00)
( 5.21976356e-01,  4.12889572e+00)
( 5.22279479e-01,  4.13027399e+00)
( 5.22582601e-01,  4.13365965e+00)
( 5.22885723e-01,  4.13142120e+00)
( 5.23188845e-01,  4.12809975e+00)
( 5.23491967e-01,  4.12757816e+00)
( 5.23795089e-01,  4.13315416e+00)
( 5.24098212e-01,  4.13747835e+00)
( 5.24401334e-01,  4.13679773e+00)
( 5.24704456e-01,  4.13442585e+00)
( 5.25007578e-01,  4.13229277e+00)
( 5.25310700e-01,  4.13578562e+00)
( 5.25613822e-01,  4.13910144e+00)
( 5.25916945e-01,  4.13684226e+00)
( 5.26220067e-01,  4.13186701e+00)
( 5.26523189e-01,  4.12530594e+00)
( 5.26826311e-01,  4.12468491e+00)
( 5.27129433e-01,  4.12587693e+00)
( 5.27432555e-01,  4.12197799e+00)
( 5.27735677e-01,  4.11920830e+00)
( 5.28038800e-01,  4.11787539e+00)
( 5.28341922e-01,  4.12139581e+00)
( 5.28645044e-01,  4.12366279e+00)
( 5.28948166e-01,  4.12083472e+00)
( 5.29251288e-01,  4.11598475e+00)
( 5.29554410e-01,  4.11099125e+00)
( 5.29857533e-01,  4.11188068e+00)
( 5.30160655e-01,  4.11282900e+00)
( 5.30463777e-01,  4.10744112e+00)
( 5.30766899e-01,  4.10111822e+00)
( 5.31070021e-01,  4.09460577e+00)
( 5.31373143e-01,  4.09460941e+00)
( 5.31676266e-01,  4.09465064e+00)
( 5.31979388e-01,  4.08929373e+00)
( 5.32282510e-01,  4.08276561e+00)
( 5.32585632e-01,  4.07781049e+00)
( 5.32888754e-01,  4.07900781e+00)
( 5.33191876e-01,  4.07946574e+00)
( 5.33494998e-01,  4.07466912e+00)
( 5.33798121e-01,  4.06658788e+00)
( 5.34101243e-01,  4.05987744e+00)
( 5.34404365e-01,  4.05816760e+00)
( 5.34707487e-01,  4.05740711e+00)
( 5.35010609e-01,  4.05168841e+00)
( 5.35313731e-01,  4.04556025e+00)
( 5.35616854e-01,  4.03809820e+00)
( 5.35919976e-01,  4.03610777e+00)
( 5.36223098e-01,  4.03525243e+00)
( 5.36526220e-01,  4.02947224e+00)
( 5.36829342e-01,  4.02319724e+00)
( 5.37132464e-01,  4.01875989e+00)
( 5.37435587e-01,  4.02118172e+00)
( 5.37738709e-01,  4.02224257e+00)
( 5.38041831e-01,  4.01841292e+00)
( 5.38344953e-01,  4.01248986e+00)
( 5.38648075e-01,  4.00667954e+00)
( 5.38951197e-01,  4.00600848e+00)
( 5.39254319e-01,  4.00603410e+00)
( 5.39557442e-01,  4.00105714e+00)
( 5.39860564e-01,  3.99520642e+00)
( 5.40163686e-01,  3.99076740e+00)
( 5.40466808e-01,  3.99224712e+00)
( 5.40769930e-01,  3.99323076e+00)
( 5.41073052e-01,  3.98923992e+00)
( 5.41376175e-01,  3.98529486e+00)
( 5.41679297e-01,  3.98347867e+00)
( 5.41982419e-01,  3.98888550e+00)
( 5.42285541e-01,  3.99158804e+00)
( 5.42588663e-01,  3.98985181e+00)
( 5.42891785e-01,  3.98445135e+00)
( 5.43194908e-01,  3.97728283e+00)
( 5.43498030e-01,  3.97526820e+00)
( 5.43801152e-01,  3.97529239e+00)
( 5.44104274e-01,  3.97020509e+00)
( 5.44407396e-01,  3.96548656e+00)
( 5.44710518e-01,  3.96039309e+00)
( 5.45013640e-01,  3.96260022e+00)
( 5.45316763e-01,  3.96391296e+00)
( 5.45619885e-01,  3.96089022e+00)
( 5.45923007e-01,  3.95691472e+00)
( 5.46226129e-01,  3.95617542e+00)
( 5.46529251e-01,  3.96210359e+00)
( 5.46832373e-01,  3.96452074e+00)
( 5.47135496e-01,  3.96044291e+00)
( 5.47438618e-01,  3.95278477e+00)
( 5.47741740e-01,  3.94331787e+00)
( 5.48044862e-01,  3.93987055e+00)
( 5.48347984e-01,  3.93876186e+00)
( 5.48651106e-01,  3.93174776e+00)
( 5.48954229e-01,  3.92441625e+00)
( 5.49257351e-01,  3.91958775e+00)
( 5.49560473e-01,  3.92100788e+00)
( 5.49863595e-01,  3.92199359e+00)
( 5.50166717e-01,  3.91952524e+00)
( 5.50469839e-01,  3.91609075e+00)
( 5.50772962e-01,  3.91277601e+00)
( 5.51076084e-01,  3.91445831e+00)
( 5.51379206e-01,  3.91643332e+00)
( 5.51682328e-01,  3.91341933e+00)
( 5.51985450e-01,  3.90730239e+00)
( 5.52288572e-01,  3.89992734e+00)
( 5.52591694e-01,  3.89892536e+00)
( 5.52894817e-01,  3.90099032e+00)
( 5.53197939e-01,  3.89879463e+00)
( 5.53501061e-01,  3.89616628e+00)
( 5.53804183e-01,  3.89385837e+00)
( 5.54107305e-01,  3.89727346e+00)
( 5.54410427e-01,  3.90127334e+00)
( 5.54713550e-01,  3.89977952e+00)
( 5.55016672e-01,  3.89545127e+00)
( 5.55319794e-01,  3.89063725e+00)
( 5.55622916e-01,  3.89162785e+00)
( 5.55926038e-01,  3.89414760e+00)
( 5.56229160e-01,  3.89094355e+00)
( 5.56532283e-01,  3.88444357e+00)
( 5.56835405e-01,  3.87725627e+00)
( 5.57138527e-01,  3.87513135e+00)
( 5.57441649e-01,  3.87556473e+00)
( 5.57744771e-01,  3.87002323e+00)
( 5.58047893e-01,  3.86308911e+00)
( 5.58351015e-01,  3.85484990e+00)
( 5.58654138e-01,  3.84935097e+00)
( 5.58957260e-01,  3.84856800e+00)
( 5.59260382e-01,  3.84232781e+00)
( 5.59563504e-01,  3.83425230e+00)
( 5.59866626e-01,  3.82707279e+00)
( 5.60169748e-01,  3.82686657e+00)
( 5.60472871e-01,  3.82787134e+00)
( 5.60775993e-01,  3.82311712e+00)
( 5.61079115e-01,  3.81765270e+00)
( 5.61382237e-01,  3.81199050e+00)
( 5.61685359e-01,  3.81130037e+00)
( 5.61988481e-01,  3.81266633e+00)
( 5.62291604e-01,  3.80738319e+00)
( 5.62594726e-01,  3.80179108e+00)
( 5.62897848e-01,  3.79709442e+00)
( 5.63200970e-01,  3.80078018e+00)
( 5.63504092e-01,  3.80491423e+00)
( 5.63807214e-01,  3.80297031e+00)
( 5.64110336e-01,  3.80035527e+00)
( 5.64413459e-01,  3.79871047e+00)
( 5.64716581e-01,  3.80418235e+00)
( 5.65019703e-01,  3.80998467e+00)
( 5.65322825e-01,  3.81070933e+00)
( 5.65625947e-01,  3.81182070e+00)
( 5.65929069e-01,  3.81249764e+00)
( 5.66232192e-01,  3.81765307e+00)
( 5.66535314e-01,  3.82450778e+00)
( 5.66838436e-01,  3.82421524e+00)
( 5.67141558e-01,  3.82284167e+00)
( 5.67444680e-01,  3.82147069e+00)
( 5.67747802e-01,  3.82529525e+00)
( 5.68050925e-01,  3.83306917e+00)
( 5.68354047e-01,  3.83600610e+00)
( 5.68657169e-01,  3.83733776e+00)
( 5.68960291e-01,  3.84070463e+00)
( 5.69263413e-01,  3.85494267e+00)
( 5.69566535e-01,  3.86660945e+00)
( 5.69869657e-01,  3.86939246e+00)
( 5.70172780e-01,  3.86953269e+00)
( 5.70475902e-01,  3.86752354e+00)
( 5.70779024e-01,  3.87096501e+00)
( 5.71082146e-01,  3.87920478e+00)
( 5.71385268e-01,  3.87973829e+00)
( 5.71688390e-01,  3.88133961e+00)
( 5.71991513e-01,  3.88384942e+00)
( 5.72294635e-01,  3.89210626e+00)
( 5.72597757e-01,  3.90183315e+00)
( 5.72900879e-01,  3.90423904e+00)
( 5.73204001e-01,  3.90099598e+00)
( 5.73507123e-01,  3.89704543e+00)
( 5.73810246e-01,  3.89955897e+00)
( 5.74113368e-01,  3.90654586e+00)
( 5.74416490e-01,  3.90681407e+00)
( 5.74719612e-01,  3.90831242e+00)
( 5.75022734e-01,  3.91018941e+00)
( 5.75325856e-01,  3.91577801e+00)
( 5.75628978e-01,  3.92295308e+00)
( 5.75932101e-01,  3.92360170e+00)
( 5.76235223e-01,  3.91907202e+00)
( 5.76538345e-01,  3.91278874e+00)
( 5.76841467e-01,  3.91335493e+00)
( 5.77144589e-01,  3.91845805e+00)
( 5.77447711e-01,  3.91910457e+00)
( 5.77750834e-01,  3.91854574e+00)
( 5.78053956e-01,  3.91748980e+00)
( 5.78357078e-01,  3.91976303e+00)
( 5.78660200e-01,  3.92481561e+00)
( 5.78963322e-01,  3.92379595e+00)
( 5.79266444e-01,  3.91878688e+00)
( 5.79569567e-01,  3.91286367e+00)
( 5.79872689e-01,  3.91679788e+00)
( 5.80175811e-01,  3.92205104e+00)
( 5.80478933e-01,  3.92030388e+00)
( 5.80782055e-01,  3.91859259e+00)
( 5.81085177e-01,  3.91605586e+00)
( 5.81388299e-01,  3.91849589e+00)
( 5.81691422e-01,  3.92337557e+00)
( 5.81994544e-01,  3.92203547e+00)
( 5.82297666e-01,  3.91932918e+00)
( 5.82600788e-01,  3.91624347e+00)
( 5.82903910e-01,  3.91873620e+00)
( 5.83207032e-01,  3.92350531e+00)
( 5.83510155e-01,  3.92229582e+00)
( 5.83813277e-01,  3.92049184e+00)
( 5.84116399e-01,  3.91950725e+00)
( 5.84419521e-01,  3.92620211e+00)
( 5.84722643e-01,  3.93241380e+00)
( 5.85025765e-01,  3.93307090e+00)
( 5.85328888e-01,  3.93185685e+00)
( 5.85632010e-01,  3.92954099e+00)
( 5.85935132e-01,  3.93130880e+00)
( 5.86238254e-01,  3.93604929e+00)
( 5.86541376e-01,  3.93468331e+00)
( 5.86844498e-01,  3.93123022e+00)
( 5.87147620e-01,  3.92711302e+00)
( 5.87450743e-01,  3.92897576e+00)
( 5.87753865e-01,  3.93385922e+00)
( 5.88056987e-01,  3.93479034e+00)
( 5.88360109e-01,  3.93456334e+00)
( 5.88663231e-01,  3.93509658e+00)
( 5.88966353e-01,  3.94077495e+00)
( 5.89269476e-01,  3.94674998e+00)
( 5.89572598e-01,  3.94647102e+00)
( 5.89875720e-01,  3.94379431e+00)
( 5.90178842e-01,  3.94007631e+00)
( 5.90481964e-01,  3.94106766e+00)
( 5.90785086e-01,  3.94540948e+00)
( 5.91088209e-01,  3.94417613e+00)
( 5.91391331e-01,  3.94137197e+00)
( 5.91694453e-01,  3.94221807e+00)
( 5.91997575e-01,  3.94493212e+00)
( 5.92300697e-01,  3.94960579e+00)
( 5.92603819e-01,  3.95045688e+00)
( 5.92906941e-01,  3.94944910e+00)
( 5.93210064e-01,  3.95049498e+00)
( 5.93513186e-01,  3.95333306e+00)
( 5.93816308e-01,  3.95755419e+00)
( 5.94119430e-01,  3.95679232e+00)
( 5.94422552e-01,  3.95516828e+00)
( 5.94725674e-01,  3.95170203e+00)
( 5.95028797e-01,  3.95343502e+00)
( 5.95331919e-01,  3.95700221e+00)
( 5.95635041e-01,  3.95529006e+00)
( 5.95938163e-01,  3.95140109e+00)
( 5.96241285e-01,  3.94628833e+00)
( 5.96544407e-01,  3.94622867e+00)
( 5.96847530e-01,  3.94891647e+00)
( 5.97150652e-01,  3.94634678e+00)
( 5.97453774e-01,  3.94266048e+00)
( 5.97756896e-01,  3.94008052e+00)
( 5.98060018e-01,  3.94366709e+00)
( 5.98363140e-01,  3.94718231e+00)
( 5.98666263e-01,  3.94682918e+00)
( 5.98969385e-01,  3.94422345e+00)
( 5.99272507e-01,  3.93957785e+00)
( 5.99575629e-01,  3.93970579e+00)
( 5.99878751e-01,  3.94188980e+00)
( 6.00181873e-01,  3.93856207e+00)
( 6.00484995e-01,  3.93271175e+00)
( 6.00788118e-01,  3.92775575e+00)
( 6.01091240e-01,  3.92866968e+00)
( 6.01394362e-01,  3.93117745e+00)
( 6.01697484e-01,  3.92853567e+00)
( 6.02000606e-01,  3.92446469e+00)
( 6.02303728e-01,  3.92090613e+00)
( 6.02606851e-01,  3.92466582e+00)
( 6.02909973e-01,  3.92801825e+00)
( 6.03213095e-01,  3.92733451e+00)
( 6.03516217e-01,  3.92564079e+00)
( 6.03819339e-01,  3.92298497e+00)
( 6.04122461e-01,  3.92406548e+00)
( 6.04425584e-01,  3.92650792e+00)
( 6.04728706e-01,  3.92262234e+00)
( 6.05031828e-01,  3.91710065e+00)
( 6.05334950e-01,  3.91273817e+00)
( 6.05638072e-01,  3.91573931e+00)
( 6.05941194e-01,  3.91896733e+00)
( 6.06244316e-01,  3.91675173e+00)
( 6.06547439e-01,  3.91381317e+00)
( 6.06850561e-01,  3.90907731e+00)
( 6.07153683e-01,  3.90615755e+00)
( 6.07456805e-01,  3.90742046e+00)
( 6.07759927e-01,  3.90379419e+00)
( 6.08063049e-01,  3.89847642e+00)
( 6.08366172e-01,  3.89647285e+00)
( 6.08669294e-01,  3.89780165e+00)
( 6.08972416e-01,  3.90030946e+00)
( 6.09275538e-01,  3.89888685e+00)
( 6.09578660e-01,  3.89690030e+00)
( 6.09881782e-01,  3.89581894e+00)
( 6.10184905e-01,  3.89877876e+00)
( 6.10488027e-01,  3.90202889e+00)
( 6.10791149e-01,  3.90043127e+00)
( 6.11094271e-01,  3.89481618e+00)
( 6.11397393e-01,  3.88878802e+00)
( 6.11700515e-01,  3.88700702e+00)
( 6.12003637e-01,  3.88894474e+00)
( 6.12306760e-01,  3.88623151e+00)
( 6.12609882e-01,  3.88281351e+00)
( 6.12913004e-01,  3.87903087e+00)
( 6.13216126e-01,  3.88030047e+00)
( 6.13519248e-01,  3.88353818e+00)
( 6.13822370e-01,  3.88265851e+00)
( 6.14125493e-01,  3.88080235e+00)
( 6.14428615e-01,  3.87906282e+00)
( 6.14731737e-01,  3.88283326e+00)
( 6.15034859e-01,  3.88775570e+00)
( 6.15337981e-01,  3.88913848e+00)
( 6.15641103e-01,  3.88891528e+00)
( 6.15944226e-01,  3.88880107e+00)
( 6.16247348e-01,  3.89250622e+00)
( 6.16550470e-01,  3.89844413e+00)
( 6.16853592e-01,  3.89839968e+00)
( 6.17156714e-01,  3.89727516e+00)
( 6.17459836e-01,  3.89806045e+00)
( 6.17762958e-01,  3.90372090e+00)
( 6.18066081e-01,  3.91099671e+00)
( 6.18369203e-01,  3.91409104e+00)
( 6.18672325e-01,  3.91663477e+00)
( 6.18975447e-01,  3.92025413e+00)
( 6.19278569e-01,  3.92787642e+00)
( 6.19581691e-01,  3.93583323e+00)
( 6.19884814e-01,  3.93837769e+00)
( 6.20187936e-01,  3.94071234e+00)
( 6.20491058e-01,  3.94229078e+00)
( 6.20794180e-01,  3.94894953e+00)
( 6.21097302e-01,  3.95580690e+00)
( 6.21400424e-01,  3.95653798e+00)
( 6.21703547e-01,  3.95309079e+00)
( 6.22006669e-01,  3.94687676e+00)
( 6.22309791e-01,  3.94540566e+00)
( 6.22612913e-01,  3.94754056e+00)
( 6.22916035e-01,  3.94319133e+00)
( 6.23219157e-01,  3.93819292e+00)
( 6.23522279e-01,  3.93382522e+00)
( 6.23825402e-01,  3.93641453e+00)
( 6.24128524e-01,  3.93720981e+00)
( 6.24431646e-01,  3.93336698e+00)
( 6.24734768e-01,  3.92722209e+00)
( 6.25037890e-01,  3.91829124e+00)
( 6.25341012e-01,  3.91294669e+00)
( 6.25644135e-01,  3.90901641e+00)
( 6.25947257e-01,  3.89838946e+00)
( 6.26250379e-01,  3.88563834e+00)
( 6.26553501e-01,  3.87205761e+00)
( 6.26856623e-01,  3.86304840e+00)
( 6.27159745e-01,  3.85792393e+00)
( 6.27462868e-01,  3.84868087e+00)
( 6.27765990e-01,  3.83872305e+00)
( 6.28069112e-01,  3.82930575e+00)
( 6.28372234e-01,  3.82701040e+00)
( 6.28675356e-01,  3.82719774e+00)
( 6.28978478e-01,  3.82325534e+00)
( 6.29281600e-01,  3.82008047e+00)
( 6.29584723e-01,  3.82157473e+00)
( 6.29887845e-01,  3.82903589e+00)
( 6.30190967e-01,  3.83913412e+00)
( 6.30494089e-01,  3.84665263e+00)
( 6.30797211e-01,  3.85729150e+00)
( 6.31100333e-01,  3.87035218e+00)
( 6.31403456e-01,  3.89358594e+00)
( 6.31706578e-01,  3.91798603e+00)
( 6.32009700e-01,  3.94187076e+00)
( 6.32312822e-01,  3.97112689e+00)
( 6.32615944e-01,  4.00400236e+00)
( 6.32919066e-01,  4.04307390e+00)
( 6.33222189e-01,  4.08088802e+00)
( 6.33525311e-01,  4.11936656e+00)
( 6.33828433e-01,  4.16188269e+00)
( 6.34131555e-01,  4.20905092e+00)
( 6.34434677e-01,  4.26087243e+00)
( 6.34737799e-01,  4.30565364e+00)
( 6.35040921e-01,  4.34864114e+00)
( 6.35344044e-01,  4.38790107e+00)
( 6.35647166e-01,  4.42274264e+00)
( 6.35950288e-01,  4.45631591e+00)
( 6.36253410e-01,  4.49052105e+00)
( 6.36556532e-01,  4.51631949e+00)
( 6.36859654e-01,  4.53762727e+00)
( 6.37162777e-01,  4.55604702e+00)
( 6.37465899e-01,  4.57757628e+00)
( 6.37769021e-01,  4.60032833e+00)
( 6.38072143e-01,  4.60498435e+00)
( 6.38375265e-01,  4.60309685e+00)
( 6.38678387e-01,  4.59333766e+00)
( 6.38981510e-01,  4.58247236e+00)
( 6.39284632e-01,  4.58460205e+00)
( 6.39587754e-01,  4.56780908e+00)
( 6.39890876e-01,  4.54682550e+00)
( 6.40193998e-01,  4.52259771e+00)
( 6.40497120e-01,  4.50140608e+00)
( 6.40800242e-01,  4.49454388e+00)
( 6.41103365e-01,  4.47311792e+00)
( 6.41406487e-01,  4.45123110e+00)
( 6.41709609e-01,  4.42653595e+00)
( 6.42012731e-01,  4.40442665e+00)
( 6.42315853e-01,  4.39485825e+00)
( 6.42618975e-01,  4.37406259e+00)
( 6.42922098e-01,  4.35177276e+00)
( 6.43225220e-01,  4.33080306e+00)
( 6.43528342e-01,  4.31716580e+00)
( 6.43831464e-01,  4.30999133e+00)
( 6.44134586e-01,  4.29553141e+00)
( 6.44437708e-01,  4.28399078e+00)
( 6.44740831e-01,  4.27108255e+00)
( 6.45043953e-01,  4.26449831e+00)
( 6.45347075e-01,  4.25981286e+00)
( 6.45650197e-01,  4.24857275e+00)
( 6.45953319e-01,  4.23862713e+00)
( 6.46256441e-01,  4.22788860e+00)
( 6.46559564e-01,  4.22335382e+00)
( 6.46862686e-01,  4.21840925e+00)
( 6.47165808e-01,  4.20674633e+00)
( 6.47468930e-01,  4.19831199e+00)
( 6.47772052e-01,  4.19114543e+00)
( 6.48075174e-01,  4.19170598e+00)
( 6.48378296e-01,  4.18712293e+00)
( 6.48681419e-01,  4.17750467e+00)
( 6.48984541e-01,  4.16896727e+00)
( 6.49287663e-01,  4.15839603e+00)
( 6.49590785e-01,  4.14821898e+00)
( 6.49893907e-01,  4.14086257e+00)
( 6.50197029e-01,  4.12869953e+00)
( 6.50500152e-01,  4.11708029e+00)
( 6.50803274e-01,  4.10400603e+00)
( 6.51106396e-01,  4.10181994e+00)
( 6.51409518e-01,  4.10027068e+00)
( 6.51712640e-01,  4.09342488e+00)
( 6.52015762e-01,  4.08786392e+00)
( 6.52318885e-01,  4.08217562e+00)
( 6.52622007e-01,  4.08441802e+00)
( 6.52925129e-01,  4.08830610e+00)
( 6.53228251e-01,  4.08620094e+00)
( 6.53531373e-01,  4.08622780e+00)
( 6.53834495e-01,  4.08543248e+00)
( 6.54137617e-01,  4.08875470e+00)
( 6.54440740e-01,  4.09637661e+00)
( 6.54743862e-01,  4.09777491e+00)
( 6.55046984e-01,  4.09990125e+00)
( 6.55350106e-01,  4.10015670e+00)
( 6.55653228e-01,  4.10391351e+00)
( 6.55956350e-01,  4.11515440e+00)
( 6.56259473e-01,  4.11947297e+00)
( 6.56562595e-01,  4.12383896e+00)
( 6.56865717e-01,  4.12766829e+00)
( 6.57168839e-01,  4.13819020e+00)
( 6.57471961e-01,  4.15211028e+00)
( 6.57775083e-01,  4.15778404e+00)
( 6.58078206e-01,  4.16366578e+00)
( 6.58381328e-01,  4.16829830e+00)
( 6.58684450e-01,  4.17431075e+00)
( 6.58987572e-01,  4.18435797e+00)
( 6.59290694e-01,  4.18657708e+00)
( 6.59593816e-01,  4.18643833e+00)
( 6.59896938e-01,  4.18511459e+00)
( 6.60200061e-01,  4.18666740e+00)
( 6.60503183e-01,  4.19142775e+00)
( 6.60806305e-01,  4.19008837e+00)
( 6.61109427e-01,  4.18723938e+00)
( 6.61412549e-01,  4.18346635e+00)
( 6.61715671e-01,  4.18539150e+00)
( 6.62018794e-01,  4.18817587e+00)
( 6.62321916e-01,  4.18472883e+00)
( 6.62625038e-01,  4.18136767e+00)
( 6.62928160e-01,  4.17759142e+00)
( 6.63231282e-01,  4.17886727e+00)
( 6.63534404e-01,  4.18075837e+00)
( 6.63837527e-01,  4.17655653e+00)
( 6.64140649e-01,  4.17087442e+00)
( 6.64443771e-01,  4.16333127e+00)
( 6.64746893e-01,  4.15901606e+00)
( 6.65050015e-01,  4.15976406e+00)
( 6.65353137e-01,  4.15565289e+00)
( 6.65656259e-01,  4.15124093e+00)
( 6.65959382e-01,  4.14656520e+00)
( 6.66262504e-01,  4.15047546e+00)
( 6.66565626e-01,  4.15528495e+00)
( 6.66868748e-01,  4.15453877e+00)
( 6.67171870e-01,  4.15595716e+00)
( 6.67474992e-01,  4.15671088e+00)
( 6.67778115e-01,  4.16228870e+00)
( 6.68081237e-01,  4.16859788e+00)
( 6.68384359e-01,  4.16830726e+00)
( 6.68687481e-01,  4.16827332e+00)
( 6.68990603e-01,  4.16629786e+00)
( 6.69293725e-01,  4.16646505e+00)
( 6.69596848e-01,  4.17173688e+00)
( 6.69899970e-01,  4.17206151e+00)
( 6.70203092e-01,  4.17246863e+00)
( 6.70506214e-01,  4.17120749e+00)
( 6.70809336e-01,  4.17241632e+00)
( 6.71112458e-01,  4.17770530e+00)
( 6.71415580e-01,  4.17795269e+00)
( 6.71718703e-01,  4.17989092e+00)
( 6.72021825e-01,  4.18065561e+00)
( 6.72324947e-01,  4.18380738e+00)
( 6.72628069e-01,  4.18961852e+00)
( 6.72931191e-01,  4.19005271e+00)
( 6.73234313e-01,  4.18792613e+00)
( 6.73537436e-01,  4.18513969e+00)
( 6.73840558e-01,  4.18918519e+00)
( 6.74143680e-01,  4.19471488e+00)
( 6.74446802e-01,  4.19525041e+00)
( 6.74749924e-01,  4.19720794e+00)
( 6.75053046e-01,  4.19797894e+00)
( 6.75356169e-01,  4.20131191e+00)
( 6.75659291e-01,  4.20628609e+00)
( 6.75962413e-01,  4.20623512e+00)
( 6.76265535e-01,  4.20333871e+00)
( 6.76568657e-01,  4.19940962e+00)
( 6.76871779e-01,  4.19884494e+00)
( 6.77174901e-01,  4.20226983e+00)
( 6.77478024e-01,  4.20148602e+00)
( 6.77781146e-01,  4.20236672e+00)
( 6.78084268e-01,  4.20311361e+00)
( 6.78387390e-01,  4.20795673e+00)
( 6.78690512e-01,  4.21269649e+00)
( 6.78993634e-01,  4.21257844e+00)
( 6.79296757e-01,  4.21231357e+00)
( 6.79599879e-01,  4.21053262e+00)
( 6.79903001e-01,  4.21089125e+00)
( 6.80206123e-01,  4.21420312e+00)
( 6.80509245e-01,  4.21226116e+00)
( 6.80812367e-01,  4.20853576e+00)
( 6.81115490e-01,  4.20542187e+00)
( 6.81418612e-01,  4.20767536e+00)
( 6.81721734e-01,  4.21112686e+00)
( 6.82024856e-01,  4.20969997e+00)
( 6.82327978e-01,  4.20799985e+00)
( 6.82631100e-01,  4.20525695e+00)
( 6.82934222e-01,  4.20321781e+00)
( 6.83237345e-01,  4.20511379e+00)
( 6.83540467e-01,  4.20190826e+00)
( 6.83843589e-01,  4.19738075e+00)
( 6.84146711e-01,  4.19296044e+00)
( 6.84449833e-01,  4.19492762e+00)
( 6.84752955e-01,  4.19745238e+00)
( 6.85056078e-01,  4.19407782e+00)
( 6.85359200e-01,  4.19064833e+00)
( 6.85662322e-01,  4.18529668e+00)
( 6.85965444e-01,  4.18106657e+00)
( 6.86268566e-01,  4.18094601e+00)
( 6.86571688e-01,  4.17603772e+00)
( 6.86874811e-01,  4.17027745e+00)
( 6.87177933e-01,  4.16449913e+00)
( 6.87481055e-01,  4.16385448e+00)
( 6.87784177e-01,  4.16443676e+00)
( 6.88087299e-01,  4.16019999e+00)
( 6.88390421e-01,  4.15595519e+00)
( 6.88693543e-01,  4.14982852e+00)
( 6.88996666e-01,  4.14322912e+00)
( 6.89299788e-01,  4.14113514e+00)
( 6.89602910e-01,  4.13481023e+00)
( 6.89906032e-01,  4.12510009e+00)
( 6.90209154e-01,  4.11542339e+00)
( 6.90512276e-01,  4.11190024e+00)
( 6.90815399e-01,  4.11057163e+00)
( 6.91118521e-01,  4.10444138e+00)
( 6.91421643e-01,  4.09889094e+00)
( 6.91724765e-01,  4.09316701e+00)
( 6.92027887e-01,  4.08938864e+00)
( 6.92331009e-01,  4.08761886e+00)
( 6.92634132e-01,  4.08152273e+00)
( 6.92937254e-01,  4.07321015e+00)
( 6.93240376e-01,  4.06452311e+00)
( 6.93543498e-01,  4.05928818e+00)
( 6.93846620e-01,  4.05705017e+00)
( 6.94149742e-01,  4.04988564e+00)
( 6.94452865e-01,  4.04339801e+00)
( 6.94755987e-01,  4.03645098e+00)
( 6.95059109e-01,  4.03420777e+00)
( 6.95362231e-01,  4.03290632e+00)
( 6.95665353e-01,  4.02778827e+00)
( 6.95968475e-01,  4.02289253e+00)
( 6.96271597e-01,  4.01680044e+00)
( 6.96574720e-01,  4.01168294e+00)
( 6.96877842e-01,  4.00950190e+00)
( 6.97180964e-01,  4.00313272e+00)
( 6.97484086e-01,  3.99600773e+00)
( 6.97787208e-01,  3.98859621e+00)
( 6.98090330e-01,  3.98481313e+00)
( 6.98393453e-01,  3.98328385e+00)
( 6.98696575e-01,  3.97740905e+00)
( 6.98999697e-01,  3.97132253e+00)
( 6.99302819e-01,  3.96498512e+00)
( 6.99605941e-01,  3.96202019e+00)
( 6.99909063e-01,  3.96079961e+00)
( 7.00212186e-01,  3.95562911e+00)
( 7.00515308e-01,  3.95146845e+00)
( 7.00818430e-01,  3.94552223e+00)
( 7.01121552e-01,  3.94113590e+00)
( 7.01424674e-01,  3.93986148e+00)
( 7.01727796e-01,  3.93563727e+00)
( 7.02030918e-01,  3.92994421e+00)
( 7.02334041e-01,  3.92537488e+00)
( 7.02637163e-01,  3.92500778e+00)
( 7.02940285e-01,  3.92508678e+00)
( 7.03243407e-01,  3.92202457e+00)
( 7.03546529e-01,  3.91822010e+00)
( 7.03849651e-01,  3.91434171e+00)
( 7.04152774e-01,  3.91320789e+00)
( 7.04455896e-01,  3.91357281e+00)
( 7.04759018e-01,  3.91054517e+00)
( 7.05062140e-01,  3.90693125e+00)
( 7.05365262e-01,  3.90394890e+00)
( 7.05668384e-01,  3.90459108e+00)
( 7.05971507e-01,  3.90584193e+00)
( 7.06274629e-01,  3.90370008e+00)
( 7.06577751e-01,  3.90021222e+00)
( 7.06880873e-01,  3.89637283e+00)
( 7.07183995e-01,  3.89485231e+00)
( 7.07487117e-01,  3.89582831e+00)
( 7.07790239e-01,  3.89340196e+00)
( 7.08093362e-01,  3.89039081e+00)
( 7.08396484e-01,  3.88823589e+00)
( 7.08699606e-01,  3.89060313e+00)
( 7.09002728e-01,  3.89318500e+00)
( 7.09305850e-01,  3.89313234e+00)
( 7.09608972e-01,  3.89226509e+00)
( 7.09912095e-01,  3.88997500e+00)
( 7.10215217e-01,  3.89186033e+00)
( 7.10518339e-01,  3.89432888e+00)
( 7.10821461e-01,  3.89279767e+00)
( 7.11124583e-01,  3.88933196e+00)
( 7.11427705e-01,  3.88654376e+00)
( 7.11730828e-01,  3.88707756e+00)
( 7.12033950e-01,  3.88927908e+00)
( 7.12337072e-01,  3.88836780e+00)
( 7.12640194e-01,  3.88664507e+00)
( 7.12943316e-01,  3.88532869e+00)
( 7.13246438e-01,  3.88937835e+00)
( 7.13549560e-01,  3.89265853e+00)
( 7.13852683e-01,  3.89099753e+00)
( 7.14155805e-01,  3.89067619e+00)
( 7.14458927e-01,  3.88847925e+00)
( 7.14762049e-01,  3.88685669e+00)
( 7.15065171e-01,  3.88840089e+00)
( 7.15368293e-01,  3.88733435e+00)
( 7.15671416e-01,  3.88428806e+00)
( 7.15974538e-01,  3.88054479e+00)
( 7.16277660e-01,  3.88095443e+00)
( 7.16580782e-01,  3.88289667e+00)
( 7.16883904e-01,  3.88140449e+00)
( 7.17187026e-01,  3.88010576e+00)
( 7.17490149e-01,  3.87883827e+00)
( 7.17793271e-01,  3.87894128e+00)
( 7.18096393e-01,  3.88077313e+00)
( 7.18399515e-01,  3.87970583e+00)
( 7.18702637e-01,  3.87763745e+00)
( 7.19005759e-01,  3.87493016e+00)
( 7.19308881e-01,  3.87437629e+00)
( 7.19612004e-01,  3.87580804e+00)
( 7.19915126e-01,  3.87445114e+00)
( 7.20218248e-01,  3.87195317e+00)
( 7.20521370e-01,  3.87037813e+00)
( 7.20824492e-01,  3.87236699e+00)
( 7.21127614e-01,  3.87456113e+00)
( 7.21430737e-01,  3.87352872e+00)
( 7.21733859e-01,  3.87112907e+00)
( 7.22036981e-01,  3.86687771e+00)
( 7.22340103e-01,  3.86487913e+00)
( 7.22643225e-01,  3.86564449e+00)
( 7.22946347e-01,  3.86332447e+00)
( 7.23249470e-01,  3.86168836e+00)
( 7.23552592e-01,  3.86047461e+00)
( 7.23855714e-01,  3.86163390e+00)
( 7.24158836e-01,  3.86313452e+00)
( 7.24461958e-01,  3.86150365e+00)
( 7.24765080e-01,  3.85833193e+00)
( 7.25068202e-01,  3.85548532e+00)
( 7.25371325e-01,  3.85599084e+00)
( 7.25674447e-01,  3.85730863e+00)
( 7.25977569e-01,  3.85530548e+00)
( 7.26280691e-01,  3.85202899e+00)
( 7.26583813e-01,  3.84733272e+00)
( 7.26886935e-01,  3.84593966e+00)
( 7.27190058e-01,  3.84632666e+00)
( 7.27493180e-01,  3.84329218e+00)
( 7.27796302e-01,  3.83925657e+00)
( 7.28099424e-01,  3.83637263e+00)
( 7.28402546e-01,  3.83804297e+00)
( 7.28705668e-01,  3.83953544e+00)
( 7.29008791e-01,  3.83814423e+00)
( 7.29311913e-01,  3.83573781e+00)
( 7.29615035e-01,  3.83271144e+00)
( 7.29918157e-01,  3.83153859e+00)
( 7.30221279e-01,  3.83181186e+00)
( 7.30524401e-01,  3.82892861e+00)
( 7.30827523e-01,  3.82412848e+00)
( 7.31130646e-01,  3.81886693e+00)
( 7.31433768e-01,  3.81724573e+00)
( 7.31736890e-01,  3.81739423e+00)
( 7.32040012e-01,  3.81411964e+00)
( 7.32343134e-01,  3.81054650e+00)
( 7.32646256e-01,  3.80654188e+00)
( 7.32949379e-01,  3.80484750e+00)
( 7.33252501e-01,  3.80483356e+00)
( 7.33555623e-01,  3.80129452e+00)
( 7.33858745e-01,  3.79632006e+00)
( 7.34161867e-01,  3.79120891e+00)
( 7.34464989e-01,  3.78963358e+00)
( 7.34768112e-01,  3.78969309e+00)
( 7.35071234e-01,  3.78730903e+00)
( 7.35374356e-01,  3.78492823e+00)
( 7.35677478e-01,  3.78309604e+00)
( 7.35980600e-01,  3.78482791e+00)
( 7.36283722e-01,  3.78640788e+00)
( 7.36586844e-01,  3.78525640e+00)
( 7.36889967e-01,  3.78262918e+00)
( 7.37193089e-01,  3.77942061e+00)
( 7.37496211e-01,  3.77895686e+00)
( 7.37799333e-01,  3.78011993e+00)
( 7.38102455e-01,  3.77816843e+00)
( 7.38405577e-01,  3.77667906e+00)
( 7.38708700e-01,  3.77682262e+00)
( 7.39011822e-01,  3.78184413e+00)
( 7.39314944e-01,  3.78577017e+00)
( 7.39618066e-01,  3.78750113e+00)
( 7.39921188e-01,  3.78712913e+00)
( 7.40224310e-01,  3.78642369e+00)
( 7.40527433e-01,  3.78872906e+00)
( 7.40830555e-01,  3.79219820e+00)
( 7.41133677e-01,  3.79301576e+00)
( 7.41436799e-01,  3.79411067e+00)
( 7.41739921e-01,  3.79577154e+00)
( 7.42043043e-01,  3.80021580e+00)
( 7.42346166e-01,  3.80491462e+00)
( 7.42649288e-01,  3.80705964e+00)
( 7.42952410e-01,  3.80780223e+00)
( 7.43255532e-01,  3.80928993e+00)
( 7.43558654e-01,  3.81382558e+00)
( 7.43861776e-01,  3.81837099e+00)
( 7.44164898e-01,  3.82008703e+00)
( 7.44468021e-01,  3.81950987e+00)
( 7.44771143e-01,  3.81815603e+00)
( 7.45074265e-01,  3.81951134e+00)
( 7.45377387e-01,  3.82249678e+00)
( 7.45680509e-01,  3.82198551e+00)
( 7.45983631e-01,  3.82083333e+00)
( 7.46286754e-01,  3.82058139e+00)
( 7.46589876e-01,  3.82425023e+00)
( 7.46892998e-01,  3.82724279e+00)
( 7.47196120e-01,  3.82809258e+00)
( 7.47499242e-01,  3.82799549e+00)
( 7.47802364e-01,  3.82663863e+00)
( 7.48105487e-01,  3.82681957e+00)
( 7.48408609e-01,  3.82764694e+00)
( 7.48711731e-01,  3.82528256e+00)
( 7.49014853e-01,  3.82204846e+00)
( 7.49317975e-01,  3.81988488e+00)
( 7.49621097e-01,  3.82286483e+00)
( 7.49924219e-01,  3.82460975e+00)
( 7.50227342e-01,  3.82451851e+00)
( 7.50530464e-01,  3.82362285e+00)
( 7.50833586e-01,  3.82154565e+00)
( 7.51136708e-01,  3.82128817e+00)
( 7.51439830e-01,  3.82289743e+00)
( 7.51742952e-01,  3.82185578e+00)
( 7.52046075e-01,  3.81974931e+00)
( 7.52349197e-01,  3.82102666e+00)
( 7.52652319e-01,  3.82813710e+00)
( 7.52955441e-01,  3.83415954e+00)
( 7.53258563e-01,  3.83969419e+00)
( 7.53561685e-01,  3.84388907e+00)
( 7.53864808e-01,  3.84699986e+00)
( 7.54167930e-01,  3.85169294e+00)
( 7.54471052e-01,  3.85789557e+00)
( 7.54774174e-01,  3.86205077e+00)
( 7.55077296e-01,  3.86424716e+00)
( 7.55380418e-01,  3.86511227e+00)
( 7.55683540e-01,  3.86716482e+00)
( 7.55986663e-01,  3.87212504e+00)
( 7.56289785e-01,  3.87384454e+00)
( 7.56592907e-01,  3.87454207e+00)
( 7.56896029e-01,  3.87384995e+00)
( 7.57199151e-01,  3.87349325e+00)
( 7.57502273e-01,  3.87598962e+00)
( 7.57805396e-01,  3.87515559e+00)
( 7.58108518e-01,  3.87330497e+00)
( 7.58411640e-01,  3.86976928e+00)
( 7.58714762e-01,  3.86595608e+00)
( 7.59017884e-01,  3.86573008e+00)
( 7.59321006e-01,  3.86321425e+00)
( 7.59624129e-01,  3.85992428e+00)
( 7.59927251e-01,  3.85561339e+00)
( 7.60230373e-01,  3.85231189e+00)
( 7.60533495e-01,  3.85096826e+00)
( 7.60836617e-01,  3.84736817e+00)
( 7.61139739e-01,  3.84294183e+00)
( 7.61442861e-01,  3.83704903e+00)
( 7.61745984e-01,  3.83066560e+00)
( 7.62049106e-01,  3.82733323e+00)
( 7.62352228e-01,  3.82188117e+00)
( 7.62655350e-01,  3.81622348e+00)
( 7.62958472e-01,  3.81064815e+00)
( 7.63261594e-01,  3.80779103e+00)
( 7.63564717e-01,  3.80543624e+00)
( 7.63867839e-01,  3.80007424e+00)
( 7.64170961e-01,  3.79395053e+00)
( 7.64474083e-01,  3.78752964e+00)
( 7.64777205e-01,  3.78356263e+00)
( 7.65080327e-01,  3.78098507e+00)
( 7.65383450e-01,  3.77528810e+00)
( 7.65686572e-01,  3.76963835e+00)
( 7.65989694e-01,  3.76447677e+00)
( 7.66292816e-01,  3.76269874e+00)
( 7.66595938e-01,  3.76192317e+00)
( 7.66899060e-01,  3.75875892e+00)
( 7.67202182e-01,  3.75571053e+00)
( 7.67505305e-01,  3.75339354e+00)
( 7.67808427e-01,  3.75432472e+00)
( 7.68111549e-01,  3.75556632e+00)
( 7.68414671e-01,  3.75413985e+00)
( 7.68717793e-01,  3.75208419e+00)
( 7.69020915e-01,  3.74975726e+00)
( 7.69324038e-01,  3.75064312e+00)
( 7.69627160e-01,  3.75328917e+00)
( 7.69930282e-01,  3.75331304e+00)
( 7.70233404e-01,  3.75367116e+00)
( 7.70536526e-01,  3.75550227e+00)
( 7.70839648e-01,  3.76037963e+00)
( 7.71142771e-01,  3.76543272e+00)
( 7.71445893e-01,  3.76830474e+00)
( 7.71749015e-01,  3.77003954e+00)
( 7.72052137e-01,  3.77109010e+00)
( 7.72355259e-01,  3.77414799e+00)
( 7.72658381e-01,  3.77918737e+00)
( 7.72961503e-01,  3.78122010e+00)
( 7.73264626e-01,  3.78322192e+00)
( 7.73567748e-01,  3.78591264e+00)
( 7.73870870e-01,  3.79166124e+00)
( 7.74173992e-01,  3.79762470e+00)
( 7.74477114e-01,  3.80039464e+00)
( 7.74780236e-01,  3.80284290e+00)
( 7.75083359e-01,  3.80472298e+00)
( 7.75386481e-01,  3.80923097e+00)
( 7.75689603e-01,  3.81399066e+00)
( 7.75992725e-01,  3.81554093e+00)
( 7.76295847e-01,  3.81663495e+00)
( 7.76598969e-01,  3.81653256e+00)
( 7.76902092e-01,  3.81761412e+00)
( 7.77205214e-01,  3.82045478e+00)
( 7.77508336e-01,  3.82002796e+00)
( 7.77811458e-01,  3.81833058e+00)
( 7.78114580e-01,  3.81725486e+00)
( 7.78417702e-01,  3.81812740e+00)
( 7.78720824e-01,  3.81964567e+00)
( 7.79023947e-01,  3.81824961e+00)
( 7.79327069e-01,  3.81538863e+00)
( 7.79630191e-01,  3.81200926e+00)
( 7.79933313e-01,  3.81062966e+00)
( 7.80236435e-01,  3.81062902e+00)
( 7.80539557e-01,  3.80777594e+00)
( 7.80842680e-01,  3.80432715e+00)
( 7.81145802e-01,  3.80188500e+00)
( 7.81448924e-01,  3.80202442e+00)
( 7.81752046e-01,  3.80167989e+00)
( 7.82055168e-01,  3.79841528e+00)
( 7.82358290e-01,  3.79426146e+00)
( 7.82661413e-01,  3.78926966e+00)
( 7.82964535e-01,  3.78455794e+00)
( 7.83267657e-01,  3.78214297e+00)
( 7.83570779e-01,  3.77655775e+00)
( 7.83873901e-01,  3.77074804e+00)
( 7.84177023e-01,  3.76525501e+00)
( 7.84480145e-01,  3.76210754e+00)
( 7.84783268e-01,  3.75981244e+00)
( 7.85086390e-01,  3.75478446e+00)
( 7.85389512e-01,  3.74954449e+00)
( 7.85692634e-01,  3.74407748e+00)
( 7.85995756e-01,  3.74174052e+00)
( 7.86298878e-01,  3.73940440e+00)
( 7.86602001e-01,  3.73382520e+00)
( 7.86905123e-01,  3.72767227e+00)
( 7.87208245e-01,  3.72111492e+00)
( 7.87511367e-01,  3.71900948e+00)
( 7.87814489e-01,  3.71681456e+00)
( 7.88117611e-01,  3.71153048e+00)
( 7.88420734e-01,  3.70605142e+00)
( 7.88723856e-01,  3.70107017e+00)
( 7.89026978e-01,  3.69957247e+00)
( 7.89330100e-01,  3.69750527e+00)
( 7.89633222e-01,  3.69220372e+00)
( 7.89936344e-01,  3.68640608e+00)
( 7.90239467e-01,  3.68072280e+00)
( 7.90542589e-01,  3.67815495e+00)
( 7.90845711e-01,  3.67610745e+00)
( 7.91148833e-01,  3.67146071e+00)
( 7.91451955e-01,  3.66673176e+00)
( 7.91755077e-01,  3.66330012e+00)
( 7.92058199e-01,  3.66236630e+00)
( 7.92361322e-01,  3.66102452e+00)
( 7.92664444e-01,  3.65704291e+00)
( 7.92967566e-01,  3.65206483e+00)
( 7.93270688e-01,  3.64685889e+00)
( 7.93573810e-01,  3.64466322e+00)
( 7.93876932e-01,  3.64345330e+00)
( 7.94180055e-01,  3.63977480e+00)
( 7.94483177e-01,  3.63524853e+00)
( 7.94786299e-01,  3.63122119e+00)
( 7.95089421e-01,  3.63019067e+00)
( 7.95392543e-01,  3.62978395e+00)
( 7.95695665e-01,  3.62709086e+00)
( 7.95998788e-01,  3.62323236e+00)
( 7.96301910e-01,  3.61947857e+00)
( 7.96605032e-01,  3.61788176e+00)
( 7.96908154e-01,  3.61769679e+00)
( 7.97211276e-01,  3.61451144e+00)
( 7.97514398e-01,  3.61068621e+00)
( 7.97817520e-01,  3.60670398e+00)
( 7.98120643e-01,  3.60627281e+00)
( 7.98423765e-01,  3.60687151e+00)
( 7.98726887e-01,  3.60530329e+00)
( 7.99030009e-01,  3.60321925e+00)
( 7.99333131e-01,  3.60082995e+00)
( 7.99636253e-01,  3.60161080e+00)
( 7.99939376e-01,  3.60286754e+00)
( 8.00242498e-01,  3.60133307e+00)
( 8.00545620e-01,  3.59958149e+00)
( 8.00848742e-01,  3.59804972e+00)
( 8.01151864e-01,  3.60022481e+00)
( 8.01454986e-01,  3.60241251e+00)
( 8.01758109e-01,  3.60189313e+00)
( 8.02061231e-01,  3.60037286e+00)
( 8.02364353e-01,  3.59806422e+00)
( 8.02667475e-01,  3.59903928e+00)
( 8.02970597e-01,  3.60090021e+00)
( 8.03273719e-01,  3.60024377e+00)
( 8.03576841e-01,  3.59886792e+00)
( 8.03879964e-01,  3.59649392e+00)
( 8.04183086e-01,  3.59619873e+00)
( 8.04486208e-01,  3.59797179e+00)
( 8.04789330e-01,  3.59738492e+00)
( 8.05092452e-01,  3.59621153e+00)
( 8.05395574e-01,  3.59528301e+00)
( 8.05698697e-01,  3.59757328e+00)
( 8.06001819e-01,  3.60023574e+00)
( 8.06304941e-01,  3.60085457e+00)
( 8.06608063e-01,  3.60055197e+00)
( 8.06911185e-01,  3.59914892e+00)
( 8.07214307e-01,  3.59954273e+00)
( 8.07517430e-01,  3.60168476e+00)
( 8.07820552e-01,  3.60127418e+00)
( 8.08123674e-01,  3.60020032e+00)
( 8.08426796e-01,  3.59903712e+00)
( 8.08729918e-01,  3.60116550e+00)
( 8.09033040e-01,  3.60406943e+00)
( 8.09336162e-01,  3.60445414e+00)
( 8.09639285e-01,  3.60417748e+00)
( 8.09942407e-01,  3.60387764e+00)
( 8.10245529e-01,  3.60659701e+00)
( 8.10548651e-01,  3.60961565e+00)
( 8.10851773e-01,  3.61035002e+00)
( 8.11154895e-01,  3.61007111e+00)
( 8.11458018e-01,  3.60872985e+00)
( 8.11761140e-01,  3.60937872e+00)
( 8.12064262e-01,  3.61183204e+00)
( 8.12367384e-01,  3.61059832e+00)
( 8.12670506e-01,  3.60854457e+00)
( 8.12973628e-01,  3.60763199e+00)
( 8.13276751e-01,  3.60905074e+00)
( 8.13579873e-01,  3.61158866e+00)
( 8.13882995e-01,  3.61198034e+00)
( 8.14186117e-01,  3.61207516e+00)
( 8.14489239e-01,  3.61217557e+00)
( 8.14792361e-01,  3.61537301e+00)
( 8.15095483e-01,  3.61852868e+00)
( 8.15398606e-01,  3.61860109e+00)
( 8.15701728e-01,  3.61705476e+00)
( 8.16004850e-01,  3.61491045e+00)
( 8.16307972e-01,  3.61533392e+00)
( 8.16611094e-01,  3.61743006e+00)
( 8.16914216e-01,  3.61699747e+00)
( 8.17217339e-01,  3.61614699e+00)
( 8.17520461e-01,  3.61621640e+00)
( 8.17823583e-01,  3.61785974e+00)
( 8.18126705e-01,  3.62032720e+00)
( 8.18429827e-01,  3.62029211e+00)
( 8.18732949e-01,  3.61946310e+00)
( 8.19036072e-01,  3.61853094e+00)
( 8.19339194e-01,  3.62055752e+00)
( 8.19642316e-01,  3.62316644e+00)
( 8.19945438e-01,  3.62307972e+00)
( 8.20248560e-01,  3.62215388e+00)
( 8.20551682e-01,  3.62064650e+00)
( 8.20854804e-01,  3.62216262e+00)
( 8.21157927e-01,  3.62444551e+00)
( 8.21461049e-01,  3.62336154e+00)
( 8.21764171e-01,  3.62186913e+00)
( 8.22067293e-01,  3.62073643e+00)
( 8.22370415e-01,  3.62300530e+00)
( 8.22673537e-01,  3.62564358e+00)
( 8.22976660e-01,  3.62493852e+00)
( 8.23279782e-01,  3.62528578e+00)
( 8.23582904e-01,  3.62511101e+00)
( 8.23886026e-01,  3.62709532e+00)
( 8.24189148e-01,  3.62955872e+00)
( 8.24492270e-01,  3.62836387e+00)
( 8.24795393e-01,  3.62639974e+00)
( 8.25098515e-01,  3.62451114e+00)
( 8.25401637e-01,  3.62639475e+00)
( 8.25704759e-01,  3.62896918e+00)
( 8.26007881e-01,  3.62846500e+00)
( 8.26311003e-01,  3.62772857e+00)
( 8.26614125e-01,  3.62707893e+00)
( 8.26917248e-01,  3.63090109e+00)
( 8.27220370e-01,  3.63415103e+00)
( 8.27523492e-01,  3.63364842e+00)
( 8.27826614e-01,  3.63252950e+00)
( 8.28129736e-01,  3.63129156e+00)
( 8.28432858e-01,  3.63432273e+00)
( 8.28735981e-01,  3.63745795e+00)
( 8.29039103e-01,  3.63806262e+00)
( 8.29342225e-01,  3.63872373e+00)
( 8.29645347e-01,  3.63934118e+00)
( 8.29948469e-01,  3.64291345e+00)
( 8.30251591e-01,  3.64638247e+00)
( 8.30554714e-01,  3.64622326e+00)
( 8.30857836e-01,  3.64511581e+00)
( 8.31160958e-01,  3.64312941e+00)
( 8.31464080e-01,  3.64532038e+00)
( 8.31767202e-01,  3.64841546e+00)
( 8.32070324e-01,  3.64887662e+00)
( 8.32373446e-01,  3.65010041e+00)
( 8.32676569e-01,  3.65172161e+00)
( 8.32979691e-01,  3.65655130e+00)
( 8.33282813e-01,  3.66073715e+00)
( 8.33585935e-01,  3.66093222e+00)
( 8.33889057e-01,  3.66070993e+00)
( 8.34192179e-01,  3.65990809e+00)
( 8.34495302e-01,  3.66196683e+00)
( 8.34798424e-01,  3.66530750e+00)
( 8.35101546e-01,  3.66539101e+00)
( 8.35404668e-01,  3.66555468e+00)
( 8.35707790e-01,  3.66547097e+00)
( 8.36010912e-01,  3.66944583e+00)
( 8.36314035e-01,  3.67359977e+00)
( 8.36617157e-01,  3.67400044e+00)
( 8.36920279e-01,  3.67405366e+00)
( 8.37223401e-01,  3.67369654e+00)
( 8.37526523e-01,  3.67676091e+00)
( 8.37829645e-01,  3.68071836e+00)
( 8.38132768e-01,  3.68133404e+00)
( 8.38435890e-01,  3.68153171e+00)
( 8.38739012e-01,  3.68177180e+00)
( 8.39042134e-01,  3.68636520e+00)
( 8.39345256e-01,  3.69099751e+00)
( 8.39648378e-01,  3.69233381e+00)
( 8.39951500e-01,  3.69273024e+00)
( 8.40254623e-01,  3.69346387e+00)
( 8.40557745e-01,  3.69736022e+00)
( 8.40860867e-01,  3.70202475e+00)
( 8.41163989e-01,  3.70318461e+00)
( 8.41467111e-01,  3.70394148e+00)
( 8.41770233e-01,  3.70409344e+00)
( 8.42073356e-01,  3.70894172e+00)
( 8.42376478e-01,  3.71403787e+00)
( 8.42679600e-01,  3.71507620e+00)
( 8.42982722e-01,  3.71536396e+00)
( 8.43285844e-01,  3.71524835e+00)
( 8.43588966e-01,  3.71960894e+00)
( 8.43892089e-01,  3.72481263e+00)
( 8.44195211e-01,  3.72651991e+00)
( 8.44498333e-01,  3.72791604e+00)
( 8.44801455e-01,  3.72825779e+00)
( 8.45104577e-01,  3.73081570e+00)
( 8.45407699e-01,  3.73557589e+00)
( 8.45710821e-01,  3.73689962e+00)
( 8.46013944e-01,  3.73787549e+00)
( 8.46317066e-01,  3.73926969e+00)
( 8.46620188e-01,  3.74295850e+00)
( 8.46923310e-01,  3.74829217e+00)
( 8.47226432e-01,  3.75020134e+00)
( 8.47529554e-01,  3.75104436e+00)
( 8.47832677e-01,  3.75214144e+00)
( 8.48135799e-01,  3.75691797e+00)
( 8.48438921e-01,  3.76272188e+00)
( 8.48742043e-01,  3.76528569e+00)
( 8.49045165e-01,  3.76779716e+00)
( 8.49348287e-01,  3.76912706e+00)
( 8.49651410e-01,  3.77495197e+00)
( 8.49954532e-01,  3.78100067e+00)
( 8.50257654e-01,  3.78267819e+00)
( 8.50560776e-01,  3.78296694e+00)
( 8.50863898e-01,  3.78331494e+00)
( 8.51167020e-01,  3.78745511e+00)
( 8.51470142e-01,  3.79285715e+00)
( 8.51773265e-01,  3.79424362e+00)
( 8.52076387e-01,  3.79475468e+00)
( 8.52379509e-01,  3.79452501e+00)
( 8.52682631e-01,  3.79852542e+00)
( 8.52985753e-01,  3.80344215e+00)
( 8.53288875e-01,  3.80347802e+00)
( 8.53591998e-01,  3.80298268e+00)
( 8.53895120e-01,  3.80291773e+00)
( 8.54198242e-01,  3.80577760e+00)
( 8.54501364e-01,  3.80981638e+00)
( 8.54804486e-01,  3.80955933e+00)
( 8.55107608e-01,  3.80879853e+00)
( 8.55410731e-01,  3.80689664e+00)
( 8.55713853e-01,  3.80889680e+00)
( 8.56016975e-01,  3.81205346e+00)
( 8.56320097e-01,  3.81042887e+00)
( 8.56623219e-01,  3.80764935e+00)
( 8.56926341e-01,  3.80411661e+00)
( 8.57229463e-01,  3.80414411e+00)
( 8.57532586e-01,  3.80609509e+00)
( 8.57835708e-01,  3.80340107e+00)
( 8.58138830e-01,  3.80067236e+00)
( 8.58441952e-01,  3.79787138e+00)
( 8.58745074e-01,  3.80084506e+00)
( 8.59048196e-01,  3.80347289e+00)
( 8.59351319e-01,  3.80122110e+00)
( 8.59654441e-01,  3.79866058e+00)
( 8.59957563e-01,  3.79593560e+00)
( 8.60260685e-01,  3.79795370e+00)
( 8.60563807e-01,  3.80033378e+00)
( 8.60866929e-01,  3.79806932e+00)
( 8.61170052e-01,  3.79449036e+00)
( 8.61473174e-01,  3.79065990e+00)
( 8.61776296e-01,  3.79052719e+00)
( 8.62079418e-01,  3.79275260e+00)
( 8.62382540e-01,  3.79076414e+00)
( 8.62685662e-01,  3.78913361e+00)
( 8.62988784e-01,  3.78853014e+00)
( 8.63291907e-01,  3.79288658e+00)
( 8.63595029e-01,  3.79762987e+00)
( 8.63898151e-01,  3.79826924e+00)
( 8.64201273e-01,  3.79745832e+00)
( 8.64504395e-01,  3.79700059e+00)
( 8.64807517e-01,  3.79958770e+00)
( 8.65110640e-01,  3.80520537e+00)
( 8.65413762e-01,  3.80652641e+00)
( 8.65716884e-01,  3.80776876e+00)
( 8.66020006e-01,  3.81012864e+00)
( 8.66323128e-01,  3.81603530e+00)
( 8.66626250e-01,  3.82414969e+00)
( 8.66929373e-01,  3.82877646e+00)
( 8.67232495e-01,  3.83196058e+00)
( 8.67535617e-01,  3.83571090e+00)
( 8.67838739e-01,  3.84289496e+00)
( 8.68141861e-01,  3.85245515e+00)
( 8.68444983e-01,  3.85794922e+00)
( 8.68748105e-01,  3.86252734e+00)
( 8.69051228e-01,  3.86733829e+00)
( 8.69354350e-01,  3.87548346e+00)
( 8.69657472e-01,  3.88569932e+00)
( 8.69960594e-01,  3.89098236e+00)
( 8.70263716e-01,  3.89492857e+00)
( 8.70566838e-01,  3.89803031e+00)
( 8.70869961e-01,  3.90477262e+00)
( 8.71173083e-01,  3.91406707e+00)
( 8.71476205e-01,  3.91842369e+00)
( 8.71779327e-01,  3.92296411e+00)
( 8.72082449e-01,  3.92582763e+00)
( 8.72385571e-01,  3.93282647e+00)
( 8.72688694e-01,  3.94160961e+00)
( 8.72991816e-01,  3.94460049e+00)
( 8.73294938e-01,  3.94767906e+00)
( 8.73598060e-01,  3.94905259e+00)
( 8.73901182e-01,  3.95308571e+00)
( 8.74204304e-01,  3.96034035e+00)
( 8.74507426e-01,  3.96284531e+00)
( 8.74810549e-01,  3.96502882e+00)
( 8.75113671e-01,  3.96775729e+00)
( 8.75416793e-01,  3.97500685e+00)
( 8.75719915e-01,  3.98281239e+00)
( 8.76023037e-01,  3.98582061e+00)
( 8.76326159e-01,  3.98760961e+00)
( 8.76629282e-01,  3.98924140e+00)
( 8.76932404e-01,  3.99519388e+00)
( 8.77235526e-01,  4.00199592e+00)
( 8.77538648e-01,  4.00297329e+00)
( 8.77841770e-01,  4.00243878e+00)
( 8.78144892e-01,  3.99917009e+00)
( 8.78448015e-01,  4.00037696e+00)
( 8.78751137e-01,  4.00511725e+00)
( 8.79054259e-01,  4.00528648e+00)
( 8.79357381e-01,  4.00564595e+00)
( 8.79660503e-01,  4.00543978e+00)
( 8.79963625e-01,  4.00798040e+00)
( 8.80266747e-01,  4.01289484e+00)
( 8.80569870e-01,  4.01265911e+00)
( 8.80872992e-01,  4.01069689e+00)
( 8.81176114e-01,  4.00734801e+00)
( 8.81479236e-01,  4.00880176e+00)
( 8.81782358e-01,  4.01374289e+00)
( 8.82085480e-01,  4.01367086e+00)
( 8.82388603e-01,  4.01431088e+00)
( 8.82691725e-01,  4.01726192e+00)
( 8.82994847e-01,  4.02515771e+00)
( 8.83297969e-01,  4.03362759e+00)
( 8.83601091e-01,  4.03751879e+00)
( 8.83904213e-01,  4.04146843e+00)
( 8.84207336e-01,  4.04655914e+00)
( 8.84510458e-01,  4.05496124e+00)
( 8.84813580e-01,  4.06600294e+00)
( 8.85116702e-01,  4.07208189e+00)
( 8.85419824e-01,  4.07790199e+00)
( 8.85722946e-01,  4.08812731e+00)
( 8.86026069e-01,  4.10031406e+00)
( 8.86329191e-01,  4.11528217e+00)
( 8.86632313e-01,  4.12394925e+00)
( 8.86935435e-01,  4.13164598e+00)
( 8.87238557e-01,  4.13945853e+00)
( 8.87541679e-01,  4.15197628e+00)
( 8.87844801e-01,  4.16905194e+00)
( 8.88147924e-01,  4.17706105e+00)
( 8.88451046e-01,  4.18575391e+00)
( 8.88754168e-01,  4.19427080e+00)
( 8.89057290e-01,  4.20869140e+00)
( 8.89360412e-01,  4.22973475e+00)
( 8.89663534e-01,  4.23997187e+00)
( 8.89966657e-01,  4.25356530e+00)
( 8.90269779e-01,  4.27105658e+00)
( 8.90572901e-01,  4.29631543e+00)
( 8.90876023e-01,  4.33235072e+00)
( 8.91179145e-01,  4.36050050e+00)
( 8.91482267e-01,  4.39417168e+00)
( 8.91785390e-01,  4.43076471e+00)
( 8.92088512e-01,  4.47721578e+00)
( 8.92391634e-01,  4.53443000e+00)
( 8.92694756e-01,  4.57185047e+00)
( 8.92997878e-01,  4.60514099e+00)
( 8.93301000e-01,  4.63062714e+00)
( 8.93604122e-01,  4.65556994e+00)
( 8.93907245e-01,  4.70511694e+00)
( 8.94210367e-01,  4.71207159e+00)
( 8.94513489e-01,  4.70182139e+00)
( 8.94816611e-01,  4.67917770e+00)
( 8.95119733e-01,  4.64756563e+00)
( 8.95422855e-01,  4.65342528e+00)
( 8.95725978e-01,  4.60186835e+00)
( 8.96029100e-01,  4.53052237e+00)
( 8.96332222e-01,  4.44850974e+00)
( 8.96635344e-01,  4.36078131e+00)
( 8.96938466e-01,  4.31663087e+00)
( 8.97241588e-01,  4.23074644e+00)
( 8.97544711e-01,  4.13964538e+00)
( 8.97847833e-01,  4.05346260e+00)
( 8.98150955e-01,  3.97436770e+00)
( 8.98454077e-01,  3.93009619e+00)
( 8.98757199e-01,  3.87132416e+00)
( 8.99060321e-01,  3.81867278e+00)
( 8.99363443e-01,  3.77506029e+00)
( 8.99666566e-01,  3.74371423e+00)
( 8.99969688e-01,  3.72873568e+00)
( 9.00272810e-01,  3.71446134e+00)
( 9.00575932e-01,  3.70726184e+00)
( 9.00879054e-01,  3.70556046e+00)
( 9.01182176e-01,  3.70813995e+00)
( 9.01485299e-01,  3.70997880e+00)
( 9.01788421e-01,  3.71385047e+00)
( 9.02091543e-01,  3.71992513e+00)
( 9.02394665e-01,  3.72545224e+00)
( 9.02697787e-01,  3.72933990e+00)
( 9.03000909e-01,  3.73048319e+00)
( 9.03304032e-01,  3.73120818e+00)
( 9.03607154e-01,  3.73150151e+00)
( 9.03910276e-01,  3.73327130e+00)
( 9.04213398e-01,  3.74024998e+00)
( 9.04516520e-01,  3.74232354e+00)
( 9.04819642e-01,  3.74272466e+00)
( 9.05122764e-01,  3.74481552e+00)
( 9.05425887e-01,  3.74517709e+00)
( 9.05729009e-01,  3.74586118e+00)
( 9.06032131e-01,  3.74732883e+00)
( 9.06335253e-01,  3.74524267e+00)
( 9.06638375e-01,  3.74396960e+00)
( 9.06941497e-01,  3.74420177e+00)
( 9.07244620e-01,  3.74817012e+00)
( 9.07547742e-01,  3.75074548e+00)
( 9.07850864e-01,  3.74987097e+00)
( 9.08153986e-01,  3.74831118e+00)
( 9.08457108e-01,  3.74357987e+00)
( 9.08760230e-01,  3.73568710e+00)
( 9.09063353e-01,  3.73339448e+00)
( 9.09366475e-01,  3.72635153e+00)
( 9.09669597e-01,  3.71606455e+00)
( 9.09972719e-01,  3.70774394e+00)
( 9.10275841e-01,  3.69830700e+00)
( 9.10578963e-01,  3.69448228e+00)
( 9.10882085e-01,  3.68836437e+00)
( 9.11185208e-01,  3.68105547e+00)
( 9.11488330e-01,  3.67539834e+00)
( 9.11791452e-01,  3.67161786e+00)
( 9.12094574e-01,  3.66951931e+00)
( 9.12397696e-01,  3.66464107e+00)
( 9.12700818e-01,  3.65815123e+00)
( 9.13003941e-01,  3.65020168e+00)
( 9.13307063e-01,  3.64391737e+00)
( 9.13610185e-01,  3.64144421e+00)
( 9.13913307e-01,  3.63572423e+00)
( 9.14216429e-01,  3.62964256e+00)
( 9.14519551e-01,  3.62416155e+00)
( 9.14822674e-01,  3.62025135e+00)
( 9.15125796e-01,  3.61892309e+00)
( 9.15428918e-01,  3.61439862e+00)
( 9.15732040e-01,  3.60943837e+00)
( 9.16035162e-01,  3.60355193e+00)
( 9.16338284e-01,  3.59695796e+00)
( 9.16641406e-01,  3.59486826e+00)
( 9.16944529e-01,  3.58949791e+00)
( 9.17247651e-01,  3.58330508e+00)
( 9.17550773e-01,  3.57910103e+00)
( 9.17853895e-01,  3.57815641e+00)
( 9.18157017e-01,  3.57836421e+00)
( 9.18460139e-01,  3.57700532e+00)
( 9.18763262e-01,  3.57556987e+00)
( 9.19066384e-01,  3.57417669e+00)
( 9.19369506e-01,  3.57341595e+00)
( 9.19672628e-01,  3.57401682e+00)
( 9.19975750e-01,  3.57112361e+00)
( 9.20278872e-01,  3.56683533e+00)
( 9.20581995e-01,  3.56250675e+00)
( 9.20885117e-01,  3.56011405e+00)
( 9.21188239e-01,  3.56006646e+00)
( 9.21491361e-01,  3.55748602e+00)
( 9.21794483e-01,  3.55558411e+00)
( 9.22097605e-01,  3.55434637e+00)
( 9.22400727e-01,  3.55577068e+00)
( 9.22703850e-01,  3.55715781e+00)
( 9.23006972e-01,  3.55495331e+00)
( 9.23310094e-01,  3.55219118e+00)
( 9.23613216e-01,  3.54859333e+00)
( 9.23916338e-01,  3.54617999e+00)
( 9.24219460e-01,  3.54653510e+00)
( 9.24522583e-01,  3.54345409e+00)
( 9.24825705e-01,  3.53999827e+00)
( 9.25128827e-01,  3.53744507e+00)
( 9.25431949e-01,  3.53684382e+00)
( 9.25735071e-01,  3.53774976e+00)
( 9.26038193e-01,  3.53647130e+00)
( 9.26341316e-01,  3.53550149e+00)
( 9.26644438e-01,  3.53471085e+00)
( 9.26947560e-01,  3.53540460e+00)
( 9.27250682e-01,  3.53688049e+00)
( 9.27553804e-01,  3.53554423e+00)
( 9.27856926e-01,  3.53331475e+00)
( 9.28160048e-01,  3.53048095e+00)
( 9.28463171e-01,  3.52899952e+00)
( 9.28766293e-01,  3.52999529e+00)
( 9.29069415e-01,  3.52703078e+00)
( 9.29372537e-01,  3.52406835e+00)
( 9.29675659e-01,  3.52181604e+00)
( 9.29978781e-01,  3.52134258e+00)
( 9.30281904e-01,  3.52260836e+00)
( 9.30585026e-01,  3.52159026e+00)
( 9.30888148e-01,  3.52081747e+00)
( 9.31191270e-01,  3.51959181e+00)
( 9.31494392e-01,  3.52019699e+00)
( 9.31797514e-01,  3.52181466e+00)
( 9.32100637e-01,  3.52026854e+00)
( 9.32403759e-01,  3.51838696e+00)
( 9.32706881e-01,  3.51775248e+00)
( 9.33010003e-01,  3.51915971e+00)
( 9.33313125e-01,  3.52123259e+00)
( 9.33616247e-01,  3.52105862e+00)
( 9.33919370e-01,  3.51930840e+00)
( 9.34222492e-01,  3.51561859e+00)
( 9.34525614e-01,  3.51258025e+00)
( 9.34828736e-01,  3.51303359e+00)
( 9.35131858e-01,  3.50999660e+00)
( 9.35434980e-01,  3.50704543e+00)
( 9.35738102e-01,  3.50513641e+00)
( 9.36041225e-01,  3.50622618e+00)
( 9.36344347e-01,  3.50802899e+00)
( 9.36647469e-01,  3.50693572e+00)
( 9.36950591e-01,  3.50595804e+00)
( 9.37253713e-01,  3.50536575e+00)
( 9.37556835e-01,  3.50760538e+00)
( 9.37859958e-01,  3.50992536e+00)
( 9.38163080e-01,  3.50899860e+00)
( 9.38466202e-01,  3.50731040e+00)
( 9.38769324e-01,  3.50432487e+00)
( 9.39072446e-01,  3.50517431e+00)
( 9.39375568e-01,  3.50700944e+00)
( 9.39678691e-01,  3.50580823e+00)
( 9.39981813e-01,  3.50415758e+00)
( 9.40284935e-01,  3.50183929e+00)
( 9.40588057e-01,  3.50223540e+00)
( 9.40891179e-01,  3.50383110e+00)
( 9.41194301e-01,  3.50247148e+00)
( 9.41497423e-01,  3.50203824e+00)
( 9.41800546e-01,  3.50073496e+00)
( 9.42103668e-01,  3.50165663e+00)
( 9.42406790e-01,  3.50359957e+00)
( 9.42709912e-01,  3.50190897e+00)
( 9.43013034e-01,  3.49856733e+00)
( 9.43316156e-01,  3.49467662e+00)
( 9.43619279e-01,  3.49417061e+00)
( 9.43922401e-01,  3.49569864e+00)
( 9.44225523e-01,  3.49486120e+00)
( 9.44528645e-01,  3.49434275e+00)
( 9.44831767e-01,  3.49268123e+00)
( 9.45134889e-01,  3.49252048e+00)
( 9.45438012e-01,  3.49422589e+00)
( 9.45741134e-01,  3.49264884e+00)
( 9.46044256e-01,  3.49050145e+00)
( 9.46347378e-01,  3.48949568e+00)
( 9.46650500e-01,  3.49103257e+00)
( 9.46953622e-01,  3.49357915e+00)
( 9.47256744e-01,  3.49410944e+00)
( 9.47559867e-01,  3.49395998e+00)
( 9.47862989e-01,  3.49326894e+00)
( 9.48166111e-01,  3.49456674e+00)
( 9.48469233e-01,  3.49721120e+00)
( 9.48772355e-01,  3.49679864e+00)
( 9.49075477e-01,  3.49491701e+00)
( 9.49378600e-01,  3.49300303e+00)
( 9.49681722e-01,  3.49270278e+00)
( 9.49984844e-01,  3.49472169e+00)
( 9.50287966e-01,  3.49460022e+00)
( 9.50591088e-01,  3.49540877e+00)
( 9.50894210e-01,  3.49642337e+00)
( 9.51197333e-01,  3.49949692e+00)
( 9.51500455e-01,  3.50258871e+00)
( 9.51803577e-01,  3.50257138e+00)
( 9.52106699e-01,  3.50059325e+00)
( 9.52409821e-01,  3.49787681e+00)
( 9.52712943e-01,  3.49745644e+00)
( 9.53016065e-01,  3.49892632e+00)
( 9.53319188e-01,  3.49708096e+00)
( 9.53622310e-01,  3.49574573e+00)
( 9.53925432e-01,  3.49468327e+00)
( 9.54228554e-01,  3.49579600e+00)
( 9.54531676e-01,  3.49691230e+00)
( 9.54834798e-01,  3.49491021e+00)
( 9.55137921e-01,  3.49142868e+00)
( 9.55441043e-01,  3.48755798e+00)
( 9.55744165e-01,  3.48610446e+00)
( 9.56047287e-01,  3.48535874e+00)
( 9.56350409e-01,  3.48122282e+00)
( 9.56653531e-01,  3.47648413e+00)
( 9.56956654e-01,  3.47098522e+00)
( 9.57259776e-01,  3.46752490e+00)
( 9.57562898e-01,  3.46508414e+00)
( 9.57866020e-01,  3.45924732e+00)
( 9.58169142e-01,  3.45209258e+00)
( 9.58472264e-01,  3.44428166e+00)
( 9.58775386e-01,  3.43764143e+00)
( 9.59078509e-01,  3.43323300e+00)
( 9.59381631e-01,  3.42606893e+00)
( 9.59684753e-01,  3.41883543e+00)
( 9.59987875e-01,  3.41249809e+00)
( 9.60290997e-01,  3.40915705e+00)
( 9.60594119e-01,  3.40577667e+00)
( 9.60897242e-01,  3.39937340e+00)
( 9.61200364e-01,  3.39169552e+00)
( 9.61503486e-01,  3.38330044e+00)
( 9.61806608e-01,  3.37606922e+00)
( 9.62109730e-01,  3.37257845e+00)
( 9.62412852e-01,  3.36686053e+00)
( 9.62715975e-01,  3.36139222e+00)
( 9.63019097e-01,  3.35661254e+00)
( 9.63322219e-01,  3.35617083e+00)
( 9.63625341e-01,  3.35714664e+00)
( 9.63928463e-01,  3.35665971e+00)
( 9.64231585e-01,  3.35672275e+00)
( 9.64534707e-01,  3.35824557e+00)
( 9.64837830e-01,  3.36213497e+00)
( 9.65140952e-01,  3.36793914e+00)
( 9.65444074e-01,  3.37240548e+00)
( 9.65747196e-01,  3.37854714e+00)
( 9.66050318e-01,  3.38567814e+00)
( 9.66353440e-01,  3.39654380e+00)
( 9.66656563e-01,  3.40855123e+00)
( 9.66959685e-01,  3.41903833e+00)
( 9.67262807e-01,  3.43109413e+00)
( 9.67565929e-01,  3.44457599e+00)
( 9.67869051e-01,  3.46110700e+00)
( 9.68172173e-01,  3.47826064e+00)
( 9.68475296e-01,  3.49442200e+00)
( 9.68778418e-01,  3.51228445e+00)
( 9.69081540e-01,  3.53240553e+00)
( 9.69384662e-01,  3.55564531e+00)
( 9.69687784e-01,  3.57715832e+00)
( 9.69990906e-01,  3.59856928e+00)
( 9.70294028e-01,  3.62057052e+00)
( 9.70597151e-01,  3.64460645e+00)
( 9.70900273e-01,  3.67173198e+00)
( 9.71203395e-01,  3.69479961e+00)
( 9.71506517e-01,  3.71536865e+00)
( 9.71809639e-01,  3.73382131e+00)
( 9.72112761e-01,  3.75037366e+00)
( 9.72415884e-01,  3.76831618e+00)
( 9.72719006e-01,  3.78605668e+00)
( 9.73022128e-01,  3.79861818e+00)
( 9.73325250e-01,  3.80947842e+00)
( 9.73628372e-01,  3.81945733e+00)
( 9.73931494e-01,  3.83074429e+00)
( 9.74234617e-01,  3.84240989e+00)
( 9.74537739e-01,  3.84758521e+00)
( 9.74840861e-01,  3.84929036e+00)
( 9.75143983e-01,  3.84467124e+00)
( 9.75447105e-01,  3.83742374e+00)
( 9.75750227e-01,  3.83774783e+00)
( 9.76053349e-01,  3.82824255e+00)
( 9.76356472e-01,  3.81463341e+00)
( 9.76659594e-01,  3.80016776e+00)
( 9.76962716e-01,  3.78809444e+00)
( 9.77265838e-01,  3.78147982e+00)
( 9.77568960e-01,  3.76523079e+00)
( 9.77872082e-01,  3.74905307e+00)
( 9.78175205e-01,  3.73106063e+00)
( 9.78478327e-01,  3.71321837e+00)
( 9.78781449e-01,  3.70223571e+00)
( 9.79084571e-01,  3.68439136e+00)
( 9.79387693e-01,  3.66340905e+00)
( 9.79690815e-01,  3.64428682e+00)
( 9.79993938e-01,  3.63055752e+00)
( 9.80297060e-01,  3.62071347e+00)
( 9.80600182e-01,  3.60593347e+00)
( 9.80903304e-01,  3.59183727e+00)
( 9.81206426e-01,  3.57683382e+00)
( 9.81509548e-01,  3.56196287e+00)
( 9.81812671e-01,  3.55323983e+00)
( 9.82115793e-01,  3.54121737e+00)
( 9.82418915e-01,  3.52907051e+00)
( 9.82722037e-01,  3.51931584e+00)
( 9.83025159e-01,  3.51491753e+00)
( 9.83328281e-01,  3.51185914e+00)
( 9.83631403e-01,  3.50624614e+00)
( 9.83934526e-01,  3.50154099e+00)
( 9.84237648e-01,  3.49676763e+00)
( 9.84540770e-01,  3.49582626e+00)
( 9.84843892e-01,  3.49603188e+00)
( 9.85147014e-01,  3.49444924e+00)
( 9.85450136e-01,  3.49490852e+00)
( 9.85753259e-01,  3.49596790e+00)
( 9.86056381e-01,  3.49633398e+00)
( 9.86359503e-01,  3.49861526e+00)
( 9.86662625e-01,  3.49878242e+00)
( 9.86965747e-01,  3.49796150e+00)
( 9.87268869e-01,  3.49837810e+00)
( 9.87571992e-01,  3.50275178e+00)
( 9.87875114e-01,  3.50771985e+00)
( 9.88178236e-01,  3.51096826e+00)
( 9.88481358e-01,  3.51610140e+00)
( 9.88784480e-01,  3.52195757e+00)
( 9.89087602e-01,  3.52964801e+00)
( 9.89390724e-01,  3.53634638e+00)
( 9.89693847e-01,  3.54054059e+00)
( 9.89996969e-01,  3.54543856e+00)
( 9.90300091e-01,  3.54892515e+00)
( 9.90603213e-01,  3.55306802e+00)
( 9.90906335e-01,  3.55876218e+00)
( 9.91209457e-01,  3.56155907e+00)
( 9.91512580e-01,  3.56486501e+00)
( 9.91815702e-01,  3.56868413e+00)
( 9.92118824e-01,  3.57503501e+00)
( 9.92421946e-01,  3.58132111e+00)
( 9.92725068e-01,  3.58618567e+00)
( 9.93028190e-01,  3.59075470e+00)
( 9.93331313e-01,  3.59425008e+00)
( 9.93634435e-01,  3.59896646e+00)
( 9.93937557e-01,  3.60444323e+00)
( 9.94240679e-01,  3.60689394e+00)
( 9.94543801e-01,  3.60838412e+00)
( 9.94846923e-01,  3.61005611e+00)
( 9.95150045e-01,  3.61433362e+00)
( 9.95453168e-01,  3.61918220e+00)
( 9.95756290e-01,  3.62221127e+00)
( 9.96059412e-01,  3.62468157e+00)
( 9.96362534e-01,  3.62725858e+00)
( 9.96665656e-01,  3.63104538e+00)
( 9.96968778e-01,  3.63497844e+00)
( 9.97271901e-01,  3.63653801e+00)
( 9.97575023e-01,  3.63721280e+00)
( 9.97878145e-01,  3.63702940e+00)
( 9.98181267e-01,  3.63813782e+00)
( 9.98484389e-01,  3.64043083e+00)
( 9.98787511e-01,  3.63938998e+00)
( 9.99090634e-01,  3.63747260e+00)
( 9.99393756e-01,  3.63527565e+00)
( 9.99696878e-01,  3.63382278e+00)
( 1.00000000e+00,  3.63422673e+00)};\label{line:fig13a}

\nextgroupplot[xmin=0, xmax=1, ymin=0, ymax=20, xlabel={$\mbox{time}$}, ylabel={$\mbox{sampling} (\%)$}, width=1.\textwidth, height=.5\textwidth]
\addplot [blue, , mark repeat=0]
coordinates {
( 1.51561079e-03,  1.21416182e+00)
( 1.81873295e-03,  1.06111621e+00)
( 2.12185511e-03,  1.55086216e+00)
( 2.42497727e-03,  1.29578614e+00)
( 3.03122158e-03,  1.31619223e+00)
( 3.33434374e-03,  1.77532905e+00)
( 3.63746590e-03,  2.22426283e+00)
( 3.94058806e-03,  1.61208040e+00)
( 4.54683237e-03,  2.22426283e+00)
( 4.84995453e-03,  2.12223243e+00)
( 5.15307669e-03,  2.35690236e+00)
( 5.45619885e-03,  2.23446587e+00)
( 6.06244316e-03,  2.21405979e+00)
( 6.36556532e-03,  2.37730844e+00)
( 6.66868748e-03,  2.70380573e+00)
( 6.97180964e-03,  2.81603918e+00)
( 7.57805396e-03,  2.89766350e+00)
( 7.88117611e-03,  2.56096317e+00)
( 8.18429827e-03,  2.84664830e+00)
( 8.48742043e-03,  2.32629324e+00)
( 9.09366475e-03,  2.24466891e+00)
( 9.39678691e-03,  2.62218141e+00)
( 9.69990906e-03,  2.20385675e+00)
( 1.00030312e-02,  2.36710540e+00)
( 1.06092755e-02,  2.30588715e+00)
( 1.09123977e-02,  2.42832364e+00)
( 1.12155199e-02,  2.46913580e+00)
( 1.15186420e-02,  2.27527803e+00)
( 1.21248863e-02,  2.97928783e+00)
( 1.24280085e-02,  2.57116621e+00)
( 1.27311306e-02,  2.15284155e+00)
( 1.30342528e-02,  2.21405979e+00)
( 1.36404971e-02,  2.57116621e+00)
( 1.39436193e-02,  2.27527803e+00)
( 1.42467414e-02,  2.18345067e+00)
( 1.45498636e-02,  2.17324763e+00)
( 1.51561079e-02,  2.32629324e+00)
( 1.54592301e-02,  3.34659729e+00)
( 1.57623522e-02,  3.06091215e+00)
( 1.60654744e-02,  2.17324763e+00)
( 1.66717187e-02,  2.24466891e+00)
( 1.69748409e-02,  2.19365371e+00)
( 1.72779630e-02,  1.87735945e+00)
( 1.75810852e-02,  2.14263851e+00)
( 1.81873295e-02,  3.92817059e+00)
( 1.84904517e-02,  2.32629324e+00)
( 1.87935738e-02,  2.94867871e+00)
( 1.90966960e-02,  2.18345067e+00)
( 1.97029403e-02,  3.67309458e+00)
( 2.00060624e-02,  2.38751148e+00)
( 2.03091846e-02,  1.71411081e+00)
( 2.06123068e-02,  1.93857770e+00)
( 2.12185511e-02,  2.49974492e+00)
( 2.15216732e-02,  2.55076013e+00)
( 2.18247954e-02,  1.89776553e+00)
( 2.21279176e-02,  1.67329864e+00)
( 2.27341619e-02,  2.62218141e+00)
( 2.30372840e-02,  1.58147128e+00)
( 2.33404062e-02,  2.29568411e+00)
( 2.36435283e-02,  1.94878074e+00)
( 2.42497727e-02,  2.72421182e+00)
( 2.45528948e-02,  2.25487195e+00)
( 2.48560170e-02,  1.77532905e+00)
( 2.51591391e-02,  1.10192837e+00)
( 2.57653834e-02,  2.25487195e+00)
( 2.60685056e-02,  1.92837466e+00)
( 2.63716278e-02,  2.04060810e+00)
( 2.66747499e-02,  2.17324763e+00)
( 2.72809942e-02,  2.13243547e+00)
( 2.75841164e-02,  1.99979594e+00)
( 2.78872386e-02,  1.84675033e+00)
( 2.81903607e-02,  1.88756249e+00)
( 2.87966050e-02,  1.87735945e+00)
( 2.90997272e-02,  1.20395878e+00)
( 2.94028493e-02,  1.33659831e+00)
( 2.97059715e-02,  1.03050709e+00)
( 3.03122158e-02,  1.71411081e+00)
( 3.06153380e-02,  1.32639527e+00)
( 3.09184601e-02,  1.24477094e+00)
( 3.12215823e-02,  1.56106520e+00)
( 3.18278266e-02,  4.43832262e+00)
( 3.21309488e-02,  1.20395878e+00)
( 3.24340709e-02,  2.30588715e+00)
( 3.27371931e-02,  9.48882767e-01)
( 3.33434374e-02,  2.55076013e+00)
( 3.36465596e-02,  1.72431385e+00)
( 3.39496817e-02,  1.62228344e+00)
( 3.42528039e-02,  1.38761351e+00)
( 3.48590482e-02,  2.52015100e+00)
( 3.51621704e-02,  4.48933782e+00)
( 3.54652925e-02,  1.73451689e+00)
( 3.57684147e-02,  1.38761351e+00)
( 3.63746590e-02,  1.62228344e+00)
( 3.66777811e-02,  1.31619223e+00)
( 3.69809033e-02,  1.44883175e+00)
( 3.72840255e-02,  1.41822263e+00)
( 3.78902698e-02,  1.62228344e+00)
( 3.81933919e-02,  1.16314662e+00)
( 3.84965141e-02,  1.26517702e+00)
( 3.87996363e-02,  1.21416182e+00)
( 3.94058806e-02,  1.58147128e+00)
( 3.97090027e-02,  1.69370472e+00)
( 4.00121249e-02,  6.63197633e-01)
( 4.03152470e-02,  1.42842567e+00)
( 4.09214914e-02,  2.43852668e+00)
( 4.12246135e-02,  1.66309560e+00)
( 4.15277357e-02,  1.26517702e+00)
( 4.18308578e-02,  1.24477094e+00)
( 4.24371022e-02,  1.13253750e+00)
( 4.27402243e-02,  1.06111621e+00)
( 4.30433465e-02,  1.22436486e+00)
( 4.33464686e-02,  1.16314662e+00)
( 4.39527129e-02,  1.80593817e+00)
( 4.42558351e-02,  1.29578614e+00)
( 4.45589573e-02,  8.67258443e-01)
( 4.48620794e-02,  1.10192837e+00)
( 4.54683237e-02,  1.71411081e+00)
( 4.57714459e-02,  1.04071013e+00)
( 4.60745681e-02,  1.64268952e+00)
( 4.63776902e-02,  8.77461484e-01)
( 4.69839345e-02,  8.57055403e-01)
( 4.72870567e-02,  1.37741047e+00)
( 4.75901788e-02,  1.17334966e+00)
( 4.78933010e-02,  8.16243240e-01)
( 4.84995453e-02,  1.19375574e+00)
( 4.88026675e-02,  1.49984695e+00)
( 4.91057896e-02,  9.38679727e-01)
( 4.94089118e-02,  7.85634119e-01)
( 5.00151561e-02,  8.97867565e-01)
( 5.03182783e-02,  7.55024997e-01)
( 5.06214004e-02,  1.08152229e+00)
( 5.09245226e-02,  9.18273646e-01)
( 5.15307669e-02,  7.75431078e-01)
( 5.18338891e-02,  9.28476686e-01)
( 5.21370112e-02,  1.24477094e+00)
( 5.24401334e-02,  8.36649321e-01)
( 5.30463777e-02,  2.18345067e+00)
( 5.33494998e-02,  7.44821957e-01)
( 5.36526220e-02,  1.86715641e+00)
( 5.39557442e-02,  9.08070605e-01)
( 5.45619885e-02,  1.41822263e+00)
( 5.48651106e-02,  1.85695337e+00)
( 5.51682328e-02,  2.19365371e+00)
( 5.54713550e-02,  3.96898276e+00)
( 5.60775993e-02,  2.92827263e+00)
( 5.63807214e-02,  2.79563310e+00)
( 5.66838436e-02,  5.41781451e+00)
( 5.69869657e-02,  3.96898276e+00)
( 5.75932101e-02,  5.10152025e+00)
( 5.78963322e-02,  8.44811754e+00)
( 5.81994544e-02,  4.43832262e+00)
( 5.85025765e-02,  6.20344863e+00)
( 5.91088209e-02,  7.05030099e+00)
( 5.94119430e-02,  6.22385471e+00)
( 5.97150652e-02,  1.65289256e+00)
( 6.00181873e-02,  1.34476074e+01)
( 6.06244316e-02,  9.21334558e+00)
( 6.09275538e-02,  1.24987246e+01)
( 6.12306760e-02,  2.56096317e+00)
( 6.15337981e-02,  1.82634425e+00)
( 6.21400424e-02,  1.42842567e+01)
( 6.24431646e-02,  9.48882767e+00)
( 6.27462868e-02,  5.53004795e+00)
( 6.30494089e-02,  7.80532599e+00)
( 6.36556532e-02,  1.31619223e+01)
( 6.39587754e-02,  2.28548107e+00)
( 6.42618975e-02,  8.52974186e+00)
( 6.45650197e-02,  6.82583410e+00)
( 6.51712640e-02,  7.75431078e+00)
( 6.54743862e-02,  6.22385471e+00)
( 6.57775083e-02,  6.22385471e-01)
( 6.60806305e-02,  1.02030405e+00)
( 6.66868748e-02,  1.02030405e+00)
( 6.69899970e-02,  6.05040302e+00)
( 6.72931191e-02,  2.38751148e+00)
( 6.75962413e-02,  1.59167432e+00)
( 6.82024856e-02,  4.29548005e+00)
( 6.85056078e-02,  9.28476686e-01)
( 6.88087299e-02,  8.77461484e-01)
( 6.91118521e-02,  2.08142026e+00)
( 6.97180964e-02,  7.54004693e+00)
( 7.00212186e-02,  8.46852362e-01)
( 7.03243407e-02,  1.80593817e+00)
( 7.06274629e-02,  9.38679727e-01)
( 7.12337072e-02,  8.46852362e-01)
( 7.15368293e-02,  1.27538006e+00)
( 7.18399515e-02,  1.15294358e+00)
( 7.21430737e-02,  8.16243240e+00)
( 7.27493180e-02,  2.48954188e+00)
( 7.30524401e-02,  1.49984695e+00)
( 7.33555623e-02,  2.72421182e+00)
( 7.36586844e-02,  8.97867565e-01)
( 7.42649288e-02,  3.27517600e+00)
( 7.45680509e-02,  1.01010101e+00)
( 7.48711731e-02,  1.43862871e+00)
( 7.51742952e-02,  9.79491889e-01)
( 7.57805396e-02,  9.18273646e-01)
( 7.60836617e-02,  8.06040200e-01)
( 7.63867839e-02,  1.33659831e+00)
( 7.66899060e-02,  1.27538006e+00)
( 7.72961503e-02,  9.59085808e-01)
( 7.75992725e-02,  9.28476686e-01)
( 7.79023947e-02,  1.88756249e+00)
( 7.82055168e-02,  1.01010101e+00)
( 7.88117611e-02,  1.06111621e+00)
( 7.91148833e-02,  1.35700439e+00)
( 7.94180055e-02,  8.87664524e-01)
( 7.97211276e-02,  8.67258443e-01)
( 8.03273719e-02,  9.32557902e+00)
( 8.06304941e-02,  8.57055403e-01)
( 8.09336162e-02,  9.79491889e-01)
( 8.12367384e-02,  1.73451689e+00)
( 8.18429827e-02,  8.57055403e-01)
( 8.21461049e-02,  8.87664524e-01)
( 8.24492270e-02,  9.18273646e-01)
( 8.27523492e-02,  8.77461484e-01)
( 8.33585935e-02,  9.18273646e-01)
( 8.36617157e-02,  8.77461484e-01)
( 8.39648378e-02,  9.89694929e-01)
( 8.42679600e-02,  8.77461484e-01)
( 8.48742043e-02,  9.69288848e-01)
( 8.51773265e-02,  8.97867565e-01)
( 8.54804486e-02,  9.59085808e-01)
( 8.57835708e-02,  8.87664524e-01)
( 8.63898151e-02,  1.15294358e+00)
( 8.66929373e-02,  9.38679727e-01)
( 8.69960594e-02,  8.16243240e-01)
( 8.72991816e-02,  1.02030405e+00)
( 8.79054259e-02,  1.13253750e+00)
( 8.82085480e-02,  8.26446281e-01)
( 8.85116702e-02,  1.02030405e+00)
( 8.88147924e-02,  9.69288848e-01)
( 8.94210367e-02,  9.79491889e-01)
( 8.97241588e-02,  8.06040200e-01)
( 9.00272810e-02,  8.87664524e-01)
( 9.03304032e-02,  9.99897970e-01)
( 9.09366475e-02,  8.87664524e-01)
( 9.12397696e-02,  1.05091317e+00)
( 9.15428918e-02,  1.16314662e+00)
( 9.18460139e-02,  9.89694929e-01)
( 9.24522583e-02,  9.89694929e-01)
( 9.27553804e-02,  1.86715641e+00)
( 9.30585026e-02,  1.09172533e+00)
( 9.33616247e-02,  1.07131925e+00)
( 9.39678691e-02,  9.99897970e-01)
( 9.42709912e-02,  1.04071013e+00)
( 9.45741134e-02,  1.05091317e+00)
( 9.48772355e-02,  1.47944087e+00)
( 9.54834798e-02,  1.03050709e+00)
( 9.57866020e-02,  9.59085808e-01)
( 9.60897242e-02,  1.09172533e+00)
( 9.63928463e-02,  1.03050709e+00)
( 9.69990906e-02,  1.42842567e+00)
( 9.73022128e-02,  9.89694929e-01)
( 9.76053349e-02,  1.07131925e+00)
( 9.79084571e-02,  1.65289256e+00)
( 9.85147014e-02,  1.17334966e+00)
( 9.88178236e-02,  1.13253750e+00)
( 9.91209457e-02,  1.21416182e+00)
( 9.94240679e-02,  1.07131925e+00)
( 1.00030312e-01,  1.14274054e+00)
( 1.00333434e-01,  9.99897970e-01)
( 1.00636557e-01,  9.79491889e-01)
( 1.00939679e-01,  1.16314662e+00)
( 1.01545923e-01,  9.59085808e-01)
( 1.01849045e-01,  9.89694929e-01)
( 1.02152167e-01,  9.08070605e-01)
( 1.02455289e-01,  1.02030405e+00)
( 1.03061534e-01,  1.08152229e+00)
( 1.03364656e-01,  1.04071013e+00)
( 1.03667778e-01,  9.99897970e-01)
( 1.03970900e-01,  1.08152229e+00)
( 1.04577145e-01,  1.09172533e+00)
( 1.04880267e-01,  1.18355270e+00)
( 1.05183389e-01,  1.03050709e+00)
( 1.05486511e-01,  1.07131925e+00)
( 1.06092755e-01,  1.15294358e+00)
( 1.06395878e-01,  1.08152229e+00)
( 1.06699000e-01,  1.14274054e+00)
( 1.07002122e-01,  1.16314662e+00)
( 1.07608366e-01,  1.15294358e+00)
( 1.07911488e-01,  1.09172533e+00)
( 1.08214610e-01,  1.09172533e+00)
( 1.08517733e-01,  1.14274054e+00)
( 1.09123977e-01,  1.07131925e+00)
( 1.09427099e-01,  9.38679727e-01)
( 1.09730221e-01,  1.28558310e+00)
( 1.10033343e-01,  1.18355270e+00)
( 1.10639588e-01,  1.11213142e+00)
( 1.10942710e-01,  1.05091317e+00)
( 1.11245832e-01,  1.31619223e+00)
( 1.11548954e-01,  1.25497398e+00)
( 1.12155199e-01,  1.07131925e+00)
( 1.12458321e-01,  1.25497398e+00)
( 1.12761443e-01,  7.55024997e-01)
( 1.13064565e-01,  9.89694929e-01)
( 1.13670809e-01,  1.19375574e+00)
( 1.13973931e-01,  1.05091317e+00)
( 1.14277054e-01,  1.30598918e+00)
( 1.14580176e-01,  1.25497398e+00)
( 1.15186420e-01,  1.18355270e+00)
( 1.15489542e-01,  1.17334966e+00)
( 1.15792664e-01,  1.07131925e+00)
( 1.16095787e-01,  1.14274054e+00)
( 1.16702031e-01,  1.38761351e+00)
( 1.17005153e-01,  1.17334966e+00)
( 1.17308275e-01,  1.15294358e+00)
( 1.17611397e-01,  1.23456790e+00)
( 1.18217642e-01,  1.25497398e+00)
( 1.18520764e-01,  1.27538006e+00)
( 1.18823886e-01,  1.23456790e+00)
( 1.19127008e-01,  1.26517702e+00)
( 1.19733253e-01,  1.06111621e+00)
( 1.20036375e-01,  1.28558310e+00)
( 1.20339497e-01,  1.24477094e+00)
( 1.20642619e-01,  1.26517702e+00)
( 1.21248863e-01,  1.13253750e+00)
( 1.21551985e-01,  1.21416182e+00)
( 1.21855108e-01,  1.11213142e+00)
( 1.22158230e-01,  1.05091317e+00)
( 1.22764474e-01,  1.23456790e+00)
( 1.23067596e-01,  1.26517702e+00)
( 1.23370718e-01,  1.30598918e+00)
( 1.23673841e-01,  1.32639527e+00)
( 1.24280085e-01,  1.30598918e+00)
( 1.24583207e-01,  1.22436486e+00)
( 1.24886329e-01,  1.21416182e+00)
( 1.25189451e-01,  1.41822263e+00)
( 1.25795696e-01,  1.42842567e+00)
( 1.26098818e-01,  1.22436486e+00)
( 1.26401940e-01,  1.06111621e+00)
( 1.26705062e-01,  1.22436486e+00)
( 1.27311306e-01,  1.11213142e+00)
( 1.27614429e-01,  1.20395878e+00)
( 1.27917551e-01,  1.15294358e+00)
( 1.28220673e-01,  1.29578614e+00)
( 1.28826917e-01,  1.28558310e+00)
( 1.29130039e-01,  1.35700439e+00)
( 1.29433162e-01,  1.05091317e+00)
( 1.29736284e-01,  1.19375574e+00)
( 1.30342528e-01,  1.35700439e+00)
( 1.30645650e-01,  1.20395878e+00)
( 1.30948772e-01,  1.30598918e+00)
( 1.31251895e-01,  1.17334966e+00)
( 1.31858139e-01,  1.19375574e+00)
( 1.32161261e-01,  1.47944087e+00)
( 1.32464383e-01,  1.29578614e+00)
( 1.32767505e-01,  1.23456790e+00)
( 1.33373750e-01,  1.17334966e+00)
( 1.33676872e-01,  1.09172533e+00)
( 1.33979994e-01,  1.19375574e+00)
( 1.34283116e-01,  1.40801959e+00)
( 1.34889360e-01,  1.51004999e+00)
( 1.35192483e-01,  1.30598918e+00)
( 1.35495605e-01,  1.48964391e+00)
( 1.35798727e-01,  1.11213142e+00)
( 1.36404971e-01,  1.40801959e+00)
( 1.36708093e-01,  1.70390776e+00)
( 1.37011216e-01,  1.22436486e+00)
( 1.37314338e-01,  1.22436486e+00)
( 1.37920582e-01,  1.72431385e+00)
( 1.38223704e-01,  1.41822263e+00)
( 1.38526826e-01,  1.17334966e+00)
( 1.38829948e-01,  1.20395878e+00)
( 1.39436193e-01,  1.45903479e+00)
( 1.39739315e-01,  1.07131925e+00)
( 1.40042437e-01,  1.34680135e+00)
( 1.40345559e-01,  1.18355270e+00)
( 1.40951804e-01,  1.46923783e+00)
( 1.41254926e-01,  1.90796857e+00)
( 1.41558048e-01,  1.33659831e+00)
( 1.41861170e-01,  1.28558310e+00)
( 1.42467414e-01,  1.57126824e+00)
( 1.42770537e-01,  1.55086216e+00)
( 1.43073659e-01,  1.35700439e+00)
( 1.43376781e-01,  1.44883175e+00)
( 1.43983025e-01,  1.25497398e+00)
( 1.44286147e-01,  1.38761351e+00)
( 1.44589269e-01,  1.48964391e+00)
( 1.44892392e-01,  1.25497398e+00)
( 1.45498636e-01,  1.64268952e+00)
( 1.45801758e-01,  1.44883175e+00)
( 1.46104880e-01,  1.39781655e+00)
( 1.46408002e-01,  1.60187736e+00)
( 1.47014247e-01,  1.34680135e+00)
( 1.47317369e-01,  1.23456790e+00)
( 1.47620491e-01,  1.43862871e+00)
( 1.47923613e-01,  1.54065912e+00)
( 1.48529858e-01,  1.29578614e+00)
( 1.48832980e-01,  1.79573513e+00)
( 1.49136102e-01,  1.55086216e+00)
( 1.49439224e-01,  1.54065912e+00)
( 1.50045468e-01,  1.62228344e+00)
( 1.50348590e-01,  1.62228344e+00)
( 1.50651713e-01,  1.20395878e+00)
( 1.50954835e-01,  1.48964391e+00)
( 1.51561079e-01,  1.33659831e+00)
( 1.51864201e-01,  1.46923783e+00)
( 1.52167323e-01,  1.32639527e+00)
( 1.52470446e-01,  1.52025304e+00)
( 1.53076690e-01,  1.87735945e+00)
( 1.53379812e-01,  1.57126824e+00)
( 1.53682934e-01,  1.58147128e+00)
( 1.53986056e-01,  1.45903479e+00)
( 1.54592301e-01,  1.41822263e+00)
( 1.54895423e-01,  2.02020202e+00)
( 1.55198545e-01,  1.62228344e+00)
( 1.55501667e-01,  1.31619223e+00)
( 1.56107911e-01,  1.65289256e+00)
( 1.56411034e-01,  1.25497398e+00)
( 1.56714156e-01,  1.36720743e+00)
( 1.57017278e-01,  1.55086216e+00)
( 1.57623522e-01,  1.97938986e+00)
( 1.57926644e-01,  2.44872972e+00)
( 1.58229767e-01,  1.09172533e+00)
( 1.58532889e-01,  1.59167432e+00)
( 1.59139133e-01,  1.84675033e+00)
( 1.59442255e-01,  2.10182634e+00)
( 1.59745377e-01,  2.46913580e+00)
( 1.60048500e-01,  1.62228344e+00)
( 1.60654744e-01,  1.44883175e+00)
( 1.60957866e-01,  1.65289256e+00)
( 1.61260988e-01,  1.28558310e+00)
( 1.61564110e-01,  1.64268952e+00)
( 1.62170355e-01,  1.38761351e+00)
( 1.62473477e-01,  1.60187736e+00)
( 1.62776599e-01,  1.63248648e+00)
( 1.63079721e-01,  1.41822263e+00)
( 1.63685965e-01,  1.36720743e+00)
( 1.63989088e-01,  1.32639527e+00)
( 1.64292210e-01,  1.68350168e+00)
( 1.64595332e-01,  1.66309560e+00)
( 1.65201576e-01,  2.25487195e+00)
( 1.65504698e-01,  1.42842567e+00)
( 1.65807821e-01,  1.55086216e+00)
( 1.66110943e-01,  1.72431385e+00)
( 1.66717187e-01,  2.28548107e+00)
( 1.67020309e-01,  1.61208040e+00)
( 1.67323431e-01,  1.28558310e+00)
( 1.67626554e-01,  1.48964391e+00)
( 1.68232798e-01,  1.62228344e+00)
( 1.68535920e-01,  1.51004999e+00)
( 1.68839042e-01,  1.55086216e+00)
( 1.69142164e-01,  1.64268952e+00)
( 1.69748409e-01,  1.65289256e+00)
( 1.70051531e-01,  1.64268952e+00)
( 1.70354653e-01,  1.58147128e+00)
( 1.70657775e-01,  1.28558310e+00)
( 1.71264019e-01,  1.60187736e+00)
( 1.71567142e-01,  1.30598918e+00)
( 1.71870264e-01,  1.63248648e+00)
( 1.72173386e-01,  1.74471993e+00)
( 1.72779630e-01,  1.57126824e+00)
( 1.73082752e-01,  1.61208040e+00)
( 1.73385875e-01,  1.92837466e+00)
( 1.73688997e-01,  1.60187736e+00)
( 1.74295241e-01,  1.68350168e+00)
( 1.74598363e-01,  1.85695337e+00)
( 1.74901485e-01,  1.69370472e+00)
( 1.75204607e-01,  1.72431385e+00)
( 1.75810852e-01,  1.70390776e+00)
( 1.76113974e-01,  1.91817162e+00)
( 1.76417096e-01,  1.70390776e+00)
( 1.76720218e-01,  1.73451689e+00)
( 1.77326463e-01,  1.76512601e+00)
( 1.77629585e-01,  1.66309560e+00)
( 1.77932707e-01,  1.54065912e+00)
( 1.78235829e-01,  1.63248648e+00)
( 1.78842073e-01,  1.86715641e+00)
( 1.79145196e-01,  1.73451689e+00)
( 1.79448318e-01,  1.54065912e+00)
( 1.79751440e-01,  1.79573513e+00)
( 1.80357684e-01,  1.91817162e+00)
( 1.80660806e-01,  2.04060810e+00)
( 1.80963928e-01,  2.13243547e+00)
( 1.81267051e-01,  1.75492297e+00)
( 1.81873295e-01,  1.68350168e+00)
( 1.82176417e-01,  1.75492297e+00)
( 1.82479539e-01,  1.48964391e+00)
( 1.82782661e-01,  1.71411081e+00)
( 1.83388906e-01,  1.84675033e+00)
( 1.83692028e-01,  2.08142026e+00)
( 1.83995150e-01,  1.73451689e+00)
( 1.84298272e-01,  1.67329864e+00)
( 1.84904517e-01,  1.77532905e+00)
( 1.85207639e-01,  1.91817162e+00)
( 1.85510761e-01,  1.89776553e+00)
( 1.85813883e-01,  2.13243547e+00)
( 1.86420127e-01,  1.74471993e+00)
( 1.86723249e-01,  1.80593817e+00)
( 1.87026372e-01,  1.75492297e+00)
( 1.87329494e-01,  1.85695337e+00)
( 1.87935738e-01,  1.65289256e+00)
( 1.88238860e-01,  1.85695337e+00)
( 1.88541982e-01,  1.87735945e+00)
( 1.88845105e-01,  1.79573513e+00)
( 1.89451349e-01,  2.13243547e+00)
( 1.89754471e-01,  1.71411081e+00)
( 1.90057593e-01,  1.49984695e+00)
( 1.90360715e-01,  1.96918682e+00)
( 1.90966960e-01,  1.87735945e+00)
( 1.91270082e-01,  1.66309560e+00)
( 1.91573204e-01,  2.11202938e+00)
( 1.91876326e-01,  1.79573513e+00)
( 1.92482570e-01,  1.87735945e+00)
( 1.92785693e-01,  1.83654729e+00)
( 1.93088815e-01,  1.78553209e+00)
( 1.93391937e-01,  1.89776553e+00)
( 1.93998181e-01,  2.16304459e+00)
( 1.94301303e-01,  2.29568411e+00)
( 1.94604426e-01,  2.06101418e+00)
( 1.94907548e-01,  2.08142026e+00)
( 1.95513792e-01,  2.04060810e+00)
( 1.95816914e-01,  1.87735945e+00)
( 1.96120036e-01,  1.80593817e+00)
( 1.96423159e-01,  2.25487195e+00)
( 1.97029403e-01,  2.16304459e+00)
( 1.97332525e-01,  2.40791756e+00)
( 1.97635647e-01,  1.87735945e+00)
( 1.97938769e-01,  2.05081114e+00)
( 1.98545014e-01,  2.36710540e+00)
( 1.98848136e-01,  1.86715641e+00)
( 1.99151258e-01,  1.77532905e+00)
( 1.99454380e-01,  2.26507499e+00)
( 2.00060624e-01,  2.15284155e+00)
( 2.00363747e-01,  1.77532905e+00)
( 2.00666869e-01,  2.42832364e+00)
( 2.00969991e-01,  1.83654729e+00)
( 2.01576235e-01,  2.29568411e+00)
( 2.01879357e-01,  1.99979594e+00)
( 2.02182480e-01,  1.77532905e+00)
( 2.02485602e-01,  1.94878074e+00)
( 2.03091846e-01,  2.27527803e+00)
( 2.03394968e-01,  2.05081114e+00)
( 2.03698090e-01,  1.64268952e+00)
( 2.04001212e-01,  1.80593817e+00)
( 2.04607457e-01,  2.11202938e+00)
( 2.04910579e-01,  1.94878074e+00)
( 2.05213701e-01,  1.94878074e+00)
( 2.05516823e-01,  2.11202938e+00)
( 2.06123068e-01,  1.98959290e+00)
( 2.06426190e-01,  2.04060810e+00)
( 2.06729312e-01,  1.99979594e+00)
( 2.07032434e-01,  1.86715641e+00)
( 2.07638678e-01,  2.14263851e+00)
( 2.07941801e-01,  2.11202938e+00)
( 2.08244923e-01,  1.89776553e+00)
( 2.08548045e-01,  1.96918682e+00)
( 2.09154289e-01,  1.88756249e+00)
( 2.09457411e-01,  2.35690236e+00)
( 2.09760533e-01,  1.87735945e+00)
( 2.10063656e-01,  2.31609019e+00)
( 2.10669900e-01,  2.45893276e+00)
( 2.10973022e-01,  2.24466891e+00)
( 2.11276144e-01,  1.86715641e+00)
( 2.11579266e-01,  2.23446587e+00)
( 2.12185511e-01,  2.25487195e+00)
( 2.12488633e-01,  1.98959290e+00)
( 2.12791755e-01,  2.04060810e+00)
( 2.13094877e-01,  2.52015100e+00)
( 2.13701122e-01,  3.39761249e+00)
( 2.14004244e-01,  2.72421182e+00)
( 2.14307366e-01,  2.45893276e+00)
( 2.14610488e-01,  2.52015100e+00)
( 2.15216732e-01,  2.29568411e+00)
( 2.15519855e-01,  2.34669932e+00)
( 2.15822977e-01,  2.06101418e+00)
( 2.16126099e-01,  2.39771452e+00)
( 2.16732343e-01,  2.58136925e+00)
( 2.17035465e-01,  2.13243547e+00)
( 2.17338587e-01,  2.13243547e+00)
( 2.17641710e-01,  2.67319661e+00)
( 2.18247954e-01,  2.62218141e+00)
( 2.18551076e-01,  2.03040506e+00)
( 2.18854198e-01,  2.06101418e+00)
( 2.19157320e-01,  2.11202938e+00)
( 2.19763565e-01,  2.57116621e+00)
( 2.20066687e-01,  2.31609019e+00)
( 2.20369809e-01,  2.32629324e+00)
( 2.20672931e-01,  2.22426283e+00)
( 2.21279176e-01,  1.91817162e+00)
( 2.21582298e-01,  2.11202938e+00)
( 2.21885420e-01,  2.33649628e+00)
( 2.22188542e-01,  2.14263851e+00)
( 2.22794786e-01,  2.09162330e+00)
( 2.23097908e-01,  2.15284155e+00)
( 2.23401031e-01,  2.22426283e+00)
( 2.23704153e-01,  2.37730844e+00)
( 2.24310397e-01,  2.02020202e+00)
( 2.24613519e-01,  2.37730844e+00)
( 2.24916641e-01,  2.21405979e+00)
( 2.25219764e-01,  1.96918682e+00)
( 2.25826008e-01,  2.18345067e+00)
( 2.26129130e-01,  2.15284155e+00)
( 2.26432252e-01,  2.20385675e+00)
( 2.26735374e-01,  2.12223243e+00)
( 2.27341619e-01,  2.40791756e+00)
( 2.27644741e-01,  2.38751148e+00)
( 2.27947863e-01,  2.06101418e+00)
( 2.28250985e-01,  1.99979594e+00)
( 2.28857229e-01,  2.52015100e+00)
( 2.29160352e-01,  2.45893276e+00)
( 2.29463474e-01,  2.63238445e+00)
( 2.29766596e-01,  2.17324763e+00)
( 2.30372840e-01,  2.86705438e+00)
( 2.30675962e-01,  2.33649628e+00)
( 2.30979085e-01,  2.57116621e+00)
( 2.31282207e-01,  2.27527803e+00)
( 2.31888451e-01,  2.57116621e+00)
( 2.32191573e-01,  2.12223243e+00)
( 2.32494695e-01,  2.42832364e+00)
( 2.32797818e-01,  2.04060810e+00)
( 2.33404062e-01,  2.22426283e+00)
( 2.33707184e-01,  2.47933884e+00)
( 2.34010306e-01,  2.87725742e+00)
( 2.34313428e-01,  2.42832364e+00)
( 2.34919673e-01,  2.85685134e+00)
( 2.35222795e-01,  1.88756249e+00)
( 2.35525917e-01,  2.33649628e+00)
( 2.35829039e-01,  2.52015100e+00)
( 2.36435283e-01,  2.47933884e+00)
( 2.36738406e-01,  2.39771452e+00)
( 2.37041528e-01,  2.83644526e+00)
( 2.37344650e-01,  3.67309458e+00)
( 2.37950894e-01,  2.22426283e+00)
( 2.38254016e-01,  2.34669932e+00)
( 2.38557139e-01,  2.32629324e+00)
( 2.38860261e-01,  2.29568411e+00)
( 2.39466505e-01,  2.31609019e+00)
( 2.39769627e-01,  2.41812060e+00)
( 2.40072749e-01,  2.30588715e+00)
( 2.40375871e-01,  2.57116621e+00)
( 2.40982116e-01,  2.34669932e+00)
( 2.41285238e-01,  2.66299357e+00)
( 2.41588360e-01,  2.57116621e+00)
( 2.41891482e-01,  2.26507499e+00)
( 2.42497727e-01,  2.85685134e+00)
( 2.42800849e-01,  2.25487195e+00)
( 2.43103971e-01,  2.21405979e+00)
( 2.43407093e-01,  2.52015100e+00)
( 2.44013337e-01,  2.65279053e+00)
( 2.44316460e-01,  2.27527803e+00)
( 2.44619582e-01,  2.42832364e+00)
( 2.44922704e-01,  2.47933884e+00)
( 2.45528948e-01,  2.13243547e+00)
( 2.45832070e-01,  2.22426283e+00)
( 2.46135192e-01,  2.40791756e+00)
( 2.46438315e-01,  2.48954188e+00)
( 2.47044559e-01,  2.76502398e+00)
( 2.47347681e-01,  2.98949087e+00)
( 2.47650803e-01,  2.28548107e+00)
( 2.47953925e-01,  2.39771452e+00)
( 2.48560170e-01,  2.70380573e+00)
( 2.48863292e-01,  2.61197837e+00)
( 2.49166414e-01,  2.35690236e+00)
( 2.49469536e-01,  2.46913580e+00)
( 2.50075781e-01,  3.19355168e+00)
( 2.50378903e-01,  2.61197837e+00)
( 2.50682025e-01,  2.76502398e+00)
( 2.50985147e-01,  2.29568411e+00)
( 2.51591391e-01,  2.54055709e+00)
( 2.51894513e-01,  3.82614019e+00)
( 2.52197636e-01,  2.30588715e+00)
( 2.52500758e-01,  2.20385675e+00)
( 2.53107002e-01,  3.58126722e+00)
( 2.53410124e-01,  2.35690236e+00)
( 2.53713246e-01,  2.57116621e+00)
( 2.54016369e-01,  2.53035405e+00)
( 2.54622613e-01,  3.18334864e+00)
( 2.54925735e-01,  3.13233344e+00)
( 2.55228857e-01,  3.03030303e+00)
( 2.55531979e-01,  3.14253648e+00)
( 2.56138224e-01,  2.88746046e+00)
( 2.56441346e-01,  2.39771452e+00)
( 2.56744468e-01,  2.55076013e+00)
( 2.57047590e-01,  2.66299357e+00)
( 2.57653834e-01,  2.61197837e+00)
( 2.57956957e-01,  2.53035405e+00)
( 2.58260079e-01,  2.85685134e+00)
( 2.58563201e-01,  2.49974492e+00)
( 2.59169445e-01,  3.18334864e+00)
( 2.59472567e-01,  3.31598816e+00)
( 2.59775690e-01,  2.91806958e+00)
( 2.60078812e-01,  2.28548107e+00)
( 2.60685056e-01,  3.33639425e+00)
( 2.60988178e-01,  2.75482094e+00)
( 2.61291300e-01,  3.36700337e+00)
( 2.61594423e-01,  2.56096317e+00)
( 2.62200667e-01,  3.04050607e+00)
( 2.62503789e-01,  2.83644526e+00)
( 2.62806911e-01,  2.92827263e+00)
( 2.63110033e-01,  3.47923681e+00)
( 2.63716278e-01,  3.45883073e+00)
( 2.64019400e-01,  2.29568411e+00)
( 2.64322522e-01,  2.79563310e+00)
( 2.64625644e-01,  2.25487195e+00)
( 2.65231888e-01,  2.42832364e+00)
( 2.65535011e-01,  2.37730844e+00)
( 2.65838133e-01,  2.39771452e+00)
( 2.66141255e-01,  2.36710540e+00)
( 2.66747499e-01,  3.66289154e+00)
( 2.67050621e-01,  2.90786654e+00)
( 2.67353744e-01,  3.20375472e+00)
( 2.67656866e-01,  2.71400877e+00)
( 2.68263110e-01,  3.03030303e+00)
( 2.68566232e-01,  2.17324763e+00)
( 2.68869354e-01,  3.32619120e+00)
( 2.69172477e-01,  2.88746046e+00)
( 2.69778721e-01,  3.31598816e+00)
( 2.70081843e-01,  2.93847567e+00)
( 2.70384965e-01,  2.68339965e+00)
( 2.70688087e-01,  2.65279053e+00)
( 2.71294332e-01,  3.07111519e+00)
( 2.71597454e-01,  3.19355168e+00)
( 2.71900576e-01,  3.25476992e+00)
( 2.72203698e-01,  2.67319661e+00)
( 2.72809942e-01,  3.28537904e+00)
( 2.73113065e-01,  3.13233344e+00)
( 2.73416187e-01,  3.32619120e+00)
( 2.73719309e-01,  2.21405979e+00)
( 2.74325553e-01,  2.60177533e+00)
( 2.74628675e-01,  3.22416080e+00)
( 2.74931798e-01,  2.64258749e+00)
( 2.75234920e-01,  2.43852668e+00)
( 2.75841164e-01,  3.04050607e+00)
( 2.76144286e-01,  2.88746046e+00)
( 2.76447408e-01,  2.97928783e+00)
( 2.76750530e-01,  3.18334864e+00)
( 2.77356775e-01,  3.43842465e+00)
( 2.77659897e-01,  2.92827263e+00)
( 2.77963019e-01,  3.73431283e+00)
( 2.78266141e-01,  2.55076013e+00)
( 2.78872386e-01,  2.83644526e+00)
( 2.79175508e-01,  2.17324763e+00)
( 2.79478630e-01,  2.79563310e+00)
( 2.79781752e-01,  3.37720641e+00)
( 2.80387996e-01,  3.24456688e+00)
( 2.80691119e-01,  2.44872972e+00)
( 2.80994241e-01,  2.62218141e+00)
( 2.81297363e-01,  2.86705438e+00)
( 2.81903607e-01,  3.55065810e+00)
( 2.82206729e-01,  2.63238445e+00)
( 2.82509851e-01,  3.65268850e+00)
( 2.82812974e-01,  2.57116621e+00)
( 2.83419218e-01,  2.46913580e+00)
( 2.83722340e-01,  3.35680033e+00)
( 2.84025462e-01,  2.86705438e+00)
( 2.84328584e-01,  2.79563310e+00)
( 2.84934829e-01,  3.38740945e+00)
( 2.85237951e-01,  3.32619120e+00)
( 2.85541073e-01,  3.19355168e+00)
( 2.85844195e-01,  3.00989695e+00)
( 2.86450440e-01,  3.12213039e+00)
( 2.86753562e-01,  2.16304459e+00)
( 2.87056684e-01,  3.53025202e+00)
( 2.87359806e-01,  3.10172431e+00)
( 2.87966050e-01,  2.49974492e+00)
( 2.88269172e-01,  2.46913580e+00)
( 2.88572295e-01,  2.55076013e+00)
( 2.88875417e-01,  2.80583614e+00)
( 2.89481661e-01,  2.71400877e+00)
( 2.89784783e-01,  3.32619120e+00)
( 2.90087905e-01,  2.72421182e+00)
( 2.90391028e-01,  4.18324661e+00)
( 2.90997272e-01,  4.14243445e+00)
( 2.91300394e-01,  3.19355168e+00)
( 2.91603516e-01,  2.77522702e+00)
( 2.91906638e-01,  2.92827263e+00)
( 2.92512883e-01,  3.29558208e+00)
( 2.92816005e-01,  2.81603918e+00)
( 2.93119127e-01,  3.17314560e+00)
( 2.93422249e-01,  2.43852668e+00)
( 2.94028493e-01,  3.14253648e+00)
( 2.94331616e-01,  3.43842465e+00)
( 2.94634738e-01,  3.02009999e+00)
( 2.94937860e-01,  3.40781553e+00)
( 2.95544104e-01,  3.65268850e+00)
( 2.95847226e-01,  3.95877972e+00)
( 2.96150349e-01,  4.50974390e+00)
( 2.96453471e-01,  3.09152127e+00)
( 2.97059715e-01,  2.74461790e+00)
( 2.97362837e-01,  2.74461790e+00)
( 2.97665959e-01,  2.63238445e+00)
( 2.97969082e-01,  3.31598816e+00)
( 2.98575326e-01,  3.50984593e+00)
( 2.98878448e-01,  3.03030303e+00)
( 2.99181570e-01,  2.25487195e+00)
( 2.99484692e-01,  3.61187634e+00)
( 3.00090937e-01,  2.90786654e+00)
( 3.00394059e-01,  3.07111519e+00)
( 3.00697181e-01,  2.78543006e+00)
( 3.01000303e-01,  2.71400877e+00)
( 3.01606547e-01,  2.63238445e+00)
( 3.01909670e-01,  3.79553107e+00)
( 3.02212792e-01,  2.73441486e+00)
( 3.02515914e-01,  3.28537904e+00)
( 3.03122158e-01,  2.73441486e+00)
( 3.03425280e-01,  2.72421182e+00)
( 3.03728403e-01,  3.29558208e+00)
( 3.04031525e-01,  2.77522702e+00)
( 3.04637769e-01,  3.92817059e+00)
( 3.04940891e-01,  2.69360269e+00)
( 3.05244013e-01,  2.77522702e+00)
( 3.05547135e-01,  3.20375472e+00)
( 3.06153380e-01,  3.26497296e+00)
( 3.06456502e-01,  2.88746046e+00)
( 3.06759624e-01,  2.39771452e+00)
( 3.07062746e-01,  3.67309458e+00)
( 3.07668991e-01,  3.41801857e+00)
( 3.07972113e-01,  3.15273952e+00)
( 3.08275235e-01,  2.62218141e+00)
( 3.08578357e-01,  3.37720641e+00)
( 3.09184601e-01,  2.23446587e+00)
( 3.09487724e-01,  2.76502398e+00)
( 3.09790846e-01,  2.65279053e+00)
( 3.10093968e-01,  2.61197837e+00)
( 3.10700212e-01,  2.96908479e+00)
( 3.11003334e-01,  2.60177533e+00)
( 3.11306457e-01,  2.10182634e+00)
( 3.11609579e-01,  2.42832364e+00)
( 3.12215823e-01,  2.32629324e+00)
( 3.12518945e-01,  2.82624222e+00)
( 3.12822067e-01,  2.38751148e+00)
( 3.13125189e-01,  2.13243547e+00)
( 3.13731434e-01,  2.07121722e+00)
( 3.14034556e-01,  2.21405979e+00)
( 3.14337678e-01,  2.59157229e+00)
( 3.14640800e-01,  2.68339965e+00)
( 3.15247045e-01,  2.91806958e+00)
( 3.15550167e-01,  3.16294256e+00)
( 3.15853289e-01,  2.07121722e+00)
( 3.16156411e-01,  2.42832364e+00)
( 3.16762655e-01,  2.48954188e+00)
( 3.17065778e-01,  2.63238445e+00)
( 3.17368900e-01,  2.46913580e+00)
( 3.17672022e-01,  3.05070911e+00)
( 3.18278266e-01,  2.79563310e+00)
( 3.18581388e-01,  2.54055709e+00)
( 3.18884510e-01,  2.35690236e+00)
( 3.19187633e-01,  2.21405979e+00)
( 3.19793877e-01,  3.41801857e+00)
( 3.20096999e-01,  2.50994796e+00)
( 3.20400121e-01,  2.78543006e+00)
( 3.20703243e-01,  2.55076013e+00)
( 3.21309488e-01,  2.36710540e+00)
( 3.21612610e-01,  2.76502398e+00)
( 3.21915732e-01,  2.84664830e+00)
( 3.22218854e-01,  2.96908479e+00)
( 3.22825099e-01,  3.08131823e+00)
( 3.23128221e-01,  3.41801857e+00)
( 3.23431343e-01,  2.49974492e+00)
( 3.23734465e-01,  2.87725742e+00)
( 3.24340709e-01,  2.79563310e+00)
( 3.24643831e-01,  2.86705438e+00)
( 3.24946954e-01,  3.03030303e+00)
( 3.25250076e-01,  2.87725742e+00)
( 3.25856320e-01,  3.70370370e+00)
( 3.26159442e-01,  3.05070911e+00)
( 3.26462564e-01,  3.17314560e+00)
( 3.26765687e-01,  3.11192735e+00)
( 3.27371931e-01,  3.00989695e+00)
( 3.27675053e-01,  2.70380573e+00)
( 3.27978175e-01,  2.87725742e+00)
( 3.28281297e-01,  2.78543006e+00)
( 3.28887542e-01,  2.93847567e+00)
( 3.29190664e-01,  3.31598816e+00)
( 3.29493786e-01,  2.55076013e+00)
( 3.29796908e-01,  2.39771452e+00)
( 3.30403152e-01,  2.72421182e+00)
( 3.30706275e-01,  3.35680033e+00)
( 3.31009397e-01,  3.07111519e+00)
( 3.31312519e-01,  3.30578512e+00)
( 3.31918763e-01,  3.29558208e+00)
( 3.32221885e-01,  3.56086114e+00)
( 3.32525008e-01,  3.60167330e+00)
( 3.32828130e-01,  3.10172431e+00)
( 3.33434374e-01,  3.40781553e+00)
( 3.33737496e-01,  4.84644424e+00)
( 3.34040618e-01,  2.97928783e+00)
( 3.34343741e-01,  3.35680033e+00)
( 3.34949985e-01,  3.71390674e+00)
( 3.35253107e-01,  3.09152127e+00)
( 3.35556229e-01,  3.15273952e+00)
( 3.35859351e-01,  3.48943985e+00)
( 3.36465596e-01,  3.07111519e+00)
( 3.36768718e-01,  2.98949087e+00)
( 3.37071840e-01,  3.84654627e+00)
( 3.37374962e-01,  3.04050607e+00)
( 3.37981206e-01,  3.10172431e+00)
( 3.38284329e-01,  3.24456688e+00)
( 3.38587451e-01,  3.25476992e+00)
( 3.38890573e-01,  3.08131823e+00)
( 3.39496817e-01,  3.67309458e+00)
( 3.39799939e-01,  3.27517600e+00)
( 3.40103062e-01,  3.42822161e+00)
( 3.40406184e-01,  3.15273952e+00)
( 3.41012428e-01,  3.28537904e+00)
( 3.41315550e-01,  3.91796755e+00)
( 3.41618672e-01,  3.70370370e+00)
( 3.41921794e-01,  3.19355168e+00)
( 3.42528039e-01,  3.74451587e+00)
( 3.42831161e-01,  4.09141924e+00)
( 3.43134283e-01,  3.69350066e+00)
( 3.43437405e-01,  3.60167330e+00)
( 3.44043650e-01,  3.10172431e+00)
( 3.44346772e-01,  3.05070911e+00)
( 3.44649894e-01,  3.73431283e+00)
( 3.44953016e-01,  3.02009999e+00)
( 3.45559260e-01,  4.11182532e+00)
( 3.45862383e-01,  3.06091215e+00)
( 3.46165505e-01,  2.93847567e+00)
( 3.46468627e-01,  4.15263749e+00)
( 3.47074871e-01,  4.47913478e+00)
( 3.47377993e-01,  4.31588613e+00)
( 3.47681115e-01,  3.43842465e+00)
( 3.47984238e-01,  4.24446485e+00)
( 3.48590482e-01,  3.96898276e+00)
( 3.48893604e-01,  3.85674931e+00)
( 3.49196726e-01,  3.67309458e+00)
( 3.49499848e-01,  3.12213039e+00)
( 3.50106093e-01,  4.58116519e+00)
( 3.50409215e-01,  3.69350066e+00)
( 3.50712337e-01,  3.58126722e+00)
( 3.51015459e-01,  4.63218039e+00)
( 3.51621704e-01,  5.13212937e+00)
( 3.51924826e-01,  3.19355168e+00)
( 3.52227948e-01,  3.82614019e+00)
( 3.52531070e-01,  4.04040404e+00)
( 3.53137314e-01,  3.22416080e+00)
( 3.53440436e-01,  2.77522702e+00)
( 3.53743559e-01,  3.71390674e+00)
( 3.54046681e-01,  3.28537904e+00)
( 3.54652925e-01,  4.13223140e+00)
( 3.54956047e-01,  3.99959188e+00)
( 3.55259169e-01,  3.79553107e+00)
( 3.55562292e-01,  3.75471891e+00)
( 3.56168536e-01,  6.57075809e+00)
( 3.56471658e-01,  3.57106418e+00)
( 3.56774780e-01,  3.90776451e+00)
( 3.57077902e-01,  4.10162228e+00)
( 3.57684147e-01,  3.94857668e+00)
( 3.57987269e-01,  3.23436384e+00)
( 3.58290391e-01,  3.40781553e+00)
( 3.58593513e-01,  3.26497296e+00)
( 3.59199758e-01,  4.48933782e+00)
( 3.59502880e-01,  4.22405877e+00)
( 3.59806002e-01,  3.83634323e+00)
( 3.60109124e-01,  4.20365269e+00)
( 3.60715368e-01,  4.25466789e+00)
( 3.61018490e-01,  5.09131721e+00)
( 3.61321613e-01,  3.70370370e+00)
( 3.61624735e-01,  3.29558208e+00)
( 3.62230979e-01,  4.19344965e+00)
( 3.62534101e-01,  4.27507397e+00)
( 3.62837223e-01,  3.87715539e+00)
( 3.63140346e-01,  3.74451587e+00)
( 3.63746590e-01,  3.24456688e+00)
( 3.64049712e-01,  3.69350066e+00)
( 3.64352834e-01,  4.90766248e+00)
( 3.64655956e-01,  4.31588613e+00)
( 3.65262201e-01,  5.21375370e+00)
( 3.65565323e-01,  4.64238343e+00)
( 3.65868445e-01,  3.67309458e+00)
( 3.66171567e-01,  3.85674931e+00)
( 3.66777811e-01,  4.67299255e+00)
( 3.67080934e-01,  4.40771350e+00)
( 3.67384056e-01,  3.46903377e+00)
( 3.67687178e-01,  4.91786552e+00)
( 3.68293422e-01,  4.61177431e+00)
( 3.68596544e-01,  5.60146924e+00)
( 3.68899667e-01,  4.88725640e+00)
( 3.69202789e-01,  4.09141924e+00)
( 3.69809033e-01,  3.47923681e+00)
( 3.70112155e-01,  3.90776451e+00)
( 3.70415277e-01,  3.56086114e+00)
( 3.70718400e-01,  3.83634323e+00)
( 3.71324644e-01,  4.64238343e+00)
( 3.71627766e-01,  4.84644424e+00)
( 3.71930888e-01,  5.24436282e+00)
( 3.72234010e-01,  3.90776451e+00)
( 3.72840255e-01,  3.90776451e+00)
( 3.73143377e-01,  4.53014998e+00)
( 3.73446499e-01,  4.60157127e+00)
( 3.73749621e-01,  4.16284053e+00)
( 3.74355865e-01,  4.34649526e+00)
( 3.74658988e-01,  4.57096215e+00)
( 3.74962110e-01,  3.94857668e+00)
( 3.75265232e-01,  4.69339863e+00)
( 3.75871476e-01,  4.58116519e+00)
( 3.76174598e-01,  4.19344965e+00)
( 3.76477721e-01,  3.89756147e+00)
( 3.76780843e-01,  5.53004795e+00)
( 3.77387087e-01,  5.06070809e+00)
( 3.77690209e-01,  4.69339863e+00)
( 3.77993331e-01,  4.64238343e+00)
( 3.78296453e-01,  4.81583512e+00)
( 3.78902698e-01,  4.33629222e+00)
( 3.79205820e-01,  3.74451587e+00)
( 3.79508942e-01,  4.77502296e+00)
( 3.79812064e-01,  4.10162228e+00)
( 3.80418309e-01,  4.85664728e+00)
( 3.80721431e-01,  5.11172329e+00)
( 3.81024553e-01,  4.22405877e+00)
( 3.81327675e-01,  4.64238343e+00)
( 3.81933919e-01,  6.04019998e+00)
( 3.82237042e-01,  4.29548005e+00)
( 3.82540164e-01,  3.92817059e+00)
( 3.82843286e-01,  3.74451587e+00)
( 3.83449530e-01,  5.73410876e+00)
( 3.83752652e-01,  5.03009897e+00)
( 3.84055774e-01,  5.37700235e+00)
( 3.84358897e-01,  4.27507397e+00)
( 3.84965141e-01,  6.14223038e+00)
( 3.85268263e-01,  4.35669830e+00)
( 3.85571385e-01,  4.77502296e+00)
( 3.85874507e-01,  3.69350066e+00)
( 3.86480752e-01,  5.46882971e+00)
( 3.86783874e-01,  3.43842465e+00)
( 3.87086996e-01,  4.28527701e+00)
( 3.87390118e-01,  4.76481992e+00)
( 3.87996363e-01,  4.88725640e+00)
( 3.88299485e-01,  4.55055607e+00)
( 3.88602607e-01,  3.84654627e+00)
( 3.88905729e-01,  4.39751046e+00)
( 3.89511973e-01,  4.98928681e+00)
( 3.89815095e-01,  3.63228242e+00)
( 3.90118218e-01,  5.90756045e+00)
( 3.90421340e-01,  4.74441384e+00)
( 3.91027584e-01,  7.13192531e+00)
( 3.91330706e-01,  8.02979288e+00)
( 3.91633828e-01,  3.57106418e+00)
( 3.91936951e-01,  5.47903275e+00)
( 3.92543195e-01,  4.47913478e+00)
( 3.92846317e-01,  4.71380471e+00)
( 3.93149439e-01,  4.14243445e+00)
( 3.93452561e-01,  5.56065708e+00)
( 3.94058806e-01,  8.82563004e+00)
( 3.94361928e-01,  4.42811958e+00)
( 3.94665050e-01,  4.26487093e+00)
( 3.94968172e-01,  4.32608917e+00)
( 3.95574416e-01,  5.63207836e+00)
( 3.95877539e-01,  4.06081012e+00)
( 3.96180661e-01,  5.45862667e+00)
( 3.96483783e-01,  3.90776451e+00)
( 3.97090027e-01,  5.15253546e+00)
( 3.97393149e-01,  5.32598714e+00)
( 3.97696272e-01,  5.41781451e+00)
( 3.97999394e-01,  5.24436282e+00)
( 3.98605638e-01,  5.14233242e+00)
( 3.98908760e-01,  4.20365269e+00)
( 3.99211882e-01,  5.50964187e+00)
( 3.99515005e-01,  4.12202836e+00)
( 4.00121249e-01,  8.47872666e+00)
( 4.00424371e-01,  5.86674829e+00)
( 4.00727493e-01,  4.62197735e+00)
( 4.01030615e-01,  5.79532701e+00)
( 4.01636860e-01,  5.56065708e+00)
( 4.01939982e-01,  4.21385573e+00)
( 4.02243104e-01,  4.45872870e+00)
( 4.02546226e-01,  4.42811958e+00)
( 4.03152470e-01,  5.19334762e+00)
( 4.03455593e-01,  3.57106418e+00)
( 4.03758715e-01,  4.58116519e+00)
( 4.04061837e-01,  5.38720539e+00)
( 4.04668081e-01,  6.46872768e+00)
( 4.04971203e-01,  5.28517498e+00)
( 4.05274326e-01,  5.67289052e+00)
( 4.05577448e-01,  4.19344965e+00)
( 4.06183692e-01,  4.45872870e+00)
( 4.06486814e-01,  5.13212937e+00)
( 4.06789936e-01,  7.24415876e+00)
( 4.07093059e-01,  5.18314458e+00)
( 4.07699303e-01,  6.04019998e+00)
( 4.08002425e-01,  6.27486991e+00)
( 4.08305547e-01,  4.37710438e+00)
( 4.08608669e-01,  4.68319559e+00)
( 4.09214914e-01,  4.47913478e+00)
( 4.09518036e-01,  5.03009897e+00)
( 4.09821158e-01,  4.99948985e+00)
( 4.10124280e-01,  5.44842363e+00)
( 4.10730524e-01,  4.70360167e+00)
( 4.11033647e-01,  7.74410774e+00)
( 4.11336769e-01,  8.22365065e+00)
( 4.11639891e-01,  4.32608917e+00)
( 4.12246135e-01,  4.86685032e+00)
( 4.12549257e-01,  5.58106316e+00)
( 4.12852380e-01,  4.05060708e+00)
( 4.13155502e-01,  6.83603714e+00)
( 4.13761746e-01,  5.73410876e+00)
( 4.14064868e-01,  4.13223140e+00)
( 4.14367990e-01,  5.59126620e+00)
( 4.14671112e-01,  5.15253546e+00)
( 4.15277357e-01,  4.41791654e+00)
( 4.15580479e-01,  4.21385573e+00)
( 4.15883601e-01,  2.79563310e+00)
( 4.16186723e-01,  3.26497296e+00)
( 4.16792968e-01,  4.32608917e+00)
( 4.17096090e-01,  4.10162228e+00)
( 4.17399212e-01,  3.14253648e+00)
( 4.17702334e-01,  2.84664830e+00)
( 4.18308578e-01,  2.54055709e+00)
( 4.18611701e-01,  4.10162228e+00)
( 4.18914823e-01,  3.37720641e+00)
( 4.19217945e-01,  3.81593715e+00)
( 4.19824189e-01,  3.35680033e+00)
( 4.20127311e-01,  3.08131823e+00)
( 4.20430433e-01,  4.01999796e+00)
( 4.20733556e-01,  3.22416080e+00)
( 4.21339800e-01,  5.04030201e+00)
( 4.21642922e-01,  3.72410978e+00)
( 4.21946044e-01,  3.06091215e+00)
( 4.22249166e-01,  3.72410978e+00)
( 4.22855411e-01,  4.17304357e+00)
( 4.23158533e-01,  4.38730742e+00)
( 4.23461655e-01,  3.56086114e+00)
( 4.23764777e-01,  3.88735843e+00)
( 4.24371022e-01,  3.85674931e+00)
( 4.24674144e-01,  4.74441384e+00)
( 4.24977266e-01,  3.28537904e+00)
( 4.25280388e-01,  4.09141924e+00)
( 4.25886632e-01,  4.11182532e+00)
( 4.26189754e-01,  5.07091113e+00)
( 4.26492877e-01,  3.62207938e+00)
( 4.26795999e-01,  3.64248546e+00)
( 4.27402243e-01,  3.99959188e+00)
( 4.27705365e-01,  4.18324661e+00)
( 4.28008487e-01,  4.31588613e+00)
( 4.28311610e-01,  3.52004897e+00)
( 4.28917854e-01,  5.07091113e+00)
( 4.29220976e-01,  4.31588613e+00)
( 4.29524098e-01,  3.85674931e+00)
( 4.29827220e-01,  4.12202836e+00)
( 4.30433465e-01,  4.12202836e+00)
( 4.30736587e-01,  4.55055607e+00)
( 4.31039709e-01,  4.55055607e+00)
( 4.31342831e-01,  5.06070809e+00)
( 4.31949075e-01,  4.47913478e+00)
( 4.32252198e-01,  4.53014998e+00)
( 4.32555320e-01,  3.92817059e+00)
( 4.32858442e-01,  5.37700235e+00)
( 4.33464686e-01,  5.13212937e+00)
( 4.33767808e-01,  3.69350066e+00)
( 4.34070931e-01,  4.69339863e+00)
( 4.34374053e-01,  4.86685032e+00)
( 4.34980297e-01,  4.15263749e+00)
( 4.35283419e-01,  4.71380471e+00)
( 4.35586541e-01,  4.66278951e+00)
( 4.35889664e-01,  4.74441384e+00)
( 4.36495908e-01,  5.73410876e+00)
( 4.36799030e-01,  4.60157127e+00)
( 4.37102152e-01,  4.94847465e+00)
( 4.37405274e-01,  4.89745944e+00)
( 4.38011519e-01,  5.90756045e+00)
( 4.38314641e-01,  5.60146924e+00)
( 4.38617763e-01,  3.65268850e+00)
( 4.38920885e-01,  4.06081012e+00)
( 4.39527129e-01,  5.00969289e+00)
( 4.39830252e-01,  4.33629222e+00)
( 4.40133374e-01,  4.86685032e+00)
( 4.40436496e-01,  5.19334762e+00)
( 4.41042740e-01,  4.17304357e+00)
( 4.41345862e-01,  4.75461688e+00)
( 4.41648985e-01,  5.32598714e+00)
( 4.41952107e-01,  4.27507397e+00)
( 4.42558351e-01,  6.47893072e+00)
( 4.42861473e-01,  5.35659627e+00)
( 4.43164595e-01,  4.57096215e+00)
( 4.43467717e-01,  3.53025202e+00)
( 4.44073962e-01,  4.29548005e+00)
( 4.44377084e-01,  3.35680033e+00)
( 4.44680206e-01,  4.24446485e+00)
( 4.44983328e-01,  4.35669830e+00)
( 4.45589573e-01,  4.79542904e+00)
( 4.45892695e-01,  6.07080910e+00)
( 4.46195817e-01,  4.76481992e+00)
( 4.46498939e-01,  3.77512499e+00)
( 4.47105183e-01,  4.44852566e+00)
( 4.47408306e-01,  4.32608917e+00)
( 4.47711428e-01,  4.19344965e+00)
( 4.48014550e-01,  5.13212937e+00)
( 4.48620794e-01,  4.66278951e+00)
( 4.48923916e-01,  4.00979492e+00)
( 4.49227038e-01,  4.28527701e+00)
( 4.49530161e-01,  5.33619018e+00)
( 4.50136405e-01,  7.56045301e+00)
( 4.50439527e-01,  4.93827160e+00)
( 4.50742649e-01,  4.18324661e+00)
( 4.51045771e-01,  4.30568309e+00)
( 4.51652016e-01,  4.96888073e+00)
( 4.51955138e-01,  3.39761249e+00)
( 4.52258260e-01,  4.82603816e+00)
( 4.52561382e-01,  3.73431283e+00)
( 4.53167627e-01,  5.49943883e+00)
( 4.53470749e-01,  5.40761147e+00)
( 4.53773871e-01,  5.06070809e+00)
( 4.54076993e-01,  3.92817059e+00)
( 4.54683237e-01,  4.94847465e+00)
( 4.54986360e-01,  4.30568309e+00)
( 4.55289482e-01,  4.65258647e+00)
( 4.55592604e-01,  3.96898276e+00)
( 4.56198848e-01,  5.51984491e+00)
( 4.56501970e-01,  4.56075911e+00)
( 4.56805092e-01,  4.00979492e+00)
( 4.57108215e-01,  4.00979492e+00)
( 4.57714459e-01,  7.44821957e+00)
( 4.58017581e-01,  3.41801857e+00)
( 4.58320703e-01,  4.32608917e+00)
( 4.58623825e-01,  5.21375370e+00)
( 4.59230070e-01,  4.13223140e+00)
( 4.59533192e-01,  5.41781451e+00)
( 4.59836314e-01,  4.76481992e+00)
( 4.60139436e-01,  4.78522600e+00)
( 4.60745681e-01,  4.38730742e+00)
( 4.61048803e-01,  4.12202836e+00)
( 4.61351925e-01,  4.22405877e+00)
( 4.61655047e-01,  3.71390674e+00)
( 4.62261291e-01,  5.37700235e+00)
( 4.62564413e-01,  3.55065810e+00)
( 4.62867536e-01,  5.05050505e+00)
( 4.63170658e-01,  4.62197735e+00)
( 4.63776902e-01,  7.14212835e+00)
( 4.64080024e-01,  4.53014998e+00)
( 4.64383146e-01,  3.85674931e+00)
( 4.64686269e-01,  7.56045301e+00)
( 4.65292513e-01,  5.94837262e+00)
( 4.65595635e-01,  5.47903275e+00)
( 4.65898757e-01,  5.19334762e+00)
( 4.66201879e-01,  4.05060708e+00)
( 4.66808124e-01,  6.42791552e+00)
( 4.67111246e-01,  5.95857566e+00)
( 4.67414368e-01,  4.64238343e+00)
( 4.67717490e-01,  3.03030303e+00)
( 4.68323734e-01,  4.50974390e+00)
( 4.68626857e-01,  4.25466789e+00)
( 4.68929979e-01,  4.00979492e+00)
( 4.69233101e-01,  5.23415978e+00)
( 4.69839345e-01,  4.94847465e+00)
( 4.70142467e-01,  4.23426181e+00)
( 4.70445590e-01,  4.42811958e+00)
( 4.70748712e-01,  4.26487093e+00)
( 4.71354956e-01,  4.83624120e+00)
( 4.71658078e-01,  4.40771350e+00)
( 4.71961200e-01,  3.76492195e+00)
( 4.72264323e-01,  4.92806856e+00)
( 4.72870567e-01,  4.87705336e+00)
( 4.73173689e-01,  3.47923681e+00)
( 4.73476811e-01,  4.70360167e+00)
( 4.73779933e-01,  4.00979492e+00)
( 4.74386178e-01,  4.61177431e+00)
( 4.74689300e-01,  5.27497194e+00)
( 4.74992422e-01,  5.44842363e+00)
( 4.75295544e-01,  4.00979492e+00)
( 4.75901788e-01,  4.32608917e+00)
( 4.76204911e-01,  3.76492195e+00)
( 4.76508033e-01,  4.18324661e+00)
( 4.76811155e-01,  4.51994694e+00)
( 4.77417399e-01,  4.42811958e+00)
( 4.77720521e-01,  4.03020100e+00)
( 4.78023644e-01,  4.59136823e+00)
( 4.78326766e-01,  4.75461688e+00)
( 4.78933010e-01,  4.68319559e+00)
( 4.79236132e-01,  3.23436384e+00)
( 4.79539254e-01,  3.83634323e+00)
( 4.79842376e-01,  5.43822059e+00)
( 4.80448621e-01,  6.80542802e+00)
( 4.80751743e-01,  4.46893174e+00)
( 4.81054865e-01,  7.07070707e+00)
( 4.81357987e-01,  4.15263749e+00)
( 4.81964232e-01,  4.84644424e+00)
( 4.82267354e-01,  4.65258647e+00)
( 4.82570476e-01,  5.70349964e+00)
( 4.82873598e-01,  4.26487093e+00)
( 4.83479842e-01,  5.83613917e+00)
( 4.83782965e-01,  3.95877972e+00)
( 4.84086087e-01,  4.18324661e+00)
( 4.84389209e-01,  4.50974390e+00)
( 4.84995453e-01,  6.69319457e+00)
( 4.85298575e-01,  4.28527701e+00)
( 4.85601697e-01,  7.88695031e+00)
( 4.85904820e-01,  4.24446485e+00)
( 4.86511064e-01,  5.96877870e+00)
( 4.86814186e-01,  4.23426181e+00)
( 4.87117308e-01,  3.98938884e+00)
( 4.87420430e-01,  3.48943985e+00)
( 4.88026675e-01,  4.08121620e+00)
( 4.88329797e-01,  4.19344965e+00)
( 4.88632919e-01,  5.09131721e+00)
( 4.88936041e-01,  4.14243445e+00)
( 4.89542286e-01,  4.69339863e+00)
( 4.89845408e-01,  3.93837364e+00)
( 4.90148530e-01,  4.22405877e+00)
( 4.90451652e-01,  4.98928681e+00)
( 4.91057896e-01,  3.18334864e+00)
( 4.91361018e-01,  4.54035303e+00)
( 4.91664141e-01,  4.98928681e+00)
( 4.91967263e-01,  8.19304153e+00)
( 4.92573507e-01,  3.99959188e+00)
( 4.92876629e-01,  4.92806856e+00)
( 4.93179751e-01,  4.16284053e+00)
( 4.93482874e-01,  3.67309458e+00)
( 4.94089118e-01,  4.40771350e+00)
( 4.94392240e-01,  3.61187634e+00)
( 4.94695362e-01,  5.09131721e+00)
( 4.94998484e-01,  4.17304357e+00)
( 4.95604729e-01,  4.49954086e+00)
( 4.95907851e-01,  3.99959188e+00)
( 4.96210973e-01,  3.80573411e+00)
( 4.96514095e-01,  4.48933782e+00)
( 4.97120339e-01,  3.39761249e+00)
( 4.97423462e-01,  4.48933782e+00)
( 4.97726584e-01,  4.17304357e+00)
( 4.98029706e-01,  4.78522600e+00)
( 4.98635950e-01,  3.87715539e+00)
( 4.98939072e-01,  3.39761249e+00)
( 4.99242195e-01,  3.62207938e+00)
( 4.99545317e-01,  3.39761249e+00)
( 5.00151561e-01,  5.03009897e+00)
( 5.00454683e-01,  4.20365269e+00)
( 5.00757805e-01,  3.08131823e+00)
( 5.01060928e-01,  4.40771350e+00)
( 5.01667172e-01,  4.75461688e+00)
( 5.01970294e-01,  4.09141924e+00)
( 5.02273416e-01,  5.15253546e+00)
( 5.02576538e-01,  5.09131721e+00)
( 5.03182783e-01,  4.08121620e+00)
( 5.03485905e-01,  4.35669830e+00)
( 5.03789027e-01,  3.04050607e+00)
( 5.04092149e-01,  4.71380471e+00)
( 5.04698393e-01,  4.53014998e+00)
( 5.05001516e-01,  3.33639425e+00)
( 5.05304638e-01,  4.27507397e+00)
( 5.05607760e-01,  4.33629222e+00)
( 5.06214004e-01,  3.38740945e+00)
( 5.06517126e-01,  4.41791654e+00)
( 5.06820249e-01,  4.01999796e+00)
( 5.07123371e-01,  4.23426181e+00)
( 5.07729615e-01,  3.38740945e+00)
( 5.08032737e-01,  3.35680033e+00)
( 5.08335859e-01,  4.62197735e+00)
( 5.08638982e-01,  3.91796755e+00)
( 5.09245226e-01,  4.90766248e+00)
( 5.09548348e-01,  3.32619120e+00)
( 5.09851470e-01,  4.95867769e+00)
( 5.10154592e-01,  3.02009999e+00)
( 5.10760837e-01,  4.51994694e+00)
( 5.11063959e-01,  3.67309458e+00)
( 5.11367081e-01,  2.81603918e+00)
( 5.11670203e-01,  3.79553107e+00)
( 5.12276447e-01,  3.88735843e+00)
( 5.12579570e-01,  3.07111519e+00)
( 5.12882692e-01,  3.83634323e+00)
( 5.13185814e-01,  3.73431283e+00)
( 5.13792058e-01,  6.05040302e+00)
( 5.14095180e-01,  4.76481992e+00)
( 5.14398303e-01,  4.38730742e+00)
( 5.14701425e-01,  3.52004897e+00)
( 5.15307669e-01,  3.91796755e+00)
( 5.15610791e-01,  4.13223140e+00)
( 5.15913913e-01,  5.00969289e+00)
( 5.16217035e-01,  3.70370370e+00)
( 5.16823280e-01,  4.16284053e+00)
( 5.17126402e-01,  3.65268850e+00)
( 5.17429524e-01,  3.44862769e+00)
( 5.17732646e-01,  4.07101316e+00)
( 5.18338891e-01,  4.37710438e+00)
( 5.18642013e-01,  4.12202836e+00)
( 5.18945135e-01,  4.27507397e+00)
( 5.19248257e-01,  4.43832262e+00)
( 5.19854501e-01,  4.73421079e+00)
( 5.20157624e-01,  4.54035303e+00)
( 5.20460746e-01,  3.90776451e+00)
( 5.20763868e-01,  4.72400775e+00)
( 5.21370112e-01,  3.05070911e+00)
( 5.21673234e-01,  3.90776451e+00)
( 5.21976356e-01,  5.04030201e+00)
( 5.22279479e-01,  4.03020100e+00)
( 5.22885723e-01,  2.94867871e+00)
( 5.23188845e-01,  3.67309458e+00)
( 5.23491967e-01,  3.90776451e+00)
( 5.23795089e-01,  3.32619120e+00)
( 5.24401334e-01,  3.56086114e+00)
( 5.24704456e-01,  3.28537904e+00)
( 5.25007578e-01,  3.45883073e+00)
( 5.25310700e-01,  3.91796755e+00)
( 5.25916945e-01,  3.80573411e+00)
( 5.26220067e-01,  3.27517600e+00)
( 5.26523189e-01,  4.23426181e+00)
( 5.26826311e-01,  3.83634323e+00)
( 5.27432555e-01,  3.62207938e+00)
( 5.27735677e-01,  3.83634323e+00)
( 5.28038800e-01,  3.42822161e+00)
( 5.28341922e-01,  3.71390674e+00)
( 5.28948166e-01,  4.48933782e+00)
( 5.29251288e-01,  3.58126722e+00)
( 5.29554410e-01,  4.74441384e+00)
( 5.29857533e-01,  3.82614019e+00)
( 5.30463777e-01,  3.83634323e+00)
( 5.30766899e-01,  3.79553107e+00)
( 5.31070021e-01,  5.80553005e+00)
( 5.31373143e-01,  2.94867871e+00)
( 5.31979388e-01,  3.24456688e+00)
( 5.32282510e-01,  3.84654627e+00)
( 5.32585632e-01,  4.23426181e+00)
( 5.32888754e-01,  3.89756147e+00)
( 5.33494998e-01,  4.04040404e+00)
( 5.33798121e-01,  4.39751046e+00)
( 5.34101243e-01,  3.48943985e+00)
( 5.34404365e-01,  3.06091215e+00)
( 5.35010609e-01,  4.64238343e+00)
( 5.35313731e-01,  3.85674931e+00)
( 5.35616854e-01,  3.41801857e+00)
( 5.35919976e-01,  4.42811958e+00)
( 5.36526220e-01,  4.06081012e+00)
( 5.36829342e-01,  3.45883073e+00)
( 5.37132464e-01,  4.80563208e+00)
( 5.37435587e-01,  4.35669830e+00)
( 5.38041831e-01,  3.80573411e+00)
( 5.38344953e-01,  3.88735843e+00)
( 5.38648075e-01,  3.95877972e+00)
( 5.38951197e-01,  3.33639425e+00)
( 5.39557442e-01,  3.98938884e+00)
( 5.39860564e-01,  4.23426181e+00)
( 5.40163686e-01,  3.71390674e+00)
( 5.40466808e-01,  3.38740945e+00)
( 5.41073052e-01,  5.45862667e+00)
( 5.41376175e-01,  4.13223140e+00)
( 5.41679297e-01,  4.80563208e+00)
( 5.41982419e-01,  5.31578410e+00)
( 5.42588663e-01,  3.89756147e+00)
( 5.42891785e-01,  3.87715539e+00)
( 5.43194908e-01,  4.37710438e+00)
( 5.43498030e-01,  4.98928681e+00)
( 5.44104274e-01,  3.85674931e+00)
( 5.44407396e-01,  4.08121620e+00)
( 5.44710518e-01,  3.36700337e+00)
( 5.45013640e-01,  4.42811958e+00)
( 5.45619885e-01,  3.43842465e+00)
( 5.45923007e-01,  4.05060708e+00)
( 5.46226129e-01,  3.93837364e+00)
( 5.46529251e-01,  4.59136823e+00)
( 5.47135496e-01,  5.72390572e+00)
( 5.47438618e-01,  3.91796755e+00)
( 5.47741740e-01,  4.56075911e+00)
( 5.48044862e-01,  3.23436384e+00)
( 5.48651106e-01,  3.93837364e+00)
( 5.48954229e-01,  4.03020100e+00)
( 5.49257351e-01,  3.56086114e+00)
( 5.49560473e-01,  4.95867769e+00)
( 5.50166717e-01,  3.55065810e+00)
( 5.50469839e-01,  3.02009999e+00)
( 5.50772962e-01,  4.13223140e+00)
( 5.51076084e-01,  4.29548005e+00)
( 5.51682328e-01,  5.66268748e+00)
( 5.51985450e-01,  5.12192633e+00)
( 5.52288572e-01,  6.14223038e+00)
( 5.52591694e-01,  4.44852566e+00)
( 5.53197939e-01,  4.74441384e+00)
( 5.53501061e-01,  4.46893174e+00)
( 5.53804183e-01,  5.23415978e+00)
( 5.54107305e-01,  3.93837364e+00)
( 5.54713550e-01,  6.77481890e+00)
( 5.55016672e-01,  4.53014998e+00)
( 5.55319794e-01,  6.21365167e+00)
( 5.55622916e-01,  4.83624120e+00)
( 5.56229160e-01,  6.90745842e+00)
( 5.56532283e-01,  6.07080910e+00)
( 5.56835405e-01,  5.25456586e+00)
( 5.57138527e-01,  5.50964187e+00)
( 5.57744771e-01,  6.08101214e+00)
( 5.58047893e-01,  4.07101316e+00)
( 5.58351015e-01,  5.21375370e+00)
( 5.58654138e-01,  6.61157025e+00)
( 5.59260382e-01,  1.01214162e+01)
( 5.59563504e-01,  5.32598714e+00)
( 5.59866626e-01,  4.81583512e+00)
( 5.60169748e-01,  5.61167228e+00)
( 5.60775993e-01,  8.61136619e+00)
( 5.61079115e-01,  3.88735843e+00)
( 5.61382237e-01,  4.36690134e+00)
( 5.61685359e-01,  3.72410978e+00)
( 5.62291604e-01,  6.77481890e+00)
( 5.62594726e-01,  3.73431283e+00)
( 5.62897848e-01,  4.08121620e+00)
( 5.63200970e-01,  4.45872870e+00)
( 5.63807214e-01,  4.10162228e+00)
( 5.64110336e-01,  3.21395776e+00)
( 5.64413459e-01,  3.61187634e+00)
( 5.64716581e-01,  4.56075911e+00)
( 5.65322825e-01,  4.35669830e+00)
( 5.65625947e-01,  4.40771350e+00)
( 5.65929069e-01,  3.97918580e+00)
( 5.66232192e-01,  3.66289154e+00)
( 5.66838436e-01,  3.40781553e+00)
( 5.67141558e-01,  2.71400877e+00)
( 5.67444680e-01,  3.98938884e+00)
( 5.67747802e-01,  3.56086114e+00)
( 5.68354047e-01,  5.24436282e+00)
( 5.68657169e-01,  4.41791654e+00)
( 5.68960291e-01,  3.29558208e+00)
( 5.69263413e-01,  4.11182532e+00)
( 5.69869657e-01,  4.82603816e+00)
( 5.70172780e-01,  3.29558208e+00)
( 5.70475902e-01,  4.66278951e+00)
( 5.70779024e-01,  3.69350066e+00)
( 5.71385268e-01,  5.06070809e+00)
( 5.71688390e-01,  4.04040404e+00)
( 5.71991513e-01,  3.55065810e+00)
( 5.72294635e-01,  3.76492195e+00)
( 5.72900879e-01,  6.06060606e+00)
( 5.73204001e-01,  3.44862769e+00)
( 5.73507123e-01,  3.52004897e+00)
( 5.73810246e-01,  3.54045506e+00)
( 5.74416490e-01,  4.26487093e+00)
( 5.74719612e-01,  4.92806856e+00)
( 5.75022734e-01,  4.06081012e+00)
( 5.75325856e-01,  3.47923681e+00)
( 5.75932101e-01,  3.97918580e+00)
( 5.76235223e-01,  4.71380471e+00)
( 5.76538345e-01,  3.25476992e+00)
( 5.76841467e-01,  4.81583512e+00)
( 5.77447711e-01,  4.44852566e+00)
( 5.77750834e-01,  4.11182532e+00)
( 5.78053956e-01,  3.48943985e+00)
( 5.78357078e-01,  4.41791654e+00)
( 5.78963322e-01,  4.27507397e+00)
( 5.79266444e-01,  3.85674931e+00)
( 5.79569567e-01,  3.61187634e+00)
( 5.79872689e-01,  5.26476890e+00)
( 5.80478933e-01,  3.20375472e+00)
( 5.80782055e-01,  4.42811958e+00)
( 5.81085177e-01,  4.39751046e+00)
( 5.81388299e-01,  4.71380471e+00)
( 5.81994544e-01,  5.64228140e+00)
( 5.82297666e-01,  3.04050607e+00)
( 5.82600788e-01,  3.69350066e+00)
( 5.82903910e-01,  3.71390674e+00)
( 5.83510155e-01,  6.10141822e+00)
( 5.83813277e-01,  4.44852566e+00)
( 5.84116399e-01,  3.93837364e+00)
( 5.84419521e-01,  4.13223140e+00)
( 5.85025765e-01,  4.84644424e+00)
( 5.85328888e-01,  3.61187634e+00)
( 5.85632010e-01,  4.29548005e+00)
( 5.85935132e-01,  4.17304357e+00)
( 5.86541376e-01,  4.17304357e+00)
( 5.86844498e-01,  4.48933782e+00)
( 5.87147620e-01,  3.69350066e+00)
( 5.87450743e-01,  4.40771350e+00)
( 5.88056987e-01,  3.73431283e+00)
( 5.88360109e-01,  3.71390674e+00)
( 5.88663231e-01,  4.39751046e+00)
( 5.88966353e-01,  3.81593715e+00)
( 5.89572598e-01,  7.09111315e+00)
( 5.89875720e-01,  3.24456688e+00)
( 5.90178842e-01,  3.64248546e+00)
( 5.90481964e-01,  4.99948985e+00)
( 5.91088209e-01,  4.62197735e+00)
( 5.91391331e-01,  4.03020100e+00)
( 5.91694453e-01,  3.67309458e+00)
( 5.91997575e-01,  3.85674931e+00)
( 5.92603819e-01,  3.74451587e+00)
( 5.92906941e-01,  6.61157025e+00)
( 5.93210064e-01,  3.78532803e+00)
( 5.93513186e-01,  4.69339863e+00)
( 5.94119430e-01,  3.78532803e+00)
( 5.94422552e-01,  3.61187634e+00)
( 5.94725674e-01,  3.70370370e+00)
( 5.95028797e-01,  3.66289154e+00)
( 5.95635041e-01,  5.77492093e+00)
( 5.95938163e-01,  4.54035303e+00)
( 5.96241285e-01,  3.97918580e+00)
( 5.96544407e-01,  5.54025099e+00)
( 5.97150652e-01,  4.22405877e+00)
( 5.97453774e-01,  3.98938884e+00)
( 5.97756896e-01,  4.10162228e+00)
( 5.98060018e-01,  4.50974390e+00)
( 5.98666263e-01,  4.96888073e+00)
( 5.98969385e-01,  5.83613917e+00)
( 5.99272507e-01,  3.59147026e+00)
( 5.99575629e-01,  4.31588613e+00)
( 6.00181873e-01,  3.63228242e+00)
( 6.00484995e-01,  3.55065810e+00)
( 6.00788118e-01,  4.19344965e+00)
( 6.01091240e-01,  4.37710438e+00)
( 6.01697484e-01,  4.85664728e+00)
( 6.02000606e-01,  3.74451587e+00)
( 6.02303728e-01,  3.45883073e+00)
( 6.02606851e-01,  4.64238343e+00)
( 6.03213095e-01,  4.45872870e+00)
( 6.03516217e-01,  3.53025202e+00)
( 6.03819339e-01,  5.26476890e+00)
( 6.04122461e-01,  4.04040404e+00)
( 6.04728706e-01,  3.91796755e+00)
( 6.05031828e-01,  4.10162228e+00)
( 6.05334950e-01,  4.30568309e+00)
( 6.05638072e-01,  5.37700235e+00)
( 6.06244316e-01,  3.63228242e+00)
( 6.06547439e-01,  4.00979492e+00)
( 6.06850561e-01,  3.88735843e+00)
( 6.07153683e-01,  3.84654627e+00)
( 6.07759927e-01,  4.95867769e+00)
( 6.08063049e-01,  4.19344965e+00)
( 6.08366172e-01,  3.49964289e+00)
( 6.08669294e-01,  6.29527599e+00)
( 6.09275538e-01,  4.12202836e+00)
( 6.09578660e-01,  3.72410978e+00)
( 6.09881782e-01,  3.84654627e+00)
( 6.10184905e-01,  6.66258545e+00)
( 6.10791149e-01,  4.10162228e+00)
( 6.11094271e-01,  4.17304357e+00)
( 6.11397393e-01,  4.47913478e+00)
( 6.11700515e-01,  3.90776451e+00)
( 6.12306760e-01,  4.41791654e+00)
( 6.12609882e-01,  3.50984593e+00)
( 6.12913004e-01,  4.43832262e+00)
( 6.13216126e-01,  3.67309458e+00)
( 6.13822370e-01,  4.07101316e+00)
( 6.14125493e-01,  4.22405877e+00)
( 6.14428615e-01,  3.92817059e+00)
( 6.14731737e-01,  4.60157127e+00)
( 6.15337981e-01,  3.25476992e+00)
( 6.15641103e-01,  5.01989593e+00)
( 6.15944226e-01,  4.36690134e+00)
( 6.16247348e-01,  4.87705336e+00)
( 6.16853592e-01,  4.23426181e+00)
( 6.17156714e-01,  3.74451587e+00)
( 6.17459836e-01,  3.44862769e+00)
( 6.17762958e-01,  4.70360167e+00)
( 6.18369203e-01,  3.70370370e+00)
( 6.18672325e-01,  3.59147026e+00)
( 6.18975447e-01,  3.65268850e+00)
( 6.19278569e-01,  3.21395776e+00)
( 6.19884814e-01,  4.35669830e+00)
( 6.20187936e-01,  3.75471891e+00)
( 6.20491058e-01,  4.15263749e+00)
( 6.20794180e-01,  4.12202836e+00)
( 6.21400424e-01,  3.98938884e+00)
( 6.21703547e-01,  3.97918580e+00)
( 6.22006669e-01,  3.00989695e+00)
( 6.22309791e-01,  3.64248546e+00)
( 6.22916035e-01,  3.73431283e+00)
( 6.23219157e-01,  3.79553107e+00)
( 6.23522279e-01,  3.28537904e+00)
( 6.23825402e-01,  4.42811958e+00)
( 6.24431646e-01,  4.72400775e+00)
( 6.24734768e-01,  4.36690134e+00)
( 6.25037890e-01,  4.21385573e+00)
( 6.25341012e-01,  4.42811958e+00)
( 6.25947257e-01,  4.57096215e+00)
( 6.26250379e-01,  4.50974390e+00)
( 6.26553501e-01,  4.37710438e+00)
( 6.26856623e-01,  4.15263749e+00)
( 6.27462868e-01,  3.98938884e+00)
( 6.27765990e-01,  4.28527701e+00)
( 6.28069112e-01,  4.12202836e+00)
( 6.28372234e-01,  4.03020100e+00)
( 6.28978478e-01,  3.86695235e+00)
( 6.29281600e-01,  4.19344965e+00)
( 6.29584723e-01,  4.05060708e+00)
( 6.29887845e-01,  4.21385573e+00)
( 6.30494089e-01,  3.88735843e+00)
( 6.30797211e-01,  3.93837364e+00)
( 6.31100333e-01,  3.98938884e+00)
( 6.31403456e-01,  4.06081012e+00)
( 6.32009700e-01,  4.83624120e+00)
( 6.32312822e-01,  5.01989593e+00)
( 6.32615944e-01,  3.62207938e+00)
( 6.32919066e-01,  4.66278951e+00)
( 6.33525311e-01,  4.24446485e+00)
( 6.33828433e-01,  3.88735843e+00)
( 6.34131555e-01,  4.12202836e+00)
( 6.34434677e-01,  4.76481992e+00)
( 6.35040921e-01,  3.71390674e+00)
( 6.35344044e-01,  3.68329762e+00)
( 6.35647166e-01,  4.03020100e+00)
( 6.35950288e-01,  3.72410978e+00)
( 6.36556532e-01,  4.11182532e+00)
( 6.36859654e-01,  3.67309458e+00)
( 6.37162777e-01,  3.40781553e+00)
( 6.37465899e-01,  2.82624222e+00)
( 6.38072143e-01,  4.01999796e+00)
( 6.38375265e-01,  2.96908479e+00)
( 6.38678387e-01,  4.04040404e+00)
( 6.38981510e-01,  3.95877972e+00)
( 6.39587754e-01,  4.35669830e+00)
( 6.39890876e-01,  3.88735843e+00)
( 6.40193998e-01,  3.24456688e+00)
( 6.40497120e-01,  5.06070809e+00)
( 6.41103365e-01,  3.26497296e+00)
( 6.41406487e-01,  3.21395776e+00)
( 6.41709609e-01,  3.68329762e+00)
( 6.42012731e-01,  3.78532803e+00)
( 6.42618975e-01,  3.68329762e+00)
( 6.42922098e-01,  4.28527701e+00)
( 6.43225220e-01,  3.44862769e+00)
( 6.43528342e-01,  3.36700337e+00)
( 6.44134586e-01,  4.51994694e+00)
( 6.44437708e-01,  4.06081012e+00)
( 6.44740831e-01,  4.20365269e+00)
( 6.45043953e-01,  3.46903377e+00)
( 6.45650197e-01,  4.24446485e+00)
( 6.45953319e-01,  3.49964289e+00)
( 6.46256441e-01,  3.84654627e+00)
( 6.46559564e-01,  4.24446485e+00)
( 6.47165808e-01,  3.43842465e+00)
( 6.47468930e-01,  3.64248546e+00)
( 6.47772052e-01,  3.12213039e+00)
( 6.48075174e-01,  3.88735843e+00)
( 6.48681419e-01,  4.65258647e+00)
( 6.48984541e-01,  4.07101316e+00)
( 6.49287663e-01,  3.63228242e+00)
( 6.49590785e-01,  3.95877972e+00)
( 6.50197029e-01,  3.81593715e+00)
( 6.50500152e-01,  3.67309458e+00)
( 6.50803274e-01,  3.30578512e+00)
( 6.51106396e-01,  4.30568309e+00)
( 6.51712640e-01,  3.12213039e+00)
( 6.52015762e-01,  4.01999796e+00)
( 6.52318885e-01,  3.44862769e+00)
( 6.52622007e-01,  3.58126722e+00)
( 6.53228251e-01,  4.99948985e+00)
( 6.53531373e-01,  3.42822161e+00)
( 6.53834495e-01,  4.18324661e+00)
( 6.54137617e-01,  3.61187634e+00)
( 6.54743862e-01,  3.25476992e+00)
( 6.55046984e-01,  3.19355168e+00)
( 6.55350106e-01,  4.13223140e+00)
( 6.55653228e-01,  3.39761249e+00)
( 6.56259473e-01,  3.90776451e+00)
( 6.56562595e-01,  3.80573411e+00)
( 6.56865717e-01,  3.24456688e+00)
( 6.57168839e-01,  4.47913478e+00)
( 6.57775083e-01,  4.12202836e+00)
( 6.58078206e-01,  4.41791654e+00)
( 6.58381328e-01,  3.81593715e+00)
( 6.58684450e-01,  3.98938884e+00)
( 6.59290694e-01,  4.37710438e+00)
( 6.59593816e-01,  4.61177431e+00)
( 6.59896938e-01,  4.50974390e+00)
( 6.60200061e-01,  4.78522600e+00)
( 6.60806305e-01,  3.89756147e+00)
( 6.61109427e-01,  3.45883073e+00)
( 6.61412549e-01,  3.97918580e+00)
( 6.61715671e-01,  3.18334864e+00)
( 6.62321916e-01,  3.90776451e+00)
( 6.62625038e-01,  3.83634323e+00)
( 6.62928160e-01,  4.18324661e+00)
( 6.63231282e-01,  3.26497296e+00)
( 6.63837527e-01,  3.80573411e+00)
( 6.64140649e-01,  3.05070911e+00)
( 6.64443771e-01,  4.22405877e+00)
( 6.64746893e-01,  3.79553107e+00)
( 6.65353137e-01,  3.46903377e+00)
( 6.65656259e-01,  3.85674931e+00)
( 6.65959382e-01,  2.89766350e+00)
( 6.66262504e-01,  4.48933782e+00)
( 6.66868748e-01,  3.98938884e+00)
( 6.67171870e-01,  3.95877972e+00)
( 6.67474992e-01,  3.83634323e+00)
( 6.67778115e-01,  4.27507397e+00)
( 6.68384359e-01,  4.74441384e+00)
( 6.68687481e-01,  3.43842465e+00)
( 6.68990603e-01,  4.38730742e+00)
( 6.69293725e-01,  4.36690134e+00)
( 6.69899970e-01,  3.67309458e+00)
( 6.70203092e-01,  3.89756147e+00)
( 6.70506214e-01,  4.73421079e+00)
( 6.70809336e-01,  4.04040404e+00)
( 6.71415580e-01,  3.54045506e+00)
( 6.71718703e-01,  4.28527701e+00)
( 6.72021825e-01,  3.90776451e+00)
( 6.72324947e-01,  4.28527701e+00)
( 6.72931191e-01,  4.48933782e+00)
( 6.73234313e-01,  4.44852566e+00)
( 6.73537436e-01,  4.95867769e+00)
( 6.73840558e-01,  3.49964289e+00)
( 6.74446802e-01,  3.99959188e+00)
( 6.74749924e-01,  3.67309458e+00)
( 6.75053046e-01,  3.40781553e+00)
( 6.75356169e-01,  4.33629222e+00)
( 6.75962413e-01,  3.61187634e+00)
( 6.76265535e-01,  4.33629222e+00)
( 6.76568657e-01,  5.56065708e+00)
( 6.76871779e-01,  4.41791654e+00)
( 6.77478024e-01,  4.45872870e+00)
( 6.77781146e-01,  4.07101316e+00)
( 6.78084268e-01,  4.62197735e+00)
( 6.78387390e-01,  3.82614019e+00)
( 6.78993634e-01,  4.47913478e+00)
( 6.79296757e-01,  4.56075911e+00)
( 6.79599879e-01,  4.46893174e+00)
( 6.79903001e-01,  4.72400775e+00)
( 6.80509245e-01,  4.47913478e+00)
( 6.80812367e-01,  4.84644424e+00)
( 6.81115490e-01,  4.10162228e+00)
( 6.81418612e-01,  4.60157127e+00)
( 6.82024856e-01,  3.83634323e+00)
( 6.82327978e-01,  4.26487093e+00)
( 6.82631100e-01,  4.75461688e+00)
( 6.82934222e-01,  4.65258647e+00)
( 6.83540467e-01,  3.59147026e+00)
( 6.83843589e-01,  4.03020100e+00)
( 6.84146711e-01,  4.69339863e+00)
( 6.84449833e-01,  3.35680033e+00)
( 6.85056078e-01,  4.09141924e+00)
( 6.85359200e-01,  4.05060708e+00)
( 6.85662322e-01,  4.82603816e+00)
( 6.85965444e-01,  5.29537802e+00)
( 6.86571688e-01,  3.74451587e+00)
( 6.86874811e-01,  4.55055607e+00)
( 6.87177933e-01,  4.65258647e+00)
( 6.87481055e-01,  4.53014998e+00)
( 6.88087299e-01,  3.97918580e+00)
( 6.88390421e-01,  3.58126722e+00)
( 6.88693543e-01,  4.30568309e+00)
( 6.88996666e-01,  5.98918478e+00)
( 6.89602910e-01,  5.20355066e+00)
( 6.89906032e-01,  5.38720539e+00)
( 6.90209154e-01,  5.25456586e+00)
( 6.90512276e-01,  5.18314458e+00)
( 6.91118521e-01,  3.80573411e+00)
( 6.91421643e-01,  4.49954086e+00)
( 6.91724765e-01,  4.78522600e+00)
( 6.92027887e-01,  4.59136823e+00)
( 6.92634132e-01,  4.56075911e+00)
( 6.92937254e-01,  4.08121620e+00)
( 6.93240376e-01,  4.45872870e+00)
( 6.93543498e-01,  4.17304357e+00)
( 6.94149742e-01,  6.96867667e+00)
( 6.94452865e-01,  5.26476890e+00)
( 6.94755987e-01,  4.93827160e+00)
( 6.95059109e-01,  5.61167228e+00)
( 6.95665353e-01,  4.35669830e+00)
( 6.95968475e-01,  4.79542904e+00)
( 6.96271597e-01,  3.99959188e+00)
( 6.96574720e-01,  5.17294154e+00)
( 6.97180964e-01,  4.13223140e+00)
( 6.97484086e-01,  3.91796755e+00)
( 6.97787208e-01,  4.84644424e+00)
( 6.98090330e-01,  4.29548005e+00)
( 6.98696575e-01,  4.87705336e+00)
( 6.98999697e-01,  5.50964187e+00)
( 6.99302819e-01,  4.64238343e+00)
( 6.99605941e-01,  5.50964187e+00)
( 7.00212186e-01,  4.59136823e+00)
( 7.00515308e-01,  4.90766248e+00)
( 7.00818430e-01,  5.00969289e+00)
( 7.01121552e-01,  4.78522600e+00)
( 7.01727796e-01,  4.77502296e+00)
( 7.02030918e-01,  4.47913478e+00)
( 7.02334041e-01,  4.56075911e+00)
( 7.02637163e-01,  5.11172329e+00)
( 7.03243407e-01,  4.24446485e+00)
( 7.03546529e-01,  4.83624120e+00)
( 7.03849651e-01,  4.88725640e+00)
( 7.04152774e-01,  4.70360167e+00)
( 7.04759018e-01,  5.08111417e+00)
( 7.05062140e-01,  5.11172329e+00)
( 7.05365262e-01,  4.55055607e+00)
( 7.05668384e-01,  4.32608917e+00)
( 7.06274629e-01,  6.06060606e+00)
( 7.06577751e-01,  4.07101316e+00)
( 7.06880873e-01,  5.36679931e+00)
( 7.07183995e-01,  5.35659627e+00)
( 7.07790239e-01,  4.61177431e+00)
( 7.08093362e-01,  4.65258647e+00)
( 7.08396484e-01,  5.07091113e+00)
( 7.08699606e-01,  5.77492093e+00)
( 7.09305850e-01,  4.68319559e+00)
( 7.09608972e-01,  4.89745944e+00)
( 7.09912095e-01,  4.48933782e+00)
( 7.10215217e-01,  4.25466789e+00)
( 7.10821461e-01,  4.51994694e+00)
( 7.11124583e-01,  4.71380471e+00)
( 7.11427705e-01,  4.88725640e+00)
( 7.11730828e-01,  3.95877972e+00)
( 7.12337072e-01,  5.16273850e+00)
( 7.12640194e-01,  5.50964187e+00)
( 7.12943316e-01,  6.35649424e+00)
( 7.13246438e-01,  4.57096215e+00)
( 7.13852683e-01,  5.40761147e+00)
( 7.14155805e-01,  4.81583512e+00)
( 7.14458927e-01,  5.93816957e+00)
( 7.14762049e-01,  4.77502296e+00)
( 7.15368293e-01,  6.20344863e+00)
( 7.15671416e-01,  5.18314458e+00)
( 7.15974538e-01,  5.54025099e+00)
( 7.16277660e-01,  4.25466789e+00)
( 7.16883904e-01,  4.35669830e+00)
( 7.17187026e-01,  6.46872768e+00)
( 7.17490149e-01,  5.50964187e+00)
( 7.17793271e-01,  6.40750944e+00)
( 7.18399515e-01,  4.99948985e+00)
( 7.18702637e-01,  4.45872870e+00)
( 7.19005759e-01,  5.09131721e+00)
( 7.19308881e-01,  5.22395674e+00)
( 7.19915126e-01,  4.70360167e+00)
( 7.20218248e-01,  5.44842363e+00)
( 7.20521370e-01,  5.56065708e+00)
( 7.20824492e-01,  6.65238241e+00)
( 7.21430737e-01,  6.49933680e+00)
( 7.21733859e-01,  4.76481992e+00)
( 7.22036981e-01,  5.16273850e+00)
( 7.22340103e-01,  4.95867769e+00)
( 7.22946347e-01,  5.65248444e+00)
( 7.23249470e-01,  4.85664728e+00)
( 7.23552592e-01,  5.35659627e+00)
( 7.23855714e-01,  4.56075911e+00)
( 7.24461958e-01,  5.74431180e+00)
( 7.24765080e-01,  6.08101214e+00)
( 7.25068202e-01,  6.73400673e+00)
( 7.25371325e-01,  6.50953984e+00)
( 7.25977569e-01,  5.28517498e+00)
( 7.26280691e-01,  4.63218039e+00)
( 7.26583813e-01,  4.86685032e+00)
( 7.26886935e-01,  5.33619018e+00)
( 7.27493180e-01,  5.81573309e+00)
( 7.27796302e-01,  5.04030201e+00)
( 7.28099424e-01,  5.39740843e+00)
( 7.28402546e-01,  5.19334762e+00)
( 7.29008791e-01,  7.58085910e+00)
( 7.29311913e-01,  6.31568207e+00)
( 7.29615035e-01,  5.87695133e+00)
( 7.29918157e-01,  5.88715437e+00)
( 7.30524401e-01,  5.79532701e+00)
( 7.30827523e-01,  5.66268748e+00)
( 7.31130646e-01,  6.06060606e+00)
( 7.31433768e-01,  5.77492093e+00)
( 7.32040012e-01,  7.68288950e+00)
( 7.32343134e-01,  5.98918478e+00)
( 7.32646256e-01,  5.38720539e+00)
( 7.32949379e-01,  6.12182430e+00)
( 7.33555623e-01,  5.53004795e+00)
( 7.33858745e-01,  5.03009897e+00)
( 7.34161867e-01,  5.70349964e+00)
( 7.34464989e-01,  5.40761147e+00)
( 7.35071234e-01,  6.35649424e+00)
( 7.35374356e-01,  6.16263647e+00)
( 7.35677478e-01,  5.91776349e+00)
( 7.35980600e-01,  6.66258545e+00)
( 7.36586844e-01,  6.27486991e+00)
( 7.36889967e-01,  6.52994592e+00)
( 7.37193089e-01,  5.13212937e+00)
( 7.37496211e-01,  5.36679931e+00)
( 7.38102455e-01,  6.49933680e+00)
( 7.38405577e-01,  6.87684930e+00)
( 7.38708700e-01,  6.26466687e+00)
( 7.39011822e-01,  5.86674829e+00)
( 7.39618066e-01,  5.32598714e+00)
( 7.39921188e-01,  5.06070809e+00)
( 7.40224310e-01,  5.67289052e+00)
( 7.40527433e-01,  7.17273748e+00)
( 7.41133677e-01,  6.84624018e+00)
( 7.41436799e-01,  5.89735741e+00)
( 7.41739921e-01,  6.44832160e+00)
( 7.42043043e-01,  6.30547903e+00)
( 7.42649288e-01,  5.28517498e+00)
( 7.42952410e-01,  7.36659525e+00)
( 7.43255532e-01,  5.33619018e+00)
( 7.43558654e-01,  5.51984491e+00)
( 7.44164898e-01,  5.88715437e+00)
( 7.44468021e-01,  6.62177329e+00)
( 7.44771143e-01,  5.71370268e+00)
( 7.45074265e-01,  6.24426079e+00)
( 7.45680509e-01,  5.76471789e+00)
( 7.45983631e-01,  6.35649424e+00)
( 7.46286754e-01,  6.42791552e+00)
( 7.46589876e-01,  6.72380369e+00)
( 7.47196120e-01,  7.85634119e+00)
( 7.47499242e-01,  7.75431078e+00)
( 7.47802364e-01,  7.89715335e+00)
( 7.48105487e-01,  6.66258545e+00)
( 7.48711731e-01,  1.34067952e+01)
( 7.49014853e-01,  8.11141720e+00)
( 7.49317975e-01,  1.18253239e+01)
( 7.49621097e-01,  1.19273544e+01)
( 7.50227342e-01,  1.10702989e+01)
( 7.50530464e-01,  1.27231915e+01)
( 7.50833586e-01,  1.27333946e+01)
( 7.51136708e-01,  1.37230895e+01)
( 7.51742952e-01,  1.25191307e+01)
( 7.52046075e-01,  1.10498929e+01)
( 7.52349197e-01,  9.90715233e+00)
( 7.52652319e-01,  1.30802979e+01)
( 7.53258563e-01,  1.37945108e+01)
( 7.53561685e-01,  7.92776247e+00)
( 7.53864808e-01,  6.44832160e+00)
( 7.54167930e-01,  7.40740741e+00)
( 7.54774174e-01,  1.30496888e+01)
( 7.55077296e-01,  6.94827058e+00)
( 7.55380418e-01,  6.97887971e+00)
( 7.55683540e-01,  1.25089277e+01)
( 7.56289785e-01,  1.99061320e+01)
( 7.56592907e-01,  7.57065606e+00)
( 7.56896029e-01,  7.19314356e+00)
( 7.57199151e-01,  6.93806754e+00)
( 7.57805396e-01,  1.37230895e+01)
( 7.58108518e-01,  7.15233139e+00)
( 7.58411640e-01,  7.90735639e+00)
( 7.58714762e-01,  9.30517294e+00)
( 7.59321006e-01,  1.46923783e+01)
( 7.59624129e-01,  8.20324457e+00)
( 7.59927251e-01,  8.15222936e+00)
( 7.60230373e-01,  7.88695031e+00)
( 7.60836617e-01,  1.36210591e+01)
( 7.61139739e-01,  9.65207632e+00)
( 7.61442861e-01,  9.65207632e+00)
( 7.61745984e-01,  1.12539537e+01)
( 7.62352228e-01,  1.76920722e+01)
( 7.62655350e-01,  9.74390368e+00)
( 7.62958472e-01,  9.83573105e+00)
( 7.63261594e-01,  1.28048158e+01)
( 7.63867839e-01,  1.59065401e+01)
( 7.64170961e-01,  1.08968473e+01)
( 7.64474083e-01,  1.13049689e+01)
( 7.64777205e-01,  1.33965922e+01)
( 7.65383450e-01,  6.62177329e+00)
( 7.65686572e-01,  5.65248444e+00)
( 7.65989694e-01,  6.36669728e+00)
( 7.66292816e-01,  5.71370268e+00)
( 7.66899060e-01,  6.36669728e+00)
( 7.67202182e-01,  5.59126620e+00)
( 7.67505305e-01,  6.32588511e+00)
( 7.67808427e-01,  8.63177227e+00)
( 7.68414671e-01,  5.53004795e+00)
( 7.68717793e-01,  5.25456586e+00)
( 7.69020915e-01,  4.91786552e+00)
( 7.69324038e-01,  5.27497194e+00)
( 7.69930282e-01,  5.92796653e+00)
( 7.70233404e-01,  5.64228140e+00)
( 7.70536526e-01,  6.36669728e+00)
( 7.70839648e-01,  8.18283849e+00)
( 7.71445893e-01,  5.81573309e+00)
( 7.71749015e-01,  5.24436282e+00)
( 7.72052137e-01,  5.35659627e+00)
( 7.72355259e-01,  5.59126620e+00)
( 7.72961503e-01,  6.84624018e+00)
( 7.73264626e-01,  5.36679931e+00)
( 7.73567748e-01,  6.67278849e+00)
( 7.73870870e-01,  6.66258545e+00)
( 7.74477114e-01,  6.02999694e+00)
( 7.74780236e-01,  5.25456586e+00)
( 7.75083359e-01,  6.43811856e+00)
( 7.75386481e-01,  6.21365167e+00)
( 7.75992725e-01,  6.64217937e+00)
( 7.76295847e-01,  4.35669830e+00)
( 7.76598969e-01,  6.12182430e+00)
( 7.76902092e-01,  5.64228140e+00)
( 7.77508336e-01,  6.63197633e+00)
( 7.77811458e-01,  5.45862667e+00)
( 7.78114580e-01,  4.67299255e+00)
( 7.78417702e-01,  6.41771248e+00)
( 7.79023947e-01,  4.66278951e+00)
( 7.79327069e-01,  5.69329660e+00)
( 7.79630191e-01,  4.85664728e+00)
( 7.79933313e-01,  5.70349964e+00)
( 7.80539557e-01,  6.04019998e+00)
( 7.80842680e-01,  5.75451485e+00)
( 7.81145802e-01,  5.25456586e+00)
( 7.81448924e-01,  5.00969289e+00)
( 7.82055168e-01,  5.92796653e+00)
( 7.82358290e-01,  5.39740843e+00)
( 7.82661413e-01,  5.43822059e+00)
( 7.82964535e-01,  5.78512397e+00)
( 7.83570779e-01,  7.04009795e+00)
( 7.83873901e-01,  5.32598714e+00)
( 7.84177023e-01,  6.47893072e+00)
( 7.84480145e-01,  5.99938782e+00)
( 7.85086390e-01,  6.52994592e+00)
( 7.85389512e-01,  5.46882971e+00)
( 7.85692634e-01,  5.89735741e+00)
( 7.85995756e-01,  6.43811856e+00)
( 7.86602001e-01,  5.89735741e+00)
( 7.86905123e-01,  6.07080910e+00)
( 7.87208245e-01,  4.53014998e+00)
( 7.87511367e-01,  5.18314458e+00)
( 7.88117611e-01,  5.81573309e+00)
( 7.88420734e-01,  5.38720539e+00)
( 7.88723856e-01,  5.82593613e+00)
( 7.89026978e-01,  5.30558106e+00)
( 7.89633222e-01,  5.58106316e+00)
( 7.89936344e-01,  4.99948985e+00)
( 7.90239467e-01,  5.18314458e+00)
( 7.90542589e-01,  5.57086012e+00)
( 7.91148833e-01,  5.24436282e+00)
( 7.91451955e-01,  5.35659627e+00)
( 7.91755077e-01,  5.04030201e+00)
( 7.92058199e-01,  4.63218039e+00)
( 7.92664444e-01,  4.63218039e+00)
( 7.92967566e-01,  5.66268748e+00)
( 7.93270688e-01,  5.38720539e+00)
( 7.93573810e-01,  5.16273850e+00)
( 7.94180055e-01,  5.48923579e+00)
( 7.94483177e-01,  4.39751046e+00)
( 7.94786299e-01,  5.28517498e+00)
( 7.95089421e-01,  4.65258647e+00)
( 7.95695665e-01,  5.17294154e+00)
( 7.95998788e-01,  7.14212835e+00)
( 7.96301910e-01,  5.48923579e+00)
( 7.96605032e-01,  4.94847465e+00)
( 7.97211276e-01,  4.71380471e+00)
( 7.97514398e-01,  4.72400775e+00)
( 7.97817520e-01,  5.49943883e+00)
( 7.98120643e-01,  5.17294154e+00)
( 7.98726887e-01,  6.06060606e+00)
( 7.99030009e-01,  5.84634221e+00)
( 7.99333131e-01,  6.54014896e+00)
( 7.99636253e-01,  5.69329660e+00)
( 8.00242498e-01,  5.20355066e+00)
( 8.00545620e-01,  5.26476890e+00)
( 8.00848742e-01,  6.05040302e+00)
( 8.01151864e-01,  5.68309356e+00)
( 8.01758109e-01,  5.64228140e+00)
( 8.02061231e-01,  5.34639323e+00)
( 8.02364353e-01,  4.96888073e+00)
( 8.02667475e-01,  5.49943883e+00)
( 8.03273719e-01,  4.37710438e+00)
( 8.03576841e-01,  4.07101316e+00)
( 8.03879964e-01,  5.76471789e+00)
( 8.04183086e-01,  4.96888073e+00)
( 8.04789330e-01,  6.36669728e+00)
( 8.05092452e-01,  4.66278951e+00)
( 8.05395574e-01,  5.39740843e+00)
( 8.05698697e-01,  4.75461688e+00)
( 8.06304941e-01,  5.91776349e+00)
( 8.06608063e-01,  4.38730742e+00)
( 8.06911185e-01,  4.54035303e+00)
( 8.07214307e-01,  5.15253546e+00)
( 8.07820552e-01,  4.58116519e+00)
( 8.08123674e-01,  5.59126620e+00)
( 8.08426796e-01,  4.24446485e+00)
( 8.08729918e-01,  3.45883073e+00)
( 8.09336162e-01,  4.55055607e+00)
( 8.09639285e-01,  4.12202836e+00)
( 8.09942407e-01,  4.83624120e+00)
( 8.10245529e-01,  4.42811958e+00)
( 8.10851773e-01,  6.68299153e+00)
( 8.11154895e-01,  4.88725640e+00)
( 8.11458018e-01,  6.36669728e+00)
( 8.11761140e-01,  3.47923681e+00)
( 8.12367384e-01,  4.10162228e+00)
( 8.12670506e-01,  3.93837364e+00)
( 8.12973628e-01,  3.87715539e+00)
( 8.13276751e-01,  4.21385573e+00)
( 8.13882995e-01,  4.21385573e+00)
( 8.14186117e-01,  4.50974390e+00)
( 8.14489239e-01,  7.95837159e+00)
( 8.14792361e-01,  5.70349964e+00)
( 8.15398606e-01,  5.81573309e+00)
( 8.15701728e-01,  4.30568309e+00)
( 8.16004850e-01,  5.40761147e+00)
( 8.16307972e-01,  4.92806856e+00)
( 8.16914216e-01,  4.22405877e+00)
( 8.17217339e-01,  4.19344965e+00)
( 8.17520461e-01,  3.63228242e+00)
( 8.17823583e-01,  4.53014998e+00)
( 8.18429827e-01,  4.54035303e+00)
( 8.18732949e-01,  3.49964289e+00)
( 8.19036072e-01,  3.33639425e+00)
( 8.19339194e-01,  3.81593715e+00)
( 8.19945438e-01,  4.85664728e+00)
( 8.20248560e-01,  4.62197735e+00)
( 8.20551682e-01,  3.66289154e+00)
( 8.20854804e-01,  4.49954086e+00)
( 8.21461049e-01,  3.71390674e+00)
( 8.21764171e-01,  3.48943985e+00)
( 8.22067293e-01,  4.09141924e+00)
( 8.22370415e-01,  3.34659729e+00)
( 8.22976660e-01,  4.19344965e+00)
( 8.23279782e-01,  3.38740945e+00)
( 8.23582904e-01,  3.02009999e+00)
( 8.23886026e-01,  3.90776451e+00)
( 8.24492270e-01,  3.38740945e+00)
( 8.24795393e-01,  3.02009999e+00)
( 8.25098515e-01,  3.46903377e+00)
( 8.25401637e-01,  4.00979492e+00)
( 8.26007881e-01,  3.78532803e+00)
( 8.26311003e-01,  3.82614019e+00)
( 8.26614125e-01,  2.72421182e+00)
( 8.26917248e-01,  4.09141924e+00)
( 8.27523492e-01,  3.35680033e+00)
( 8.27826614e-01,  3.58126722e+00)
( 8.28129736e-01,  3.55065810e+00)
( 8.28432858e-01,  3.07111519e+00)
( 8.29039103e-01,  3.37720641e+00)
( 8.29342225e-01,  3.59147026e+00)
( 8.29645347e-01,  3.30578512e+00)
( 8.29948469e-01,  3.26497296e+00)
( 8.30554714e-01,  3.48943985e+00)
( 8.30857836e-01,  3.31598816e+00)
( 8.31160958e-01,  2.59157229e+00)
( 8.31464080e-01,  2.61197837e+00)
( 8.32070324e-01,  3.00989695e+00)
( 8.32373446e-01,  2.89766350e+00)
( 8.32676569e-01,  3.48943985e+00)
( 8.32979691e-01,  3.79553107e+00)
( 8.33585935e-01,  3.38740945e+00)
( 8.33889057e-01,  3.07111519e+00)
( 8.34192179e-01,  3.19355168e+00)
( 8.34495302e-01,  2.47933884e+00)
( 8.35101546e-01,  3.30578512e+00)
( 8.35404668e-01,  3.87715539e+00)
( 8.35707790e-01,  3.05070911e+00)
( 8.36010912e-01,  2.81603918e+00)
( 8.36617157e-01,  2.84664830e+00)
( 8.36920279e-01,  2.76502398e+00)
( 8.37223401e-01,  3.16294256e+00)
( 8.37526523e-01,  3.05070911e+00)
( 8.38132768e-01,  2.39771452e+00)
( 8.38435890e-01,  2.13243547e+00)
( 8.38739012e-01,  2.77522702e+00)
( 8.39042134e-01,  2.10182634e+00)
( 8.39648378e-01,  2.79563310e+00)
( 8.39951500e-01,  2.42832364e+00)
( 8.40254623e-01,  2.00999898e+00)
( 8.40557745e-01,  2.09162330e+00)
( 8.41163989e-01,  1.74471993e+00)
( 8.41467111e-01,  2.67319661e+00)
( 8.41770233e-01,  2.15284155e+00)
( 8.42073356e-01,  2.38751148e+00)
( 8.42679600e-01,  1.96918682e+00)
( 8.42982722e-01,  3.20375472e+00)
( 8.43285844e-01,  2.98949087e+00)
( 8.43588966e-01,  2.18345067e+00)
( 8.44195211e-01,  2.32629324e+00)
( 8.44498333e-01,  2.20385675e+00)
( 8.44801455e-01,  2.70380573e+00)
( 8.45104577e-01,  2.47933884e+00)
( 8.45710821e-01,  1.92837466e+00)
( 8.46013944e-01,  2.42832364e+00)
( 8.46317066e-01,  2.30588715e+00)
( 8.46620188e-01,  2.26507499e+00)
( 8.47226432e-01,  2.25487195e+00)
( 8.47529554e-01,  2.16304459e+00)
( 8.47832677e-01,  2.26507499e+00)
( 8.48135799e-01,  1.82634425e+00)
( 8.48742043e-01,  2.09162330e+00)
( 8.49045165e-01,  1.77532905e+00)
( 8.49348287e-01,  1.95898378e+00)
( 8.49651410e-01,  1.65289256e+00)
( 8.50257654e-01,  1.84675033e+00)
( 8.50560776e-01,  1.87735945e+00)
( 8.50863898e-01,  1.81614121e+00)
( 8.51167020e-01,  2.06101418e+00)
( 8.51773265e-01,  1.44883175e+00)
( 8.52076387e-01,  1.72431385e+00)
( 8.52379509e-01,  1.87735945e+00)
( 8.52682631e-01,  1.84675033e+00)
( 8.53288875e-01,  1.67329864e+00)
( 8.53591998e-01,  1.66309560e+00)
( 8.53895120e-01,  1.91817162e+00)
( 8.54198242e-01,  1.62228344e+00)
( 8.54804486e-01,  1.45903479e+00)
( 8.55107608e-01,  1.55086216e+00)
( 8.55410731e-01,  2.11202938e+00)
( 8.55713853e-01,  1.71411081e+00)
( 8.56320097e-01,  1.85695337e+00)
( 8.56623219e-01,  1.61208040e+00)
( 8.56926341e-01,  1.52025304e+00)
( 8.57229463e-01,  1.32639527e+00)
( 8.57835708e-01,  1.80593817e+00)
( 8.58138830e-01,  1.29578614e+00)
( 8.58441952e-01,  1.34680135e+00)
( 8.58745074e-01,  1.26517702e+00)
( 8.59351319e-01,  1.48964391e+00)
( 8.59654441e-01,  1.35700439e+00)
( 8.59957563e-01,  1.76512601e+00)
( 8.60260685e-01,  1.51004999e+00)
( 8.60866929e-01,  1.34680135e+00)
( 8.61170052e-01,  1.52025304e+00)
( 8.61473174e-01,  1.44883175e+00)
( 8.61776296e-01,  1.40801959e+00)
( 8.62382540e-01,  1.26517702e+00)
( 8.62685662e-01,  1.64268952e+00)
( 8.62988784e-01,  1.15294358e+00)
( 8.63291907e-01,  1.33659831e+00)
( 8.63898151e-01,  1.65289256e+00)
( 8.64201273e-01,  2.03040506e+00)
( 8.64504395e-01,  1.06111621e+00)
( 8.64807517e-01,  2.08142026e+00)
( 8.65413762e-01,  1.06111621e+00)
( 8.65716884e-01,  1.19375574e+00)
( 8.66020006e-01,  1.86715641e+00)
( 8.66323128e-01,  1.29578614e+00)
( 8.66929373e-01,  1.43862871e+00)
( 8.67232495e-01,  1.12233446e+00)
( 8.67535617e-01,  1.02030405e+00)
( 8.67838739e-01,  1.25497398e+00)
( 8.68444983e-01,  1.26517702e+00)
( 8.68748105e-01,  1.11213142e+00)
( 8.69051228e-01,  1.04071013e+00)
( 8.69354350e-01,  8.97867565e-01)
( 8.69960594e-01,  1.19375574e+00)
( 8.70263716e-01,  1.06111621e+00)
( 8.70566838e-01,  1.37741047e+00)
( 8.70869961e-01,  9.28476686e-01)
( 8.71476205e-01,  1.47944087e+00)
( 8.71779327e-01,  9.69288848e-01)
( 8.72082449e-01,  1.25497398e+00)
( 8.72385571e-01,  9.38679727e-01)
( 8.72991816e-01,  1.06111621e+00)
( 8.73294938e-01,  8.16243240e-01)
( 8.73598060e-01,  1.03050709e+00)
( 8.73901182e-01,  7.55024997e-01)
( 8.74507426e-01,  1.12233446e+00)
( 8.74810549e-01,  1.07131925e+00)
( 8.75113671e-01,  8.77461484e-01)
( 8.75416793e-01,  9.48882767e-01)
( 8.76023037e-01,  9.79491889e-01)
( 8.76326159e-01,  9.48882767e-01)
( 8.76629282e-01,  1.10192837e+00)
( 8.76932404e-01,  9.28476686e-01)
( 8.77538648e-01,  1.18355270e+00)
( 8.77841770e-01,  7.75431078e-01)
( 8.78144892e-01,  9.18273646e-01)
( 8.78448015e-01,  8.46852362e-01)
( 8.79054259e-01,  8.16243240e-01)
( 8.79357381e-01,  7.14212835e-01)
( 8.79660503e-01,  7.95837159e-01)
( 8.79963625e-01,  8.87664524e-01)
( 8.80569870e-01,  6.73400673e-01)
( 8.80872992e-01,  7.04009795e-01)
( 8.81176114e-01,  8.77461484e-01)
( 8.81479236e-01,  7.14212835e-01)
( 8.82085480e-01,  7.75431078e-01)
( 8.82388603e-01,  7.14212835e-01)
( 8.82691725e-01,  7.44821957e-01)
( 8.82994847e-01,  6.52994592e-01)
( 8.83601091e-01,  6.52994592e-01)
( 8.83904213e-01,  5.40761147e-01)
( 8.84207336e-01,  7.34618916e-01)
( 8.84510458e-01,  8.16243240e-01)
( 8.85116702e-01,  7.24415876e-01)
( 8.85419824e-01,  6.93806754e-01)
( 8.85722946e-01,  8.46852362e-01)
( 8.86026069e-01,  1.01010101e+00)
( 8.86632313e-01,  6.01979390e-01)
( 8.86935435e-01,  4.89745944e-01)
( 8.87238557e-01,  6.12182430e-01)
( 8.87541679e-01,  8.87664524e-01)
( 8.88147924e-01,  6.73400673e-01)
( 8.88451046e-01,  6.12182430e-01)
( 8.88754168e-01,  4.99948985e-01)
( 8.89057290e-01,  6.73400673e-01)
( 8.89663534e-01,  1.07131925e+00)
( 8.89966657e-01,  9.48882767e-01)
( 8.90269779e-01,  6.12182430e-01)
( 8.90572901e-01,  8.26446281e-01)
( 8.91179145e-01,  3.65268850e+00)
( 8.91482267e-01,  1.15294358e+00)
( 8.91785390e-01,  2.49974492e+00)
( 8.92088512e-01,  1.02030405e+00)
( 8.92694756e-01,  3.54045506e+00)
( 8.92997878e-01,  1.73451689e+00)
( 8.93301000e-01,  2.09162330e+00)
( 8.93604122e-01,  1.45903479e+00)
( 8.94210367e-01,  3.46903377e+00)
( 8.94513489e-01,  1.95898378e+00)
( 8.94816611e-01,  3.32619120e+00)
( 8.95119733e-01,  2.41812060e+00)
( 8.95725978e-01,  2.38751148e+00)
( 8.96029100e-01,  3.11192735e+00)
( 8.96332222e-01,  2.00999898e+00)
( 8.96635344e-01,  2.56096317e+00)
( 8.97241588e-01,  1.88756249e+00)
( 8.97544711e-01,  2.20385675e+00)
( 8.97847833e-01,  1.63248648e+00)
( 8.98150955e-01,  1.02030405e+00)
( 8.98757199e-01,  1.27538006e+00)
( 8.99060321e-01,  1.11213142e+00)
( 8.99363443e-01,  1.15294358e+00)
( 8.99666566e-01,  6.93806754e-01)
( 9.00272810e-01,  1.97938986e+00)
( 9.00575932e-01,  9.79491889e-01)
( 9.00879054e-01,  9.69288848e-01)
( 9.01182176e-01,  8.67258443e-01)
( 9.01788421e-01,  8.97867565e-01)
( 9.02091543e-01,  9.89694929e-01)
( 9.02394665e-01,  1.18355270e+00)
( 9.02697787e-01,  1.13253750e+00)
( 9.03304032e-01,  1.80593817e+00)
( 9.03607154e-01,  1.02030405e+00)
( 9.03910276e-01,  1.16314662e+00)
( 9.04213398e-01,  1.51004999e+00)
( 9.04819642e-01,  1.67329864e+00)
( 9.05122764e-01,  3.44862769e+00)
( 9.05425887e-01,  1.49984695e+00)
( 9.05729009e-01,  8.26446281e-01)
( 9.06335253e-01,  1.11213142e+00)
( 9.06638375e-01,  1.18355270e+00)
( 9.06941497e-01,  1.13253750e+00)
( 9.07244620e-01,  1.21416182e+00)
( 9.07850864e-01,  1.67329864e+00)
( 9.08153986e-01,  1.80593817e+00)
( 9.08457108e-01,  1.32639527e+00)
( 9.08760230e-01,  1.54065912e+00)
( 9.09366475e-01,  1.58147128e+00)
( 9.09669597e-01,  1.18355270e+00)
( 9.09972719e-01,  1.38761351e+00)
( 9.10275841e-01,  1.46923783e+00)
( 9.10882085e-01,  1.48964391e+00)
( 9.11185208e-01,  1.31619223e+00)
( 9.11488330e-01,  1.16314662e+00)
( 9.11791452e-01,  1.51004999e+00)
( 9.12397696e-01,  1.34680135e+00)
( 9.12700818e-01,  1.30598918e+00)
( 9.13003941e-01,  1.36720743e+00)
( 9.13307063e-01,  1.35700439e+00)
( 9.13913307e-01,  1.60187736e+00)
( 9.14216429e-01,  1.45903479e+00)
( 9.14519551e-01,  1.21416182e+00)
( 9.14822674e-01,  1.45903479e+00)
( 9.15428918e-01,  1.81614121e+00)
( 9.15732040e-01,  1.48964391e+00)
( 9.16035162e-01,  1.68350168e+00)
( 9.16338284e-01,  1.28558310e+00)
( 9.16944529e-01,  1.29578614e+00)
( 9.17247651e-01,  1.60187736e+00)
( 9.17550773e-01,  1.38761351e+00)
( 9.17853895e-01,  2.22426283e+00)
( 9.18460139e-01,  1.40801959e+00)
( 9.18763262e-01,  1.71411081e+00)
( 9.19066384e-01,  1.38761351e+00)
( 9.19369506e-01,  1.94878074e+00)
( 9.19975750e-01,  1.61208040e+00)
( 9.20278872e-01,  1.51004999e+00)
( 9.20581995e-01,  1.64268952e+00)
( 9.20885117e-01,  1.94878074e+00)
( 9.21491361e-01,  2.09162330e+00)
( 9.21794483e-01,  2.08142026e+00)
( 9.22097605e-01,  1.78553209e+00)
( 9.22400727e-01,  1.62228344e+00)
( 9.23006972e-01,  1.78553209e+00)
( 9.23310094e-01,  2.03040506e+00)
( 9.23613216e-01,  1.88756249e+00)
( 9.23916338e-01,  1.60187736e+00)
( 9.24522583e-01,  1.84675033e+00)
( 9.24825705e-01,  2.22426283e+00)
( 9.25128827e-01,  2.06101418e+00)
( 9.25431949e-01,  1.72431385e+00)
( 9.26038193e-01,  1.94878074e+00)
( 9.26341316e-01,  1.87735945e+00)
( 9.26644438e-01,  2.14263851e+00)
( 9.26947560e-01,  2.20385675e+00)
( 9.27553804e-01,  2.22426283e+00)
( 9.27856926e-01,  1.61208040e+00)
( 9.28160048e-01,  2.18345067e+00)
( 9.28463171e-01,  2.02020202e+00)
( 9.29069415e-01,  1.92837466e+00)
( 9.29372537e-01,  2.54055709e+00)
( 9.29675659e-01,  2.15284155e+00)
( 9.29978781e-01,  1.92837466e+00)
( 9.30585026e-01,  2.37730844e+00)
( 9.30888148e-01,  1.86715641e+00)
( 9.31191270e-01,  2.02020202e+00)
( 9.31494392e-01,  1.90796857e+00)
( 9.32100637e-01,  1.68350168e+00)
( 9.32403759e-01,  2.06101418e+00)
( 9.32706881e-01,  2.29568411e+00)
( 9.33010003e-01,  1.93857770e+00)
( 9.33616247e-01,  2.10182634e+00)
( 9.33919370e-01,  2.04060810e+00)
( 9.34222492e-01,  2.03040506e+00)
( 9.34525614e-01,  1.93857770e+00)
( 9.35131858e-01,  2.17324763e+00)
( 9.35434980e-01,  2.41812060e+00)
( 9.35738102e-01,  1.72431385e+00)
( 9.36041225e-01,  1.82634425e+00)
( 9.36647469e-01,  2.18345067e+00)
( 9.36950591e-01,  1.99979594e+00)
( 9.37253713e-01,  2.32629324e+00)
( 9.37556835e-01,  2.37730844e+00)
( 9.38163080e-01,  2.28548107e+00)
( 9.38466202e-01,  2.45893276e+00)
( 9.38769324e-01,  2.30588715e+00)
( 9.39072446e-01,  1.86715641e+00)
( 9.39678691e-01,  2.23446587e+00)
( 9.39981813e-01,  3.02009999e+00)
( 9.40284935e-01,  2.30588715e+00)
( 9.40588057e-01,  1.91817162e+00)
( 9.41194301e-01,  2.83644526e+00)
( 9.41497423e-01,  2.34669932e+00)
( 9.41800546e-01,  1.82634425e+00)
( 9.42103668e-01,  4.36690134e+00)
( 9.42709912e-01,  2.63238445e+00)
( 9.43013034e-01,  2.16304459e+00)
( 9.43316156e-01,  2.37730844e+00)
( 9.43619279e-01,  1.96918682e+00)
( 9.44225523e-01,  2.76502398e+00)
( 9.44528645e-01,  2.19365371e+00)
( 9.44831767e-01,  2.45893276e+00)
( 9.45134889e-01,  2.37730844e+00)
( 9.45741134e-01,  3.00989695e+00)
( 9.46044256e-01,  2.31609019e+00)
( 9.46347378e-01,  2.14263851e+00)
( 9.46650500e-01,  4.19344965e+00)
( 9.47256744e-01,  2.65279053e+00)
( 9.47559867e-01,  2.53035405e+00)
( 9.47862989e-01,  2.40791756e+00)
( 9.48166111e-01,  2.44872972e+00)
( 9.48772355e-01,  4.49954086e+00)
( 9.49075477e-01,  2.56096317e+00)
( 9.49378600e-01,  2.32629324e+00)
( 9.49681722e-01,  3.95877972e+00)
( 9.50287966e-01,  2.33649628e+00)
( 9.50591088e-01,  2.66299357e+00)
( 9.50894210e-01,  2.57116621e+00)
( 9.51197333e-01,  3.42822161e+00)
( 9.51803577e-01,  3.11192735e+00)
( 9.52106699e-01,  2.78543006e+00)
( 9.52409821e-01,  3.40781553e+00)
( 9.52712943e-01,  2.33649628e+00)
( 9.53319188e-01,  2.88746046e+00)
( 9.53622310e-01,  2.39771452e+00)
( 9.53925432e-01,  2.72421182e+00)
( 9.54228554e-01,  2.50994796e+00)
( 9.54834798e-01,  3.11192735e+00)
( 9.55137921e-01,  2.88746046e+00)
( 9.55441043e-01,  2.87725742e+00)
( 9.55744165e-01,  2.61197837e+00)
( 9.56350409e-01,  2.60177533e+00)
( 9.56653531e-01,  2.46913580e+00)
( 9.56956654e-01,  2.67319661e+00)
( 9.57259776e-01,  3.71390674e+00)
( 9.57866020e-01,  2.86705438e+00)
( 9.58169142e-01,  2.75482094e+00)
( 9.58472264e-01,  3.59147026e+00)
( 9.58775386e-01,  2.30588715e+00)
( 9.59381631e-01,  3.31598816e+00)
( 9.59684753e-01,  2.55076013e+00)
( 9.59987875e-01,  2.35690236e+00)
( 9.60290997e-01,  3.18334864e+00)
( 9.60897242e-01,  2.77522702e+00)
( 9.61200364e-01,  2.94867871e+00)
( 9.61503486e-01,  2.48954188e+00)
( 9.61806608e-01,  3.14253648e+00)
( 9.62412852e-01,  2.95888175e+00)
( 9.62715975e-01,  2.77522702e+00)
( 9.63019097e-01,  2.69360269e+00)
( 9.63322219e-01,  2.49974492e+00)
( 9.63928463e-01,  3.28537904e+00)
( 9.64231585e-01,  4.26487093e+00)
( 9.64534707e-01,  3.19355168e+00)
( 9.64837830e-01,  3.23436384e+00)
( 9.65444074e-01,  2.68339965e+00)
( 9.65747196e-01,  3.19355168e+00)
( 9.66050318e-01,  2.83644526e+00)
( 9.66353440e-01,  2.79563310e+00)
( 9.66959685e-01,  3.83634323e+00)
( 9.67262807e-01,  3.20375472e+00)
( 9.67565929e-01,  3.14253648e+00)
( 9.67869051e-01,  2.96908479e+00)
( 9.68475296e-01,  3.87715539e+00)
( 9.68778418e-01,  2.48954188e+00)
( 9.69081540e-01,  2.65279053e+00)
( 9.69384662e-01,  4.30568309e+00)
( 9.69990906e-01,  3.28537904e+00)
( 9.70294028e-01,  2.75482094e+00)
( 9.70597151e-01,  2.61197837e+00)
( 9.70900273e-01,  2.98949087e+00)
( 9.71506517e-01,  3.97918580e+00)
( 9.71809639e-01,  3.40781553e+00)
( 9.72112761e-01,  2.63238445e+00)
( 9.72415884e-01,  3.14253648e+00)
( 9.73022128e-01,  2.61197837e+00)
( 9.73325250e-01,  2.33649628e+00)
( 9.73628372e-01,  2.62218141e+00)
( 9.73931494e-01,  4.14243445e+00)
( 9.74537739e-01,  3.30578512e+00)
( 9.74840861e-01,  2.25487195e+00)
( 9.75143983e-01,  2.75482094e+00)
( 9.75447105e-01,  3.07111519e+00)
( 9.76053349e-01,  2.99969391e+00)
( 9.76356472e-01,  2.78543006e+00)
( 9.76659594e-01,  2.54055709e+00)
( 9.76962716e-01,  2.58136925e+00)
( 9.77568960e-01,  3.04050607e+00)
( 9.77872082e-01,  2.90786654e+00)
( 9.78175205e-01,  2.24466891e+00)
( 9.78478327e-01,  3.02009999e+00)
( 9.79084571e-01,  3.43842465e+00)
( 9.79387693e-01,  3.19355168e+00)
( 9.79690815e-01,  3.12213039e+00)
( 9.79993938e-01,  3.93837364e+00)
( 9.80600182e-01,  2.92827263e+00)
( 9.80903304e-01,  3.20375472e+00)
( 9.81206426e-01,  3.79553107e+00)
( 9.81509548e-01,  3.05070911e+00)
( 9.82115793e-01,  3.76492195e+00)
( 9.82418915e-01,  4.03020100e+00)
( 9.82722037e-01,  3.48943985e+00)
( 9.83025159e-01,  3.39761249e+00)
( 9.83631403e-01,  5.65248444e+00)
( 9.83934526e-01,  4.77502296e+00)
( 9.84237648e-01,  3.03030303e+00)
( 9.84540770e-01,  3.67309458e+00)
( 9.85147014e-01,  3.71390674e+00)
( 9.85450136e-01,  3.24456688e+00)
( 9.85753259e-01,  2.80583614e+00)
( 9.86056381e-01,  3.58126722e+00)
( 9.86662625e-01,  2.99969391e+00)
( 9.86965747e-01,  3.07111519e+00)
( 9.87268869e-01,  3.38740945e+00)
( 9.87571992e-01,  3.20375472e+00)
( 9.88178236e-01,  3.45883073e+00)
( 9.88481358e-01,  3.73431283e+00)
( 9.88784480e-01,  3.92817059e+00)
( 9.89087602e-01,  3.52004897e+00)
( 9.89693847e-01,  4.13223140e+00)
( 9.89996969e-01,  4.01999796e+00)
( 9.90300091e-01,  4.35669830e+00)
( 9.90603213e-01,  4.37710438e+00)
( 9.91209457e-01,  3.98938884e+00)
( 9.91512580e-01,  3.31598816e+00)
( 9.91815702e-01,  2.90786654e+00)
( 9.92118824e-01,  3.08131823e+00)
( 9.92725068e-01,  3.50984593e+00)
( 9.93028190e-01,  3.42822161e+00)
( 9.93331313e-01,  3.14253648e+00)
( 9.93634435e-01,  3.52004897e+00)
( 9.94240679e-01,  4.39751046e+00)
( 9.94543801e-01,  3.09152127e+00)
( 9.94846923e-01,  3.48943985e+00)
( 9.95150045e-01,  4.04040404e+00)
( 9.95756290e-01,  2.76502398e+00)
( 9.96059412e-01,  3.72410978e+00)
( 9.96362534e-01,  3.30578512e+00)
( 9.96665656e-01,  3.46903377e+00)
( 9.97271901e-01,  3.63228242e+00)
( 9.97575023e-01,  3.61187634e+00)
( 9.97878145e-01,  2.90786654e+00)
( 9.98181267e-01,  3.42822161e+00)
( 9.98787511e-01,  3.55065810e+00)
( 9.99090634e-01,  3.40781553e+00)
( 9.99393756e-01,  3.47923681e+00)
( 9.99696878e-01,  5.04030201e+00)};\label{line:fig13b_s}

\addplot [red, mark=*, mark size=1.5, mark options={solid, thin}, mark repeat=299]
coordinates {
( 9.09366475e-04,  1.22436486e-01)
( 1.21248863e-03,  2.14263851e-01)
( 1.51561079e-03,  1.83654729e-01)
( 1.81873295e-03,  1.93857770e-01)
( 2.12185511e-03,  2.14263851e-01)
( 2.42497727e-03,  2.14263851e-01)
( 2.72809942e-03,  2.14263851e-01)
( 3.03122158e-03,  2.34669932e-01)
( 3.33434374e-03,  2.65279053e-01)
( 3.63746590e-03,  2.55076013e-01)
( 3.94058806e-03,  2.75482094e-01)
( 4.24371022e-03,  2.44872972e-01)
( 4.54683237e-03,  2.65279053e-01)
( 4.84995453e-03,  2.65279053e-01)
( 5.15307669e-03,  2.75482094e-01)
( 5.45619885e-03,  2.55076013e-01)
( 5.75932101e-03,  2.75482094e-01)
( 6.06244316e-03,  2.65279053e-01)
( 6.36556532e-03,  2.34669932e-01)
( 6.66868748e-03,  2.44872972e-01)
( 6.97180964e-03,  2.75482094e-01)
( 7.27493180e-03,  2.75482094e-01)
( 7.57805396e-03,  2.55076013e-01)
( 7.88117611e-03,  2.55076013e-01)
( 8.18429827e-03,  2.85685134e-01)
( 8.48742043e-03,  2.65279053e-01)
( 8.79054259e-03,  2.85685134e-01)
( 9.09366475e-03,  2.24466891e-01)
( 9.39678691e-03,  2.55076013e-01)
( 9.69990906e-03,  2.75482094e-01)
( 1.00030312e-02,  2.44872972e-01)
( 1.03061534e-02,  2.85685134e-01)
( 1.06092755e-02,  2.65279053e-01)
( 1.09123977e-02,  2.75482094e-01)
( 1.12155199e-02,  2.34669932e-01)
( 1.15186420e-02,  2.44872972e-01)
( 1.18217642e-02,  2.65279053e-01)
( 1.21248863e-02,  2.75482094e-01)
( 1.24280085e-02,  2.75482094e-01)
( 1.27311306e-02,  2.65279053e-01)
( 1.30342528e-02,  2.65279053e-01)
( 1.33373750e-02,  2.55076013e-01)
( 1.36404971e-02,  2.55076013e-01)
( 1.39436193e-02,  2.34669932e-01)
( 1.42467414e-02,  2.95888175e-01)
( 1.45498636e-02,  2.65279053e-01)
( 1.48529858e-02,  2.85685134e-01)
( 1.51561079e-02,  2.85685134e-01)
( 1.54592301e-02,  2.65279053e-01)
( 1.57623522e-02,  2.75482094e-01)
( 1.60654744e-02,  2.65279053e-01)
( 1.63685965e-02,  2.44872972e-01)
( 1.66717187e-02,  2.55076013e-01)
( 1.69748409e-02,  2.85685134e-01)
( 1.72779630e-02,  2.65279053e-01)
( 1.75810852e-02,  2.44872972e-01)
( 1.78842073e-02,  2.44872972e-01)
( 1.81873295e-02,  2.34669932e-01)
( 1.84904517e-02,  2.65279053e-01)
( 1.87935738e-02,  2.24466891e-01)
( 1.90966960e-02,  2.44872972e-01)
( 1.93998181e-02,  1.22436486e-01)
( 1.97029403e-02,  2.34669932e-01)
( 2.00060624e-02,  2.44872972e-01)
( 2.03091846e-02,  2.44872972e-01)
( 2.06123068e-02,  2.65279053e-01)
( 2.09154289e-02,  2.55076013e-01)
( 2.12185511e-02,  2.34669932e-01)
( 2.15216732e-02,  2.65279053e-01)
( 2.18247954e-02,  2.44872972e-01)
( 2.21279176e-02,  2.55076013e-01)
( 2.24310397e-02,  2.55076013e-01)
( 2.27341619e-02,  2.14263851e-01)
( 2.30372840e-02,  2.55076013e-01)
( 2.33404062e-02,  2.34669932e-01)
( 2.36435283e-02,  2.65279053e-01)
( 2.39466505e-02,  2.55076013e-01)
( 2.42497727e-02,  2.44872972e-01)
( 2.45528948e-02,  2.34669932e-01)
( 2.48560170e-02,  2.44872972e-01)
( 2.51591391e-02,  2.34669932e-01)
( 2.54622613e-02,  2.44872972e-01)
( 2.57653834e-02,  2.34669932e-01)
( 2.60685056e-02,  2.44872972e-01)
( 2.63716278e-02,  2.44872972e-01)
( 2.66747499e-02,  2.44872972e-01)
( 2.69778721e-02,  2.34669932e-01)
( 2.72809942e-02,  2.34669932e-01)
( 2.75841164e-02,  2.34669932e-01)
( 2.78872386e-02,  1.93857770e-01)
( 2.81903607e-02,  2.34669932e-01)
( 2.84934829e-02,  2.44872972e-01)
( 2.87966050e-02,  2.44872972e-01)
( 2.90997272e-02,  2.34669932e-01)
( 2.94028493e-02,  2.24466891e-01)
( 2.97059715e-02,  1.83654729e-01)
( 3.00090937e-02,  2.75482094e-01)
( 3.03122158e-02,  2.14263851e-01)
( 3.06153380e-02,  2.24466891e-01)
( 3.09184601e-02,  2.34669932e-01)
( 3.12215823e-02,  2.65279053e-01)
( 3.15247045e-02,  2.65279053e-01)
( 3.18278266e-02,  2.85685134e-01)
( 3.21309488e-02,  2.34669932e-01)
( 3.24340709e-02,  2.34669932e-01)
( 3.27371931e-02,  1.93857770e-01)
( 3.30403152e-02,  2.24466891e-01)
( 3.33434374e-02,  2.04060810e-01)
( 3.36465596e-02,  2.34669932e-01)
( 3.39496817e-02,  2.34669932e-01)
( 3.42528039e-02,  1.83654729e-01)
( 3.45559260e-02,  2.04060810e-01)
( 3.48590482e-02,  1.93857770e-01)
( 3.51621704e-02,  2.65279053e-01)
( 3.54652925e-02,  2.55076013e-01)
( 3.57684147e-02,  2.24466891e-01)
( 3.60715368e-02,  2.65279053e-01)
( 3.63746590e-02,  2.14263851e-01)
( 3.66777811e-02,  2.14263851e-01)
( 3.69809033e-02,  2.34669932e-01)
( 3.72840255e-02,  2.14263851e-01)
( 3.75871476e-02,  2.14263851e-01)
( 3.78902698e-02,  2.55076013e-01)
( 3.81933919e-02,  2.44872972e-01)
( 3.84965141e-02,  2.34669932e-01)
( 3.87996363e-02,  2.24466891e-01)
( 3.91027584e-02,  2.34669932e-01)
( 3.94058806e-02,  2.14263851e-01)
( 3.97090027e-02,  2.04060810e-01)
( 4.00121249e-02,  2.55076013e-01)
( 4.03152470e-02,  2.04060810e-01)
( 4.06183692e-02,  2.75482094e-01)
( 4.09214914e-02,  2.44872972e-01)
( 4.12246135e-02,  2.85685134e-01)
( 4.15277357e-02,  1.93857770e-01)
( 4.18308578e-02,  2.34669932e-01)
( 4.21339800e-02,  2.04060810e-01)
( 4.24371022e-02,  2.24466891e-01)
( 4.27402243e-02,  2.55076013e-01)
( 4.30433465e-02,  2.04060810e-01)
( 4.33464686e-02,  2.65279053e-01)
( 4.36495908e-02,  2.14263851e-01)
( 4.39527129e-02,  2.24466891e-01)
( 4.42558351e-02,  2.14263851e-01)
( 4.45589573e-02,  2.14263851e-01)
( 4.48620794e-02,  1.83654729e-01)
( 4.51652016e-02,  2.14263851e-01)
( 4.54683237e-02,  2.14263851e-01)
( 4.57714459e-02,  2.24466891e-01)
( 4.60745681e-02,  2.34669932e-01)
( 4.63776902e-02,  2.04060810e-01)
( 4.66808124e-02,  2.34669932e-01)
( 4.69839345e-02,  2.44872972e-01)
( 4.72870567e-02,  2.34669932e-01)
( 4.75901788e-02,  2.24466891e-01)
( 4.78933010e-02,  2.65279053e-01)
( 4.81964232e-02,  2.14263851e-01)
( 4.84995453e-02,  2.14263851e-01)
( 4.88026675e-02,  2.24466891e-01)
( 4.91057896e-02,  2.44872972e-01)
( 4.94089118e-02,  2.44872972e-01)
( 4.97120339e-02,  2.34669932e-01)
( 5.00151561e-02,  1.93857770e-01)
( 5.03182783e-02,  2.34669932e-01)
( 5.06214004e-02,  2.75482094e-01)
( 5.09245226e-02,  2.24466891e-01)
( 5.12276447e-02,  2.34669932e-01)
( 5.15307669e-02,  2.44872972e-01)
( 5.18338891e-02,  2.44872972e-01)
( 5.21370112e-02,  2.44872972e-01)
( 5.24401334e-02,  2.65279053e-01)
( 5.27432555e-02,  2.55076013e-01)
( 5.30463777e-02,  2.75482094e-01)
( 5.33494998e-02,  2.24466891e-01)
( 5.36526220e-02,  2.34669932e-01)
( 5.39557442e-02,  1.83654729e-01)
( 5.42588663e-02,  2.65279053e-01)
( 5.45619885e-02,  2.14263851e-01)
( 5.48651106e-02,  2.04060810e-01)
( 5.51682328e-02,  2.34669932e-01)
( 5.54713550e-02,  2.65279053e-01)
( 5.57744771e-02,  2.55076013e-01)
( 5.60775993e-02,  2.95888175e-01)
( 5.63807214e-02,  2.34669932e-01)
( 5.66838436e-02,  2.14263851e-01)
( 5.69869657e-02,  2.55076013e-01)
( 5.72900879e-02,  2.65279053e-01)
( 5.75932101e-02,  2.34669932e-01)
( 5.78963322e-02,  2.24466891e-01)
( 5.81994544e-02,  2.14263851e-01)
( 5.85025765e-02,  2.44872972e-01)
( 5.88056987e-02,  2.34669932e-01)
( 5.91088209e-02,  2.34669932e-01)
( 5.94119430e-02,  1.93857770e-01)
( 5.97150652e-02,  1.73451689e-01)
( 6.00181873e-02,  2.14263851e-01)
( 6.03213095e-02,  2.34669932e-01)
( 6.06244316e-02,  2.04060810e-01)
( 6.09275538e-02,  1.73451689e-01)
( 6.12306760e-02,  1.93857770e-01)
( 6.15337981e-02,  2.14263851e-01)
( 6.18369203e-02,  2.34669932e-01)
( 6.21400424e-02,  2.34669932e-01)
( 6.24431646e-02,  2.14263851e-01)
( 6.27462868e-02,  2.55076013e-01)
( 6.30494089e-02,  2.75482094e-01)
( 6.33525311e-02,  2.75482094e-01)
( 6.36556532e-02,  2.65279053e-01)
( 6.39587754e-02,  2.44872972e-01)
( 6.42618975e-02,  2.34669932e-01)
( 6.45650197e-02,  3.06091215e-01)
( 6.48681419e-02,  2.65279053e-01)
( 6.51712640e-02,  2.55076013e-01)
( 6.54743862e-02,  2.04060810e-01)
( 6.57775083e-02,  2.04060810e-01)
( 6.60806305e-02,  2.24466891e-01)
( 6.63837527e-02,  2.55076013e-01)
( 6.66868748e-02,  2.65279053e-01)
( 6.69899970e-02,  2.14263851e-01)
( 6.72931191e-02,  2.55076013e-01)
( 6.75962413e-02,  2.75482094e-01)
( 6.78993634e-02,  2.75482094e-01)
( 6.82024856e-02,  2.55076013e-01)
( 6.85056078e-02,  2.55076013e-01)
( 6.88087299e-02,  2.34669932e-01)
( 6.91118521e-02,  2.55076013e-01)
( 6.94149742e-02,  2.85685134e-01)
( 6.97180964e-02,  2.75482094e-01)
( 7.00212186e-02,  2.24466891e-01)
( 7.03243407e-02,  2.44872972e-01)
( 7.06274629e-02,  2.65279053e-01)
( 7.09305850e-02,  2.44872972e-01)
( 7.12337072e-02,  2.65279053e-01)
( 7.15368293e-02,  2.14263851e-01)
( 7.18399515e-02,  2.65279053e-01)
( 7.21430737e-02,  3.06091215e-01)
( 7.24461958e-02,  2.55076013e-01)
( 7.27493180e-02,  2.55076013e-01)
( 7.30524401e-02,  2.24466891e-01)
( 7.33555623e-02,  2.85685134e-01)
( 7.36586844e-02,  2.85685134e-01)
( 7.39618066e-02,  2.55076013e-01)
( 7.42649288e-02,  2.75482094e-01)
( 7.45680509e-02,  2.14263851e-01)
( 7.48711731e-02,  2.75482094e-01)
( 7.51742952e-02,  2.65279053e-01)
( 7.54774174e-02,  2.55076013e-01)
( 7.57805396e-02,  2.55076013e-01)
( 7.60836617e-02,  2.44872972e-01)
( 7.63867839e-02,  2.65279053e-01)
( 7.66899060e-02,  2.85685134e-01)
( 7.69930282e-02,  2.85685134e-01)
( 7.72961503e-02,  2.75482094e-01)
( 7.75992725e-02,  2.75482094e-01)
( 7.79023947e-02,  2.44872972e-01)
( 7.82055168e-02,  2.44872972e-01)
( 7.85086390e-02,  2.14263851e-01)
( 7.88117611e-02,  2.65279053e-01)
( 7.91148833e-02,  2.85685134e-01)
( 7.94180055e-02,  2.44872972e-01)
( 7.97211276e-02,  2.34669932e-01)
( 8.00242498e-02,  2.75482094e-01)
( 8.03273719e-02,  2.55076013e-01)
( 8.06304941e-02,  2.65279053e-01)
( 8.09336162e-02,  2.95888175e-01)
( 8.12367384e-02,  2.85685134e-01)
( 8.15398606e-02,  2.55076013e-01)
( 8.18429827e-02,  2.85685134e-01)
( 8.21461049e-02,  2.55076013e-01)
( 8.24492270e-02,  2.85685134e-01)
( 8.27523492e-02,  2.55076013e-01)
( 8.30554714e-02,  2.34669932e-01)
( 8.33585935e-02,  2.65279053e-01)
( 8.36617157e-02,  2.75482094e-01)
( 8.39648378e-02,  2.55076013e-01)
( 8.42679600e-02,  2.34669932e-01)
( 8.45710821e-02,  2.95888175e-01)
( 8.48742043e-02,  2.95888175e-01)
( 8.51773265e-02,  2.75482094e-01)
( 8.54804486e-02,  3.06091215e-01)
( 8.57835708e-02,  2.24466891e-01)
( 8.60866929e-02,  2.75482094e-01)
( 8.63898151e-02,  2.44872972e-01)
( 8.66929373e-02,  2.55076013e-01)
( 8.69960594e-02,  2.65279053e-01)
( 8.72991816e-02,  2.34669932e-01)
( 8.76023037e-02,  2.85685134e-01)
( 8.79054259e-02,  2.34669932e-01)
( 8.82085480e-02,  2.85685134e-01)
( 8.85116702e-02,  2.75482094e-01)
( 8.88147924e-02,  2.44872972e-01)
( 8.91179145e-02,  2.44872972e-01)
( 8.94210367e-02,  2.24466891e-01)
( 8.97241588e-02,  2.65279053e-01)
( 9.00272810e-02,  2.44872972e-01)
( 9.03304032e-02,  2.65279053e-01)
( 9.06335253e-02,  2.75482094e-01)
( 9.09366475e-02,  2.55076013e-01)
( 9.12397696e-02,  2.85685134e-01)
( 9.15428918e-02,  2.75482094e-01)
( 9.18460139e-02,  2.65279053e-01)
( 9.21491361e-02,  2.44872972e-01)
( 9.24522583e-02,  2.55076013e-01)
( 9.27553804e-02,  2.65279053e-01)
( 9.30585026e-02,  2.65279053e-01)
( 9.33616247e-02,  2.34669932e-01)
( 9.36647469e-02,  2.65279053e-01)
( 9.39678691e-02,  2.95888175e-01)
( 9.42709912e-02,  2.85685134e-01)
( 9.45741134e-02,  2.75482094e-01)
( 9.48772355e-02,  2.85685134e-01)
( 9.51803577e-02,  2.95888175e-01)
( 9.54834798e-02,  2.85685134e-01)
( 9.57866020e-02,  2.65279053e-01)
( 9.60897242e-02,  2.95888175e-01)
( 9.63928463e-02,  2.85685134e-01)
( 9.66959685e-02,  2.55076013e-01)
( 9.69990906e-02,  2.55076013e-01)
( 9.73022128e-02,  2.55076013e-01)
( 9.76053349e-02,  2.85685134e-01)
( 9.79084571e-02,  2.65279053e-01)
( 9.82115793e-02,  2.65279053e-01)
( 9.85147014e-02,  2.95888175e-01)
( 9.88178236e-02,  2.85685134e-01)
( 9.91209457e-02,  3.06091215e-01)
( 9.94240679e-02,  2.65279053e-01)
( 9.97271901e-02,  2.24466891e-01)
( 1.00030312e-01,  2.55076013e-01)
( 1.00333434e-01,  2.75482094e-01)
( 1.00636557e-01,  2.95888175e-01)
( 1.00939679e-01,  2.75482094e-01)
( 1.01242801e-01,  2.55076013e-01)
( 1.01545923e-01,  2.75482094e-01)
( 1.01849045e-01,  1.83654729e-01)
( 1.02152167e-01,  2.75482094e-01)
( 1.02455289e-01,  2.75482094e-01)
( 1.02758412e-01,  2.85685134e-01)
( 1.03061534e-01,  2.55076013e-01)
( 1.03364656e-01,  2.65279053e-01)
( 1.03667778e-01,  2.85685134e-01)
( 1.03970900e-01,  2.75482094e-01)
( 1.04274022e-01,  2.95888175e-01)
( 1.04577145e-01,  3.06091215e-01)
( 1.04880267e-01,  2.55076013e-01)
( 1.05183389e-01,  2.85685134e-01)
( 1.05486511e-01,  2.95888175e-01)
( 1.05789633e-01,  2.95888175e-01)
( 1.06092755e-01,  2.75482094e-01)
( 1.06395878e-01,  2.44872972e-01)
( 1.06699000e-01,  2.75482094e-01)
( 1.07002122e-01,  2.85685134e-01)
( 1.07305244e-01,  2.75482094e-01)
( 1.07608366e-01,  2.75482094e-01)
( 1.07911488e-01,  2.85685134e-01)
( 1.08214610e-01,  2.85685134e-01)
( 1.08517733e-01,  2.75482094e-01)
( 1.08820855e-01,  2.44872972e-01)
( 1.09123977e-01,  2.65279053e-01)
( 1.09427099e-01,  2.95888175e-01)
( 1.09730221e-01,  2.85685134e-01)
( 1.10033343e-01,  2.75482094e-01)
( 1.10336466e-01,  2.24466891e-01)
( 1.10639588e-01,  2.85685134e-01)
( 1.10942710e-01,  2.85685134e-01)
( 1.11245832e-01,  2.65279053e-01)
( 1.11548954e-01,  2.95888175e-01)
( 1.11852076e-01,  2.55076013e-01)
( 1.12155199e-01,  2.95888175e-01)
( 1.12458321e-01,  1.32639527e-01)
( 1.12761443e-01,  2.55076013e-01)
( 1.13064565e-01,  2.44872972e-01)
( 1.13367687e-01,  2.75482094e-01)
( 1.13670809e-01,  2.75482094e-01)
( 1.13973931e-01,  2.34669932e-01)
( 1.14277054e-01,  2.75482094e-01)
( 1.14580176e-01,  2.85685134e-01)
( 1.14883298e-01,  3.06091215e-01)
( 1.15186420e-01,  2.95888175e-01)
( 1.15489542e-01,  2.75482094e-01)
( 1.15792664e-01,  2.55076013e-01)
( 1.16095787e-01,  2.55076013e-01)
( 1.16398909e-01,  2.55076013e-01)
( 1.16702031e-01,  2.65279053e-01)
( 1.17005153e-01,  2.65279053e-01)
( 1.17308275e-01,  2.95888175e-01)
( 1.17611397e-01,  2.55076013e-01)
( 1.17914520e-01,  2.65279053e-01)
( 1.18217642e-01,  2.85685134e-01)
( 1.18520764e-01,  2.65279053e-01)
( 1.18823886e-01,  2.95888175e-01)
( 1.19127008e-01,  2.95888175e-01)
( 1.19430130e-01,  2.75482094e-01)
( 1.19733253e-01,  2.85685134e-01)
( 1.20036375e-01,  2.65279053e-01)
( 1.20339497e-01,  2.85685134e-01)
( 1.20642619e-01,  2.75482094e-01)
( 1.20945741e-01,  2.85685134e-01)
( 1.21248863e-01,  2.75482094e-01)
( 1.21551985e-01,  2.75482094e-01)
( 1.21855108e-01,  2.44872972e-01)
( 1.22158230e-01,  2.65279053e-01)
( 1.22461352e-01,  1.93857770e-01)
( 1.22764474e-01,  2.55076013e-01)
( 1.23067596e-01,  2.95888175e-01)
( 1.23370718e-01,  2.65279053e-01)
( 1.23673841e-01,  2.85685134e-01)
( 1.23976963e-01,  2.75482094e-01)
( 1.24280085e-01,  2.75482094e-01)
( 1.24583207e-01,  2.55076013e-01)
( 1.24886329e-01,  2.85685134e-01)
( 1.25189451e-01,  2.75482094e-01)
( 1.25492574e-01,  2.85685134e-01)
( 1.25795696e-01,  2.85685134e-01)
( 1.26098818e-01,  2.55076013e-01)
( 1.26401940e-01,  2.65279053e-01)
( 1.26705062e-01,  2.55076013e-01)
( 1.27008184e-01,  2.75482094e-01)
( 1.27311306e-01,  2.75482094e-01)
( 1.27614429e-01,  1.32639527e-01)
( 1.27917551e-01,  2.65279053e-01)
( 1.28220673e-01,  2.65279053e-01)
( 1.28523795e-01,  2.95888175e-01)
( 1.28826917e-01,  2.85685134e-01)
( 1.29130039e-01,  1.12233446e-01)
( 1.29433162e-01,  2.75482094e-01)
( 1.29736284e-01,  2.85685134e-01)
( 1.30039406e-01,  2.75482094e-01)
( 1.30342528e-01,  2.44872972e-01)
( 1.30645650e-01,  2.95888175e-01)
( 1.30948772e-01,  2.75482094e-01)
( 1.31251895e-01,  2.85685134e-01)
( 1.31555017e-01,  2.55076013e-01)
( 1.31858139e-01,  2.55076013e-01)
( 1.32161261e-01,  2.65279053e-01)
( 1.32464383e-01,  2.95888175e-01)
( 1.32767505e-01,  2.75482094e-01)
( 1.33070627e-01,  2.55076013e-01)
( 1.33373750e-01,  2.44872972e-01)
( 1.33676872e-01,  2.34669932e-01)
( 1.33979994e-01,  2.75482094e-01)
( 1.34283116e-01,  2.65279053e-01)
( 1.34586238e-01,  3.26497296e-01)
( 1.34889360e-01,  3.06091215e-01)
( 1.35192483e-01,  2.95888175e-01)
( 1.35495605e-01,  2.65279053e-01)
( 1.35798727e-01,  2.44872972e-01)
( 1.36101849e-01,  2.75482094e-01)
( 1.36404971e-01,  2.95888175e-01)
( 1.36708093e-01,  2.55076013e-01)
( 1.37011216e-01,  2.95888175e-01)
( 1.37314338e-01,  3.16294256e-01)
( 1.37617460e-01,  3.06091215e-01)
( 1.37920582e-01,  2.95888175e-01)
( 1.38223704e-01,  2.65279053e-01)
( 1.38526826e-01,  2.85685134e-01)
( 1.38829948e-01,  2.75482094e-01)
( 1.39133071e-01,  2.55076013e-01)
( 1.39436193e-01,  2.24466891e-01)
( 1.39739315e-01,  2.75482094e-01)
( 1.40042437e-01,  2.85685134e-01)
( 1.40345559e-01,  2.75482094e-01)
( 1.40648681e-01,  3.06091215e-01)
( 1.40951804e-01,  2.95888175e-01)
( 1.41254926e-01,  2.85685134e-01)
( 1.41558048e-01,  2.34669932e-01)
( 1.41861170e-01,  2.95888175e-01)
( 1.42164292e-01,  2.44872972e-01)
( 1.42467414e-01,  2.55076013e-01)
( 1.42770537e-01,  2.95888175e-01)
( 1.43073659e-01,  2.75482094e-01)
( 1.43376781e-01,  2.55076013e-01)
( 1.43679903e-01,  2.55076013e-01)
( 1.43983025e-01,  2.85685134e-01)
( 1.44286147e-01,  2.85685134e-01)
( 1.44589269e-01,  2.75482094e-01)
( 1.44892392e-01,  2.65279053e-01)
( 1.45195514e-01,  2.85685134e-01)
( 1.45498636e-01,  2.95888175e-01)
( 1.45801758e-01,  2.75482094e-01)
( 1.46104880e-01,  2.85685134e-01)
( 1.46408002e-01,  3.06091215e-01)
( 1.46711125e-01,  2.85685134e-01)
( 1.47014247e-01,  3.06091215e-01)
( 1.47317369e-01,  2.55076013e-01)
( 1.47620491e-01,  2.75482094e-01)
( 1.47923613e-01,  2.65279053e-01)
( 1.48226735e-01,  2.95888175e-01)
( 1.48529858e-01,  2.85685134e-01)
( 1.48832980e-01,  2.85685134e-01)
( 1.49136102e-01,  2.85685134e-01)
( 1.49439224e-01,  2.75482094e-01)
( 1.49742346e-01,  2.75482094e-01)
( 1.50045468e-01,  2.85685134e-01)
( 1.50348590e-01,  1.32639527e-01)
( 1.50651713e-01,  2.65279053e-01)
( 1.50954835e-01,  2.75482094e-01)
( 1.51257957e-01,  2.75482094e-01)
( 1.51561079e-01,  2.75482094e-01)
( 1.51864201e-01,  2.65279053e-01)
( 1.52167323e-01,  2.75482094e-01)
( 1.52470446e-01,  3.06091215e-01)
( 1.52773568e-01,  2.55076013e-01)
( 1.53076690e-01,  3.06091215e-01)
( 1.53379812e-01,  2.55076013e-01)
( 1.53682934e-01,  2.75482094e-01)
( 1.53986056e-01,  3.06091215e-01)
( 1.54289179e-01,  2.55076013e-01)
( 1.54592301e-01,  2.44872972e-01)
( 1.54895423e-01,  1.22436486e-01)
( 1.55198545e-01,  2.55076013e-01)
( 1.55501667e-01,  2.75482094e-01)
( 1.55804789e-01,  2.75482094e-01)
( 1.56107911e-01,  2.24466891e-01)
( 1.56411034e-01,  1.42842567e-01)
( 1.56714156e-01,  3.06091215e-01)
( 1.57017278e-01,  2.85685134e-01)
( 1.57320400e-01,  2.85685134e-01)
( 1.57623522e-01,  2.75482094e-01)
( 1.57926644e-01,  1.32639527e-01)
( 1.58229767e-01,  2.75482094e-01)
( 1.58532889e-01,  2.65279053e-01)
( 1.58836011e-01,  2.55076013e-01)
( 1.59139133e-01,  2.65279053e-01)
( 1.59442255e-01,  1.42842567e-01)
( 1.59745377e-01,  2.65279053e-01)
( 1.60048500e-01,  2.85685134e-01)
( 1.60351622e-01,  2.65279053e-01)
( 1.60654744e-01,  2.65279053e-01)
( 1.60957866e-01,  2.55076013e-01)
( 1.61260988e-01,  2.65279053e-01)
( 1.61564110e-01,  2.55076013e-01)
( 1.61867232e-01,  2.65279053e-01)
( 1.62170355e-01,  2.85685134e-01)
( 1.62473477e-01,  1.22436486e-01)
( 1.62776599e-01,  2.85685134e-01)
( 1.63079721e-01,  2.75482094e-01)
( 1.63382843e-01,  2.75482094e-01)
( 1.63685965e-01,  2.24466891e-01)
( 1.63989088e-01,  2.95888175e-01)
( 1.64292210e-01,  3.16294256e-01)
( 1.64595332e-01,  2.95888175e-01)
( 1.64898454e-01,  2.85685134e-01)
( 1.65201576e-01,  2.95888175e-01)
( 1.65504698e-01,  2.85685134e-01)
( 1.65807821e-01,  2.65279053e-01)
( 1.66110943e-01,  2.85685134e-01)
( 1.66414065e-01,  2.75482094e-01)
( 1.66717187e-01,  2.85685134e-01)
( 1.67020309e-01,  2.85685134e-01)
( 1.67323431e-01,  2.65279053e-01)
( 1.67626554e-01,  2.75482094e-01)
( 1.67929676e-01,  2.65279053e-01)
( 1.68232798e-01,  2.55076013e-01)
( 1.68535920e-01,  2.24466891e-01)
( 1.68839042e-01,  3.06091215e-01)
( 1.69142164e-01,  2.65279053e-01)
( 1.69445286e-01,  2.75482094e-01)
( 1.69748409e-01,  2.65279053e-01)
( 1.70051531e-01,  2.95888175e-01)
( 1.70354653e-01,  2.55076013e-01)
( 1.70657775e-01,  2.44872972e-01)
( 1.70960897e-01,  2.75482094e-01)
( 1.71264019e-01,  2.85685134e-01)
( 1.71567142e-01,  2.65279053e-01)
( 1.71870264e-01,  2.85685134e-01)
( 1.72173386e-01,  3.06091215e-01)
( 1.72476508e-01,  2.55076013e-01)
( 1.72779630e-01,  2.75482094e-01)
( 1.73082752e-01,  2.95888175e-01)
( 1.73385875e-01,  2.95888175e-01)
( 1.73688997e-01,  2.65279053e-01)
( 1.73992119e-01,  2.65279053e-01)
( 1.74295241e-01,  2.44872972e-01)
( 1.74598363e-01,  2.65279053e-01)
( 1.74901485e-01,  2.85685134e-01)
( 1.75204607e-01,  2.65279053e-01)
( 1.75507730e-01,  2.95888175e-01)
( 1.75810852e-01,  2.55076013e-01)
( 1.76113974e-01,  2.65279053e-01)
( 1.76417096e-01,  2.75482094e-01)
( 1.76720218e-01,  2.85685134e-01)
( 1.77023340e-01,  2.85685134e-01)
( 1.77326463e-01,  2.65279053e-01)
( 1.77629585e-01,  2.65279053e-01)
( 1.77932707e-01,  2.95888175e-01)
( 1.78235829e-01,  2.95888175e-01)
( 1.78538951e-01,  2.55076013e-01)
( 1.78842073e-01,  2.65279053e-01)
( 1.79145196e-01,  2.95888175e-01)
( 1.79448318e-01,  2.95888175e-01)
( 1.79751440e-01,  2.85685134e-01)
( 1.80054562e-01,  2.85685134e-01)
( 1.80357684e-01,  2.65279053e-01)
( 1.80660806e-01,  2.65279053e-01)
( 1.80963928e-01,  3.06091215e-01)
( 1.81267051e-01,  2.85685134e-01)
( 1.81570173e-01,  2.65279053e-01)
( 1.81873295e-01,  2.85685134e-01)
( 1.82176417e-01,  1.22436486e-01)
( 1.82479539e-01,  2.55076013e-01)
( 1.82782661e-01,  2.95888175e-01)
( 1.83085784e-01,  2.65279053e-01)
( 1.83388906e-01,  2.75482094e-01)
( 1.83692028e-01,  2.65279053e-01)
( 1.83995150e-01,  2.75482094e-01)
( 1.84298272e-01,  2.44872972e-01)
( 1.84601394e-01,  2.65279053e-01)
( 1.84904517e-01,  2.65279053e-01)
( 1.85207639e-01,  2.85685134e-01)
( 1.85510761e-01,  2.85685134e-01)
( 1.85813883e-01,  2.95888175e-01)
( 1.86117005e-01,  2.65279053e-01)
( 1.86420127e-01,  2.55076013e-01)
( 1.86723249e-01,  2.75482094e-01)
( 1.87026372e-01,  3.06091215e-01)
( 1.87329494e-01,  2.95888175e-01)
( 1.87632616e-01,  2.65279053e-01)
( 1.87935738e-01,  2.75482094e-01)
( 1.88238860e-01,  2.75482094e-01)
( 1.88541982e-01,  2.85685134e-01)
( 1.88845105e-01,  2.44872972e-01)
( 1.89148227e-01,  2.55076013e-01)
( 1.89451349e-01,  2.24466891e-01)
( 1.89754471e-01,  1.42842567e-01)
( 1.90057593e-01,  2.85685134e-01)
( 1.90360715e-01,  2.95888175e-01)
( 1.90663838e-01,  2.95888175e-01)
( 1.90966960e-01,  2.85685134e-01)
( 1.91270082e-01,  2.65279053e-01)
( 1.91573204e-01,  2.75482094e-01)
( 1.91876326e-01,  2.75482094e-01)
( 1.92179448e-01,  2.85685134e-01)
( 1.92482570e-01,  3.16294256e-01)
( 1.92785693e-01,  2.65279053e-01)
( 1.93088815e-01,  2.75482094e-01)
( 1.93391937e-01,  3.06091215e-01)
( 1.93695059e-01,  3.06091215e-01)
( 1.93998181e-01,  2.85685134e-01)
( 1.94301303e-01,  2.55076013e-01)
( 1.94604426e-01,  3.06091215e-01)
( 1.94907548e-01,  2.65279053e-01)
( 1.95210670e-01,  2.75482094e-01)
( 1.95513792e-01,  2.95888175e-01)
( 1.95816914e-01,  1.02030405e-01)
( 1.96120036e-01,  2.75482094e-01)
( 1.96423159e-01,  2.34669932e-01)
( 1.96726281e-01,  2.95888175e-01)
( 1.97029403e-01,  2.44872972e-01)
( 1.97332525e-01,  2.75482094e-01)
( 1.97635647e-01,  3.06091215e-01)
( 1.97938769e-01,  2.95888175e-01)
( 1.98241891e-01,  2.65279053e-01)
( 1.98545014e-01,  2.04060810e-01)
( 1.98848136e-01,  2.55076013e-01)
( 1.99151258e-01,  2.95888175e-01)
( 1.99454380e-01,  3.26497296e-01)
( 1.99757502e-01,  2.65279053e-01)
( 2.00060624e-01,  2.75482094e-01)
( 2.00363747e-01,  1.32639527e-01)
( 2.00666869e-01,  2.75482094e-01)
( 2.00969991e-01,  2.85685134e-01)
( 2.01273113e-01,  2.75482094e-01)
( 2.01576235e-01,  2.55076013e-01)
( 2.01879357e-01,  2.75482094e-01)
( 2.02182480e-01,  2.75482094e-01)
( 2.02485602e-01,  2.85685134e-01)
( 2.02788724e-01,  2.85685134e-01)
( 2.03091846e-01,  2.44872972e-01)
( 2.03394968e-01,  2.75482094e-01)
( 2.03698090e-01,  2.95888175e-01)
( 2.04001212e-01,  2.95888175e-01)
( 2.04304335e-01,  2.65279053e-01)
( 2.04607457e-01,  2.75482094e-01)
( 2.04910579e-01,  2.85685134e-01)
( 2.05213701e-01,  2.75482094e-01)
( 2.05516823e-01,  2.55076013e-01)
( 2.05819945e-01,  2.95888175e-01)
( 2.06123068e-01,  2.75482094e-01)
( 2.06426190e-01,  2.65279053e-01)
( 2.06729312e-01,  2.85685134e-01)
( 2.07032434e-01,  2.55076013e-01)
( 2.07335556e-01,  2.95888175e-01)
( 2.07638678e-01,  2.65279053e-01)
( 2.07941801e-01,  2.95888175e-01)
( 2.08244923e-01,  2.55076013e-01)
( 2.08548045e-01,  2.85685134e-01)
( 2.08851167e-01,  2.75482094e-01)
( 2.09154289e-01,  2.44872972e-01)
( 2.09457411e-01,  1.32639527e-01)
( 2.09760533e-01,  2.75482094e-01)
( 2.10063656e-01,  3.06091215e-01)
( 2.10366778e-01,  2.75482094e-01)
( 2.10669900e-01,  2.75482094e-01)
( 2.10973022e-01,  2.75482094e-01)
( 2.11276144e-01,  2.75482094e-01)
( 2.11579266e-01,  2.65279053e-01)
( 2.11882389e-01,  2.75482094e-01)
( 2.12185511e-01,  3.06091215e-01)
( 2.12488633e-01,  2.85685134e-01)
( 2.12791755e-01,  2.75482094e-01)
( 2.13094877e-01,  2.95888175e-01)
( 2.13397999e-01,  2.95888175e-01)
( 2.13701122e-01,  2.65279053e-01)
( 2.14004244e-01,  2.85685134e-01)
( 2.14307366e-01,  3.06091215e-01)
( 2.14610488e-01,  2.95888175e-01)
( 2.14913610e-01,  2.75482094e-01)
( 2.15216732e-01,  2.75482094e-01)
( 2.15519855e-01,  2.85685134e-01)
( 2.15822977e-01,  2.85685134e-01)
( 2.16126099e-01,  2.85685134e-01)
( 2.16429221e-01,  2.95888175e-01)
( 2.16732343e-01,  3.06091215e-01)
( 2.17035465e-01,  3.06091215e-01)
( 2.17338587e-01,  2.75482094e-01)
( 2.17641710e-01,  3.06091215e-01)
( 2.17944832e-01,  2.65279053e-01)
( 2.18247954e-01,  2.75482094e-01)
( 2.18551076e-01,  2.95888175e-01)
( 2.18854198e-01,  2.85685134e-01)
( 2.19157320e-01,  2.95888175e-01)
( 2.19460443e-01,  2.75482094e-01)
( 2.19763565e-01,  2.85685134e-01)
( 2.20066687e-01,  2.85685134e-01)
( 2.20369809e-01,  3.06091215e-01)
( 2.20672931e-01,  3.16294256e-01)
( 2.20976053e-01,  2.85685134e-01)
( 2.21279176e-01,  2.85685134e-01)
( 2.21582298e-01,  2.75482094e-01)
( 2.21885420e-01,  3.16294256e-01)
( 2.22188542e-01,  2.95888175e-01)
( 2.22491664e-01,  2.75482094e-01)
( 2.22794786e-01,  2.95888175e-01)
( 2.23097908e-01,  2.95888175e-01)
( 2.23401031e-01,  3.06091215e-01)
( 2.23704153e-01,  2.75482094e-01)
( 2.24007275e-01,  2.75482094e-01)
( 2.24310397e-01,  2.65279053e-01)
( 2.24613519e-01,  2.75482094e-01)
( 2.24916641e-01,  3.06091215e-01)
( 2.25219764e-01,  3.16294256e-01)
( 2.25522886e-01,  2.65279053e-01)
( 2.25826008e-01,  2.75482094e-01)
( 2.26129130e-01,  2.95888175e-01)
( 2.26432252e-01,  2.75482094e-01)
( 2.26735374e-01,  3.06091215e-01)
( 2.27038497e-01,  3.06091215e-01)
( 2.27341619e-01,  2.75482094e-01)
( 2.27644741e-01,  2.75482094e-01)
( 2.27947863e-01,  2.75482094e-01)
( 2.28250985e-01,  2.85685134e-01)
( 2.28554107e-01,  2.85685134e-01)
( 2.28857229e-01,  2.75482094e-01)
( 2.29160352e-01,  2.95888175e-01)
( 2.29463474e-01,  2.85685134e-01)
( 2.29766596e-01,  2.65279053e-01)
( 2.30069718e-01,  2.75482094e-01)
( 2.30372840e-01,  2.75482094e-01)
( 2.30675962e-01,  2.75482094e-01)
( 2.30979085e-01,  3.16294256e-01)
( 2.31282207e-01,  3.16294256e-01)
( 2.31585329e-01,  2.85685134e-01)
( 2.31888451e-01,  2.75482094e-01)
( 2.32191573e-01,  3.06091215e-01)
( 2.32494695e-01,  2.95888175e-01)
( 2.32797818e-01,  2.95888175e-01)
( 2.33100940e-01,  2.95888175e-01)
( 2.33404062e-01,  2.85685134e-01)
( 2.33707184e-01,  2.85685134e-01)
( 2.34010306e-01,  3.16294256e-01)
( 2.34313428e-01,  3.06091215e-01)
( 2.34616550e-01,  2.95888175e-01)
( 2.34919673e-01,  2.75482094e-01)
( 2.35222795e-01,  3.06091215e-01)
( 2.35525917e-01,  3.16294256e-01)
( 2.35829039e-01,  2.34669932e-01)
( 2.36132161e-01,  2.75482094e-01)
( 2.36435283e-01,  2.85685134e-01)
( 2.36738406e-01,  2.75482094e-01)
( 2.37041528e-01,  2.65279053e-01)
( 2.37344650e-01,  3.06091215e-01)
( 2.37647772e-01,  2.95888175e-01)
( 2.37950894e-01,  2.95888175e-01)
( 2.38254016e-01,  2.65279053e-01)
( 2.38557139e-01,  2.65279053e-01)
( 2.38860261e-01,  2.75482094e-01)
( 2.39163383e-01,  2.75482094e-01)
( 2.39466505e-01,  2.75482094e-01)
( 2.39769627e-01,  2.95888175e-01)
( 2.40072749e-01,  2.85685134e-01)
( 2.40375871e-01,  2.55076013e-01)
( 2.40678994e-01,  2.55076013e-01)
( 2.40982116e-01,  2.65279053e-01)
( 2.41285238e-01,  2.44872972e-01)
( 2.41588360e-01,  2.55076013e-01)
( 2.41891482e-01,  2.75482094e-01)
( 2.42194604e-01,  3.06091215e-01)
( 2.42497727e-01,  2.65279053e-01)
( 2.42800849e-01,  2.75482094e-01)
( 2.43103971e-01,  2.75482094e-01)
( 2.43407093e-01,  2.75482094e-01)
( 2.43710215e-01,  2.75482094e-01)
( 2.44013337e-01,  2.85685134e-01)
( 2.44316460e-01,  2.85685134e-01)
( 2.44619582e-01,  2.95888175e-01)
( 2.44922704e-01,  3.26497296e-01)
( 2.45225826e-01,  2.75482094e-01)
( 2.45528948e-01,  2.75482094e-01)
( 2.45832070e-01,  2.85685134e-01)
( 2.46135192e-01,  2.85685134e-01)
( 2.46438315e-01,  2.85685134e-01)
( 2.46741437e-01,  3.16294256e-01)
( 2.47044559e-01,  3.06091215e-01)
( 2.47347681e-01,  3.06091215e-01)
( 2.47650803e-01,  3.06091215e-01)
( 2.47953925e-01,  3.06091215e-01)
( 2.48257048e-01,  2.65279053e-01)
( 2.48560170e-01,  2.85685134e-01)
( 2.48863292e-01,  2.95888175e-01)
( 2.49166414e-01,  3.06091215e-01)
( 2.49469536e-01,  2.65279053e-01)
( 2.49772658e-01,  3.06091215e-01)
( 2.50075781e-01,  2.85685134e-01)
( 2.50378903e-01,  3.06091215e-01)
( 2.50682025e-01,  2.75482094e-01)
( 2.50985147e-01,  2.75482094e-01)
( 2.51288269e-01,  2.95888175e-01)
( 2.51591391e-01,  2.55076013e-01)
( 2.51894513e-01,  2.85685134e-01)
( 2.52197636e-01,  2.85685134e-01)
( 2.52500758e-01,  2.75482094e-01)
( 2.52803880e-01,  2.95888175e-01)
( 2.53107002e-01,  2.85685134e-01)
( 2.53410124e-01,  2.75482094e-01)
( 2.53713246e-01,  3.06091215e-01)
( 2.54016369e-01,  3.16294256e-01)
( 2.54319491e-01,  2.85685134e-01)
( 2.54622613e-01,  2.85685134e-01)
( 2.54925735e-01,  2.95888175e-01)
( 2.55228857e-01,  2.95888175e-01)
( 2.55531979e-01,  3.16294256e-01)
( 2.55835102e-01,  2.65279053e-01)
( 2.56138224e-01,  2.75482094e-01)
( 2.56441346e-01,  2.65279053e-01)
( 2.56744468e-01,  2.95888175e-01)
( 2.57047590e-01,  3.16294256e-01)
( 2.57350712e-01,  2.85685134e-01)
( 2.57653834e-01,  2.75482094e-01)
( 2.57956957e-01,  2.95888175e-01)
( 2.58260079e-01,  2.75482094e-01)
( 2.58563201e-01,  2.75482094e-01)
( 2.58866323e-01,  2.75482094e-01)
( 2.59169445e-01,  2.65279053e-01)
( 2.59472567e-01,  2.75482094e-01)
( 2.59775690e-01,  2.85685134e-01)
( 2.60078812e-01,  2.85685134e-01)
( 2.60381934e-01,  2.75482094e-01)
( 2.60685056e-01,  2.75482094e-01)
( 2.60988178e-01,  2.75482094e-01)
( 2.61291300e-01,  2.65279053e-01)
( 2.61594423e-01,  2.85685134e-01)
( 2.61897545e-01,  2.85685134e-01)
( 2.62200667e-01,  2.85685134e-01)
( 2.62503789e-01,  2.95888175e-01)
( 2.62806911e-01,  3.06091215e-01)
( 2.63110033e-01,  2.85685134e-01)
( 2.63413156e-01,  2.65279053e-01)
( 2.63716278e-01,  2.65279053e-01)
( 2.64019400e-01,  2.95888175e-01)
( 2.64322522e-01,  2.85685134e-01)
( 2.64625644e-01,  3.16294256e-01)
( 2.64928766e-01,  2.85685134e-01)
( 2.65231888e-01,  3.06091215e-01)
( 2.65535011e-01,  2.85685134e-01)
( 2.65838133e-01,  2.75482094e-01)
( 2.66141255e-01,  3.26497296e-01)
( 2.66444377e-01,  2.75482094e-01)
( 2.66747499e-01,  2.55076013e-01)
( 2.67050621e-01,  2.85685134e-01)
( 2.67353744e-01,  2.85685134e-01)
( 2.67656866e-01,  2.85685134e-01)
( 2.67959988e-01,  2.55076013e-01)
( 2.68263110e-01,  2.65279053e-01)
( 2.68566232e-01,  2.75482094e-01)
( 2.68869354e-01,  2.85685134e-01)
( 2.69172477e-01,  2.65279053e-01)
( 2.69475599e-01,  3.06091215e-01)
( 2.69778721e-01,  2.95888175e-01)
( 2.70081843e-01,  2.95888175e-01)
( 2.70384965e-01,  2.65279053e-01)
( 2.70688087e-01,  3.06091215e-01)
( 2.70991209e-01,  3.06091215e-01)
( 2.71294332e-01,  2.95888175e-01)
( 2.71597454e-01,  3.06091215e-01)
( 2.71900576e-01,  2.75482094e-01)
( 2.72203698e-01,  3.06091215e-01)
( 2.72506820e-01,  2.85685134e-01)
( 2.72809942e-01,  3.06091215e-01)
( 2.73113065e-01,  2.85685134e-01)
( 2.73416187e-01,  2.85685134e-01)
( 2.73719309e-01,  2.65279053e-01)
( 2.74022431e-01,  2.75482094e-01)
( 2.74325553e-01,  2.85685134e-01)
( 2.74628675e-01,  2.95888175e-01)
( 2.74931798e-01,  2.95888175e-01)
( 2.75234920e-01,  2.65279053e-01)
( 2.75538042e-01,  2.95888175e-01)
( 2.75841164e-01,  3.06091215e-01)
( 2.76144286e-01,  2.85685134e-01)
( 2.76447408e-01,  3.06091215e-01)
( 2.76750530e-01,  2.85685134e-01)
( 2.77053653e-01,  2.85685134e-01)
( 2.77356775e-01,  3.16294256e-01)
( 2.77659897e-01,  2.95888175e-01)
( 2.77963019e-01,  2.65279053e-01)
( 2.78266141e-01,  2.34669932e-01)
( 2.78569263e-01,  2.85685134e-01)
( 2.78872386e-01,  2.85685134e-01)
( 2.79175508e-01,  2.85685134e-01)
( 2.79478630e-01,  2.85685134e-01)
( 2.79781752e-01,  2.95888175e-01)
( 2.80084874e-01,  2.85685134e-01)
( 2.80387996e-01,  2.75482094e-01)
( 2.80691119e-01,  2.85685134e-01)
( 2.80994241e-01,  3.06091215e-01)
( 2.81297363e-01,  2.95888175e-01)
( 2.81600485e-01,  3.06091215e-01)
( 2.81903607e-01,  2.85685134e-01)
( 2.82206729e-01,  2.95888175e-01)
( 2.82509851e-01,  2.85685134e-01)
( 2.82812974e-01,  2.85685134e-01)
( 2.83116096e-01,  2.75482094e-01)
( 2.83419218e-01,  2.85685134e-01)
( 2.83722340e-01,  2.85685134e-01)
( 2.84025462e-01,  2.85685134e-01)
( 2.84328584e-01,  2.75482094e-01)
( 2.84631707e-01,  2.44872972e-01)
( 2.84934829e-01,  2.95888175e-01)
( 2.85237951e-01,  3.06091215e-01)
( 2.85541073e-01,  2.75482094e-01)
( 2.85844195e-01,  2.55076013e-01)
( 2.86147317e-01,  2.75482094e-01)
( 2.86450440e-01,  2.65279053e-01)
( 2.86753562e-01,  2.65279053e-01)
( 2.87056684e-01,  2.75482094e-01)
( 2.87359806e-01,  2.75482094e-01)
( 2.87662928e-01,  2.55076013e-01)
( 2.87966050e-01,  2.55076013e-01)
( 2.88269172e-01,  2.65279053e-01)
( 2.88572295e-01,  2.44872972e-01)
( 2.88875417e-01,  2.34669932e-01)
( 2.89178539e-01,  2.65279053e-01)
( 2.89481661e-01,  2.55076013e-01)
( 2.89784783e-01,  2.85685134e-01)
( 2.90087905e-01,  3.06091215e-01)
( 2.90391028e-01,  3.06091215e-01)
( 2.90694150e-01,  2.65279053e-01)
( 2.90997272e-01,  2.44872972e-01)
( 2.91300394e-01,  2.75482094e-01)
( 2.91603516e-01,  2.95888175e-01)
( 2.91906638e-01,  2.75482094e-01)
( 2.92209761e-01,  2.85685134e-01)
( 2.92512883e-01,  2.34669932e-01)
( 2.92816005e-01,  2.95888175e-01)
( 2.93119127e-01,  2.75482094e-01)
( 2.93422249e-01,  2.85685134e-01)
( 2.93725371e-01,  2.55076013e-01)
( 2.94028493e-01,  2.85685134e-01)
( 2.94331616e-01,  2.95888175e-01)
( 2.94634738e-01,  2.75482094e-01)
( 2.94937860e-01,  2.65279053e-01)
( 2.95240982e-01,  2.85685134e-01)
( 2.95544104e-01,  2.75482094e-01)
( 2.95847226e-01,  3.06091215e-01)
( 2.96150349e-01,  2.95888175e-01)
( 2.96453471e-01,  2.95888175e-01)
( 2.96756593e-01,  2.85685134e-01)
( 2.97059715e-01,  2.85685134e-01)
( 2.97362837e-01,  2.65279053e-01)
( 2.97665959e-01,  3.06091215e-01)
( 2.97969082e-01,  2.95888175e-01)
( 2.98272204e-01,  2.85685134e-01)
( 2.98575326e-01,  2.95888175e-01)
( 2.98878448e-01,  2.65279053e-01)
( 2.99181570e-01,  2.65279053e-01)
( 2.99484692e-01,  3.06091215e-01)
( 2.99787814e-01,  2.65279053e-01)
( 3.00090937e-01,  2.85685134e-01)
( 3.00394059e-01,  2.85685134e-01)
( 3.00697181e-01,  2.75482094e-01)
( 3.01000303e-01,  2.85685134e-01)
( 3.01303425e-01,  3.06091215e-01)
( 3.01606547e-01,  2.95888175e-01)
( 3.01909670e-01,  2.85685134e-01)
( 3.02212792e-01,  2.85685134e-01)
( 3.02515914e-01,  2.75482094e-01)
( 3.02819036e-01,  2.95888175e-01)
( 3.03122158e-01,  3.06091215e-01)
( 3.03425280e-01,  2.44872972e-01)
( 3.03728403e-01,  2.85685134e-01)
( 3.04031525e-01,  2.95888175e-01)
( 3.04334647e-01,  2.75482094e-01)
( 3.04637769e-01,  2.85685134e-01)
( 3.04940891e-01,  2.85685134e-01)
( 3.05244013e-01,  2.65279053e-01)
( 3.05547135e-01,  2.55076013e-01)
( 3.05850258e-01,  2.34669932e-01)
( 3.06153380e-01,  2.85685134e-01)
( 3.06456502e-01,  2.75482094e-01)
( 3.06759624e-01,  2.95888175e-01)
( 3.07062746e-01,  3.16294256e-01)
( 3.07365868e-01,  2.85685134e-01)
( 3.07668991e-01,  2.65279053e-01)
( 3.07972113e-01,  2.55076013e-01)
( 3.08275235e-01,  2.65279053e-01)
( 3.08578357e-01,  2.75482094e-01)
( 3.08881479e-01,  2.55076013e-01)
( 3.09184601e-01,  2.65279053e-01)
( 3.09487724e-01,  2.55076013e-01)
( 3.09790846e-01,  2.95888175e-01)
( 3.10093968e-01,  2.75482094e-01)
( 3.10397090e-01,  2.34669932e-01)
( 3.10700212e-01,  2.44872972e-01)
( 3.11003334e-01,  2.55076013e-01)
( 3.11306457e-01,  2.55076013e-01)
( 3.11609579e-01,  2.95888175e-01)
( 3.11912701e-01,  2.55076013e-01)
( 3.12215823e-01,  2.75482094e-01)
( 3.12518945e-01,  2.75482094e-01)
( 3.12822067e-01,  2.85685134e-01)
( 3.13125189e-01,  2.95888175e-01)
( 3.13428312e-01,  2.34669932e-01)
( 3.13731434e-01,  2.75482094e-01)
( 3.14034556e-01,  2.65279053e-01)
( 3.14337678e-01,  2.85685134e-01)
( 3.14640800e-01,  2.55076013e-01)
( 3.14943922e-01,  2.85685134e-01)
( 3.15247045e-01,  2.75482094e-01)
( 3.15550167e-01,  2.65279053e-01)
( 3.15853289e-01,  2.95888175e-01)
( 3.16156411e-01,  2.65279053e-01)
( 3.16459533e-01,  2.65279053e-01)
( 3.16762655e-01,  2.95888175e-01)
( 3.17065778e-01,  2.65279053e-01)
( 3.17368900e-01,  2.75482094e-01)
( 3.17672022e-01,  2.95888175e-01)
( 3.17975144e-01,  2.65279053e-01)
( 3.18278266e-01,  2.24466891e-01)
( 3.18581388e-01,  2.65279053e-01)
( 3.18884510e-01,  2.95888175e-01)
( 3.19187633e-01,  2.95888175e-01)
( 3.19490755e-01,  2.34669932e-01)
( 3.19793877e-01,  2.85685134e-01)
( 3.20096999e-01,  2.85685134e-01)
( 3.20400121e-01,  2.65279053e-01)
( 3.20703243e-01,  2.65279053e-01)
( 3.21006366e-01,  2.85685134e-01)
( 3.21309488e-01,  2.85685134e-01)
( 3.21612610e-01,  2.95888175e-01)
( 3.21915732e-01,  2.55076013e-01)
( 3.22218854e-01,  2.85685134e-01)
( 3.22521976e-01,  2.75482094e-01)
( 3.22825099e-01,  2.44872972e-01)
( 3.23128221e-01,  2.85685134e-01)
( 3.23431343e-01,  2.85685134e-01)
( 3.23734465e-01,  2.65279053e-01)
( 3.24037587e-01,  2.44872972e-01)
( 3.24340709e-01,  2.85685134e-01)
( 3.24643831e-01,  2.75482094e-01)
( 3.24946954e-01,  2.85685134e-01)
( 3.25250076e-01,  2.95888175e-01)
( 3.25553198e-01,  2.44872972e-01)
( 3.25856320e-01,  2.75482094e-01)
( 3.26159442e-01,  2.55076013e-01)
( 3.26462564e-01,  2.65279053e-01)
( 3.26765687e-01,  3.06091215e-01)
( 3.27068809e-01,  2.95888175e-01)
( 3.27371931e-01,  3.06091215e-01)
( 3.27675053e-01,  2.75482094e-01)
( 3.27978175e-01,  2.65279053e-01)
( 3.28281297e-01,  2.95888175e-01)
( 3.28584420e-01,  2.34669932e-01)
( 3.28887542e-01,  2.85685134e-01)
( 3.29190664e-01,  2.55076013e-01)
( 3.29493786e-01,  2.65279053e-01)
( 3.29796908e-01,  2.75482094e-01)
( 3.30100030e-01,  2.55076013e-01)
( 3.30403152e-01,  2.95888175e-01)
( 3.30706275e-01,  2.65279053e-01)
( 3.31009397e-01,  2.34669932e-01)
( 3.31312519e-01,  2.65279053e-01)
( 3.31615641e-01,  2.65279053e-01)
( 3.31918763e-01,  2.85685134e-01)
( 3.32221885e-01,  2.75482094e-01)
( 3.32525008e-01,  2.65279053e-01)
( 3.32828130e-01,  2.75482094e-01)
( 3.33131252e-01,  2.44872972e-01)
( 3.33434374e-01,  2.85685134e-01)
( 3.33737496e-01,  2.65279053e-01)
( 3.34040618e-01,  2.44872972e-01)
( 3.34343741e-01,  2.95888175e-01)
( 3.34646863e-01,  3.06091215e-01)
( 3.34949985e-01,  2.75482094e-01)
( 3.35253107e-01,  2.55076013e-01)
( 3.35556229e-01,  2.65279053e-01)
( 3.35859351e-01,  2.65279053e-01)
( 3.36162473e-01,  2.24466891e-01)
( 3.36465596e-01,  2.04060810e-01)
( 3.36768718e-01,  2.75482094e-01)
( 3.37071840e-01,  2.55076013e-01)
( 3.37374962e-01,  2.75482094e-01)
( 3.37678084e-01,  2.95888175e-01)
( 3.37981206e-01,  2.95888175e-01)
( 3.38284329e-01,  2.65279053e-01)
( 3.38587451e-01,  2.75482094e-01)
( 3.38890573e-01,  2.75482094e-01)
( 3.39193695e-01,  2.14263851e-01)
( 3.39496817e-01,  2.65279053e-01)
( 3.39799939e-01,  2.55076013e-01)
( 3.40103062e-01,  2.75482094e-01)
( 3.40406184e-01,  2.44872972e-01)
( 3.40709306e-01,  2.55076013e-01)
( 3.41012428e-01,  2.85685134e-01)
( 3.41315550e-01,  2.65279053e-01)
( 3.41618672e-01,  2.65279053e-01)
( 3.41921794e-01,  2.85685134e-01)
( 3.42224917e-01,  2.85685134e-01)
( 3.42528039e-01,  2.55076013e-01)
( 3.42831161e-01,  2.55076013e-01)
( 3.43134283e-01,  2.75482094e-01)
( 3.43437405e-01,  2.34669932e-01)
( 3.43740527e-01,  2.44872972e-01)
( 3.44043650e-01,  2.55076013e-01)
( 3.44346772e-01,  2.24466891e-01)
( 3.44649894e-01,  2.75482094e-01)
( 3.44953016e-01,  2.75482094e-01)
( 3.45256138e-01,  2.44872972e-01)
( 3.45559260e-01,  2.34669932e-01)
( 3.45862383e-01,  2.75482094e-01)
( 3.46165505e-01,  2.65279053e-01)
( 3.46468627e-01,  2.95888175e-01)
( 3.46771749e-01,  2.44872972e-01)
( 3.47074871e-01,  2.85685134e-01)
( 3.47377993e-01,  2.85685134e-01)
( 3.47681115e-01,  2.85685134e-01)
( 3.47984238e-01,  2.85685134e-01)
( 3.48287360e-01,  2.55076013e-01)
( 3.48590482e-01,  2.85685134e-01)
( 3.48893604e-01,  2.85685134e-01)
( 3.49196726e-01,  2.75482094e-01)
( 3.49499848e-01,  2.65279053e-01)
( 3.49802971e-01,  2.65279053e-01)
( 3.50106093e-01,  2.85685134e-01)
( 3.50409215e-01,  2.55076013e-01)
( 3.50712337e-01,  2.75482094e-01)
( 3.51015459e-01,  2.85685134e-01)
( 3.51318581e-01,  2.24466891e-01)
( 3.51621704e-01,  2.44872972e-01)
( 3.51924826e-01,  2.65279053e-01)
( 3.52227948e-01,  2.75482094e-01)
( 3.52531070e-01,  2.95888175e-01)
( 3.52834192e-01,  1.93857770e-01)
( 3.53137314e-01,  2.55076013e-01)
( 3.53440436e-01,  2.65279053e-01)
( 3.53743559e-01,  2.55076013e-01)
( 3.54046681e-01,  2.85685134e-01)
( 3.54349803e-01,  2.24466891e-01)
( 3.54652925e-01,  2.55076013e-01)
( 3.54956047e-01,  2.75482094e-01)
( 3.55259169e-01,  2.55076013e-01)
( 3.55562292e-01,  2.85685134e-01)
( 3.55865414e-01,  1.93857770e-01)
( 3.56168536e-01,  2.85685134e-01)
( 3.56471658e-01,  2.65279053e-01)
( 3.56774780e-01,  2.75482094e-01)
( 3.57077902e-01,  2.65279053e-01)
( 3.57381025e-01,  2.34669932e-01)
( 3.57684147e-01,  2.65279053e-01)
( 3.57987269e-01,  2.55076013e-01)
( 3.58290391e-01,  2.65279053e-01)
( 3.58593513e-01,  2.75482094e-01)
( 3.58896635e-01,  1.93857770e-01)
( 3.59199758e-01,  2.75482094e-01)
( 3.59502880e-01,  2.34669932e-01)
( 3.59806002e-01,  2.55076013e-01)
( 3.60109124e-01,  2.85685134e-01)
( 3.60412246e-01,  2.55076013e-01)
( 3.60715368e-01,  2.14263851e-01)
( 3.61018490e-01,  2.34669932e-01)
( 3.61321613e-01,  2.85685134e-01)
( 3.61624735e-01,  2.65279053e-01)
( 3.61927857e-01,  2.24466891e-01)
( 3.62230979e-01,  2.65279053e-01)
( 3.62534101e-01,  2.75482094e-01)
( 3.62837223e-01,  2.85685134e-01)
( 3.63140346e-01,  2.44872972e-01)
( 3.63443468e-01,  2.34669932e-01)
( 3.63746590e-01,  2.75482094e-01)
( 3.64049712e-01,  2.75482094e-01)
( 3.64352834e-01,  2.75482094e-01)
( 3.64655956e-01,  2.85685134e-01)
( 3.64959079e-01,  2.24466891e-01)
( 3.65262201e-01,  2.65279053e-01)
( 3.65565323e-01,  2.75482094e-01)
( 3.65868445e-01,  2.55076013e-01)
( 3.66171567e-01,  2.75482094e-01)
( 3.66474689e-01,  2.04060810e-01)
( 3.66777811e-01,  2.34669932e-01)
( 3.67080934e-01,  2.55076013e-01)
( 3.67384056e-01,  2.44872972e-01)
( 3.67687178e-01,  2.75482094e-01)
( 3.67990300e-01,  2.44872972e-01)
( 3.68293422e-01,  2.65279053e-01)
( 3.68596544e-01,  2.24466891e-01)
( 3.68899667e-01,  2.75482094e-01)
( 3.69202789e-01,  2.55076013e-01)
( 3.69505911e-01,  1.53045608e-01)
( 3.69809033e-01,  2.65279053e-01)
( 3.70112155e-01,  2.34669932e-01)
( 3.70415277e-01,  2.75482094e-01)
( 3.70718400e-01,  2.75482094e-01)
( 3.71021522e-01,  1.02030405e-01)
( 3.71324644e-01,  2.24466891e-01)
( 3.71627766e-01,  2.44872972e-01)
( 3.71930888e-01,  2.44872972e-01)
( 3.72234010e-01,  2.95888175e-01)
( 3.72537132e-01,  2.44872972e-01)
( 3.72840255e-01,  2.44872972e-01)
( 3.73143377e-01,  2.34669932e-01)
( 3.73446499e-01,  2.44872972e-01)
( 3.73749621e-01,  2.44872972e-01)
( 3.74052743e-01,  2.34669932e-01)
( 3.74355865e-01,  2.65279053e-01)
( 3.74658988e-01,  2.34669932e-01)
( 3.74962110e-01,  2.65279053e-01)
( 3.75265232e-01,  2.95888175e-01)
( 3.75568354e-01,  2.44872972e-01)
( 3.75871476e-01,  2.44872972e-01)
( 3.76174598e-01,  2.24466891e-01)
( 3.76477721e-01,  2.55076013e-01)
( 3.76780843e-01,  2.85685134e-01)
( 3.77083965e-01,  2.24466891e-01)
( 3.77387087e-01,  2.34669932e-01)
( 3.77690209e-01,  2.44872972e-01)
( 3.77993331e-01,  2.55076013e-01)
( 3.78296453e-01,  2.65279053e-01)
( 3.78599576e-01,  2.65279053e-01)
( 3.78902698e-01,  2.75482094e-01)
( 3.79205820e-01,  2.44872972e-01)
( 3.79508942e-01,  2.44872972e-01)
( 3.79812064e-01,  2.85685134e-01)
( 3.80115186e-01,  2.55076013e-01)
( 3.80418309e-01,  2.75482094e-01)
( 3.80721431e-01,  2.34669932e-01)
( 3.81024553e-01,  2.34669932e-01)
( 3.81327675e-01,  2.85685134e-01)
( 3.81630797e-01,  2.34669932e-01)
( 3.81933919e-01,  2.44872972e-01)
( 3.82237042e-01,  2.34669932e-01)
( 3.82540164e-01,  2.55076013e-01)
( 3.82843286e-01,  2.85685134e-01)
( 3.83146408e-01,  2.44872972e-01)
( 3.83449530e-01,  2.44872972e-01)
( 3.83752652e-01,  2.14263851e-01)
( 3.84055774e-01,  2.44872972e-01)
( 3.84358897e-01,  2.65279053e-01)
( 3.84662019e-01,  2.75482094e-01)
( 3.84965141e-01,  2.55076013e-01)
( 3.85268263e-01,  2.65279053e-01)
( 3.85571385e-01,  2.75482094e-01)
( 3.85874507e-01,  2.75482094e-01)
( 3.86177630e-01,  2.55076013e-01)
( 3.86480752e-01,  2.14263851e-01)
( 3.86783874e-01,  2.24466891e-01)
( 3.87086996e-01,  2.34669932e-01)
( 3.87390118e-01,  2.95888175e-01)
( 3.87693240e-01,  2.55076013e-01)
( 3.87996363e-01,  2.04060810e-01)
( 3.88299485e-01,  2.24466891e-01)
( 3.88602607e-01,  2.34669932e-01)
( 3.88905729e-01,  2.85685134e-01)
( 3.89208851e-01,  1.32639527e-01)
( 3.89511973e-01,  2.44872972e-01)
( 3.89815095e-01,  2.14263851e-01)
( 3.90118218e-01,  2.55076013e-01)
( 3.90421340e-01,  2.34669932e-01)
( 3.90724462e-01,  2.34669932e-01)
( 3.91027584e-01,  2.44872972e-01)
( 3.91330706e-01,  1.93857770e-01)
( 3.91633828e-01,  2.14263851e-01)
( 3.91936951e-01,  2.85685134e-01)
( 3.92240073e-01,  8.16243240e-02)
( 3.92543195e-01,  2.85685134e-01)
( 3.92846317e-01,  2.34669932e-01)
( 3.93149439e-01,  2.65279053e-01)
( 3.93452561e-01,  2.65279053e-01)
( 3.93755684e-01,  1.02030405e-01)
( 3.94058806e-01,  2.55076013e-01)
( 3.94361928e-01,  2.14263851e-01)
( 3.94665050e-01,  2.34669932e-01)
( 3.94968172e-01,  2.55076013e-01)
( 3.95271294e-01,  2.24466891e-01)
( 3.95574416e-01,  2.55076013e-01)
( 3.95877539e-01,  1.83654729e-01)
( 3.96180661e-01,  2.14263851e-01)
( 3.96483783e-01,  2.34669932e-01)
( 3.96786905e-01,  2.55076013e-01)
( 3.97090027e-01,  2.34669932e-01)
( 3.97393149e-01,  2.34669932e-01)
( 3.97696272e-01,  2.65279053e-01)
( 3.97999394e-01,  2.04060810e-01)
( 3.98302516e-01,  2.55076013e-01)
( 3.98605638e-01,  2.44872972e-01)
( 3.98908760e-01,  2.34669932e-01)
( 3.99211882e-01,  2.14263851e-01)
( 3.99515005e-01,  2.44872972e-01)
( 3.99818127e-01,  9.18273646e-02)
( 4.00121249e-01,  2.14263851e-01)
( 4.00424371e-01,  2.14263851e-01)
( 4.00727493e-01,  2.44872972e-01)
( 4.01030615e-01,  2.44872972e-01)
( 4.01333737e-01,  2.24466891e-01)
( 4.01636860e-01,  2.34669932e-01)
( 4.01939982e-01,  2.44872972e-01)
( 4.02243104e-01,  2.85685134e-01)
( 4.02546226e-01,  2.65279053e-01)
( 4.02849348e-01,  2.34669932e-01)
( 4.03152470e-01,  2.14263851e-01)
( 4.03455593e-01,  2.24466891e-01)
( 4.03758715e-01,  2.44872972e-01)
( 4.04061837e-01,  2.65279053e-01)
( 4.04364959e-01,  2.34669932e-01)
( 4.04668081e-01,  2.55076013e-01)
( 4.04971203e-01,  2.34669932e-01)
( 4.05274326e-01,  2.34669932e-01)
( 4.05577448e-01,  2.75482094e-01)
( 4.05880570e-01,  2.44872972e-01)
( 4.06183692e-01,  2.34669932e-01)
( 4.06486814e-01,  2.24466891e-01)
( 4.06789936e-01,  2.44872972e-01)
( 4.07093059e-01,  2.34669932e-01)
( 4.07396181e-01,  2.55076013e-01)
( 4.07699303e-01,  2.34669932e-01)
( 4.08002425e-01,  2.65279053e-01)
( 4.08305547e-01,  2.44872972e-01)
( 4.08608669e-01,  2.85685134e-01)
( 4.08911791e-01,  2.34669932e-01)
( 4.09214914e-01,  2.34669932e-01)
( 4.09518036e-01,  2.04060810e-01)
( 4.09821158e-01,  2.44872972e-01)
( 4.10124280e-01,  2.55076013e-01)
( 4.10427402e-01,  2.24466891e-01)
( 4.10730524e-01,  2.55076013e-01)
( 4.11033647e-01,  2.34669932e-01)
( 4.11336769e-01,  2.34669932e-01)
( 4.11639891e-01,  2.55076013e-01)
( 4.11943013e-01,  2.55076013e-01)
( 4.12246135e-01,  2.65279053e-01)
( 4.12549257e-01,  2.14263851e-01)
( 4.12852380e-01,  2.55076013e-01)
( 4.13155502e-01,  2.34669932e-01)
( 4.13458624e-01,  2.65279053e-01)
( 4.13761746e-01,  2.34669932e-01)
( 4.14064868e-01,  2.04060810e-01)
( 4.14367990e-01,  2.04060810e-01)
( 4.14671112e-01,  2.65279053e-01)
( 4.14974235e-01,  2.24466891e-01)
( 4.15277357e-01,  2.95888175e-01)
( 4.15580479e-01,  2.04060810e-01)
( 4.15883601e-01,  2.24466891e-01)
( 4.16186723e-01,  2.55076013e-01)
( 4.16489845e-01,  2.34669932e-01)
( 4.16792968e-01,  2.04060810e-01)
( 4.17096090e-01,  2.24466891e-01)
( 4.17399212e-01,  2.34669932e-01)
( 4.17702334e-01,  2.55076013e-01)
( 4.18005456e-01,  2.44872972e-01)
( 4.18308578e-01,  2.24466891e-01)
( 4.18611701e-01,  2.04060810e-01)
( 4.18914823e-01,  2.34669932e-01)
( 4.19217945e-01,  2.95888175e-01)
( 4.19521067e-01,  2.14263851e-01)
( 4.19824189e-01,  2.44872972e-01)
( 4.20127311e-01,  2.24466891e-01)
( 4.20430433e-01,  2.34669932e-01)
( 4.20733556e-01,  2.24466891e-01)
( 4.21036678e-01,  2.55076013e-01)
( 4.21339800e-01,  2.65279053e-01)
( 4.21642922e-01,  2.55076013e-01)
( 4.21946044e-01,  2.44872972e-01)
( 4.22249166e-01,  2.55076013e-01)
( 4.22552289e-01,  2.55076013e-01)
( 4.22855411e-01,  2.55076013e-01)
( 4.23158533e-01,  2.24466891e-01)
( 4.23461655e-01,  2.14263851e-01)
( 4.23764777e-01,  2.55076013e-01)
( 4.24067899e-01,  1.83654729e-01)
( 4.24371022e-01,  2.34669932e-01)
( 4.24674144e-01,  2.44872972e-01)
( 4.24977266e-01,  2.65279053e-01)
( 4.25280388e-01,  2.85685134e-01)
( 4.25583510e-01,  2.34669932e-01)
( 4.25886632e-01,  2.44872972e-01)
( 4.26189754e-01,  2.44872972e-01)
( 4.26492877e-01,  2.34669932e-01)
( 4.26795999e-01,  2.44872972e-01)
( 4.27099121e-01,  2.55076013e-01)
( 4.27402243e-01,  2.44872972e-01)
( 4.27705365e-01,  2.44872972e-01)
( 4.28008487e-01,  2.34669932e-01)
( 4.28311610e-01,  2.85685134e-01)
( 4.28614732e-01,  2.44872972e-01)
( 4.28917854e-01,  2.85685134e-01)
( 4.29220976e-01,  2.24466891e-01)
( 4.29524098e-01,  2.85685134e-01)
( 4.29827220e-01,  2.55076013e-01)
( 4.30130343e-01,  2.44872972e-01)
( 4.30433465e-01,  2.24466891e-01)
( 4.30736587e-01,  2.75482094e-01)
( 4.31039709e-01,  2.65279053e-01)
( 4.31342831e-01,  2.75482094e-01)
( 4.31645953e-01,  2.34669932e-01)
( 4.31949075e-01,  2.65279053e-01)
( 4.32252198e-01,  2.75482094e-01)
( 4.32555320e-01,  2.65279053e-01)
( 4.32858442e-01,  2.95888175e-01)
( 4.33161564e-01,  2.04060810e-01)
( 4.33464686e-01,  2.75482094e-01)
( 4.33767808e-01,  2.34669932e-01)
( 4.34070931e-01,  2.65279053e-01)
( 4.34374053e-01,  2.55076013e-01)
( 4.34677175e-01,  2.75482094e-01)
( 4.34980297e-01,  2.65279053e-01)
( 4.35283419e-01,  2.44872972e-01)
( 4.35586541e-01,  2.65279053e-01)
( 4.35889664e-01,  2.75482094e-01)
( 4.36192786e-01,  1.12233446e-01)
( 4.36495908e-01,  2.14263851e-01)
( 4.36799030e-01,  2.24466891e-01)
( 4.37102152e-01,  2.65279053e-01)
( 4.37405274e-01,  2.75482094e-01)
( 4.37708396e-01,  2.34669932e-01)
( 4.38011519e-01,  2.65279053e-01)
( 4.38314641e-01,  2.34669932e-01)
( 4.38617763e-01,  2.55076013e-01)
( 4.38920885e-01,  2.44872972e-01)
( 4.39224007e-01,  2.55076013e-01)
( 4.39527129e-01,  2.44872972e-01)
( 4.39830252e-01,  2.55076013e-01)
( 4.40133374e-01,  2.44872972e-01)
( 4.40436496e-01,  2.95888175e-01)
( 4.40739618e-01,  2.24466891e-01)
( 4.41042740e-01,  2.14263851e-01)
( 4.41345862e-01,  2.44872972e-01)
( 4.41648985e-01,  2.65279053e-01)
( 4.41952107e-01,  2.55076013e-01)
( 4.42255229e-01,  9.18273646e-02)
( 4.42558351e-01,  2.44872972e-01)
( 4.42861473e-01,  2.14263851e-01)
( 4.43164595e-01,  2.44872972e-01)
( 4.43467717e-01,  2.44872972e-01)
( 4.43770840e-01,  1.83654729e-01)
( 4.44073962e-01,  2.34669932e-01)
( 4.44377084e-01,  2.34669932e-01)
( 4.44680206e-01,  2.65279053e-01)
( 4.44983328e-01,  2.65279053e-01)
( 4.45286450e-01,  2.55076013e-01)
( 4.45589573e-01,  2.24466891e-01)
( 4.45892695e-01,  2.44872972e-01)
( 4.46195817e-01,  2.55076013e-01)
( 4.46498939e-01,  2.65279053e-01)
( 4.46802061e-01,  2.44872972e-01)
( 4.47105183e-01,  2.44872972e-01)
( 4.47408306e-01,  2.55076013e-01)
( 4.47711428e-01,  2.75482094e-01)
( 4.48014550e-01,  2.95888175e-01)
( 4.48317672e-01,  2.55076013e-01)
( 4.48620794e-01,  2.24466891e-01)
( 4.48923916e-01,  2.65279053e-01)
( 4.49227038e-01,  2.55076013e-01)
( 4.49530161e-01,  2.65279053e-01)
( 4.49833283e-01,  1.02030405e-01)
( 4.50136405e-01,  2.44872972e-01)
( 4.50439527e-01,  2.44872972e-01)
( 4.50742649e-01,  2.44872972e-01)
( 4.51045771e-01,  2.65279053e-01)
( 4.51348894e-01,  9.18273646e-02)
( 4.51652016e-01,  2.24466891e-01)
( 4.51955138e-01,  2.44872972e-01)
( 4.52258260e-01,  2.55076013e-01)
( 4.52561382e-01,  2.55076013e-01)
( 4.52864504e-01,  2.55076013e-01)
( 4.53167627e-01,  2.44872972e-01)
( 4.53470749e-01,  1.93857770e-01)
( 4.53773871e-01,  2.65279053e-01)
( 4.54076993e-01,  2.55076013e-01)
( 4.54380115e-01,  2.34669932e-01)
( 4.54683237e-01,  2.65279053e-01)
( 4.54986360e-01,  2.34669932e-01)
( 4.55289482e-01,  2.65279053e-01)
( 4.55592604e-01,  2.65279053e-01)
( 4.55895726e-01,  2.34669932e-01)
( 4.56198848e-01,  2.24466891e-01)
( 4.56501970e-01,  2.55076013e-01)
( 4.56805092e-01,  2.44872972e-01)
( 4.57108215e-01,  2.65279053e-01)
( 4.57411337e-01,  8.16243240e-02)
( 4.57714459e-01,  1.93857770e-01)
( 4.58017581e-01,  2.34669932e-01)
( 4.58320703e-01,  2.55076013e-01)
( 4.58623825e-01,  2.55076013e-01)
( 4.58926948e-01,  1.22436486e-01)
( 4.59230070e-01,  2.65279053e-01)
( 4.59533192e-01,  2.24466891e-01)
( 4.59836314e-01,  2.65279053e-01)
( 4.60139436e-01,  2.85685134e-01)
( 4.60442558e-01,  9.18273646e-02)
( 4.60745681e-01,  2.75482094e-01)
( 4.61048803e-01,  2.44872972e-01)
( 4.61351925e-01,  2.75482094e-01)
( 4.61655047e-01,  2.44872972e-01)
( 4.61958169e-01,  2.44872972e-01)
( 4.62261291e-01,  2.24466891e-01)
( 4.62564413e-01,  2.55076013e-01)
( 4.62867536e-01,  2.55076013e-01)
( 4.63170658e-01,  2.65279053e-01)
( 4.63473780e-01,  1.12233446e-01)
( 4.63776902e-01,  2.65279053e-01)
( 4.64080024e-01,  2.75482094e-01)
( 4.64383146e-01,  2.65279053e-01)
( 4.64686269e-01,  2.65279053e-01)
( 4.64989391e-01,  2.04060810e-01)
( 4.65292513e-01,  2.24466891e-01)
( 4.65595635e-01,  2.34669932e-01)
( 4.65898757e-01,  2.75482094e-01)
( 4.66201879e-01,  2.85685134e-01)
( 4.66505002e-01,  1.12233446e-01)
( 4.66808124e-01,  2.44872972e-01)
( 4.67111246e-01,  2.34669932e-01)
( 4.67414368e-01,  2.44872972e-01)
( 4.67717490e-01,  2.44872972e-01)
( 4.68020612e-01,  1.22436486e-01)
( 4.68323734e-01,  2.34669932e-01)
( 4.68626857e-01,  2.65279053e-01)
( 4.68929979e-01,  2.55076013e-01)
( 4.69233101e-01,  2.34669932e-01)
( 4.69536223e-01,  1.12233446e-01)
( 4.69839345e-01,  2.65279053e-01)
( 4.70142467e-01,  2.34669932e-01)
( 4.70445590e-01,  2.75482094e-01)
( 4.70748712e-01,  2.44872972e-01)
( 4.71051834e-01,  1.53045608e-01)
( 4.71354956e-01,  2.44872972e-01)
( 4.71658078e-01,  2.65279053e-01)
( 4.71961200e-01,  2.75482094e-01)
( 4.72264323e-01,  2.44872972e-01)
( 4.72567445e-01,  1.02030405e-01)
( 4.72870567e-01,  2.55076013e-01)
( 4.73173689e-01,  2.55076013e-01)
( 4.73476811e-01,  2.65279053e-01)
( 4.73779933e-01,  2.65279053e-01)
( 4.74083055e-01,  2.75482094e-01)
( 4.74386178e-01,  2.85685134e-01)
( 4.74689300e-01,  2.85685134e-01)
( 4.74992422e-01,  2.65279053e-01)
( 4.75295544e-01,  2.44872972e-01)
( 4.75598666e-01,  1.93857770e-01)
( 4.75901788e-01,  2.34669932e-01)
( 4.76204911e-01,  2.55076013e-01)
( 4.76508033e-01,  2.85685134e-01)
( 4.76811155e-01,  2.65279053e-01)
( 4.77114277e-01,  1.02030405e-01)
( 4.77417399e-01,  2.55076013e-01)
( 4.77720521e-01,  2.34669932e-01)
( 4.78023644e-01,  2.85685134e-01)
( 4.78326766e-01,  2.85685134e-01)
( 4.78629888e-01,  2.55076013e-01)
( 4.78933010e-01,  2.55076013e-01)
( 4.79236132e-01,  2.75482094e-01)
( 4.79539254e-01,  2.75482094e-01)
( 4.79842376e-01,  2.95888175e-01)
( 4.80145499e-01,  1.02030405e-01)
( 4.80448621e-01,  2.34669932e-01)
( 4.80751743e-01,  2.44872972e-01)
( 4.81054865e-01,  2.75482094e-01)
( 4.81357987e-01,  2.34669932e-01)
( 4.81661109e-01,  2.44872972e-01)
( 4.81964232e-01,  2.65279053e-01)
( 4.82267354e-01,  2.34669932e-01)
( 4.82570476e-01,  2.65279053e-01)
( 4.82873598e-01,  2.34669932e-01)
( 4.83176720e-01,  1.12233446e-01)
( 4.83479842e-01,  2.65279053e-01)
( 4.83782965e-01,  2.65279053e-01)
( 4.84086087e-01,  2.75482094e-01)
( 4.84389209e-01,  2.55076013e-01)
( 4.84692331e-01,  8.16243240e-02)
( 4.84995453e-01,  2.44872972e-01)
( 4.85298575e-01,  2.44872972e-01)
( 4.85601697e-01,  2.55076013e-01)
( 4.85904820e-01,  2.65279053e-01)
( 4.86207942e-01,  2.04060810e-01)
( 4.86511064e-01,  2.24466891e-01)
( 4.86814186e-01,  2.65279053e-01)
( 4.87117308e-01,  2.85685134e-01)
( 4.87420430e-01,  2.65279053e-01)
( 4.87723553e-01,  2.75482094e-01)
( 4.88026675e-01,  2.34669932e-01)
( 4.88329797e-01,  1.73451689e-01)
( 4.88632919e-01,  2.55076013e-01)
( 4.88936041e-01,  2.55076013e-01)
( 4.89239163e-01,  2.34669932e-01)
( 4.89542286e-01,  2.44872972e-01)
( 4.89845408e-01,  2.34669932e-01)
( 4.90148530e-01,  2.65279053e-01)
( 4.90451652e-01,  2.65279053e-01)
( 4.90754774e-01,  2.44872972e-01)
( 4.91057896e-01,  2.55076013e-01)
( 4.91361018e-01,  2.44872972e-01)
( 4.91664141e-01,  2.95888175e-01)
( 4.91967263e-01,  2.55076013e-01)
( 4.92270385e-01,  2.44872972e-01)
( 4.92573507e-01,  2.44872972e-01)
( 4.92876629e-01,  2.34669932e-01)
( 4.93179751e-01,  2.95888175e-01)
( 4.93482874e-01,  2.65279053e-01)
( 4.93785996e-01,  1.12233446e-01)
( 4.94089118e-01,  2.65279053e-01)
( 4.94392240e-01,  2.75482094e-01)
( 4.94695362e-01,  2.75482094e-01)
( 4.94998484e-01,  2.44872972e-01)
( 4.95301607e-01,  2.44872972e-01)
( 4.95604729e-01,  2.65279053e-01)
( 4.95907851e-01,  2.65279053e-01)
( 4.96210973e-01,  2.65279053e-01)
( 4.96514095e-01,  2.75482094e-01)
( 4.96817217e-01,  2.24466891e-01)
( 4.97120339e-01,  2.95888175e-01)
( 4.97423462e-01,  2.65279053e-01)
( 4.97726584e-01,  2.75482094e-01)
( 4.98029706e-01,  2.55076013e-01)
( 4.98332828e-01,  1.02030405e-01)
( 4.98635950e-01,  2.65279053e-01)
( 4.98939072e-01,  2.44872972e-01)
( 4.99242195e-01,  3.06091215e-01)
( 4.99545317e-01,  2.65279053e-01)
( 4.99848439e-01,  2.44872972e-01)
( 5.00151561e-01,  2.44872972e-01)
( 5.00454683e-01,  2.55076013e-01)
( 5.00757805e-01,  2.55076013e-01)
( 5.01060928e-01,  2.75482094e-01)
( 5.01364050e-01,  1.12233446e-01)
( 5.01667172e-01,  2.55076013e-01)
( 5.01970294e-01,  2.75482094e-01)
( 5.02273416e-01,  2.75482094e-01)
( 5.02576538e-01,  2.65279053e-01)
( 5.02879661e-01,  2.65279053e-01)
( 5.03182783e-01,  2.55076013e-01)
( 5.03485905e-01,  2.55076013e-01)
( 5.03789027e-01,  2.85685134e-01)
( 5.04092149e-01,  2.65279053e-01)
( 5.04395271e-01,  2.55076013e-01)
( 5.04698393e-01,  2.34669932e-01)
( 5.05001516e-01,  2.44872972e-01)
( 5.05304638e-01,  2.65279053e-01)
( 5.05607760e-01,  2.95888175e-01)
( 5.05910882e-01,  2.75482094e-01)
( 5.06214004e-01,  2.55076013e-01)
( 5.06517126e-01,  2.85685134e-01)
( 5.06820249e-01,  2.75482094e-01)
( 5.07123371e-01,  2.65279053e-01)
( 5.07426493e-01,  2.55076013e-01)
( 5.07729615e-01,  2.24466891e-01)
( 5.08032737e-01,  2.55076013e-01)
( 5.08335859e-01,  2.44872972e-01)
( 5.08638982e-01,  2.65279053e-01)
( 5.08942104e-01,  2.24466891e-01)
( 5.09245226e-01,  2.55076013e-01)
( 5.09548348e-01,  2.65279053e-01)
( 5.09851470e-01,  2.95888175e-01)
( 5.10154592e-01,  2.65279053e-01)
( 5.10457714e-01,  2.24466891e-01)
( 5.10760837e-01,  2.75482094e-01)
( 5.11063959e-01,  3.06091215e-01)
( 5.11367081e-01,  3.06091215e-01)
( 5.11670203e-01,  2.65279053e-01)
( 5.11973325e-01,  2.55076013e-01)
( 5.12276447e-01,  2.65279053e-01)
( 5.12579570e-01,  2.55076013e-01)
( 5.12882692e-01,  2.85685134e-01)
( 5.13185814e-01,  2.65279053e-01)
( 5.13488936e-01,  1.73451689e-01)
( 5.13792058e-01,  2.34669932e-01)
( 5.14095180e-01,  2.85685134e-01)
( 5.14398303e-01,  2.75482094e-01)
( 5.14701425e-01,  2.55076013e-01)
( 5.15004547e-01,  2.55076013e-01)
( 5.15307669e-01,  2.75482094e-01)
( 5.15610791e-01,  2.65279053e-01)
( 5.15913913e-01,  2.95888175e-01)
( 5.16217035e-01,  2.55076013e-01)
( 5.16520158e-01,  2.44872972e-01)
( 5.16823280e-01,  2.55076013e-01)
( 5.17126402e-01,  2.65279053e-01)
( 5.17429524e-01,  2.75482094e-01)
( 5.17732646e-01,  2.44872972e-01)
( 5.18035768e-01,  2.65279053e-01)
( 5.18338891e-01,  2.65279053e-01)
( 5.18642013e-01,  2.55076013e-01)
( 5.18945135e-01,  2.95888175e-01)
( 5.19248257e-01,  2.65279053e-01)
( 5.19551379e-01,  2.55076013e-01)
( 5.19854501e-01,  2.44872972e-01)
( 5.20157624e-01,  2.95888175e-01)
( 5.20460746e-01,  2.85685134e-01)
( 5.20763868e-01,  2.65279053e-01)
( 5.21066990e-01,  2.65279053e-01)
( 5.21370112e-01,  2.55076013e-01)
( 5.21673234e-01,  2.75482094e-01)
( 5.21976356e-01,  2.75482094e-01)
( 5.22279479e-01,  3.06091215e-01)
( 5.22582601e-01,  2.24466891e-01)
( 5.22885723e-01,  2.55076013e-01)
( 5.23188845e-01,  2.65279053e-01)
( 5.23491967e-01,  2.85685134e-01)
( 5.23795089e-01,  2.24466891e-01)
( 5.24098212e-01,  2.55076013e-01)
( 5.24401334e-01,  2.65279053e-01)
( 5.24704456e-01,  2.65279053e-01)
( 5.25007578e-01,  2.75482094e-01)
( 5.25310700e-01,  2.95888175e-01)
( 5.25613822e-01,  2.44872972e-01)
( 5.25916945e-01,  2.65279053e-01)
( 5.26220067e-01,  2.44872972e-01)
( 5.26523189e-01,  2.75482094e-01)
( 5.26826311e-01,  2.55076013e-01)
( 5.27129433e-01,  2.14263851e-01)
( 5.27432555e-01,  2.34669932e-01)
( 5.27735677e-01,  2.44872972e-01)
( 5.28038800e-01,  2.75482094e-01)
( 5.28341922e-01,  2.65279053e-01)
( 5.28645044e-01,  2.55076013e-01)
( 5.28948166e-01,  2.65279053e-01)
( 5.29251288e-01,  2.65279053e-01)
( 5.29554410e-01,  2.24466891e-01)
( 5.29857533e-01,  2.65279053e-01)
( 5.30160655e-01,  2.65279053e-01)
( 5.30463777e-01,  2.75482094e-01)
( 5.30766899e-01,  2.55076013e-01)
( 5.31070021e-01,  2.65279053e-01)
( 5.31373143e-01,  3.06091215e-01)
( 5.31676266e-01,  2.75482094e-01)
( 5.31979388e-01,  2.65279053e-01)
( 5.32282510e-01,  2.65279053e-01)
( 5.32585632e-01,  2.95888175e-01)
( 5.32888754e-01,  2.55076013e-01)
( 5.33191876e-01,  2.44872972e-01)
( 5.33494998e-01,  2.65279053e-01)
( 5.33798121e-01,  2.44872972e-01)
( 5.34101243e-01,  2.65279053e-01)
( 5.34404365e-01,  2.65279053e-01)
( 5.34707487e-01,  2.55076013e-01)
( 5.35010609e-01,  2.65279053e-01)
( 5.35313731e-01,  2.95888175e-01)
( 5.35616854e-01,  2.24466891e-01)
( 5.35919976e-01,  2.55076013e-01)
( 5.36223098e-01,  2.55076013e-01)
( 5.36526220e-01,  2.75482094e-01)
( 5.36829342e-01,  2.65279053e-01)
( 5.37132464e-01,  2.75482094e-01)
( 5.37435587e-01,  2.65279053e-01)
( 5.37738709e-01,  2.44872972e-01)
( 5.38041831e-01,  2.44872972e-01)
( 5.38344953e-01,  2.44872972e-01)
( 5.38648075e-01,  2.65279053e-01)
( 5.38951197e-01,  2.44872972e-01)
( 5.39254319e-01,  2.44872972e-01)
( 5.39557442e-01,  2.65279053e-01)
( 5.39860564e-01,  2.85685134e-01)
( 5.40163686e-01,  2.65279053e-01)
( 5.40466808e-01,  2.85685134e-01)
( 5.40769930e-01,  2.75482094e-01)
( 5.41073052e-01,  2.44872972e-01)
( 5.41376175e-01,  2.44872972e-01)
( 5.41679297e-01,  2.95888175e-01)
( 5.41982419e-01,  2.34669932e-01)
( 5.42285541e-01,  2.44872972e-01)
( 5.42588663e-01,  2.65279053e-01)
( 5.42891785e-01,  2.34669932e-01)
( 5.43194908e-01,  2.55076013e-01)
( 5.43498030e-01,  2.55076013e-01)
( 5.43801152e-01,  2.75482094e-01)
( 5.44104274e-01,  2.44872972e-01)
( 5.44407396e-01,  2.75482094e-01)
( 5.44710518e-01,  2.95888175e-01)
( 5.45013640e-01,  2.55076013e-01)
( 5.45316763e-01,  2.85685134e-01)
( 5.45619885e-01,  2.75482094e-01)
( 5.45923007e-01,  2.65279053e-01)
( 5.46226129e-01,  2.65279053e-01)
( 5.46529251e-01,  2.44872972e-01)
( 5.46832373e-01,  2.65279053e-01)
( 5.47135496e-01,  2.65279053e-01)
( 5.47438618e-01,  2.65279053e-01)
( 5.47741740e-01,  3.16294256e-01)
( 5.48044862e-01,  2.65279053e-01)
( 5.48347984e-01,  2.44872972e-01)
( 5.48651106e-01,  2.75482094e-01)
( 5.48954229e-01,  2.95888175e-01)
( 5.49257351e-01,  2.95888175e-01)
( 5.49560473e-01,  2.95888175e-01)
( 5.49863595e-01,  2.55076013e-01)
( 5.50166717e-01,  2.75482094e-01)
( 5.50469839e-01,  2.75482094e-01)
( 5.50772962e-01,  2.85685134e-01)
( 5.51076084e-01,  2.75482094e-01)
( 5.51379206e-01,  2.95888175e-01)
( 5.51682328e-01,  2.95888175e-01)
( 5.51985450e-01,  2.65279053e-01)
( 5.52288572e-01,  2.75482094e-01)
( 5.52591694e-01,  3.16294256e-01)
( 5.52894817e-01,  2.85685134e-01)
( 5.53197939e-01,  2.85685134e-01)
( 5.53501061e-01,  2.75482094e-01)
( 5.53804183e-01,  2.65279053e-01)
( 5.54107305e-01,  2.85685134e-01)
( 5.54410427e-01,  2.65279053e-01)
( 5.54713550e-01,  2.75482094e-01)
( 5.55016672e-01,  2.65279053e-01)
( 5.55319794e-01,  2.55076013e-01)
( 5.55622916e-01,  2.85685134e-01)
( 5.55926038e-01,  2.55076013e-01)
( 5.56229160e-01,  2.65279053e-01)
( 5.56532283e-01,  2.65279053e-01)
( 5.56835405e-01,  2.65279053e-01)
( 5.57138527e-01,  2.85685134e-01)
( 5.57441649e-01,  2.34669932e-01)
( 5.57744771e-01,  2.44872972e-01)
( 5.58047893e-01,  2.55076013e-01)
( 5.58351015e-01,  2.75482094e-01)
( 5.58654138e-01,  2.95888175e-01)
( 5.58957260e-01,  1.42842567e-01)
( 5.59260382e-01,  2.65279053e-01)
( 5.59563504e-01,  2.75482094e-01)
( 5.59866626e-01,  2.75482094e-01)
( 5.60169748e-01,  3.06091215e-01)
( 5.60472871e-01,  2.44872972e-01)
( 5.60775993e-01,  2.75482094e-01)
( 5.61079115e-01,  2.65279053e-01)
( 5.61382237e-01,  2.95888175e-01)
( 5.61685359e-01,  2.85685134e-01)
( 5.61988481e-01,  2.65279053e-01)
( 5.62291604e-01,  2.75482094e-01)
( 5.62594726e-01,  2.85685134e-01)
( 5.62897848e-01,  2.85685134e-01)
( 5.63200970e-01,  3.16294256e-01)
( 5.63504092e-01,  2.85685134e-01)
( 5.63807214e-01,  2.85685134e-01)
( 5.64110336e-01,  2.85685134e-01)
( 5.64413459e-01,  2.65279053e-01)
( 5.64716581e-01,  2.85685134e-01)
( 5.65019703e-01,  2.95888175e-01)
( 5.65322825e-01,  2.75482094e-01)
( 5.65625947e-01,  2.95888175e-01)
( 5.65929069e-01,  2.75482094e-01)
( 5.66232192e-01,  2.85685134e-01)
( 5.66535314e-01,  1.93857770e-01)
( 5.66838436e-01,  2.85685134e-01)
( 5.67141558e-01,  2.95888175e-01)
( 5.67444680e-01,  3.06091215e-01)
( 5.67747802e-01,  2.85685134e-01)
( 5.68050925e-01,  1.32639527e-01)
( 5.68354047e-01,  2.95888175e-01)
( 5.68657169e-01,  2.85685134e-01)
( 5.68960291e-01,  2.75482094e-01)
( 5.69263413e-01,  2.65279053e-01)
( 5.69566535e-01,  1.42842567e-01)
( 5.69869657e-01,  2.44872972e-01)
( 5.70172780e-01,  2.65279053e-01)
( 5.70475902e-01,  2.85685134e-01)
( 5.70779024e-01,  2.75482094e-01)
( 5.71082146e-01,  2.44872972e-01)
( 5.71385268e-01,  2.75482094e-01)
( 5.71688390e-01,  2.75482094e-01)
( 5.71991513e-01,  2.85685134e-01)
( 5.72294635e-01,  2.75482094e-01)
( 5.72597757e-01,  2.55076013e-01)
( 5.72900879e-01,  2.75482094e-01)
( 5.73204001e-01,  2.85685134e-01)
( 5.73507123e-01,  3.16294256e-01)
( 5.73810246e-01,  2.14263851e-01)
( 5.74113368e-01,  2.04060810e-01)
( 5.74416490e-01,  2.44872972e-01)
( 5.74719612e-01,  2.65279053e-01)
( 5.75022734e-01,  2.65279053e-01)
( 5.75325856e-01,  2.55076013e-01)
( 5.75628978e-01,  2.14263851e-01)
( 5.75932101e-01,  2.55076013e-01)
( 5.76235223e-01,  2.95888175e-01)
( 5.76538345e-01,  3.16294256e-01)
( 5.76841467e-01,  2.95888175e-01)
( 5.77144589e-01,  1.12233446e-01)
( 5.77447711e-01,  2.65279053e-01)
( 5.77750834e-01,  2.44872972e-01)
( 5.78053956e-01,  2.75482094e-01)
( 5.78357078e-01,  2.95888175e-01)
( 5.78660200e-01,  1.93857770e-01)
( 5.78963322e-01,  2.95888175e-01)
( 5.79266444e-01,  2.75482094e-01)
( 5.79569567e-01,  2.55076013e-01)
( 5.79872689e-01,  2.55076013e-01)
( 5.80175811e-01,  2.14263851e-01)
( 5.80478933e-01,  2.85685134e-01)
( 5.80782055e-01,  2.75482094e-01)
( 5.81085177e-01,  2.75482094e-01)
( 5.81388299e-01,  2.55076013e-01)
( 5.81691422e-01,  1.22436486e-01)
( 5.81994544e-01,  2.85685134e-01)
( 5.82297666e-01,  2.44872972e-01)
( 5.82600788e-01,  2.55076013e-01)
( 5.82903910e-01,  2.65279053e-01)
( 5.83207032e-01,  1.02030405e-01)
( 5.83510155e-01,  2.75482094e-01)
( 5.83813277e-01,  2.65279053e-01)
( 5.84116399e-01,  3.06091215e-01)
( 5.84419521e-01,  2.65279053e-01)
( 5.84722643e-01,  2.75482094e-01)
( 5.85025765e-01,  2.85685134e-01)
( 5.85328888e-01,  2.44872972e-01)
( 5.85632010e-01,  2.75482094e-01)
( 5.85935132e-01,  2.85685134e-01)
( 5.86238254e-01,  2.75482094e-01)
( 5.86541376e-01,  2.75482094e-01)
( 5.86844498e-01,  2.75482094e-01)
( 5.87147620e-01,  2.44872972e-01)
( 5.87450743e-01,  2.75482094e-01)
( 5.87753865e-01,  2.85685134e-01)
( 5.88056987e-01,  3.06091215e-01)
( 5.88360109e-01,  2.65279053e-01)
( 5.88663231e-01,  2.95888175e-01)
( 5.88966353e-01,  2.95888175e-01)
( 5.89269476e-01,  2.34669932e-01)
( 5.89572598e-01,  2.75482094e-01)
( 5.89875720e-01,  2.55076013e-01)
( 5.90178842e-01,  2.65279053e-01)
( 5.90481964e-01,  2.34669932e-01)
( 5.90785086e-01,  2.44872972e-01)
( 5.91088209e-01,  2.75482094e-01)
( 5.91391331e-01,  2.44872972e-01)
( 5.91694453e-01,  2.75482094e-01)
( 5.91997575e-01,  2.34669932e-01)
( 5.92300697e-01,  2.85685134e-01)
( 5.92603819e-01,  2.85685134e-01)
( 5.92906941e-01,  2.55076013e-01)
( 5.93210064e-01,  2.85685134e-01)
( 5.93513186e-01,  2.65279053e-01)
( 5.93816308e-01,  1.93857770e-01)
( 5.94119430e-01,  2.75482094e-01)
( 5.94422552e-01,  2.65279053e-01)
( 5.94725674e-01,  2.65279053e-01)
( 5.95028797e-01,  2.44872972e-01)
( 5.95331919e-01,  2.34669932e-01)
( 5.95635041e-01,  2.85685134e-01)
( 5.95938163e-01,  2.55076013e-01)
( 5.96241285e-01,  2.95888175e-01)
( 5.96544407e-01,  2.44872972e-01)
( 5.96847530e-01,  2.44872972e-01)
( 5.97150652e-01,  2.95888175e-01)
( 5.97453774e-01,  2.85685134e-01)
( 5.97756896e-01,  2.65279053e-01)
( 5.98060018e-01,  2.55076013e-01)
( 5.98363140e-01,  2.24466891e-01)
( 5.98666263e-01,  2.75482094e-01)
( 5.98969385e-01,  2.95888175e-01)
( 5.99272507e-01,  2.44872972e-01)
( 5.99575629e-01,  2.65279053e-01)
( 5.99878751e-01,  2.65279053e-01)
( 6.00181873e-01,  2.55076013e-01)
( 6.00484995e-01,  2.75482094e-01)
( 6.00788118e-01,  2.44872972e-01)
( 6.01091240e-01,  2.65279053e-01)
( 6.01394362e-01,  2.44872972e-01)
( 6.01697484e-01,  2.55076013e-01)
( 6.02000606e-01,  2.55076013e-01)
( 6.02303728e-01,  2.44872972e-01)
( 6.02606851e-01,  2.44872972e-01)
( 6.02909973e-01,  2.65279053e-01)
( 6.03213095e-01,  2.65279053e-01)
( 6.03516217e-01,  3.06091215e-01)
( 6.03819339e-01,  2.85685134e-01)
( 6.04122461e-01,  2.65279053e-01)
( 6.04425584e-01,  2.34669932e-01)
( 6.04728706e-01,  2.34669932e-01)
( 6.05031828e-01,  2.55076013e-01)
( 6.05334950e-01,  2.75482094e-01)
( 6.05638072e-01,  2.65279053e-01)
( 6.05941194e-01,  2.24466891e-01)
( 6.06244316e-01,  2.65279053e-01)
( 6.06547439e-01,  2.85685134e-01)
( 6.06850561e-01,  2.75482094e-01)
( 6.07153683e-01,  2.95888175e-01)
( 6.07456805e-01,  2.55076013e-01)
( 6.07759927e-01,  2.65279053e-01)
( 6.08063049e-01,  2.95888175e-01)
( 6.08366172e-01,  2.65279053e-01)
( 6.08669294e-01,  2.04060810e-01)
( 6.08972416e-01,  2.75482094e-01)
( 6.09275538e-01,  2.44872972e-01)
( 6.09578660e-01,  2.85685134e-01)
( 6.09881782e-01,  2.24466891e-01)
( 6.10184905e-01,  2.34669932e-01)
( 6.10488027e-01,  2.24466891e-01)
( 6.10791149e-01,  2.65279053e-01)
( 6.11094271e-01,  2.65279053e-01)
( 6.11397393e-01,  2.65279053e-01)
( 6.11700515e-01,  2.34669932e-01)
( 6.12003637e-01,  2.95888175e-01)
( 6.12306760e-01,  2.24466891e-01)
( 6.12609882e-01,  2.75482094e-01)
( 6.12913004e-01,  2.34669932e-01)
( 6.13216126e-01,  2.75482094e-01)
( 6.13519248e-01,  2.24466891e-01)
( 6.13822370e-01,  2.55076013e-01)
( 6.14125493e-01,  2.85685134e-01)
( 6.14428615e-01,  2.75482094e-01)
( 6.14731737e-01,  2.24466891e-01)
( 6.15034859e-01,  2.34669932e-01)
( 6.15337981e-01,  2.85685134e-01)
( 6.15641103e-01,  2.65279053e-01)
( 6.15944226e-01,  2.85685134e-01)
( 6.16247348e-01,  2.44872972e-01)
( 6.16550470e-01,  2.24466891e-01)
( 6.16853592e-01,  2.65279053e-01)
( 6.17156714e-01,  2.75482094e-01)
( 6.17459836e-01,  2.65279053e-01)
( 6.17762958e-01,  2.85685134e-01)
( 6.18066081e-01,  2.75482094e-01)
( 6.18369203e-01,  2.85685134e-01)
( 6.18672325e-01,  2.75482094e-01)
( 6.18975447e-01,  2.75482094e-01)
( 6.19278569e-01,  2.85685134e-01)
( 6.19581691e-01,  2.65279053e-01)
( 6.19884814e-01,  2.55076013e-01)
( 6.20187936e-01,  2.55076013e-01)
( 6.20491058e-01,  2.65279053e-01)
( 6.20794180e-01,  2.65279053e-01)
( 6.21097302e-01,  2.44872972e-01)
( 6.21400424e-01,  2.75482094e-01)
( 6.21703547e-01,  2.55076013e-01)
( 6.22006669e-01,  2.85685134e-01)
( 6.22309791e-01,  2.55076013e-01)
( 6.22612913e-01,  2.55076013e-01)
( 6.22916035e-01,  2.75482094e-01)
( 6.23219157e-01,  2.55076013e-01)
( 6.23522279e-01,  2.55076013e-01)
( 6.23825402e-01,  3.06091215e-01)
( 6.24128524e-01,  2.75482094e-01)
( 6.24431646e-01,  2.55076013e-01)
( 6.24734768e-01,  2.75482094e-01)
( 6.25037890e-01,  2.75482094e-01)
( 6.25341012e-01,  2.85685134e-01)
( 6.25644135e-01,  2.34669932e-01)
( 6.25947257e-01,  2.85685134e-01)
( 6.26250379e-01,  2.65279053e-01)
( 6.26553501e-01,  2.44872972e-01)
( 6.26856623e-01,  2.65279053e-01)
( 6.27159745e-01,  2.65279053e-01)
( 6.27462868e-01,  2.65279053e-01)
( 6.27765990e-01,  2.65279053e-01)
( 6.28069112e-01,  2.85685134e-01)
( 6.28372234e-01,  2.85685134e-01)
( 6.28675356e-01,  3.06091215e-01)
( 6.28978478e-01,  2.85685134e-01)
( 6.29281600e-01,  2.85685134e-01)
( 6.29584723e-01,  2.44872972e-01)
( 6.29887845e-01,  2.34669932e-01)
( 6.30190967e-01,  2.65279053e-01)
( 6.30494089e-01,  2.85685134e-01)
( 6.30797211e-01,  2.44872972e-01)
( 6.31100333e-01,  2.55076013e-01)
( 6.31403456e-01,  2.75482094e-01)
( 6.31706578e-01,  2.55076013e-01)
( 6.32009700e-01,  2.65279053e-01)
( 6.32312822e-01,  2.44872972e-01)
( 6.32615944e-01,  2.85685134e-01)
( 6.32919066e-01,  2.85685134e-01)
( 6.33222189e-01,  2.34669932e-01)
( 6.33525311e-01,  2.44872972e-01)
( 6.33828433e-01,  2.44872972e-01)
( 6.34131555e-01,  2.34669932e-01)
( 6.34434677e-01,  2.55076013e-01)
( 6.34737799e-01,  2.65279053e-01)
( 6.35040921e-01,  2.95888175e-01)
( 6.35344044e-01,  2.44872972e-01)
( 6.35647166e-01,  2.44872972e-01)
( 6.35950288e-01,  2.65279053e-01)
( 6.36253410e-01,  2.85685134e-01)
( 6.36556532e-01,  2.24466891e-01)
( 6.36859654e-01,  2.75482094e-01)
( 6.37162777e-01,  2.55076013e-01)
( 6.37465899e-01,  2.85685134e-01)
( 6.37769021e-01,  2.65279053e-01)
( 6.38072143e-01,  2.55076013e-01)
( 6.38375265e-01,  2.14263851e-01)
( 6.38678387e-01,  2.24466891e-01)
( 6.38981510e-01,  2.75482094e-01)
( 6.39284632e-01,  2.24466891e-01)
( 6.39587754e-01,  2.14263851e-01)
( 6.39890876e-01,  2.44872972e-01)
( 6.40193998e-01,  2.65279053e-01)
( 6.40497120e-01,  2.95888175e-01)
( 6.40800242e-01,  2.24466891e-01)
( 6.41103365e-01,  2.24466891e-01)
( 6.41406487e-01,  2.55076013e-01)
( 6.41709609e-01,  2.55076013e-01)
( 6.42012731e-01,  2.95888175e-01)
( 6.42315853e-01,  2.75482094e-01)
( 6.42618975e-01,  2.65279053e-01)
( 6.42922098e-01,  2.34669932e-01)
( 6.43225220e-01,  2.75482094e-01)
( 6.43528342e-01,  2.55076013e-01)
( 6.43831464e-01,  2.65279053e-01)
( 6.44134586e-01,  2.55076013e-01)
( 6.44437708e-01,  2.55076013e-01)
( 6.44740831e-01,  2.65279053e-01)
( 6.45043953e-01,  2.85685134e-01)
( 6.45347075e-01,  2.85685134e-01)
( 6.45650197e-01,  3.06091215e-01)
( 6.45953319e-01,  2.65279053e-01)
( 6.46256441e-01,  2.55076013e-01)
( 6.46559564e-01,  2.75482094e-01)
( 6.46862686e-01,  2.85685134e-01)
( 6.47165808e-01,  2.75482094e-01)
( 6.47468930e-01,  2.75482094e-01)
( 6.47772052e-01,  2.85685134e-01)
( 6.48075174e-01,  2.85685134e-01)
( 6.48378296e-01,  2.55076013e-01)
( 6.48681419e-01,  2.55076013e-01)
( 6.48984541e-01,  2.55076013e-01)
( 6.49287663e-01,  2.75482094e-01)
( 6.49590785e-01,  2.95888175e-01)
( 6.49893907e-01,  2.44872972e-01)
( 6.50197029e-01,  2.75482094e-01)
( 6.50500152e-01,  2.65279053e-01)
( 6.50803274e-01,  2.65279053e-01)
( 6.51106396e-01,  2.95888175e-01)
( 6.51409518e-01,  2.55076013e-01)
( 6.51712640e-01,  2.65279053e-01)
( 6.52015762e-01,  2.75482094e-01)
( 6.52318885e-01,  2.75482094e-01)
( 6.52622007e-01,  2.95888175e-01)
( 6.52925129e-01,  2.95888175e-01)
( 6.53228251e-01,  2.65279053e-01)
( 6.53531373e-01,  2.55076013e-01)
( 6.53834495e-01,  3.06091215e-01)
( 6.54137617e-01,  2.75482094e-01)
( 6.54440740e-01,  2.95888175e-01)
( 6.54743862e-01,  2.75482094e-01)
( 6.55046984e-01,  2.65279053e-01)
( 6.55350106e-01,  2.85685134e-01)
( 6.55653228e-01,  2.85685134e-01)
( 6.55956350e-01,  2.75482094e-01)
( 6.56259473e-01,  2.95888175e-01)
( 6.56562595e-01,  2.75482094e-01)
( 6.56865717e-01,  2.85685134e-01)
( 6.57168839e-01,  2.85685134e-01)
( 6.57471961e-01,  2.85685134e-01)
( 6.57775083e-01,  2.75482094e-01)
( 6.58078206e-01,  2.85685134e-01)
( 6.58381328e-01,  2.85685134e-01)
( 6.58684450e-01,  3.06091215e-01)
( 6.58987572e-01,  2.44872972e-01)
( 6.59290694e-01,  2.75482094e-01)
( 6.59593816e-01,  2.75482094e-01)
( 6.59896938e-01,  2.65279053e-01)
( 6.60200061e-01,  2.75482094e-01)
( 6.60503183e-01,  2.85685134e-01)
( 6.60806305e-01,  2.85685134e-01)
( 6.61109427e-01,  3.06091215e-01)
( 6.61412549e-01,  2.75482094e-01)
( 6.61715671e-01,  2.85685134e-01)
( 6.62018794e-01,  2.55076013e-01)
( 6.62321916e-01,  2.75482094e-01)
( 6.62625038e-01,  2.55076013e-01)
( 6.62928160e-01,  2.65279053e-01)
( 6.63231282e-01,  2.75482094e-01)
( 6.63534404e-01,  2.95888175e-01)
( 6.63837527e-01,  2.75482094e-01)
( 6.64140649e-01,  2.75482094e-01)
( 6.64443771e-01,  2.85685134e-01)
( 6.64746893e-01,  2.85685134e-01)
( 6.65050015e-01,  2.85685134e-01)
( 6.65353137e-01,  2.85685134e-01)
( 6.65656259e-01,  2.95888175e-01)
( 6.65959382e-01,  2.95888175e-01)
( 6.66262504e-01,  2.85685134e-01)
( 6.66565626e-01,  2.85685134e-01)
( 6.66868748e-01,  2.55076013e-01)
( 6.67171870e-01,  2.55076013e-01)
( 6.67474992e-01,  2.75482094e-01)
( 6.67778115e-01,  2.95888175e-01)
( 6.68081237e-01,  2.75482094e-01)
( 6.68384359e-01,  2.85685134e-01)
( 6.68687481e-01,  2.85685134e-01)
( 6.68990603e-01,  2.75482094e-01)
( 6.69293725e-01,  3.06091215e-01)
( 6.69596848e-01,  2.95888175e-01)
( 6.69899970e-01,  2.75482094e-01)
( 6.70203092e-01,  2.85685134e-01)
( 6.70506214e-01,  2.85685134e-01)
( 6.70809336e-01,  2.75482094e-01)
( 6.71112458e-01,  2.44872972e-01)
( 6.71415580e-01,  3.06091215e-01)
( 6.71718703e-01,  2.75482094e-01)
( 6.72021825e-01,  2.85685134e-01)
( 6.72324947e-01,  2.95888175e-01)
( 6.72628069e-01,  2.75482094e-01)
( 6.72931191e-01,  2.75482094e-01)
( 6.73234313e-01,  2.75482094e-01)
( 6.73537436e-01,  2.65279053e-01)
( 6.73840558e-01,  2.85685134e-01)
( 6.74143680e-01,  2.75482094e-01)
( 6.74446802e-01,  2.65279053e-01)
( 6.74749924e-01,  2.55076013e-01)
( 6.75053046e-01,  3.06091215e-01)
( 6.75356169e-01,  2.95888175e-01)
( 6.75659291e-01,  2.65279053e-01)
( 6.75962413e-01,  2.65279053e-01)
( 6.76265535e-01,  2.85685134e-01)
( 6.76568657e-01,  2.55076013e-01)
( 6.76871779e-01,  2.75482094e-01)
( 6.77174901e-01,  2.55076013e-01)
( 6.77478024e-01,  2.95888175e-01)
( 6.77781146e-01,  2.65279053e-01)
( 6.78084268e-01,  2.95888175e-01)
( 6.78387390e-01,  2.75482094e-01)
( 6.78690512e-01,  2.55076013e-01)
( 6.78993634e-01,  2.85685134e-01)
( 6.79296757e-01,  2.65279053e-01)
( 6.79599879e-01,  2.55076013e-01)
( 6.79903001e-01,  2.65279053e-01)
( 6.80206123e-01,  2.34669932e-01)
( 6.80509245e-01,  2.44872972e-01)
( 6.80812367e-01,  2.85685134e-01)
( 6.81115490e-01,  2.75482094e-01)
( 6.81418612e-01,  2.95888175e-01)
( 6.81721734e-01,  2.44872972e-01)
( 6.82024856e-01,  2.85685134e-01)
( 6.82327978e-01,  2.75482094e-01)
( 6.82631100e-01,  2.95888175e-01)
( 6.82934222e-01,  2.65279053e-01)
( 6.83237345e-01,  2.95888175e-01)
( 6.83540467e-01,  2.75482094e-01)
( 6.83843589e-01,  2.85685134e-01)
( 6.84146711e-01,  2.75482094e-01)
( 6.84449833e-01,  2.75482094e-01)
( 6.84752955e-01,  2.65279053e-01)
( 6.85056078e-01,  2.65279053e-01)
( 6.85359200e-01,  2.55076013e-01)
( 6.85662322e-01,  2.65279053e-01)
( 6.85965444e-01,  2.65279053e-01)
( 6.86268566e-01,  2.04060810e-01)
( 6.86571688e-01,  2.85685134e-01)
( 6.86874811e-01,  2.95888175e-01)
( 6.87177933e-01,  2.75482094e-01)
( 6.87481055e-01,  2.75482094e-01)
( 6.87784177e-01,  2.85685134e-01)
( 6.88087299e-01,  2.75482094e-01)
( 6.88390421e-01,  2.95888175e-01)
( 6.88693543e-01,  2.85685134e-01)
( 6.88996666e-01,  3.06091215e-01)
( 6.89299788e-01,  2.85685134e-01)
( 6.89602910e-01,  2.95888175e-01)
( 6.89906032e-01,  2.95888175e-01)
( 6.90209154e-01,  2.95888175e-01)
( 6.90512276e-01,  2.75482094e-01)
( 6.90815399e-01,  2.65279053e-01)
( 6.91118521e-01,  2.75482094e-01)
( 6.91421643e-01,  2.65279053e-01)
( 6.91724765e-01,  2.95888175e-01)
( 6.92027887e-01,  3.06091215e-01)
( 6.92331009e-01,  2.65279053e-01)
( 6.92634132e-01,  2.85685134e-01)
( 6.92937254e-01,  2.85685134e-01)
( 6.93240376e-01,  2.34669932e-01)
( 6.93543498e-01,  2.65279053e-01)
( 6.93846620e-01,  2.44872972e-01)
( 6.94149742e-01,  2.75482094e-01)
( 6.94452865e-01,  2.55076013e-01)
( 6.94755987e-01,  2.85685134e-01)
( 6.95059109e-01,  3.16294256e-01)
( 6.95362231e-01,  2.55076013e-01)
( 6.95665353e-01,  2.44872972e-01)
( 6.95968475e-01,  2.65279053e-01)
( 6.96271597e-01,  2.75482094e-01)
( 6.96574720e-01,  3.06091215e-01)
( 6.96877842e-01,  1.83654729e-01)
( 6.97180964e-01,  2.75482094e-01)
( 6.97484086e-01,  2.75482094e-01)
( 6.97787208e-01,  2.75482094e-01)
( 6.98090330e-01,  2.65279053e-01)
( 6.98393453e-01,  2.65279053e-01)
( 6.98696575e-01,  2.85685134e-01)
( 6.98999697e-01,  2.65279053e-01)
( 6.99302819e-01,  2.95888175e-01)
( 6.99605941e-01,  3.26497296e-01)
( 6.99909063e-01,  2.65279053e-01)
( 7.00212186e-01,  2.55076013e-01)
( 7.00515308e-01,  2.55076013e-01)
( 7.00818430e-01,  2.75482094e-01)
( 7.01121552e-01,  2.55076013e-01)
( 7.01424674e-01,  2.44872972e-01)
( 7.01727796e-01,  2.75482094e-01)
( 7.02030918e-01,  2.55076013e-01)
( 7.02334041e-01,  2.75482094e-01)
( 7.02637163e-01,  2.85685134e-01)
( 7.02940285e-01,  2.75482094e-01)
( 7.03243407e-01,  2.75482094e-01)
( 7.03546529e-01,  2.95888175e-01)
( 7.03849651e-01,  2.65279053e-01)
( 7.04152774e-01,  3.06091215e-01)
( 7.04455896e-01,  2.95888175e-01)
( 7.04759018e-01,  2.55076013e-01)
( 7.05062140e-01,  2.55076013e-01)
( 7.05365262e-01,  2.95888175e-01)
( 7.05668384e-01,  2.95888175e-01)
( 7.05971507e-01,  2.95888175e-01)
( 7.06274629e-01,  2.75482094e-01)
( 7.06577751e-01,  2.75482094e-01)
( 7.06880873e-01,  2.75482094e-01)
( 7.07183995e-01,  3.06091215e-01)
( 7.07487117e-01,  2.24466891e-01)
( 7.07790239e-01,  2.65279053e-01)
( 7.08093362e-01,  2.85685134e-01)
( 7.08396484e-01,  2.95888175e-01)
( 7.08699606e-01,  3.06091215e-01)
( 7.09002728e-01,  2.75482094e-01)
( 7.09305850e-01,  2.65279053e-01)
( 7.09608972e-01,  2.44872972e-01)
( 7.09912095e-01,  2.85685134e-01)
( 7.10215217e-01,  3.16294256e-01)
( 7.10518339e-01,  2.75482094e-01)
( 7.10821461e-01,  2.55076013e-01)
( 7.11124583e-01,  2.85685134e-01)
( 7.11427705e-01,  2.55076013e-01)
( 7.11730828e-01,  2.65279053e-01)
( 7.12033950e-01,  2.75482094e-01)
( 7.12337072e-01,  2.75482094e-01)
( 7.12640194e-01,  2.85685134e-01)
( 7.12943316e-01,  2.65279053e-01)
( 7.13246438e-01,  2.95888175e-01)
( 7.13549560e-01,  2.44872972e-01)
( 7.13852683e-01,  2.75482094e-01)
( 7.14155805e-01,  2.85685134e-01)
( 7.14458927e-01,  2.95888175e-01)
( 7.14762049e-01,  2.95888175e-01)
( 7.15065171e-01,  2.04060810e-01)
( 7.15368293e-01,  2.75482094e-01)
( 7.15671416e-01,  2.75482094e-01)
( 7.15974538e-01,  2.85685134e-01)
( 7.16277660e-01,  3.06091215e-01)
( 7.16580782e-01,  2.65279053e-01)
( 7.16883904e-01,  2.85685134e-01)
( 7.17187026e-01,  2.85685134e-01)
( 7.17490149e-01,  2.95888175e-01)
( 7.17793271e-01,  2.75482094e-01)
( 7.18096393e-01,  1.22436486e-01)
( 7.18399515e-01,  2.85685134e-01)
( 7.18702637e-01,  2.85685134e-01)
( 7.19005759e-01,  2.95888175e-01)
( 7.19308881e-01,  2.75482094e-01)
( 7.19612004e-01,  1.32639527e-01)
( 7.19915126e-01,  2.65279053e-01)
( 7.20218248e-01,  2.75482094e-01)
( 7.20521370e-01,  2.85685134e-01)
( 7.20824492e-01,  2.85685134e-01)
( 7.21127614e-01,  2.55076013e-01)
( 7.21430737e-01,  2.75482094e-01)
( 7.21733859e-01,  2.95888175e-01)
( 7.22036981e-01,  2.95888175e-01)
( 7.22340103e-01,  3.16294256e-01)
( 7.22643225e-01,  2.24466891e-01)
( 7.22946347e-01,  2.85685134e-01)
( 7.23249470e-01,  2.85685134e-01)
( 7.23552592e-01,  3.06091215e-01)
( 7.23855714e-01,  3.06091215e-01)
( 7.24158836e-01,  2.34669932e-01)
( 7.24461958e-01,  2.95888175e-01)
( 7.24765080e-01,  2.65279053e-01)
( 7.25068202e-01,  2.95888175e-01)
( 7.25371325e-01,  2.85685134e-01)
( 7.25674447e-01,  3.16294256e-01)
( 7.25977569e-01,  2.95888175e-01)
( 7.26280691e-01,  2.95888175e-01)
( 7.26583813e-01,  3.06091215e-01)
( 7.26886935e-01,  3.16294256e-01)
( 7.27190058e-01,  3.16294256e-01)
( 7.27493180e-01,  3.06091215e-01)
( 7.27796302e-01,  2.95888175e-01)
( 7.28099424e-01,  3.06091215e-01)
( 7.28402546e-01,  2.65279053e-01)
( 7.28705668e-01,  2.44872972e-01)
( 7.29008791e-01,  2.95888175e-01)
( 7.29311913e-01,  2.65279053e-01)
( 7.29615035e-01,  2.85685134e-01)
( 7.29918157e-01,  2.75482094e-01)
( 7.30221279e-01,  1.32639527e-01)
( 7.30524401e-01,  2.85685134e-01)
( 7.30827523e-01,  2.75482094e-01)
( 7.31130646e-01,  2.85685134e-01)
( 7.31433768e-01,  3.06091215e-01)
( 7.31736890e-01,  1.32639527e-01)
( 7.32040012e-01,  3.06091215e-01)
( 7.32343134e-01,  2.95888175e-01)
( 7.32646256e-01,  3.16294256e-01)
( 7.32949379e-01,  3.16294256e-01)
( 7.33252501e-01,  1.22436486e-01)
( 7.33555623e-01,  2.85685134e-01)
( 7.33858745e-01,  3.06091215e-01)
( 7.34161867e-01,  3.16294256e-01)
( 7.34464989e-01,  3.16294256e-01)
( 7.34768112e-01,  1.42842567e-01)
( 7.35071234e-01,  2.95888175e-01)
( 7.35374356e-01,  2.95888175e-01)
( 7.35677478e-01,  3.06091215e-01)
( 7.35980600e-01,  3.16294256e-01)
( 7.36283722e-01,  3.06091215e-01)
( 7.36586844e-01,  3.06091215e-01)
( 7.36889967e-01,  3.06091215e-01)
( 7.37193089e-01,  2.95888175e-01)
( 7.37496211e-01,  3.06091215e-01)
( 7.37799333e-01,  2.65279053e-01)
( 7.38102455e-01,  2.75482094e-01)
( 7.38405577e-01,  2.85685134e-01)
( 7.38708700e-01,  3.16294256e-01)
( 7.39011822e-01,  2.95888175e-01)
( 7.39314944e-01,  2.95888175e-01)
( 7.39618066e-01,  3.06091215e-01)
( 7.39921188e-01,  3.06091215e-01)
( 7.40224310e-01,  2.75482094e-01)
( 7.40527433e-01,  2.95888175e-01)
( 7.40830555e-01,  2.44872972e-01)
( 7.41133677e-01,  3.16294256e-01)
( 7.41436799e-01,  2.85685134e-01)
( 7.41739921e-01,  3.06091215e-01)
( 7.42043043e-01,  2.95888175e-01)
( 7.42346166e-01,  3.06091215e-01)
( 7.42649288e-01,  3.06091215e-01)
( 7.42952410e-01,  2.95888175e-01)
( 7.43255532e-01,  3.06091215e-01)
( 7.43558654e-01,  3.06091215e-01)
( 7.43861776e-01,  1.53045608e-01)
( 7.44164898e-01,  2.95888175e-01)
( 7.44468021e-01,  3.06091215e-01)
( 7.44771143e-01,  3.06091215e-01)
( 7.45074265e-01,  3.06091215e-01)
( 7.45377387e-01,  3.06091215e-01)
( 7.45680509e-01,  3.16294256e-01)
( 7.45983631e-01,  3.16294256e-01)
( 7.46286754e-01,  3.26497296e-01)
( 7.46589876e-01,  2.75482094e-01)
( 7.46892998e-01,  2.75482094e-01)
( 7.47196120e-01,  2.95888175e-01)
( 7.47499242e-01,  2.85685134e-01)
( 7.47802364e-01,  3.06091215e-01)
( 7.48105487e-01,  3.06091215e-01)
( 7.48408609e-01,  2.04060810e-01)
( 7.48711731e-01,  2.85685134e-01)
( 7.49014853e-01,  2.95888175e-01)
( 7.49317975e-01,  3.06091215e-01)
( 7.49621097e-01,  3.06091215e-01)
( 7.49924219e-01,  2.44872972e-01)
( 7.50227342e-01,  2.65279053e-01)
( 7.50530464e-01,  2.95888175e-01)
( 7.50833586e-01,  2.95888175e-01)
( 7.51136708e-01,  2.95888175e-01)
( 7.51439830e-01,  2.44872972e-01)
( 7.51742952e-01,  2.65279053e-01)
( 7.52046075e-01,  3.06091215e-01)
( 7.52349197e-01,  3.06091215e-01)
( 7.52652319e-01,  2.95888175e-01)
( 7.52955441e-01,  1.12233446e-01)
( 7.53258563e-01,  2.85685134e-01)
( 7.53561685e-01,  2.85685134e-01)
( 7.53864808e-01,  3.06091215e-01)
( 7.54167930e-01,  3.16294256e-01)
( 7.54471052e-01,  1.02030405e-01)
( 7.54774174e-01,  2.55076013e-01)
( 7.55077296e-01,  2.65279053e-01)
( 7.55380418e-01,  2.65279053e-01)
( 7.55683540e-01,  3.16294256e-01)
( 7.55986663e-01,  1.32639527e-01)
( 7.56289785e-01,  2.75482094e-01)
( 7.56592907e-01,  2.85685134e-01)
( 7.56896029e-01,  2.85685134e-01)
( 7.57199151e-01,  3.16294256e-01)
( 7.57502273e-01,  1.22436486e-01)
( 7.57805396e-01,  2.75482094e-01)
( 7.58108518e-01,  2.65279053e-01)
( 7.58411640e-01,  2.85685134e-01)
( 7.58714762e-01,  3.26497296e-01)
( 7.59017884e-01,  2.44872972e-01)
( 7.59321006e-01,  2.85685134e-01)
( 7.59624129e-01,  1.63248648e-01)
( 7.59927251e-01,  2.85685134e-01)
( 7.60230373e-01,  3.16294256e-01)
( 7.60533495e-01,  2.85685134e-01)
( 7.60836617e-01,  2.85685134e-01)
( 7.61139739e-01,  3.06091215e-01)
( 7.61442861e-01,  2.95888175e-01)
( 7.61745984e-01,  3.16294256e-01)
( 7.62049106e-01,  1.83654729e-01)
( 7.62352228e-01,  2.85685134e-01)
( 7.62655350e-01,  3.16294256e-01)
( 7.62958472e-01,  3.26497296e-01)
( 7.63261594e-01,  2.95888175e-01)
( 7.63564717e-01,  2.85685134e-01)
( 7.63867839e-01,  3.26497296e-01)
( 7.64170961e-01,  3.26497296e-01)
( 7.64474083e-01,  3.06091215e-01)
( 7.64777205e-01,  3.16294256e-01)
( 7.65080327e-01,  2.75482094e-01)
( 7.65383450e-01,  3.06091215e-01)
( 7.65686572e-01,  3.16294256e-01)
( 7.65989694e-01,  3.16294256e-01)
( 7.66292816e-01,  3.06091215e-01)
( 7.66595938e-01,  3.16294256e-01)
( 7.66899060e-01,  3.06091215e-01)
( 7.67202182e-01,  3.06091215e-01)
( 7.67505305e-01,  2.95888175e-01)
( 7.67808427e-01,  3.16294256e-01)
( 7.68111549e-01,  2.95888175e-01)
( 7.68414671e-01,  3.26497296e-01)
( 7.68717793e-01,  3.06091215e-01)
( 7.69020915e-01,  2.95888175e-01)
( 7.69324038e-01,  3.06091215e-01)
( 7.69627160e-01,  3.16294256e-01)
( 7.69930282e-01,  3.06091215e-01)
( 7.70233404e-01,  2.95888175e-01)
( 7.70536526e-01,  2.95888175e-01)
( 7.70839648e-01,  2.85685134e-01)
( 7.71142771e-01,  2.95888175e-01)
( 7.71445893e-01,  2.95888175e-01)
( 7.71749015e-01,  3.26497296e-01)
( 7.72052137e-01,  3.26497296e-01)
( 7.72355259e-01,  3.16294256e-01)
( 7.72658381e-01,  2.95888175e-01)
( 7.72961503e-01,  3.16294256e-01)
( 7.73264626e-01,  2.95888175e-01)
( 7.73567748e-01,  3.16294256e-01)
( 7.73870870e-01,  3.26497296e-01)
( 7.74173992e-01,  3.06091215e-01)
( 7.74477114e-01,  3.06091215e-01)
( 7.74780236e-01,  3.06091215e-01)
( 7.75083359e-01,  3.16294256e-01)
( 7.75386481e-01,  2.95888175e-01)
( 7.75689603e-01,  3.06091215e-01)
( 7.75992725e-01,  3.06091215e-01)
( 7.76295847e-01,  3.06091215e-01)
( 7.76598969e-01,  3.06091215e-01)
( 7.76902092e-01,  2.65279053e-01)
( 7.77205214e-01,  3.26497296e-01)
( 7.77508336e-01,  3.06091215e-01)
( 7.77811458e-01,  2.85685134e-01)
( 7.78114580e-01,  2.95888175e-01)
( 7.78417702e-01,  2.95888175e-01)
( 7.78720824e-01,  2.95888175e-01)
( 7.79023947e-01,  3.26497296e-01)
( 7.79327069e-01,  3.16294256e-01)
( 7.79630191e-01,  3.16294256e-01)
( 7.79933313e-01,  2.75482094e-01)
( 7.80236435e-01,  3.16294256e-01)
( 7.80539557e-01,  2.85685134e-01)
( 7.80842680e-01,  2.75482094e-01)
( 7.81145802e-01,  2.95888175e-01)
( 7.81448924e-01,  2.65279053e-01)
( 7.81752046e-01,  2.85685134e-01)
( 7.82055168e-01,  2.95888175e-01)
( 7.82358290e-01,  2.65279053e-01)
( 7.82661413e-01,  2.85685134e-01)
( 7.82964535e-01,  3.16294256e-01)
( 7.83267657e-01,  2.95888175e-01)
( 7.83570779e-01,  3.06091215e-01)
( 7.83873901e-01,  2.65279053e-01)
( 7.84177023e-01,  3.06091215e-01)
( 7.84480145e-01,  3.16294256e-01)
( 7.84783268e-01,  2.55076013e-01)
( 7.85086390e-01,  2.65279053e-01)
( 7.85389512e-01,  2.65279053e-01)
( 7.85692634e-01,  2.75482094e-01)
( 7.85995756e-01,  2.55076013e-01)
( 7.86298878e-01,  2.95888175e-01)
( 7.86602001e-01,  3.06091215e-01)
( 7.86905123e-01,  3.06091215e-01)
( 7.87208245e-01,  3.06091215e-01)
( 7.87511367e-01,  2.44872972e-01)
( 7.87814489e-01,  2.24466891e-01)
( 7.88117611e-01,  2.24466891e-01)
( 7.88420734e-01,  3.06091215e-01)
( 7.88723856e-01,  2.55076013e-01)
( 7.89026978e-01,  2.85685134e-01)
( 7.89330100e-01,  2.75482094e-01)
( 7.89633222e-01,  2.95888175e-01)
( 7.89936344e-01,  2.75482094e-01)
( 7.90239467e-01,  2.85685134e-01)
( 7.90542589e-01,  3.06091215e-01)
( 7.90845711e-01,  3.16294256e-01)
( 7.91148833e-01,  2.75482094e-01)
( 7.91451955e-01,  2.75482094e-01)
( 7.91755077e-01,  2.65279053e-01)
( 7.92058199e-01,  2.75482094e-01)
( 7.92361322e-01,  3.26497296e-01)
( 7.92664444e-01,  2.95888175e-01)
( 7.92967566e-01,  2.85685134e-01)
( 7.93270688e-01,  2.85685134e-01)
( 7.93573810e-01,  2.75482094e-01)
( 7.93876932e-01,  2.75482094e-01)
( 7.94180055e-01,  3.06091215e-01)
( 7.94483177e-01,  2.95888175e-01)
( 7.94786299e-01,  2.65279053e-01)
( 7.95089421e-01,  3.06091215e-01)
( 7.95392543e-01,  2.85685134e-01)
( 7.95695665e-01,  2.85685134e-01)
( 7.95998788e-01,  2.85685134e-01)
( 7.96301910e-01,  2.85685134e-01)
( 7.96605032e-01,  2.95888175e-01)
( 7.96908154e-01,  3.06091215e-01)
( 7.97211276e-01,  2.95888175e-01)
( 7.97514398e-01,  3.06091215e-01)
( 7.97817520e-01,  2.55076013e-01)
( 7.98120643e-01,  2.85685134e-01)
( 7.98423765e-01,  2.55076013e-01)
( 7.98726887e-01,  2.65279053e-01)
( 7.99030009e-01,  2.34669932e-01)
( 7.99333131e-01,  2.75482094e-01)
( 7.99636253e-01,  2.55076013e-01)
( 7.99939376e-01,  2.95888175e-01)
( 8.00242498e-01,  3.06091215e-01)
( 8.00545620e-01,  2.65279053e-01)
( 8.00848742e-01,  2.75482094e-01)
( 8.01151864e-01,  2.44872972e-01)
( 8.01454986e-01,  2.75482094e-01)
( 8.01758109e-01,  2.85685134e-01)
( 8.02061231e-01,  2.65279053e-01)
( 8.02364353e-01,  2.55076013e-01)
( 8.02667475e-01,  2.55076013e-01)
( 8.02970597e-01,  2.85685134e-01)
( 8.03273719e-01,  2.65279053e-01)
( 8.03576841e-01,  2.75482094e-01)
( 8.03879964e-01,  2.85685134e-01)
( 8.04183086e-01,  2.44872972e-01)
( 8.04486208e-01,  2.75482094e-01)
( 8.04789330e-01,  2.85685134e-01)
( 8.05092452e-01,  2.75482094e-01)
( 8.05395574e-01,  2.65279053e-01)
( 8.05698697e-01,  3.06091215e-01)
( 8.06001819e-01,  2.85685134e-01)
( 8.06304941e-01,  2.95888175e-01)
( 8.06608063e-01,  2.95888175e-01)
( 8.06911185e-01,  2.65279053e-01)
( 8.07214307e-01,  2.55076013e-01)
( 8.07517430e-01,  2.55076013e-01)
( 8.07820552e-01,  3.16294256e-01)
( 8.08123674e-01,  2.75482094e-01)
( 8.08426796e-01,  2.75482094e-01)
( 8.08729918e-01,  2.44872972e-01)
( 8.09033040e-01,  2.34669932e-01)
( 8.09336162e-01,  2.85685134e-01)
( 8.09639285e-01,  2.95888175e-01)
( 8.09942407e-01,  2.85685134e-01)
( 8.10245529e-01,  2.44872972e-01)
( 8.10548651e-01,  2.75482094e-01)
( 8.10851773e-01,  2.85685134e-01)
( 8.11154895e-01,  2.65279053e-01)
( 8.11458018e-01,  2.44872972e-01)
( 8.11761140e-01,  2.95888175e-01)
( 8.12064262e-01,  2.34669932e-01)
( 8.12367384e-01,  2.65279053e-01)
( 8.12670506e-01,  3.06091215e-01)
( 8.12973628e-01,  2.44872972e-01)
( 8.13276751e-01,  2.85685134e-01)
( 8.13579873e-01,  2.85685134e-01)
( 8.13882995e-01,  2.65279053e-01)
( 8.14186117e-01,  1.42842567e-01)
( 8.14489239e-01,  2.75482094e-01)
( 8.14792361e-01,  2.65279053e-01)
( 8.15095483e-01,  2.24466891e-01)
( 8.15398606e-01,  2.55076013e-01)
( 8.15701728e-01,  2.95888175e-01)
( 8.16004850e-01,  2.65279053e-01)
( 8.16307972e-01,  2.34669932e-01)
( 8.16611094e-01,  2.44872972e-01)
( 8.16914216e-01,  2.75482094e-01)
( 8.17217339e-01,  2.55076013e-01)
( 8.17520461e-01,  2.24466891e-01)
( 8.17823583e-01,  2.75482094e-01)
( 8.18126705e-01,  2.65279053e-01)
( 8.18429827e-01,  2.75482094e-01)
( 8.18732949e-01,  2.85685134e-01)
( 8.19036072e-01,  2.65279053e-01)
( 8.19339194e-01,  2.44872972e-01)
( 8.19642316e-01,  2.24466891e-01)
( 8.19945438e-01,  2.75482094e-01)
( 8.20248560e-01,  2.85685134e-01)
( 8.20551682e-01,  2.55076013e-01)
( 8.20854804e-01,  2.75482094e-01)
( 8.21157927e-01,  2.34669932e-01)
( 8.21461049e-01,  2.95888175e-01)
( 8.21764171e-01,  2.55076013e-01)
( 8.22067293e-01,  2.75482094e-01)
( 8.22370415e-01,  2.75482094e-01)
( 8.22673537e-01,  1.83654729e-01)
( 8.22976660e-01,  2.55076013e-01)
( 8.23279782e-01,  2.75482094e-01)
( 8.23582904e-01,  2.85685134e-01)
( 8.23886026e-01,  2.85685134e-01)
( 8.24189148e-01,  2.95888175e-01)
( 8.24492270e-01,  2.55076013e-01)
( 8.24795393e-01,  2.75482094e-01)
( 8.25098515e-01,  2.75482094e-01)
( 8.25401637e-01,  2.24466891e-01)
( 8.25704759e-01,  2.55076013e-01)
( 8.26007881e-01,  2.55076013e-01)
( 8.26311003e-01,  2.44872972e-01)
( 8.26614125e-01,  2.44872972e-01)
( 8.26917248e-01,  2.44872972e-01)
( 8.27220370e-01,  2.34669932e-01)
( 8.27523492e-01,  2.65279053e-01)
( 8.27826614e-01,  2.44872972e-01)
( 8.28129736e-01,  2.85685134e-01)
( 8.28432858e-01,  2.85685134e-01)
( 8.28735981e-01,  2.75482094e-01)
( 8.29039103e-01,  2.75482094e-01)
( 8.29342225e-01,  2.55076013e-01)
( 8.29645347e-01,  2.75482094e-01)
( 8.29948469e-01,  2.75482094e-01)
( 8.30251591e-01,  2.75482094e-01)
( 8.30554714e-01,  3.06091215e-01)
( 8.30857836e-01,  2.44872972e-01)
( 8.31160958e-01,  2.65279053e-01)
( 8.31464080e-01,  2.55076013e-01)
( 8.31767202e-01,  2.55076013e-01)
( 8.32070324e-01,  3.06091215e-01)
( 8.32373446e-01,  2.75482094e-01)
( 8.32676569e-01,  2.55076013e-01)
( 8.32979691e-01,  2.34669932e-01)
( 8.33282813e-01,  2.65279053e-01)
( 8.33585935e-01,  2.75482094e-01)
( 8.33889057e-01,  2.65279053e-01)
( 8.34192179e-01,  2.55076013e-01)
( 8.34495302e-01,  2.44872972e-01)
( 8.34798424e-01,  2.44872972e-01)
( 8.35101546e-01,  2.65279053e-01)
( 8.35404668e-01,  2.75482094e-01)
( 8.35707790e-01,  2.65279053e-01)
( 8.36010912e-01,  2.34669932e-01)
( 8.36314035e-01,  2.65279053e-01)
( 8.36617157e-01,  2.55076013e-01)
( 8.36920279e-01,  2.44872972e-01)
( 8.37223401e-01,  2.65279053e-01)
( 8.37526523e-01,  2.65279053e-01)
( 8.37829645e-01,  2.75482094e-01)
( 8.38132768e-01,  2.95888175e-01)
( 8.38435890e-01,  2.55076013e-01)
( 8.38739012e-01,  2.95888175e-01)
( 8.39042134e-01,  2.95888175e-01)
( 8.39345256e-01,  2.95888175e-01)
( 8.39648378e-01,  2.95888175e-01)
( 8.39951500e-01,  2.65279053e-01)
( 8.40254623e-01,  2.75482094e-01)
( 8.40557745e-01,  2.55076013e-01)
( 8.40860867e-01,  3.06091215e-01)
( 8.41163989e-01,  3.06091215e-01)
( 8.41467111e-01,  3.06091215e-01)
( 8.41770233e-01,  2.75482094e-01)
( 8.42073356e-01,  2.75482094e-01)
( 8.42376478e-01,  2.44872972e-01)
( 8.42679600e-01,  2.75482094e-01)
( 8.42982722e-01,  2.65279053e-01)
( 8.43285844e-01,  2.85685134e-01)
( 8.43588966e-01,  2.24466891e-01)
( 8.43892089e-01,  2.85685134e-01)
( 8.44195211e-01,  2.85685134e-01)
( 8.44498333e-01,  2.65279053e-01)
( 8.44801455e-01,  2.65279053e-01)
( 8.45104577e-01,  2.65279053e-01)
( 8.45407699e-01,  2.85685134e-01)
( 8.45710821e-01,  2.65279053e-01)
( 8.46013944e-01,  2.75482094e-01)
( 8.46317066e-01,  2.55076013e-01)
( 8.46620188e-01,  2.85685134e-01)
( 8.46923310e-01,  2.85685134e-01)
( 8.47226432e-01,  2.75482094e-01)
( 8.47529554e-01,  2.55076013e-01)
( 8.47832677e-01,  2.85685134e-01)
( 8.48135799e-01,  2.65279053e-01)
( 8.48438921e-01,  2.85685134e-01)
( 8.48742043e-01,  2.85685134e-01)
( 8.49045165e-01,  2.55076013e-01)
( 8.49348287e-01,  2.34669932e-01)
( 8.49651410e-01,  2.34669932e-01)
( 8.49954532e-01,  2.85685134e-01)
( 8.50257654e-01,  2.65279053e-01)
( 8.50560776e-01,  2.55076013e-01)
( 8.50863898e-01,  2.65279053e-01)
( 8.51167020e-01,  2.85685134e-01)
( 8.51470142e-01,  2.55076013e-01)
( 8.51773265e-01,  2.95888175e-01)
( 8.52076387e-01,  2.55076013e-01)
( 8.52379509e-01,  2.75482094e-01)
( 8.52682631e-01,  2.75482094e-01)
( 8.52985753e-01,  2.95888175e-01)
( 8.53288875e-01,  2.65279053e-01)
( 8.53591998e-01,  2.65279053e-01)
( 8.53895120e-01,  2.44872972e-01)
( 8.54198242e-01,  2.04060810e-01)
( 8.54501364e-01,  2.44872972e-01)
( 8.54804486e-01,  2.34669932e-01)
( 8.55107608e-01,  2.44872972e-01)
( 8.55410731e-01,  2.44872972e-01)
( 8.55713853e-01,  2.34669932e-01)
( 8.56016975e-01,  2.65279053e-01)
( 8.56320097e-01,  2.55076013e-01)
( 8.56623219e-01,  2.55076013e-01)
( 8.56926341e-01,  2.34669932e-01)
( 8.57229463e-01,  2.44872972e-01)
( 8.57532586e-01,  2.44872972e-01)
( 8.57835708e-01,  2.24466891e-01)
( 8.58138830e-01,  2.44872972e-01)
( 8.58441952e-01,  2.34669932e-01)
( 8.58745074e-01,  2.34669932e-01)
( 8.59048196e-01,  2.65279053e-01)
( 8.59351319e-01,  2.75482094e-01)
( 8.59654441e-01,  2.44872972e-01)
( 8.59957563e-01,  2.14263851e-01)
( 8.60260685e-01,  2.44872972e-01)
( 8.60563807e-01,  2.34669932e-01)
( 8.60866929e-01,  2.34669932e-01)
( 8.61170052e-01,  2.65279053e-01)
( 8.61473174e-01,  2.34669932e-01)
( 8.61776296e-01,  2.24466891e-01)
( 8.62079418e-01,  1.93857770e-01)
( 8.62382540e-01,  2.34669932e-01)
( 8.62685662e-01,  2.55076013e-01)
( 8.62988784e-01,  2.55076013e-01)
( 8.63291907e-01,  2.55076013e-01)
( 8.63595029e-01,  2.04060810e-01)
( 8.63898151e-01,  2.24466891e-01)
( 8.64201273e-01,  2.14263851e-01)
( 8.64504395e-01,  2.34669932e-01)
( 8.64807517e-01,  2.44872972e-01)
( 8.65110640e-01,  1.93857770e-01)
( 8.65413762e-01,  2.34669932e-01)
( 8.65716884e-01,  2.55076013e-01)
( 8.66020006e-01,  2.34669932e-01)
( 8.66323128e-01,  2.65279053e-01)
( 8.66626250e-01,  2.24466891e-01)
( 8.66929373e-01,  2.55076013e-01)
( 8.67232495e-01,  2.04060810e-01)
( 8.67535617e-01,  1.93857770e-01)
( 8.67838739e-01,  2.65279053e-01)
( 8.68141861e-01,  2.24466891e-01)
( 8.68444983e-01,  2.04060810e-01)
( 8.68748105e-01,  1.93857770e-01)
( 8.69051228e-01,  2.24466891e-01)
( 8.69354350e-01,  2.65279053e-01)
( 8.69657472e-01,  2.44872972e-01)
( 8.69960594e-01,  2.34669932e-01)
( 8.70263716e-01,  2.14263851e-01)
( 8.70566838e-01,  2.04060810e-01)
( 8.70869961e-01,  2.34669932e-01)
( 8.71173083e-01,  2.24466891e-01)
( 8.71476205e-01,  2.24466891e-01)
( 8.71779327e-01,  2.04060810e-01)
( 8.72082449e-01,  1.83654729e-01)
( 8.72385571e-01,  2.14263851e-01)
( 8.72688694e-01,  1.83654729e-01)
( 8.72991816e-01,  2.14263851e-01)
( 8.73294938e-01,  2.14263851e-01)
( 8.73598060e-01,  1.93857770e-01)
( 8.73901182e-01,  2.55076013e-01)
( 8.74204304e-01,  2.24466891e-01)
( 8.74507426e-01,  2.34669932e-01)
( 8.74810549e-01,  2.14263851e-01)
( 8.75113671e-01,  2.04060810e-01)
( 8.75416793e-01,  2.55076013e-01)
( 8.75719915e-01,  2.14263851e-01)
( 8.76023037e-01,  2.55076013e-01)
( 8.76326159e-01,  2.55076013e-01)
( 8.76629282e-01,  2.14263851e-01)
( 8.76932404e-01,  2.34669932e-01)
( 8.77235526e-01,  2.34669932e-01)
( 8.77538648e-01,  2.34669932e-01)
( 8.77841770e-01,  2.55076013e-01)
( 8.78144892e-01,  2.34669932e-01)
( 8.78448015e-01,  1.83654729e-01)
( 8.78751137e-01,  2.55076013e-01)
( 8.79054259e-01,  2.14263851e-01)
( 8.79357381e-01,  2.44872972e-01)
( 8.79660503e-01,  2.55076013e-01)
( 8.79963625e-01,  2.24466891e-01)
( 8.80266747e-01,  2.34669932e-01)
( 8.80569870e-01,  2.34669932e-01)
( 8.80872992e-01,  2.75482094e-01)
( 8.81176114e-01,  2.34669932e-01)
( 8.81479236e-01,  2.65279053e-01)
( 8.81782358e-01,  2.65279053e-01)
( 8.82085480e-01,  2.44872972e-01)
( 8.82388603e-01,  2.75482094e-01)
( 8.82691725e-01,  2.44872972e-01)
( 8.82994847e-01,  2.24466891e-01)
( 8.83297969e-01,  2.34669932e-01)
( 8.83601091e-01,  1.93857770e-01)
( 8.83904213e-01,  2.85685134e-01)
( 8.84207336e-01,  2.85685134e-01)
( 8.84510458e-01,  2.24466891e-01)
( 8.84813580e-01,  2.55076013e-01)
( 8.85116702e-01,  2.24466891e-01)
( 8.85419824e-01,  2.75482094e-01)
( 8.85722946e-01,  2.44872972e-01)
( 8.86026069e-01,  2.34669932e-01)
( 8.86329191e-01,  2.14263851e-01)
( 8.86632313e-01,  1.42842567e-01)
( 8.86935435e-01,  2.24466891e-01)
( 8.87238557e-01,  2.65279053e-01)
( 8.87541679e-01,  2.34669932e-01)
( 8.87844801e-01,  2.24466891e-01)
( 8.88147924e-01,  2.14263851e-01)
( 8.88451046e-01,  1.93857770e-01)
( 8.88754168e-01,  2.24466891e-01)
( 8.89057290e-01,  2.14263851e-01)
( 8.89360412e-01,  1.83654729e-01)
( 8.89663534e-01,  2.24466891e-01)
( 8.89966657e-01,  2.24466891e-01)
( 8.90269779e-01,  2.34669932e-01)
( 8.90572901e-01,  2.75482094e-01)
( 8.90876023e-01,  1.12233446e-01)
( 8.91179145e-01,  2.55076013e-01)
( 8.91482267e-01,  2.24466891e-01)
( 8.91785390e-01,  2.34669932e-01)
( 8.92088512e-01,  2.65279053e-01)
( 8.92391634e-01,  2.65279053e-01)
( 8.92694756e-01,  2.24466891e-01)
( 8.92997878e-01,  2.24466891e-01)
( 8.93301000e-01,  1.83654729e-01)
( 8.93604122e-01,  2.34669932e-01)
( 8.93907245e-01,  2.14263851e-01)
( 8.94210367e-01,  1.93857770e-01)
( 8.94513489e-01,  1.83654729e-01)
( 8.94816611e-01,  2.04060810e-01)
( 8.95119733e-01,  2.34669932e-01)
( 8.95422855e-01,  2.24466891e-01)
( 8.95725978e-01,  1.93857770e-01)
( 8.96029100e-01,  1.93857770e-01)
( 8.96332222e-01,  2.34669932e-01)
( 8.96635344e-01,  2.34669932e-01)
( 8.96938466e-01,  2.04060810e-01)
( 8.97241588e-01,  2.14263851e-01)
( 8.97544711e-01,  2.14263851e-01)
( 8.97847833e-01,  2.24466891e-01)
( 8.98150955e-01,  2.04060810e-01)
( 8.98454077e-01,  2.04060810e-01)
( 8.98757199e-01,  2.34669932e-01)
( 8.99060321e-01,  1.93857770e-01)
( 8.99363443e-01,  2.24466891e-01)
( 8.99666566e-01,  2.14263851e-01)
( 8.99969688e-01,  2.34669932e-01)
( 9.00272810e-01,  2.44872972e-01)
( 9.00575932e-01,  2.34669932e-01)
( 9.00879054e-01,  2.44872972e-01)
( 9.01182176e-01,  2.34669932e-01)
( 9.01485299e-01,  2.24466891e-01)
( 9.01788421e-01,  2.14263851e-01)
( 9.02091543e-01,  2.34669932e-01)
( 9.02394665e-01,  2.55076013e-01)
( 9.02697787e-01,  2.24466891e-01)
( 9.03000909e-01,  1.02030405e-01)
( 9.03304032e-01,  2.44872972e-01)
( 9.03607154e-01,  2.44872972e-01)
( 9.03910276e-01,  2.14263851e-01)
( 9.04213398e-01,  2.55076013e-01)
( 9.04516520e-01,  2.14263851e-01)
( 9.04819642e-01,  2.44872972e-01)
( 9.05122764e-01,  2.24466891e-01)
( 9.05425887e-01,  2.34669932e-01)
( 9.05729009e-01,  2.65279053e-01)
( 9.06032131e-01,  2.24466891e-01)
( 9.06335253e-01,  2.34669932e-01)
( 9.06638375e-01,  2.55076013e-01)
( 9.06941497e-01,  2.24466891e-01)
( 9.07244620e-01,  2.24466891e-01)
( 9.07547742e-01,  2.24466891e-01)
( 9.07850864e-01,  2.65279053e-01)
( 9.08153986e-01,  2.24466891e-01)
( 9.08457108e-01,  2.44872972e-01)
( 9.08760230e-01,  2.44872972e-01)
( 9.09063353e-01,  2.44872972e-01)
( 9.09366475e-01,  2.55076013e-01)
( 9.09669597e-01,  2.65279053e-01)
( 9.09972719e-01,  2.75482094e-01)
( 9.10275841e-01,  2.75482094e-01)
( 9.10578963e-01,  2.55076013e-01)
( 9.10882085e-01,  2.44872972e-01)
( 9.11185208e-01,  2.75482094e-01)
( 9.11488330e-01,  2.65279053e-01)
( 9.11791452e-01,  2.14263851e-01)
( 9.12094574e-01,  2.55076013e-01)
( 9.12397696e-01,  2.44872972e-01)
( 9.12700818e-01,  2.85685134e-01)
( 9.13003941e-01,  2.44872972e-01)
( 9.13307063e-01,  2.75482094e-01)
( 9.13610185e-01,  2.65279053e-01)
( 9.13913307e-01,  2.65279053e-01)
( 9.14216429e-01,  2.75482094e-01)
( 9.14519551e-01,  2.95888175e-01)
( 9.14822674e-01,  2.34669932e-01)
( 9.15125796e-01,  2.65279053e-01)
( 9.15428918e-01,  2.55076013e-01)
( 9.15732040e-01,  2.95888175e-01)
( 9.16035162e-01,  2.75482094e-01)
( 9.16338284e-01,  2.55076013e-01)
( 9.16641406e-01,  2.65279053e-01)
( 9.16944529e-01,  2.55076013e-01)
( 9.17247651e-01,  2.65279053e-01)
( 9.17550773e-01,  2.85685134e-01)
( 9.17853895e-01,  2.65279053e-01)
( 9.18157017e-01,  2.44872972e-01)
( 9.18460139e-01,  2.55076013e-01)
( 9.18763262e-01,  2.95888175e-01)
( 9.19066384e-01,  2.44872972e-01)
( 9.19369506e-01,  2.75482094e-01)
( 9.19672628e-01,  2.34669932e-01)
( 9.19975750e-01,  2.55076013e-01)
( 9.20278872e-01,  3.06091215e-01)
( 9.20581995e-01,  2.95888175e-01)
( 9.20885117e-01,  2.65279053e-01)
( 9.21188239e-01,  2.85685134e-01)
( 9.21491361e-01,  2.75482094e-01)
( 9.21794483e-01,  2.75482094e-01)
( 9.22097605e-01,  2.55076013e-01)
( 9.22400727e-01,  2.95888175e-01)
( 9.22703850e-01,  2.75482094e-01)
( 9.23006972e-01,  2.85685134e-01)
( 9.23310094e-01,  2.55076013e-01)
( 9.23613216e-01,  2.75482094e-01)
( 9.23916338e-01,  2.24466891e-01)
( 9.24219460e-01,  2.65279053e-01)
( 9.24522583e-01,  2.95888175e-01)
( 9.24825705e-01,  3.06091215e-01)
( 9.25128827e-01,  2.95888175e-01)
( 9.25431949e-01,  3.06091215e-01)
( 9.25735071e-01,  3.06091215e-01)
( 9.26038193e-01,  2.85685134e-01)
( 9.26341316e-01,  2.65279053e-01)
( 9.26644438e-01,  2.65279053e-01)
( 9.26947560e-01,  2.55076013e-01)
( 9.27250682e-01,  2.95888175e-01)
( 9.27553804e-01,  2.44872972e-01)
( 9.27856926e-01,  2.75482094e-01)
( 9.28160048e-01,  2.65279053e-01)
( 9.28463171e-01,  2.55076013e-01)
( 9.28766293e-01,  2.95888175e-01)
( 9.29069415e-01,  2.75482094e-01)
( 9.29372537e-01,  2.95888175e-01)
( 9.29675659e-01,  2.44872972e-01)
( 9.29978781e-01,  2.75482094e-01)
( 9.30281904e-01,  2.65279053e-01)
( 9.30585026e-01,  2.65279053e-01)
( 9.30888148e-01,  3.06091215e-01)
( 9.31191270e-01,  2.75482094e-01)
( 9.31494392e-01,  2.65279053e-01)
( 9.31797514e-01,  2.55076013e-01)
( 9.32100637e-01,  2.75482094e-01)
( 9.32403759e-01,  2.85685134e-01)
( 9.32706881e-01,  2.85685134e-01)
( 9.33010003e-01,  2.85685134e-01)
( 9.33313125e-01,  2.55076013e-01)
( 9.33616247e-01,  2.24466891e-01)
( 9.33919370e-01,  2.75482094e-01)
( 9.34222492e-01,  2.65279053e-01)
( 9.34525614e-01,  2.34669932e-01)
( 9.34828736e-01,  2.85685134e-01)
( 9.35131858e-01,  2.75482094e-01)
( 9.35434980e-01,  2.95888175e-01)
( 9.35738102e-01,  2.95888175e-01)
( 9.36041225e-01,  2.75482094e-01)
( 9.36344347e-01,  3.06091215e-01)
( 9.36647469e-01,  2.55076013e-01)
( 9.36950591e-01,  2.95888175e-01)
( 9.37253713e-01,  2.75482094e-01)
( 9.37556835e-01,  2.65279053e-01)
( 9.37859958e-01,  2.65279053e-01)
( 9.38163080e-01,  2.44872972e-01)
( 9.38466202e-01,  2.75482094e-01)
( 9.38769324e-01,  2.75482094e-01)
( 9.39072446e-01,  2.75482094e-01)
( 9.39375568e-01,  2.14263851e-01)
( 9.39678691e-01,  2.85685134e-01)
( 9.39981813e-01,  2.75482094e-01)
( 9.40284935e-01,  2.95888175e-01)
( 9.40588057e-01,  2.75482094e-01)
( 9.40891179e-01,  2.65279053e-01)
( 9.41194301e-01,  2.85685134e-01)
( 9.41497423e-01,  2.85685134e-01)
( 9.41800546e-01,  2.95888175e-01)
( 9.42103668e-01,  2.24466891e-01)
( 9.42406790e-01,  2.24466891e-01)
( 9.42709912e-01,  2.65279053e-01)
( 9.43013034e-01,  2.65279053e-01)
( 9.43316156e-01,  2.44872972e-01)
( 9.43619279e-01,  2.55076013e-01)
( 9.43922401e-01,  2.34669932e-01)
( 9.44225523e-01,  2.75482094e-01)
( 9.44528645e-01,  2.85685134e-01)
( 9.44831767e-01,  2.55076013e-01)
( 9.45134889e-01,  2.75482094e-01)
( 9.45438012e-01,  2.65279053e-01)
( 9.45741134e-01,  2.85685134e-01)
( 9.46044256e-01,  2.75482094e-01)
( 9.46347378e-01,  3.06091215e-01)
( 9.46650500e-01,  2.65279053e-01)
( 9.46953622e-01,  2.65279053e-01)
( 9.47256744e-01,  2.85685134e-01)
( 9.47559867e-01,  2.95888175e-01)
( 9.47862989e-01,  2.85685134e-01)
( 9.48166111e-01,  2.75482094e-01)
( 9.48469233e-01,  2.65279053e-01)
( 9.48772355e-01,  2.44872972e-01)
( 9.49075477e-01,  2.65279053e-01)
( 9.49378600e-01,  2.85685134e-01)
( 9.49681722e-01,  2.95888175e-01)
( 9.49984844e-01,  2.95888175e-01)
( 9.50287966e-01,  2.65279053e-01)
( 9.50591088e-01,  3.06091215e-01)
( 9.50894210e-01,  2.65279053e-01)
( 9.51197333e-01,  2.55076013e-01)
( 9.51500455e-01,  2.85685134e-01)
( 9.51803577e-01,  2.65279053e-01)
( 9.52106699e-01,  2.44872972e-01)
( 9.52409821e-01,  2.75482094e-01)
( 9.52712943e-01,  2.44872972e-01)
( 9.53016065e-01,  2.75482094e-01)
( 9.53319188e-01,  2.55076013e-01)
( 9.53622310e-01,  3.16294256e-01)
( 9.53925432e-01,  2.85685134e-01)
( 9.54228554e-01,  2.75482094e-01)
( 9.54531676e-01,  2.95888175e-01)
( 9.54834798e-01,  3.06091215e-01)
( 9.55137921e-01,  2.65279053e-01)
( 9.55441043e-01,  3.06091215e-01)
( 9.55744165e-01,  2.75482094e-01)
( 9.56047287e-01,  2.55076013e-01)
( 9.56350409e-01,  2.65279053e-01)
( 9.56653531e-01,  2.55076013e-01)
( 9.56956654e-01,  2.85685134e-01)
( 9.57259776e-01,  2.55076013e-01)
( 9.57562898e-01,  2.75482094e-01)
( 9.57866020e-01,  3.06091215e-01)
( 9.58169142e-01,  2.75482094e-01)
( 9.58472264e-01,  2.75482094e-01)
( 9.58775386e-01,  3.06091215e-01)
( 9.59078509e-01,  2.34669932e-01)
( 9.59381631e-01,  2.75482094e-01)
( 9.59684753e-01,  2.65279053e-01)
( 9.59987875e-01,  2.85685134e-01)
( 9.60290997e-01,  2.55076013e-01)
( 9.60594119e-01,  2.14263851e-01)
( 9.60897242e-01,  2.44872972e-01)
( 9.61200364e-01,  2.55076013e-01)
( 9.61503486e-01,  2.75482094e-01)
( 9.61806608e-01,  2.44872972e-01)
( 9.62109730e-01,  3.06091215e-01)
( 9.62412852e-01,  3.06091215e-01)
( 9.62715975e-01,  2.95888175e-01)
( 9.63019097e-01,  2.95888175e-01)
( 9.63322219e-01,  2.85685134e-01)
( 9.63625341e-01,  2.85685134e-01)
( 9.63928463e-01,  2.85685134e-01)
( 9.64231585e-01,  3.06091215e-01)
( 9.64534707e-01,  2.75482094e-01)
( 9.64837830e-01,  2.95888175e-01)
( 9.65140952e-01,  2.34669932e-01)
( 9.65444074e-01,  2.55076013e-01)
( 9.65747196e-01,  3.16294256e-01)
( 9.66050318e-01,  2.95888175e-01)
( 9.66353440e-01,  2.85685134e-01)
( 9.66656563e-01,  3.06091215e-01)
( 9.66959685e-01,  2.95888175e-01)
( 9.67262807e-01,  2.34669932e-01)
( 9.67565929e-01,  2.75482094e-01)
( 9.67869051e-01,  2.75482094e-01)
( 9.68172173e-01,  2.34669932e-01)
( 9.68475296e-01,  2.65279053e-01)
( 9.68778418e-01,  2.65279053e-01)
( 9.69081540e-01,  2.65279053e-01)
( 9.69384662e-01,  2.95888175e-01)
( 9.69687784e-01,  2.34669932e-01)
( 9.69990906e-01,  2.75482094e-01)
( 9.70294028e-01,  2.85685134e-01)
( 9.70597151e-01,  2.65279053e-01)
( 9.70900273e-01,  2.55076013e-01)
( 9.71203395e-01,  2.95888175e-01)
( 9.71506517e-01,  3.06091215e-01)
( 9.71809639e-01,  2.65279053e-01)
( 9.72112761e-01,  2.65279053e-01)
( 9.72415884e-01,  2.65279053e-01)
( 9.72719006e-01,  2.65279053e-01)
( 9.73022128e-01,  2.75482094e-01)
( 9.73325250e-01,  2.85685134e-01)
( 9.73628372e-01,  2.75482094e-01)
( 9.73931494e-01,  2.95888175e-01)
( 9.74234617e-01,  2.14263851e-01)
( 9.74537739e-01,  2.55076013e-01)
( 9.74840861e-01,  2.75482094e-01)
( 9.75143983e-01,  2.85685134e-01)
( 9.75447105e-01,  2.75482094e-01)
( 9.75750227e-01,  2.75482094e-01)
( 9.76053349e-01,  2.65279053e-01)
( 9.76356472e-01,  2.95888175e-01)
( 9.76659594e-01,  2.44872972e-01)
( 9.76962716e-01,  2.85685134e-01)
( 9.77265838e-01,  2.55076013e-01)
( 9.77568960e-01,  2.65279053e-01)
( 9.77872082e-01,  2.65279053e-01)
( 9.78175205e-01,  2.95888175e-01)
( 9.78478327e-01,  2.75482094e-01)
( 9.78781449e-01,  2.85685134e-01)
( 9.79084571e-01,  2.85685134e-01)
( 9.79387693e-01,  2.24466891e-01)
( 9.79690815e-01,  2.34669932e-01)
( 9.79993938e-01,  2.55076013e-01)
( 9.80297060e-01,  2.44872972e-01)
( 9.80600182e-01,  2.85685134e-01)
( 9.80903304e-01,  2.55076013e-01)
( 9.81206426e-01,  2.65279053e-01)
( 9.81509548e-01,  2.75482094e-01)
( 9.81812671e-01,  2.44872972e-01)
( 9.82115793e-01,  2.44872972e-01)
( 9.82418915e-01,  2.55076013e-01)
( 9.82722037e-01,  2.75482094e-01)
( 9.83025159e-01,  2.65279053e-01)
( 9.83328281e-01,  2.65279053e-01)
( 9.83631403e-01,  2.55076013e-01)
( 9.83934526e-01,  2.65279053e-01)
( 9.84237648e-01,  2.65279053e-01)
( 9.84540770e-01,  2.55076013e-01)
( 9.84843892e-01,  2.65279053e-01)
( 9.85147014e-01,  2.55076013e-01)
( 9.85450136e-01,  2.95888175e-01)
( 9.85753259e-01,  2.65279053e-01)
( 9.86056381e-01,  2.95888175e-01)
( 9.86359503e-01,  2.65279053e-01)
( 9.86662625e-01,  2.65279053e-01)
( 9.86965747e-01,  2.75482094e-01)
( 9.87268869e-01,  2.75482094e-01)
( 9.87571992e-01,  2.14263851e-01)
( 9.87875114e-01,  2.75482094e-01)
( 9.88178236e-01,  2.65279053e-01)
( 9.88481358e-01,  2.65279053e-01)
( 9.88784480e-01,  2.75482094e-01)
( 9.89087602e-01,  3.06091215e-01)
( 9.89390724e-01,  3.06091215e-01)
( 9.89693847e-01,  2.75482094e-01)
( 9.89996969e-01,  2.65279053e-01)
( 9.90300091e-01,  2.75482094e-01)
( 9.90603213e-01,  2.65279053e-01)
( 9.90906335e-01,  2.75482094e-01)
( 9.91209457e-01,  2.75482094e-01)
( 9.91512580e-01,  2.75482094e-01)
( 9.91815702e-01,  2.95888175e-01)
( 9.92118824e-01,  2.85685134e-01)
( 9.92421946e-01,  2.75482094e-01)
( 9.92725068e-01,  2.44872972e-01)
( 9.93028190e-01,  2.65279053e-01)
( 9.93331313e-01,  2.65279053e-01)
( 9.93634435e-01,  2.55076013e-01)
( 9.93937557e-01,  2.65279053e-01)
( 9.94240679e-01,  2.55076013e-01)
( 9.94543801e-01,  2.95888175e-01)
( 9.94846923e-01,  2.85685134e-01)
( 9.95150045e-01,  2.44872972e-01)
( 9.95453168e-01,  2.55076013e-01)
( 9.95756290e-01,  2.44872972e-01)
( 9.96059412e-01,  2.44872972e-01)
( 9.96362534e-01,  2.65279053e-01)
( 9.96665656e-01,  2.95888175e-01)
( 9.96968778e-01,  2.85685134e-01)
( 9.97271901e-01,  2.75482094e-01)
( 9.97575023e-01,  2.75482094e-01)
( 9.97878145e-01,  2.75482094e-01)
( 9.98181267e-01,  2.44872972e-01)
( 9.98484389e-01,  2.44872972e-01)
( 9.98787511e-01,  2.85685134e-01)
( 9.99090634e-01,  2.55076013e-01)
( 9.99393756e-01,  2.75482094e-01)
( 9.99696878e-01,  2.85685134e-01)
( 1.00000000e+00,  2.44872972e-01)};\label{line:fig13b_p}

\end{groupplot}\end{tikzpicture}

==> tikz_figures/fig13/13a.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=0,
width=1.\textwidth,
ymin=0,
ymax=5,
xmax=1]
\addplot [black, thick, , mark repeat=0]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 3.03122158e-04,  0.00000000e+00)
( 6.06244316e-04,  0.00000000e+00)
( 9.09366475e-04,  0.00000000e+00)
( 1.21248863e-03,  1.67654645e-16)
( 1.51561079e-03,  5.57508962e-01)
( 1.81873295e-03,  6.70597101e-01)
( 2.12185511e-03,  7.08865396e-01)
( 2.42497727e-03,  7.37302311e-01)
( 2.72809942e-03,  7.16229694e-01)
( 3.03122158e-03,  7.18533262e-01)
( 3.33434374e-03,  7.35136425e-01)
( 3.63746590e-03,  7.62120595e-01)
( 3.94058806e-03,  8.12731535e-01)
( 4.24371022e-03,  8.31495234e-01)
( 4.54683237e-03,  8.59012303e-01)
( 4.84995453e-03,  8.84485496e-01)
( 5.15307669e-03,  9.05135831e-01)
( 5.45619885e-03,  9.31003943e-01)
( 5.75932101e-03,  9.33078282e-01)
( 6.06244316e-03,  9.42884451e-01)
( 6.36556532e-03,  9.55460143e-01)
( 6.66868748e-03,  9.62636714e-01)
( 6.97180964e-03,  9.74675375e-01)
( 7.27493180e-03,  9.64282191e-01)
( 7.57805396e-03,  9.63915546e-01)
( 7.88117611e-03,  9.66518330e-01)
( 8.18429827e-03,  9.63512750e-01)
( 8.48742043e-03,  9.58501530e-01)
( 8.79054259e-03,  9.40070867e-01)
( 9.09366475e-03,  9.32993402e-01)
( 9.39678691e-03,  9.29821546e-01)
( 9.69990906e-03,  9.30779311e-01)
( 1.00030312e-02,  9.34648019e-01)
( 1.03061534e-02,  9.23058116e-01)
( 1.06092755e-02,  9.25145733e-01)
( 1.09123977e-02,  9.30051157e-01)
( 1.12155199e-02,  9.35017742e-01)
( 1.15186420e-02,  9.40440872e-01)
( 1.18217642e-02,  9.34460029e-01)
( 1.21248863e-02,  9.40429945e-01)
( 1.24280085e-02,  9.48655245e-01)
( 1.27311306e-02,  9.56714144e-01)
( 1.30342528e-02,  9.69930778e-01)
( 1.33373750e-02,  9.72153977e-01)
( 1.36404971e-02,  9.82544716e-01)
( 1.39436193e-02,  9.95449152e-01)
( 1.42467414e-02,  1.01002121e+00)
( 1.45498636e-02,  1.03042801e+00)
( 1.48529858e-02,  1.03608612e+00)
( 1.51561079e-02,  1.04782437e+00)
( 1.54592301e-02,  1.05892790e+00)
( 1.57623522e-02,  1.06596462e+00)
( 1.60654744e-02,  1.07496259e+00)
( 1.63685965e-02,  1.07544299e+00)
( 1.66717187e-02,  1.08048508e+00)
( 1.69748409e-02,  1.08545279e+00)
( 1.72779630e-02,  1.08802558e+00)
( 1.75810852e-02,  1.09508601e+00)
( 1.78842073e-02,  1.09301925e+00)
( 1.81873295e-02,  1.09409462e+00)
( 1.84904517e-02,  1.09609699e+00)
( 1.87935738e-02,  1.09967961e+00)
( 1.90966960e-02,  1.11077719e+00)
( 1.93998181e-02,  1.10780240e+00)
( 1.97029403e-02,  1.10829198e+00)
( 2.00060624e-02,  1.11008889e+00)
( 2.03091846e-02,  1.11245980e+00)
( 2.06123068e-02,  1.12315694e+00)
( 2.09154289e-02,  1.11875920e+00)
( 2.12185511e-02,  1.11822822e+00)
( 2.15216732e-02,  1.11873862e+00)
( 2.18247954e-02,  1.12130845e+00)
( 2.21279176e-02,  1.13207451e+00)
( 2.24310397e-02,  1.12859697e+00)
( 2.27341619e-02,  1.12916504e+00)
( 2.30372840e-02,  1.13390039e+00)
( 2.33404062e-02,  1.14052347e+00)
( 2.36435283e-02,  1.15329499e+00)
( 2.39466505e-02,  1.15049246e+00)
( 2.42497727e-02,  1.15211385e+00)
( 2.45528948e-02,  1.15194954e+00)
( 2.48560170e-02,  1.15111136e+00)
( 2.51591391e-02,  1.15560157e+00)
( 2.54622613e-02,  1.14985897e+00)
( 2.57653834e-02,  1.14889546e+00)
( 2.60685056e-02,  1.15110664e+00)
( 2.63716278e-02,  1.15681263e+00)
( 2.66747499e-02,  1.17336634e+00)
( 2.69778721e-02,  1.17159398e+00)
( 2.72809942e-02,  1.17333967e+00)
( 2.75841164e-02,  1.17629538e+00)
( 2.78872386e-02,  1.17956934e+00)
( 2.81903607e-02,  1.18718908e+00)
( 2.84934829e-02,  1.18273151e+00)
( 2.87966050e-02,  1.17936964e+00)
( 2.90997272e-02,  1.17372550e+00)
( 2.94028493e-02,  1.16982376e+00)
( 2.97059715e-02,  1.17054392e+00)
( 3.00090937e-02,  1.16441126e+00)
( 3.03122158e-02,  1.16467348e+00)
( 3.06153380e-02,  1.16922094e+00)
( 3.09184601e-02,  1.17987363e+00)
( 3.12215823e-02,  1.20036250e+00)
( 3.15247045e-02,  1.20213831e+00)
( 3.18278266e-02,  1.20728875e+00)
( 3.21309488e-02,  1.21267604e+00)
( 3.24340709e-02,  1.21728725e+00)
( 3.27371931e-02,  1.23007554e+00)
( 3.30403152e-02,  1.22950852e+00)
( 3.33434374e-02,  1.23059571e+00)
( 3.36465596e-02,  1.23612041e+00)
( 3.39496817e-02,  1.24589780e+00)
( 3.42528039e-02,  1.26738717e+00)
( 3.45559260e-02,  1.26883254e+00)
( 3.48590482e-02,  1.27144306e+00)
( 3.51621704e-02,  1.27618929e+00)
( 3.54652925e-02,  1.28219348e+00)
( 3.57684147e-02,  1.30155077e+00)
( 3.60715368e-02,  1.30309412e+00)
( 3.63746590e-02,  1.31045685e+00)
( 3.66777811e-02,  1.32073867e+00)
( 3.69809033e-02,  1.33476262e+00)
( 3.72840255e-02,  1.35795039e+00)
( 3.75871476e-02,  1.36091819e+00)
( 3.78902698e-02,  1.36248917e+00)
( 3.81933919e-02,  1.35931925e+00)
( 3.84965141e-02,  1.35252006e+00)
( 3.87996363e-02,  1.34912895e+00)
( 3.91027584e-02,  1.34288669e+00)
( 3.94058806e-02,  1.33836884e+00)
( 3.97090027e-02,  1.33944139e+00)
( 4.00121249e-02,  1.35046931e+00)
( 4.03152470e-02,  1.37555586e+00)
( 4.06183692e-02,  1.37887649e+00)
( 4.09214914e-02,  1.38778656e+00)
( 4.12246135e-02,  1.39902980e+00)
( 4.15277357e-02,  1.40673635e+00)
( 4.18308578e-02,  1.41727618e+00)
( 4.21339800e-02,  1.41611899e+00)
( 4.24371022e-02,  1.41254041e+00)
( 4.27402243e-02,  1.40782247e+00)
( 4.30433465e-02,  1.40788594e+00)
( 4.33464686e-02,  1.41957748e+00)
( 4.36495908e-02,  1.41758439e+00)
( 4.39527129e-02,  1.42133101e+00)
( 4.42558351e-02,  1.43016148e+00)
( 4.45589573e-02,  1.43970484e+00)
( 4.48620794e-02,  1.46044525e+00)
( 4.51652016e-02,  1.46216715e+00)
( 4.54683237e-02,  1.46721068e+00)
( 4.57714459e-02,  1.46979854e+00)
( 4.60745681e-02,  1.47235203e+00)
( 4.63776902e-02,  1.48276846e+00)
( 4.66808124e-02,  1.48125355e+00)
( 4.69839345e-02,  1.48096380e+00)
( 4.72870567e-02,  1.47961099e+00)
( 4.75901788e-02,  1.47724168e+00)
( 4.78933010e-02,  1.48358372e+00)
( 4.81964232e-02,  1.48037543e+00)
( 4.84995453e-02,  1.48076944e+00)
( 4.88026675e-02,  1.48759684e+00)
( 4.91057896e-02,  1.50060387e+00)
( 4.94089118e-02,  1.52650301e+00)
( 4.97120339e-02,  1.53140816e+00)
( 5.00151561e-02,  1.54467509e+00)
( 5.03182783e-02,  1.56380140e+00)
( 5.06214004e-02,  1.58596241e+00)
( 5.09245226e-02,  1.61965981e+00)
( 5.12276447e-02,  1.63004556e+00)
( 5.15307669e-02,  1.64071327e+00)
( 5.18338891e-02,  1.64892407e+00)
( 5.21370112e-02,  1.65511784e+00)
( 5.24401334e-02,  1.66646957e+00)
( 5.27432555e-02,  1.67195742e+00)
( 5.30463777e-02,  1.67837819e+00)
( 5.33494998e-02,  1.68435507e+00)
( 5.36526220e-02,  1.68916053e+00)
( 5.39557442e-02,  1.69673157e+00)
( 5.42588663e-02,  1.69670150e+00)
( 5.45619885e-02,  1.70316968e+00)
( 5.48651106e-02,  1.71131708e+00)
( 5.51682328e-02,  1.72121751e+00)
( 5.54713550e-02,  1.73612290e+00)
( 5.57744771e-02,  1.74703737e+00)
( 5.60775993e-02,  1.77007055e+00)
( 5.63807214e-02,  1.79845085e+00)
( 5.66838436e-02,  1.83044641e+00)
( 5.69869657e-02,  1.87577405e+00)
( 5.72900879e-02,  1.88218601e+00)
( 5.75932101e-02,  1.92130182e+00)
( 5.78963322e-02,  1.96588553e+00)
( 5.81994544e-02,  2.00180672e+00)
( 5.85025765e-02,  2.02566731e+00)
( 5.88056987e-02,  1.99513344e+00)
( 5.91088209e-02,  2.00752427e+00)
( 5.94119430e-02,  2.01912033e+00)
( 5.97150652e-02,  2.02707793e+00)
( 6.00181873e-02,  2.03556605e+00)
( 6.03213095e-02,  2.00483608e+00)
( 6.06244316e-02,  2.01644477e+00)
( 6.09275538e-02,  2.03780808e+00)
( 6.12306760e-02,  2.05952121e+00)
( 6.15337981e-02,  2.08038001e+00)
( 6.18369203e-02,  2.07719771e+00)
( 6.21400424e-02,  2.09529792e+00)
( 6.24431646e-02,  2.11503283e+00)
( 6.27462868e-02,  2.13026786e+00)
( 6.30494089e-02,  2.14397745e+00)
( 6.33525311e-02,  2.14192874e+00)
( 6.36556532e-02,  2.15396542e+00)
( 6.39587754e-02,  2.16942871e+00)
( 6.42618975e-02,  2.18758942e+00)
( 6.45650197e-02,  2.21273770e+00)
( 6.48681419e-02,  2.21546077e+00)
( 6.51712640e-02,  2.22972104e+00)
( 6.54743862e-02,  2.24790976e+00)
( 6.57775083e-02,  2.26262906e+00)
( 6.60806305e-02,  2.27708036e+00)
( 6.63837527e-02,  2.27519878e+00)
( 6.66868748e-02,  2.28335057e+00)
( 6.69899970e-02,  2.29147693e+00)
( 6.72931191e-02,  2.29802034e+00)
( 6.75962413e-02,  2.30385055e+00)
( 6.78993634e-02,  2.29774651e+00)
( 6.82024856e-02,  2.30144310e+00)
( 6.85056078e-02,  2.30979209e+00)
( 6.88087299e-02,  2.32099749e+00)
( 6.91118521e-02,  2.33467819e+00)
( 6.94149742e-02,  2.33052759e+00)
( 6.97180964e-02,  2.33694682e+00)
( 7.00212186e-02,  2.34409796e+00)
( 7.03243407e-02,  2.34694224e+00)
( 7.06274629e-02,  2.34555817e+00)
( 7.09305850e-02,  2.33638119e+00)
( 7.12337072e-02,  2.33462014e+00)
( 7.15368293e-02,  2.33411171e+00)
( 7.18399515e-02,  2.33723999e+00)
( 7.21430737e-02,  2.34706749e+00)
( 7.24461958e-02,  2.34160853e+00)
( 7.27493180e-02,  2.34710923e+00)
( 7.30524401e-02,  2.35443600e+00)
( 7.33555623e-02,  2.36107762e+00)
( 7.36586844e-02,  2.36972247e+00)
( 7.39618066e-02,  2.36287212e+00)
( 7.42649288e-02,  2.36107087e+00)
( 7.45680509e-02,  2.35619293e+00)
( 7.48711731e-02,  2.34791176e+00)
( 7.51742952e-02,  2.34764285e+00)
( 7.54774174e-02,  2.33656694e+00)
( 7.57805396e-02,  2.33215567e+00)
( 7.60836617e-02,  2.33134235e+00)
( 7.63867839e-02,  2.32962497e+00)
( 7.66899060e-02,  2.32779365e+00)
( 7.69930282e-02,  2.31434268e+00)
( 7.72961503e-02,  2.30844889e+00)
( 7.75992725e-02,  2.30261597e+00)
( 7.79023947e-02,  2.29497734e+00)
( 7.82055168e-02,  2.29016545e+00)
( 7.85086390e-02,  2.27660587e+00)
( 7.88117611e-02,  2.27279150e+00)
( 7.91148833e-02,  2.27414447e+00)
( 7.94180055e-02,  2.27652792e+00)
( 7.97211276e-02,  2.28216600e+00)
( 8.00242498e-02,  2.27771540e+00)
( 8.03273719e-02,  2.28251623e+00)
( 8.06304941e-02,  2.29006957e+00)
( 8.09336162e-02,  2.29946706e+00)
( 8.12367384e-02,  2.31504760e+00)
( 8.15398606e-02,  2.32453552e+00)
( 8.18429827e-02,  2.34030274e+00)
( 8.21461049e-02,  2.35739882e+00)
( 8.24492270e-02,  2.37456014e+00)
( 8.27523492e-02,  2.40233209e+00)
( 8.30554714e-02,  2.42560608e+00)
( 8.33585935e-02,  2.45392036e+00)
( 8.36617157e-02,  2.48446688e+00)
( 8.39648378e-02,  2.51334156e+00)
( 8.42679600e-02,  2.55205337e+00)
( 8.45710821e-02,  2.58319571e+00)
( 8.48742043e-02,  2.61572380e+00)
( 8.51773265e-02,  2.64823191e+00)
( 8.54804486e-02,  2.67999409e+00)
( 8.57835708e-02,  2.71831863e+00)
( 8.60866929e-02,  2.75157987e+00)
( 8.63898151e-02,  2.78144642e+00)
( 8.66929373e-02,  2.80971800e+00)
( 8.69960594e-02,  2.83964314e+00)
( 8.72991816e-02,  2.87637728e+00)
( 8.76023037e-02,  2.90821850e+00)
( 8.79054259e-02,  2.93765422e+00)
( 8.82085480e-02,  2.96136255e+00)
( 8.85116702e-02,  2.98443699e+00)
( 8.88147924e-02,  3.01168207e+00)
( 8.91179145e-02,  3.03460719e+00)
( 8.94210367e-02,  3.05518072e+00)
( 8.97241588e-02,  3.07325779e+00)
( 9.00272810e-02,  3.08811838e+00)
( 9.03304032e-02,  3.11167730e+00)
( 9.06335253e-02,  3.12964470e+00)
( 9.09366475e-02,  3.14361883e+00)
( 9.12397696e-02,  3.15635234e+00)
( 9.15428918e-02,  3.16629533e+00)
( 9.18460139e-02,  3.18118807e+00)
( 9.21491361e-02,  3.19045314e+00)
( 9.24522583e-02,  3.19806325e+00)
( 9.27553804e-02,  3.20416378e+00)
( 9.30585026e-02,  3.20620024e+00)
( 9.33616247e-02,  3.21332586e+00)
( 9.36647469e-02,  3.21768248e+00)
( 9.39678691e-02,  3.21943859e+00)
( 9.42709912e-02,  3.21806605e+00)
( 9.45741134e-02,  3.21438946e+00)
( 9.48772355e-02,  3.21575297e+00)
( 9.51803577e-02,  3.21452067e+00)
( 9.54834798e-02,  3.21274342e+00)
( 9.57866020e-02,  3.21075361e+00)
( 9.60897242e-02,  3.20921983e+00)
( 9.63928463e-02,  3.21469085e+00)
( 9.66959685e-02,  3.21578626e+00)
( 9.69990906e-02,  3.21599240e+00)
( 9.73022128e-02,  3.21435345e+00)
( 9.76053349e-02,  3.21171684e+00)
( 9.79084571e-02,  3.21616981e+00)
( 9.82115793e-02,  3.21578599e+00)
( 9.85147014e-02,  3.21577021e+00)
( 9.88178236e-02,  3.21494801e+00)
( 9.91209457e-02,  3.21281448e+00)
( 9.94240679e-02,  3.21748313e+00)
( 9.97271901e-02,  3.21805353e+00)
( 1.00030312e-01,  3.21805295e+00)
( 1.00333434e-01,  3.21793594e+00)
( 1.00636557e-01,  3.21304736e+00)
( 1.00939679e-01,  3.21444338e+00)
( 1.01242801e-01,  3.21285357e+00)
( 1.01545923e-01,  3.21290973e+00)
( 1.01849045e-01,  3.21286207e+00)
( 1.02152167e-01,  3.21109020e+00)
( 1.02455289e-01,  3.21608072e+00)
( 1.02758412e-01,  3.21597697e+00)
( 1.03061534e-01,  3.21574592e+00)
( 1.03364656e-01,  3.21205133e+00)
( 1.03667778e-01,  3.20659034e+00)
( 1.03970900e-01,  3.20687478e+00)
( 1.04274022e-01,  3.20362195e+00)
( 1.04577145e-01,  3.20094470e+00)
( 1.04880267e-01,  3.19909175e+00)
( 1.05183389e-01,  3.19649472e+00)
( 1.05486511e-01,  3.20053426e+00)
( 1.05789633e-01,  3.19887615e+00)
( 1.06092755e-01,  3.19728822e+00)
( 1.06395878e-01,  3.19312479e+00)
( 1.06699000e-01,  3.18741703e+00)
( 1.07002122e-01,  3.18736843e+00)
( 1.07305244e-01,  3.18247293e+00)
( 1.07608366e-01,  3.17843590e+00)
( 1.07911488e-01,  3.17414248e+00)
( 1.08214610e-01,  3.16967101e+00)
( 1.08517733e-01,  3.17230115e+00)
( 1.08820855e-01,  3.16867371e+00)
( 1.09123977e-01,  3.16523608e+00)
( 1.09427099e-01,  3.16053605e+00)
( 1.09730221e-01,  3.15485642e+00)
( 1.10033343e-01,  3.15453282e+00)
( 1.10336466e-01,  3.14880058e+00)
( 1.10639588e-01,  3.14417029e+00)
( 1.10942710e-01,  3.13921177e+00)
( 1.11245832e-01,  3.13343140e+00)
( 1.11548954e-01,  3.13400681e+00)
( 1.11852076e-01,  3.12968380e+00)
( 1.12155199e-01,  3.12605283e+00)
( 1.12458321e-01,  3.12170138e+00)
( 1.12761443e-01,  3.11579780e+00)
( 1.13064565e-01,  3.11626617e+00)
( 1.13367687e-01,  3.11145707e+00)
( 1.13670809e-01,  3.10893452e+00)
( 1.13973931e-01,  3.10679683e+00)
( 1.14277054e-01,  3.10440409e+00)
( 1.14580176e-01,  3.10841976e+00)
( 1.14883298e-01,  3.10593222e+00)
( 1.15186420e-01,  3.10463764e+00)
( 1.15489542e-01,  3.10262002e+00)
( 1.15792664e-01,  3.09975263e+00)
( 1.16095787e-01,  3.10422723e+00)
( 1.16398909e-01,  3.10156834e+00)
( 1.16702031e-01,  3.09984589e+00)
( 1.17005153e-01,  3.09818461e+00)
( 1.17308275e-01,  3.09525199e+00)
( 1.17611397e-01,  3.09967556e+00)
( 1.17914520e-01,  3.09748181e+00)
( 1.18217642e-01,  3.09615155e+00)
( 1.18520764e-01,  3.09524663e+00)
( 1.18823886e-01,  3.09250995e+00)
( 1.19127008e-01,  3.09746607e+00)
( 1.19430130e-01,  3.09502018e+00)
( 1.19733253e-01,  3.09313740e+00)
( 1.20036375e-01,  3.09034587e+00)
( 1.20339497e-01,  3.08742815e+00)
( 1.20642619e-01,  3.09096996e+00)
( 1.20945741e-01,  3.08841722e+00)
( 1.21248863e-01,  3.08732294e+00)
( 1.21551985e-01,  3.08573824e+00)
( 1.21855108e-01,  3.08300390e+00)
( 1.22158230e-01,  3.08829331e+00)
( 1.22461352e-01,  3.08571264e+00)
( 1.22764474e-01,  3.08346407e+00)
( 1.23067596e-01,  3.08187502e+00)
( 1.23370718e-01,  3.07953229e+00)
( 1.23673841e-01,  3.08578645e+00)
( 1.23976963e-01,  3.08390786e+00)
( 1.24280085e-01,  3.08377539e+00)
( 1.24583207e-01,  3.08301455e+00)
( 1.24886329e-01,  3.07981899e+00)
( 1.25189451e-01,  3.08375426e+00)
( 1.25492574e-01,  3.08032406e+00)
( 1.25795696e-01,  3.07752421e+00)
( 1.26098818e-01,  3.07565108e+00)
( 1.26401940e-01,  3.07077497e+00)
( 1.26705062e-01,  3.07285310e+00)
( 1.27008184e-01,  3.06901936e+00)
( 1.27311306e-01,  3.06704060e+00)
( 1.27614429e-01,  3.06408809e+00)
( 1.27917551e-01,  3.05932394e+00)
( 1.28220673e-01,  3.06124471e+00)
( 1.28523795e-01,  3.05670187e+00)
( 1.28826917e-01,  3.05327501e+00)
( 1.29130039e-01,  3.04921047e+00)
( 1.29433162e-01,  3.04301798e+00)
( 1.29736284e-01,  3.04476121e+00)
( 1.30039406e-01,  3.04011197e+00)
( 1.30342528e-01,  3.03691742e+00)
( 1.30645650e-01,  3.03459990e+00)
( 1.30948772e-01,  3.03040314e+00)
( 1.31251895e-01,  3.03203925e+00)
( 1.31555017e-01,  3.02695113e+00)
( 1.31858139e-01,  3.02359606e+00)
( 1.32161261e-01,  3.01890849e+00)
( 1.32464383e-01,  3.01313651e+00)
( 1.32767505e-01,  3.01449012e+00)
( 1.33070627e-01,  3.00922059e+00)
( 1.33373750e-01,  3.00689883e+00)
( 1.33676872e-01,  3.00415180e+00)
( 1.33979994e-01,  3.00147245e+00)
( 1.34283116e-01,  3.00411859e+00)
( 1.34586238e-01,  2.99891784e+00)
( 1.34889360e-01,  2.99396423e+00)
( 1.35192483e-01,  2.98765906e+00)
( 1.35495605e-01,  2.98047186e+00)
( 1.35798727e-01,  2.97983220e+00)
( 1.36101849e-01,  2.97352313e+00)
( 1.36404971e-01,  2.96942880e+00)
( 1.36708093e-01,  2.96399847e+00)
( 1.37011216e-01,  2.95809399e+00)
( 1.37314338e-01,  2.95825459e+00)
( 1.37617460e-01,  2.95212696e+00)
( 1.37920582e-01,  2.94743528e+00)
( 1.38223704e-01,  2.94279590e+00)
( 1.38526826e-01,  2.93715523e+00)
( 1.38829948e-01,  2.93900852e+00)
( 1.39133071e-01,  2.93364238e+00)
( 1.39436193e-01,  2.93002778e+00)
( 1.39739315e-01,  2.92688150e+00)
( 1.40042437e-01,  2.92218674e+00)
( 1.40345559e-01,  2.92522731e+00)
( 1.40648681e-01,  2.92036874e+00)
( 1.40951804e-01,  2.91624356e+00)
( 1.41254926e-01,  2.91209642e+00)
( 1.41558048e-01,  2.90644798e+00)
( 1.41861170e-01,  2.90935427e+00)
( 1.42164292e-01,  2.90435956e+00)
( 1.42467414e-01,  2.90231954e+00)
( 1.42770537e-01,  2.90021432e+00)
( 1.43073659e-01,  2.89649567e+00)
( 1.43376781e-01,  2.90095643e+00)
( 1.43679903e-01,  2.89646369e+00)
( 1.43983025e-01,  2.89298549e+00)
( 1.44286147e-01,  2.89030454e+00)
( 1.44589269e-01,  2.88672027e+00)
( 1.44892392e-01,  2.88947263e+00)
( 1.45195514e-01,  2.88439680e+00)
( 1.45498636e-01,  2.88018038e+00)
( 1.45801758e-01,  2.87620402e+00)
( 1.46104880e-01,  2.86997442e+00)
( 1.46408002e-01,  2.87194875e+00)
( 1.46711125e-01,  2.86657669e+00)
( 1.47014247e-01,  2.86239707e+00)
( 1.47317369e-01,  2.85852130e+00)
( 1.47620491e-01,  2.85391946e+00)
( 1.47923613e-01,  2.85679760e+00)
( 1.48226735e-01,  2.85177818e+00)
( 1.48529858e-01,  2.84878870e+00)
( 1.48832980e-01,  2.84469966e+00)
( 1.49136102e-01,  2.83947611e+00)
( 1.49439224e-01,  2.84303367e+00)
( 1.49742346e-01,  2.83804645e+00)
( 1.50045468e-01,  2.83476722e+00)
( 1.50348590e-01,  2.83320228e+00)
( 1.50651713e-01,  2.82944138e+00)
( 1.50954835e-01,  2.83482625e+00)
( 1.51257957e-01,  2.83057114e+00)
( 1.51561079e-01,  2.82862697e+00)
( 1.51864201e-01,  2.82727856e+00)
( 1.52167323e-01,  2.82329697e+00)
( 1.52470446e-01,  2.82727218e+00)
( 1.52773568e-01,  2.82232350e+00)
( 1.53076690e-01,  2.81867432e+00)
( 1.53379812e-01,  2.81565855e+00)
( 1.53682934e-01,  2.81135000e+00)
( 1.53986056e-01,  2.81553552e+00)
( 1.54289179e-01,  2.81058474e+00)
( 1.54592301e-01,  2.80787834e+00)
( 1.54895423e-01,  2.80480467e+00)
( 1.55198545e-01,  2.79908356e+00)
( 1.55501667e-01,  2.80284770e+00)
( 1.55804789e-01,  2.79766580e+00)
( 1.56107911e-01,  2.79440818e+00)
( 1.56411034e-01,  2.79186232e+00)
( 1.56714156e-01,  2.78706670e+00)
( 1.57017278e-01,  2.79019602e+00)
( 1.57320400e-01,  2.78482029e+00)
( 1.57623522e-01,  2.78116198e+00)
( 1.57926644e-01,  2.77739692e+00)
( 1.58229767e-01,  2.77244330e+00)
( 1.58532889e-01,  2.77630891e+00)
( 1.58836011e-01,  2.77102269e+00)
( 1.59139133e-01,  2.76832044e+00)
( 1.59442255e-01,  2.76615392e+00)
( 1.59745377e-01,  2.76110521e+00)
( 1.60048500e-01,  2.76583234e+00)
( 1.60351622e-01,  2.76101382e+00)
( 1.60654744e-01,  2.75830434e+00)
( 1.60957866e-01,  2.75508832e+00)
( 1.61260988e-01,  2.74979570e+00)
( 1.61564110e-01,  2.75301273e+00)
( 1.61867232e-01,  2.74729058e+00)
( 1.62170355e-01,  2.74384633e+00)
( 1.62473477e-01,  2.74239217e+00)
( 1.62776599e-01,  2.74152070e+00)
( 1.63079721e-01,  2.74788585e+00)
( 1.63382843e-01,  2.74345992e+00)
( 1.63685965e-01,  2.74096055e+00)
( 1.63989088e-01,  2.73693483e+00)
( 1.64292210e-01,  2.73368497e+00)
( 1.64595332e-01,  2.73802786e+00)
( 1.64898454e-01,  2.73268611e+00)
( 1.65201576e-01,  2.72915968e+00)
( 1.65504698e-01,  2.72761658e+00)
( 1.65807821e-01,  2.72353271e+00)
( 1.66110943e-01,  2.72753547e+00)
( 1.66414065e-01,  2.72237287e+00)
( 1.66717187e-01,  2.71884873e+00)
( 1.67020309e-01,  2.71567319e+00)
( 1.67323431e-01,  2.71010845e+00)
( 1.67626554e-01,  2.71401378e+00)
( 1.67929676e-01,  2.70852753e+00)
( 1.68232798e-01,  2.70601460e+00)
( 1.68535920e-01,  2.70408612e+00)
( 1.68839042e-01,  2.70078673e+00)
( 1.69142164e-01,  2.70496087e+00)
( 1.69445286e-01,  2.69985959e+00)
( 1.69748409e-01,  2.69695518e+00)
( 1.70051531e-01,  2.69385427e+00)
( 1.70354653e-01,  2.68907714e+00)
( 1.70657775e-01,  2.69212646e+00)
( 1.70960897e-01,  2.68618935e+00)
( 1.71264019e-01,  2.68387302e+00)
( 1.71567142e-01,  2.68214588e+00)
( 1.71870264e-01,  2.67966021e+00)
( 1.72173386e-01,  2.68432677e+00)
( 1.72476508e-01,  2.67931911e+00)
( 1.72779630e-01,  2.67558886e+00)
( 1.73082752e-01,  2.67140879e+00)
( 1.73385875e-01,  2.66701288e+00)
( 1.73688997e-01,  2.67099470e+00)
( 1.73992119e-01,  2.66528965e+00)
( 1.74295241e-01,  2.66192935e+00)
( 1.74598363e-01,  2.65971689e+00)
( 1.74901485e-01,  2.65693653e+00)
( 1.75204607e-01,  2.66343295e+00)
( 1.75507730e-01,  2.65897265e+00)
( 1.75810852e-01,  2.65708420e+00)
( 1.76113974e-01,  2.65676814e+00)
( 1.76417096e-01,  2.65484985e+00)
( 1.76720218e-01,  2.66245587e+00)
( 1.77023340e-01,  2.65790251e+00)
( 1.77326463e-01,  2.65506500e+00)
( 1.77629585e-01,  2.65215779e+00)
( 1.77932707e-01,  2.64764365e+00)
( 1.78235829e-01,  2.65367493e+00)
( 1.78538951e-01,  2.64906188e+00)
( 1.78842073e-01,  2.64733380e+00)
( 1.79145196e-01,  2.64653763e+00)
( 1.79448318e-01,  2.64353785e+00)
( 1.79751440e-01,  2.65105576e+00)
( 1.80054562e-01,  2.64661240e+00)
( 1.80357684e-01,  2.64356408e+00)
( 1.80660806e-01,  2.64197402e+00)
( 1.80963928e-01,  2.63842773e+00)
( 1.81267051e-01,  2.64320217e+00)
( 1.81570173e-01,  2.63818452e+00)
( 1.81873295e-01,  2.63450014e+00)
( 1.82176417e-01,  2.63185825e+00)
( 1.82479539e-01,  2.62648402e+00)
( 1.82782661e-01,  2.63065189e+00)
( 1.83085784e-01,  2.62508836e+00)
( 1.83388906e-01,  2.62146685e+00)
( 1.83692028e-01,  2.61797463e+00)
( 1.83995150e-01,  2.61394196e+00)
( 1.84298272e-01,  2.61895761e+00)
( 1.84601394e-01,  2.61388699e+00)
( 1.84904517e-01,  2.61086675e+00)
( 1.85207639e-01,  2.60876647e+00)
( 1.85510761e-01,  2.60458082e+00)
( 1.85813883e-01,  2.60833451e+00)
( 1.86117005e-01,  2.60247040e+00)
( 1.86420127e-01,  2.59881083e+00)
( 1.86723249e-01,  2.59704603e+00)
( 1.87026372e-01,  2.59407766e+00)
( 1.87329494e-01,  2.59977127e+00)
( 1.87632616e-01,  2.59473714e+00)
( 1.87935738e-01,  2.59108760e+00)
( 1.88238860e-01,  2.58720548e+00)
( 1.88541982e-01,  2.58379539e+00)
( 1.88845105e-01,  2.58798798e+00)
( 1.89148227e-01,  2.58199653e+00)
( 1.89451349e-01,  2.57866533e+00)
( 1.89754471e-01,  2.57512866e+00)
( 1.90057593e-01,  2.57086061e+00)
( 1.90360715e-01,  2.57727269e+00)
( 1.90663838e-01,  2.57208108e+00)
( 1.90966960e-01,  2.56947997e+00)
( 1.91270082e-01,  2.56673840e+00)
( 1.91573204e-01,  2.56407870e+00)
( 1.91876326e-01,  2.57062090e+00)
( 1.92179448e-01,  2.56520572e+00)
( 1.92482570e-01,  2.56251919e+00)
( 1.92785693e-01,  2.56070063e+00)
( 1.93088815e-01,  2.55892195e+00)
( 1.93391937e-01,  2.56567573e+00)
( 1.93695059e-01,  2.56051811e+00)
( 1.93998181e-01,  2.55760625e+00)
( 1.94301303e-01,  2.55502104e+00)
( 1.94604426e-01,  2.55143474e+00)
( 1.94907548e-01,  2.55702252e+00)
( 1.95210670e-01,  2.55134702e+00)
( 1.95513792e-01,  2.54870801e+00)
( 1.95816914e-01,  2.54608402e+00)
( 1.96120036e-01,  2.54314736e+00)
( 1.96423159e-01,  2.55066705e+00)
( 1.96726281e-01,  2.54573451e+00)
( 1.97029403e-01,  2.54333681e+00)
( 1.97332525e-01,  2.54125254e+00)
( 1.97635647e-01,  2.54097742e+00)
( 1.97938769e-01,  2.54823833e+00)
( 1.98241891e-01,  2.54335678e+00)
( 1.98545014e-01,  2.54060811e+00)
( 1.98848136e-01,  2.53896409e+00)
( 1.99151258e-01,  2.53597723e+00)
( 1.99454380e-01,  2.54206065e+00)
( 1.99757502e-01,  2.53708865e+00)
( 2.00060624e-01,  2.53463338e+00)
( 2.00363747e-01,  2.53207025e+00)
( 2.00666869e-01,  2.52765785e+00)
( 2.00969991e-01,  2.53352676e+00)
( 2.01273113e-01,  2.52875556e+00)
( 2.01576235e-01,  2.52658070e+00)
( 2.01879357e-01,  2.52537840e+00)
( 2.02182480e-01,  2.52222128e+00)
( 2.02485602e-01,  2.52879679e+00)
( 2.02788724e-01,  2.52452128e+00)
( 2.03091846e-01,  2.52334002e+00)
( 2.03394968e-01,  2.52285297e+00)
( 2.03698090e-01,  2.52010877e+00)
( 2.04001212e-01,  2.52862924e+00)
( 2.04304335e-01,  2.52540495e+00)
( 2.04607457e-01,  2.52473443e+00)
( 2.04910579e-01,  2.52462215e+00)
( 2.05213701e-01,  2.52390781e+00)
( 2.05516823e-01,  2.53309130e+00)
( 2.05819945e-01,  2.53008885e+00)
( 2.06123068e-01,  2.52818787e+00)
( 2.06426190e-01,  2.52720236e+00)
( 2.06729312e-01,  2.52584795e+00)
( 2.07032434e-01,  2.53558734e+00)
( 2.07335556e-01,  2.53289555e+00)
( 2.07638678e-01,  2.53205055e+00)
( 2.07941801e-01,  2.53304288e+00)
( 2.08244923e-01,  2.53264855e+00)
( 2.08548045e-01,  2.54231831e+00)
( 2.08851167e-01,  2.53940234e+00)
( 2.09154289e-01,  2.53866764e+00)
( 2.09457411e-01,  2.53746791e+00)
( 2.09760533e-01,  2.53325852e+00)
( 2.10063656e-01,  2.54008424e+00)
( 2.10366778e-01,  2.53608509e+00)
( 2.10669900e-01,  2.53449792e+00)
( 2.10973022e-01,  2.53428661e+00)
( 2.11276144e-01,  2.53371375e+00)
( 2.11579266e-01,  2.54312901e+00)
( 2.11882389e-01,  2.53953713e+00)
( 2.12185511e-01,  2.53845684e+00)
( 2.12488633e-01,  2.53820685e+00)
( 2.12791755e-01,  2.53629533e+00)
( 2.13094877e-01,  2.54429654e+00)
( 2.13397999e-01,  2.54029302e+00)
( 2.13701122e-01,  2.53760095e+00)
( 2.14004244e-01,  2.53535750e+00)
( 2.14307366e-01,  2.53072612e+00)
( 2.14610488e-01,  2.53697524e+00)
( 2.14913610e-01,  2.53193108e+00)
( 2.15216732e-01,  2.52868845e+00)
( 2.15519855e-01,  2.52604211e+00)
( 2.15822977e-01,  2.52172907e+00)
( 2.16126099e-01,  2.52727480e+00)
( 2.16429221e-01,  2.52189233e+00)
( 2.16732343e-01,  2.51759515e+00)
( 2.17035465e-01,  2.51459413e+00)
( 2.17338587e-01,  2.51068733e+00)
( 2.17641710e-01,  2.51708491e+00)
( 2.17944832e-01,  2.51158204e+00)
( 2.18247954e-01,  2.50752769e+00)
( 2.18551076e-01,  2.50468181e+00)
( 2.18854198e-01,  2.50191446e+00)
( 2.19157320e-01,  2.50975080e+00)
( 2.19460443e-01,  2.50482914e+00)
( 2.19763565e-01,  2.50126438e+00)
( 2.20066687e-01,  2.49743372e+00)
( 2.20369809e-01,  2.49235871e+00)
( 2.20672931e-01,  2.49798075e+00)
( 2.20976053e-01,  2.49198881e+00)
( 2.21279176e-01,  2.48703352e+00)
( 2.21582298e-01,  2.48233557e+00)
( 2.21885420e-01,  2.47563189e+00)
( 2.22188542e-01,  2.47988270e+00)
( 2.22491664e-01,  2.47360842e+00)
( 2.22794786e-01,  2.46897361e+00)
( 2.23097908e-01,  2.46410135e+00)
( 2.23401031e-01,  2.45891437e+00)
( 2.23704153e-01,  2.46401444e+00)
( 2.24007275e-01,  2.45813409e+00)
( 2.24310397e-01,  2.45401689e+00)
( 2.24613519e-01,  2.44960021e+00)
( 2.24916641e-01,  2.44579948e+00)
( 2.25219764e-01,  2.45235598e+00)
( 2.25522886e-01,  2.44720853e+00)
( 2.25826008e-01,  2.44339991e+00)
( 2.26129130e-01,  2.43953373e+00)
( 2.26432252e-01,  2.43748369e+00)
( 2.26735374e-01,  2.44389312e+00)
( 2.27038497e-01,  2.43877708e+00)
( 2.27341619e-01,  2.43364335e+00)
( 2.27644741e-01,  2.42982543e+00)
( 2.27947863e-01,  2.42658976e+00)
( 2.28250985e-01,  2.43437844e+00)
( 2.28554107e-01,  2.42986560e+00)
( 2.28857229e-01,  2.42595183e+00)
( 2.29160352e-01,  2.42250785e+00)
( 2.29463474e-01,  2.42054496e+00)
( 2.29766596e-01,  2.42747139e+00)
( 2.30069718e-01,  2.42314217e+00)
( 2.30372840e-01,  2.41913442e+00)
( 2.30675962e-01,  2.41613712e+00)
( 2.30979085e-01,  2.41502217e+00)
( 2.31282207e-01,  2.42220700e+00)
( 2.31585329e-01,  2.41797922e+00)
( 2.31888451e-01,  2.41367730e+00)
( 2.32191573e-01,  2.40967237e+00)
( 2.32494695e-01,  2.40568998e+00)
( 2.32797818e-01,  2.41319699e+00)
( 2.33100940e-01,  2.40949830e+00)
( 2.33404062e-01,  2.40636090e+00)
( 2.33707184e-01,  2.40322353e+00)
( 2.34010306e-01,  2.40088549e+00)
( 2.34313428e-01,  2.40799750e+00)
( 2.34616550e-01,  2.40425919e+00)
( 2.34919673e-01,  2.40066475e+00)
( 2.35222795e-01,  2.39908742e+00)
( 2.35525917e-01,  2.39642626e+00)
( 2.35829039e-01,  2.40494854e+00)
( 2.36132161e-01,  2.40214633e+00)
( 2.36435283e-01,  2.39916647e+00)
( 2.36738406e-01,  2.39704096e+00)
( 2.37041528e-01,  2.39419673e+00)
( 2.37344650e-01,  2.40216963e+00)
( 2.37647772e-01,  2.39921741e+00)
( 2.37950894e-01,  2.39708096e+00)
( 2.38254016e-01,  2.39471587e+00)
( 2.38557139e-01,  2.39019513e+00)
( 2.38860261e-01,  2.39642869e+00)
( 2.39163383e-01,  2.39314167e+00)
( 2.39466505e-01,  2.38906028e+00)
( 2.39769627e-01,  2.38436308e+00)
( 2.40072749e-01,  2.37935411e+00)
( 2.40375871e-01,  2.38540374e+00)
( 2.40678994e-01,  2.38232384e+00)
( 2.40982116e-01,  2.37855503e+00)
( 2.41285238e-01,  2.37692739e+00)
( 2.41588360e-01,  2.37470387e+00)
( 2.41891482e-01,  2.38309470e+00)
( 2.42194604e-01,  2.38085846e+00)
( 2.42497727e-01,  2.37797543e+00)
( 2.42800849e-01,  2.37423189e+00)
( 2.43103971e-01,  2.37191060e+00)
( 2.43407093e-01,  2.37977765e+00)
( 2.43710215e-01,  2.37753835e+00)
( 2.44013337e-01,  2.37525726e+00)
( 2.44316460e-01,  2.37237070e+00)
( 2.44619582e-01,  2.37050441e+00)
( 2.44922704e-01,  2.37766501e+00)
( 2.45225826e-01,  2.37500918e+00)
( 2.45528948e-01,  2.37172026e+00)
( 2.45832070e-01,  2.36871087e+00)
( 2.46135192e-01,  2.36608389e+00)
( 2.46438315e-01,  2.37250748e+00)
( 2.46741437e-01,  2.36976871e+00)
( 2.47044559e-01,  2.36584441e+00)
( 2.47347681e-01,  2.36223124e+00)
( 2.47650803e-01,  2.35931193e+00)
( 2.47953925e-01,  2.36682469e+00)
( 2.48257048e-01,  2.36428751e+00)
( 2.48560170e-01,  2.36149337e+00)
( 2.48863292e-01,  2.35867997e+00)
( 2.49166414e-01,  2.35399259e+00)
( 2.49469536e-01,  2.36226271e+00)
( 2.49772658e-01,  2.35976618e+00)
( 2.50075781e-01,  2.35614356e+00)
( 2.50378903e-01,  2.35249203e+00)
( 2.50682025e-01,  2.35103142e+00)
( 2.50985147e-01,  2.35840908e+00)
( 2.51288269e-01,  2.35559407e+00)
( 2.51591391e-01,  2.35214415e+00)
( 2.51894513e-01,  2.35070912e+00)
( 2.52197636e-01,  2.35090684e+00)
( 2.52500758e-01,  2.36072379e+00)
( 2.52803880e-01,  2.35857377e+00)
( 2.53107002e-01,  2.35405666e+00)
( 2.53410124e-01,  2.35021759e+00)
( 2.53713246e-01,  2.34564232e+00)
( 2.54016369e-01,  2.35282525e+00)
( 2.54319491e-01,  2.34991493e+00)
( 2.54622613e-01,  2.34519863e+00)
( 2.54925735e-01,  2.34080518e+00)
( 2.55228857e-01,  2.33605517e+00)
( 2.55531979e-01,  2.34298762e+00)
( 2.55835102e-01,  2.33987586e+00)
( 2.56138224e-01,  2.33521831e+00)
( 2.56441346e-01,  2.33141549e+00)
( 2.56744468e-01,  2.32647389e+00)
( 2.57047590e-01,  2.33333144e+00)
( 2.57350712e-01,  2.33035947e+00)
( 2.57653834e-01,  2.32566283e+00)
( 2.57956957e-01,  2.32082934e+00)
( 2.58260079e-01,  2.31744424e+00)
( 2.58563201e-01,  2.32446919e+00)
( 2.58866323e-01,  2.32196425e+00)
( 2.59169445e-01,  2.31755200e+00)
( 2.59472567e-01,  2.31387660e+00)
( 2.59775690e-01,  2.31016083e+00)
( 2.60078812e-01,  2.31727701e+00)
( 2.60381934e-01,  2.31508470e+00)
( 2.60685056e-01,  2.31161783e+00)
( 2.60988178e-01,  2.30827613e+00)
( 2.61291300e-01,  2.30274528e+00)
( 2.61594423e-01,  2.30981394e+00)
( 2.61897545e-01,  2.30802424e+00)
( 2.62200667e-01,  2.30372152e+00)
( 2.62503789e-01,  2.29959485e+00)
( 2.62806911e-01,  2.29568504e+00)
( 2.63110033e-01,  2.30344883e+00)
( 2.63413156e-01,  2.30227045e+00)
( 2.63716278e-01,  2.29943499e+00)
( 2.64019400e-01,  2.29788284e+00)
( 2.64322522e-01,  2.29438507e+00)
( 2.64625644e-01,  2.30278361e+00)
( 2.64928766e-01,  2.30239691e+00)
( 2.65231888e-01,  2.29971082e+00)
( 2.65535011e-01,  2.29738017e+00)
( 2.65838133e-01,  2.29452592e+00)
( 2.66141255e-01,  2.30234822e+00)
( 2.66444377e-01,  2.30232854e+00)
( 2.66747499e-01,  2.30012481e+00)
( 2.67050621e-01,  2.29797313e+00)
( 2.67353744e-01,  2.29285114e+00)
( 2.67656866e-01,  2.30097225e+00)
( 2.67959988e-01,  2.30134244e+00)
( 2.68263110e-01,  2.30077004e+00)
( 2.68566232e-01,  2.29855819e+00)
( 2.68869354e-01,  2.29618540e+00)
( 2.69172477e-01,  2.30268906e+00)
( 2.69475599e-01,  2.30311673e+00)
( 2.69778721e-01,  2.30190510e+00)
( 2.70081843e-01,  2.29976524e+00)
( 2.70384965e-01,  2.29979773e+00)
( 2.70688087e-01,  2.30925135e+00)
( 2.70991209e-01,  2.31104890e+00)
( 2.71294332e-01,  2.31026074e+00)
( 2.71597454e-01,  2.30820816e+00)
( 2.71900576e-01,  2.30597596e+00)
( 2.72203698e-01,  2.31419974e+00)
( 2.72506820e-01,  2.31589195e+00)
( 2.72809942e-01,  2.31578431e+00)
( 2.73113065e-01,  2.31532356e+00)
( 2.73416187e-01,  2.31480582e+00)
( 2.73719309e-01,  2.32481519e+00)
( 2.74022431e-01,  2.32734713e+00)
( 2.74325553e-01,  2.32786759e+00)
( 2.74628675e-01,  2.32840789e+00)
( 2.74931798e-01,  2.32657889e+00)
( 2.75234920e-01,  2.33357372e+00)
( 2.75538042e-01,  2.33524813e+00)
( 2.75841164e-01,  2.33517503e+00)
( 2.76144286e-01,  2.33562246e+00)
( 2.76447408e-01,  2.33549408e+00)
( 2.76750530e-01,  2.34431066e+00)
( 2.77053653e-01,  2.34685910e+00)
( 2.77356775e-01,  2.34744275e+00)
( 2.77659897e-01,  2.34722278e+00)
( 2.77963019e-01,  2.34792832e+00)
( 2.78266141e-01,  2.35760952e+00)
( 2.78569263e-01,  2.36051672e+00)
( 2.78872386e-01,  2.36182609e+00)
( 2.79175508e-01,  2.36051521e+00)
( 2.79478630e-01,  2.35801056e+00)
( 2.79781752e-01,  2.36309088e+00)
( 2.80084874e-01,  2.36468641e+00)
( 2.80387996e-01,  2.36418198e+00)
( 2.80691119e-01,  2.36405609e+00)
( 2.80994241e-01,  2.36445562e+00)
( 2.81297363e-01,  2.37508713e+00)
( 2.81600485e-01,  2.37868276e+00)
( 2.81903607e-01,  2.37986890e+00)
( 2.82206729e-01,  2.38123171e+00)
( 2.82509851e-01,  2.38138106e+00)
( 2.82812974e-01,  2.39057158e+00)
( 2.83116096e-01,  2.39383977e+00)
( 2.83419218e-01,  2.39391341e+00)
( 2.83722340e-01,  2.39388640e+00)
( 2.84025462e-01,  2.39489134e+00)
( 2.84328584e-01,  2.40524825e+00)
( 2.84631707e-01,  2.40886094e+00)
( 2.84934829e-01,  2.40985183e+00)
( 2.85237951e-01,  2.41141797e+00)
( 2.85541073e-01,  2.41240109e+00)
( 2.85844195e-01,  2.42237556e+00)
( 2.86147317e-01,  2.42579603e+00)
( 2.86450440e-01,  2.42607028e+00)
( 2.86753562e-01,  2.42548943e+00)
( 2.87056684e-01,  2.42474001e+00)
( 2.87359806e-01,  2.43434953e+00)
( 2.87662928e-01,  2.43747954e+00)
( 2.87966050e-01,  2.43758180e+00)
( 2.88269172e-01,  2.43738325e+00)
( 2.88572295e-01,  2.43765218e+00)
( 2.88875417e-01,  2.44784963e+00)
( 2.89178539e-01,  2.45109022e+00)
( 2.89481661e-01,  2.45096798e+00)
( 2.89784783e-01,  2.44976821e+00)
( 2.90087905e-01,  2.44952526e+00)
( 2.90391028e-01,  2.45780935e+00)
( 2.90694150e-01,  2.46046099e+00)
( 2.90997272e-01,  2.45984608e+00)
( 2.91300394e-01,  2.45810683e+00)
( 2.91603516e-01,  2.45794603e+00)
( 2.91906638e-01,  2.46641472e+00)
( 2.92209761e-01,  2.46946871e+00)
( 2.92512883e-01,  2.46906952e+00)
( 2.92816005e-01,  2.46872964e+00)
( 2.93119127e-01,  2.47004692e+00)
( 2.93422249e-01,  2.48027599e+00)
( 2.93725371e-01,  2.48470009e+00)
( 2.94028493e-01,  2.48589014e+00)
( 2.94331616e-01,  2.48607573e+00)
( 2.94634738e-01,  2.48682595e+00)
( 2.94937860e-01,  2.49765992e+00)
( 2.95240982e-01,  2.50307779e+00)
( 2.95544104e-01,  2.50553351e+00)
( 2.95847226e-01,  2.50634472e+00)
( 2.96150349e-01,  2.50818863e+00)
( 2.96453471e-01,  2.51686815e+00)
( 2.96756593e-01,  2.52193647e+00)
( 2.97059715e-01,  2.52430482e+00)
( 2.97362837e-01,  2.52553841e+00)
( 2.97665959e-01,  2.52539047e+00)
( 2.97969082e-01,  2.53230411e+00)
( 2.98272204e-01,  2.53676650e+00)
( 2.98575326e-01,  2.53714918e+00)
( 2.98878448e-01,  2.53399322e+00)
( 2.99181570e-01,  2.52795851e+00)
( 2.99484692e-01,  2.52654766e+00)
( 2.99787814e-01,  2.52696203e+00)
( 3.00090937e-01,  2.52105420e+00)
( 3.00394059e-01,  2.51535364e+00)
( 3.00697181e-01,  2.50851225e+00)
( 3.01000303e-01,  2.51306228e+00)
( 3.01303425e-01,  2.51359238e+00)
( 3.01606547e-01,  2.50569817e+00)
( 3.01909670e-01,  2.49580523e+00)
( 3.02212792e-01,  2.48462064e+00)
( 3.02515914e-01,  2.48640820e+00)
( 3.02819036e-01,  2.48485334e+00)
( 3.03122158e-01,  2.47410556e+00)
( 3.03425280e-01,  2.46392667e+00)
( 3.03728403e-01,  2.45353786e+00)
( 3.04031525e-01,  2.45161102e+00)
( 3.04334647e-01,  2.44990660e+00)
( 3.04637769e-01,  2.44537352e+00)
( 3.04940891e-01,  2.44333176e+00)
( 3.05244013e-01,  2.44513293e+00)
( 3.05547135e-01,  2.45614119e+00)
( 3.05850258e-01,  2.46253855e+00)
( 3.06153380e-01,  2.46783363e+00)
( 3.06456502e-01,  2.47447391e+00)
( 3.06759624e-01,  2.48016733e+00)
( 3.07062746e-01,  2.49840919e+00)
( 3.07365868e-01,  2.51121662e+00)
( 3.07668991e-01,  2.52041434e+00)
( 3.07972113e-01,  2.52985245e+00)
( 3.08275235e-01,  2.53751045e+00)
( 3.08578357e-01,  2.55231569e+00)
( 3.08881479e-01,  2.56561303e+00)
( 3.09184601e-01,  2.57176822e+00)
( 3.09487724e-01,  2.57998617e+00)
( 3.09790846e-01,  2.58465328e+00)
( 3.10093968e-01,  2.58812362e+00)
( 3.10397090e-01,  2.59914916e+00)
( 3.10700212e-01,  2.60026577e+00)
( 3.11003334e-01,  2.59841680e+00)
( 3.11306457e-01,  2.59841409e+00)
( 3.11609579e-01,  2.61114915e+00)
( 3.11912701e-01,  2.62545590e+00)
( 3.12215823e-01,  2.62589313e+00)
( 3.12518945e-01,  2.62973709e+00)
( 3.12822067e-01,  2.62770878e+00)
( 3.13125189e-01,  2.62573289e+00)
( 3.13428312e-01,  2.63374215e+00)
( 3.13731434e-01,  2.63087131e+00)
( 3.14034556e-01,  2.62635343e+00)
( 3.14337678e-01,  2.62197090e+00)
( 3.14640800e-01,  2.62310755e+00)
( 3.14943922e-01,  2.62966052e+00)
( 3.15247045e-01,  2.62441781e+00)
( 3.15550167e-01,  2.62140313e+00)
( 3.15853289e-01,  2.61528129e+00)
( 3.16156411e-01,  2.61474097e+00)
( 3.16459533e-01,  2.61912541e+00)
( 3.16762655e-01,  2.61264989e+00)
( 3.17065778e-01,  2.60866012e+00)
( 3.17368900e-01,  2.60199329e+00)
( 3.17672022e-01,  2.59818416e+00)
( 3.17975144e-01,  2.60142114e+00)
( 3.18278266e-01,  2.59538337e+00)
( 3.18581388e-01,  2.59027170e+00)
( 3.18884510e-01,  2.58511869e+00)
( 3.19187633e-01,  2.58650036e+00)
( 3.19490755e-01,  2.59302222e+00)
( 3.19793877e-01,  2.58899303e+00)
( 3.20096999e-01,  2.58682566e+00)
( 3.20400121e-01,  2.58116230e+00)
( 3.20703243e-01,  2.57678639e+00)
( 3.21006366e-01,  2.58298163e+00)
( 3.21309488e-01,  2.57942084e+00)
( 3.21612610e-01,  2.57627283e+00)
( 3.21915732e-01,  2.57161363e+00)
( 3.22218854e-01,  2.57097069e+00)
( 3.22521976e-01,  2.57845398e+00)
( 3.22825099e-01,  2.57518029e+00)
( 3.23128221e-01,  2.57116150e+00)
( 3.23431343e-01,  2.56509004e+00)
( 3.23734465e-01,  2.56396242e+00)
( 3.24037587e-01,  2.57016900e+00)
( 3.24340709e-01,  2.56498680e+00)
( 3.24643831e-01,  2.56088854e+00)
( 3.24946954e-01,  2.55459459e+00)
( 3.25250076e-01,  2.54959484e+00)
( 3.25553198e-01,  2.55342242e+00)
( 3.25856320e-01,  2.54841956e+00)
( 3.26159442e-01,  2.54406062e+00)
( 3.26462564e-01,  2.54181253e+00)
( 3.26765687e-01,  2.54817787e+00)
( 3.27068809e-01,  2.55486505e+00)
( 3.27371931e-01,  2.55316304e+00)
( 3.27675053e-01,  2.55412455e+00)
( 3.27978175e-01,  2.54957098e+00)
( 3.28281297e-01,  2.54660576e+00)
( 3.28584420e-01,  2.54981162e+00)
( 3.28887542e-01,  2.54682862e+00)
( 3.29190664e-01,  2.54473214e+00)
( 3.29493786e-01,  2.54577723e+00)
( 3.29796908e-01,  2.55784227e+00)
( 3.30100030e-01,  2.56567063e+00)
( 3.30403152e-01,  2.56773262e+00)
( 3.30706275e-01,  2.57169030e+00)
( 3.31009397e-01,  2.57248981e+00)
( 3.31312519e-01,  2.57135865e+00)
( 3.31615641e-01,  2.57464474e+00)
( 3.31918763e-01,  2.57383863e+00)
( 3.32221885e-01,  2.57361148e+00)
( 3.32525008e-01,  2.57509468e+00)
( 3.32828130e-01,  2.58199262e+00)
( 3.33131252e-01,  2.58776929e+00)
( 3.33434374e-01,  2.58811931e+00)
( 3.33737496e-01,  2.59035510e+00)
( 3.34040618e-01,  2.59006963e+00)
( 3.34343741e-01,  2.59214007e+00)
( 3.34646863e-01,  2.59562841e+00)
( 3.34949985e-01,  2.59293928e+00)
( 3.35253107e-01,  2.59229501e+00)
( 3.35556229e-01,  2.59003699e+00)
( 3.35859351e-01,  2.59155177e+00)
( 3.36162473e-01,  2.59357660e+00)
( 3.36465596e-01,  2.59023385e+00)
( 3.36768718e-01,  2.58859873e+00)
( 3.37071840e-01,  2.58583470e+00)
( 3.37374962e-01,  2.58711403e+00)
( 3.37678084e-01,  2.58780899e+00)
( 3.37981206e-01,  2.58225506e+00)
( 3.38284329e-01,  2.57708984e+00)
( 3.38587451e-01,  2.56986356e+00)
( 3.38890573e-01,  2.56140695e+00)
( 3.39193695e-01,  2.55728346e+00)
( 3.39496817e-01,  2.54824148e+00)
( 3.39799939e-01,  2.53882881e+00)
( 3.40103062e-01,  2.53049251e+00)
( 3.40406184e-01,  2.52962010e+00)
( 3.40709306e-01,  2.52685160e+00)
( 3.41012428e-01,  2.51956535e+00)
( 3.41315550e-01,  2.51529716e+00)
( 3.41618672e-01,  2.50904898e+00)
( 3.41921794e-01,  2.50318593e+00)
( 3.42224917e-01,  2.49789539e+00)
( 3.42528039e-01,  2.48908749e+00)
( 3.42831161e-01,  2.47853432e+00)
( 3.43134283e-01,  2.46803320e+00)
( 3.43437405e-01,  2.46380255e+00)
( 3.43740527e-01,  2.45895830e+00)
( 3.44043650e-01,  2.45038179e+00)
( 3.44346772e-01,  2.44624935e+00)
( 3.44649894e-01,  2.44154477e+00)
( 3.44953016e-01,  2.43755641e+00)
( 3.45256138e-01,  2.43265059e+00)
( 3.45559260e-01,  2.42569493e+00)
( 3.45862383e-01,  2.41849866e+00)
( 3.46165505e-01,  2.41124653e+00)
( 3.46468627e-01,  2.41135731e+00)
( 3.46771749e-01,  2.40841812e+00)
( 3.47074871e-01,  2.40333167e+00)
( 3.47377993e-01,  2.40042882e+00)
( 3.47681115e-01,  2.39931320e+00)
( 3.47984238e-01,  2.40481697e+00)
( 3.48287360e-01,  2.40392921e+00)
( 3.48590482e-01,  2.40197107e+00)
( 3.48893604e-01,  2.40439993e+00)
( 3.49196726e-01,  2.40612474e+00)
( 3.49499848e-01,  2.41364105e+00)
( 3.49802971e-01,  2.41430749e+00)
( 3.50106093e-01,  2.41377685e+00)
( 3.50409215e-01,  2.41608173e+00)
( 3.50712337e-01,  2.41606604e+00)
( 3.51015459e-01,  2.41844753e+00)
( 3.51318581e-01,  2.41823740e+00)
( 3.51621704e-01,  2.41798468e+00)
( 3.51924826e-01,  2.41959980e+00)
( 3.52227948e-01,  2.42301222e+00)
( 3.52531070e-01,  2.43342227e+00)
( 3.52834192e-01,  2.43673939e+00)
( 3.53137314e-01,  2.43920105e+00)
( 3.53440436e-01,  2.44337384e+00)
( 3.53743559e-01,  2.44672145e+00)
( 3.54046681e-01,  2.45349387e+00)
( 3.54349803e-01,  2.45615368e+00)
( 3.54652925e-01,  2.45811899e+00)
( 3.54956047e-01,  2.45922589e+00)
( 3.55259169e-01,  2.46228583e+00)
( 3.55562292e-01,  2.47559062e+00)
( 3.55865414e-01,  2.48088977e+00)
( 3.56168536e-01,  2.48317403e+00)
( 3.56471658e-01,  2.48796780e+00)
( 3.56774780e-01,  2.49115113e+00)
( 3.57077902e-01,  2.49834246e+00)
( 3.57381025e-01,  2.50222044e+00)
( 3.57684147e-01,  2.50518369e+00)
( 3.57987269e-01,  2.51246503e+00)
( 3.58290391e-01,  2.52111209e+00)
( 3.58593513e-01,  2.53123423e+00)
( 3.58896635e-01,  2.53630938e+00)
( 3.59199758e-01,  2.54118992e+00)
( 3.59502880e-01,  2.54430408e+00)
( 3.59806002e-01,  2.54853518e+00)
( 3.60109124e-01,  2.55921360e+00)
( 3.60412246e-01,  2.56501684e+00)
( 3.60715368e-01,  2.56914783e+00)
( 3.61018490e-01,  2.57729880e+00)
( 3.61321613e-01,  2.58325775e+00)
( 3.61624735e-01,  2.59036690e+00)
( 3.61927857e-01,  2.59511264e+00)
( 3.62230979e-01,  2.59793756e+00)
( 3.62534101e-01,  2.59999674e+00)
( 3.62837223e-01,  2.60371730e+00)
( 3.63140346e-01,  2.61448918e+00)
( 3.63443468e-01,  2.62070719e+00)
( 3.63746590e-01,  2.62437239e+00)
( 3.64049712e-01,  2.63079333e+00)
( 3.64352834e-01,  2.63610749e+00)
( 3.64655956e-01,  2.64534151e+00)
( 3.64959079e-01,  2.65111790e+00)
( 3.65262201e-01,  2.65483452e+00)
( 3.65565323e-01,  2.65932501e+00)
( 3.65868445e-01,  2.66411323e+00)
( 3.66171567e-01,  2.67577518e+00)
( 3.66474689e-01,  2.68253747e+00)
( 3.66777811e-01,  2.68602381e+00)
( 3.67080934e-01,  2.69216000e+00)
( 3.67384056e-01,  2.69819359e+00)
( 3.67687178e-01,  2.70839809e+00)
( 3.67990300e-01,  2.71488819e+00)
( 3.68293422e-01,  2.72004411e+00)
( 3.68596544e-01,  2.72351593e+00)
( 3.68899667e-01,  2.72695054e+00)
( 3.69202789e-01,  2.73448854e+00)
( 3.69505911e-01,  2.73996410e+00)
( 3.69809033e-01,  2.74228976e+00)
( 3.70112155e-01,  2.74418995e+00)
( 3.70415277e-01,  2.74749659e+00)
( 3.70718400e-01,  2.75841363e+00)
( 3.71021522e-01,  2.76519377e+00)
( 3.71324644e-01,  2.76780282e+00)
( 3.71627766e-01,  2.77232533e+00)
( 3.71930888e-01,  2.77706181e+00)
( 3.72234010e-01,  2.78715898e+00)
( 3.72537132e-01,  2.79384004e+00)
( 3.72840255e-01,  2.79785596e+00)
( 3.73143377e-01,  2.80081147e+00)
( 3.73446499e-01,  2.80327975e+00)
( 3.73749621e-01,  2.81250974e+00)
( 3.74052743e-01,  2.81902610e+00)
( 3.74355865e-01,  2.82280473e+00)
( 3.74658988e-01,  2.82833447e+00)
( 3.74962110e-01,  2.83372252e+00)
( 3.75265232e-01,  2.84338186e+00)
( 3.75568354e-01,  2.85010054e+00)
( 3.75871476e-01,  2.85305088e+00)
( 3.76174598e-01,  2.85427946e+00)
( 3.76477721e-01,  2.85652191e+00)
( 3.76780843e-01,  2.86449462e+00)
( 3.77083965e-01,  2.87096834e+00)
( 3.77387087e-01,  2.87473097e+00)
( 3.77690209e-01,  2.88068787e+00)
( 3.77993331e-01,  2.88498381e+00)
( 3.78296453e-01,  2.89101078e+00)
( 3.78599576e-01,  2.89680713e+00)
( 3.78902698e-01,  2.89980501e+00)
( 3.79205820e-01,  2.90450470e+00)
( 3.79508942e-01,  2.91020456e+00)
( 3.79812064e-01,  2.92155621e+00)
( 3.80115186e-01,  2.92943035e+00)
( 3.80418309e-01,  2.93335134e+00)
( 3.80721431e-01,  2.93892284e+00)
( 3.81024553e-01,  2.94347400e+00)
( 3.81327675e-01,  2.94894623e+00)
( 3.81630797e-01,  2.95495014e+00)
( 3.81933919e-01,  2.95780373e+00)
( 3.82237042e-01,  2.96194743e+00)
( 3.82540164e-01,  2.96642723e+00)
( 3.82843286e-01,  2.97667665e+00)
( 3.83146408e-01,  2.98458050e+00)
( 3.83449530e-01,  2.98889649e+00)
( 3.83752652e-01,  2.99322392e+00)
( 3.84055774e-01,  2.99840172e+00)
( 3.84358897e-01,  3.01185454e+00)
( 3.84662019e-01,  3.02091031e+00)
( 3.84965141e-01,  3.02444563e+00)
( 3.85268263e-01,  3.02874301e+00)
( 3.85571385e-01,  3.03297573e+00)
( 3.85874507e-01,  3.04388529e+00)
( 3.86177630e-01,  3.05210010e+00)
( 3.86480752e-01,  3.05480005e+00)
( 3.86783874e-01,  3.05841558e+00)
( 3.87086996e-01,  3.06098790e+00)
( 3.87390118e-01,  3.06498064e+00)
( 3.87693240e-01,  3.07110615e+00)
( 3.87996363e-01,  3.07396528e+00)
( 3.88299485e-01,  3.07423180e+00)
( 3.88602607e-01,  3.07538024e+00)
( 3.88905729e-01,  3.08449834e+00)
( 3.89208851e-01,  3.09215426e+00)
( 3.89511973e-01,  3.09552512e+00)
( 3.89815095e-01,  3.10041002e+00)
( 3.90118218e-01,  3.10478630e+00)
( 3.90421340e-01,  3.11215085e+00)
( 3.90724462e-01,  3.11951403e+00)
( 3.91027584e-01,  3.12375902e+00)
( 3.91330706e-01,  3.12565948e+00)
( 3.91633828e-01,  3.12783664e+00)
( 3.91936951e-01,  3.13420106e+00)
( 3.92240073e-01,  3.14107265e+00)
( 3.92543195e-01,  3.14533183e+00)
( 3.92846317e-01,  3.15061111e+00)
( 3.93149439e-01,  3.15693099e+00)
( 3.93452561e-01,  3.16976561e+00)
( 3.93755684e-01,  3.17916189e+00)
( 3.94058806e-01,  3.18426506e+00)
( 3.94361928e-01,  3.18950469e+00)
( 3.94665050e-01,  3.19145726e+00)
( 3.94968172e-01,  3.19364178e+00)
( 3.95271294e-01,  3.19944095e+00)
( 3.95574416e-01,  3.20050606e+00)
( 3.95877539e-01,  3.19991854e+00)
( 3.96180661e-01,  3.20048348e+00)
( 3.96483783e-01,  3.21007562e+00)
( 3.96786905e-01,  3.21842222e+00)
( 3.97090027e-01,  3.22297295e+00)
( 3.97393149e-01,  3.22848465e+00)
( 3.97696272e-01,  3.23288229e+00)
( 3.97999394e-01,  3.24012359e+00)
( 3.98302516e-01,  3.24752866e+00)
( 3.98605638e-01,  3.25060849e+00)
( 3.98908760e-01,  3.25241854e+00)
( 3.99211882e-01,  3.25299241e+00)
( 3.99515005e-01,  3.26167120e+00)
( 3.99818127e-01,  3.27001597e+00)
( 4.00121249e-01,  3.27165829e+00)
( 4.00424371e-01,  3.27455924e+00)
( 4.00727493e-01,  3.27957372e+00)
( 4.01030615e-01,  3.29125895e+00)
( 4.01333737e-01,  3.30099640e+00)
( 4.01636860e-01,  3.30671443e+00)
( 4.01939982e-01,  3.31040863e+00)
( 4.02243104e-01,  3.31632117e+00)
( 4.02546226e-01,  3.33255148e+00)
( 4.02849348e-01,  3.34427793e+00)
( 4.03152470e-01,  3.34954644e+00)
( 4.03455593e-01,  3.35604664e+00)
( 4.03758715e-01,  3.36043243e+00)
( 4.04061837e-01,  3.36648660e+00)
( 4.04364959e-01,  3.37495615e+00)
( 4.04668081e-01,  3.37903851e+00)
( 4.04971203e-01,  3.38184347e+00)
( 4.05274326e-01,  3.38499379e+00)
( 4.05577448e-01,  3.39545934e+00)
( 4.05880570e-01,  3.40399091e+00)
( 4.06183692e-01,  3.40617091e+00)
( 4.06486814e-01,  3.40706080e+00)
( 4.06789936e-01,  3.40551911e+00)
( 4.07093059e-01,  3.40690830e+00)
( 4.07396181e-01,  3.41022393e+00)
( 4.07699303e-01,  3.40765772e+00)
( 4.08002425e-01,  3.40143202e+00)
( 4.08305547e-01,  3.39406244e+00)
( 4.08608669e-01,  3.39261766e+00)
( 4.08911791e-01,  3.39324682e+00)
( 4.09214914e-01,  3.38915794e+00)
( 4.09518036e-01,  3.38723769e+00)
( 4.09821158e-01,  3.39085542e+00)
( 4.10124280e-01,  3.39855597e+00)
( 4.10427402e-01,  3.40489732e+00)
( 4.10730524e-01,  3.40924280e+00)
( 4.11033647e-01,  3.41529863e+00)
( 4.11336769e-01,  3.42461235e+00)
( 4.11639891e-01,  3.44169868e+00)
( 4.11943013e-01,  3.45950141e+00)
( 4.12246135e-01,  3.47680926e+00)
( 4.12549257e-01,  3.50058347e+00)
( 4.12852380e-01,  3.52726444e+00)
( 4.13155502e-01,  3.56186598e+00)
( 4.13458624e-01,  3.59537729e+00)
( 4.13761746e-01,  3.63000136e+00)
( 4.14064868e-01,  3.66706119e+00)
( 4.14367990e-01,  3.70819677e+00)
( 4.14671112e-01,  3.76135203e+00)
( 4.14974235e-01,  3.80298202e+00)
( 4.15277357e-01,  3.83281356e+00)
( 4.15580479e-01,  3.85587639e+00)
( 4.15883601e-01,  3.87395765e+00)
( 4.16186723e-01,  3.90280060e+00)
( 4.16489845e-01,  3.92894005e+00)
( 4.16792968e-01,  3.94016754e+00)
( 4.17096090e-01,  3.94498421e+00)
( 4.17399212e-01,  3.94239490e+00)
( 4.17702334e-01,  3.94336001e+00)
( 4.18005456e-01,  3.95161057e+00)
( 4.18308578e-01,  3.94401262e+00)
( 4.18611701e-01,  3.93568019e+00)
( 4.18914823e-01,  3.92212898e+00)
( 4.19217945e-01,  3.90879632e+00)
( 4.19521067e-01,  3.90829731e+00)
( 4.19824189e-01,  3.89769360e+00)
( 4.20127311e-01,  3.88498418e+00)
( 4.20430433e-01,  3.87282343e+00)
( 4.20733556e-01,  3.86766151e+00)
( 4.21036678e-01,  3.86865496e+00)
( 4.21339800e-01,  3.86194865e+00)
( 4.21642922e-01,  3.85734271e+00)
( 4.21946044e-01,  3.85204099e+00)
( 4.22249166e-01,  3.84811703e+00)
( 4.22552289e-01,  3.84873401e+00)
( 4.22855411e-01,  3.84347107e+00)
( 4.23158533e-01,  3.83807815e+00)
( 4.23461655e-01,  3.83290797e+00)
( 4.23764777e-01,  3.83367688e+00)
( 4.24067899e-01,  3.83467621e+00)
( 4.24371022e-01,  3.83204620e+00)
( 4.24674144e-01,  3.83192323e+00)
( 4.24977266e-01,  3.83012225e+00)
( 4.25280388e-01,  3.82263408e+00)
( 4.25583510e-01,  3.82038703e+00)
( 4.25886632e-01,  3.81745010e+00)
( 4.26189754e-01,  3.81520105e+00)
( 4.26492877e-01,  3.81296395e+00)
( 4.26795999e-01,  3.81303722e+00)
( 4.27099121e-01,  3.81425141e+00)
( 4.27402243e-01,  3.81330910e+00)
( 4.27705365e-01,  3.81625690e+00)
( 4.28008487e-01,  3.81727292e+00)
( 4.28311610e-01,  3.81895842e+00)
( 4.28614732e-01,  3.82131894e+00)
( 4.28917854e-01,  3.81954102e+00)
( 4.29220976e-01,  3.81769155e+00)
( 4.29524098e-01,  3.81523862e+00)
( 4.29827220e-01,  3.81990581e+00)
( 4.30130343e-01,  3.82359970e+00)
( 4.30433465e-01,  3.82197080e+00)
( 4.30736587e-01,  3.82257751e+00)
( 4.31039709e-01,  3.82171859e+00)
( 4.31342831e-01,  3.82226691e+00)
( 4.31645953e-01,  3.82532488e+00)
( 4.31949075e-01,  3.82416512e+00)
( 4.32252198e-01,  3.82218113e+00)
( 4.32555320e-01,  3.81791558e+00)
( 4.32858442e-01,  3.81565772e+00)
( 4.33161564e-01,  3.81796015e+00)
( 4.33464686e-01,  3.81535087e+00)
( 4.33767808e-01,  3.81337007e+00)
( 4.34070931e-01,  3.81201352e+00)
( 4.34374053e-01,  3.81593676e+00)
( 4.34677175e-01,  3.82073806e+00)
( 4.34980297e-01,  3.82076776e+00)
( 4.35283419e-01,  3.82034796e+00)
( 4.35586541e-01,  3.81877507e+00)
( 4.35889664e-01,  3.81710827e+00)
( 4.36192786e-01,  3.82028185e+00)
( 4.36495908e-01,  3.81846227e+00)
( 4.36799030e-01,  3.81555377e+00)
( 4.37102152e-01,  3.81260143e+00)
( 4.37405274e-01,  3.81576611e+00)
( 4.37708396e-01,  3.82067179e+00)
( 4.38011519e-01,  3.82062810e+00)
( 4.38314641e-01,  3.82184337e+00)
( 4.38617763e-01,  3.82135403e+00)
( 4.38920885e-01,  3.81952225e+00)
( 4.39224007e-01,  3.82242836e+00)
( 4.39527129e-01,  3.82079223e+00)
( 4.39830252e-01,  3.81809894e+00)
( 4.40133374e-01,  3.81404406e+00)
( 4.40436496e-01,  3.81396904e+00)
( 4.40739618e-01,  3.81739728e+00)
( 4.41042740e-01,  3.81752190e+00)
( 4.41345862e-01,  3.81745045e+00)
( 4.41648985e-01,  3.81741093e+00)
( 4.41952107e-01,  3.82206782e+00)
( 4.42255229e-01,  3.82709060e+00)
( 4.42558351e-01,  3.82654368e+00)
( 4.42861473e-01,  3.82404947e+00)
( 4.43164595e-01,  3.81995415e+00)
( 4.43467717e-01,  3.81988409e+00)
( 4.43770840e-01,  3.82347344e+00)
( 4.44073962e-01,  3.82056076e+00)
( 4.44377084e-01,  3.81858584e+00)
( 4.44680206e-01,  3.81551429e+00)
( 4.44983328e-01,  3.81990014e+00)
( 4.45286450e-01,  3.82504713e+00)
( 4.45589573e-01,  3.82463944e+00)
( 4.45892695e-01,  3.82521591e+00)
( 4.46195817e-01,  3.82371126e+00)
( 4.46498939e-01,  3.82278184e+00)
( 4.46802061e-01,  3.82589382e+00)
( 4.47105183e-01,  3.82419013e+00)
( 4.47408306e-01,  3.82077628e+00)
( 4.47711428e-01,  3.81653304e+00)
( 4.48014550e-01,  3.81604263e+00)
( 4.48317672e-01,  3.81928783e+00)
( 4.48620794e-01,  3.81879037e+00)
( 4.48923916e-01,  3.81942216e+00)
( 4.49227038e-01,  3.81983656e+00)
( 4.49530161e-01,  3.82189699e+00)
( 4.49833283e-01,  3.82610815e+00)
( 4.50136405e-01,  3.82525224e+00)
( 4.50439527e-01,  3.82171688e+00)
( 4.50742649e-01,  3.81760303e+00)
( 4.51045771e-01,  3.81676357e+00)
( 4.51348894e-01,  3.81994007e+00)
( 4.51652016e-01,  3.81757964e+00)
( 4.51955138e-01,  3.81560840e+00)
( 4.52258260e-01,  3.81488229e+00)
( 4.52561382e-01,  3.82081823e+00)
( 4.52864504e-01,  3.82627709e+00)
( 4.53167627e-01,  3.82619205e+00)
( 4.53470749e-01,  3.82559923e+00)
( 4.53773871e-01,  3.82326244e+00)
( 4.54076993e-01,  3.82553698e+00)
( 4.54380115e-01,  3.82973311e+00)
( 4.54683237e-01,  3.82699795e+00)
( 4.54986360e-01,  3.82293419e+00)
( 4.55289482e-01,  3.81906803e+00)
( 4.55592604e-01,  3.82267964e+00)
( 4.55895726e-01,  3.82739500e+00)
( 4.56198848e-01,  3.82734042e+00)
( 4.56501970e-01,  3.82738345e+00)
( 4.56805092e-01,  3.82705397e+00)
( 4.57108215e-01,  3.83076272e+00)
( 4.57411337e-01,  3.83523631e+00)
( 4.57714459e-01,  3.83366564e+00)
( 4.58017581e-01,  3.83003973e+00)
( 4.58320703e-01,  3.82729739e+00)
( 4.58623825e-01,  3.83028005e+00)
( 4.58926948e-01,  3.83484724e+00)
( 4.59230070e-01,  3.83641721e+00)
( 4.59533192e-01,  3.83720839e+00)
( 4.59836314e-01,  3.83787661e+00)
( 4.60139436e-01,  3.84211929e+00)
( 4.60442558e-01,  3.84712440e+00)
( 4.60745681e-01,  3.84731145e+00)
( 4.61048803e-01,  3.84492057e+00)
( 4.61351925e-01,  3.84234528e+00)
( 4.61655047e-01,  3.84454265e+00)
( 4.61958169e-01,  3.84864818e+00)
( 4.62261291e-01,  3.84769569e+00)
( 4.62564413e-01,  3.84458373e+00)
( 4.62867536e-01,  3.84356581e+00)
( 4.63170658e-01,  3.84735669e+00)
( 4.63473780e-01,  3.85205067e+00)
( 4.63776902e-01,  3.85378712e+00)
( 4.64080024e-01,  3.85461656e+00)
( 4.64383146e-01,  3.85459422e+00)
( 4.64686269e-01,  3.85755326e+00)
( 4.64989391e-01,  3.86204831e+00)
( 4.65292513e-01,  3.86130459e+00)
( 4.65595635e-01,  3.86031793e+00)
( 4.65898757e-01,  3.86017095e+00)
( 4.66201879e-01,  3.86477468e+00)
( 4.66505002e-01,  3.86965439e+00)
( 4.66808124e-01,  3.87042186e+00)
( 4.67111246e-01,  3.86908066e+00)
( 4.67414368e-01,  3.86805413e+00)
( 4.67717490e-01,  3.87236098e+00)
( 4.68020612e-01,  3.87721155e+00)
( 4.68323734e-01,  3.87721634e+00)
( 4.68626857e-01,  3.87659856e+00)
( 4.68929979e-01,  3.87671122e+00)
( 4.69233101e-01,  3.88187007e+00)
( 4.69536223e-01,  3.88701535e+00)
( 4.69839345e-01,  3.88657198e+00)
( 4.70142467e-01,  3.88351900e+00)
( 4.70445590e-01,  3.88180148e+00)
( 4.70748712e-01,  3.88464385e+00)
( 4.71051834e-01,  3.88873747e+00)
( 4.71354956e-01,  3.89017774e+00)
( 4.71658078e-01,  3.88933001e+00)
( 4.71961200e-01,  3.88768803e+00)
( 4.72264323e-01,  3.88948466e+00)
( 4.72567445e-01,  3.89339705e+00)
( 4.72870567e-01,  3.89140266e+00)
( 4.73173689e-01,  3.88895105e+00)
( 4.73476811e-01,  3.88562448e+00)
( 4.73779933e-01,  3.88611161e+00)
( 4.74083055e-01,  3.88956641e+00)
( 4.74386178e-01,  3.88779013e+00)
( 4.74689300e-01,  3.88504185e+00)
( 4.74992422e-01,  3.88296688e+00)
( 4.75295544e-01,  3.88598327e+00)
( 4.75598666e-01,  3.89012558e+00)
( 4.75901788e-01,  3.89046997e+00)
( 4.76204911e-01,  3.88971616e+00)
( 4.76508033e-01,  3.88807734e+00)
( 4.76811155e-01,  3.88983709e+00)
( 4.77114277e-01,  3.89388557e+00)
( 4.77417399e-01,  3.89353786e+00)
( 4.77720521e-01,  3.89207251e+00)
( 4.78023644e-01,  3.88996795e+00)
( 4.78326766e-01,  3.89098219e+00)
( 4.78629888e-01,  3.89455454e+00)
( 4.78933010e-01,  3.89293609e+00)
( 4.79236132e-01,  3.89090933e+00)
( 4.79539254e-01,  3.88954210e+00)
( 4.79842376e-01,  3.89409133e+00)
( 4.80145499e-01,  3.89891734e+00)
( 4.80448621e-01,  3.89833488e+00)
( 4.80751743e-01,  3.89668737e+00)
( 4.81054865e-01,  3.89548103e+00)
( 4.81357987e-01,  3.89904569e+00)
( 4.81661109e-01,  3.90376685e+00)
( 4.81964232e-01,  3.90393775e+00)
( 4.82267354e-01,  3.90219082e+00)
( 4.82570476e-01,  3.90095250e+00)
( 4.82873598e-01,  3.90616900e+00)
( 4.83176720e-01,  3.91152892e+00)
( 4.83479842e-01,  3.91230253e+00)
( 4.83782965e-01,  3.91150679e+00)
( 4.84086087e-01,  3.90883753e+00)
( 4.84389209e-01,  3.91199627e+00)
( 4.84692331e-01,  3.91666136e+00)
( 4.84995453e-01,  3.91564947e+00)
( 4.85298575e-01,  3.91372633e+00)
( 4.85601697e-01,  3.91193662e+00)
( 4.85904820e-01,  3.91506402e+00)
( 4.86207942e-01,  3.91993165e+00)
( 4.86511064e-01,  3.91923762e+00)
( 4.86814186e-01,  3.91636089e+00)
( 4.87117308e-01,  3.91439756e+00)
( 4.87420430e-01,  3.91899947e+00)
( 4.87723553e-01,  3.92439945e+00)
( 4.88026675e-01,  3.92432035e+00)
( 4.88329797e-01,  3.92394607e+00)
( 4.88632919e-01,  3.92166706e+00)
( 4.88936041e-01,  3.92042970e+00)
( 4.89239163e-01,  3.92370337e+00)
( 4.89542286e-01,  3.92259071e+00)
( 4.89845408e-01,  3.92043749e+00)
( 4.90148530e-01,  3.92072844e+00)
( 4.90451652e-01,  3.92798916e+00)
( 4.90754774e-01,  3.93439230e+00)
( 4.91057896e-01,  3.93633796e+00)
( 4.91361018e-01,  3.93566087e+00)
( 4.91664141e-01,  3.93478748e+00)
( 4.91967263e-01,  3.93951099e+00)
( 4.92270385e-01,  3.94486045e+00)
( 4.92573507e-01,  3.94446059e+00)
( 4.92876629e-01,  3.94255811e+00)
( 4.93179751e-01,  3.94073346e+00)
( 4.93482874e-01,  3.94455980e+00)
( 4.93785996e-01,  3.94952294e+00)
( 4.94089118e-01,  3.94947699e+00)
( 4.94392240e-01,  3.94944278e+00)
( 4.94695362e-01,  3.95203423e+00)
( 4.94998484e-01,  3.96062582e+00)
( 4.95301607e-01,  3.96715772e+00)
( 4.95604729e-01,  3.96858255e+00)
( 4.95907851e-01,  3.96638223e+00)
( 4.96210973e-01,  3.96349236e+00)
( 4.96514095e-01,  3.96534499e+00)
( 4.96817217e-01,  3.96938945e+00)
( 4.97120339e-01,  3.96744622e+00)
( 4.97423462e-01,  3.96602425e+00)
( 4.97726584e-01,  3.96642120e+00)
( 4.98029706e-01,  3.97238231e+00)
( 4.98332828e-01,  3.97762274e+00)
( 4.98635950e-01,  3.97706424e+00)
( 4.98939072e-01,  3.97491465e+00)
( 4.99242195e-01,  3.97387091e+00)
( 4.99545317e-01,  3.98165416e+00)
( 4.99848439e-01,  3.98765705e+00)
( 5.00151561e-01,  3.98783558e+00)
( 5.00454683e-01,  3.98733041e+00)
( 5.00757805e-01,  3.98562949e+00)
( 5.01060928e-01,  3.98784757e+00)
( 5.01364050e-01,  3.99176219e+00)
( 5.01667172e-01,  3.99070415e+00)
( 5.01970294e-01,  3.98756010e+00)
( 5.02273416e-01,  3.98576857e+00)
( 5.02576538e-01,  3.98950577e+00)
( 5.02879661e-01,  3.99400171e+00)
( 5.03182783e-01,  3.99424971e+00)
( 5.03485905e-01,  3.99342342e+00)
( 5.03789027e-01,  3.99332085e+00)
( 5.04092149e-01,  3.99775076e+00)
( 5.04395271e-01,  4.00273031e+00)
( 5.04698393e-01,  4.00160226e+00)
( 5.05001516e-01,  3.99946151e+00)
( 5.05304638e-01,  3.99669052e+00)
( 5.05607760e-01,  3.99955836e+00)
( 5.05910882e-01,  4.00398287e+00)
( 5.06214004e-01,  4.00324001e+00)
( 5.06517126e-01,  4.00170827e+00)
( 5.06820249e-01,  4.00215193e+00)
( 5.07123371e-01,  4.00808553e+00)
( 5.07426493e-01,  4.01398012e+00)
( 5.07729615e-01,  4.01526929e+00)
( 5.08032737e-01,  4.01473713e+00)
( 5.08335859e-01,  4.01391988e+00)
( 5.08638982e-01,  4.02011852e+00)
( 5.08942104e-01,  4.02659926e+00)
( 5.09245226e-01,  4.02733666e+00)
( 5.09548348e-01,  4.02771369e+00)
( 5.09851470e-01,  4.02627245e+00)
( 5.10154592e-01,  4.02688522e+00)
( 5.10457714e-01,  4.03147891e+00)
( 5.10760837e-01,  4.03157979e+00)
( 5.11063959e-01,  4.03042588e+00)
( 5.11367081e-01,  4.03096787e+00)
( 5.11670203e-01,  4.03967140e+00)
( 5.11973325e-01,  4.04736752e+00)
( 5.12276447e-01,  4.05125074e+00)
( 5.12579570e-01,  4.05327621e+00)
( 5.12882692e-01,  4.05485587e+00)
( 5.13185814e-01,  4.05959698e+00)
( 5.13488936e-01,  4.06606859e+00)
( 5.13792058e-01,  4.06694839e+00)
( 5.14095180e-01,  4.06668197e+00)
( 5.14398303e-01,  4.06674126e+00)
( 5.14701425e-01,  4.07130513e+00)
( 5.15004547e-01,  4.07756911e+00)
( 5.15307669e-01,  4.07972720e+00)
( 5.15610791e-01,  4.08004150e+00)
( 5.15913913e-01,  4.08066773e+00)
( 5.16217035e-01,  4.08779813e+00)
( 5.16520158e-01,  4.09506766e+00)
( 5.16823280e-01,  4.09816412e+00)
( 5.17126402e-01,  4.09877327e+00)
( 5.17429524e-01,  4.09923804e+00)
( 5.17732646e-01,  4.10482129e+00)
( 5.18035768e-01,  4.11102059e+00)
( 5.18338891e-01,  4.11012201e+00)
( 5.18642013e-01,  4.10926202e+00)
( 5.18945135e-01,  4.10963721e+00)
( 5.19248257e-01,  4.11514451e+00)
( 5.19551379e-01,  4.12088956e+00)
( 5.19854501e-01,  4.12174312e+00)
( 5.20157624e-01,  4.12140086e+00)
( 5.20460746e-01,  4.12187693e+00)
( 5.20763868e-01,  4.12858327e+00)
( 5.21066990e-01,  4.13441475e+00)
( 5.21370112e-01,  4.13434289e+00)
( 5.21673234e-01,  4.13210034e+00)
( 5.21976356e-01,  4.12889572e+00)
( 5.22279479e-01,  4.13027399e+00)
( 5.22582601e-01,  4.13365965e+00)
( 5.22885723e-01,  4.13142120e+00)
( 5.23188845e-01,  4.12809975e+00)
( 5.23491967e-01,  4.12757816e+00)
( 5.23795089e-01,  4.13315416e+00)
( 5.24098212e-01,  4.13747835e+00)
( 5.24401334e-01,  4.13679773e+00)
( 5.24704456e-01,  4.13442585e+00)
( 5.25007578e-01,  4.13229277e+00)
( 5.25310700e-01,  4.13578562e+00)
( 5.25613822e-01,  4.13910144e+00)
( 5.25916945e-01,  4.13684226e+00)
( 5.26220067e-01,  4.13186701e+00)
( 5.26523189e-01,  4.12530594e+00)
( 5.26826311e-01,  4.12468491e+00)
( 5.27129433e-01,  4.12587693e+00)
( 5.27432555e-01,  4.12197799e+00)
( 5.27735677e-01,  4.11920830e+00)
( 5.28038800e-01,  4.11787539e+00)
( 5.28341922e-01,  4.12139581e+00)
( 5.28645044e-01,  4.12366279e+00)
( 5.28948166e-01,  4.12083472e+00)
( 5.29251288e-01,  4.11598475e+00)
( 5.29554410e-01,  4.11099125e+00)
( 5.29857533e-01,  4.11188068e+00)
( 5.30160655e-01,  4.11282900e+00)
( 5.30463777e-01,  4.10744112e+00)
( 5.30766899e-01,  4.10111822e+00)
( 5.31070021e-01,  4.09460577e+00)
( 5.31373143e-01,  4.09460941e+00)
( 5.31676266e-01,  4.09465064e+00)
( 5.31979388e-01,  4.08929373e+00)
( 5.32282510e-01,  4.08276561e+00)
( 5.32585632e-01,  4.07781049e+00)
( 5.32888754e-01,  4.07900781e+00)
( 5.33191876e-01,  4.07946574e+00)
( 5.33494998e-01,  4.07466912e+00)
( 5.33798121e-01,  4.06658788e+00)
( 5.34101243e-01,  4.05987744e+00)
( 5.34404365e-01,  4.05816760e+00)
( 5.34707487e-01,  4.05740711e+00)
( 5.35010609e-01,  4.05168841e+00)
( 5.35313731e-01,  4.04556025e+00)
( 5.35616854e-01,  4.03809820e+00)
( 5.35919976e-01,  4.03610777e+00)
( 5.36223098e-01,  4.03525243e+00)
( 5.36526220e-01,  4.02947224e+00)
( 5.36829342e-01,  4.02319724e+00)
( 5.37132464e-01,  4.01875989e+00)
( 5.37435587e-01,  4.02118172e+00)
( 5.37738709e-01,  4.02224257e+00)
( 5.38041831e-01,  4.01841292e+00)
( 5.38344953e-01,  4.01248986e+00)
( 5.38648075e-01,  4.00667954e+00)
( 5.38951197e-01,  4.00600848e+00)
( 5.39254319e-01,  4.00603410e+00)
( 5.39557442e-01,  4.00105714e+00)
( 5.39860564e-01,  3.99520642e+00)
( 5.40163686e-01,  3.99076740e+00)
( 5.40466808e-01,  3.99224712e+00)
( 5.40769930e-01,  3.99323076e+00)
( 5.41073052e-01,  3.98923992e+00)
( 5.41376175e-01,  3.98529486e+00)
( 5.41679297e-01,  3.98347867e+00)
( 5.41982419e-01,  3.98888550e+00)
( 5.42285541e-01,  3.99158804e+00)
( 5.42588663e-01,  3.98985181e+00)
( 5.42891785e-01,  3.98445135e+00)
( 5.43194908e-01,  3.97728283e+00)
( 5.43498030e-01,  3.97526820e+00)
( 5.43801152e-01,  3.97529239e+00)
( 5.44104274e-01,  3.97020509e+00)
( 5.44407396e-01,  3.96548656e+00)
( 5.44710518e-01,  3.96039309e+00)
( 5.45013640e-01,  3.96260022e+00)
( 5.45316763e-01,  3.96391296e+00)
( 5.45619885e-01,  3.96089022e+00)
( 5.45923007e-01,  3.95691472e+00)
( 5.46226129e-01,  3.95617542e+00)
( 5.46529251e-01,  3.96210359e+00)
( 5.46832373e-01,  3.96452074e+00)
( 5.47135496e-01,  3.96044291e+00)
( 5.47438618e-01,  3.95278477e+00)
( 5.47741740e-01,  3.94331787e+00)
( 5.48044862e-01,  3.93987055e+00)
( 5.48347984e-01,  3.93876186e+00)
( 5.48651106e-01,  3.93174776e+00)
( 5.48954229e-01,  3.92441625e+00)
( 5.49257351e-01,  3.91958775e+00)
( 5.49560473e-01,  3.92100788e+00)
( 5.49863595e-01,  3.92199359e+00)
( 5.50166717e-01,  3.91952524e+00)
( 5.50469839e-01,  3.91609075e+00)
( 5.50772962e-01,  3.91277601e+00)
( 5.51076084e-01,  3.91445831e+00)
( 5.51379206e-01,  3.91643332e+00)
( 5.51682328e-01,  3.91341933e+00)
( 5.51985450e-01,  3.90730239e+00)
( 5.52288572e-01,  3.89992734e+00)
( 5.52591694e-01,  3.89892536e+00)
( 5.52894817e-01,  3.90099032e+00)
( 5.53197939e-01,  3.89879463e+00)
( 5.53501061e-01,  3.89616628e+00)
( 5.53804183e-01,  3.89385837e+00)
( 5.54107305e-01,  3.89727346e+00)
( 5.54410427e-01,  3.90127334e+00)
( 5.54713550e-01,  3.89977952e+00)
( 5.55016672e-01,  3.89545127e+00)
( 5.55319794e-01,  3.89063725e+00)
( 5.55622916e-01,  3.89162785e+00)
( 5.55926038e-01,  3.89414760e+00)
( 5.56229160e-01,  3.89094355e+00)
( 5.56532283e-01,  3.88444357e+00)
( 5.56835405e-01,  3.87725627e+00)
( 5.57138527e-01,  3.87513135e+00)
( 5.57441649e-01,  3.87556473e+00)
( 5.57744771e-01,  3.87002323e+00)
( 5.58047893e-01,  3.86308911e+00)
( 5.58351015e-01,  3.85484990e+00)
( 5.58654138e-01,  3.84935097e+00)
( 5.58957260e-01,  3.84856800e+00)
( 5.59260382e-01,  3.84232781e+00)
( 5.59563504e-01,  3.83425230e+00)
( 5.59866626e-01,  3.82707279e+00)
( 5.60169748e-01,  3.82686657e+00)
( 5.60472871e-01,  3.82787134e+00)
( 5.60775993e-01,  3.82311712e+00)
( 5.61079115e-01,  3.81765270e+00)
( 5.61382237e-01,  3.81199050e+00)
( 5.61685359e-01,  3.81130037e+00)
( 5.61988481e-01,  3.81266633e+00)
( 5.62291604e-01,  3.80738319e+00)
( 5.62594726e-01,  3.80179108e+00)
( 5.62897848e-01,  3.79709442e+00)
( 5.63200970e-01,  3.80078018e+00)
( 5.63504092e-01,  3.80491423e+00)
( 5.63807214e-01,  3.80297031e+00)
( 5.64110336e-01,  3.80035527e+00)
( 5.64413459e-01,  3.79871047e+00)
( 5.64716581e-01,  3.80418235e+00)
( 5.65019703e-01,  3.80998467e+00)
( 5.65322825e-01,  3.81070933e+00)
( 5.65625947e-01,  3.81182070e+00)
( 5.65929069e-01,  3.81249764e+00)
( 5.66232192e-01,  3.81765307e+00)
( 5.66535314e-01,  3.82450778e+00)
( 5.66838436e-01,  3.82421524e+00)
( 5.67141558e-01,  3.82284167e+00)
( 5.67444680e-01,  3.82147069e+00)
( 5.67747802e-01,  3.82529525e+00)
( 5.68050925e-01,  3.83306917e+00)
( 5.68354047e-01,  3.83600610e+00)
( 5.68657169e-01,  3.83733776e+00)
( 5.68960291e-01,  3.84070463e+00)
( 5.69263413e-01,  3.85494267e+00)
( 5.69566535e-01,  3.86660945e+00)
( 5.69869657e-01,  3.86939246e+00)
( 5.70172780e-01,  3.86953269e+00)
( 5.70475902e-01,  3.86752354e+00)
( 5.70779024e-01,  3.87096501e+00)
( 5.71082146e-01,  3.87920478e+00)
( 5.71385268e-01,  3.87973829e+00)
( 5.71688390e-01,  3.88133961e+00)
( 5.71991513e-01,  3.88384942e+00)
( 5.72294635e-01,  3.89210626e+00)
( 5.72597757e-01,  3.90183315e+00)
( 5.72900879e-01,  3.90423904e+00)
( 5.73204001e-01,  3.90099598e+00)
( 5.73507123e-01,  3.89704543e+00)
( 5.73810246e-01,  3.89955897e+00)
( 5.74113368e-01,  3.90654586e+00)
( 5.74416490e-01,  3.90681407e+00)
( 5.74719612e-01,  3.90831242e+00)
( 5.75022734e-01,  3.91018941e+00)
( 5.75325856e-01,  3.91577801e+00)
( 5.75628978e-01,  3.92295308e+00)
( 5.75932101e-01,  3.92360170e+00)
( 5.76235223e-01,  3.91907202e+00)
( 5.76538345e-01,  3.91278874e+00)
( 5.76841467e-01,  3.91335493e+00)
( 5.77144589e-01,  3.91845805e+00)
( 5.77447711e-01,  3.91910457e+00)
( 5.77750834e-01,  3.91854574e+00)
( 5.78053956e-01,  3.91748980e+00)
( 5.78357078e-01,  3.91976303e+00)
( 5.78660200e-01,  3.92481561e+00)
( 5.78963322e-01,  3.92379595e+00)
( 5.79266444e-01,  3.91878688e+00)
( 5.79569567e-01,  3.91286367e+00)
( 5.79872689e-01,  3.91679788e+00)
( 5.80175811e-01,  3.92205104e+00)
( 5.80478933e-01,  3.92030388e+00)
( 5.80782055e-01,  3.91859259e+00)
( 5.81085177e-01,  3.91605586e+00)
( 5.81388299e-01,  3.91849589e+00)
( 5.81691422e-01,  3.92337557e+00)
( 5.81994544e-01,  3.92203547e+00)
( 5.82297666e-01,  3.91932918e+00)
( 5.82600788e-01,  3.91624347e+00)
( 5.82903910e-01,  3.91873620e+00)
( 5.83207032e-01,  3.92350531e+00)
( 5.83510155e-01,  3.92229582e+00)
( 5.83813277e-01,  3.92049184e+00)
( 5.84116399e-01,  3.91950725e+00)
( 5.84419521e-01,  3.92620211e+00)
( 5.84722643e-01,  3.93241380e+00)
( 5.85025765e-01,  3.93307090e+00)
( 5.85328888e-01,  3.93185685e+00)
( 5.85632010e-01,  3.92954099e+00)
( 5.85935132e-01,  3.93130880e+00)
( 5.86238254e-01,  3.93604929e+00)
( 5.86541376e-01,  3.93468331e+00)
( 5.86844498e-01,  3.93123022e+00)
( 5.87147620e-01,  3.92711302e+00)
( 5.87450743e-01,  3.92897576e+00)
( 5.87753865e-01,  3.93385922e+00)
( 5.88056987e-01,  3.93479034e+00)
( 5.88360109e-01,  3.93456334e+00)
( 5.88663231e-01,  3.93509658e+00)
( 5.88966353e-01,  3.94077495e+00)
( 5.89269476e-01,  3.94674998e+00)
( 5.89572598e-01,  3.94647102e+00)
( 5.89875720e-01,  3.94379431e+00)
( 5.90178842e-01,  3.94007631e+00)
( 5.90481964e-01,  3.94106766e+00)
( 5.90785086e-01,  3.94540948e+00)
( 5.91088209e-01,  3.94417613e+00)
( 5.91391331e-01,  3.94137197e+00)
( 5.91694453e-01,  3.94221807e+00)
( 5.91997575e-01,  3.94493212e+00)
( 5.92300697e-01,  3.94960579e+00)
( 5.92603819e-01,  3.95045688e+00)
( 5.92906941e-01,  3.94944910e+00)
( 5.93210064e-01,  3.95049498e+00)
( 5.93513186e-01,  3.95333306e+00)
( 5.93816308e-01,  3.95755419e+00)
( 5.94119430e-01,  3.95679232e+00)
( 5.94422552e-01,  3.95516828e+00)
( 5.94725674e-01,  3.95170203e+00)
( 5.95028797e-01,  3.95343502e+00)
( 5.95331919e-01,  3.95700221e+00)
( 5.95635041e-01,  3.95529006e+00)
( 5.95938163e-01,  3.95140109e+00)
( 5.96241285e-01,  3.94628833e+00)
( 5.96544407e-01,  3.94622867e+00)
( 5.96847530e-01,  3.94891647e+00)
( 5.97150652e-01,  3.94634678e+00)
( 5.97453774e-01,  3.94266048e+00)
( 5.97756896e-01,  3.94008052e+00)
( 5.98060018e-01,  3.94366709e+00)
( 5.98363140e-01,  3.94718231e+00)
( 5.98666263e-01,  3.94682918e+00)
( 5.98969385e-01,  3.94422345e+00)
( 5.99272507e-01,  3.93957785e+00)
( 5.99575629e-01,  3.93970579e+00)
( 5.99878751e-01,  3.94188980e+00)
( 6.00181873e-01,  3.93856207e+00)
( 6.00484995e-01,  3.93271175e+00)
( 6.00788118e-01,  3.92775575e+00)
( 6.01091240e-01,  3.92866968e+00)
( 6.01394362e-01,  3.93117745e+00)
( 6.01697484e-01,  3.92853567e+00)
( 6.02000606e-01,  3.92446469e+00)
( 6.02303728e-01,  3.92090613e+00)
( 6.02606851e-01,  3.92466582e+00)
( 6.02909973e-01,  3.92801825e+00)
( 6.03213095e-01,  3.92733451e+00)
( 6.03516217e-01,  3.92564079e+00)
( 6.03819339e-01,  3.92298497e+00)
( 6.04122461e-01,  3.92406548e+00)
( 6.04425584e-01,  3.92650792e+00)
( 6.04728706e-01,  3.92262234e+00)
( 6.05031828e-01,  3.91710065e+00)
( 6.05334950e-01,  3.91273817e+00)
( 6.05638072e-01,  3.91573931e+00)
( 6.05941194e-01,  3.91896733e+00)
( 6.06244316e-01,  3.91675173e+00)
( 6.06547439e-01,  3.91381317e+00)
( 6.06850561e-01,  3.90907731e+00)
( 6.07153683e-01,  3.90615755e+00)
( 6.07456805e-01,  3.90742046e+00)
( 6.07759927e-01,  3.90379419e+00)
( 6.08063049e-01,  3.89847642e+00)
( 6.08366172e-01,  3.89647285e+00)
( 6.08669294e-01,  3.89780165e+00)
( 6.08972416e-01,  3.90030946e+00)
( 6.09275538e-01,  3.89888685e+00)
( 6.09578660e-01,  3.89690030e+00)
( 6.09881782e-01,  3.89581894e+00)
( 6.10184905e-01,  3.89877876e+00)
( 6.10488027e-01,  3.90202889e+00)
( 6.10791149e-01,  3.90043127e+00)
( 6.11094271e-01,  3.89481618e+00)
( 6.11397393e-01,  3.88878802e+00)
( 6.11700515e-01,  3.88700702e+00)
( 6.12003637e-01,  3.88894474e+00)
( 6.12306760e-01,  3.88623151e+00)
( 6.12609882e-01,  3.88281351e+00)
( 6.12913004e-01,  3.87903087e+00)
( 6.13216126e-01,  3.88030047e+00)
( 6.13519248e-01,  3.88353818e+00)
( 6.13822370e-01,  3.88265851e+00)
( 6.14125493e-01,  3.88080235e+00)
( 6.14428615e-01,  3.87906282e+00)
( 6.14731737e-01,  3.88283326e+00)
( 6.15034859e-01,  3.88775570e+00)
( 6.15337981e-01,  3.88913848e+00)
( 6.15641103e-01,  3.88891528e+00)
( 6.15944226e-01,  3.88880107e+00)
( 6.16247348e-01,  3.89250622e+00)
( 6.16550470e-01,  3.89844413e+00)
( 6.16853592e-01,  3.89839968e+00)
( 6.17156714e-01,  3.89727516e+00)
( 6.17459836e-01,  3.89806045e+00)
( 6.17762958e-01,  3.90372090e+00)
( 6.18066081e-01,  3.91099671e+00)
( 6.18369203e-01,  3.91409104e+00)
( 6.18672325e-01,  3.91663477e+00)
( 6.18975447e-01,  3.92025413e+00)
( 6.19278569e-01,  3.92787642e+00)
( 6.19581691e-01,  3.93583323e+00)
( 6.19884814e-01,  3.93837769e+00)
( 6.20187936e-01,  3.94071234e+00)
( 6.20491058e-01,  3.94229078e+00)
( 6.20794180e-01,  3.94894953e+00)
( 6.21097302e-01,  3.95580690e+00)
( 6.21400424e-01,  3.95653798e+00)
( 6.21703547e-01,  3.95309079e+00)
( 6.22006669e-01,  3.94687676e+00)
( 6.22309791e-01,  3.94540566e+00)
( 6.22612913e-01,  3.94754056e+00)
( 6.22916035e-01,  3.94319133e+00)
( 6.23219157e-01,  3.93819292e+00)
( 6.23522279e-01,  3.93382522e+00)
( 6.23825402e-01,  3.93641453e+00)
( 6.24128524e-01,  3.93720981e+00)
( 6.24431646e-01,  3.93336698e+00)
( 6.24734768e-01,  3.92722209e+00)
( 6.25037890e-01,  3.91829124e+00)
( 6.25341012e-01,  3.91294669e+00)
( 6.25644135e-01,  3.90901641e+00)
( 6.25947257e-01,  3.89838946e+00)
( 6.26250379e-01,  3.88563834e+00)
( 6.26553501e-01,  3.87205761e+00)
( 6.26856623e-01,  3.86304840e+00)
( 6.27159745e-01,  3.85792393e+00)
( 6.27462868e-01,  3.84868087e+00)
( 6.27765990e-01,  3.83872305e+00)
( 6.28069112e-01,  3.82930575e+00)
( 6.28372234e-01,  3.82701040e+00)
( 6.28675356e-01,  3.82719774e+00)
( 6.28978478e-01,  3.82325534e+00)
( 6.29281600e-01,  3.82008047e+00)
( 6.29584723e-01,  3.82157473e+00)
( 6.29887845e-01,  3.82903589e+00)
( 6.30190967e-01,  3.83913412e+00)
( 6.30494089e-01,  3.84665263e+00)
( 6.30797211e-01,  3.85729150e+00)
( 6.31100333e-01,  3.87035218e+00)
( 6.31403456e-01,  3.89358594e+00)
( 6.31706578e-01,  3.91798603e+00)
( 6.32009700e-01,  3.94187076e+00)
( 6.32312822e-01,  3.97112689e+00)
( 6.32615944e-01,  4.00400236e+00)
( 6.32919066e-01,  4.04307390e+00)
( 6.33222189e-01,  4.08088802e+00)
( 6.33525311e-01,  4.11936656e+00)
( 6.33828433e-01,  4.16188269e+00)
( 6.34131555e-01,  4.20905092e+00)
( 6.34434677e-01,  4.26087243e+00)
( 6.34737799e-01,  4.30565364e+00)
( 6.35040921e-01,  4.34864114e+00)
( 6.35344044e-01,  4.38790107e+00)
( 6.35647166e-01,  4.42274264e+00)
( 6.35950288e-01,  4.45631591e+00)
( 6.36253410e-01,  4.49052105e+00)
( 6.36556532e-01,  4.51631949e+00)
( 6.36859654e-01,  4.53762727e+00)
( 6.37162777e-01,  4.55604702e+00)
( 6.37465899e-01,  4.57757628e+00)
( 6.37769021e-01,  4.60032833e+00)
( 6.38072143e-01,  4.60498435e+00)
( 6.38375265e-01,  4.60309685e+00)
( 6.38678387e-01,  4.59333766e+00)
( 6.38981510e-01,  4.58247236e+00)
( 6.39284632e-01,  4.58460205e+00)
( 6.39587754e-01,  4.56780908e+00)
( 6.39890876e-01,  4.54682550e+00)
( 6.40193998e-01,  4.52259771e+00)
( 6.40497120e-01,  4.50140608e+00)
( 6.40800242e-01,  4.49454388e+00)
( 6.41103365e-01,  4.47311792e+00)
( 6.41406487e-01,  4.45123110e+00)
( 6.41709609e-01,  4.42653595e+00)
( 6.42012731e-01,  4.40442665e+00)
( 6.42315853e-01,  4.39485825e+00)
( 6.42618975e-01,  4.37406259e+00)
( 6.42922098e-01,  4.35177276e+00)
( 6.43225220e-01,  4.33080306e+00)
( 6.43528342e-01,  4.31716580e+00)
( 6.43831464e-01,  4.30999133e+00)
( 6.44134586e-01,  4.29553141e+00)
( 6.44437708e-01,  4.28399078e+00)
( 6.44740831e-01,  4.27108255e+00)
( 6.45043953e-01,  4.26449831e+00)
( 6.45347075e-01,  4.25981286e+00)
( 6.45650197e-01,  4.24857275e+00)
( 6.45953319e-01,  4.23862713e+00)
( 6.46256441e-01,  4.22788860e+00)
( 6.46559564e-01,  4.22335382e+00)
( 6.46862686e-01,  4.21840925e+00)
( 6.47165808e-01,  4.20674633e+00)
( 6.47468930e-01,  4.19831199e+00)
( 6.47772052e-01,  4.19114543e+00)
( 6.48075174e-01,  4.19170598e+00)
( 6.48378296e-01,  4.18712293e+00)
( 6.48681419e-01,  4.17750467e+00)
( 6.48984541e-01,  4.16896727e+00)
( 6.49287663e-01,  4.15839603e+00)
( 6.49590785e-01,  4.14821898e+00)
( 6.49893907e-01,  4.14086257e+00)
( 6.50197029e-01,  4.12869953e+00)
( 6.50500152e-01,  4.11708029e+00)
( 6.50803274e-01,  4.10400603e+00)
( 6.51106396e-01,  4.10181994e+00)
( 6.51409518e-01,  4.10027068e+00)
( 6.51712640e-01,  4.09342488e+00)
( 6.52015762e-01,  4.08786392e+00)
( 6.52318885e-01,  4.08217562e+00)
( 6.52622007e-01,  4.08441802e+00)
( 6.52925129e-01,  4.08830610e+00)
( 6.53228251e-01,  4.08620094e+00)
( 6.53531373e-01,  4.08622780e+00)
( 6.53834495e-01,  4.08543248e+00)
( 6.54137617e-01,  4.08875470e+00)
( 6.54440740e-01,  4.09637661e+00)
( 6.54743862e-01,  4.09777491e+00)
( 6.55046984e-01,  4.09990125e+00)
( 6.55350106e-01,  4.10015670e+00)
( 6.55653228e-01,  4.10391351e+00)
( 6.55956350e-01,  4.11515440e+00)
( 6.56259473e-01,  4.11947297e+00)
( 6.56562595e-01,  4.12383896e+00)
( 6.56865717e-01,  4.12766829e+00)
( 6.57168839e-01,  4.13819020e+00)
( 6.57471961e-01,  4.15211028e+00)
( 6.57775083e-01,  4.15778404e+00)
( 6.58078206e-01,  4.16366578e+00)
( 6.58381328e-01,  4.16829830e+00)
( 6.58684450e-01,  4.17431075e+00)
( 6.58987572e-01,  4.18435797e+00)
( 6.59290694e-01,  4.18657708e+00)
( 6.59593816e-01,  4.18643833e+00)
( 6.59896938e-01,  4.18511459e+00)
( 6.60200061e-01,  4.18666740e+00)
( 6.60503183e-01,  4.19142775e+00)
( 6.60806305e-01,  4.19008837e+00)
( 6.61109427e-01,  4.18723938e+00)
( 6.61412549e-01,  4.18346635e+00)
( 6.61715671e-01,  4.18539150e+00)
( 6.62018794e-01,  4.18817587e+00)
( 6.62321916e-01,  4.18472883e+00)
( 6.62625038e-01,  4.18136767e+00)
( 6.62928160e-01,  4.17759142e+00)
( 6.63231282e-01,  4.17886727e+00)
( 6.63534404e-01,  4.18075837e+00)
( 6.63837527e-01,  4.17655653e+00)
( 6.64140649e-01,  4.17087442e+00)
( 6.64443771e-01,  4.16333127e+00)
( 6.64746893e-01,  4.15901606e+00)
( 6.65050015e-01,  4.15976406e+00)
( 6.65353137e-01,  4.15565289e+00)
( 6.65656259e-01,  4.15124093e+00)
( 6.65959382e-01,  4.14656520e+00)
( 6.66262504e-01,  4.15047546e+00)
( 6.66565626e-01,  4.15528495e+00)
( 6.66868748e-01,  4.15453877e+00)
( 6.67171870e-01,  4.15595716e+00)
( 6.67474992e-01,  4.15671088e+00)
( 6.67778115e-01,  4.16228870e+00)
( 6.68081237e-01,  4.16859788e+00)
( 6.68384359e-01,  4.16830726e+00)
( 6.68687481e-01,  4.16827332e+00)
( 6.68990603e-01,  4.16629786e+00)
( 6.69293725e-01,  4.16646505e+00)
( 6.69596848e-01,  4.17173688e+00)
( 6.69899970e-01,  4.17206151e+00)
( 6.70203092e-01,  4.17246863e+00)
( 6.70506214e-01,  4.17120749e+00)
( 6.70809336e-01,  4.17241632e+00)
( 6.71112458e-01,  4.17770530e+00)
( 6.71415580e-01,  4.17795269e+00)
( 6.71718703e-01,  4.17989092e+00)
( 6.72021825e-01,  4.18065561e+00)
( 6.72324947e-01,  4.18380738e+00)
( 6.72628069e-01,  4.18961852e+00)
( 6.72931191e-01,  4.19005271e+00)
( 6.73234313e-01,  4.18792613e+00)
( 6.73537436e-01,  4.18513969e+00)
( 6.73840558e-01,  4.18918519e+00)
( 6.74143680e-01,  4.19471488e+00)
( 6.74446802e-01,  4.19525041e+00)
( 6.74749924e-01,  4.19720794e+00)
( 6.75053046e-01,  4.19797894e+00)
( 6.75356169e-01,  4.20131191e+00)
( 6.75659291e-01,  4.20628609e+00)
( 6.75962413e-01,  4.20623512e+00)
( 6.76265535e-01,  4.20333871e+00)
( 6.76568657e-01,  4.19940962e+00)
( 6.76871779e-01,  4.19884494e+00)
( 6.77174901e-01,  4.20226983e+00)
( 6.77478024e-01,  4.20148602e+00)
( 6.77781146e-01,  4.20236672e+00)
( 6.78084268e-01,  4.20311361e+00)
( 6.78387390e-01,  4.20795673e+00)
( 6.78690512e-01,  4.21269649e+00)
( 6.78993634e-01,  4.21257844e+00)
( 6.79296757e-01,  4.21231357e+00)
( 6.79599879e-01,  4.21053262e+00)
( 6.79903001e-01,  4.21089125e+00)
( 6.80206123e-01,  4.21420312e+00)
( 6.80509245e-01,  4.21226116e+00)
( 6.80812367e-01,  4.20853576e+00)
( 6.81115490e-01,  4.20542187e+00)
( 6.81418612e-01,  4.20767536e+00)
( 6.81721734e-01,  4.21112686e+00)
( 6.82024856e-01,  4.20969997e+00)
( 6.82327978e-01,  4.20799985e+00)
( 6.82631100e-01,  4.20525695e+00)
( 6.82934222e-01,  4.20321781e+00)
( 6.83237345e-01,  4.20511379e+00)
( 6.83540467e-01,  4.20190826e+00)
( 6.83843589e-01,  4.19738075e+00)
( 6.84146711e-01,  4.19296044e+00)
( 6.84449833e-01,  4.19492762e+00)
( 6.84752955e-01,  4.19745238e+00)
( 6.85056078e-01,  4.19407782e+00)
( 6.85359200e-01,  4.19064833e+00)
( 6.85662322e-01,  4.18529668e+00)
( 6.85965444e-01,  4.18106657e+00)
( 6.86268566e-01,  4.18094601e+00)
( 6.86571688e-01,  4.17603772e+00)
( 6.86874811e-01,  4.17027745e+00)
( 6.87177933e-01,  4.16449913e+00)
( 6.87481055e-01,  4.16385448e+00)
( 6.87784177e-01,  4.16443676e+00)
( 6.88087299e-01,  4.16019999e+00)
( 6.88390421e-01,  4.15595519e+00)
( 6.88693543e-01,  4.14982852e+00)
( 6.88996666e-01,  4.14322912e+00)
( 6.89299788e-01,  4.14113514e+00)
( 6.89602910e-01,  4.13481023e+00)
( 6.89906032e-01,  4.12510009e+00)
( 6.90209154e-01,  4.11542339e+00)
( 6.90512276e-01,  4.11190024e+00)
( 6.90815399e-01,  4.11057163e+00)
( 6.91118521e-01,  4.10444138e+00)
( 6.91421643e-01,  4.09889094e+00)
( 6.91724765e-01,  4.09316701e+00)
( 6.92027887e-01,  4.08938864e+00)
( 6.92331009e-01,  4.08761886e+00)
( 6.92634132e-01,  4.08152273e+00)
( 6.92937254e-01,  4.07321015e+00)
( 6.93240376e-01,  4.06452311e+00)
( 6.93543498e-01,  4.05928818e+00)
( 6.93846620e-01,  4.05705017e+00)
( 6.94149742e-01,  4.04988564e+00)
( 6.94452865e-01,  4.04339801e+00)
( 6.94755987e-01,  4.03645098e+00)
( 6.95059109e-01,  4.03420777e+00)
( 6.95362231e-01,  4.03290632e+00)
( 6.95665353e-01,  4.02778827e+00)
( 6.95968475e-01,  4.02289253e+00)
( 6.96271597e-01,  4.01680044e+00)
( 6.96574720e-01,  4.01168294e+00)
( 6.96877842e-01,  4.00950190e+00)
( 6.97180964e-01,  4.00313272e+00)
( 6.97484086e-01,  3.99600773e+00)
( 6.97787208e-01,  3.98859621e+00)
( 6.98090330e-01,  3.98481313e+00)
( 6.98393453e-01,  3.98328385e+00)
( 6.98696575e-01,  3.97740905e+00)
( 6.98999697e-01,  3.97132253e+00)
( 6.99302819e-01,  3.96498512e+00)
( 6.99605941e-01,  3.96202019e+00)
( 6.99909063e-01,  3.96079961e+00)
( 7.00212186e-01,  3.95562911e+00)
( 7.00515308e-01,  3.95146845e+00)
( 7.00818430e-01,  3.94552223e+00)
( 7.01121552e-01,  3.94113590e+00)
( 7.01424674e-01,  3.93986148e+00)
( 7.01727796e-01,  3.93563727e+00)
( 7.02030918e-01,  3.92994421e+00)
( 7.02334041e-01,  3.92537488e+00)
( 7.02637163e-01,  3.92500778e+00)
( 7.02940285e-01,  3.92508678e+00)
( 7.03243407e-01,  3.92202457e+00)
( 7.03546529e-01,  3.91822010e+00)
( 7.03849651e-01,  3.91434171e+00)
( 7.04152774e-01,  3.91320789e+00)
( 7.04455896e-01,  3.91357281e+00)
( 7.04759018e-01,  3.91054517e+00)
( 7.05062140e-01,  3.90693125e+00)
( 7.05365262e-01,  3.90394890e+00)
( 7.05668384e-01,  3.90459108e+00)
( 7.05971507e-01,  3.90584193e+00)
( 7.06274629e-01,  3.90370008e+00)
( 7.06577751e-01,  3.90021222e+00)
( 7.06880873e-01,  3.89637283e+00)
( 7.07183995e-01,  3.89485231e+00)
( 7.07487117e-01,  3.89582831e+00)
( 7.07790239e-01,  3.89340196e+00)
( 7.08093362e-01,  3.89039081e+00)
( 7.08396484e-01,  3.88823589e+00)
( 7.08699606e-01,  3.89060313e+00)
( 7.09002728e-01,  3.89318500e+00)
( 7.09305850e-01,  3.89313234e+00)
( 7.09608972e-01,  3.89226509e+00)
( 7.09912095e-01,  3.88997500e+00)
( 7.10215217e-01,  3.89186033e+00)
( 7.10518339e-01,  3.89432888e+00)
( 7.10821461e-01,  3.89279767e+00)
( 7.11124583e-01,  3.88933196e+00)
( 7.11427705e-01,  3.88654376e+00)
( 7.11730828e-01,  3.88707756e+00)
( 7.12033950e-01,  3.88927908e+00)
( 7.12337072e-01,  3.88836780e+00)
( 7.12640194e-01,  3.88664507e+00)
( 7.12943316e-01,  3.88532869e+00)
( 7.13246438e-01,  3.88937835e+00)
( 7.13549560e-01,  3.89265853e+00)
( 7.13852683e-01,  3.89099753e+00)
( 7.14155805e-01,  3.89067619e+00)
( 7.14458927e-01,  3.88847925e+00)
( 7.14762049e-01,  3.88685669e+00)
( 7.15065171e-01,  3.88840089e+00)
( 7.15368293e-01,  3.88733435e+00)
( 7.15671416e-01,  3.88428806e+00)
( 7.15974538e-01,  3.88054479e+00)
( 7.16277660e-01,  3.88095443e+00)
( 7.16580782e-01,  3.88289667e+00)
( 7.16883904e-01,  3.88140449e+00)
( 7.17187026e-01,  3.88010576e+00)
( 7.17490149e-01,  3.87883827e+00)
( 7.17793271e-01,  3.87894128e+00)
( 7.18096393e-01,  3.88077313e+00)
( 7.18399515e-01,  3.87970583e+00)
( 7.18702637e-01,  3.87763745e+00)
( 7.19005759e-01,  3.87493016e+00)
( 7.19308881e-01,  3.87437629e+00)
( 7.19612004e-01,  3.87580804e+00)
( 7.19915126e-01,  3.87445114e+00)
( 7.20218248e-01,  3.87195317e+00)
( 7.20521370e-01,  3.87037813e+00)
( 7.20824492e-01,  3.87236699e+00)
( 7.21127614e-01,  3.87456113e+00)
( 7.21430737e-01,  3.87352872e+00)
( 7.21733859e-01,  3.87112907e+00)
( 7.22036981e-01,  3.86687771e+00)
( 7.22340103e-01,  3.86487913e+00)
( 7.22643225e-01,  3.86564449e+00)
( 7.22946347e-01,  3.86332447e+00)
( 7.23249470e-01,  3.86168836e+00)
( 7.23552592e-01,  3.86047461e+00)
( 7.23855714e-01,  3.86163390e+00)
( 7.24158836e-01,  3.86313452e+00)
( 7.24461958e-01,  3.86150365e+00)
( 7.24765080e-01,  3.85833193e+00)
( 7.25068202e-01,  3.85548532e+00)
( 7.25371325e-01,  3.85599084e+00)
( 7.25674447e-01,  3.85730863e+00)
( 7.25977569e-01,  3.85530548e+00)
( 7.26280691e-01,  3.85202899e+00)
( 7.26583813e-01,  3.84733272e+00)
( 7.26886935e-01,  3.84593966e+00)
( 7.27190058e-01,  3.84632666e+00)
( 7.27493180e-01,  3.84329218e+00)
( 7.27796302e-01,  3.83925657e+00)
( 7.28099424e-01,  3.83637263e+00)
( 7.28402546e-01,  3.83804297e+00)
( 7.28705668e-01,  3.83953544e+00)
( 7.29008791e-01,  3.83814423e+00)
( 7.29311913e-01,  3.83573781e+00)
( 7.29615035e-01,  3.83271144e+00)
( 7.29918157e-01,  3.83153859e+00)
( 7.30221279e-01,  3.83181186e+00)
( 7.30524401e-01,  3.82892861e+00)
( 7.30827523e-01,  3.82412848e+00)
( 7.31130646e-01,  3.81886693e+00)
( 7.31433768e-01,  3.81724573e+00)
( 7.31736890e-01,  3.81739423e+00)
( 7.32040012e-01,  3.81411964e+00)
( 7.32343134e-01,  3.81054650e+00)
( 7.32646256e-01,  3.80654188e+00)
( 7.32949379e-01,  3.80484750e+00)
( 7.33252501e-01,  3.80483356e+00)
( 7.33555623e-01,  3.80129452e+00)
( 7.33858745e-01,  3.79632006e+00)
( 7.34161867e-01,  3.79120891e+00)
( 7.34464989e-01,  3.78963358e+00)
( 7.34768112e-01,  3.78969309e+00)
( 7.35071234e-01,  3.78730903e+00)
( 7.35374356e-01,  3.78492823e+00)
( 7.35677478e-01,  3.78309604e+00)
( 7.35980600e-01,  3.78482791e+00)
( 7.36283722e-01,  3.78640788e+00)
( 7.36586844e-01,  3.78525640e+00)
( 7.36889967e-01,  3.78262918e+00)
( 7.37193089e-01,  3.77942061e+00)
( 7.37496211e-01,  3.77895686e+00)
( 7.37799333e-01,  3.78011993e+00)
( 7.38102455e-01,  3.77816843e+00)
( 7.38405577e-01,  3.77667906e+00)
( 7.38708700e-01,  3.77682262e+00)
( 7.39011822e-01,  3.78184413e+00)
( 7.39314944e-01,  3.78577017e+00)
( 7.39618066e-01,  3.78750113e+00)
( 7.39921188e-01,  3.78712913e+00)
( 7.40224310e-01,  3.78642369e+00)
( 7.40527433e-01,  3.78872906e+00)
( 7.40830555e-01,  3.79219820e+00)
( 7.41133677e-01,  3.79301576e+00)
( 7.41436799e-01,  3.79411067e+00)
( 7.41739921e-01,  3.79577154e+00)
( 7.42043043e-01,  3.80021580e+00)
( 7.42346166e-01,  3.80491462e+00)
( 7.42649288e-01,  3.80705964e+00)
( 7.42952410e-01,  3.80780223e+00)
( 7.43255532e-01,  3.80928993e+00)
( 7.43558654e-01,  3.81382558e+00)
( 7.43861776e-01,  3.81837099e+00)
( 7.44164898e-01,  3.82008703e+00)
( 7.44468021e-01,  3.81950987e+00)
( 7.44771143e-01,  3.81815603e+00)
( 7.45074265e-01,  3.81951134e+00)
( 7.45377387e-01,  3.82249678e+00)
( 7.45680509e-01,  3.82198551e+00)
( 7.45983631e-01,  3.82083333e+00)
( 7.46286754e-01,  3.82058139e+00)
( 7.46589876e-01,  3.82425023e+00)
( 7.46892998e-01,  3.82724279e+00)
( 7.47196120e-01,  3.82809258e+00)
( 7.47499242e-01,  3.82799549e+00)
( 7.47802364e-01,  3.82663863e+00)
( 7.48105487e-01,  3.82681957e+00)
( 7.48408609e-01,  3.82764694e+00)
( 7.48711731e-01,  3.82528256e+00)
( 7.49014853e-01,  3.82204846e+00)
( 7.49317975e-01,  3.81988488e+00)
( 7.49621097e-01,  3.82286483e+00)
( 7.49924219e-01,  3.82460975e+00)
( 7.50227342e-01,  3.82451851e+00)
( 7.50530464e-01,  3.82362285e+00)
( 7.50833586e-01,  3.82154565e+00)
( 7.51136708e-01,  3.82128817e+00)
( 7.51439830e-01,  3.82289743e+00)
( 7.51742952e-01,  3.82185578e+00)
( 7.52046075e-01,  3.81974931e+00)
( 7.52349197e-01,  3.82102666e+00)
( 7.52652319e-01,  3.82813710e+00)
( 7.52955441e-01,  3.83415954e+00)
( 7.53258563e-01,  3.83969419e+00)
( 7.53561685e-01,  3.84388907e+00)
( 7.53864808e-01,  3.84699986e+00)
( 7.54167930e-01,  3.85169294e+00)
( 7.54471052e-01,  3.85789557e+00)
( 7.54774174e-01,  3.86205077e+00)
( 7.55077296e-01,  3.86424716e+00)
( 7.55380418e-01,  3.86511227e+00)
( 7.55683540e-01,  3.86716482e+00)
( 7.55986663e-01,  3.87212504e+00)
( 7.56289785e-01,  3.87384454e+00)
( 7.56592907e-01,  3.87454207e+00)
( 7.56896029e-01,  3.87384995e+00)
( 7.57199151e-01,  3.87349325e+00)
( 7.57502273e-01,  3.87598962e+00)
( 7.57805396e-01,  3.87515559e+00)
( 7.58108518e-01,  3.87330497e+00)
( 7.58411640e-01,  3.86976928e+00)
( 7.58714762e-01,  3.86595608e+00)
( 7.59017884e-01,  3.86573008e+00)
( 7.59321006e-01,  3.86321425e+00)
( 7.59624129e-01,  3.85992428e+00)
( 7.59927251e-01,  3.85561339e+00)
( 7.60230373e-01,  3.85231189e+00)
( 7.60533495e-01,  3.85096826e+00)
( 7.60836617e-01,  3.84736817e+00)
( 7.61139739e-01,  3.84294183e+00)
( 7.61442861e-01,  3.83704903e+00)
( 7.61745984e-01,  3.83066560e+00)
( 7.62049106e-01,  3.82733323e+00)
( 7.62352228e-01,  3.82188117e+00)
( 7.62655350e-01,  3.81622348e+00)
( 7.62958472e-01,  3.81064815e+00)
( 7.63261594e-01,  3.80779103e+00)
( 7.63564717e-01,  3.80543624e+00)
( 7.63867839e-01,  3.80007424e+00)
( 7.64170961e-01,  3.79395053e+00)
( 7.64474083e-01,  3.78752964e+00)
( 7.64777205e-01,  3.78356263e+00)
( 7.65080327e-01,  3.78098507e+00)
( 7.65383450e-01,  3.77528810e+00)
( 7.65686572e-01,  3.76963835e+00)
( 7.65989694e-01,  3.76447677e+00)
( 7.66292816e-01,  3.76269874e+00)
( 7.66595938e-01,  3.76192317e+00)
( 7.66899060e-01,  3.75875892e+00)
( 7.67202182e-01,  3.75571053e+00)
( 7.67505305e-01,  3.75339354e+00)
( 7.67808427e-01,  3.75432472e+00)
( 7.68111549e-01,  3.75556632e+00)
( 7.68414671e-01,  3.75413985e+00)
( 7.68717793e-01,  3.75208419e+00)
( 7.69020915e-01,  3.74975726e+00)
( 7.69324038e-01,  3.75064312e+00)
( 7.69627160e-01,  3.75328917e+00)
( 7.69930282e-01,  3.75331304e+00)
( 7.70233404e-01,  3.75367116e+00)
( 7.70536526e-01,  3.75550227e+00)
( 7.70839648e-01,  3.76037963e+00)
( 7.71142771e-01,  3.76543272e+00)
( 7.71445893e-01,  3.76830474e+00)
( 7.71749015e-01,  3.77003954e+00)
( 7.72052137e-01,  3.77109010e+00)
( 7.72355259e-01,  3.77414799e+00)
( 7.72658381e-01,  3.77918737e+00)
( 7.72961503e-01,  3.78122010e+00)
( 7.73264626e-01,  3.78322192e+00)
( 7.73567748e-01,  3.78591264e+00)
( 7.73870870e-01,  3.79166124e+00)
( 7.74173992e-01,  3.79762470e+00)
( 7.74477114e-01,  3.80039464e+00)
( 7.74780236e-01,  3.80284290e+00)
( 7.75083359e-01,  3.80472298e+00)
( 7.75386481e-01,  3.80923097e+00)
( 7.75689603e-01,  3.81399066e+00)
( 7.75992725e-01,  3.81554093e+00)
( 7.76295847e-01,  3.81663495e+00)
( 7.76598969e-01,  3.81653256e+00)
( 7.76902092e-01,  3.81761412e+00)
( 7.77205214e-01,  3.82045478e+00)
( 7.77508336e-01,  3.82002796e+00)
( 7.77811458e-01,  3.81833058e+00)
( 7.78114580e-01,  3.81725486e+00)
( 7.78417702e-01,  3.81812740e+00)
( 7.78720824e-01,  3.81964567e+00)
( 7.79023947e-01,  3.81824961e+00)
( 7.79327069e-01,  3.81538863e+00)
( 7.79630191e-01,  3.81200926e+00)
( 7.79933313e-01,  3.81062966e+00)
( 7.80236435e-01,  3.81062902e+00)
( 7.80539557e-01,  3.80777594e+00)
( 7.80842680e-01,  3.80432715e+00)
( 7.81145802e-01,  3.80188500e+00)
( 7.81448924e-01,  3.80202442e+00)
( 7.81752046e-01,  3.80167989e+00)
( 7.82055168e-01,  3.79841528e+00)
( 7.82358290e-01,  3.79426146e+00)
( 7.82661413e-01,  3.78926966e+00)
( 7.82964535e-01,  3.78455794e+00)
( 7.83267657e-01,  3.78214297e+00)
( 7.83570779e-01,  3.77655775e+00)
( 7.83873901e-01,  3.77074804e+00)
( 7.84177023e-01,  3.76525501e+00)
( 7.84480145e-01,  3.76210754e+00)
( 7.84783268e-01,  3.75981244e+00)
( 7.85086390e-01,  3.75478446e+00)
( 7.85389512e-01,  3.74954449e+00)
( 7.85692634e-01,  3.74407748e+00)
( 7.85995756e-01,  3.74174052e+00)
( 7.86298878e-01,  3.73940440e+00)
( 7.86602001e-01,  3.73382520e+00)
( 7.86905123e-01,  3.72767227e+00)
( 7.87208245e-01,  3.72111492e+00)
( 7.87511367e-01,  3.71900948e+00)
( 7.87814489e-01,  3.71681456e+00)
( 7.88117611e-01,  3.71153048e+00)
( 7.88420734e-01,  3.70605142e+00)
( 7.88723856e-01,  3.70107017e+00)
( 7.89026978e-01,  3.69957247e+00)
( 7.89330100e-01,  3.69750527e+00)
( 7.89633222e-01,  3.69220372e+00)
( 7.89936344e-01,  3.68640608e+00)
( 7.90239467e-01,  3.68072280e+00)
( 7.90542589e-01,  3.67815495e+00)
( 7.90845711e-01,  3.67610745e+00)
( 7.91148833e-01,  3.67146071e+00)
( 7.91451955e-01,  3.66673176e+00)
( 7.91755077e-01,  3.66330012e+00)
( 7.92058199e-01,  3.66236630e+00)
( 7.92361322e-01,  3.66102452e+00)
( 7.92664444e-01,  3.65704291e+00)
( 7.92967566e-01,  3.65206483e+00)
( 7.93270688e-01,  3.64685889e+00)
( 7.93573810e-01,  3.64466322e+00)
( 7.93876932e-01,  3.64345330e+00)
( 7.94180055e-01,  3.63977480e+00)
( 7.94483177e-01,  3.63524853e+00)
( 7.94786299e-01,  3.63122119e+00)
( 7.95089421e-01,  3.63019067e+00)
( 7.95392543e-01,  3.62978395e+00)
( 7.95695665e-01,  3.62709086e+00)
( 7.95998788e-01,  3.62323236e+00)
( 7.96301910e-01,  3.61947857e+00)
( 7.96605032e-01,  3.61788176e+00)
( 7.96908154e-01,  3.61769679e+00)
( 7.97211276e-01,  3.61451144e+00)
( 7.97514398e-01,  3.61068621e+00)
( 7.97817520e-01,  3.60670398e+00)
( 7.98120643e-01,  3.60627281e+00)
( 7.98423765e-01,  3.60687151e+00)
( 7.98726887e-01,  3.60530329e+00)
( 7.99030009e-01,  3.60321925e+00)
( 7.99333131e-01,  3.60082995e+00)
( 7.99636253e-01,  3.60161080e+00)
( 7.99939376e-01,  3.60286754e+00)
( 8.00242498e-01,  3.60133307e+00)
( 8.00545620e-01,  3.59958149e+00)
( 8.00848742e-01,  3.59804972e+00)
( 8.01151864e-01,  3.60022481e+00)
( 8.01454986e-01,  3.60241251e+00)
( 8.01758109e-01,  3.60189313e+00)
( 8.02061231e-01,  3.60037286e+00)
( 8.02364353e-01,  3.59806422e+00)
( 8.02667475e-01,  3.59903928e+00)
( 8.02970597e-01,  3.60090021e+00)
( 8.03273719e-01,  3.60024377e+00)
( 8.03576841e-01,  3.59886792e+00)
( 8.03879964e-01,  3.59649392e+00)
( 8.04183086e-01,  3.59619873e+00)
( 8.04486208e-01,  3.59797179e+00)
( 8.04789330e-01,  3.59738492e+00)
( 8.05092452e-01,  3.59621153e+00)
( 8.05395574e-01,  3.59528301e+00)
( 8.05698697e-01,  3.59757328e+00)
( 8.06001819e-01,  3.60023574e+00)
( 8.06304941e-01,  3.60085457e+00)
( 8.06608063e-01,  3.60055197e+00)
( 8.06911185e-01,  3.59914892e+00)
( 8.07214307e-01,  3.59954273e+00)
( 8.07517430e-01,  3.60168476e+00)
( 8.07820552e-01,  3.60127418e+00)
( 8.08123674e-01,  3.60020032e+00)
( 8.08426796e-01,  3.59903712e+00)
( 8.08729918e-01,  3.60116550e+00)
( 8.09033040e-01,  3.60406943e+00)
( 8.09336162e-01,  3.60445414e+00)
( 8.09639285e-01,  3.60417748e+00)
( 8.09942407e-01,  3.60387764e+00)
( 8.10245529e-01,  3.60659701e+00)
( 8.10548651e-01,  3.60961565e+00)
( 8.10851773e-01,  3.61035002e+00)
( 8.11154895e-01,  3.61007111e+00)
( 8.11458018e-01,  3.60872985e+00)
( 8.11761140e-01,  3.60937872e+00)
( 8.12064262e-01,  3.61183204e+00)
( 8.12367384e-01,  3.61059832e+00)
( 8.12670506e-01,  3.60854457e+00)
( 8.12973628e-01,  3.60763199e+00)
( 8.13276751e-01,  3.60905074e+00)
( 8.13579873e-01,  3.61158866e+00)
( 8.13882995e-01,  3.61198034e+00)
( 8.14186117e-01,  3.61207516e+00)
( 8.14489239e-01,  3.61217557e+00)
( 8.14792361e-01,  3.61537301e+00)
( 8.15095483e-01,  3.61852868e+00)
( 8.15398606e-01,  3.61860109e+00)
( 8.15701728e-01,  3.61705476e+00)
( 8.16004850e-01,  3.61491045e+00)
( 8.16307972e-01,  3.61533392e+00)
( 8.16611094e-01,  3.61743006e+00)
( 8.16914216e-01,  3.61699747e+00)
( 8.17217339e-01,  3.61614699e+00)
( 8.17520461e-01,  3.61621640e+00)
( 8.17823583e-01,  3.61785974e+00)
( 8.18126705e-01,  3.62032720e+00)
( 8.18429827e-01,  3.62029211e+00)
( 8.18732949e-01,  3.61946310e+00)
( 8.19036072e-01,  3.61853094e+00)
( 8.19339194e-01,  3.62055752e+00)
( 8.19642316e-01,  3.62316644e+00)
( 8.19945438e-01,  3.62307972e+00)
( 8.20248560e-01,  3.62215388e+00)
( 8.20551682e-01,  3.62064650e+00)
( 8.20854804e-01,  3.62216262e+00)
( 8.21157927e-01,  3.62444551e+00)
( 8.21461049e-01,  3.62336154e+00)
( 8.21764171e-01,  3.62186913e+00)
( 8.22067293e-01,  3.62073643e+00)
( 8.22370415e-01,  3.62300530e+00)
( 8.22673537e-01,  3.62564358e+00)
( 8.22976660e-01,  3.62493852e+00)
( 8.23279782e-01,  3.62528578e+00)
( 8.23582904e-01,  3.62511101e+00)
( 8.23886026e-01,  3.62709532e+00)
( 8.24189148e-01,  3.62955872e+00)
( 8.24492270e-01,  3.62836387e+00)
( 8.24795393e-01,  3.62639974e+00)
( 8.25098515e-01,  3.62451114e+00)
( 8.25401637e-01,  3.62639475e+00)
( 8.25704759e-01,  3.62896918e+00)
( 8.26007881e-01,  3.62846500e+00)
( 8.26311003e-01,  3.62772857e+00)
( 8.26614125e-01,  3.62707893e+00)
( 8.26917248e-01,  3.63090109e+00)
( 8.27220370e-01,  3.63415103e+00)
( 8.27523492e-01,  3.63364842e+00)
( 8.27826614e-01,  3.63252950e+00)
( 8.28129736e-01,  3.63129156e+00)
( 8.28432858e-01,  3.63432273e+00)
( 8.28735981e-01,  3.63745795e+00)
( 8.29039103e-01,  3.63806262e+00)
( 8.29342225e-01,  3.63872373e+00)
( 8.29645347e-01,  3.63934118e+00)
( 8.29948469e-01,  3.64291345e+00)
( 8.30251591e-01,  3.64638247e+00)
( 8.30554714e-01,  3.64622326e+00)
( 8.30857836e-01,  3.64511581e+00)
( 8.31160958e-01,  3.64312941e+00)
( 8.31464080e-01,  3.64532038e+00)
( 8.31767202e-01,  3.64841546e+00)
( 8.32070324e-01,  3.64887662e+00)
( 8.32373446e-01,  3.65010041e+00)
( 8.32676569e-01,  3.65172161e+00)
( 8.32979691e-01,  3.65655130e+00)
( 8.33282813e-01,  3.66073715e+00)
( 8.33585935e-01,  3.66093222e+00)
( 8.33889057e-01,  3.66070993e+00)
( 8.34192179e-01,  3.65990809e+00)
( 8.34495302e-01,  3.66196683e+00)
( 8.34798424e-01,  3.66530750e+00)
( 8.35101546e-01,  3.66539101e+00)
( 8.35404668e-01,  3.66555468e+00)
( 8.35707790e-01,  3.66547097e+00)
( 8.36010912e-01,  3.66944583e+00)
( 8.36314035e-01,  3.67359977e+00)
( 8.36617157e-01,  3.67400044e+00)
( 8.36920279e-01,  3.67405366e+00)
( 8.37223401e-01,  3.67369654e+00)
( 8.37526523e-01,  3.67676091e+00)
( 8.37829645e-01,  3.68071836e+00)
( 8.38132768e-01,  3.68133404e+00)
( 8.38435890e-01,  3.68153171e+00)
( 8.38739012e-01,  3.68177180e+00)
( 8.39042134e-01,  3.68636520e+00)
( 8.39345256e-01,  3.69099751e+00)
( 8.39648378e-01,  3.69233381e+00)
( 8.39951500e-01,  3.69273024e+00)
( 8.40254623e-01,  3.69346387e+00)
( 8.40557745e-01,  3.69736022e+00)
( 8.40860867e-01,  3.70202475e+00)
( 8.41163989e-01,  3.70318461e+00)
( 8.41467111e-01,  3.70394148e+00)
( 8.41770233e-01,  3.70409344e+00)
( 8.42073356e-01,  3.70894172e+00)
( 8.42376478e-01,  3.71403787e+00)
( 8.42679600e-01,  3.71507620e+00)
( 8.42982722e-01,  3.71536396e+00)
( 8.43285844e-01,  3.71524835e+00)
( 8.43588966e-01,  3.71960894e+00)
( 8.43892089e-01,  3.72481263e+00)
( 8.44195211e-01,  3.72651991e+00)
( 8.44498333e-01,  3.72791604e+00)
( 8.44801455e-01,  3.72825779e+00)
( 8.45104577e-01,  3.73081570e+00)
( 8.45407699e-01,  3.73557589e+00)
( 8.45710821e-01,  3.73689962e+00)
( 8.46013944e-01,  3.73787549e+00)
( 8.46317066e-01,  3.73926969e+00)
( 8.46620188e-01,  3.74295850e+00)
( 8.46923310e-01,  3.74829217e+00)
( 8.47226432e-01,  3.75020134e+00)
( 8.47529554e-01,  3.75104436e+00)
( 8.47832677e-01,  3.75214144e+00)
( 8.48135799e-01,  3.75691797e+00)
( 8.48438921e-01,  3.76272188e+00)
( 8.48742043e-01,  3.76528569e+00)
( 8.49045165e-01,  3.76779716e+00)
( 8.49348287e-01,  3.76912706e+00)
( 8.49651410e-01,  3.77495197e+00)
( 8.49954532e-01,  3.78100067e+00)
( 8.50257654e-01,  3.78267819e+00)
( 8.50560776e-01,  3.78296694e+00)
( 8.50863898e-01,  3.78331494e+00)
( 8.51167020e-01,  3.78745511e+00)
( 8.51470142e-01,  3.79285715e+00)
( 8.51773265e-01,  3.79424362e+00)
( 8.52076387e-01,  3.79475468e+00)
( 8.52379509e-01,  3.79452501e+00)
( 8.52682631e-01,  3.79852542e+00)
( 8.52985753e-01,  3.80344215e+00)
( 8.53288875e-01,  3.80347802e+00)
( 8.53591998e-01,  3.80298268e+00)
( 8.53895120e-01,  3.80291773e+00)
( 8.54198242e-01,  3.80577760e+00)
( 8.54501364e-01,  3.80981638e+00)
( 8.54804486e-01,  3.80955933e+00)
( 8.55107608e-01,  3.80879853e+00)
( 8.55410731e-01,  3.80689664e+00)
( 8.55713853e-01,  3.80889680e+00)
( 8.56016975e-01,  3.81205346e+00)
( 8.56320097e-01,  3.81042887e+00)
( 8.56623219e-01,  3.80764935e+00)
( 8.56926341e-01,  3.80411661e+00)
( 8.57229463e-01,  3.80414411e+00)
( 8.57532586e-01,  3.80609509e+00)
( 8.57835708e-01,  3.80340107e+00)
( 8.58138830e-01,  3.80067236e+00)
( 8.58441952e-01,  3.79787138e+00)
( 8.58745074e-01,  3.80084506e+00)
( 8.59048196e-01,  3.80347289e+00)
( 8.59351319e-01,  3.80122110e+00)
( 8.59654441e-01,  3.79866058e+00)
( 8.59957563e-01,  3.79593560e+00)
( 8.60260685e-01,  3.79795370e+00)
( 8.60563807e-01,  3.80033378e+00)
( 8.60866929e-01,  3.79806932e+00)
( 8.61170052e-01,  3.79449036e+00)
( 8.61473174e-01,  3.79065990e+00)
( 8.61776296e-01,  3.79052719e+00)
( 8.62079418e-01,  3.79275260e+00)
( 8.62382540e-01,  3.79076414e+00)
( 8.62685662e-01,  3.78913361e+00)
( 8.62988784e-01,  3.78853014e+00)
( 8.63291907e-01,  3.79288658e+00)
( 8.63595029e-01,  3.79762987e+00)
( 8.63898151e-01,  3.79826924e+00)
( 8.64201273e-01,  3.79745832e+00)
( 8.64504395e-01,  3.79700059e+00)
( 8.64807517e-01,  3.79958770e+00)
( 8.65110640e-01,  3.80520537e+00)
( 8.65413762e-01,  3.80652641e+00)
( 8.65716884e-01,  3.80776876e+00)
( 8.66020006e-01,  3.81012864e+00)
( 8.66323128e-01,  3.81603530e+00)
( 8.66626250e-01,  3.82414969e+00)
( 8.66929373e-01,  3.82877646e+00)
( 8.67232495e-01,  3.83196058e+00)
( 8.67535617e-01,  3.83571090e+00)
( 8.67838739e-01,  3.84289496e+00)
( 8.68141861e-01,  3.85245515e+00)
( 8.68444983e-01,  3.85794922e+00)
( 8.68748105e-01,  3.86252734e+00)
( 8.69051228e-01,  3.86733829e+00)
( 8.69354350e-01,  3.87548346e+00)
( 8.69657472e-01,  3.88569932e+00)
( 8.69960594e-01,  3.89098236e+00)
( 8.70263716e-01,  3.89492857e+00)
( 8.70566838e-01,  3.89803031e+00)
( 8.70869961e-01,  3.90477262e+00)
( 8.71173083e-01,  3.91406707e+00)
( 8.71476205e-01,  3.91842369e+00)
( 8.71779327e-01,  3.92296411e+00)
( 8.72082449e-01,  3.92582763e+00)
( 8.72385571e-01,  3.93282647e+00)
( 8.72688694e-01,  3.94160961e+00)
( 8.72991816e-01,  3.94460049e+00)
( 8.73294938e-01,  3.94767906e+00)
( 8.73598060e-01,  3.94905259e+00)
( 8.73901182e-01,  3.95308571e+00)
( 8.74204304e-01,  3.96034035e+00)
( 8.74507426e-01,  3.96284531e+00)
( 8.74810549e-01,  3.96502882e+00)
( 8.75113671e-01,  3.96775729e+00)
( 8.75416793e-01,  3.97500685e+00)
( 8.75719915e-01,  3.98281239e+00)
( 8.76023037e-01,  3.98582061e+00)
( 8.76326159e-01,  3.98760961e+00)
( 8.76629282e-01,  3.98924140e+00)
( 8.76932404e-01,  3.99519388e+00)
( 8.77235526e-01,  4.00199592e+00)
( 8.77538648e-01,  4.00297329e+00)
( 8.77841770e-01,  4.00243878e+00)
( 8.78144892e-01,  3.99917009e+00)
( 8.78448015e-01,  4.00037696e+00)
( 8.78751137e-01,  4.00511725e+00)
( 8.79054259e-01,  4.00528648e+00)
( 8.79357381e-01,  4.00564595e+00)
( 8.79660503e-01,  4.00543978e+00)
( 8.79963625e-01,  4.00798040e+00)
( 8.80266747e-01,  4.01289484e+00)
( 8.80569870e-01,  4.01265911e+00)
( 8.80872992e-01,  4.01069689e+00)
( 8.81176114e-01,  4.00734801e+00)
( 8.81479236e-01,  4.00880176e+00)
( 8.81782358e-01,  4.01374289e+00)
( 8.82085480e-01,  4.01367086e+00)
( 8.82388603e-01,  4.01431088e+00)
( 8.82691725e-01,  4.01726192e+00)
( 8.82994847e-01,  4.02515771e+00)
( 8.83297969e-01,  4.03362759e+00)
( 8.83601091e-01,  4.03751879e+00)
( 8.83904213e-01,  4.04146843e+00)
( 8.84207336e-01,  4.04655914e+00)
( 8.84510458e-01,  4.05496124e+00)
( 8.84813580e-01,  4.06600294e+00)
( 8.85116702e-01,  4.07208189e+00)
( 8.85419824e-01,  4.07790199e+00)
( 8.85722946e-01,  4.08812731e+00)
( 8.86026069e-01,  4.10031406e+00)
( 8.86329191e-01,  4.11528217e+00)
( 8.86632313e-01,  4.12394925e+00)
( 8.86935435e-01,  4.13164598e+00)
( 8.87238557e-01,  4.13945853e+00)
( 8.87541679e-01,  4.15197628e+00)
( 8.87844801e-01,  4.16905194e+00)
( 8.88147924e-01,  4.17706105e+00)
( 8.88451046e-01,  4.18575391e+00)
( 8.88754168e-01,  4.19427080e+00)
( 8.89057290e-01,  4.20869140e+00)
( 8.89360412e-01,  4.22973475e+00)
( 8.89663534e-01,  4.23997187e+00)
( 8.89966657e-01,  4.25356530e+00)
( 8.90269779e-01,  4.27105658e+00)
( 8.90572901e-01,  4.29631543e+00)
( 8.90876023e-01,  4.33235072e+00)
( 8.91179145e-01,  4.36050050e+00)
( 8.91482267e-01,  4.39417168e+00)
( 8.91785390e-01,  4.43076471e+00)
( 8.92088512e-01,  4.47721578e+00)
( 8.92391634e-01,  4.53443000e+00)
( 8.92694756e-01,  4.57185047e+00)
( 8.92997878e-01,  4.60514099e+00)
( 8.93301000e-01,  4.63062714e+00)
( 8.93604122e-01,  4.65556994e+00)
( 8.93907245e-01,  4.70511694e+00)
( 8.94210367e-01,  4.71207159e+00)
( 8.94513489e-01,  4.70182139e+00)
( 8.94816611e-01,  4.67917770e+00)
( 8.95119733e-01,  4.64756563e+00)
( 8.95422855e-01,  4.65342528e+00)
( 8.95725978e-01,  4.60186835e+00)
( 8.96029100e-01,  4.53052237e+00)
( 8.96332222e-01,  4.44850974e+00)
( 8.96635344e-01,  4.36078131e+00)
( 8.96938466e-01,  4.31663087e+00)
( 8.97241588e-01,  4.23074644e+00)
( 8.97544711e-01,  4.13964538e+00)
( 8.97847833e-01,  4.05346260e+00)
( 8.98150955e-01,  3.97436770e+00)
( 8.98454077e-01,  3.93009619e+00)
( 8.98757199e-01,  3.87132416e+00)
( 8.99060321e-01,  3.81867278e+00)
( 8.99363443e-01,  3.77506029e+00)
( 8.99666566e-01,  3.74371423e+00)
( 8.99969688e-01,  3.72873568e+00)
( 9.00272810e-01,  3.71446134e+00)
( 9.00575932e-01,  3.70726184e+00)
( 9.00879054e-01,  3.70556046e+00)
( 9.01182176e-01,  3.70813995e+00)
( 9.01485299e-01,  3.70997880e+00)
( 9.01788421e-01,  3.71385047e+00)
( 9.02091543e-01,  3.71992513e+00)
( 9.02394665e-01,  3.72545224e+00)
( 9.02697787e-01,  3.72933990e+00)
( 9.03000909e-01,  3.73048319e+00)
( 9.03304032e-01,  3.73120818e+00)
( 9.03607154e-01,  3.73150151e+00)
( 9.03910276e-01,  3.73327130e+00)
( 9.04213398e-01,  3.74024998e+00)
( 9.04516520e-01,  3.74232354e+00)
( 9.04819642e-01,  3.74272466e+00)
( 9.05122764e-01,  3.74481552e+00)
( 9.05425887e-01,  3.74517709e+00)
( 9.05729009e-01,  3.74586118e+00)
( 9.06032131e-01,  3.74732883e+00)
( 9.06335253e-01,  3.74524267e+00)
( 9.06638375e-01,  3.74396960e+00)
( 9.06941497e-01,  3.74420177e+00)
( 9.07244620e-01,  3.74817012e+00)
( 9.07547742e-01,  3.75074548e+00)
( 9.07850864e-01,  3.74987097e+00)
( 9.08153986e-01,  3.74831118e+00)
( 9.08457108e-01,  3.74357987e+00)
( 9.08760230e-01,  3.73568710e+00)
( 9.09063353e-01,  3.73339448e+00)
( 9.09366475e-01,  3.72635153e+00)
( 9.09669597e-01,  3.71606455e+00)
( 9.09972719e-01,  3.70774394e+00)
( 9.10275841e-01,  3.69830700e+00)
( 9.10578963e-01,  3.69448228e+00)
( 9.10882085e-01,  3.68836437e+00)
( 9.11185208e-01,  3.68105547e+00)
( 9.11488330e-01,  3.67539834e+00)
( 9.11791452e-01,  3.67161786e+00)
( 9.12094574e-01,  3.66951931e+00)
( 9.12397696e-01,  3.66464107e+00)
( 9.12700818e-01,  3.65815123e+00)
( 9.13003941e-01,  3.65020168e+00)
( 9.13307063e-01,  3.64391737e+00)
( 9.13610185e-01,  3.64144421e+00)
( 9.13913307e-01,  3.63572423e+00)
( 9.14216429e-01,  3.62964256e+00)
( 9.14519551e-01,  3.62416155e+00)
( 9.14822674e-01,  3.62025135e+00)
( 9.15125796e-01,  3.61892309e+00)
( 9.15428918e-01,  3.61439862e+00)
( 9.15732040e-01,  3.60943837e+00)
( 9.16035162e-01,  3.60355193e+00)
( 9.16338284e-01,  3.59695796e+00)
( 9.16641406e-01,  3.59486826e+00)
( 9.16944529e-01,  3.58949791e+00)
( 9.17247651e-01,  3.58330508e+00)
( 9.17550773e-01,  3.57910103e+00)
( 9.17853895e-01,  3.57815641e+00)
( 9.18157017e-01,  3.57836421e+00)
( 9.18460139e-01,  3.57700532e+00)
( 9.18763262e-01,  3.57556987e+00)
( 9.19066384e-01,  3.57417669e+00)
( 9.19369506e-01,  3.57341595e+00)
( 9.19672628e-01,  3.57401682e+00)
( 9.19975750e-01,  3.57112361e+00)
( 9.20278872e-01,  3.56683533e+00)
( 9.20581995e-01,  3.56250675e+00)
( 9.20885117e-01,  3.56011405e+00)
( 9.21188239e-01,  3.56006646e+00)
( 9.21491361e-01,  3.55748602e+00)
( 9.21794483e-01,  3.55558411e+00)
( 9.22097605e-01,  3.55434637e+00)
( 9.22400727e-01,  3.55577068e+00)
( 9.22703850e-01,  3.55715781e+00)
( 9.23006972e-01,  3.55495331e+00)
( 9.23310094e-01,  3.55219118e+00)
( 9.23613216e-01,  3.54859333e+00)
( 9.23916338e-01,  3.54617999e+00)
( 9.24219460e-01,  3.54653510e+00)
( 9.24522583e-01,  3.54345409e+00)
( 9.24825705e-01,  3.53999827e+00)
( 9.25128827e-01,  3.53744507e+00)
( 9.25431949e-01,  3.53684382e+00)
( 9.25735071e-01,  3.53774976e+00)
( 9.26038193e-01,  3.53647130e+00)
( 9.26341316e-01,  3.53550149e+00)
( 9.26644438e-01,  3.53471085e+00)
( 9.26947560e-01,  3.53540460e+00)
( 9.27250682e-01,  3.53688049e+00)
( 9.27553804e-01,  3.53554423e+00)
( 9.27856926e-01,  3.53331475e+00)
( 9.28160048e-01,  3.53048095e+00)
( 9.28463171e-01,  3.52899952e+00)
( 9.28766293e-01,  3.52999529e+00)
( 9.29069415e-01,  3.52703078e+00)
( 9.29372537e-01,  3.52406835e+00)
( 9.29675659e-01,  3.52181604e+00)
( 9.29978781e-01,  3.52134258e+00)
( 9.30281904e-01,  3.52260836e+00)
( 9.30585026e-01,  3.52159026e+00)
( 9.30888148e-01,  3.52081747e+00)
( 9.31191270e-01,  3.51959181e+00)
( 9.31494392e-01,  3.52019699e+00)
( 9.31797514e-01,  3.52181466e+00)
( 9.32100637e-01,  3.52026854e+00)
( 9.32403759e-01,  3.51838696e+00)
( 9.32706881e-01,  3.51775248e+00)
( 9.33010003e-01,  3.51915971e+00)
( 9.33313125e-01,  3.52123259e+00)
( 9.33616247e-01,  3.52105862e+00)
( 9.33919370e-01,  3.51930840e+00)
( 9.34222492e-01,  3.51561859e+00)
( 9.34525614e-01,  3.51258025e+00)
( 9.34828736e-01,  3.51303359e+00)
( 9.35131858e-01,  3.50999660e+00)
( 9.35434980e-01,  3.50704543e+00)
( 9.35738102e-01,  3.50513641e+00)
( 9.36041225e-01,  3.50622618e+00)
( 9.36344347e-01,  3.50802899e+00)
( 9.36647469e-01,  3.50693572e+00)
( 9.36950591e-01,  3.50595804e+00)
( 9.37253713e-01,  3.50536575e+00)
( 9.37556835e-01,  3.50760538e+00)
( 9.37859958e-01,  3.50992536e+00)
( 9.38163080e-01,  3.50899860e+00)
( 9.38466202e-01,  3.50731040e+00)
( 9.38769324e-01,  3.50432487e+00)
( 9.39072446e-01,  3.50517431e+00)
( 9.39375568e-01,  3.50700944e+00)
( 9.39678691e-01,  3.50580823e+00)
( 9.39981813e-01,  3.50415758e+00)
( 9.40284935e-01,  3.50183929e+00)
( 9.40588057e-01,  3.50223540e+00)
( 9.40891179e-01,  3.50383110e+00)
( 9.41194301e-01,  3.50247148e+00)
( 9.41497423e-01,  3.50203824e+00)
( 9.41800546e-01,  3.50073496e+00)
( 9.42103668e-01,  3.50165663e+00)
( 9.42406790e-01,  3.50359957e+00)
( 9.42709912e-01,  3.50190897e+00)
( 9.43013034e-01,  3.49856733e+00)
( 9.43316156e-01,  3.49467662e+00)
( 9.43619279e-01,  3.49417061e+00)
( 9.43922401e-01,  3.49569864e+00)
( 9.44225523e-01,  3.49486120e+00)
( 9.44528645e-01,  3.49434275e+00)
( 9.44831767e-01,  3.49268123e+00)
( 9.45134889e-01,  3.49252048e+00)
( 9.45438012e-01,  3.49422589e+00)
( 9.45741134e-01,  3.49264884e+00)
( 9.46044256e-01,  3.49050145e+00)
( 9.46347378e-01,  3.48949568e+00)
( 9.46650500e-01,  3.49103257e+00)
( 9.46953622e-01,  3.49357915e+00)
( 9.47256744e-01,  3.49410944e+00)
( 9.47559867e-01,  3.49395998e+00)
( 9.47862989e-01,  3.49326894e+00)
( 9.48166111e-01,  3.49456674e+00)
( 9.48469233e-01,  3.49721120e+00)
( 9.48772355e-01,  3.49679864e+00)
( 9.49075477e-01,  3.49491701e+00)
( 9.49378600e-01,  3.49300303e+00)
( 9.49681722e-01,  3.49270278e+00)
( 9.49984844e-01,  3.49472169e+00)
( 9.50287966e-01,  3.49460022e+00)
( 9.50591088e-01,  3.49540877e+00)
( 9.50894210e-01,  3.49642337e+00)
( 9.51197333e-01,  3.49949692e+00)
( 9.51500455e-01,  3.50258871e+00)
( 9.51803577e-01,  3.50257138e+00)
( 9.52106699e-01,  3.50059325e+00)
( 9.52409821e-01,  3.49787681e+00)
( 9.52712943e-01,  3.49745644e+00)
( 9.53016065e-01,  3.49892632e+00)
( 9.53319188e-01,  3.49708096e+00)
( 9.53622310e-01,  3.49574573e+00)
( 9.53925432e-01,  3.49468327e+00)
( 9.54228554e-01,  3.49579600e+00)
( 9.54531676e-01,  3.49691230e+00)
( 9.54834798e-01,  3.49491021e+00)
( 9.55137921e-01,  3.49142868e+00)
( 9.55441043e-01,  3.48755798e+00)
( 9.55744165e-01,  3.48610446e+00)
( 9.56047287e-01,  3.48535874e+00)
( 9.56350409e-01,  3.48122282e+00)
( 9.56653531e-01,  3.47648413e+00)
( 9.56956654e-01,  3.47098522e+00)
( 9.57259776e-01,  3.46752490e+00)
( 9.57562898e-01,  3.46508414e+00)
( 9.57866020e-01,  3.45924732e+00)
( 9.58169142e-01,  3.45209258e+00)
( 9.58472264e-01,  3.44428166e+00)
( 9.58775386e-01,  3.43764143e+00)
( 9.59078509e-01,  3.43323300e+00)
( 9.59381631e-01,  3.42606893e+00)
( 9.59684753e-01,  3.41883543e+00)
( 9.59987875e-01,  3.41249809e+00)
( 9.60290997e-01,  3.40915705e+00)
( 9.60594119e-01,  3.40577667e+00)
( 9.60897242e-01,  3.39937340e+00)
( 9.61200364e-01,  3.39169552e+00)
( 9.61503486e-01,  3.38330044e+00)
( 9.61806608e-01,  3.37606922e+00)
( 9.62109730e-01,  3.37257845e+00)
( 9.62412852e-01,  3.36686053e+00)
( 9.62715975e-01,  3.36139222e+00)
( 9.63019097e-01,  3.35661254e+00)
( 9.63322219e-01,  3.35617083e+00)
( 9.63625341e-01,  3.35714664e+00)
( 9.63928463e-01,  3.35665971e+00)
( 9.64231585e-01,  3.35672275e+00)
( 9.64534707e-01,  3.35824557e+00)
( 9.64837830e-01,  3.36213497e+00)
( 9.65140952e-01,  3.36793914e+00)
( 9.65444074e-01,  3.37240548e+00)
( 9.65747196e-01,  3.37854714e+00)
( 9.66050318e-01,  3.38567814e+00)
( 9.66353440e-01,  3.39654380e+00)
( 9.66656563e-01,  3.40855123e+00)
( 9.66959685e-01,  3.41903833e+00)
( 9.67262807e-01,  3.43109413e+00)
( 9.67565929e-01,  3.44457599e+00)
( 9.67869051e-01,  3.46110700e+00)
( 9.68172173e-01,  3.47826064e+00)
( 9.68475296e-01,  3.49442200e+00)
( 9.68778418e-01,  3.51228445e+00)
( 9.69081540e-01,  3.53240553e+00)
( 9.69384662e-01,  3.55564531e+00)
( 9.69687784e-01,  3.57715832e+00)
( 9.69990906e-01,  3.59856928e+00)
( 9.70294028e-01,  3.62057052e+00)
( 9.70597151e-01,  3.64460645e+00)
( 9.70900273e-01,  3.67173198e+00)
( 9.71203395e-01,  3.69479961e+00)
( 9.71506517e-01,  3.71536865e+00)
( 9.71809639e-01,  3.73382131e+00)
( 9.72112761e-01,  3.75037366e+00)
( 9.72415884e-01,  3.76831618e+00)
( 9.72719006e-01,  3.78605668e+00)
( 9.73022128e-01,  3.79861818e+00)
( 9.73325250e-01,  3.80947842e+00)
( 9.73628372e-01,  3.81945733e+00)
( 9.73931494e-01,  3.83074429e+00)
( 9.74234617e-01,  3.84240989e+00)
( 9.74537739e-01,  3.84758521e+00)
( 9.74840861e-01,  3.84929036e+00)
( 9.75143983e-01,  3.84467124e+00)
( 9.75447105e-01,  3.83742374e+00)
( 9.75750227e-01,  3.83774783e+00)
( 9.76053349e-01,  3.82824255e+00)
( 9.76356472e-01,  3.81463341e+00)
( 9.76659594e-01,  3.80016776e+00)
( 9.76962716e-01,  3.78809444e+00)
( 9.77265838e-01,  3.78147982e+00)
( 9.77568960e-01,  3.76523079e+00)
( 9.77872082e-01,  3.74905307e+00)
( 9.78175205e-01,  3.73106063e+00)
( 9.78478327e-01,  3.71321837e+00)
( 9.78781449e-01,  3.70223571e+00)
( 9.79084571e-01,  3.68439136e+00)
( 9.79387693e-01,  3.66340905e+00)
( 9.79690815e-01,  3.64428682e+00)
( 9.79993938e-01,  3.63055752e+00)
( 9.80297060e-01,  3.62071347e+00)
( 9.80600182e-01,  3.60593347e+00)
( 9.80903304e-01,  3.59183727e+00)
( 9.81206426e-01,  3.57683382e+00)
( 9.81509548e-01,  3.56196287e+00)
( 9.81812671e-01,  3.55323983e+00)
( 9.82115793e-01,  3.54121737e+00)
( 9.82418915e-01,  3.52907051e+00)
( 9.82722037e-01,  3.51931584e+00)
( 9.83025159e-01,  3.51491753e+00)
( 9.83328281e-01,  3.51185914e+00)
( 9.83631403e-01,  3.50624614e+00)
( 9.83934526e-01,  3.50154099e+00)
( 9.84237648e-01,  3.49676763e+00)
( 9.84540770e-01,  3.49582626e+00)
( 9.84843892e-01,  3.49603188e+00)
( 9.85147014e-01,  3.49444924e+00)
( 9.85450136e-01,  3.49490852e+00)
( 9.85753259e-01,  3.49596790e+00)
( 9.86056381e-01,  3.49633398e+00)
( 9.86359503e-01,  3.49861526e+00)
( 9.86662625e-01,  3.49878242e+00)
( 9.86965747e-01,  3.49796150e+00)
( 9.87268869e-01,  3.49837810e+00)
( 9.87571992e-01,  3.50275178e+00)
( 9.87875114e-01,  3.50771985e+00)
( 9.88178236e-01,  3.51096826e+00)
( 9.88481358e-01,  3.51610140e+00)
( 9.88784480e-01,  3.52195757e+00)
( 9.89087602e-01,  3.52964801e+00)
( 9.89390724e-01,  3.53634638e+00)
( 9.89693847e-01,  3.54054059e+00)
( 9.89996969e-01,  3.54543856e+00)
( 9.90300091e-01,  3.54892515e+00)
( 9.90603213e-01,  3.55306802e+00)
( 9.90906335e-01,  3.55876218e+00)
( 9.91209457e-01,  3.56155907e+00)
( 9.91512580e-01,  3.56486501e+00)
( 9.91815702e-01,  3.56868413e+00)
( 9.92118824e-01,  3.57503501e+00)
( 9.92421946e-01,  3.58132111e+00)
( 9.92725068e-01,  3.58618567e+00)
( 9.93028190e-01,  3.59075470e+00)
( 9.93331313e-01,  3.59425008e+00)
( 9.93634435e-01,  3.59896646e+00)
( 9.93937557e-01,  3.60444323e+00)
( 9.94240679e-01,  3.60689394e+00)
( 9.94543801e-01,  3.60838412e+00)
( 9.94846923e-01,  3.61005611e+00)
( 9.95150045e-01,  3.61433362e+00)
( 9.95453168e-01,  3.61918220e+00)
( 9.95756290e-01,  3.62221127e+00)
( 9.96059412e-01,  3.62468157e+00)
( 9.96362534e-01,  3.62725858e+00)
( 9.96665656e-01,  3.63104538e+00)
( 9.96968778e-01,  3.63497844e+00)
( 9.97271901e-01,  3.63653801e+00)
( 9.97575023e-01,  3.63721280e+00)
( 9.97878145e-01,  3.63702940e+00)
( 9.98181267e-01,  3.63813782e+00)
( 9.98484389e-01,  3.64043083e+00)
( 9.98787511e-01,  3.63938998e+00)
( 9.99090634e-01,  3.63747260e+00)
( 9.99393756e-01,  3.63527565e+00)
( 9.99696878e-01,  3.63382278e+00)
( 1.00000000e+00,  3.63422673e+00)};\label{line:L0}

\end{axis}
\end{tikzpicture}

==> tikz_figures/fig13/13b.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=0,
width=1.\textwidth,
ymin=0,
ymax=20,
xmax=1]
\addplot [black, thick, , mark repeat=0]
coordinates {
( 1.51561079e-03,  1.21416182e+00)
( 1.81873295e-03,  1.06111621e+00)
( 2.12185511e-03,  1.55086216e+00)
( 2.42497727e-03,  1.29578614e+00)
( 3.03122158e-03,  1.31619223e+00)
( 3.33434374e-03,  1.77532905e+00)
( 3.63746590e-03,  2.22426283e+00)
( 3.94058806e-03,  1.61208040e+00)
( 4.54683237e-03,  2.22426283e+00)
( 4.84995453e-03,  2.12223243e+00)
( 5.15307669e-03,  2.35690236e+00)
( 5.45619885e-03,  2.23446587e+00)
( 6.06244316e-03,  2.21405979e+00)
( 6.36556532e-03,  2.37730844e+00)
( 6.66868748e-03,  2.70380573e+00)
( 6.97180964e-03,  2.81603918e+00)
( 7.57805396e-03,  2.89766350e+00)
( 7.88117611e-03,  2.56096317e+00)
( 8.18429827e-03,  2.84664830e+00)
( 8.48742043e-03,  2.32629324e+00)
( 9.09366475e-03,  2.24466891e+00)
( 9.39678691e-03,  2.62218141e+00)
( 9.69990906e-03,  2.20385675e+00)
( 1.00030312e-02,  2.36710540e+00)
( 1.06092755e-02,  2.30588715e+00)
( 1.09123977e-02,  2.42832364e+00)
( 1.12155199e-02,  2.46913580e+00)
( 1.15186420e-02,  2.27527803e+00)
( 1.21248863e-02,  2.97928783e+00)
( 1.24280085e-02,  2.57116621e+00)
( 1.27311306e-02,  2.15284155e+00)
( 1.30342528e-02,  2.21405979e+00)
( 1.36404971e-02,  2.57116621e+00)
( 1.39436193e-02,  2.27527803e+00)
( 1.42467414e-02,  2.18345067e+00)
( 1.45498636e-02,  2.17324763e+00)
( 1.51561079e-02,  2.32629324e+00)
( 1.54592301e-02,  3.34659729e+00)
( 1.57623522e-02,  3.06091215e+00)
( 1.60654744e-02,  2.17324763e+00)
( 1.66717187e-02,  2.24466891e+00)
( 1.69748409e-02,  2.19365371e+00)
( 1.72779630e-02,  1.87735945e+00)
( 1.75810852e-02,  2.14263851e+00)
( 1.81873295e-02,  3.92817059e+00)
( 1.84904517e-02,  2.32629324e+00)
( 1.87935738e-02,  2.94867871e+00)
( 1.90966960e-02,  2.18345067e+00)
( 1.97029403e-02,  3.67309458e+00)
( 2.00060624e-02,  2.38751148e+00)
( 2.03091846e-02,  1.71411081e+00)
( 2.06123068e-02,  1.93857770e+00)
( 2.12185511e-02,  2.49974492e+00)
( 2.15216732e-02,  2.55076013e+00)
( 2.18247954e-02,  1.89776553e+00)
( 2.21279176e-02,  1.67329864e+00)
( 2.27341619e-02,  2.62218141e+00)
( 2.30372840e-02,  1.58147128e+00)
( 2.33404062e-02,  2.29568411e+00)
( 2.36435283e-02,  1.94878074e+00)
( 2.42497727e-02,  2.72421182e+00)
( 2.45528948e-02,  2.25487195e+00)
( 2.48560170e-02,  1.77532905e+00)
( 2.51591391e-02,  1.10192837e+00)
( 2.57653834e-02,  2.25487195e+00)
( 2.60685056e-02,  1.92837466e+00)
( 2.63716278e-02,  2.04060810e+00)
( 2.66747499e-02,  2.17324763e+00)
( 2.72809942e-02,  2.13243547e+00)
( 2.75841164e-02,  1.99979594e+00)
( 2.78872386e-02,  1.84675033e+00)
( 2.81903607e-02,  1.88756249e+00)
( 2.87966050e-02,  1.87735945e+00)
( 2.90997272e-02,  1.20395878e+00)
( 2.94028493e-02,  1.33659831e+00)
( 2.97059715e-02,  1.03050709e+00)
( 3.03122158e-02,  1.71411081e+00)
( 3.06153380e-02,  1.32639527e+00)
( 3.09184601e-02,  1.24477094e+00)
( 3.12215823e-02,  1.56106520e+00)
( 3.18278266e-02,  4.43832262e+00)
( 3.21309488e-02,  1.20395878e+00)
( 3.24340709e-02,  2.30588715e+00)
( 3.27371931e-02,  9.48882767e-01)
( 3.33434374e-02,  2.55076013e+00)
( 3.36465596e-02,  1.72431385e+00)
( 3.39496817e-02,  1.62228344e+00)
( 3.42528039e-02,  1.38761351e+00)
( 3.48590482e-02,  2.52015100e+00)
( 3.51621704e-02,  4.48933782e+00)
( 3.54652925e-02,  1.73451689e+00)
( 3.57684147e-02,  1.38761351e+00)
( 3.63746590e-02,  1.62228344e+00)
( 3.66777811e-02,  1.31619223e+00)
( 3.69809033e-02,  1.44883175e+00)
( 3.72840255e-02,  1.41822263e+00)
( 3.78902698e-02,  1.62228344e+00)
( 3.81933919e-02,  1.16314662e+00)
( 3.84965141e-02,  1.26517702e+00)
( 3.87996363e-02,  1.21416182e+00)
( 3.94058806e-02,  1.58147128e+00)
( 3.97090027e-02,  1.69370472e+00)
( 4.00121249e-02,  6.63197633e-01)
( 4.03152470e-02,  1.42842567e+00)
( 4.09214914e-02,  2.43852668e+00)
( 4.12246135e-02,  1.66309560e+00)
( 4.15277357e-02,  1.26517702e+00)
( 4.18308578e-02,  1.24477094e+00)
( 4.24371022e-02,  1.13253750e+00)
( 4.27402243e-02,  1.06111621e+00)
( 4.30433465e-02,  1.22436486e+00)
( 4.33464686e-02,  1.16314662e+00)
( 4.39527129e-02,  1.80593817e+00)
( 4.42558351e-02,  1.29578614e+00)
( 4.45589573e-02,  8.67258443e-01)
( 4.48620794e-02,  1.10192837e+00)
( 4.54683237e-02,  1.71411081e+00)
( 4.57714459e-02,  1.04071013e+00)
( 4.60745681e-02,  1.64268952e+00)
( 4.63776902e-02,  8.77461484e-01)
( 4.69839345e-02,  8.57055403e-01)
( 4.72870567e-02,  1.37741047e+00)
( 4.75901788e-02,  1.17334966e+00)
( 4.78933010e-02,  8.16243240e-01)
( 4.84995453e-02,  1.19375574e+00)
( 4.88026675e-02,  1.49984695e+00)
( 4.91057896e-02,  9.38679727e-01)
( 4.94089118e-02,  7.85634119e-01)
( 5.00151561e-02,  8.97867565e-01)
( 5.03182783e-02,  7.55024997e-01)
( 5.06214004e-02,  1.08152229e+00)
( 5.09245226e-02,  9.18273646e-01)
( 5.15307669e-02,  7.75431078e-01)
( 5.18338891e-02,  9.28476686e-01)
( 5.21370112e-02,  1.24477094e+00)
( 5.24401334e-02,  8.36649321e-01)
( 5.30463777e-02,  2.18345067e+00)
( 5.33494998e-02,  7.44821957e-01)
( 5.36526220e-02,  1.86715641e+00)
( 5.39557442e-02,  9.08070605e-01)
( 5.45619885e-02,  1.41822263e+00)
( 5.48651106e-02,  1.85695337e+00)
( 5.51682328e-02,  2.19365371e+00)
( 5.54713550e-02,  3.96898276e+00)
( 5.60775993e-02,  2.92827263e+00)
( 5.63807214e-02,  2.79563310e+00)
( 5.66838436e-02,  5.41781451e+00)
( 5.69869657e-02,  3.96898276e+00)
( 5.75932101e-02,  5.10152025e+00)
( 5.78963322e-02,  8.44811754e+00)
( 5.81994544e-02,  4.43832262e+00)
( 5.85025765e-02,  6.20344863e+00)
( 5.91088209e-02,  7.05030099e+00)
( 5.94119430e-02,  6.22385471e+00)
( 5.97150652e-02,  1.65289256e+00)
( 6.00181873e-02,  1.34476074e+01)
( 6.06244316e-02,  9.21334558e+00)
( 6.09275538e-02,  1.24987246e+01)
( 6.12306760e-02,  2.56096317e+00)
( 6.15337981e-02,  1.82634425e+00)
( 6.21400424e-02,  1.42842567e+01)
( 6.24431646e-02,  9.48882767e+00)
( 6.27462868e-02,  5.53004795e+00)
( 6.30494089e-02,  7.80532599e+00)
( 6.36556532e-02,  1.31619223e+01)
( 6.39587754e-02,  2.28548107e+00)
( 6.42618975e-02,  8.52974186e+00)
( 6.45650197e-02,  6.82583410e+00)
( 6.51712640e-02,  7.75431078e+00)
( 6.54743862e-02,  6.22385471e+00)
( 6.57775083e-02,  6.22385471e-01)
( 6.60806305e-02,  1.02030405e+00)
( 6.66868748e-02,  1.02030405e+00)
( 6.69899970e-02,  6.05040302e+00)
( 6.72931191e-02,  2.38751148e+00)
( 6.75962413e-02,  1.59167432e+00)
( 6.82024856e-02,  4.29548005e+00)
( 6.85056078e-02,  9.28476686e-01)
( 6.88087299e-02,  8.77461484e-01)
( 6.91118521e-02,  2.08142026e+00)
( 6.97180964e-02,  7.54004693e+00)
( 7.00212186e-02,  8.46852362e-01)
( 7.03243407e-02,  1.80593817e+00)
( 7.06274629e-02,  9.38679727e-01)
( 7.12337072e-02,  8.46852362e-01)
( 7.15368293e-02,  1.27538006e+00)
( 7.18399515e-02,  1.15294358e+00)
( 7.21430737e-02,  8.16243240e+00)
( 7.27493180e-02,  2.48954188e+00)
( 7.30524401e-02,  1.49984695e+00)
( 7.33555623e-02,  2.72421182e+00)
( 7.36586844e-02,  8.97867565e-01)
( 7.42649288e-02,  3.27517600e+00)
( 7.45680509e-02,  1.01010101e+00)
( 7.48711731e-02,  1.43862871e+00)
( 7.51742952e-02,  9.79491889e-01)
( 7.57805396e-02,  9.18273646e-01)
( 7.60836617e-02,  8.06040200e-01)
( 7.63867839e-02,  1.33659831e+00)
( 7.66899060e-02,  1.27538006e+00)
( 7.72961503e-02,  9.59085808e-01)
( 7.75992725e-02,  9.28476686e-01)
( 7.79023947e-02,  1.88756249e+00)
( 7.82055168e-02,  1.01010101e+00)
( 7.88117611e-02,  1.06111621e+00)
( 7.91148833e-02,  1.35700439e+00)
( 7.94180055e-02,  8.87664524e-01)
( 7.97211276e-02,  8.67258443e-01)
( 8.03273719e-02,  9.32557902e+00)
( 8.06304941e-02,  8.57055403e-01)
( 8.09336162e-02,  9.79491889e-01)
( 8.12367384e-02,  1.73451689e+00)
( 8.18429827e-02,  8.57055403e-01)
( 8.21461049e-02,  8.87664524e-01)
( 8.24492270e-02,  9.18273646e-01)
( 8.27523492e-02,  8.77461484e-01)
( 8.33585935e-02,  9.18273646e-01)
( 8.36617157e-02,  8.77461484e-01)
( 8.39648378e-02,  9.89694929e-01)
( 8.42679600e-02,  8.77461484e-01)
( 8.48742043e-02,  9.69288848e-01)
( 8.51773265e-02,  8.97867565e-01)
( 8.54804486e-02,  9.59085808e-01)
( 8.57835708e-02,  8.87664524e-01)
( 8.63898151e-02,  1.15294358e+00)
( 8.66929373e-02,  9.38679727e-01)
( 8.69960594e-02,  8.16243240e-01)
( 8.72991816e-02,  1.02030405e+00)
( 8.79054259e-02,  1.13253750e+00)
( 8.82085480e-02,  8.26446281e-01)
( 8.85116702e-02,  1.02030405e+00)
( 8.88147924e-02,  9.69288848e-01)
( 8.94210367e-02,  9.79491889e-01)
( 8.97241588e-02,  8.06040200e-01)
( 9.00272810e-02,  8.87664524e-01)
( 9.03304032e-02,  9.99897970e-01)
( 9.09366475e-02,  8.87664524e-01)
( 9.12397696e-02,  1.05091317e+00)
( 9.15428918e-02,  1.16314662e+00)
( 9.18460139e-02,  9.89694929e-01)
( 9.24522583e-02,  9.89694929e-01)
( 9.27553804e-02,  1.86715641e+00)
( 9.30585026e-02,  1.09172533e+00)
( 9.33616247e-02,  1.07131925e+00)
( 9.39678691e-02,  9.99897970e-01)
( 9.42709912e-02,  1.04071013e+00)
( 9.45741134e-02,  1.05091317e+00)
( 9.48772355e-02,  1.47944087e+00)
( 9.54834798e-02,  1.03050709e+00)
( 9.57866020e-02,  9.59085808e-01)
( 9.60897242e-02,  1.09172533e+00)
( 9.63928463e-02,  1.03050709e+00)
( 9.69990906e-02,  1.42842567e+00)
( 9.73022128e-02,  9.89694929e-01)
( 9.76053349e-02,  1.07131925e+00)
( 9.79084571e-02,  1.65289256e+00)
( 9.85147014e-02,  1.17334966e+00)
( 9.88178236e-02,  1.13253750e+00)
( 9.91209457e-02,  1.21416182e+00)
( 9.94240679e-02,  1.07131925e+00)
( 1.00030312e-01,  1.14274054e+00)
( 1.00333434e-01,  9.99897970e-01)
( 1.00636557e-01,  9.79491889e-01)
( 1.00939679e-01,  1.16314662e+00)
( 1.01545923e-01,  9.59085808e-01)
( 1.01849045e-01,  9.89694929e-01)
( 1.02152167e-01,  9.08070605e-01)
( 1.02455289e-01,  1.02030405e+00)
( 1.03061534e-01,  1.08152229e+00)
( 1.03364656e-01,  1.04071013e+00)
( 1.03667778e-01,  9.99897970e-01)
( 1.03970900e-01,  1.08152229e+00)
( 1.04577145e-01,  1.09172533e+00)
( 1.04880267e-01,  1.18355270e+00)
( 1.05183389e-01,  1.03050709e+00)
( 1.05486511e-01,  1.07131925e+00)
( 1.06092755e-01,  1.15294358e+00)
( 1.06395878e-01,  1.08152229e+00)
( 1.06699000e-01,  1.14274054e+00)
( 1.07002122e-01,  1.16314662e+00)
( 1.07608366e-01,  1.15294358e+00)
( 1.07911488e-01,  1.09172533e+00)
( 1.08214610e-01,  1.09172533e+00)
( 1.08517733e-01,  1.14274054e+00)
( 1.09123977e-01,  1.07131925e+00)
( 1.09427099e-01,  9.38679727e-01)
( 1.09730221e-01,  1.28558310e+00)
( 1.10033343e-01,  1.18355270e+00)
( 1.10639588e-01,  1.11213142e+00)
( 1.10942710e-01,  1.05091317e+00)
( 1.11245832e-01,  1.31619223e+00)
( 1.11548954e-01,  1.25497398e+00)
( 1.12155199e-01,  1.07131925e+00)
( 1.12458321e-01,  1.25497398e+00)
( 1.12761443e-01,  7.55024997e-01)
( 1.13064565e-01,  9.89694929e-01)
( 1.13670809e-01,  1.19375574e+00)
( 1.13973931e-01,  1.05091317e+00)
( 1.14277054e-01,  1.30598918e+00)
( 1.14580176e-01,  1.25497398e+00)
( 1.15186420e-01,  1.18355270e+00)
( 1.15489542e-01,  1.17334966e+00)
( 1.15792664e-01,  1.07131925e+00)
( 1.16095787e-01,  1.14274054e+00)
( 1.16702031e-01,  1.38761351e+00)
( 1.17005153e-01,  1.17334966e+00)
( 1.17308275e-01,  1.15294358e+00)
( 1.17611397e-01,  1.23456790e+00)
( 1.18217642e-01,  1.25497398e+00)
( 1.18520764e-01,  1.27538006e+00)
( 1.18823886e-01,  1.23456790e+00)
( 1.19127008e-01,  1.26517702e+00)
( 1.19733253e-01,  1.06111621e+00)
( 1.20036375e-01,  1.28558310e+00)
( 1.20339497e-01,  1.24477094e+00)
( 1.20642619e-01,  1.26517702e+00)
( 1.21248863e-01,  1.13253750e+00)
( 1.21551985e-01,  1.21416182e+00)
( 1.21855108e-01,  1.11213142e+00)
( 1.22158230e-01,  1.05091317e+00)
( 1.22764474e-01,  1.23456790e+00)
( 1.23067596e-01,  1.26517702e+00)
( 1.23370718e-01,  1.30598918e+00)
( 1.23673841e-01,  1.32639527e+00)
( 1.24280085e-01,  1.30598918e+00)
( 1.24583207e-01,  1.22436486e+00)
( 1.24886329e-01,  1.21416182e+00)
( 1.25189451e-01,  1.41822263e+00)
( 1.25795696e-01,  1.42842567e+00)
( 1.26098818e-01,  1.22436486e+00)
( 1.26401940e-01,  1.06111621e+00)
( 1.26705062e-01,  1.22436486e+00)
( 1.27311306e-01,  1.11213142e+00)
( 1.27614429e-01,  1.20395878e+00)
( 1.27917551e-01,  1.15294358e+00)
( 1.28220673e-01,  1.29578614e+00)
( 1.28826917e-01,  1.28558310e+00)
( 1.29130039e-01,  1.35700439e+00)
( 1.29433162e-01,  1.05091317e+00)
( 1.29736284e-01,  1.19375574e+00)
( 1.30342528e-01,  1.35700439e+00)
( 1.30645650e-01,  1.20395878e+00)
( 1.30948772e-01,  1.30598918e+00)
( 1.31251895e-01,  1.17334966e+00)
( 1.31858139e-01,  1.19375574e+00)
( 1.32161261e-01,  1.47944087e+00)
( 1.32464383e-01,  1.29578614e+00)
( 1.32767505e-01,  1.23456790e+00)
( 1.33373750e-01,  1.17334966e+00)
( 1.33676872e-01,  1.09172533e+00)
( 1.33979994e-01,  1.19375574e+00)
( 1.34283116e-01,  1.40801959e+00)
( 1.34889360e-01,  1.51004999e+00)
( 1.35192483e-01,  1.30598918e+00)
( 1.35495605e-01,  1.48964391e+00)
( 1.35798727e-01,  1.11213142e+00)
( 1.36404971e-01,  1.40801959e+00)
( 1.36708093e-01,  1.70390776e+00)
( 1.37011216e-01,  1.22436486e+00)
( 1.37314338e-01,  1.22436486e+00)
( 1.37920582e-01,  1.72431385e+00)
( 1.38223704e-01,  1.41822263e+00)
( 1.38526826e-01,  1.17334966e+00)
( 1.38829948e-01,  1.20395878e+00)
( 1.39436193e-01,  1.45903479e+00)
( 1.39739315e-01,  1.07131925e+00)
( 1.40042437e-01,  1.34680135e+00)
( 1.40345559e-01,  1.18355270e+00)
( 1.40951804e-01,  1.46923783e+00)
( 1.41254926e-01,  1.90796857e+00)
( 1.41558048e-01,  1.33659831e+00)
( 1.41861170e-01,  1.28558310e+00)
( 1.42467414e-01,  1.57126824e+00)
( 1.42770537e-01,  1.55086216e+00)
( 1.43073659e-01,  1.35700439e+00)
( 1.43376781e-01,  1.44883175e+00)
( 1.43983025e-01,  1.25497398e+00)
( 1.44286147e-01,  1.38761351e+00)
( 1.44589269e-01,  1.48964391e+00)
( 1.44892392e-01,  1.25497398e+00)
( 1.45498636e-01,  1.64268952e+00)
( 1.45801758e-01,  1.44883175e+00)
( 1.46104880e-01,  1.39781655e+00)
( 1.46408002e-01,  1.60187736e+00)
( 1.47014247e-01,  1.34680135e+00)
( 1.47317369e-01,  1.23456790e+00)
( 1.47620491e-01,  1.43862871e+00)
( 1.47923613e-01,  1.54065912e+00)
( 1.48529858e-01,  1.29578614e+00)
( 1.48832980e-01,  1.79573513e+00)
( 1.49136102e-01,  1.55086216e+00)
( 1.49439224e-01,  1.54065912e+00)
( 1.50045468e-01,  1.62228344e+00)
( 1.50348590e-01,  1.62228344e+00)
( 1.50651713e-01,  1.20395878e+00)
( 1.50954835e-01,  1.48964391e+00)
( 1.51561079e-01,  1.33659831e+00)
( 1.51864201e-01,  1.46923783e+00)
( 1.52167323e-01,  1.32639527e+00)
( 1.52470446e-01,  1.52025304e+00)
( 1.53076690e-01,  1.87735945e+00)
( 1.53379812e-01,  1.57126824e+00)
( 1.53682934e-01,  1.58147128e+00)
( 1.53986056e-01,  1.45903479e+00)
( 1.54592301e-01,  1.41822263e+00)
( 1.54895423e-01,  2.02020202e+00)
( 1.55198545e-01,  1.62228344e+00)
( 1.55501667e-01,  1.31619223e+00)
( 1.56107911e-01,  1.65289256e+00)
( 1.56411034e-01,  1.25497398e+00)
( 1.56714156e-01,  1.36720743e+00)
( 1.57017278e-01,  1.55086216e+00)
( 1.57623522e-01,  1.97938986e+00)
( 1.57926644e-01,  2.44872972e+00)
( 1.58229767e-01,  1.09172533e+00)
( 1.58532889e-01,  1.59167432e+00)
( 1.59139133e-01,  1.84675033e+00)
( 1.59442255e-01,  2.10182634e+00)
( 1.59745377e-01,  2.46913580e+00)
( 1.60048500e-01,  1.62228344e+00)
( 1.60654744e-01,  1.44883175e+00)
( 1.60957866e-01,  1.65289256e+00)
( 1.61260988e-01,  1.28558310e+00)
( 1.61564110e-01,  1.64268952e+00)
( 1.62170355e-01,  1.38761351e+00)
( 1.62473477e-01,  1.60187736e+00)
( 1.62776599e-01,  1.63248648e+00)
( 1.63079721e-01,  1.41822263e+00)
( 1.63685965e-01,  1.36720743e+00)
( 1.63989088e-01,  1.32639527e+00)
( 1.64292210e-01,  1.68350168e+00)
( 1.64595332e-01,  1.66309560e+00)
( 1.65201576e-01,  2.25487195e+00)
( 1.65504698e-01,  1.42842567e+00)
( 1.65807821e-01,  1.55086216e+00)
( 1.66110943e-01,  1.72431385e+00)
( 1.66717187e-01,  2.28548107e+00)
( 1.67020309e-01,  1.61208040e+00)
( 1.67323431e-01,  1.28558310e+00)
( 1.67626554e-01,  1.48964391e+00)
( 1.68232798e-01,  1.62228344e+00)
( 1.68535920e-01,  1.51004999e+00)
( 1.68839042e-01,  1.55086216e+00)
( 1.69142164e-01,  1.64268952e+00)
( 1.69748409e-01,  1.65289256e+00)
( 1.70051531e-01,  1.64268952e+00)
( 1.70354653e-01,  1.58147128e+00)
( 1.70657775e-01,  1.28558310e+00)
( 1.71264019e-01,  1.60187736e+00)
( 1.71567142e-01,  1.30598918e+00)
( 1.71870264e-01,  1.63248648e+00)
( 1.72173386e-01,  1.74471993e+00)
( 1.72779630e-01,  1.57126824e+00)
( 1.73082752e-01,  1.61208040e+00)
( 1.73385875e-01,  1.92837466e+00)
( 1.73688997e-01,  1.60187736e+00)
( 1.74295241e-01,  1.68350168e+00)
( 1.74598363e-01,  1.85695337e+00)
( 1.74901485e-01,  1.69370472e+00)
( 1.75204607e-01,  1.72431385e+00)
( 1.75810852e-01,  1.70390776e+00)
( 1.76113974e-01,  1.91817162e+00)
( 1.76417096e-01,  1.70390776e+00)
( 1.76720218e-01,  1.73451689e+00)
( 1.77326463e-01,  1.76512601e+00)
( 1.77629585e-01,  1.66309560e+00)
( 1.77932707e-01,  1.54065912e+00)
( 1.78235829e-01,  1.63248648e+00)
( 1.78842073e-01,  1.86715641e+00)
( 1.79145196e-01,  1.73451689e+00)
( 1.79448318e-01,  1.54065912e+00)
( 1.79751440e-01,  1.79573513e+00)
( 1.80357684e-01,  1.91817162e+00)
( 1.80660806e-01,  2.04060810e+00)
( 1.80963928e-01,  2.13243547e+00)
( 1.81267051e-01,  1.75492297e+00)
( 1.81873295e-01,  1.68350168e+00)
( 1.82176417e-01,  1.75492297e+00)
( 1.82479539e-01,  1.48964391e+00)
( 1.82782661e-01,  1.71411081e+00)
( 1.83388906e-01,  1.84675033e+00)
( 1.83692028e-01,  2.08142026e+00)
( 1.83995150e-01,  1.73451689e+00)
( 1.84298272e-01,  1.67329864e+00)
( 1.84904517e-01,  1.77532905e+00)
( 1.85207639e-01,  1.91817162e+00)
( 1.85510761e-01,  1.89776553e+00)
( 1.85813883e-01,  2.13243547e+00)
( 1.86420127e-01,  1.74471993e+00)
( 1.86723249e-01,  1.80593817e+00)
( 1.87026372e-01,  1.75492297e+00)
( 1.87329494e-01,  1.85695337e+00)
( 1.87935738e-01,  1.65289256e+00)
( 1.88238860e-01,  1.85695337e+00)
( 1.88541982e-01,  1.87735945e+00)
( 1.88845105e-01,  1.79573513e+00)
( 1.89451349e-01,  2.13243547e+00)
( 1.89754471e-01,  1.71411081e+00)
( 1.90057593e-01,  1.49984695e+00)
( 1.90360715e-01,  1.96918682e+00)
( 1.90966960e-01,  1.87735945e+00)
( 1.91270082e-01,  1.66309560e+00)
( 1.91573204e-01,  2.11202938e+00)
( 1.91876326e-01,  1.79573513e+00)
( 1.92482570e-01,  1.87735945e+00)
( 1.92785693e-01,  1.83654729e+00)
( 1.93088815e-01,  1.78553209e+00)
( 1.93391937e-01,  1.89776553e+00)
( 1.93998181e-01,  2.16304459e+00)
( 1.94301303e-01,  2.29568411e+00)
( 1.94604426e-01,  2.06101418e+00)
( 1.94907548e-01,  2.08142026e+00)
( 1.95513792e-01,  2.04060810e+00)
( 1.95816914e-01,  1.87735945e+00)
( 1.96120036e-01,  1.80593817e+00)
( 1.96423159e-01,  2.25487195e+00)
( 1.97029403e-01,  2.16304459e+00)
( 1.97332525e-01,  2.40791756e+00)
( 1.97635647e-01,  1.87735945e+00)
( 1.97938769e-01,  2.05081114e+00)
( 1.98545014e-01,  2.36710540e+00)
( 1.98848136e-01,  1.86715641e+00)
( 1.99151258e-01,  1.77532905e+00)
( 1.99454380e-01,  2.26507499e+00)
( 2.00060624e-01,  2.15284155e+00)
( 2.00363747e-01,  1.77532905e+00)
( 2.00666869e-01,  2.42832364e+00)
( 2.00969991e-01,  1.83654729e+00)
( 2.01576235e-01,  2.29568411e+00)
( 2.01879357e-01,  1.99979594e+00)
( 2.02182480e-01,  1.77532905e+00)
( 2.02485602e-01,  1.94878074e+00)
( 2.03091846e-01,  2.27527803e+00)
( 2.03394968e-01,  2.05081114e+00)
( 2.03698090e-01,  1.64268952e+00)
( 2.04001212e-01,  1.80593817e+00)
( 2.04607457e-01,  2.11202938e+00)
( 2.04910579e-01,  1.94878074e+00)
( 2.05213701e-01,  1.94878074e+00)
( 2.05516823e-01,  2.11202938e+00)
( 2.06123068e-01,  1.98959290e+00)
( 2.06426190e-01,  2.04060810e+00)
( 2.06729312e-01,  1.99979594e+00)
( 2.07032434e-01,  1.86715641e+00)
( 2.07638678e-01,  2.14263851e+00)
( 2.07941801e-01,  2.11202938e+00)
( 2.08244923e-01,  1.89776553e+00)
( 2.08548045e-01,  1.96918682e+00)
( 2.09154289e-01,  1.88756249e+00)
( 2.09457411e-01,  2.35690236e+00)
( 2.09760533e-01,  1.87735945e+00)
( 2.10063656e-01,  2.31609019e+00)
( 2.10669900e-01,  2.45893276e+00)
( 2.10973022e-01,  2.24466891e+00)
( 2.11276144e-01,  1.86715641e+00)
( 2.11579266e-01,  2.23446587e+00)
( 2.12185511e-01,  2.25487195e+00)
( 2.12488633e-01,  1.98959290e+00)
( 2.12791755e-01,  2.04060810e+00)
( 2.13094877e-01,  2.52015100e+00)
( 2.13701122e-01,  3.39761249e+00)
( 2.14004244e-01,  2.72421182e+00)
( 2.14307366e-01,  2.45893276e+00)
( 2.14610488e-01,  2.52015100e+00)
( 2.15216732e-01,  2.29568411e+00)
( 2.15519855e-01,  2.34669932e+00)
( 2.15822977e-01,  2.06101418e+00)
( 2.16126099e-01,  2.39771452e+00)
( 2.16732343e-01,  2.58136925e+00)
( 2.17035465e-01,  2.13243547e+00)
( 2.17338587e-01,  2.13243547e+00)
( 2.17641710e-01,  2.67319661e+00)
( 2.18247954e-01,  2.62218141e+00)
( 2.18551076e-01,  2.03040506e+00)
( 2.18854198e-01,  2.06101418e+00)
( 2.19157320e-01,  2.11202938e+00)
( 2.19763565e-01,  2.57116621e+00)
( 2.20066687e-01,  2.31609019e+00)
( 2.20369809e-01,  2.32629324e+00)
( 2.20672931e-01,  2.22426283e+00)
( 2.21279176e-01,  1.91817162e+00)
( 2.21582298e-01,  2.11202938e+00)
( 2.21885420e-01,  2.33649628e+00)
( 2.22188542e-01,  2.14263851e+00)
( 2.22794786e-01,  2.09162330e+00)
( 2.23097908e-01,  2.15284155e+00)
( 2.23401031e-01,  2.22426283e+00)
( 2.23704153e-01,  2.37730844e+00)
( 2.24310397e-01,  2.02020202e+00)
( 2.24613519e-01,  2.37730844e+00)
( 2.24916641e-01,  2.21405979e+00)
( 2.25219764e-01,  1.96918682e+00)
( 2.25826008e-01,  2.18345067e+00)
( 2.26129130e-01,  2.15284155e+00)
( 2.26432252e-01,  2.20385675e+00)
( 2.26735374e-01,  2.12223243e+00)
( 2.27341619e-01,  2.40791756e+00)
( 2.27644741e-01,  2.38751148e+00)
( 2.27947863e-01,  2.06101418e+00)
( 2.28250985e-01,  1.99979594e+00)
( 2.28857229e-01,  2.52015100e+00)
( 2.29160352e-01,  2.45893276e+00)
( 2.29463474e-01,  2.63238445e+00)
( 2.29766596e-01,  2.17324763e+00)
( 2.30372840e-01,  2.86705438e+00)
( 2.30675962e-01,  2.33649628e+00)
( 2.30979085e-01,  2.57116621e+00)
( 2.31282207e-01,  2.27527803e+00)
( 2.31888451e-01,  2.57116621e+00)
( 2.32191573e-01,  2.12223243e+00)
( 2.32494695e-01,  2.42832364e+00)
( 2.32797818e-01,  2.04060810e+00)
( 2.33404062e-01,  2.22426283e+00)
( 2.33707184e-01,  2.47933884e+00)
( 2.34010306e-01,  2.87725742e+00)
( 2.34313428e-01,  2.42832364e+00)
( 2.34919673e-01,  2.85685134e+00)
( 2.35222795e-01,  1.88756249e+00)
( 2.35525917e-01,  2.33649628e+00)
( 2.35829039e-01,  2.52015100e+00)
( 2.36435283e-01,  2.47933884e+00)
( 2.36738406e-01,  2.39771452e+00)
( 2.37041528e-01,  2.83644526e+00)
( 2.37344650e-01,  3.67309458e+00)
( 2.37950894e-01,  2.22426283e+00)
( 2.38254016e-01,  2.34669932e+00)
( 2.38557139e-01,  2.32629324e+00)
( 2.38860261e-01,  2.29568411e+00)
( 2.39466505e-01,  2.31609019e+00)
( 2.39769627e-01,  2.41812060e+00)
( 2.40072749e-01,  2.30588715e+00)
( 2.40375871e-01,  2.57116621e+00)
( 2.40982116e-01,  2.34669932e+00)
( 2.41285238e-01,  2.66299357e+00)
( 2.41588360e-01,  2.57116621e+00)
( 2.41891482e-01,  2.26507499e+00)
( 2.42497727e-01,  2.85685134e+00)
( 2.42800849e-01,  2.25487195e+00)
( 2.43103971e-01,  2.21405979e+00)
( 2.43407093e-01,  2.52015100e+00)
( 2.44013337e-01,  2.65279053e+00)
( 2.44316460e-01,  2.27527803e+00)
( 2.44619582e-01,  2.42832364e+00)
( 2.44922704e-01,  2.47933884e+00)
( 2.45528948e-01,  2.13243547e+00)
( 2.45832070e-01,  2.22426283e+00)
( 2.46135192e-01,  2.40791756e+00)
( 2.46438315e-01,  2.48954188e+00)
( 2.47044559e-01,  2.76502398e+00)
( 2.47347681e-01,  2.98949087e+00)
( 2.47650803e-01,  2.28548107e+00)
( 2.47953925e-01,  2.39771452e+00)
( 2.48560170e-01,  2.70380573e+00)
( 2.48863292e-01,  2.61197837e+00)
( 2.49166414e-01,  2.35690236e+00)
( 2.49469536e-01,  2.46913580e+00)
( 2.50075781e-01,  3.19355168e+00)
( 2.50378903e-01,  2.61197837e+00)
( 2.50682025e-01,  2.76502398e+00)
( 2.50985147e-01,  2.29568411e+00)
( 2.51591391e-01,  2.54055709e+00)
( 2.51894513e-01,  3.82614019e+00)
( 2.52197636e-01,  2.30588715e+00)
( 2.52500758e-01,  2.20385675e+00)
( 2.53107002e-01,  3.58126722e+00)
( 2.53410124e-01,  2.35690236e+00)
( 2.53713246e-01,  2.57116621e+00)
( 2.54016369e-01,  2.53035405e+00)
( 2.54622613e-01,  3.18334864e+00)
( 2.54925735e-01,  3.13233344e+00)
( 2.55228857e-01,  3.03030303e+00)
( 2.55531979e-01,  3.14253648e+00)
( 2.56138224e-01,  2.88746046e+00)
( 2.56441346e-01,  2.39771452e+00)
( 2.56744468e-01,  2.55076013e+00)
( 2.57047590e-01,  2.66299357e+00)
( 2.57653834e-01,  2.61197837e+00)
( 2.57956957e-01,  2.53035405e+00)
( 2.58260079e-01,  2.85685134e+00)
( 2.58563201e-01,  2.49974492e+00)
( 2.59169445e-01,  3.18334864e+00)
( 2.59472567e-01,  3.31598816e+00)
( 2.59775690e-01,  2.91806958e+00)
( 2.60078812e-01,  2.28548107e+00)
( 2.60685056e-01,  3.33639425e+00)
( 2.60988178e-01,  2.75482094e+00)
( 2.61291300e-01,  3.36700337e+00)
( 2.61594423e-01,  2.56096317e+00)
( 2.62200667e-01,  3.04050607e+00)
( 2.62503789e-01,  2.83644526e+00)
( 2.62806911e-01,  2.92827263e+00)
( 2.63110033e-01,  3.47923681e+00)
( 2.63716278e-01,  3.45883073e+00)
( 2.64019400e-01,  2.29568411e+00)
( 2.64322522e-01,  2.79563310e+00)
( 2.64625644e-01,  2.25487195e+00)
( 2.65231888e-01,  2.42832364e+00)
( 2.65535011e-01,  2.37730844e+00)
( 2.65838133e-01,  2.39771452e+00)
( 2.66141255e-01,  2.36710540e+00)
( 2.66747499e-01,  3.66289154e+00)
( 2.67050621e-01,  2.90786654e+00)
( 2.67353744e-01,  3.20375472e+00)
( 2.67656866e-01,  2.71400877e+00)
( 2.68263110e-01,  3.03030303e+00)
( 2.68566232e-01,  2.17324763e+00)
( 2.68869354e-01,  3.32619120e+00)
( 2.69172477e-01,  2.88746046e+00)
( 2.69778721e-01,  3.31598816e+00)
( 2.70081843e-01,  2.93847567e+00)
( 2.70384965e-01,  2.68339965e+00)
( 2.70688087e-01,  2.65279053e+00)
( 2.71294332e-01,  3.07111519e+00)
( 2.71597454e-01,  3.19355168e+00)
( 2.71900576e-01,  3.25476992e+00)
( 2.72203698e-01,  2.67319661e+00)
( 2.72809942e-01,  3.28537904e+00)
( 2.73113065e-01,  3.13233344e+00)
( 2.73416187e-01,  3.32619120e+00)
( 2.73719309e-01,  2.21405979e+00)
( 2.74325553e-01,  2.60177533e+00)
( 2.74628675e-01,  3.22416080e+00)
( 2.74931798e-01,  2.64258749e+00)
( 2.75234920e-01,  2.43852668e+00)
( 2.75841164e-01,  3.04050607e+00)
( 2.76144286e-01,  2.88746046e+00)
( 2.76447408e-01,  2.97928783e+00)
( 2.76750530e-01,  3.18334864e+00)
( 2.77356775e-01,  3.43842465e+00)
( 2.77659897e-01,  2.92827263e+00)
( 2.77963019e-01,  3.73431283e+00)
( 2.78266141e-01,  2.55076013e+00)
( 2.78872386e-01,  2.83644526e+00)
( 2.79175508e-01,  2.17324763e+00)
( 2.79478630e-01,  2.79563310e+00)
( 2.79781752e-01,  3.37720641e+00)
( 2.80387996e-01,  3.24456688e+00)
( 2.80691119e-01,  2.44872972e+00)
( 2.80994241e-01,  2.62218141e+00)
( 2.81297363e-01,  2.86705438e+00)
( 2.81903607e-01,  3.55065810e+00)
( 2.82206729e-01,  2.63238445e+00)
( 2.82509851e-01,  3.65268850e+00)
( 2.82812974e-01,  2.57116621e+00)
( 2.83419218e-01,  2.46913580e+00)
( 2.83722340e-01,  3.35680033e+00)
( 2.84025462e-01,  2.86705438e+00)
( 2.84328584e-01,  2.79563310e+00)
( 2.84934829e-01,  3.38740945e+00)
( 2.85237951e-01,  3.32619120e+00)
( 2.85541073e-01,  3.19355168e+00)
( 2.85844195e-01,  3.00989695e+00)
( 2.86450440e-01,  3.12213039e+00)
( 2.86753562e-01,  2.16304459e+00)
( 2.87056684e-01,  3.53025202e+00)
( 2.87359806e-01,  3.10172431e+00)
( 2.87966050e-01,  2.49974492e+00)
( 2.88269172e-01,  2.46913580e+00)
( 2.88572295e-01,  2.55076013e+00)
( 2.88875417e-01,  2.80583614e+00)
( 2.89481661e-01,  2.71400877e+00)
( 2.89784783e-01,  3.32619120e+00)
( 2.90087905e-01,  2.72421182e+00)
( 2.90391028e-01,  4.18324661e+00)
( 2.90997272e-01,  4.14243445e+00)
( 2.91300394e-01,  3.19355168e+00)
( 2.91603516e-01,  2.77522702e+00)
( 2.91906638e-01,  2.92827263e+00)
( 2.92512883e-01,  3.29558208e+00)
( 2.92816005e-01,  2.81603918e+00)
( 2.93119127e-01,  3.17314560e+00)
( 2.93422249e-01,  2.43852668e+00)
( 2.94028493e-01,  3.14253648e+00)
( 2.94331616e-01,  3.43842465e+00)
( 2.94634738e-01,  3.02009999e+00)
( 2.94937860e-01,  3.40781553e+00)
( 2.95544104e-01,  3.65268850e+00)
( 2.95847226e-01,  3.95877972e+00)
( 2.96150349e-01,  4.50974390e+00)
( 2.96453471e-01,  3.09152127e+00)
( 2.97059715e-01,  2.74461790e+00)
( 2.97362837e-01,  2.74461790e+00)
( 2.97665959e-01,  2.63238445e+00)
( 2.97969082e-01,  3.31598816e+00)
( 2.98575326e-01,  3.50984593e+00)
( 2.98878448e-01,  3.03030303e+00)
( 2.99181570e-01,  2.25487195e+00)
( 2.99484692e-01,  3.61187634e+00)
( 3.00090937e-01,  2.90786654e+00)
( 3.00394059e-01,  3.07111519e+00)
( 3.00697181e-01,  2.78543006e+00)
( 3.01000303e-01,  2.71400877e+00)
( 3.01606547e-01,  2.63238445e+00)
( 3.01909670e-01,  3.79553107e+00)
( 3.02212792e-01,  2.73441486e+00)
( 3.02515914e-01,  3.28537904e+00)
( 3.03122158e-01,  2.73441486e+00)
( 3.03425280e-01,  2.72421182e+00)
( 3.03728403e-01,  3.29558208e+00)
( 3.04031525e-01,  2.77522702e+00)
( 3.04637769e-01,  3.92817059e+00)
( 3.04940891e-01,  2.69360269e+00)
( 3.05244013e-01,  2.77522702e+00)
( 3.05547135e-01,  3.20375472e+00)
( 3.06153380e-01,  3.26497296e+00)
( 3.06456502e-01,  2.88746046e+00)
( 3.06759624e-01,  2.39771452e+00)
( 3.07062746e-01,  3.67309458e+00)
( 3.07668991e-01,  3.41801857e+00)
( 3.07972113e-01,  3.15273952e+00)
( 3.08275235e-01,  2.62218141e+00)
( 3.08578357e-01,  3.37720641e+00)
( 3.09184601e-01,  2.23446587e+00)
( 3.09487724e-01,  2.76502398e+00)
( 3.09790846e-01,  2.65279053e+00)
( 3.10093968e-01,  2.61197837e+00)
( 3.10700212e-01,  2.96908479e+00)
( 3.11003334e-01,  2.60177533e+00)
( 3.11306457e-01,  2.10182634e+00)
( 3.11609579e-01,  2.42832364e+00)
( 3.12215823e-01,  2.32629324e+00)
( 3.12518945e-01,  2.82624222e+00)
( 3.12822067e-01,  2.38751148e+00)
( 3.13125189e-01,  2.13243547e+00)
( 3.13731434e-01,  2.07121722e+00)
( 3.14034556e-01,  2.21405979e+00)
( 3.14337678e-01,  2.59157229e+00)
( 3.14640800e-01,  2.68339965e+00)
( 3.15247045e-01,  2.91806958e+00)
( 3.15550167e-01,  3.16294256e+00)
( 3.15853289e-01,  2.07121722e+00)
( 3.16156411e-01,  2.42832364e+00)
( 3.16762655e-01,  2.48954188e+00)
( 3.17065778e-01,  2.63238445e+00)
( 3.17368900e-01,  2.46913580e+00)
( 3.17672022e-01,  3.05070911e+00)
( 3.18278266e-01,  2.79563310e+00)
( 3.18581388e-01,  2.54055709e+00)
( 3.18884510e-01,  2.35690236e+00)
( 3.19187633e-01,  2.21405979e+00)
( 3.19793877e-01,  3.41801857e+00)
( 3.20096999e-01,  2.50994796e+00)
( 3.20400121e-01,  2.78543006e+00)
( 3.20703243e-01,  2.55076013e+00)
( 3.21309488e-01,  2.36710540e+00)
( 3.21612610e-01,  2.76502398e+00)
( 3.21915732e-01,  2.84664830e+00)
( 3.22218854e-01,  2.96908479e+00)
( 3.22825099e-01,  3.08131823e+00)
( 3.23128221e-01,  3.41801857e+00)
( 3.23431343e-01,  2.49974492e+00)
( 3.23734465e-01,  2.87725742e+00)
( 3.24340709e-01,  2.79563310e+00)
( 3.24643831e-01,  2.86705438e+00)
( 3.24946954e-01,  3.03030303e+00)
( 3.25250076e-01,  2.87725742e+00)
( 3.25856320e-01,  3.70370370e+00)
( 3.26159442e-01,  3.05070911e+00)
( 3.26462564e-01,  3.17314560e+00)
( 3.26765687e-01,  3.11192735e+00)
( 3.27371931e-01,  3.00989695e+00)
( 3.27675053e-01,  2.70380573e+00)
( 3.27978175e-01,  2.87725742e+00)
( 3.28281297e-01,  2.78543006e+00)
( 3.28887542e-01,  2.93847567e+00)
( 3.29190664e-01,  3.31598816e+00)
( 3.29493786e-01,  2.55076013e+00)
( 3.29796908e-01,  2.39771452e+00)
( 3.30403152e-01,  2.72421182e+00)
( 3.30706275e-01,  3.35680033e+00)
( 3.31009397e-01,  3.07111519e+00)
( 3.31312519e-01,  3.30578512e+00)
( 3.31918763e-01,  3.29558208e+00)
( 3.32221885e-01,  3.56086114e+00)
( 3.32525008e-01,  3.60167330e+00)
( 3.32828130e-01,  3.10172431e+00)
( 3.33434374e-01,  3.40781553e+00)
( 3.33737496e-01,  4.84644424e+00)
( 3.34040618e-01,  2.97928783e+00)
( 3.34343741e-01,  3.35680033e+00)
( 3.34949985e-01,  3.71390674e+00)
( 3.35253107e-01,  3.09152127e+00)
( 3.35556229e-01,  3.15273952e+00)
( 3.35859351e-01,  3.48943985e+00)
( 3.36465596e-01,  3.07111519e+00)
( 3.36768718e-01,  2.98949087e+00)
( 3.37071840e-01,  3.84654627e+00)
( 3.37374962e-01,  3.04050607e+00)
( 3.37981206e-01,  3.10172431e+00)
( 3.38284329e-01,  3.24456688e+00)
( 3.38587451e-01,  3.25476992e+00)
( 3.38890573e-01,  3.08131823e+00)
( 3.39496817e-01,  3.67309458e+00)
( 3.39799939e-01,  3.27517600e+00)
( 3.40103062e-01,  3.42822161e+00)
( 3.40406184e-01,  3.15273952e+00)
( 3.41012428e-01,  3.28537904e+00)
( 3.41315550e-01,  3.91796755e+00)
( 3.41618672e-01,  3.70370370e+00)
( 3.41921794e-01,  3.19355168e+00)
( 3.42528039e-01,  3.74451587e+00)
( 3.42831161e-01,  4.09141924e+00)
( 3.43134283e-01,  3.69350066e+00)
( 3.43437405e-01,  3.60167330e+00)
( 3.44043650e-01,  3.10172431e+00)
( 3.44346772e-01,  3.05070911e+00)
( 3.44649894e-01,  3.73431283e+00)
( 3.44953016e-01,  3.02009999e+00)
( 3.45559260e-01,  4.11182532e+00)
( 3.45862383e-01,  3.06091215e+00)
( 3.46165505e-01,  2.93847567e+00)
( 3.46468627e-01,  4.15263749e+00)
( 3.47074871e-01,  4.47913478e+00)
( 3.47377993e-01,  4.31588613e+00)
( 3.47681115e-01,  3.43842465e+00)
( 3.47984238e-01,  4.24446485e+00)
( 3.48590482e-01,  3.96898276e+00)
( 3.48893604e-01,  3.85674931e+00)
( 3.49196726e-01,  3.67309458e+00)
( 3.49499848e-01,  3.12213039e+00)
( 3.50106093e-01,  4.58116519e+00)
( 3.50409215e-01,  3.69350066e+00)
( 3.50712337e-01,  3.58126722e+00)
( 3.51015459e-01,  4.63218039e+00)
( 3.51621704e-01,  5.13212937e+00)
( 3.51924826e-01,  3.19355168e+00)
( 3.52227948e-01,  3.82614019e+00)
( 3.52531070e-01,  4.04040404e+00)
( 3.53137314e-01,  3.22416080e+00)
( 3.53440436e-01,  2.77522702e+00)
( 3.53743559e-01,  3.71390674e+00)
( 3.54046681e-01,  3.28537904e+00)
( 3.54652925e-01,  4.13223140e+00)
( 3.54956047e-01,  3.99959188e+00)
( 3.55259169e-01,  3.79553107e+00)
( 3.55562292e-01,  3.75471891e+00)
( 3.56168536e-01,  6.57075809e+00)
( 3.56471658e-01,  3.57106418e+00)
( 3.56774780e-01,  3.90776451e+00)
( 3.57077902e-01,  4.10162228e+00)
( 3.57684147e-01,  3.94857668e+00)
( 3.57987269e-01,  3.23436384e+00)
( 3.58290391e-01,  3.40781553e+00)
( 3.58593513e-01,  3.26497296e+00)
( 3.59199758e-01,  4.48933782e+00)
( 3.59502880e-01,  4.22405877e+00)
( 3.59806002e-01,  3.83634323e+00)
( 3.60109124e-01,  4.20365269e+00)
( 3.60715368e-01,  4.25466789e+00)
( 3.61018490e-01,  5.09131721e+00)
( 3.61321613e-01,  3.70370370e+00)
( 3.61624735e-01,  3.29558208e+00)
( 3.62230979e-01,  4.19344965e+00)
( 3.62534101e-01,  4.27507397e+00)
( 3.62837223e-01,  3.87715539e+00)
( 3.63140346e-01,  3.74451587e+00)
( 3.63746590e-01,  3.24456688e+00)
( 3.64049712e-01,  3.69350066e+00)
( 3.64352834e-01,  4.90766248e+00)
( 3.64655956e-01,  4.31588613e+00)
( 3.65262201e-01,  5.21375370e+00)
( 3.65565323e-01,  4.64238343e+00)
( 3.65868445e-01,  3.67309458e+00)
( 3.66171567e-01,  3.85674931e+00)
( 3.66777811e-01,  4.67299255e+00)
( 3.67080934e-01,  4.40771350e+00)
( 3.67384056e-01,  3.46903377e+00)
( 3.67687178e-01,  4.91786552e+00)
( 3.68293422e-01,  4.61177431e+00)
( 3.68596544e-01,  5.60146924e+00)
( 3.68899667e-01,  4.88725640e+00)
( 3.69202789e-01,  4.09141924e+00)
( 3.69809033e-01,  3.47923681e+00)
( 3.70112155e-01,  3.90776451e+00)
( 3.70415277e-01,  3.56086114e+00)
( 3.70718400e-01,  3.83634323e+00)
( 3.71324644e-01,  4.64238343e+00)
( 3.71627766e-01,  4.84644424e+00)
( 3.71930888e-01,  5.24436282e+00)
( 3.72234010e-01,  3.90776451e+00)
( 3.72840255e-01,  3.90776451e+00)
( 3.73143377e-01,  4.53014998e+00)
( 3.73446499e-01,  4.60157127e+00)
( 3.73749621e-01,  4.16284053e+00)
( 3.74355865e-01,  4.34649526e+00)
( 3.74658988e-01,  4.57096215e+00)
( 3.74962110e-01,  3.94857668e+00)
( 3.75265232e-01,  4.69339863e+00)
( 3.75871476e-01,  4.58116519e+00)
( 3.76174598e-01,  4.19344965e+00)
( 3.76477721e-01,  3.89756147e+00)
( 3.76780843e-01,  5.53004795e+00)
( 3.77387087e-01,  5.06070809e+00)
( 3.77690209e-01,  4.69339863e+00)
( 3.77993331e-01,  4.64238343e+00)
( 3.78296453e-01,  4.81583512e+00)
( 3.78902698e-01,  4.33629222e+00)
( 3.79205820e-01,  3.74451587e+00)
( 3.79508942e-01,  4.77502296e+00)
( 3.79812064e-01,  4.10162228e+00)
( 3.80418309e-01,  4.85664728e+00)
( 3.80721431e-01,  5.11172329e+00)
( 3.81024553e-01,  4.22405877e+00)
( 3.81327675e-01,  4.64238343e+00)
( 3.81933919e-01,  6.04019998e+00)
( 3.82237042e-01,  4.29548005e+00)
( 3.82540164e-01,  3.92817059e+00)
( 3.82843286e-01,  3.74451587e+00)
( 3.83449530e-01,  5.73410876e+00)
( 3.83752652e-01,  5.03009897e+00)
( 3.84055774e-01,  5.37700235e+00)
( 3.84358897e-01,  4.27507397e+00)
( 3.84965141e-01,  6.14223038e+00)
( 3.85268263e-01,  4.35669830e+00)
( 3.85571385e-01,  4.77502296e+00)
( 3.85874507e-01,  3.69350066e+00)
( 3.86480752e-01,  5.46882971e+00)
( 3.86783874e-01,  3.43842465e+00)
( 3.87086996e-01,  4.28527701e+00)
( 3.87390118e-01,  4.76481992e+00)
( 3.87996363e-01,  4.88725640e+00)
( 3.88299485e-01,  4.55055607e+00)
( 3.88602607e-01,  3.84654627e+00)
( 3.88905729e-01,  4.39751046e+00)
( 3.89511973e-01,  4.98928681e+00)
( 3.89815095e-01,  3.63228242e+00)
( 3.90118218e-01,  5.90756045e+00)
( 3.90421340e-01,  4.74441384e+00)
( 3.91027584e-01,  7.13192531e+00)
( 3.91330706e-01,  8.02979288e+00)
( 3.91633828e-01,  3.57106418e+00)
( 3.91936951e-01,  5.47903275e+00)
( 3.92543195e-01,  4.47913478e+00)
( 3.92846317e-01,  4.71380471e+00)
( 3.93149439e-01,  4.14243445e+00)
( 3.93452561e-01,  5.56065708e+00)
( 3.94058806e-01,  8.82563004e+00)
( 3.94361928e-01,  4.42811958e+00)
( 3.94665050e-01,  4.26487093e+00)
( 3.94968172e-01,  4.32608917e+00)
( 3.95574416e-01,  5.63207836e+00)
( 3.95877539e-01,  4.06081012e+00)
( 3.96180661e-01,  5.45862667e+00)
( 3.96483783e-01,  3.90776451e+00)
( 3.97090027e-01,  5.15253546e+00)
( 3.97393149e-01,  5.32598714e+00)
( 3.97696272e-01,  5.41781451e+00)
( 3.97999394e-01,  5.24436282e+00)
( 3.98605638e-01,  5.14233242e+00)
( 3.98908760e-01,  4.20365269e+00)
( 3.99211882e-01,  5.50964187e+00)
( 3.99515005e-01,  4.12202836e+00)
( 4.00121249e-01,  8.47872666e+00)
( 4.00424371e-01,  5.86674829e+00)
( 4.00727493e-01,  4.62197735e+00)
( 4.01030615e-01,  5.79532701e+00)
( 4.01636860e-01,  5.56065708e+00)
( 4.01939982e-01,  4.21385573e+00)
( 4.02243104e-01,  4.45872870e+00)
( 4.02546226e-01,  4.42811958e+00)
( 4.03152470e-01,  5.19334762e+00)
( 4.03455593e-01,  3.57106418e+00)
( 4.03758715e-01,  4.58116519e+00)
( 4.04061837e-01,  5.38720539e+00)
( 4.04668081e-01,  6.46872768e+00)
( 4.04971203e-01,  5.28517498e+00)
( 4.05274326e-01,  5.67289052e+00)
( 4.05577448e-01,  4.19344965e+00)
( 4.06183692e-01,  4.45872870e+00)
( 4.06486814e-01,  5.13212937e+00)
( 4.06789936e-01,  7.24415876e+00)
( 4.07093059e-01,  5.18314458e+00)
( 4.07699303e-01,  6.04019998e+00)
( 4.08002425e-01,  6.27486991e+00)
( 4.08305547e-01,  4.37710438e+00)
( 4.08608669e-01,  4.68319559e+00)
( 4.09214914e-01,  4.47913478e+00)
( 4.09518036e-01,  5.03009897e+00)
( 4.09821158e-01,  4.99948985e+00)
( 4.10124280e-01,  5.44842363e+00)
( 4.10730524e-01,  4.70360167e+00)
( 4.11033647e-01,  7.74410774e+00)
( 4.11336769e-01,  8.22365065e+00)
( 4.11639891e-01,  4.32608917e+00)
( 4.12246135e-01,  4.86685032e+00)
( 4.12549257e-01,  5.58106316e+00)
( 4.12852380e-01,  4.05060708e+00)
( 4.13155502e-01,  6.83603714e+00)
( 4.13761746e-01,  5.73410876e+00)
( 4.14064868e-01,  4.13223140e+00)
( 4.14367990e-01,  5.59126620e+00)
( 4.14671112e-01,  5.15253546e+00)
( 4.15277357e-01,  4.41791654e+00)
( 4.15580479e-01,  4.21385573e+00)
( 4.15883601e-01,  2.79563310e+00)
( 4.16186723e-01,  3.26497296e+00)
( 4.16792968e-01,  4.32608917e+00)
( 4.17096090e-01,  4.10162228e+00)
( 4.17399212e-01,  3.14253648e+00)
( 4.17702334e-01,  2.84664830e+00)
( 4.18308578e-01,  2.54055709e+00)
( 4.18611701e-01,  4.10162228e+00)
( 4.18914823e-01,  3.37720641e+00)
( 4.19217945e-01,  3.81593715e+00)
( 4.19824189e-01,  3.35680033e+00)
( 4.20127311e-01,  3.08131823e+00)
( 4.20430433e-01,  4.01999796e+00)
( 4.20733556e-01,  3.22416080e+00)
( 4.21339800e-01,  5.04030201e+00)
( 4.21642922e-01,  3.72410978e+00)
( 4.21946044e-01,  3.06091215e+00)
( 4.22249166e-01,  3.72410978e+00)
( 4.22855411e-01,  4.17304357e+00)
( 4.23158533e-01,  4.38730742e+00)
( 4.23461655e-01,  3.56086114e+00)
( 4.23764777e-01,  3.88735843e+00)
( 4.24371022e-01,  3.85674931e+00)
( 4.24674144e-01,  4.74441384e+00)
( 4.24977266e-01,  3.28537904e+00)
( 4.25280388e-01,  4.09141924e+00)
( 4.25886632e-01,  4.11182532e+00)
( 4.26189754e-01,  5.07091113e+00)
( 4.26492877e-01,  3.62207938e+00)
( 4.26795999e-01,  3.64248546e+00)
( 4.27402243e-01,  3.99959188e+00)
( 4.27705365e-01,  4.18324661e+00)
( 4.28008487e-01,  4.31588613e+00)
( 4.28311610e-01,  3.52004897e+00)
( 4.28917854e-01,  5.07091113e+00)
( 4.29220976e-01,  4.31588613e+00)
( 4.29524098e-01,  3.85674931e+00)
( 4.29827220e-01,  4.12202836e+00)
( 4.30433465e-01,  4.12202836e+00)
( 4.30736587e-01,  4.55055607e+00)
( 4.31039709e-01,  4.55055607e+00)
( 4.31342831e-01,  5.06070809e+00)
( 4.31949075e-01,  4.47913478e+00)
( 4.32252198e-01,  4.53014998e+00)
( 4.32555320e-01,  3.92817059e+00)
( 4.32858442e-01,  5.37700235e+00)
( 4.33464686e-01,  5.13212937e+00)
( 4.33767808e-01,  3.69350066e+00)
( 4.34070931e-01,  4.69339863e+00)
( 4.34374053e-01,  4.86685032e+00)
( 4.34980297e-01,  4.15263749e+00)
( 4.35283419e-01,  4.71380471e+00)
( 4.35586541e-01,  4.66278951e+00)
( 4.35889664e-01,  4.74441384e+00)
( 4.36495908e-01,  5.73410876e+00)
( 4.36799030e-01,  4.60157127e+00)
( 4.37102152e-01,  4.94847465e+00)
( 4.37405274e-01,  4.89745944e+00)
( 4.38011519e-01,  5.90756045e+00)
( 4.38314641e-01,  5.60146924e+00)
( 4.38617763e-01,  3.65268850e+00)
( 4.38920885e-01,  4.06081012e+00)
( 4.39527129e-01,  5.00969289e+00)
( 4.39830252e-01,  4.33629222e+00)
( 4.40133374e-01,  4.86685032e+00)
( 4.40436496e-01,  5.19334762e+00)
( 4.41042740e-01,  4.17304357e+00)
( 4.41345862e-01,  4.75461688e+00)
( 4.41648985e-01,  5.32598714e+00)
( 4.41952107e-01,  4.27507397e+00)
( 4.42558351e-01,  6.47893072e+00)
( 4.42861473e-01,  5.35659627e+00)
( 4.43164595e-01,  4.57096215e+00)
( 4.43467717e-01,  3.53025202e+00)
( 4.44073962e-01,  4.29548005e+00)
( 4.44377084e-01,  3.35680033e+00)
( 4.44680206e-01,  4.24446485e+00)
( 4.44983328e-01,  4.35669830e+00)
( 4.45589573e-01,  4.79542904e+00)
( 4.45892695e-01,  6.07080910e+00)
( 4.46195817e-01,  4.76481992e+00)
( 4.46498939e-01,  3.77512499e+00)
( 4.47105183e-01,  4.44852566e+00)
( 4.47408306e-01,  4.32608917e+00)
( 4.47711428e-01,  4.19344965e+00)
( 4.48014550e-01,  5.13212937e+00)
( 4.48620794e-01,  4.66278951e+00)
( 4.48923916e-01,  4.00979492e+00)
( 4.49227038e-01,  4.28527701e+00)
( 4.49530161e-01,  5.33619018e+00)
( 4.50136405e-01,  7.56045301e+00)
( 4.50439527e-01,  4.93827160e+00)
( 4.50742649e-01,  4.18324661e+00)
( 4.51045771e-01,  4.30568309e+00)
( 4.51652016e-01,  4.96888073e+00)
( 4.51955138e-01,  3.39761249e+00)
( 4.52258260e-01,  4.82603816e+00)
( 4.52561382e-01,  3.73431283e+00)
( 4.53167627e-01,  5.49943883e+00)
( 4.53470749e-01,  5.40761147e+00)
( 4.53773871e-01,  5.06070809e+00)
( 4.54076993e-01,  3.92817059e+00)
( 4.54683237e-01,  4.94847465e+00)
( 4.54986360e-01,  4.30568309e+00)
( 4.55289482e-01,  4.65258647e+00)
( 4.55592604e-01,  3.96898276e+00)
( 4.56198848e-01,  5.51984491e+00)
( 4.56501970e-01,  4.56075911e+00)
( 4.56805092e-01,  4.00979492e+00)
( 4.57108215e-01,  4.00979492e+00)
( 4.57714459e-01,  7.44821957e+00)
( 4.58017581e-01,  3.41801857e+00)
( 4.58320703e-01,  4.32608917e+00)
( 4.58623825e-01,  5.21375370e+00)
( 4.59230070e-01,  4.13223140e+00)
( 4.59533192e-01,  5.41781451e+00)
( 4.59836314e-01,  4.76481992e+00)
( 4.60139436e-01,  4.78522600e+00)
( 4.60745681e-01,  4.38730742e+00)
( 4.61048803e-01,  4.12202836e+00)
( 4.61351925e-01,  4.22405877e+00)
( 4.61655047e-01,  3.71390674e+00)
( 4.62261291e-01,  5.37700235e+00)
( 4.62564413e-01,  3.55065810e+00)
( 4.62867536e-01,  5.05050505e+00)
( 4.63170658e-01,  4.62197735e+00)
( 4.63776902e-01,  7.14212835e+00)
( 4.64080024e-01,  4.53014998e+00)
( 4.64383146e-01,  3.85674931e+00)
( 4.64686269e-01,  7.56045301e+00)
( 4.65292513e-01,  5.94837262e+00)
( 4.65595635e-01,  5.47903275e+00)
( 4.65898757e-01,  5.19334762e+00)
( 4.66201879e-01,  4.05060708e+00)
( 4.66808124e-01,  6.42791552e+00)
( 4.67111246e-01,  5.95857566e+00)
( 4.67414368e-01,  4.64238343e+00)
( 4.67717490e-01,  3.03030303e+00)
( 4.68323734e-01,  4.50974390e+00)
( 4.68626857e-01,  4.25466789e+00)
( 4.68929979e-01,  4.00979492e+00)
( 4.69233101e-01,  5.23415978e+00)
( 4.69839345e-01,  4.94847465e+00)
( 4.70142467e-01,  4.23426181e+00)
( 4.70445590e-01,  4.42811958e+00)
( 4.70748712e-01,  4.26487093e+00)
( 4.71354956e-01,  4.83624120e+00)
( 4.71658078e-01,  4.40771350e+00)
( 4.71961200e-01,  3.76492195e+00)
( 4.72264323e-01,  4.92806856e+00)
( 4.72870567e-01,  4.87705336e+00)
( 4.73173689e-01,  3.47923681e+00)
( 4.73476811e-01,  4.70360167e+00)
( 4.73779933e-01,  4.00979492e+00)
( 4.74386178e-01,  4.61177431e+00)
( 4.74689300e-01,  5.27497194e+00)
( 4.74992422e-01,  5.44842363e+00)
( 4.75295544e-01,  4.00979492e+00)
( 4.75901788e-01,  4.32608917e+00)
( 4.76204911e-01,  3.76492195e+00)
( 4.76508033e-01,  4.18324661e+00)
( 4.76811155e-01,  4.51994694e+00)
( 4.77417399e-01,  4.42811958e+00)
( 4.77720521e-01,  4.03020100e+00)
( 4.78023644e-01,  4.59136823e+00)
( 4.78326766e-01,  4.75461688e+00)
( 4.78933010e-01,  4.68319559e+00)
( 4.79236132e-01,  3.23436384e+00)
( 4.79539254e-01,  3.83634323e+00)
( 4.79842376e-01,  5.43822059e+00)
( 4.80448621e-01,  6.80542802e+00)
( 4.80751743e-01,  4.46893174e+00)
( 4.81054865e-01,  7.07070707e+00)
( 4.81357987e-01,  4.15263749e+00)
( 4.81964232e-01,  4.84644424e+00)
( 4.82267354e-01,  4.65258647e+00)
( 4.82570476e-01,  5.70349964e+00)
( 4.82873598e-01,  4.26487093e+00)
( 4.83479842e-01,  5.83613917e+00)
( 4.83782965e-01,  3.95877972e+00)
( 4.84086087e-01,  4.18324661e+00)
( 4.84389209e-01,  4.50974390e+00)
( 4.84995453e-01,  6.69319457e+00)
( 4.85298575e-01,  4.28527701e+00)
( 4.85601697e-01,  7.88695031e+00)
( 4.85904820e-01,  4.24446485e+00)
( 4.86511064e-01,  5.96877870e+00)
( 4.86814186e-01,  4.23426181e+00)
( 4.87117308e-01,  3.98938884e+00)
( 4.87420430e-01,  3.48943985e+00)
( 4.88026675e-01,  4.08121620e+00)
( 4.88329797e-01,  4.19344965e+00)
( 4.88632919e-01,  5.09131721e+00)
( 4.88936041e-01,  4.14243445e+00)
( 4.89542286e-01,  4.69339863e+00)
( 4.89845408e-01,  3.93837364e+00)
( 4.90148530e-01,  4.22405877e+00)
( 4.90451652e-01,  4.98928681e+00)
( 4.91057896e-01,  3.18334864e+00)
( 4.91361018e-01,  4.54035303e+00)
( 4.91664141e-01,  4.98928681e+00)
( 4.91967263e-01,  8.19304153e+00)
( 4.92573507e-01,  3.99959188e+00)
( 4.92876629e-01,  4.92806856e+00)
( 4.93179751e-01,  4.16284053e+00)
( 4.93482874e-01,  3.67309458e+00)
( 4.94089118e-01,  4.40771350e+00)
( 4.94392240e-01,  3.61187634e+00)
( 4.94695362e-01,  5.09131721e+00)
( 4.94998484e-01,  4.17304357e+00)
( 4.95604729e-01,  4.49954086e+00)
( 4.95907851e-01,  3.99959188e+00)
( 4.96210973e-01,  3.80573411e+00)
( 4.96514095e-01,  4.48933782e+00)
( 4.97120339e-01,  3.39761249e+00)
( 4.97423462e-01,  4.48933782e+00)
( 4.97726584e-01,  4.17304357e+00)
( 4.98029706e-01,  4.78522600e+00)
( 4.98635950e-01,  3.87715539e+00)
( 4.98939072e-01,  3.39761249e+00)
( 4.99242195e-01,  3.62207938e+00)
( 4.99545317e-01,  3.39761249e+00)
( 5.00151561e-01,  5.03009897e+00)
( 5.00454683e-01,  4.20365269e+00)
( 5.00757805e-01,  3.08131823e+00)
( 5.01060928e-01,  4.40771350e+00)
( 5.01667172e-01,  4.75461688e+00)
( 5.01970294e-01,  4.09141924e+00)
( 5.02273416e-01,  5.15253546e+00)
( 5.02576538e-01,  5.09131721e+00)
( 5.03182783e-01,  4.08121620e+00)
( 5.03485905e-01,  4.35669830e+00)
( 5.03789027e-01,  3.04050607e+00)
( 5.04092149e-01,  4.71380471e+00)
( 5.04698393e-01,  4.53014998e+00)
( 5.05001516e-01,  3.33639425e+00)
( 5.05304638e-01,  4.27507397e+00)
( 5.05607760e-01,  4.33629222e+00)
( 5.06214004e-01,  3.38740945e+00)
( 5.06517126e-01,  4.41791654e+00)
( 5.06820249e-01,  4.01999796e+00)
( 5.07123371e-01,  4.23426181e+00)
( 5.07729615e-01,  3.38740945e+00)
( 5.08032737e-01,  3.35680033e+00)
( 5.08335859e-01,  4.62197735e+00)
( 5.08638982e-01,  3.91796755e+00)
( 5.09245226e-01,  4.90766248e+00)
( 5.09548348e-01,  3.32619120e+00)
( 5.09851470e-01,  4.95867769e+00)
( 5.10154592e-01,  3.02009999e+00)
( 5.10760837e-01,  4.51994694e+00)
( 5.11063959e-01,  3.67309458e+00)
( 5.11367081e-01,  2.81603918e+00)
( 5.11670203e-01,  3.79553107e+00)
( 5.12276447e-01,  3.88735843e+00)
( 5.12579570e-01,  3.07111519e+00)
( 5.12882692e-01,  3.83634323e+00)
( 5.13185814e-01,  3.73431283e+00)
( 5.13792058e-01,  6.05040302e+00)
( 5.14095180e-01,  4.76481992e+00)
( 5.14398303e-01,  4.38730742e+00)
( 5.14701425e-01,  3.52004897e+00)
( 5.15307669e-01,  3.91796755e+00)
( 5.15610791e-01,  4.13223140e+00)
( 5.15913913e-01,  5.00969289e+00)
( 5.16217035e-01,  3.70370370e+00)
( 5.16823280e-01,  4.16284053e+00)
( 5.17126402e-01,  3.65268850e+00)
( 5.17429524e-01,  3.44862769e+00)
( 5.17732646e-01,  4.07101316e+00)
( 5.18338891e-01,  4.37710438e+00)
( 5.18642013e-01,  4.12202836e+00)
( 5.18945135e-01,  4.27507397e+00)
( 5.19248257e-01,  4.43832262e+00)
( 5.19854501e-01,  4.73421079e+00)
( 5.20157624e-01,  4.54035303e+00)
( 5.20460746e-01,  3.90776451e+00)
( 5.20763868e-01,  4.72400775e+00)
( 5.21370112e-01,  3.05070911e+00)
( 5.21673234e-01,  3.90776451e+00)
( 5.21976356e-01,  5.04030201e+00)
( 5.22279479e-01,  4.03020100e+00)
( 5.22885723e-01,  2.94867871e+00)
( 5.23188845e-01,  3.67309458e+00)
( 5.23491967e-01,  3.90776451e+00)
( 5.23795089e-01,  3.32619120e+00)
( 5.24401334e-01,  3.56086114e+00)
( 5.24704456e-01,  3.28537904e+00)
( 5.25007578e-01,  3.45883073e+00)
( 5.25310700e-01,  3.91796755e+00)
( 5.25916945e-01,  3.80573411e+00)
( 5.26220067e-01,  3.27517600e+00)
( 5.26523189e-01,  4.23426181e+00)
( 5.26826311e-01,  3.83634323e+00)
( 5.27432555e-01,  3.62207938e+00)
( 5.27735677e-01,  3.83634323e+00)
( 5.28038800e-01,  3.42822161e+00)
( 5.28341922e-01,  3.71390674e+00)
( 5.28948166e-01,  4.48933782e+00)
( 5.29251288e-01,  3.58126722e+00)
( 5.29554410e-01,  4.74441384e+00)
( 5.29857533e-01,  3.82614019e+00)
( 5.30463777e-01,  3.83634323e+00)
( 5.30766899e-01,  3.79553107e+00)
( 5.31070021e-01,  5.80553005e+00)
( 5.31373143e-01,  2.94867871e+00)
( 5.31979388e-01,  3.24456688e+00)
( 5.32282510e-01,  3.84654627e+00)
( 5.32585632e-01,  4.23426181e+00)
( 5.32888754e-01,  3.89756147e+00)
( 5.33494998e-01,  4.04040404e+00)
( 5.33798121e-01,  4.39751046e+00)
( 5.34101243e-01,  3.48943985e+00)
( 5.34404365e-01,  3.06091215e+00)
( 5.35010609e-01,  4.64238343e+00)
( 5.35313731e-01,  3.85674931e+00)
( 5.35616854e-01,  3.41801857e+00)
( 5.35919976e-01,  4.42811958e+00)
( 5.36526220e-01,  4.06081012e+00)
( 5.36829342e-01,  3.45883073e+00)
( 5.37132464e-01,  4.80563208e+00)
( 5.37435587e-01,  4.35669830e+00)
( 5.38041831e-01,  3.80573411e+00)
( 5.38344953e-01,  3.88735843e+00)
( 5.38648075e-01,  3.95877972e+00)
( 5.38951197e-01,  3.33639425e+00)
( 5.39557442e-01,  3.98938884e+00)
( 5.39860564e-01,  4.23426181e+00)
( 5.40163686e-01,  3.71390674e+00)
( 5.40466808e-01,  3.38740945e+00)
( 5.41073052e-01,  5.45862667e+00)
( 5.41376175e-01,  4.13223140e+00)
( 5.41679297e-01,  4.80563208e+00)
( 5.41982419e-01,  5.31578410e+00)
( 5.42588663e-01,  3.89756147e+00)
( 5.42891785e-01,  3.87715539e+00)
( 5.43194908e-01,  4.37710438e+00)
( 5.43498030e-01,  4.98928681e+00)
( 5.44104274e-01,  3.85674931e+00)
( 5.44407396e-01,  4.08121620e+00)
( 5.44710518e-01,  3.36700337e+00)
( 5.45013640e-01,  4.42811958e+00)
( 5.45619885e-01,  3.43842465e+00)
( 5.45923007e-01,  4.05060708e+00)
( 5.46226129e-01,  3.93837364e+00)
( 5.46529251e-01,  4.59136823e+00)
( 5.47135496e-01,  5.72390572e+00)
( 5.47438618e-01,  3.91796755e+00)
( 5.47741740e-01,  4.56075911e+00)
( 5.48044862e-01,  3.23436384e+00)
( 5.48651106e-01,  3.93837364e+00)
( 5.48954229e-01,  4.03020100e+00)
( 5.49257351e-01,  3.56086114e+00)
( 5.49560473e-01,  4.95867769e+00)
( 5.50166717e-01,  3.55065810e+00)
( 5.50469839e-01,  3.02009999e+00)
( 5.50772962e-01,  4.13223140e+00)
( 5.51076084e-01,  4.29548005e+00)
( 5.51682328e-01,  5.66268748e+00)
( 5.51985450e-01,  5.12192633e+00)
( 5.52288572e-01,  6.14223038e+00)
( 5.52591694e-01,  4.44852566e+00)
( 5.53197939e-01,  4.74441384e+00)
( 5.53501061e-01,  4.46893174e+00)
( 5.53804183e-01,  5.23415978e+00)
( 5.54107305e-01,  3.93837364e+00)
( 5.54713550e-01,  6.77481890e+00)
( 5.55016672e-01,  4.53014998e+00)
( 5.55319794e-01,  6.21365167e+00)
( 5.55622916e-01,  4.83624120e+00)
( 5.56229160e-01,  6.90745842e+00)
( 5.56532283e-01,  6.07080910e+00)
( 5.56835405e-01,  5.25456586e+00)
( 5.57138527e-01,  5.50964187e+00)
( 5.57744771e-01,  6.08101214e+00)
( 5.58047893e-01,  4.07101316e+00)
( 5.58351015e-01,  5.21375370e+00)
( 5.58654138e-01,  6.61157025e+00)
( 5.59260382e-01,  1.01214162e+01)
( 5.59563504e-01,  5.32598714e+00)
( 5.59866626e-01,  4.81583512e+00)
( 5.60169748e-01,  5.61167228e+00)
( 5.60775993e-01,  8.61136619e+00)
( 5.61079115e-01,  3.88735843e+00)
( 5.61382237e-01,  4.36690134e+00)
( 5.61685359e-01,  3.72410978e+00)
( 5.62291604e-01,  6.77481890e+00)
( 5.62594726e-01,  3.73431283e+00)
( 5.62897848e-01,  4.08121620e+00)
( 5.63200970e-01,  4.45872870e+00)
( 5.63807214e-01,  4.10162228e+00)
( 5.64110336e-01,  3.21395776e+00)
( 5.64413459e-01,  3.61187634e+00)
( 5.64716581e-01,  4.56075911e+00)
( 5.65322825e-01,  4.35669830e+00)
( 5.65625947e-01,  4.40771350e+00)
( 5.65929069e-01,  3.97918580e+00)
( 5.66232192e-01,  3.66289154e+00)
( 5.66838436e-01,  3.40781553e+00)
( 5.67141558e-01,  2.71400877e+00)
( 5.67444680e-01,  3.98938884e+00)
( 5.67747802e-01,  3.56086114e+00)
( 5.68354047e-01,  5.24436282e+00)
( 5.68657169e-01,  4.41791654e+00)
( 5.68960291e-01,  3.29558208e+00)
( 5.69263413e-01,  4.11182532e+00)
( 5.69869657e-01,  4.82603816e+00)
( 5.70172780e-01,  3.29558208e+00)
( 5.70475902e-01,  4.66278951e+00)
( 5.70779024e-01,  3.69350066e+00)
( 5.71385268e-01,  5.06070809e+00)
( 5.71688390e-01,  4.04040404e+00)
( 5.71991513e-01,  3.55065810e+00)
( 5.72294635e-01,  3.76492195e+00)
( 5.72900879e-01,  6.06060606e+00)
( 5.73204001e-01,  3.44862769e+00)
( 5.73507123e-01,  3.52004897e+00)
( 5.73810246e-01,  3.54045506e+00)
( 5.74416490e-01,  4.26487093e+00)
( 5.74719612e-01,  4.92806856e+00)
( 5.75022734e-01,  4.06081012e+00)
( 5.75325856e-01,  3.47923681e+00)
( 5.75932101e-01,  3.97918580e+00)
( 5.76235223e-01,  4.71380471e+00)
( 5.76538345e-01,  3.25476992e+00)
( 5.76841467e-01,  4.81583512e+00)
( 5.77447711e-01,  4.44852566e+00)
( 5.77750834e-01,  4.11182532e+00)
( 5.78053956e-01,  3.48943985e+00)
( 5.78357078e-01,  4.41791654e+00)
( 5.78963322e-01,  4.27507397e+00)
( 5.79266444e-01,  3.85674931e+00)
( 5.79569567e-01,  3.61187634e+00)
( 5.79872689e-01,  5.26476890e+00)
( 5.80478933e-01,  3.20375472e+00)
( 5.80782055e-01,  4.42811958e+00)
( 5.81085177e-01,  4.39751046e+00)
( 5.81388299e-01,  4.71380471e+00)
( 5.81994544e-01,  5.64228140e+00)
( 5.82297666e-01,  3.04050607e+00)
( 5.82600788e-01,  3.69350066e+00)
( 5.82903910e-01,  3.71390674e+00)
( 5.83510155e-01,  6.10141822e+00)
( 5.83813277e-01,  4.44852566e+00)
( 5.84116399e-01,  3.93837364e+00)
( 5.84419521e-01,  4.13223140e+00)
( 5.85025765e-01,  4.84644424e+00)
( 5.85328888e-01,  3.61187634e+00)
( 5.85632010e-01,  4.29548005e+00)
( 5.85935132e-01,  4.17304357e+00)
( 5.86541376e-01,  4.17304357e+00)
( 5.86844498e-01,  4.48933782e+00)
( 5.87147620e-01,  3.69350066e+00)
( 5.87450743e-01,  4.40771350e+00)
( 5.88056987e-01,  3.73431283e+00)
( 5.88360109e-01,  3.71390674e+00)
( 5.88663231e-01,  4.39751046e+00)
( 5.88966353e-01,  3.81593715e+00)
( 5.89572598e-01,  7.09111315e+00)
( 5.89875720e-01,  3.24456688e+00)
( 5.90178842e-01,  3.64248546e+00)
( 5.90481964e-01,  4.99948985e+00)
( 5.91088209e-01,  4.62197735e+00)
( 5.91391331e-01,  4.03020100e+00)
( 5.91694453e-01,  3.67309458e+00)
( 5.91997575e-01,  3.85674931e+00)
( 5.92603819e-01,  3.74451587e+00)
( 5.92906941e-01,  6.61157025e+00)
( 5.93210064e-01,  3.78532803e+00)
( 5.93513186e-01,  4.69339863e+00)
( 5.94119430e-01,  3.78532803e+00)
( 5.94422552e-01,  3.61187634e+00)
( 5.94725674e-01,  3.70370370e+00)
( 5.95028797e-01,  3.66289154e+00)
( 5.95635041e-01,  5.77492093e+00)
( 5.95938163e-01,  4.54035303e+00)
( 5.96241285e-01,  3.97918580e+00)
( 5.96544407e-01,  5.54025099e+00)
( 5.97150652e-01,  4.22405877e+00)
( 5.97453774e-01,  3.98938884e+00)
( 5.97756896e-01,  4.10162228e+00)
( 5.98060018e-01,  4.50974390e+00)
( 5.98666263e-01,  4.96888073e+00)
( 5.98969385e-01,  5.83613917e+00)
( 5.99272507e-01,  3.59147026e+00)
( 5.99575629e-01,  4.31588613e+00)
( 6.00181873e-01,  3.63228242e+00)
( 6.00484995e-01,  3.55065810e+00)
( 6.00788118e-01,  4.19344965e+00)
( 6.01091240e-01,  4.37710438e+00)
( 6.01697484e-01,  4.85664728e+00)
( 6.02000606e-01,  3.74451587e+00)
( 6.02303728e-01,  3.45883073e+00)
( 6.02606851e-01,  4.64238343e+00)
( 6.03213095e-01,  4.45872870e+00)
( 6.03516217e-01,  3.53025202e+00)
( 6.03819339e-01,  5.26476890e+00)
( 6.04122461e-01,  4.04040404e+00)
( 6.04728706e-01,  3.91796755e+00)
( 6.05031828e-01,  4.10162228e+00)
( 6.05334950e-01,  4.30568309e+00)
( 6.05638072e-01,  5.37700235e+00)
( 6.06244316e-01,  3.63228242e+00)
( 6.06547439e-01,  4.00979492e+00)
( 6.06850561e-01,  3.88735843e+00)
( 6.07153683e-01,  3.84654627e+00)
( 6.07759927e-01,  4.95867769e+00)
( 6.08063049e-01,  4.19344965e+00)
( 6.08366172e-01,  3.49964289e+00)
( 6.08669294e-01,  6.29527599e+00)
( 6.09275538e-01,  4.12202836e+00)
( 6.09578660e-01,  3.72410978e+00)
( 6.09881782e-01,  3.84654627e+00)
( 6.10184905e-01,  6.66258545e+00)
( 6.10791149e-01,  4.10162228e+00)
( 6.11094271e-01,  4.17304357e+00)
( 6.11397393e-01,  4.47913478e+00)
( 6.11700515e-01,  3.90776451e+00)
( 6.12306760e-01,  4.41791654e+00)
( 6.12609882e-01,  3.50984593e+00)
( 6.12913004e-01,  4.43832262e+00)
( 6.13216126e-01,  3.67309458e+00)
( 6.13822370e-01,  4.07101316e+00)
( 6.14125493e-01,  4.22405877e+00)
( 6.14428615e-01,  3.92817059e+00)
( 6.14731737e-01,  4.60157127e+00)
( 6.15337981e-01,  3.25476992e+00)
( 6.15641103e-01,  5.01989593e+00)
( 6.15944226e-01,  4.36690134e+00)
( 6.16247348e-01,  4.87705336e+00)
( 6.16853592e-01,  4.23426181e+00)
( 6.17156714e-01,  3.74451587e+00)
( 6.17459836e-01,  3.44862769e+00)
( 6.17762958e-01,  4.70360167e+00)
( 6.18369203e-01,  3.70370370e+00)
( 6.18672325e-01,  3.59147026e+00)
( 6.18975447e-01,  3.65268850e+00)
( 6.19278569e-01,  3.21395776e+00)
( 6.19884814e-01,  4.35669830e+00)
( 6.20187936e-01,  3.75471891e+00)
( 6.20491058e-01,  4.15263749e+00)
( 6.20794180e-01,  4.12202836e+00)
( 6.21400424e-01,  3.98938884e+00)
( 6.21703547e-01,  3.97918580e+00)
( 6.22006669e-01,  3.00989695e+00)
( 6.22309791e-01,  3.64248546e+00)
( 6.22916035e-01,  3.73431283e+00)
( 6.23219157e-01,  3.79553107e+00)
( 6.23522279e-01,  3.28537904e+00)
( 6.23825402e-01,  4.42811958e+00)
( 6.24431646e-01,  4.72400775e+00)
( 6.24734768e-01,  4.36690134e+00)
( 6.25037890e-01,  4.21385573e+00)
( 6.25341012e-01,  4.42811958e+00)
( 6.25947257e-01,  4.57096215e+00)
( 6.26250379e-01,  4.50974390e+00)
( 6.26553501e-01,  4.37710438e+00)
( 6.26856623e-01,  4.15263749e+00)
( 6.27462868e-01,  3.98938884e+00)
( 6.27765990e-01,  4.28527701e+00)
( 6.28069112e-01,  4.12202836e+00)
( 6.28372234e-01,  4.03020100e+00)
( 6.28978478e-01,  3.86695235e+00)
( 6.29281600e-01,  4.19344965e+00)
( 6.29584723e-01,  4.05060708e+00)
( 6.29887845e-01,  4.21385573e+00)
( 6.30494089e-01,  3.88735843e+00)
( 6.30797211e-01,  3.93837364e+00)
( 6.31100333e-01,  3.98938884e+00)
( 6.31403456e-01,  4.06081012e+00)
( 6.32009700e-01,  4.83624120e+00)
( 6.32312822e-01,  5.01989593e+00)
( 6.32615944e-01,  3.62207938e+00)
( 6.32919066e-01,  4.66278951e+00)
( 6.33525311e-01,  4.24446485e+00)
( 6.33828433e-01,  3.88735843e+00)
( 6.34131555e-01,  4.12202836e+00)
( 6.34434677e-01,  4.76481992e+00)
( 6.35040921e-01,  3.71390674e+00)
( 6.35344044e-01,  3.68329762e+00)
( 6.35647166e-01,  4.03020100e+00)
( 6.35950288e-01,  3.72410978e+00)
( 6.36556532e-01,  4.11182532e+00)
( 6.36859654e-01,  3.67309458e+00)
( 6.37162777e-01,  3.40781553e+00)
( 6.37465899e-01,  2.82624222e+00)
( 6.38072143e-01,  4.01999796e+00)
( 6.38375265e-01,  2.96908479e+00)
( 6.38678387e-01,  4.04040404e+00)
( 6.38981510e-01,  3.95877972e+00)
( 6.39587754e-01,  4.35669830e+00)
( 6.39890876e-01,  3.88735843e+00)
( 6.40193998e-01,  3.24456688e+00)
( 6.40497120e-01,  5.06070809e+00)
( 6.41103365e-01,  3.26497296e+00)
( 6.41406487e-01,  3.21395776e+00)
( 6.41709609e-01,  3.68329762e+00)
( 6.42012731e-01,  3.78532803e+00)
( 6.42618975e-01,  3.68329762e+00)
( 6.42922098e-01,  4.28527701e+00)
( 6.43225220e-01,  3.44862769e+00)
( 6.43528342e-01,  3.36700337e+00)
( 6.44134586e-01,  4.51994694e+00)
( 6.44437708e-01,  4.06081012e+00)
( 6.44740831e-01,  4.20365269e+00)
( 6.45043953e-01,  3.46903377e+00)
( 6.45650197e-01,  4.24446485e+00)
( 6.45953319e-01,  3.49964289e+00)
( 6.46256441e-01,  3.84654627e+00)
( 6.46559564e-01,  4.24446485e+00)
( 6.47165808e-01,  3.43842465e+00)
( 6.47468930e-01,  3.64248546e+00)
( 6.47772052e-01,  3.12213039e+00)
( 6.48075174e-01,  3.88735843e+00)
( 6.48681419e-01,  4.65258647e+00)
( 6.48984541e-01,  4.07101316e+00)
( 6.49287663e-01,  3.63228242e+00)
( 6.49590785e-01,  3.95877972e+00)
( 6.50197029e-01,  3.81593715e+00)
( 6.50500152e-01,  3.67309458e+00)
( 6.50803274e-01,  3.30578512e+00)
( 6.51106396e-01,  4.30568309e+00)
( 6.51712640e-01,  3.12213039e+00)
( 6.52015762e-01,  4.01999796e+00)
( 6.52318885e-01,  3.44862769e+00)
( 6.52622007e-01,  3.58126722e+00)
( 6.53228251e-01,  4.99948985e+00)
( 6.53531373e-01,  3.42822161e+00)
( 6.53834495e-01,  4.18324661e+00)
( 6.54137617e-01,  3.61187634e+00)
( 6.54743862e-01,  3.25476992e+00)
( 6.55046984e-01,  3.19355168e+00)
( 6.55350106e-01,  4.13223140e+00)
( 6.55653228e-01,  3.39761249e+00)
( 6.56259473e-01,  3.90776451e+00)
( 6.56562595e-01,  3.80573411e+00)
( 6.56865717e-01,  3.24456688e+00)
( 6.57168839e-01,  4.47913478e+00)
( 6.57775083e-01,  4.12202836e+00)
( 6.58078206e-01,  4.41791654e+00)
( 6.58381328e-01,  3.81593715e+00)
( 6.58684450e-01,  3.98938884e+00)
( 6.59290694e-01,  4.37710438e+00)
( 6.59593816e-01,  4.61177431e+00)
( 6.59896938e-01,  4.50974390e+00)
( 6.60200061e-01,  4.78522600e+00)
( 6.60806305e-01,  3.89756147e+00)
( 6.61109427e-01,  3.45883073e+00)
( 6.61412549e-01,  3.97918580e+00)
( 6.61715671e-01,  3.18334864e+00)
( 6.62321916e-01,  3.90776451e+00)
( 6.62625038e-01,  3.83634323e+00)
( 6.62928160e-01,  4.18324661e+00)
( 6.63231282e-01,  3.26497296e+00)
( 6.63837527e-01,  3.80573411e+00)
( 6.64140649e-01,  3.05070911e+00)
( 6.64443771e-01,  4.22405877e+00)
( 6.64746893e-01,  3.79553107e+00)
( 6.65353137e-01,  3.46903377e+00)
( 6.65656259e-01,  3.85674931e+00)
( 6.65959382e-01,  2.89766350e+00)
( 6.66262504e-01,  4.48933782e+00)
( 6.66868748e-01,  3.98938884e+00)
( 6.67171870e-01,  3.95877972e+00)
( 6.67474992e-01,  3.83634323e+00)
( 6.67778115e-01,  4.27507397e+00)
( 6.68384359e-01,  4.74441384e+00)
( 6.68687481e-01,  3.43842465e+00)
( 6.68990603e-01,  4.38730742e+00)
( 6.69293725e-01,  4.36690134e+00)
( 6.69899970e-01,  3.67309458e+00)
( 6.70203092e-01,  3.89756147e+00)
( 6.70506214e-01,  4.73421079e+00)
( 6.70809336e-01,  4.04040404e+00)
( 6.71415580e-01,  3.54045506e+00)
( 6.71718703e-01,  4.28527701e+00)
( 6.72021825e-01,  3.90776451e+00)
( 6.72324947e-01,  4.28527701e+00)
( 6.72931191e-01,  4.48933782e+00)
( 6.73234313e-01,  4.44852566e+00)
( 6.73537436e-01,  4.95867769e+00)
( 6.73840558e-01,  3.49964289e+00)
( 6.74446802e-01,  3.99959188e+00)
( 6.74749924e-01,  3.67309458e+00)
( 6.75053046e-01,  3.40781553e+00)
( 6.75356169e-01,  4.33629222e+00)
( 6.75962413e-01,  3.61187634e+00)
( 6.76265535e-01,  4.33629222e+00)
( 6.76568657e-01,  5.56065708e+00)
( 6.76871779e-01,  4.41791654e+00)
( 6.77478024e-01,  4.45872870e+00)
( 6.77781146e-01,  4.07101316e+00)
( 6.78084268e-01,  4.62197735e+00)
( 6.78387390e-01,  3.82614019e+00)
( 6.78993634e-01,  4.47913478e+00)
( 6.79296757e-01,  4.56075911e+00)
( 6.79599879e-01,  4.46893174e+00)
( 6.79903001e-01,  4.72400775e+00)
( 6.80509245e-01,  4.47913478e+00)
( 6.80812367e-01,  4.84644424e+00)
( 6.81115490e-01,  4.10162228e+00)
( 6.81418612e-01,  4.60157127e+00)
( 6.82024856e-01,  3.83634323e+00)
( 6.82327978e-01,  4.26487093e+00)
( 6.82631100e-01,  4.75461688e+00)
( 6.82934222e-01,  4.65258647e+00)
( 6.83540467e-01,  3.59147026e+00)
( 6.83843589e-01,  4.03020100e+00)
( 6.84146711e-01,  4.69339863e+00)
( 6.84449833e-01,  3.35680033e+00)
( 6.85056078e-01,  4.09141924e+00)
( 6.85359200e-01,  4.05060708e+00)
( 6.85662322e-01,  4.82603816e+00)
( 6.85965444e-01,  5.29537802e+00)
( 6.86571688e-01,  3.74451587e+00)
( 6.86874811e-01,  4.55055607e+00)
( 6.87177933e-01,  4.65258647e+00)
( 6.87481055e-01,  4.53014998e+00)
( 6.88087299e-01,  3.97918580e+00)
( 6.88390421e-01,  3.58126722e+00)
( 6.88693543e-01,  4.30568309e+00)
( 6.88996666e-01,  5.98918478e+00)
( 6.89602910e-01,  5.20355066e+00)
( 6.89906032e-01,  5.38720539e+00)
( 6.90209154e-01,  5.25456586e+00)
( 6.90512276e-01,  5.18314458e+00)
( 6.91118521e-01,  3.80573411e+00)
( 6.91421643e-01,  4.49954086e+00)
( 6.91724765e-01,  4.78522600e+00)
( 6.92027887e-01,  4.59136823e+00)
( 6.92634132e-01,  4.56075911e+00)
( 6.92937254e-01,  4.08121620e+00)
( 6.93240376e-01,  4.45872870e+00)
( 6.93543498e-01,  4.17304357e+00)
( 6.94149742e-01,  6.96867667e+00)
( 6.94452865e-01,  5.26476890e+00)
( 6.94755987e-01,  4.93827160e+00)
( 6.95059109e-01,  5.61167228e+00)
( 6.95665353e-01,  4.35669830e+00)
( 6.95968475e-01,  4.79542904e+00)
( 6.96271597e-01,  3.99959188e+00)
( 6.96574720e-01,  5.17294154e+00)
( 6.97180964e-01,  4.13223140e+00)
( 6.97484086e-01,  3.91796755e+00)
( 6.97787208e-01,  4.84644424e+00)
( 6.98090330e-01,  4.29548005e+00)
( 6.98696575e-01,  4.87705336e+00)
( 6.98999697e-01,  5.50964187e+00)
( 6.99302819e-01,  4.64238343e+00)
( 6.99605941e-01,  5.50964187e+00)
( 7.00212186e-01,  4.59136823e+00)
( 7.00515308e-01,  4.90766248e+00)
( 7.00818430e-01,  5.00969289e+00)
( 7.01121552e-01,  4.78522600e+00)
( 7.01727796e-01,  4.77502296e+00)
( 7.02030918e-01,  4.47913478e+00)
( 7.02334041e-01,  4.56075911e+00)
( 7.02637163e-01,  5.11172329e+00)
( 7.03243407e-01,  4.24446485e+00)
( 7.03546529e-01,  4.83624120e+00)
( 7.03849651e-01,  4.88725640e+00)
( 7.04152774e-01,  4.70360167e+00)
( 7.04759018e-01,  5.08111417e+00)
( 7.05062140e-01,  5.11172329e+00)
( 7.05365262e-01,  4.55055607e+00)
( 7.05668384e-01,  4.32608917e+00)
( 7.06274629e-01,  6.06060606e+00)
( 7.06577751e-01,  4.07101316e+00)
( 7.06880873e-01,  5.36679931e+00)
( 7.07183995e-01,  5.35659627e+00)
( 7.07790239e-01,  4.61177431e+00)
( 7.08093362e-01,  4.65258647e+00)
( 7.08396484e-01,  5.07091113e+00)
( 7.08699606e-01,  5.77492093e+00)
( 7.09305850e-01,  4.68319559e+00)
( 7.09608972e-01,  4.89745944e+00)
( 7.09912095e-01,  4.48933782e+00)
( 7.10215217e-01,  4.25466789e+00)
( 7.10821461e-01,  4.51994694e+00)
( 7.11124583e-01,  4.71380471e+00)
( 7.11427705e-01,  4.88725640e+00)
( 7.11730828e-01,  3.95877972e+00)
( 7.12337072e-01,  5.16273850e+00)
( 7.12640194e-01,  5.50964187e+00)
( 7.12943316e-01,  6.35649424e+00)
( 7.13246438e-01,  4.57096215e+00)
( 7.13852683e-01,  5.40761147e+00)
( 7.14155805e-01,  4.81583512e+00)
( 7.14458927e-01,  5.93816957e+00)
( 7.14762049e-01,  4.77502296e+00)
( 7.15368293e-01,  6.20344863e+00)
( 7.15671416e-01,  5.18314458e+00)
( 7.15974538e-01,  5.54025099e+00)
( 7.16277660e-01,  4.25466789e+00)
( 7.16883904e-01,  4.35669830e+00)
( 7.17187026e-01,  6.46872768e+00)
( 7.17490149e-01,  5.50964187e+00)
( 7.17793271e-01,  6.40750944e+00)
( 7.18399515e-01,  4.99948985e+00)
( 7.18702637e-01,  4.45872870e+00)
( 7.19005759e-01,  5.09131721e+00)
( 7.19308881e-01,  5.22395674e+00)
( 7.19915126e-01,  4.70360167e+00)
( 7.20218248e-01,  5.44842363e+00)
( 7.20521370e-01,  5.56065708e+00)
( 7.20824492e-01,  6.65238241e+00)
( 7.21430737e-01,  6.49933680e+00)
( 7.21733859e-01,  4.76481992e+00)
( 7.22036981e-01,  5.16273850e+00)
( 7.22340103e-01,  4.95867769e+00)
( 7.22946347e-01,  5.65248444e+00)
( 7.23249470e-01,  4.85664728e+00)
( 7.23552592e-01,  5.35659627e+00)
( 7.23855714e-01,  4.56075911e+00)
( 7.24461958e-01,  5.74431180e+00)
( 7.24765080e-01,  6.08101214e+00)
( 7.25068202e-01,  6.73400673e+00)
( 7.25371325e-01,  6.50953984e+00)
( 7.25977569e-01,  5.28517498e+00)
( 7.26280691e-01,  4.63218039e+00)
( 7.26583813e-01,  4.86685032e+00)
( 7.26886935e-01,  5.33619018e+00)
( 7.27493180e-01,  5.81573309e+00)
( 7.27796302e-01,  5.04030201e+00)
( 7.28099424e-01,  5.39740843e+00)
( 7.28402546e-01,  5.19334762e+00)
( 7.29008791e-01,  7.58085910e+00)
( 7.29311913e-01,  6.31568207e+00)
( 7.29615035e-01,  5.87695133e+00)
( 7.29918157e-01,  5.88715437e+00)
( 7.30524401e-01,  5.79532701e+00)
( 7.30827523e-01,  5.66268748e+00)
( 7.31130646e-01,  6.06060606e+00)
( 7.31433768e-01,  5.77492093e+00)
( 7.32040012e-01,  7.68288950e+00)
( 7.32343134e-01,  5.98918478e+00)
( 7.32646256e-01,  5.38720539e+00)
( 7.32949379e-01,  6.12182430e+00)
( 7.33555623e-01,  5.53004795e+00)
( 7.33858745e-01,  5.03009897e+00)
( 7.34161867e-01,  5.70349964e+00)
( 7.34464989e-01,  5.40761147e+00)
( 7.35071234e-01,  6.35649424e+00)
( 7.35374356e-01,  6.16263647e+00)
( 7.35677478e-01,  5.91776349e+00)
( 7.35980600e-01,  6.66258545e+00)
( 7.36586844e-01,  6.27486991e+00)
( 7.36889967e-01,  6.52994592e+00)
( 7.37193089e-01,  5.13212937e+00)
( 7.37496211e-01,  5.36679931e+00)
( 7.38102455e-01,  6.49933680e+00)
( 7.38405577e-01,  6.87684930e+00)
( 7.38708700e-01,  6.26466687e+00)
( 7.39011822e-01,  5.86674829e+00)
( 7.39618066e-01,  5.32598714e+00)
( 7.39921188e-01,  5.06070809e+00)
( 7.40224310e-01,  5.67289052e+00)
( 7.40527433e-01,  7.17273748e+00)
( 7.41133677e-01,  6.84624018e+00)
( 7.41436799e-01,  5.89735741e+00)
( 7.41739921e-01,  6.44832160e+00)
( 7.42043043e-01,  6.30547903e+00)
( 7.42649288e-01,  5.28517498e+00)
( 7.42952410e-01,  7.36659525e+00)
( 7.43255532e-01,  5.33619018e+00)
( 7.43558654e-01,  5.51984491e+00)
( 7.44164898e-01,  5.88715437e+00)
( 7.44468021e-01,  6.62177329e+00)
( 7.44771143e-01,  5.71370268e+00)
( 7.45074265e-01,  6.24426079e+00)
( 7.45680509e-01,  5.76471789e+00)
( 7.45983631e-01,  6.35649424e+00)
( 7.46286754e-01,  6.42791552e+00)
( 7.46589876e-01,  6.72380369e+00)
( 7.47196120e-01,  7.85634119e+00)
( 7.47499242e-01,  7.75431078e+00)
( 7.47802364e-01,  7.89715335e+00)
( 7.48105487e-01,  6.66258545e+00)
( 7.48711731e-01,  1.34067952e+01)
( 7.49014853e-01,  8.11141720e+00)
( 7.49317975e-01,  1.18253239e+01)
( 7.49621097e-01,  1.19273544e+01)
( 7.50227342e-01,  1.10702989e+01)
( 7.50530464e-01,  1.27231915e+01)
( 7.50833586e-01,  1.27333946e+01)
( 7.51136708e-01,  1.37230895e+01)
( 7.51742952e-01,  1.25191307e+01)
( 7.52046075e-01,  1.10498929e+01)
( 7.52349197e-01,  9.90715233e+00)
( 7.52652319e-01,  1.30802979e+01)
( 7.53258563e-01,  1.37945108e+01)
( 7.53561685e-01,  7.92776247e+00)
( 7.53864808e-01,  6.44832160e+00)
( 7.54167930e-01,  7.40740741e+00)
( 7.54774174e-01,  1.30496888e+01)
( 7.55077296e-01,  6.94827058e+00)
( 7.55380418e-01,  6.97887971e+00)
( 7.55683540e-01,  1.25089277e+01)
( 7.56289785e-01,  1.99061320e+01)
( 7.56592907e-01,  7.57065606e+00)
( 7.56896029e-01,  7.19314356e+00)
( 7.57199151e-01,  6.93806754e+00)
( 7.57805396e-01,  1.37230895e+01)
( 7.58108518e-01,  7.15233139e+00)
( 7.58411640e-01,  7.90735639e+00)
( 7.58714762e-01,  9.30517294e+00)
( 7.59321006e-01,  1.46923783e+01)
( 7.59624129e-01,  8.20324457e+00)
( 7.59927251e-01,  8.15222936e+00)
( 7.60230373e-01,  7.88695031e+00)
( 7.60836617e-01,  1.36210591e+01)
( 7.61139739e-01,  9.65207632e+00)
( 7.61442861e-01,  9.65207632e+00)
( 7.61745984e-01,  1.12539537e+01)
( 7.62352228e-01,  1.76920722e+01)
( 7.62655350e-01,  9.74390368e+00)
( 7.62958472e-01,  9.83573105e+00)
( 7.63261594e-01,  1.28048158e+01)
( 7.63867839e-01,  1.59065401e+01)
( 7.64170961e-01,  1.08968473e+01)
( 7.64474083e-01,  1.13049689e+01)
( 7.64777205e-01,  1.33965922e+01)
( 7.65383450e-01,  6.62177329e+00)
( 7.65686572e-01,  5.65248444e+00)
( 7.65989694e-01,  6.36669728e+00)
( 7.66292816e-01,  5.71370268e+00)
( 7.66899060e-01,  6.36669728e+00)
( 7.67202182e-01,  5.59126620e+00)
( 7.67505305e-01,  6.32588511e+00)
( 7.67808427e-01,  8.63177227e+00)
( 7.68414671e-01,  5.53004795e+00)
( 7.68717793e-01,  5.25456586e+00)
( 7.69020915e-01,  4.91786552e+00)
( 7.69324038e-01,  5.27497194e+00)
( 7.69930282e-01,  5.92796653e+00)
( 7.70233404e-01,  5.64228140e+00)
( 7.70536526e-01,  6.36669728e+00)
( 7.70839648e-01,  8.18283849e+00)
( 7.71445893e-01,  5.81573309e+00)
( 7.71749015e-01,  5.24436282e+00)
( 7.72052137e-01,  5.35659627e+00)
( 7.72355259e-01,  5.59126620e+00)
( 7.72961503e-01,  6.84624018e+00)
( 7.73264626e-01,  5.36679931e+00)
( 7.73567748e-01,  6.67278849e+00)
( 7.73870870e-01,  6.66258545e+00)
( 7.74477114e-01,  6.02999694e+00)
( 7.74780236e-01,  5.25456586e+00)
( 7.75083359e-01,  6.43811856e+00)
( 7.75386481e-01,  6.21365167e+00)
( 7.75992725e-01,  6.64217937e+00)
( 7.76295847e-01,  4.35669830e+00)
( 7.76598969e-01,  6.12182430e+00)
( 7.76902092e-01,  5.64228140e+00)
( 7.77508336e-01,  6.63197633e+00)
( 7.77811458e-01,  5.45862667e+00)
( 7.78114580e-01,  4.67299255e+00)
( 7.78417702e-01,  6.41771248e+00)
( 7.79023947e-01,  4.66278951e+00)
( 7.79327069e-01,  5.69329660e+00)
( 7.79630191e-01,  4.85664728e+00)
( 7.79933313e-01,  5.70349964e+00)
( 7.80539557e-01,  6.04019998e+00)
( 7.80842680e-01,  5.75451485e+00)
( 7.81145802e-01,  5.25456586e+00)
( 7.81448924e-01,  5.00969289e+00)
( 7.82055168e-01,  5.92796653e+00)
( 7.82358290e-01,  5.39740843e+00)
( 7.82661413e-01,  5.43822059e+00)
( 7.82964535e-01,  5.78512397e+00)
( 7.83570779e-01,  7.04009795e+00)
( 7.83873901e-01,  5.32598714e+00)
( 7.84177023e-01,  6.47893072e+00)
( 7.84480145e-01,  5.99938782e+00)
( 7.85086390e-01,  6.52994592e+00)
( 7.85389512e-01,  5.46882971e+00)
( 7.85692634e-01,  5.89735741e+00)
( 7.85995756e-01,  6.43811856e+00)
( 7.86602001e-01,  5.89735741e+00)
( 7.86905123e-01,  6.07080910e+00)
( 7.87208245e-01,  4.53014998e+00)
( 7.87511367e-01,  5.18314458e+00)
( 7.88117611e-01,  5.81573309e+00)
( 7.88420734e-01,  5.38720539e+00)
( 7.88723856e-01,  5.82593613e+00)
( 7.89026978e-01,  5.30558106e+00)
( 7.89633222e-01,  5.58106316e+00)
( 7.89936344e-01,  4.99948985e+00)
( 7.90239467e-01,  5.18314458e+00)
( 7.90542589e-01,  5.57086012e+00)
( 7.91148833e-01,  5.24436282e+00)
( 7.91451955e-01,  5.35659627e+00)
( 7.91755077e-01,  5.04030201e+00)
( 7.92058199e-01,  4.63218039e+00)
( 7.92664444e-01,  4.63218039e+00)
( 7.92967566e-01,  5.66268748e+00)
( 7.93270688e-01,  5.38720539e+00)
( 7.93573810e-01,  5.16273850e+00)
( 7.94180055e-01,  5.48923579e+00)
( 7.94483177e-01,  4.39751046e+00)
( 7.94786299e-01,  5.28517498e+00)
( 7.95089421e-01,  4.65258647e+00)
( 7.95695665e-01,  5.17294154e+00)
( 7.95998788e-01,  7.14212835e+00)
( 7.96301910e-01,  5.48923579e+00)
( 7.96605032e-01,  4.94847465e+00)
( 7.97211276e-01,  4.71380471e+00)
( 7.97514398e-01,  4.72400775e+00)
( 7.97817520e-01,  5.49943883e+00)
( 7.98120643e-01,  5.17294154e+00)
( 7.98726887e-01,  6.06060606e+00)
( 7.99030009e-01,  5.84634221e+00)
( 7.99333131e-01,  6.54014896e+00)
( 7.99636253e-01,  5.69329660e+00)
( 8.00242498e-01,  5.20355066e+00)
( 8.00545620e-01,  5.26476890e+00)
( 8.00848742e-01,  6.05040302e+00)
( 8.01151864e-01,  5.68309356e+00)
( 8.01758109e-01,  5.64228140e+00)
( 8.02061231e-01,  5.34639323e+00)
( 8.02364353e-01,  4.96888073e+00)
( 8.02667475e-01,  5.49943883e+00)
( 8.03273719e-01,  4.37710438e+00)
( 8.03576841e-01,  4.07101316e+00)
( 8.03879964e-01,  5.76471789e+00)
( 8.04183086e-01,  4.96888073e+00)
( 8.04789330e-01,  6.36669728e+00)
( 8.05092452e-01,  4.66278951e+00)
( 8.05395574e-01,  5.39740843e+00)
( 8.05698697e-01,  4.75461688e+00)
( 8.06304941e-01,  5.91776349e+00)
( 8.06608063e-01,  4.38730742e+00)
( 8.06911185e-01,  4.54035303e+00)
( 8.07214307e-01,  5.15253546e+00)
( 8.07820552e-01,  4.58116519e+00)
( 8.08123674e-01,  5.59126620e+00)
( 8.08426796e-01,  4.24446485e+00)
( 8.08729918e-01,  3.45883073e+00)
( 8.09336162e-01,  4.55055607e+00)
( 8.09639285e-01,  4.12202836e+00)
( 8.09942407e-01,  4.83624120e+00)
( 8.10245529e-01,  4.42811958e+00)
( 8.10851773e-01,  6.68299153e+00)
( 8.11154895e-01,  4.88725640e+00)
( 8.11458018e-01,  6.36669728e+00)
( 8.11761140e-01,  3.47923681e+00)
( 8.12367384e-01,  4.10162228e+00)
( 8.12670506e-01,  3.93837364e+00)
( 8.12973628e-01,  3.87715539e+00)
( 8.13276751e-01,  4.21385573e+00)
( 8.13882995e-01,  4.21385573e+00)
( 8.14186117e-01,  4.50974390e+00)
( 8.14489239e-01,  7.95837159e+00)
( 8.14792361e-01,  5.70349964e+00)
( 8.15398606e-01,  5.81573309e+00)
( 8.15701728e-01,  4.30568309e+00)
( 8.16004850e-01,  5.40761147e+00)
( 8.16307972e-01,  4.92806856e+00)
( 8.16914216e-01,  4.22405877e+00)
( 8.17217339e-01,  4.19344965e+00)
( 8.17520461e-01,  3.63228242e+00)
( 8.17823583e-01,  4.53014998e+00)
( 8.18429827e-01,  4.54035303e+00)
( 8.18732949e-01,  3.49964289e+00)
( 8.19036072e-01,  3.33639425e+00)
( 8.19339194e-01,  3.81593715e+00)
( 8.19945438e-01,  4.85664728e+00)
( 8.20248560e-01,  4.62197735e+00)
( 8.20551682e-01,  3.66289154e+00)
( 8.20854804e-01,  4.49954086e+00)
( 8.21461049e-01,  3.71390674e+00)
( 8.21764171e-01,  3.48943985e+00)
( 8.22067293e-01,  4.09141924e+00)
( 8.22370415e-01,  3.34659729e+00)
( 8.22976660e-01,  4.19344965e+00)
( 8.23279782e-01,  3.38740945e+00)
( 8.23582904e-01,  3.02009999e+00)
( 8.23886026e-01,  3.90776451e+00)
( 8.24492270e-01,  3.38740945e+00)
( 8.24795393e-01,  3.02009999e+00)
( 8.25098515e-01,  3.46903377e+00)
( 8.25401637e-01,  4.00979492e+00)
( 8.26007881e-01,  3.78532803e+00)
( 8.26311003e-01,  3.82614019e+00)
( 8.26614125e-01,  2.72421182e+00)
( 8.26917248e-01,  4.09141924e+00)
( 8.27523492e-01,  3.35680033e+00)
( 8.27826614e-01,  3.58126722e+00)
( 8.28129736e-01,  3.55065810e+00)
( 8.28432858e-01,  3.07111519e+00)
( 8.29039103e-01,  3.37720641e+00)
( 8.29342225e-01,  3.59147026e+00)
( 8.29645347e-01,  3.30578512e+00)
( 8.29948469e-01,  3.26497296e+00)
( 8.30554714e-01,  3.48943985e+00)
( 8.30857836e-01,  3.31598816e+00)
( 8.31160958e-01,  2.59157229e+00)
( 8.31464080e-01,  2.61197837e+00)
( 8.32070324e-01,  3.00989695e+00)
( 8.32373446e-01,  2.89766350e+00)
( 8.32676569e-01,  3.48943985e+00)
( 8.32979691e-01,  3.79553107e+00)
( 8.33585935e-01,  3.38740945e+00)
( 8.33889057e-01,  3.07111519e+00)
( 8.34192179e-01,  3.19355168e+00)
( 8.34495302e-01,  2.47933884e+00)
( 8.35101546e-01,  3.30578512e+00)
( 8.35404668e-01,  3.87715539e+00)
( 8.35707790e-01,  3.05070911e+00)
( 8.36010912e-01,  2.81603918e+00)
( 8.36617157e-01,  2.84664830e+00)
( 8.36920279e-01,  2.76502398e+00)
( 8.37223401e-01,  3.16294256e+00)
( 8.37526523e-01,  3.05070911e+00)
( 8.38132768e-01,  2.39771452e+00)
( 8.38435890e-01,  2.13243547e+00)
( 8.38739012e-01,  2.77522702e+00)
( 8.39042134e-01,  2.10182634e+00)
( 8.39648378e-01,  2.79563310e+00)
( 8.39951500e-01,  2.42832364e+00)
( 8.40254623e-01,  2.00999898e+00)
( 8.40557745e-01,  2.09162330e+00)
( 8.41163989e-01,  1.74471993e+00)
( 8.41467111e-01,  2.67319661e+00)
( 8.41770233e-01,  2.15284155e+00)
( 8.42073356e-01,  2.38751148e+00)
( 8.42679600e-01,  1.96918682e+00)
( 8.42982722e-01,  3.20375472e+00)
( 8.43285844e-01,  2.98949087e+00)
( 8.43588966e-01,  2.18345067e+00)
( 8.44195211e-01,  2.32629324e+00)
( 8.44498333e-01,  2.20385675e+00)
( 8.44801455e-01,  2.70380573e+00)
( 8.45104577e-01,  2.47933884e+00)
( 8.45710821e-01,  1.92837466e+00)
( 8.46013944e-01,  2.42832364e+00)
( 8.46317066e-01,  2.30588715e+00)
( 8.46620188e-01,  2.26507499e+00)
( 8.47226432e-01,  2.25487195e+00)
( 8.47529554e-01,  2.16304459e+00)
( 8.47832677e-01,  2.26507499e+00)
( 8.48135799e-01,  1.82634425e+00)
( 8.48742043e-01,  2.09162330e+00)
( 8.49045165e-01,  1.77532905e+00)
( 8.49348287e-01,  1.95898378e+00)
( 8.49651410e-01,  1.65289256e+00)
( 8.50257654e-01,  1.84675033e+00)
( 8.50560776e-01,  1.87735945e+00)
( 8.50863898e-01,  1.81614121e+00)
( 8.51167020e-01,  2.06101418e+00)
( 8.51773265e-01,  1.44883175e+00)
( 8.52076387e-01,  1.72431385e+00)
( 8.52379509e-01,  1.87735945e+00)
( 8.52682631e-01,  1.84675033e+00)
( 8.53288875e-01,  1.67329864e+00)
( 8.53591998e-01,  1.66309560e+00)
( 8.53895120e-01,  1.91817162e+00)
( 8.54198242e-01,  1.62228344e+00)
( 8.54804486e-01,  1.45903479e+00)
( 8.55107608e-01,  1.55086216e+00)
( 8.55410731e-01,  2.11202938e+00)
( 8.55713853e-01,  1.71411081e+00)
( 8.56320097e-01,  1.85695337e+00)
( 8.56623219e-01,  1.61208040e+00)
( 8.56926341e-01,  1.52025304e+00)
( 8.57229463e-01,  1.32639527e+00)
( 8.57835708e-01,  1.80593817e+00)
( 8.58138830e-01,  1.29578614e+00)
( 8.58441952e-01,  1.34680135e+00)
( 8.58745074e-01,  1.26517702e+00)
( 8.59351319e-01,  1.48964391e+00)
( 8.59654441e-01,  1.35700439e+00)
( 8.59957563e-01,  1.76512601e+00)
( 8.60260685e-01,  1.51004999e+00)
( 8.60866929e-01,  1.34680135e+00)
( 8.61170052e-01,  1.52025304e+00)
( 8.61473174e-01,  1.44883175e+00)
( 8.61776296e-01,  1.40801959e+00)
( 8.62382540e-01,  1.26517702e+00)
( 8.62685662e-01,  1.64268952e+00)
( 8.62988784e-01,  1.15294358e+00)
( 8.63291907e-01,  1.33659831e+00)
( 8.63898151e-01,  1.65289256e+00)
( 8.64201273e-01,  2.03040506e+00)
( 8.64504395e-01,  1.06111621e+00)
( 8.64807517e-01,  2.08142026e+00)
( 8.65413762e-01,  1.06111621e+00)
( 8.65716884e-01,  1.19375574e+00)
( 8.66020006e-01,  1.86715641e+00)
( 8.66323128e-01,  1.29578614e+00)
( 8.66929373e-01,  1.43862871e+00)
( 8.67232495e-01,  1.12233446e+00)
( 8.67535617e-01,  1.02030405e+00)
( 8.67838739e-01,  1.25497398e+00)
( 8.68444983e-01,  1.26517702e+00)
( 8.68748105e-01,  1.11213142e+00)
( 8.69051228e-01,  1.04071013e+00)
( 8.69354350e-01,  8.97867565e-01)
( 8.69960594e-01,  1.19375574e+00)
( 8.70263716e-01,  1.06111621e+00)
( 8.70566838e-01,  1.37741047e+00)
( 8.70869961e-01,  9.28476686e-01)
( 8.71476205e-01,  1.47944087e+00)
( 8.71779327e-01,  9.69288848e-01)
( 8.72082449e-01,  1.25497398e+00)
( 8.72385571e-01,  9.38679727e-01)
( 8.72991816e-01,  1.06111621e+00)
( 8.73294938e-01,  8.16243240e-01)
( 8.73598060e-01,  1.03050709e+00)
( 8.73901182e-01,  7.55024997e-01)
( 8.74507426e-01,  1.12233446e+00)
( 8.74810549e-01,  1.07131925e+00)
( 8.75113671e-01,  8.77461484e-01)
( 8.75416793e-01,  9.48882767e-01)
( 8.76023037e-01,  9.79491889e-01)
( 8.76326159e-01,  9.48882767e-01)
( 8.76629282e-01,  1.10192837e+00)
( 8.76932404e-01,  9.28476686e-01)
( 8.77538648e-01,  1.18355270e+00)
( 8.77841770e-01,  7.75431078e-01)
( 8.78144892e-01,  9.18273646e-01)
( 8.78448015e-01,  8.46852362e-01)
( 8.79054259e-01,  8.16243240e-01)
( 8.79357381e-01,  7.14212835e-01)
( 8.79660503e-01,  7.95837159e-01)
( 8.79963625e-01,  8.87664524e-01)
( 8.80569870e-01,  6.73400673e-01)
( 8.80872992e-01,  7.04009795e-01)
( 8.81176114e-01,  8.77461484e-01)
( 8.81479236e-01,  7.14212835e-01)
( 8.82085480e-01,  7.75431078e-01)
( 8.82388603e-01,  7.14212835e-01)
( 8.82691725e-01,  7.44821957e-01)
( 8.82994847e-01,  6.52994592e-01)
( 8.83601091e-01,  6.52994592e-01)
( 8.83904213e-01,  5.40761147e-01)
( 8.84207336e-01,  7.34618916e-01)
( 8.84510458e-01,  8.16243240e-01)
( 8.85116702e-01,  7.24415876e-01)
( 8.85419824e-01,  6.93806754e-01)
( 8.85722946e-01,  8.46852362e-01)
( 8.86026069e-01,  1.01010101e+00)
( 8.86632313e-01,  6.01979390e-01)
( 8.86935435e-01,  4.89745944e-01)
( 8.87238557e-01,  6.12182430e-01)
( 8.87541679e-01,  8.87664524e-01)
( 8.88147924e-01,  6.73400673e-01)
( 8.88451046e-01,  6.12182430e-01)
( 8.88754168e-01,  4.99948985e-01)
( 8.89057290e-01,  6.73400673e-01)
( 8.89663534e-01,  1.07131925e+00)
( 8.89966657e-01,  9.48882767e-01)
( 8.90269779e-01,  6.12182430e-01)
( 8.90572901e-01,  8.26446281e-01)
( 8.91179145e-01,  3.65268850e+00)
( 8.91482267e-01,  1.15294358e+00)
( 8.91785390e-01,  2.49974492e+00)
( 8.92088512e-01,  1.02030405e+00)
( 8.92694756e-01,  3.54045506e+00)
( 8.92997878e-01,  1.73451689e+00)
( 8.93301000e-01,  2.09162330e+00)
( 8.93604122e-01,  1.45903479e+00)
( 8.94210367e-01,  3.46903377e+00)
( 8.94513489e-01,  1.95898378e+00)
( 8.94816611e-01,  3.32619120e+00)
( 8.95119733e-01,  2.41812060e+00)
( 8.95725978e-01,  2.38751148e+00)
( 8.96029100e-01,  3.11192735e+00)
( 8.96332222e-01,  2.00999898e+00)
( 8.96635344e-01,  2.56096317e+00)
( 8.97241588e-01,  1.88756249e+00)
( 8.97544711e-01,  2.20385675e+00)
( 8.97847833e-01,  1.63248648e+00)
( 8.98150955e-01,  1.02030405e+00)
( 8.98757199e-01,  1.27538006e+00)
( 8.99060321e-01,  1.11213142e+00)
( 8.99363443e-01,  1.15294358e+00)
( 8.99666566e-01,  6.93806754e-01)
( 9.00272810e-01,  1.97938986e+00)
( 9.00575932e-01,  9.79491889e-01)
( 9.00879054e-01,  9.69288848e-01)
( 9.01182176e-01,  8.67258443e-01)
( 9.01788421e-01,  8.97867565e-01)
( 9.02091543e-01,  9.89694929e-01)
( 9.02394665e-01,  1.18355270e+00)
( 9.02697787e-01,  1.13253750e+00)
( 9.03304032e-01,  1.80593817e+00)
( 9.03607154e-01,  1.02030405e+00)
( 9.03910276e-01,  1.16314662e+00)
( 9.04213398e-01,  1.51004999e+00)
( 9.04819642e-01,  1.67329864e+00)
( 9.05122764e-01,  3.44862769e+00)
( 9.05425887e-01,  1.49984695e+00)
( 9.05729009e-01,  8.26446281e-01)
( 9.06335253e-01,  1.11213142e+00)
( 9.06638375e-01,  1.18355270e+00)
( 9.06941497e-01,  1.13253750e+00)
( 9.07244620e-01,  1.21416182e+00)
( 9.07850864e-01,  1.67329864e+00)
( 9.08153986e-01,  1.80593817e+00)
( 9.08457108e-01,  1.32639527e+00)
( 9.08760230e-01,  1.54065912e+00)
( 9.09366475e-01,  1.58147128e+00)
( 9.09669597e-01,  1.18355270e+00)
( 9.09972719e-01,  1.38761351e+00)
( 9.10275841e-01,  1.46923783e+00)
( 9.10882085e-01,  1.48964391e+00)
( 9.11185208e-01,  1.31619223e+00)
( 9.11488330e-01,  1.16314662e+00)
( 9.11791452e-01,  1.51004999e+00)
( 9.12397696e-01,  1.34680135e+00)
( 9.12700818e-01,  1.30598918e+00)
( 9.13003941e-01,  1.36720743e+00)
( 9.13307063e-01,  1.35700439e+00)
( 9.13913307e-01,  1.60187736e+00)
( 9.14216429e-01,  1.45903479e+00)
( 9.14519551e-01,  1.21416182e+00)
( 9.14822674e-01,  1.45903479e+00)
( 9.15428918e-01,  1.81614121e+00)
( 9.15732040e-01,  1.48964391e+00)
( 9.16035162e-01,  1.68350168e+00)
( 9.16338284e-01,  1.28558310e+00)
( 9.16944529e-01,  1.29578614e+00)
( 9.17247651e-01,  1.60187736e+00)
( 9.17550773e-01,  1.38761351e+00)
( 9.17853895e-01,  2.22426283e+00)
( 9.18460139e-01,  1.40801959e+00)
( 9.18763262e-01,  1.71411081e+00)
( 9.19066384e-01,  1.38761351e+00)
( 9.19369506e-01,  1.94878074e+00)
( 9.19975750e-01,  1.61208040e+00)
( 9.20278872e-01,  1.51004999e+00)
( 9.20581995e-01,  1.64268952e+00)
( 9.20885117e-01,  1.94878074e+00)
( 9.21491361e-01,  2.09162330e+00)
( 9.21794483e-01,  2.08142026e+00)
( 9.22097605e-01,  1.78553209e+00)
( 9.22400727e-01,  1.62228344e+00)
( 9.23006972e-01,  1.78553209e+00)
( 9.23310094e-01,  2.03040506e+00)
( 9.23613216e-01,  1.88756249e+00)
( 9.23916338e-01,  1.60187736e+00)
( 9.24522583e-01,  1.84675033e+00)
( 9.24825705e-01,  2.22426283e+00)
( 9.25128827e-01,  2.06101418e+00)
( 9.25431949e-01,  1.72431385e+00)
( 9.26038193e-01,  1.94878074e+00)
( 9.26341316e-01,  1.87735945e+00)
( 9.26644438e-01,  2.14263851e+00)
( 9.26947560e-01,  2.20385675e+00)
( 9.27553804e-01,  2.22426283e+00)
( 9.27856926e-01,  1.61208040e+00)
( 9.28160048e-01,  2.18345067e+00)
( 9.28463171e-01,  2.02020202e+00)
( 9.29069415e-01,  1.92837466e+00)
( 9.29372537e-01,  2.54055709e+00)
( 9.29675659e-01,  2.15284155e+00)
( 9.29978781e-01,  1.92837466e+00)
( 9.30585026e-01,  2.37730844e+00)
( 9.30888148e-01,  1.86715641e+00)
( 9.31191270e-01,  2.02020202e+00)
( 9.31494392e-01,  1.90796857e+00)
( 9.32100637e-01,  1.68350168e+00)
( 9.32403759e-01,  2.06101418e+00)
( 9.32706881e-01,  2.29568411e+00)
( 9.33010003e-01,  1.93857770e+00)
( 9.33616247e-01,  2.10182634e+00)
( 9.33919370e-01,  2.04060810e+00)
( 9.34222492e-01,  2.03040506e+00)
( 9.34525614e-01,  1.93857770e+00)
( 9.35131858e-01,  2.17324763e+00)
( 9.35434980e-01,  2.41812060e+00)
( 9.35738102e-01,  1.72431385e+00)
( 9.36041225e-01,  1.82634425e+00)
( 9.36647469e-01,  2.18345067e+00)
( 9.36950591e-01,  1.99979594e+00)
( 9.37253713e-01,  2.32629324e+00)
( 9.37556835e-01,  2.37730844e+00)
( 9.38163080e-01,  2.28548107e+00)
( 9.38466202e-01,  2.45893276e+00)
( 9.38769324e-01,  2.30588715e+00)
( 9.39072446e-01,  1.86715641e+00)
( 9.39678691e-01,  2.23446587e+00)
( 9.39981813e-01,  3.02009999e+00)
( 9.40284935e-01,  2.30588715e+00)
( 9.40588057e-01,  1.91817162e+00)
( 9.41194301e-01,  2.83644526e+00)
( 9.41497423e-01,  2.34669932e+00)
( 9.41800546e-01,  1.82634425e+00)
( 9.42103668e-01,  4.36690134e+00)
( 9.42709912e-01,  2.63238445e+00)
( 9.43013034e-01,  2.16304459e+00)
( 9.43316156e-01,  2.37730844e+00)
( 9.43619279e-01,  1.96918682e+00)
( 9.44225523e-01,  2.76502398e+00)
( 9.44528645e-01,  2.19365371e+00)
( 9.44831767e-01,  2.45893276e+00)
( 9.45134889e-01,  2.37730844e+00)
( 9.45741134e-01,  3.00989695e+00)
( 9.46044256e-01,  2.31609019e+00)
( 9.46347378e-01,  2.14263851e+00)
( 9.46650500e-01,  4.19344965e+00)
( 9.47256744e-01,  2.65279053e+00)
( 9.47559867e-01,  2.53035405e+00)
( 9.47862989e-01,  2.40791756e+00)
( 9.48166111e-01,  2.44872972e+00)
( 9.48772355e-01,  4.49954086e+00)
( 9.49075477e-01,  2.56096317e+00)
( 9.49378600e-01,  2.32629324e+00)
( 9.49681722e-01,  3.95877972e+00)
( 9.50287966e-01,  2.33649628e+00)
( 9.50591088e-01,  2.66299357e+00)
( 9.50894210e-01,  2.57116621e+00)
( 9.51197333e-01,  3.42822161e+00)
( 9.51803577e-01,  3.11192735e+00)
( 9.52106699e-01,  2.78543006e+00)
( 9.52409821e-01,  3.40781553e+00)
( 9.52712943e-01,  2.33649628e+00)
( 9.53319188e-01,  2.88746046e+00)
( 9.53622310e-01,  2.39771452e+00)
( 9.53925432e-01,  2.72421182e+00)
( 9.54228554e-01,  2.50994796e+00)
( 9.54834798e-01,  3.11192735e+00)
( 9.55137921e-01,  2.88746046e+00)
( 9.55441043e-01,  2.87725742e+00)
( 9.55744165e-01,  2.61197837e+00)
( 9.56350409e-01,  2.60177533e+00)
( 9.56653531e-01,  2.46913580e+00)
( 9.56956654e-01,  2.67319661e+00)
( 9.57259776e-01,  3.71390674e+00)
( 9.57866020e-01,  2.86705438e+00)
( 9.58169142e-01,  2.75482094e+00)
( 9.58472264e-01,  3.59147026e+00)
( 9.58775386e-01,  2.30588715e+00)
( 9.59381631e-01,  3.31598816e+00)
( 9.59684753e-01,  2.55076013e+00)
( 9.59987875e-01,  2.35690236e+00)
( 9.60290997e-01,  3.18334864e+00)
( 9.60897242e-01,  2.77522702e+00)
( 9.61200364e-01,  2.94867871e+00)
( 9.61503486e-01,  2.48954188e+00)
( 9.61806608e-01,  3.14253648e+00)
( 9.62412852e-01,  2.95888175e+00)
( 9.62715975e-01,  2.77522702e+00)
( 9.63019097e-01,  2.69360269e+00)
( 9.63322219e-01,  2.49974492e+00)
( 9.63928463e-01,  3.28537904e+00)
( 9.64231585e-01,  4.26487093e+00)
( 9.64534707e-01,  3.19355168e+00)
( 9.64837830e-01,  3.23436384e+00)
( 9.65444074e-01,  2.68339965e+00)
( 9.65747196e-01,  3.19355168e+00)
( 9.66050318e-01,  2.83644526e+00)
( 9.66353440e-01,  2.79563310e+00)
( 9.66959685e-01,  3.83634323e+00)
( 9.67262807e-01,  3.20375472e+00)
( 9.67565929e-01,  3.14253648e+00)
( 9.67869051e-01,  2.96908479e+00)
( 9.68475296e-01,  3.87715539e+00)
( 9.68778418e-01,  2.48954188e+00)
( 9.69081540e-01,  2.65279053e+00)
( 9.69384662e-01,  4.30568309e+00)
( 9.69990906e-01,  3.28537904e+00)
( 9.70294028e-01,  2.75482094e+00)
( 9.70597151e-01,  2.61197837e+00)
( 9.70900273e-01,  2.98949087e+00)
( 9.71506517e-01,  3.97918580e+00)
( 9.71809639e-01,  3.40781553e+00)
( 9.72112761e-01,  2.63238445e+00)
( 9.72415884e-01,  3.14253648e+00)
( 9.73022128e-01,  2.61197837e+00)
( 9.73325250e-01,  2.33649628e+00)
( 9.73628372e-01,  2.62218141e+00)
( 9.73931494e-01,  4.14243445e+00)
( 9.74537739e-01,  3.30578512e+00)
( 9.74840861e-01,  2.25487195e+00)
( 9.75143983e-01,  2.75482094e+00)
( 9.75447105e-01,  3.07111519e+00)
( 9.76053349e-01,  2.99969391e+00)
( 9.76356472e-01,  2.78543006e+00)
( 9.76659594e-01,  2.54055709e+00)
( 9.76962716e-01,  2.58136925e+00)
( 9.77568960e-01,  3.04050607e+00)
( 9.77872082e-01,  2.90786654e+00)
( 9.78175205e-01,  2.24466891e+00)
( 9.78478327e-01,  3.02009999e+00)
( 9.79084571e-01,  3.43842465e+00)
( 9.79387693e-01,  3.19355168e+00)
( 9.79690815e-01,  3.12213039e+00)
( 9.79993938e-01,  3.93837364e+00)
( 9.80600182e-01,  2.92827263e+00)
( 9.80903304e-01,  3.20375472e+00)
( 9.81206426e-01,  3.79553107e+00)
( 9.81509548e-01,  3.05070911e+00)
( 9.82115793e-01,  3.76492195e+00)
( 9.82418915e-01,  4.03020100e+00)
( 9.82722037e-01,  3.48943985e+00)
( 9.83025159e-01,  3.39761249e+00)
( 9.83631403e-01,  5.65248444e+00)
( 9.83934526e-01,  4.77502296e+00)
( 9.84237648e-01,  3.03030303e+00)
( 9.84540770e-01,  3.67309458e+00)
( 9.85147014e-01,  3.71390674e+00)
( 9.85450136e-01,  3.24456688e+00)
( 9.85753259e-01,  2.80583614e+00)
( 9.86056381e-01,  3.58126722e+00)
( 9.86662625e-01,  2.99969391e+00)
( 9.86965747e-01,  3.07111519e+00)
( 9.87268869e-01,  3.38740945e+00)
( 9.87571992e-01,  3.20375472e+00)
( 9.88178236e-01,  3.45883073e+00)
( 9.88481358e-01,  3.73431283e+00)
( 9.88784480e-01,  3.92817059e+00)
( 9.89087602e-01,  3.52004897e+00)
( 9.89693847e-01,  4.13223140e+00)
( 9.89996969e-01,  4.01999796e+00)
( 9.90300091e-01,  4.35669830e+00)
( 9.90603213e-01,  4.37710438e+00)
( 9.91209457e-01,  3.98938884e+00)
( 9.91512580e-01,  3.31598816e+00)
( 9.91815702e-01,  2.90786654e+00)
( 9.92118824e-01,  3.08131823e+00)
( 9.92725068e-01,  3.50984593e+00)
( 9.93028190e-01,  3.42822161e+00)
( 9.93331313e-01,  3.14253648e+00)
( 9.93634435e-01,  3.52004897e+00)
( 9.94240679e-01,  4.39751046e+00)
( 9.94543801e-01,  3.09152127e+00)
( 9.94846923e-01,  3.48943985e+00)
( 9.95150045e-01,  4.04040404e+00)
( 9.95756290e-01,  2.76502398e+00)
( 9.96059412e-01,  3.72410978e+00)
( 9.96362534e-01,  3.30578512e+00)
( 9.96665656e-01,  3.46903377e+00)
( 9.97271901e-01,  3.63228242e+00)
( 9.97575023e-01,  3.61187634e+00)
( 9.97878145e-01,  2.90786654e+00)
( 9.98181267e-01,  3.42822161e+00)
( 9.98787511e-01,  3.55065810e+00)
( 9.99090634e-01,  3.40781553e+00)
( 9.99393756e-01,  3.47923681e+00)
( 9.99696878e-01,  5.04030201e+00)};\label{line:L0}

\addplot [blue, dashed, , mark repeat=0]
coordinates {
( 9.09366475e-04,  1.22436486e-01)
( 1.21248863e-03,  2.14263851e-01)
( 1.51561079e-03,  1.83654729e-01)
( 1.81873295e-03,  1.93857770e-01)
( 2.12185511e-03,  2.14263851e-01)
( 2.42497727e-03,  2.14263851e-01)
( 2.72809942e-03,  2.14263851e-01)
( 3.03122158e-03,  2.34669932e-01)
( 3.33434374e-03,  2.65279053e-01)
( 3.63746590e-03,  2.55076013e-01)
( 3.94058806e-03,  2.75482094e-01)
( 4.24371022e-03,  2.44872972e-01)
( 4.54683237e-03,  2.65279053e-01)
( 4.84995453e-03,  2.65279053e-01)
( 5.15307669e-03,  2.75482094e-01)
( 5.45619885e-03,  2.55076013e-01)
( 5.75932101e-03,  2.75482094e-01)
( 6.06244316e-03,  2.65279053e-01)
( 6.36556532e-03,  2.34669932e-01)
( 6.66868748e-03,  2.44872972e-01)
( 6.97180964e-03,  2.75482094e-01)
( 7.27493180e-03,  2.75482094e-01)
( 7.57805396e-03,  2.55076013e-01)
( 7.88117611e-03,  2.55076013e-01)
( 8.18429827e-03,  2.85685134e-01)
( 8.48742043e-03,  2.65279053e-01)
( 8.79054259e-03,  2.85685134e-01)
( 9.09366475e-03,  2.24466891e-01)
( 9.39678691e-03,  2.55076013e-01)
( 9.69990906e-03,  2.75482094e-01)
( 1.00030312e-02,  2.44872972e-01)
( 1.03061534e-02,  2.85685134e-01)
( 1.06092755e-02,  2.65279053e-01)
( 1.09123977e-02,  2.75482094e-01)
( 1.12155199e-02,  2.34669932e-01)
( 1.15186420e-02,  2.44872972e-01)
( 1.18217642e-02,  2.65279053e-01)
( 1.21248863e-02,  2.75482094e-01)
( 1.24280085e-02,  2.75482094e-01)
( 1.27311306e-02,  2.65279053e-01)
( 1.30342528e-02,  2.65279053e-01)
( 1.33373750e-02,  2.55076013e-01)
( 1.36404971e-02,  2.55076013e-01)
( 1.39436193e-02,  2.34669932e-01)
( 1.42467414e-02,  2.95888175e-01)
( 1.45498636e-02,  2.65279053e-01)
( 1.48529858e-02,  2.85685134e-01)
( 1.51561079e-02,  2.85685134e-01)
( 1.54592301e-02,  2.65279053e-01)
( 1.57623522e-02,  2.75482094e-01)
( 1.60654744e-02,  2.65279053e-01)
( 1.63685965e-02,  2.44872972e-01)
( 1.66717187e-02,  2.55076013e-01)
( 1.69748409e-02,  2.85685134e-01)
( 1.72779630e-02,  2.65279053e-01)
( 1.75810852e-02,  2.44872972e-01)
( 1.78842073e-02,  2.44872972e-01)
( 1.81873295e-02,  2.34669932e-01)
( 1.84904517e-02,  2.65279053e-01)
( 1.87935738e-02,  2.24466891e-01)
( 1.90966960e-02,  2.44872972e-01)
( 1.93998181e-02,  1.22436486e-01)
( 1.97029403e-02,  2.34669932e-01)
( 2.00060624e-02,  2.44872972e-01)
( 2.03091846e-02,  2.44872972e-01)
( 2.06123068e-02,  2.65279053e-01)
( 2.09154289e-02,  2.55076013e-01)
( 2.12185511e-02,  2.34669932e-01)
( 2.15216732e-02,  2.65279053e-01)
( 2.18247954e-02,  2.44872972e-01)
( 2.21279176e-02,  2.55076013e-01)
( 2.24310397e-02,  2.55076013e-01)
( 2.27341619e-02,  2.14263851e-01)
( 2.30372840e-02,  2.55076013e-01)
( 2.33404062e-02,  2.34669932e-01)
( 2.36435283e-02,  2.65279053e-01)
( 2.39466505e-02,  2.55076013e-01)
( 2.42497727e-02,  2.44872972e-01)
( 2.45528948e-02,  2.34669932e-01)
( 2.48560170e-02,  2.44872972e-01)
( 2.51591391e-02,  2.34669932e-01)
( 2.54622613e-02,  2.44872972e-01)
( 2.57653834e-02,  2.34669932e-01)
( 2.60685056e-02,  2.44872972e-01)
( 2.63716278e-02,  2.44872972e-01)
( 2.66747499e-02,  2.44872972e-01)
( 2.69778721e-02,  2.34669932e-01)
( 2.72809942e-02,  2.34669932e-01)
( 2.75841164e-02,  2.34669932e-01)
( 2.78872386e-02,  1.93857770e-01)
( 2.81903607e-02,  2.34669932e-01)
( 2.84934829e-02,  2.44872972e-01)
( 2.87966050e-02,  2.44872972e-01)
( 2.90997272e-02,  2.34669932e-01)
( 2.94028493e-02,  2.24466891e-01)
( 2.97059715e-02,  1.83654729e-01)
( 3.00090937e-02,  2.75482094e-01)
( 3.03122158e-02,  2.14263851e-01)
( 3.06153380e-02,  2.24466891e-01)
( 3.09184601e-02,  2.34669932e-01)
( 3.12215823e-02,  2.65279053e-01)
( 3.15247045e-02,  2.65279053e-01)
( 3.18278266e-02,  2.85685134e-01)
( 3.21309488e-02,  2.34669932e-01)
( 3.24340709e-02,  2.34669932e-01)
( 3.27371931e-02,  1.93857770e-01)
( 3.30403152e-02,  2.24466891e-01)
( 3.33434374e-02,  2.04060810e-01)
( 3.36465596e-02,  2.34669932e-01)
( 3.39496817e-02,  2.34669932e-01)
( 3.42528039e-02,  1.83654729e-01)
( 3.45559260e-02,  2.04060810e-01)
( 3.48590482e-02,  1.93857770e-01)
( 3.51621704e-02,  2.65279053e-01)
( 3.54652925e-02,  2.55076013e-01)
( 3.57684147e-02,  2.24466891e-01)
( 3.60715368e-02,  2.65279053e-01)
( 3.63746590e-02,  2.14263851e-01)
( 3.66777811e-02,  2.14263851e-01)
( 3.69809033e-02,  2.34669932e-01)
( 3.72840255e-02,  2.14263851e-01)
( 3.75871476e-02,  2.14263851e-01)
( 3.78902698e-02,  2.55076013e-01)
( 3.81933919e-02,  2.44872972e-01)
( 3.84965141e-02,  2.34669932e-01)
( 3.87996363e-02,  2.24466891e-01)
( 3.91027584e-02,  2.34669932e-01)
( 3.94058806e-02,  2.14263851e-01)
( 3.97090027e-02,  2.04060810e-01)
( 4.00121249e-02,  2.55076013e-01)
( 4.03152470e-02,  2.04060810e-01)
( 4.06183692e-02,  2.75482094e-01)
( 4.09214914e-02,  2.44872972e-01)
( 4.12246135e-02,  2.85685134e-01)
( 4.15277357e-02,  1.93857770e-01)
( 4.18308578e-02,  2.34669932e-01)
( 4.21339800e-02,  2.04060810e-01)
( 4.24371022e-02,  2.24466891e-01)
( 4.27402243e-02,  2.55076013e-01)
( 4.30433465e-02,  2.04060810e-01)
( 4.33464686e-02,  2.65279053e-01)
( 4.36495908e-02,  2.14263851e-01)
( 4.39527129e-02,  2.24466891e-01)
( 4.42558351e-02,  2.14263851e-01)
( 4.45589573e-02,  2.14263851e-01)
( 4.48620794e-02,  1.83654729e-01)
( 4.51652016e-02,  2.14263851e-01)
( 4.54683237e-02,  2.14263851e-01)
( 4.57714459e-02,  2.24466891e-01)
( 4.60745681e-02,  2.34669932e-01)
( 4.63776902e-02,  2.04060810e-01)
( 4.66808124e-02,  2.34669932e-01)
( 4.69839345e-02,  2.44872972e-01)
( 4.72870567e-02,  2.34669932e-01)
( 4.75901788e-02,  2.24466891e-01)
( 4.78933010e-02,  2.65279053e-01)
( 4.81964232e-02,  2.14263851e-01)
( 4.84995453e-02,  2.14263851e-01)
( 4.88026675e-02,  2.24466891e-01)
( 4.91057896e-02,  2.44872972e-01)
( 4.94089118e-02,  2.44872972e-01)
( 4.97120339e-02,  2.34669932e-01)
( 5.00151561e-02,  1.93857770e-01)
( 5.03182783e-02,  2.34669932e-01)
( 5.06214004e-02,  2.75482094e-01)
( 5.09245226e-02,  2.24466891e-01)
( 5.12276447e-02,  2.34669932e-01)
( 5.15307669e-02,  2.44872972e-01)
( 5.18338891e-02,  2.44872972e-01)
( 5.21370112e-02,  2.44872972e-01)
( 5.24401334e-02,  2.65279053e-01)
( 5.27432555e-02,  2.55076013e-01)
( 5.30463777e-02,  2.75482094e-01)
( 5.33494998e-02,  2.24466891e-01)
( 5.36526220e-02,  2.34669932e-01)
( 5.39557442e-02,  1.83654729e-01)
( 5.42588663e-02,  2.65279053e-01)
( 5.45619885e-02,  2.14263851e-01)
( 5.48651106e-02,  2.04060810e-01)
( 5.51682328e-02,  2.34669932e-01)
( 5.54713550e-02,  2.65279053e-01)
( 5.57744771e-02,  2.55076013e-01)
( 5.60775993e-02,  2.95888175e-01)
( 5.63807214e-02,  2.34669932e-01)
( 5.66838436e-02,  2.14263851e-01)
( 5.69869657e-02,  2.55076013e-01)
( 5.72900879e-02,  2.65279053e-01)
( 5.75932101e-02,  2.34669932e-01)
( 5.78963322e-02,  2.24466891e-01)
( 5.81994544e-02,  2.14263851e-01)
( 5.85025765e-02,  2.44872972e-01)
( 5.88056987e-02,  2.34669932e-01)
( 5.91088209e-02,  2.34669932e-01)
( 5.94119430e-02,  1.93857770e-01)
( 5.97150652e-02,  1.73451689e-01)
( 6.00181873e-02,  2.14263851e-01)
( 6.03213095e-02,  2.34669932e-01)
( 6.06244316e-02,  2.04060810e-01)
( 6.09275538e-02,  1.73451689e-01)
( 6.12306760e-02,  1.93857770e-01)
( 6.15337981e-02,  2.14263851e-01)
( 6.18369203e-02,  2.34669932e-01)
( 6.21400424e-02,  2.34669932e-01)
( 6.24431646e-02,  2.14263851e-01)
( 6.27462868e-02,  2.55076013e-01)
( 6.30494089e-02,  2.75482094e-01)
( 6.33525311e-02,  2.75482094e-01)
( 6.36556532e-02,  2.65279053e-01)
( 6.39587754e-02,  2.44872972e-01)
( 6.42618975e-02,  2.34669932e-01)
( 6.45650197e-02,  3.06091215e-01)
( 6.48681419e-02,  2.65279053e-01)
( 6.51712640e-02,  2.55076013e-01)
( 6.54743862e-02,  2.04060810e-01)
( 6.57775083e-02,  2.04060810e-01)
( 6.60806305e-02,  2.24466891e-01)
( 6.63837527e-02,  2.55076013e-01)
( 6.66868748e-02,  2.65279053e-01)
( 6.69899970e-02,  2.14263851e-01)
( 6.72931191e-02,  2.55076013e-01)
( 6.75962413e-02,  2.75482094e-01)
( 6.78993634e-02,  2.75482094e-01)
( 6.82024856e-02,  2.55076013e-01)
( 6.85056078e-02,  2.55076013e-01)
( 6.88087299e-02,  2.34669932e-01)
( 6.91118521e-02,  2.55076013e-01)
( 6.94149742e-02,  2.85685134e-01)
( 6.97180964e-02,  2.75482094e-01)
( 7.00212186e-02,  2.24466891e-01)
( 7.03243407e-02,  2.44872972e-01)
( 7.06274629e-02,  2.65279053e-01)
( 7.09305850e-02,  2.44872972e-01)
( 7.12337072e-02,  2.65279053e-01)
( 7.15368293e-02,  2.14263851e-01)
( 7.18399515e-02,  2.65279053e-01)
( 7.21430737e-02,  3.06091215e-01)
( 7.24461958e-02,  2.55076013e-01)
( 7.27493180e-02,  2.55076013e-01)
( 7.30524401e-02,  2.24466891e-01)
( 7.33555623e-02,  2.85685134e-01)
( 7.36586844e-02,  2.85685134e-01)
( 7.39618066e-02,  2.55076013e-01)
( 7.42649288e-02,  2.75482094e-01)
( 7.45680509e-02,  2.14263851e-01)
( 7.48711731e-02,  2.75482094e-01)
( 7.51742952e-02,  2.65279053e-01)
( 7.54774174e-02,  2.55076013e-01)
( 7.57805396e-02,  2.55076013e-01)
( 7.60836617e-02,  2.44872972e-01)
( 7.63867839e-02,  2.65279053e-01)
( 7.66899060e-02,  2.85685134e-01)
( 7.69930282e-02,  2.85685134e-01)
( 7.72961503e-02,  2.75482094e-01)
( 7.75992725e-02,  2.75482094e-01)
( 7.79023947e-02,  2.44872972e-01)
( 7.82055168e-02,  2.44872972e-01)
( 7.85086390e-02,  2.14263851e-01)
( 7.88117611e-02,  2.65279053e-01)
( 7.91148833e-02,  2.85685134e-01)
( 7.94180055e-02,  2.44872972e-01)
( 7.97211276e-02,  2.34669932e-01)
( 8.00242498e-02,  2.75482094e-01)
( 8.03273719e-02,  2.55076013e-01)
( 8.06304941e-02,  2.65279053e-01)
( 8.09336162e-02,  2.95888175e-01)
( 8.12367384e-02,  2.85685134e-01)
( 8.15398606e-02,  2.55076013e-01)
( 8.18429827e-02,  2.85685134e-01)
( 8.21461049e-02,  2.55076013e-01)
( 8.24492270e-02,  2.85685134e-01)
( 8.27523492e-02,  2.55076013e-01)
( 8.30554714e-02,  2.34669932e-01)
( 8.33585935e-02,  2.65279053e-01)
( 8.36617157e-02,  2.75482094e-01)
( 8.39648378e-02,  2.55076013e-01)
( 8.42679600e-02,  2.34669932e-01)
( 8.45710821e-02,  2.95888175e-01)
( 8.48742043e-02,  2.95888175e-01)
( 8.51773265e-02,  2.75482094e-01)
( 8.54804486e-02,  3.06091215e-01)
( 8.57835708e-02,  2.24466891e-01)
( 8.60866929e-02,  2.75482094e-01)
( 8.63898151e-02,  2.44872972e-01)
( 8.66929373e-02,  2.55076013e-01)
( 8.69960594e-02,  2.65279053e-01)
( 8.72991816e-02,  2.34669932e-01)
( 8.76023037e-02,  2.85685134e-01)
( 8.79054259e-02,  2.34669932e-01)
( 8.82085480e-02,  2.85685134e-01)
( 8.85116702e-02,  2.75482094e-01)
( 8.88147924e-02,  2.44872972e-01)
( 8.91179145e-02,  2.44872972e-01)
( 8.94210367e-02,  2.24466891e-01)
( 8.97241588e-02,  2.65279053e-01)
( 9.00272810e-02,  2.44872972e-01)
( 9.03304032e-02,  2.65279053e-01)
( 9.06335253e-02,  2.75482094e-01)
( 9.09366475e-02,  2.55076013e-01)
( 9.12397696e-02,  2.85685134e-01)
( 9.15428918e-02,  2.75482094e-01)
( 9.18460139e-02,  2.65279053e-01)
( 9.21491361e-02,  2.44872972e-01)
( 9.24522583e-02,  2.55076013e-01)
( 9.27553804e-02,  2.65279053e-01)
( 9.30585026e-02,  2.65279053e-01)
( 9.33616247e-02,  2.34669932e-01)
( 9.36647469e-02,  2.65279053e-01)
( 9.39678691e-02,  2.95888175e-01)
( 9.42709912e-02,  2.85685134e-01)
( 9.45741134e-02,  2.75482094e-01)
( 9.48772355e-02,  2.85685134e-01)
( 9.51803577e-02,  2.95888175e-01)
( 9.54834798e-02,  2.85685134e-01)
( 9.57866020e-02,  2.65279053e-01)
( 9.60897242e-02,  2.95888175e-01)
( 9.63928463e-02,  2.85685134e-01)
( 9.66959685e-02,  2.55076013e-01)
( 9.69990906e-02,  2.55076013e-01)
( 9.73022128e-02,  2.55076013e-01)
( 9.76053349e-02,  2.85685134e-01)
( 9.79084571e-02,  2.65279053e-01)
( 9.82115793e-02,  2.65279053e-01)
( 9.85147014e-02,  2.95888175e-01)
( 9.88178236e-02,  2.85685134e-01)
( 9.91209457e-02,  3.06091215e-01)
( 9.94240679e-02,  2.65279053e-01)
( 9.97271901e-02,  2.24466891e-01)
( 1.00030312e-01,  2.55076013e-01)
( 1.00333434e-01,  2.75482094e-01)
( 1.00636557e-01,  2.95888175e-01)
( 1.00939679e-01,  2.75482094e-01)
( 1.01242801e-01,  2.55076013e-01)
( 1.01545923e-01,  2.75482094e-01)
( 1.01849045e-01,  1.83654729e-01)
( 1.02152167e-01,  2.75482094e-01)
( 1.02455289e-01,  2.75482094e-01)
( 1.02758412e-01,  2.85685134e-01)
( 1.03061534e-01,  2.55076013e-01)
( 1.03364656e-01,  2.65279053e-01)
( 1.03667778e-01,  2.85685134e-01)
( 1.03970900e-01,  2.75482094e-01)
( 1.04274022e-01,  2.95888175e-01)
( 1.04577145e-01,  3.06091215e-01)
( 1.04880267e-01,  2.55076013e-01)
( 1.05183389e-01,  2.85685134e-01)
( 1.05486511e-01,  2.95888175e-01)
( 1.05789633e-01,  2.95888175e-01)
( 1.06092755e-01,  2.75482094e-01)
( 1.06395878e-01,  2.44872972e-01)
( 1.06699000e-01,  2.75482094e-01)
( 1.07002122e-01,  2.85685134e-01)
( 1.07305244e-01,  2.75482094e-01)
( 1.07608366e-01,  2.75482094e-01)
( 1.07911488e-01,  2.85685134e-01)
( 1.08214610e-01,  2.85685134e-01)
( 1.08517733e-01,  2.75482094e-01)
( 1.08820855e-01,  2.44872972e-01)
( 1.09123977e-01,  2.65279053e-01)
( 1.09427099e-01,  2.95888175e-01)
( 1.09730221e-01,  2.85685134e-01)
( 1.10033343e-01,  2.75482094e-01)
( 1.10336466e-01,  2.24466891e-01)
( 1.10639588e-01,  2.85685134e-01)
( 1.10942710e-01,  2.85685134e-01)
( 1.11245832e-01,  2.65279053e-01)
( 1.11548954e-01,  2.95888175e-01)
( 1.11852076e-01,  2.55076013e-01)
( 1.12155199e-01,  2.95888175e-01)
( 1.12458321e-01,  1.32639527e-01)
( 1.12761443e-01,  2.55076013e-01)
( 1.13064565e-01,  2.44872972e-01)
( 1.13367687e-01,  2.75482094e-01)
( 1.13670809e-01,  2.75482094e-01)
( 1.13973931e-01,  2.34669932e-01)
( 1.14277054e-01,  2.75482094e-01)
( 1.14580176e-01,  2.85685134e-01)
( 1.14883298e-01,  3.06091215e-01)
( 1.15186420e-01,  2.95888175e-01)
( 1.15489542e-01,  2.75482094e-01)
( 1.15792664e-01,  2.55076013e-01)
( 1.16095787e-01,  2.55076013e-01)
( 1.16398909e-01,  2.55076013e-01)
( 1.16702031e-01,  2.65279053e-01)
( 1.17005153e-01,  2.65279053e-01)
( 1.17308275e-01,  2.95888175e-01)
( 1.17611397e-01,  2.55076013e-01)
( 1.17914520e-01,  2.65279053e-01)
( 1.18217642e-01,  2.85685134e-01)
( 1.18520764e-01,  2.65279053e-01)
( 1.18823886e-01,  2.95888175e-01)
( 1.19127008e-01,  2.95888175e-01)
( 1.19430130e-01,  2.75482094e-01)
( 1.19733253e-01,  2.85685134e-01)
( 1.20036375e-01,  2.65279053e-01)
( 1.20339497e-01,  2.85685134e-01)
( 1.20642619e-01,  2.75482094e-01)
( 1.20945741e-01,  2.85685134e-01)
( 1.21248863e-01,  2.75482094e-01)
( 1.21551985e-01,  2.75482094e-01)
( 1.21855108e-01,  2.44872972e-01)
( 1.22158230e-01,  2.65279053e-01)
( 1.22461352e-01,  1.93857770e-01)
( 1.22764474e-01,  2.55076013e-01)
( 1.23067596e-01,  2.95888175e-01)
( 1.23370718e-01,  2.65279053e-01)
( 1.23673841e-01,  2.85685134e-01)
( 1.23976963e-01,  2.75482094e-01)
( 1.24280085e-01,  2.75482094e-01)
( 1.24583207e-01,  2.55076013e-01)
( 1.24886329e-01,  2.85685134e-01)
( 1.25189451e-01,  2.75482094e-01)
( 1.25492574e-01,  2.85685134e-01)
( 1.25795696e-01,  2.85685134e-01)
( 1.26098818e-01,  2.55076013e-01)
( 1.26401940e-01,  2.65279053e-01)
( 1.26705062e-01,  2.55076013e-01)
( 1.27008184e-01,  2.75482094e-01)
( 1.27311306e-01,  2.75482094e-01)
( 1.27614429e-01,  1.32639527e-01)
( 1.27917551e-01,  2.65279053e-01)
( 1.28220673e-01,  2.65279053e-01)
( 1.28523795e-01,  2.95888175e-01)
( 1.28826917e-01,  2.85685134e-01)
( 1.29130039e-01,  1.12233446e-01)
( 1.29433162e-01,  2.75482094e-01)
( 1.29736284e-01,  2.85685134e-01)
( 1.30039406e-01,  2.75482094e-01)
( 1.30342528e-01,  2.44872972e-01)
( 1.30645650e-01,  2.95888175e-01)
( 1.30948772e-01,  2.75482094e-01)
( 1.31251895e-01,  2.85685134e-01)
( 1.31555017e-01,  2.55076013e-01)
( 1.31858139e-01,  2.55076013e-01)
( 1.32161261e-01,  2.65279053e-01)
( 1.32464383e-01,  2.95888175e-01)
( 1.32767505e-01,  2.75482094e-01)
( 1.33070627e-01,  2.55076013e-01)
( 1.33373750e-01,  2.44872972e-01)
( 1.33676872e-01,  2.34669932e-01)
( 1.33979994e-01,  2.75482094e-01)
( 1.34283116e-01,  2.65279053e-01)
( 1.34586238e-01,  3.26497296e-01)
( 1.34889360e-01,  3.06091215e-01)
( 1.35192483e-01,  2.95888175e-01)
( 1.35495605e-01,  2.65279053e-01)
( 1.35798727e-01,  2.44872972e-01)
( 1.36101849e-01,  2.75482094e-01)
( 1.36404971e-01,  2.95888175e-01)
( 1.36708093e-01,  2.55076013e-01)
( 1.37011216e-01,  2.95888175e-01)
( 1.37314338e-01,  3.16294256e-01)
( 1.37617460e-01,  3.06091215e-01)
( 1.37920582e-01,  2.95888175e-01)
( 1.38223704e-01,  2.65279053e-01)
( 1.38526826e-01,  2.85685134e-01)
( 1.38829948e-01,  2.75482094e-01)
( 1.39133071e-01,  2.55076013e-01)
( 1.39436193e-01,  2.24466891e-01)
( 1.39739315e-01,  2.75482094e-01)
( 1.40042437e-01,  2.85685134e-01)
( 1.40345559e-01,  2.75482094e-01)
( 1.40648681e-01,  3.06091215e-01)
( 1.40951804e-01,  2.95888175e-01)
( 1.41254926e-01,  2.85685134e-01)
( 1.41558048e-01,  2.34669932e-01)
( 1.41861170e-01,  2.95888175e-01)
( 1.42164292e-01,  2.44872972e-01)
( 1.42467414e-01,  2.55076013e-01)
( 1.42770537e-01,  2.95888175e-01)
( 1.43073659e-01,  2.75482094e-01)
( 1.43376781e-01,  2.55076013e-01)
( 1.43679903e-01,  2.55076013e-01)
( 1.43983025e-01,  2.85685134e-01)
( 1.44286147e-01,  2.85685134e-01)
( 1.44589269e-01,  2.75482094e-01)
( 1.44892392e-01,  2.65279053e-01)
( 1.45195514e-01,  2.85685134e-01)
( 1.45498636e-01,  2.95888175e-01)
( 1.45801758e-01,  2.75482094e-01)
( 1.46104880e-01,  2.85685134e-01)
( 1.46408002e-01,  3.06091215e-01)
( 1.46711125e-01,  2.85685134e-01)
( 1.47014247e-01,  3.06091215e-01)
( 1.47317369e-01,  2.55076013e-01)
( 1.47620491e-01,  2.75482094e-01)
( 1.47923613e-01,  2.65279053e-01)
( 1.48226735e-01,  2.95888175e-01)
( 1.48529858e-01,  2.85685134e-01)
( 1.48832980e-01,  2.85685134e-01)
( 1.49136102e-01,  2.85685134e-01)
( 1.49439224e-01,  2.75482094e-01)
( 1.49742346e-01,  2.75482094e-01)
( 1.50045468e-01,  2.85685134e-01)
( 1.50348590e-01,  1.32639527e-01)
( 1.50651713e-01,  2.65279053e-01)
( 1.50954835e-01,  2.75482094e-01)
( 1.51257957e-01,  2.75482094e-01)
( 1.51561079e-01,  2.75482094e-01)
( 1.51864201e-01,  2.65279053e-01)
( 1.52167323e-01,  2.75482094e-01)
( 1.52470446e-01,  3.06091215e-01)
( 1.52773568e-01,  2.55076013e-01)
( 1.53076690e-01,  3.06091215e-01)
( 1.53379812e-01,  2.55076013e-01)
( 1.53682934e-01,  2.75482094e-01)
( 1.53986056e-01,  3.06091215e-01)
( 1.54289179e-01,  2.55076013e-01)
( 1.54592301e-01,  2.44872972e-01)
( 1.54895423e-01,  1.22436486e-01)
( 1.55198545e-01,  2.55076013e-01)
( 1.55501667e-01,  2.75482094e-01)
( 1.55804789e-01,  2.75482094e-01)
( 1.56107911e-01,  2.24466891e-01)
( 1.56411034e-01,  1.42842567e-01)
( 1.56714156e-01,  3.06091215e-01)
( 1.57017278e-01,  2.85685134e-01)
( 1.57320400e-01,  2.85685134e-01)
( 1.57623522e-01,  2.75482094e-01)
( 1.57926644e-01,  1.32639527e-01)
( 1.58229767e-01,  2.75482094e-01)
( 1.58532889e-01,  2.65279053e-01)
( 1.58836011e-01,  2.55076013e-01)
( 1.59139133e-01,  2.65279053e-01)
( 1.59442255e-01,  1.42842567e-01)
( 1.59745377e-01,  2.65279053e-01)
( 1.60048500e-01,  2.85685134e-01)
( 1.60351622e-01,  2.65279053e-01)
( 1.60654744e-01,  2.65279053e-01)
( 1.60957866e-01,  2.55076013e-01)
( 1.61260988e-01,  2.65279053e-01)
( 1.61564110e-01,  2.55076013e-01)
( 1.61867232e-01,  2.65279053e-01)
( 1.62170355e-01,  2.85685134e-01)
( 1.62473477e-01,  1.22436486e-01)
( 1.62776599e-01,  2.85685134e-01)
( 1.63079721e-01,  2.75482094e-01)
( 1.63382843e-01,  2.75482094e-01)
( 1.63685965e-01,  2.24466891e-01)
( 1.63989088e-01,  2.95888175e-01)
( 1.64292210e-01,  3.16294256e-01)
( 1.64595332e-01,  2.95888175e-01)
( 1.64898454e-01,  2.85685134e-01)
( 1.65201576e-01,  2.95888175e-01)
( 1.65504698e-01,  2.85685134e-01)
( 1.65807821e-01,  2.65279053e-01)
( 1.66110943e-01,  2.85685134e-01)
( 1.66414065e-01,  2.75482094e-01)
( 1.66717187e-01,  2.85685134e-01)
( 1.67020309e-01,  2.85685134e-01)
( 1.67323431e-01,  2.65279053e-01)
( 1.67626554e-01,  2.75482094e-01)
( 1.67929676e-01,  2.65279053e-01)
( 1.68232798e-01,  2.55076013e-01)
( 1.68535920e-01,  2.24466891e-01)
( 1.68839042e-01,  3.06091215e-01)
( 1.69142164e-01,  2.65279053e-01)
( 1.69445286e-01,  2.75482094e-01)
( 1.69748409e-01,  2.65279053e-01)
( 1.70051531e-01,  2.95888175e-01)
( 1.70354653e-01,  2.55076013e-01)
( 1.70657775e-01,  2.44872972e-01)
( 1.70960897e-01,  2.75482094e-01)
( 1.71264019e-01,  2.85685134e-01)
( 1.71567142e-01,  2.65279053e-01)
( 1.71870264e-01,  2.85685134e-01)
( 1.72173386e-01,  3.06091215e-01)
( 1.72476508e-01,  2.55076013e-01)
( 1.72779630e-01,  2.75482094e-01)
( 1.73082752e-01,  2.95888175e-01)
( 1.73385875e-01,  2.95888175e-01)
( 1.73688997e-01,  2.65279053e-01)
( 1.73992119e-01,  2.65279053e-01)
( 1.74295241e-01,  2.44872972e-01)
( 1.74598363e-01,  2.65279053e-01)
( 1.74901485e-01,  2.85685134e-01)
( 1.75204607e-01,  2.65279053e-01)
( 1.75507730e-01,  2.95888175e-01)
( 1.75810852e-01,  2.55076013e-01)
( 1.76113974e-01,  2.65279053e-01)
( 1.76417096e-01,  2.75482094e-01)
( 1.76720218e-01,  2.85685134e-01)
( 1.77023340e-01,  2.85685134e-01)
( 1.77326463e-01,  2.65279053e-01)
( 1.77629585e-01,  2.65279053e-01)
( 1.77932707e-01,  2.95888175e-01)
( 1.78235829e-01,  2.95888175e-01)
( 1.78538951e-01,  2.55076013e-01)
( 1.78842073e-01,  2.65279053e-01)
( 1.79145196e-01,  2.95888175e-01)
( 1.79448318e-01,  2.95888175e-01)
( 1.79751440e-01,  2.85685134e-01)
( 1.80054562e-01,  2.85685134e-01)
( 1.80357684e-01,  2.65279053e-01)
( 1.80660806e-01,  2.65279053e-01)
( 1.80963928e-01,  3.06091215e-01)
( 1.81267051e-01,  2.85685134e-01)
( 1.81570173e-01,  2.65279053e-01)
( 1.81873295e-01,  2.85685134e-01)
( 1.82176417e-01,  1.22436486e-01)
( 1.82479539e-01,  2.55076013e-01)
( 1.82782661e-01,  2.95888175e-01)
( 1.83085784e-01,  2.65279053e-01)
( 1.83388906e-01,  2.75482094e-01)
( 1.83692028e-01,  2.65279053e-01)
( 1.83995150e-01,  2.75482094e-01)
( 1.84298272e-01,  2.44872972e-01)
( 1.84601394e-01,  2.65279053e-01)
( 1.84904517e-01,  2.65279053e-01)
( 1.85207639e-01,  2.85685134e-01)
( 1.85510761e-01,  2.85685134e-01)
( 1.85813883e-01,  2.95888175e-01)
( 1.86117005e-01,  2.65279053e-01)
( 1.86420127e-01,  2.55076013e-01)
( 1.86723249e-01,  2.75482094e-01)
( 1.87026372e-01,  3.06091215e-01)
( 1.87329494e-01,  2.95888175e-01)
( 1.87632616e-01,  2.65279053e-01)
( 1.87935738e-01,  2.75482094e-01)
( 1.88238860e-01,  2.75482094e-01)
( 1.88541982e-01,  2.85685134e-01)
( 1.88845105e-01,  2.44872972e-01)
( 1.89148227e-01,  2.55076013e-01)
( 1.89451349e-01,  2.24466891e-01)
( 1.89754471e-01,  1.42842567e-01)
( 1.90057593e-01,  2.85685134e-01)
( 1.90360715e-01,  2.95888175e-01)
( 1.90663838e-01,  2.95888175e-01)
( 1.90966960e-01,  2.85685134e-01)
( 1.91270082e-01,  2.65279053e-01)
( 1.91573204e-01,  2.75482094e-01)
( 1.91876326e-01,  2.75482094e-01)
( 1.92179448e-01,  2.85685134e-01)
( 1.92482570e-01,  3.16294256e-01)
( 1.92785693e-01,  2.65279053e-01)
( 1.93088815e-01,  2.75482094e-01)
( 1.93391937e-01,  3.06091215e-01)
( 1.93695059e-01,  3.06091215e-01)
( 1.93998181e-01,  2.85685134e-01)
( 1.94301303e-01,  2.55076013e-01)
( 1.94604426e-01,  3.06091215e-01)
( 1.94907548e-01,  2.65279053e-01)
( 1.95210670e-01,  2.75482094e-01)
( 1.95513792e-01,  2.95888175e-01)
( 1.95816914e-01,  1.02030405e-01)
( 1.96120036e-01,  2.75482094e-01)
( 1.96423159e-01,  2.34669932e-01)
( 1.96726281e-01,  2.95888175e-01)
( 1.97029403e-01,  2.44872972e-01)
( 1.97332525e-01,  2.75482094e-01)
( 1.97635647e-01,  3.06091215e-01)
( 1.97938769e-01,  2.95888175e-01)
( 1.98241891e-01,  2.65279053e-01)
( 1.98545014e-01,  2.04060810e-01)
( 1.98848136e-01,  2.55076013e-01)
( 1.99151258e-01,  2.95888175e-01)
( 1.99454380e-01,  3.26497296e-01)
( 1.99757502e-01,  2.65279053e-01)
( 2.00060624e-01,  2.75482094e-01)
( 2.00363747e-01,  1.32639527e-01)
( 2.00666869e-01,  2.75482094e-01)
( 2.00969991e-01,  2.85685134e-01)
( 2.01273113e-01,  2.75482094e-01)
( 2.01576235e-01,  2.55076013e-01)
( 2.01879357e-01,  2.75482094e-01)
( 2.02182480e-01,  2.75482094e-01)
( 2.02485602e-01,  2.85685134e-01)
( 2.02788724e-01,  2.85685134e-01)
( 2.03091846e-01,  2.44872972e-01)
( 2.03394968e-01,  2.75482094e-01)
( 2.03698090e-01,  2.95888175e-01)
( 2.04001212e-01,  2.95888175e-01)
( 2.04304335e-01,  2.65279053e-01)
( 2.04607457e-01,  2.75482094e-01)
( 2.04910579e-01,  2.85685134e-01)
( 2.05213701e-01,  2.75482094e-01)
( 2.05516823e-01,  2.55076013e-01)
( 2.05819945e-01,  2.95888175e-01)
( 2.06123068e-01,  2.75482094e-01)
( 2.06426190e-01,  2.65279053e-01)
( 2.06729312e-01,  2.85685134e-01)
( 2.07032434e-01,  2.55076013e-01)
( 2.07335556e-01,  2.95888175e-01)
( 2.07638678e-01,  2.65279053e-01)
( 2.07941801e-01,  2.95888175e-01)
( 2.08244923e-01,  2.55076013e-01)
( 2.08548045e-01,  2.85685134e-01)
( 2.08851167e-01,  2.75482094e-01)
( 2.09154289e-01,  2.44872972e-01)
( 2.09457411e-01,  1.32639527e-01)
( 2.09760533e-01,  2.75482094e-01)
( 2.10063656e-01,  3.06091215e-01)
( 2.10366778e-01,  2.75482094e-01)
( 2.10669900e-01,  2.75482094e-01)
( 2.10973022e-01,  2.75482094e-01)
( 2.11276144e-01,  2.75482094e-01)
( 2.11579266e-01,  2.65279053e-01)
( 2.11882389e-01,  2.75482094e-01)
( 2.12185511e-01,  3.06091215e-01)
( 2.12488633e-01,  2.85685134e-01)
( 2.12791755e-01,  2.75482094e-01)
( 2.13094877e-01,  2.95888175e-01)
( 2.13397999e-01,  2.95888175e-01)
( 2.13701122e-01,  2.65279053e-01)
( 2.14004244e-01,  2.85685134e-01)
( 2.14307366e-01,  3.06091215e-01)
( 2.14610488e-01,  2.95888175e-01)
( 2.14913610e-01,  2.75482094e-01)
( 2.15216732e-01,  2.75482094e-01)
( 2.15519855e-01,  2.85685134e-01)
( 2.15822977e-01,  2.85685134e-01)
( 2.16126099e-01,  2.85685134e-01)
( 2.16429221e-01,  2.95888175e-01)
( 2.16732343e-01,  3.06091215e-01)
( 2.17035465e-01,  3.06091215e-01)
( 2.17338587e-01,  2.75482094e-01)
( 2.17641710e-01,  3.06091215e-01)
( 2.17944832e-01,  2.65279053e-01)
( 2.18247954e-01,  2.75482094e-01)
( 2.18551076e-01,  2.95888175e-01)
( 2.18854198e-01,  2.85685134e-01)
( 2.19157320e-01,  2.95888175e-01)
( 2.19460443e-01,  2.75482094e-01)
( 2.19763565e-01,  2.85685134e-01)
( 2.20066687e-01,  2.85685134e-01)
( 2.20369809e-01,  3.06091215e-01)
( 2.20672931e-01,  3.16294256e-01)
( 2.20976053e-01,  2.85685134e-01)
( 2.21279176e-01,  2.85685134e-01)
( 2.21582298e-01,  2.75482094e-01)
( 2.21885420e-01,  3.16294256e-01)
( 2.22188542e-01,  2.95888175e-01)
( 2.22491664e-01,  2.75482094e-01)
( 2.22794786e-01,  2.95888175e-01)
( 2.23097908e-01,  2.95888175e-01)
( 2.23401031e-01,  3.06091215e-01)
( 2.23704153e-01,  2.75482094e-01)
( 2.24007275e-01,  2.75482094e-01)
( 2.24310397e-01,  2.65279053e-01)
( 2.24613519e-01,  2.75482094e-01)
( 2.24916641e-01,  3.06091215e-01)
( 2.25219764e-01,  3.16294256e-01)
( 2.25522886e-01,  2.65279053e-01)
( 2.25826008e-01,  2.75482094e-01)
( 2.26129130e-01,  2.95888175e-01)
( 2.26432252e-01,  2.75482094e-01)
( 2.26735374e-01,  3.06091215e-01)
( 2.27038497e-01,  3.06091215e-01)
( 2.27341619e-01,  2.75482094e-01)
( 2.27644741e-01,  2.75482094e-01)
( 2.27947863e-01,  2.75482094e-01)
( 2.28250985e-01,  2.85685134e-01)
( 2.28554107e-01,  2.85685134e-01)
( 2.28857229e-01,  2.75482094e-01)
( 2.29160352e-01,  2.95888175e-01)
( 2.29463474e-01,  2.85685134e-01)
( 2.29766596e-01,  2.65279053e-01)
( 2.30069718e-01,  2.75482094e-01)
( 2.30372840e-01,  2.75482094e-01)
( 2.30675962e-01,  2.75482094e-01)
( 2.30979085e-01,  3.16294256e-01)
( 2.31282207e-01,  3.16294256e-01)
( 2.31585329e-01,  2.85685134e-01)
( 2.31888451e-01,  2.75482094e-01)
( 2.32191573e-01,  3.06091215e-01)
( 2.32494695e-01,  2.95888175e-01)
( 2.32797818e-01,  2.95888175e-01)
( 2.33100940e-01,  2.95888175e-01)
( 2.33404062e-01,  2.85685134e-01)
( 2.33707184e-01,  2.85685134e-01)
( 2.34010306e-01,  3.16294256e-01)
( 2.34313428e-01,  3.06091215e-01)
( 2.34616550e-01,  2.95888175e-01)
( 2.34919673e-01,  2.75482094e-01)
( 2.35222795e-01,  3.06091215e-01)
( 2.35525917e-01,  3.16294256e-01)
( 2.35829039e-01,  2.34669932e-01)
( 2.36132161e-01,  2.75482094e-01)
( 2.36435283e-01,  2.85685134e-01)
( 2.36738406e-01,  2.75482094e-01)
( 2.37041528e-01,  2.65279053e-01)
( 2.37344650e-01,  3.06091215e-01)
( 2.37647772e-01,  2.95888175e-01)
( 2.37950894e-01,  2.95888175e-01)
( 2.38254016e-01,  2.65279053e-01)
( 2.38557139e-01,  2.65279053e-01)
( 2.38860261e-01,  2.75482094e-01)
( 2.39163383e-01,  2.75482094e-01)
( 2.39466505e-01,  2.75482094e-01)
( 2.39769627e-01,  2.95888175e-01)
( 2.40072749e-01,  2.85685134e-01)
( 2.40375871e-01,  2.55076013e-01)
( 2.40678994e-01,  2.55076013e-01)
( 2.40982116e-01,  2.65279053e-01)
( 2.41285238e-01,  2.44872972e-01)
( 2.41588360e-01,  2.55076013e-01)
( 2.41891482e-01,  2.75482094e-01)
( 2.42194604e-01,  3.06091215e-01)
( 2.42497727e-01,  2.65279053e-01)
( 2.42800849e-01,  2.75482094e-01)
( 2.43103971e-01,  2.75482094e-01)
( 2.43407093e-01,  2.75482094e-01)
( 2.43710215e-01,  2.75482094e-01)
( 2.44013337e-01,  2.85685134e-01)
( 2.44316460e-01,  2.85685134e-01)
( 2.44619582e-01,  2.95888175e-01)
( 2.44922704e-01,  3.26497296e-01)
( 2.45225826e-01,  2.75482094e-01)
( 2.45528948e-01,  2.75482094e-01)
( 2.45832070e-01,  2.85685134e-01)
( 2.46135192e-01,  2.85685134e-01)
( 2.46438315e-01,  2.85685134e-01)
( 2.46741437e-01,  3.16294256e-01)
( 2.47044559e-01,  3.06091215e-01)
( 2.47347681e-01,  3.06091215e-01)
( 2.47650803e-01,  3.06091215e-01)
( 2.47953925e-01,  3.06091215e-01)
( 2.48257048e-01,  2.65279053e-01)
( 2.48560170e-01,  2.85685134e-01)
( 2.48863292e-01,  2.95888175e-01)
( 2.49166414e-01,  3.06091215e-01)
( 2.49469536e-01,  2.65279053e-01)
( 2.49772658e-01,  3.06091215e-01)
( 2.50075781e-01,  2.85685134e-01)
( 2.50378903e-01,  3.06091215e-01)
( 2.50682025e-01,  2.75482094e-01)
( 2.50985147e-01,  2.75482094e-01)
( 2.51288269e-01,  2.95888175e-01)
( 2.51591391e-01,  2.55076013e-01)
( 2.51894513e-01,  2.85685134e-01)
( 2.52197636e-01,  2.85685134e-01)
( 2.52500758e-01,  2.75482094e-01)
( 2.52803880e-01,  2.95888175e-01)
( 2.53107002e-01,  2.85685134e-01)
( 2.53410124e-01,  2.75482094e-01)
( 2.53713246e-01,  3.06091215e-01)
( 2.54016369e-01,  3.16294256e-01)
( 2.54319491e-01,  2.85685134e-01)
( 2.54622613e-01,  2.85685134e-01)
( 2.54925735e-01,  2.95888175e-01)
( 2.55228857e-01,  2.95888175e-01)
( 2.55531979e-01,  3.16294256e-01)
( 2.55835102e-01,  2.65279053e-01)
( 2.56138224e-01,  2.75482094e-01)
( 2.56441346e-01,  2.65279053e-01)
( 2.56744468e-01,  2.95888175e-01)
( 2.57047590e-01,  3.16294256e-01)
( 2.57350712e-01,  2.85685134e-01)
( 2.57653834e-01,  2.75482094e-01)
( 2.57956957e-01,  2.95888175e-01)
( 2.58260079e-01,  2.75482094e-01)
( 2.58563201e-01,  2.75482094e-01)
( 2.58866323e-01,  2.75482094e-01)
( 2.59169445e-01,  2.65279053e-01)
( 2.59472567e-01,  2.75482094e-01)
( 2.59775690e-01,  2.85685134e-01)
( 2.60078812e-01,  2.85685134e-01)
( 2.60381934e-01,  2.75482094e-01)
( 2.60685056e-01,  2.75482094e-01)
( 2.60988178e-01,  2.75482094e-01)
( 2.61291300e-01,  2.65279053e-01)
( 2.61594423e-01,  2.85685134e-01)
( 2.61897545e-01,  2.85685134e-01)
( 2.62200667e-01,  2.85685134e-01)
( 2.62503789e-01,  2.95888175e-01)
( 2.62806911e-01,  3.06091215e-01)
( 2.63110033e-01,  2.85685134e-01)
( 2.63413156e-01,  2.65279053e-01)
( 2.63716278e-01,  2.65279053e-01)
( 2.64019400e-01,  2.95888175e-01)
( 2.64322522e-01,  2.85685134e-01)
( 2.64625644e-01,  3.16294256e-01)
( 2.64928766e-01,  2.85685134e-01)
( 2.65231888e-01,  3.06091215e-01)
( 2.65535011e-01,  2.85685134e-01)
( 2.65838133e-01,  2.75482094e-01)
( 2.66141255e-01,  3.26497296e-01)
( 2.66444377e-01,  2.75482094e-01)
( 2.66747499e-01,  2.55076013e-01)
( 2.67050621e-01,  2.85685134e-01)
( 2.67353744e-01,  2.85685134e-01)
( 2.67656866e-01,  2.85685134e-01)
( 2.67959988e-01,  2.55076013e-01)
( 2.68263110e-01,  2.65279053e-01)
( 2.68566232e-01,  2.75482094e-01)
( 2.68869354e-01,  2.85685134e-01)
( 2.69172477e-01,  2.65279053e-01)
( 2.69475599e-01,  3.06091215e-01)
( 2.69778721e-01,  2.95888175e-01)
( 2.70081843e-01,  2.95888175e-01)
( 2.70384965e-01,  2.65279053e-01)
( 2.70688087e-01,  3.06091215e-01)
( 2.70991209e-01,  3.06091215e-01)
( 2.71294332e-01,  2.95888175e-01)
( 2.71597454e-01,  3.06091215e-01)
( 2.71900576e-01,  2.75482094e-01)
( 2.72203698e-01,  3.06091215e-01)
( 2.72506820e-01,  2.85685134e-01)
( 2.72809942e-01,  3.06091215e-01)
( 2.73113065e-01,  2.85685134e-01)
( 2.73416187e-01,  2.85685134e-01)
( 2.73719309e-01,  2.65279053e-01)
( 2.74022431e-01,  2.75482094e-01)
( 2.74325553e-01,  2.85685134e-01)
( 2.74628675e-01,  2.95888175e-01)
( 2.74931798e-01,  2.95888175e-01)
( 2.75234920e-01,  2.65279053e-01)
( 2.75538042e-01,  2.95888175e-01)
( 2.75841164e-01,  3.06091215e-01)
( 2.76144286e-01,  2.85685134e-01)
( 2.76447408e-01,  3.06091215e-01)
( 2.76750530e-01,  2.85685134e-01)
( 2.77053653e-01,  2.85685134e-01)
( 2.77356775e-01,  3.16294256e-01)
( 2.77659897e-01,  2.95888175e-01)
( 2.77963019e-01,  2.65279053e-01)
( 2.78266141e-01,  2.34669932e-01)
( 2.78569263e-01,  2.85685134e-01)
( 2.78872386e-01,  2.85685134e-01)
( 2.79175508e-01,  2.85685134e-01)
( 2.79478630e-01,  2.85685134e-01)
( 2.79781752e-01,  2.95888175e-01)
( 2.80084874e-01,  2.85685134e-01)
( 2.80387996e-01,  2.75482094e-01)
( 2.80691119e-01,  2.85685134e-01)
( 2.80994241e-01,  3.06091215e-01)
( 2.81297363e-01,  2.95888175e-01)
( 2.81600485e-01,  3.06091215e-01)
( 2.81903607e-01,  2.85685134e-01)
( 2.82206729e-01,  2.95888175e-01)
( 2.82509851e-01,  2.85685134e-01)
( 2.82812974e-01,  2.85685134e-01)
( 2.83116096e-01,  2.75482094e-01)
( 2.83419218e-01,  2.85685134e-01)
( 2.83722340e-01,  2.85685134e-01)
( 2.84025462e-01,  2.85685134e-01)
( 2.84328584e-01,  2.75482094e-01)
( 2.84631707e-01,  2.44872972e-01)
( 2.84934829e-01,  2.95888175e-01)
( 2.85237951e-01,  3.06091215e-01)
( 2.85541073e-01,  2.75482094e-01)
( 2.85844195e-01,  2.55076013e-01)
( 2.86147317e-01,  2.75482094e-01)
( 2.86450440e-01,  2.65279053e-01)
( 2.86753562e-01,  2.65279053e-01)
( 2.87056684e-01,  2.75482094e-01)
( 2.87359806e-01,  2.75482094e-01)
( 2.87662928e-01,  2.55076013e-01)
( 2.87966050e-01,  2.55076013e-01)
( 2.88269172e-01,  2.65279053e-01)
( 2.88572295e-01,  2.44872972e-01)
( 2.88875417e-01,  2.34669932e-01)
( 2.89178539e-01,  2.65279053e-01)
( 2.89481661e-01,  2.55076013e-01)
( 2.89784783e-01,  2.85685134e-01)
( 2.90087905e-01,  3.06091215e-01)
( 2.90391028e-01,  3.06091215e-01)
( 2.90694150e-01,  2.65279053e-01)
( 2.90997272e-01,  2.44872972e-01)
( 2.91300394e-01,  2.75482094e-01)
( 2.91603516e-01,  2.95888175e-01)
( 2.91906638e-01,  2.75482094e-01)
( 2.92209761e-01,  2.85685134e-01)
( 2.92512883e-01,  2.34669932e-01)
( 2.92816005e-01,  2.95888175e-01)
( 2.93119127e-01,  2.75482094e-01)
( 2.93422249e-01,  2.85685134e-01)
( 2.93725371e-01,  2.55076013e-01)
( 2.94028493e-01,  2.85685134e-01)
( 2.94331616e-01,  2.95888175e-01)
( 2.94634738e-01,  2.75482094e-01)
( 2.94937860e-01,  2.65279053e-01)
( 2.95240982e-01,  2.85685134e-01)
( 2.95544104e-01,  2.75482094e-01)
( 2.95847226e-01,  3.06091215e-01)
( 2.96150349e-01,  2.95888175e-01)
( 2.96453471e-01,  2.95888175e-01)
( 2.96756593e-01,  2.85685134e-01)
( 2.97059715e-01,  2.85685134e-01)
( 2.97362837e-01,  2.65279053e-01)
( 2.97665959e-01,  3.06091215e-01)
( 2.97969082e-01,  2.95888175e-01)
( 2.98272204e-01,  2.85685134e-01)
( 2.98575326e-01,  2.95888175e-01)
( 2.98878448e-01,  2.65279053e-01)
( 2.99181570e-01,  2.65279053e-01)
( 2.99484692e-01,  3.06091215e-01)
( 2.99787814e-01,  2.65279053e-01)
( 3.00090937e-01,  2.85685134e-01)
( 3.00394059e-01,  2.85685134e-01)
( 3.00697181e-01,  2.75482094e-01)
( 3.01000303e-01,  2.85685134e-01)
( 3.01303425e-01,  3.06091215e-01)
( 3.01606547e-01,  2.95888175e-01)
( 3.01909670e-01,  2.85685134e-01)
( 3.02212792e-01,  2.85685134e-01)
( 3.02515914e-01,  2.75482094e-01)
( 3.02819036e-01,  2.95888175e-01)
( 3.03122158e-01,  3.06091215e-01)
( 3.03425280e-01,  2.44872972e-01)
( 3.03728403e-01,  2.85685134e-01)
( 3.04031525e-01,  2.95888175e-01)
( 3.04334647e-01,  2.75482094e-01)
( 3.04637769e-01,  2.85685134e-01)
( 3.04940891e-01,  2.85685134e-01)
( 3.05244013e-01,  2.65279053e-01)
( 3.05547135e-01,  2.55076013e-01)
( 3.05850258e-01,  2.34669932e-01)
( 3.06153380e-01,  2.85685134e-01)
( 3.06456502e-01,  2.75482094e-01)
( 3.06759624e-01,  2.95888175e-01)
( 3.07062746e-01,  3.16294256e-01)
( 3.07365868e-01,  2.85685134e-01)
( 3.07668991e-01,  2.65279053e-01)
( 3.07972113e-01,  2.55076013e-01)
( 3.08275235e-01,  2.65279053e-01)
( 3.08578357e-01,  2.75482094e-01)
( 3.08881479e-01,  2.55076013e-01)
( 3.09184601e-01,  2.65279053e-01)
( 3.09487724e-01,  2.55076013e-01)
( 3.09790846e-01,  2.95888175e-01)
( 3.10093968e-01,  2.75482094e-01)
( 3.10397090e-01,  2.34669932e-01)
( 3.10700212e-01,  2.44872972e-01)
( 3.11003334e-01,  2.55076013e-01)
( 3.11306457e-01,  2.55076013e-01)
( 3.11609579e-01,  2.95888175e-01)
( 3.11912701e-01,  2.55076013e-01)
( 3.12215823e-01,  2.75482094e-01)
( 3.12518945e-01,  2.75482094e-01)
( 3.12822067e-01,  2.85685134e-01)
( 3.13125189e-01,  2.95888175e-01)
( 3.13428312e-01,  2.34669932e-01)
( 3.13731434e-01,  2.75482094e-01)
( 3.14034556e-01,  2.65279053e-01)
( 3.14337678e-01,  2.85685134e-01)
( 3.14640800e-01,  2.55076013e-01)
( 3.14943922e-01,  2.85685134e-01)
( 3.15247045e-01,  2.75482094e-01)
( 3.15550167e-01,  2.65279053e-01)
( 3.15853289e-01,  2.95888175e-01)
( 3.16156411e-01,  2.65279053e-01)
( 3.16459533e-01,  2.65279053e-01)
( 3.16762655e-01,  2.95888175e-01)
( 3.17065778e-01,  2.65279053e-01)
( 3.17368900e-01,  2.75482094e-01)
( 3.17672022e-01,  2.95888175e-01)
( 3.17975144e-01,  2.65279053e-01)
( 3.18278266e-01,  2.24466891e-01)
( 3.18581388e-01,  2.65279053e-01)
( 3.18884510e-01,  2.95888175e-01)
( 3.19187633e-01,  2.95888175e-01)
( 3.19490755e-01,  2.34669932e-01)
( 3.19793877e-01,  2.85685134e-01)
( 3.20096999e-01,  2.85685134e-01)
( 3.20400121e-01,  2.65279053e-01)
( 3.20703243e-01,  2.65279053e-01)
( 3.21006366e-01,  2.85685134e-01)
( 3.21309488e-01,  2.85685134e-01)
( 3.21612610e-01,  2.95888175e-01)
( 3.21915732e-01,  2.55076013e-01)
( 3.22218854e-01,  2.85685134e-01)
( 3.22521976e-01,  2.75482094e-01)
( 3.22825099e-01,  2.44872972e-01)
( 3.23128221e-01,  2.85685134e-01)
( 3.23431343e-01,  2.85685134e-01)
( 3.23734465e-01,  2.65279053e-01)
( 3.24037587e-01,  2.44872972e-01)
( 3.24340709e-01,  2.85685134e-01)
( 3.24643831e-01,  2.75482094e-01)
( 3.24946954e-01,  2.85685134e-01)
( 3.25250076e-01,  2.95888175e-01)
( 3.25553198e-01,  2.44872972e-01)
( 3.25856320e-01,  2.75482094e-01)
( 3.26159442e-01,  2.55076013e-01)
( 3.26462564e-01,  2.65279053e-01)
( 3.26765687e-01,  3.06091215e-01)
( 3.27068809e-01,  2.95888175e-01)
( 3.27371931e-01,  3.06091215e-01)
( 3.27675053e-01,  2.75482094e-01)
( 3.27978175e-01,  2.65279053e-01)
( 3.28281297e-01,  2.95888175e-01)
( 3.28584420e-01,  2.34669932e-01)
( 3.28887542e-01,  2.85685134e-01)
( 3.29190664e-01,  2.55076013e-01)
( 3.29493786e-01,  2.65279053e-01)
( 3.29796908e-01,  2.75482094e-01)
( 3.30100030e-01,  2.55076013e-01)
( 3.30403152e-01,  2.95888175e-01)
( 3.30706275e-01,  2.65279053e-01)
( 3.31009397e-01,  2.34669932e-01)
( 3.31312519e-01,  2.65279053e-01)
( 3.31615641e-01,  2.65279053e-01)
( 3.31918763e-01,  2.85685134e-01)
( 3.32221885e-01,  2.75482094e-01)
( 3.32525008e-01,  2.65279053e-01)
( 3.32828130e-01,  2.75482094e-01)
( 3.33131252e-01,  2.44872972e-01)
( 3.33434374e-01,  2.85685134e-01)
( 3.33737496e-01,  2.65279053e-01)
( 3.34040618e-01,  2.44872972e-01)
( 3.34343741e-01,  2.95888175e-01)
( 3.34646863e-01,  3.06091215e-01)
( 3.34949985e-01,  2.75482094e-01)
( 3.35253107e-01,  2.55076013e-01)
( 3.35556229e-01,  2.65279053e-01)
( 3.35859351e-01,  2.65279053e-01)
( 3.36162473e-01,  2.24466891e-01)
( 3.36465596e-01,  2.04060810e-01)
( 3.36768718e-01,  2.75482094e-01)
( 3.37071840e-01,  2.55076013e-01)
( 3.37374962e-01,  2.75482094e-01)
( 3.37678084e-01,  2.95888175e-01)
( 3.37981206e-01,  2.95888175e-01)
( 3.38284329e-01,  2.65279053e-01)
( 3.38587451e-01,  2.75482094e-01)
( 3.38890573e-01,  2.75482094e-01)
( 3.39193695e-01,  2.14263851e-01)
( 3.39496817e-01,  2.65279053e-01)
( 3.39799939e-01,  2.55076013e-01)
( 3.40103062e-01,  2.75482094e-01)
( 3.40406184e-01,  2.44872972e-01)
( 3.40709306e-01,  2.55076013e-01)
( 3.41012428e-01,  2.85685134e-01)
( 3.41315550e-01,  2.65279053e-01)
( 3.41618672e-01,  2.65279053e-01)
( 3.41921794e-01,  2.85685134e-01)
( 3.42224917e-01,  2.85685134e-01)
( 3.42528039e-01,  2.55076013e-01)
( 3.42831161e-01,  2.55076013e-01)
( 3.43134283e-01,  2.75482094e-01)
( 3.43437405e-01,  2.34669932e-01)
( 3.43740527e-01,  2.44872972e-01)
( 3.44043650e-01,  2.55076013e-01)
( 3.44346772e-01,  2.24466891e-01)
( 3.44649894e-01,  2.75482094e-01)
( 3.44953016e-01,  2.75482094e-01)
( 3.45256138e-01,  2.44872972e-01)
( 3.45559260e-01,  2.34669932e-01)
( 3.45862383e-01,  2.75482094e-01)
( 3.46165505e-01,  2.65279053e-01)
( 3.46468627e-01,  2.95888175e-01)
( 3.46771749e-01,  2.44872972e-01)
( 3.47074871e-01,  2.85685134e-01)
( 3.47377993e-01,  2.85685134e-01)
( 3.47681115e-01,  2.85685134e-01)
( 3.47984238e-01,  2.85685134e-01)
( 3.48287360e-01,  2.55076013e-01)
( 3.48590482e-01,  2.85685134e-01)
( 3.48893604e-01,  2.85685134e-01)
( 3.49196726e-01,  2.75482094e-01)
( 3.49499848e-01,  2.65279053e-01)
( 3.49802971e-01,  2.65279053e-01)
( 3.50106093e-01,  2.85685134e-01)
( 3.50409215e-01,  2.55076013e-01)
( 3.50712337e-01,  2.75482094e-01)
( 3.51015459e-01,  2.85685134e-01)
( 3.51318581e-01,  2.24466891e-01)
( 3.51621704e-01,  2.44872972e-01)
( 3.51924826e-01,  2.65279053e-01)
( 3.52227948e-01,  2.75482094e-01)
( 3.52531070e-01,  2.95888175e-01)
( 3.52834192e-01,  1.93857770e-01)
( 3.53137314e-01,  2.55076013e-01)
( 3.53440436e-01,  2.65279053e-01)
( 3.53743559e-01,  2.55076013e-01)
( 3.54046681e-01,  2.85685134e-01)
( 3.54349803e-01,  2.24466891e-01)
( 3.54652925e-01,  2.55076013e-01)
( 3.54956047e-01,  2.75482094e-01)
( 3.55259169e-01,  2.55076013e-01)
( 3.55562292e-01,  2.85685134e-01)
( 3.55865414e-01,  1.93857770e-01)
( 3.56168536e-01,  2.85685134e-01)
( 3.56471658e-01,  2.65279053e-01)
( 3.56774780e-01,  2.75482094e-01)
( 3.57077902e-01,  2.65279053e-01)
( 3.57381025e-01,  2.34669932e-01)
( 3.57684147e-01,  2.65279053e-01)
( 3.57987269e-01,  2.55076013e-01)
( 3.58290391e-01,  2.65279053e-01)
( 3.58593513e-01,  2.75482094e-01)
( 3.58896635e-01,  1.93857770e-01)
( 3.59199758e-01,  2.75482094e-01)
( 3.59502880e-01,  2.34669932e-01)
( 3.59806002e-01,  2.55076013e-01)
( 3.60109124e-01,  2.85685134e-01)
( 3.60412246e-01,  2.55076013e-01)
( 3.60715368e-01,  2.14263851e-01)
( 3.61018490e-01,  2.34669932e-01)
( 3.61321613e-01,  2.85685134e-01)
( 3.61624735e-01,  2.65279053e-01)
( 3.61927857e-01,  2.24466891e-01)
( 3.62230979e-01,  2.65279053e-01)
( 3.62534101e-01,  2.75482094e-01)
( 3.62837223e-01,  2.85685134e-01)
( 3.63140346e-01,  2.44872972e-01)
( 3.63443468e-01,  2.34669932e-01)
( 3.63746590e-01,  2.75482094e-01)
( 3.64049712e-01,  2.75482094e-01)
( 3.64352834e-01,  2.75482094e-01)
( 3.64655956e-01,  2.85685134e-01)
( 3.64959079e-01,  2.24466891e-01)
( 3.65262201e-01,  2.65279053e-01)
( 3.65565323e-01,  2.75482094e-01)
( 3.65868445e-01,  2.55076013e-01)
( 3.66171567e-01,  2.75482094e-01)
( 3.66474689e-01,  2.04060810e-01)
( 3.66777811e-01,  2.34669932e-01)
( 3.67080934e-01,  2.55076013e-01)
( 3.67384056e-01,  2.44872972e-01)
( 3.67687178e-01,  2.75482094e-01)
( 3.67990300e-01,  2.44872972e-01)
( 3.68293422e-01,  2.65279053e-01)
( 3.68596544e-01,  2.24466891e-01)
( 3.68899667e-01,  2.75482094e-01)
( 3.69202789e-01,  2.55076013e-01)
( 3.69505911e-01,  1.53045608e-01)
( 3.69809033e-01,  2.65279053e-01)
( 3.70112155e-01,  2.34669932e-01)
( 3.70415277e-01,  2.75482094e-01)
( 3.70718400e-01,  2.75482094e-01)
( 3.71021522e-01,  1.02030405e-01)
( 3.71324644e-01,  2.24466891e-01)
( 3.71627766e-01,  2.44872972e-01)
( 3.71930888e-01,  2.44872972e-01)
( 3.72234010e-01,  2.95888175e-01)
( 3.72537132e-01,  2.44872972e-01)
( 3.72840255e-01,  2.44872972e-01)
( 3.73143377e-01,  2.34669932e-01)
( 3.73446499e-01,  2.44872972e-01)
( 3.73749621e-01,  2.44872972e-01)
( 3.74052743e-01,  2.34669932e-01)
( 3.74355865e-01,  2.65279053e-01)
( 3.74658988e-01,  2.34669932e-01)
( 3.74962110e-01,  2.65279053e-01)
( 3.75265232e-01,  2.95888175e-01)
( 3.75568354e-01,  2.44872972e-01)
( 3.75871476e-01,  2.44872972e-01)
( 3.76174598e-01,  2.24466891e-01)
( 3.76477721e-01,  2.55076013e-01)
( 3.76780843e-01,  2.85685134e-01)
( 3.77083965e-01,  2.24466891e-01)
( 3.77387087e-01,  2.34669932e-01)
( 3.77690209e-01,  2.44872972e-01)
( 3.77993331e-01,  2.55076013e-01)
( 3.78296453e-01,  2.65279053e-01)
( 3.78599576e-01,  2.65279053e-01)
( 3.78902698e-01,  2.75482094e-01)
( 3.79205820e-01,  2.44872972e-01)
( 3.79508942e-01,  2.44872972e-01)
( 3.79812064e-01,  2.85685134e-01)
( 3.80115186e-01,  2.55076013e-01)
( 3.80418309e-01,  2.75482094e-01)
( 3.80721431e-01,  2.34669932e-01)
( 3.81024553e-01,  2.34669932e-01)
( 3.81327675e-01,  2.85685134e-01)
( 3.81630797e-01,  2.34669932e-01)
( 3.81933919e-01,  2.44872972e-01)
( 3.82237042e-01,  2.34669932e-01)
( 3.82540164e-01,  2.55076013e-01)
( 3.82843286e-01,  2.85685134e-01)
( 3.83146408e-01,  2.44872972e-01)
( 3.83449530e-01,  2.44872972e-01)
( 3.83752652e-01,  2.14263851e-01)
( 3.84055774e-01,  2.44872972e-01)
( 3.84358897e-01,  2.65279053e-01)
( 3.84662019e-01,  2.75482094e-01)
( 3.84965141e-01,  2.55076013e-01)
( 3.85268263e-01,  2.65279053e-01)
( 3.85571385e-01,  2.75482094e-01)
( 3.85874507e-01,  2.75482094e-01)
( 3.86177630e-01,  2.55076013e-01)
( 3.86480752e-01,  2.14263851e-01)
( 3.86783874e-01,  2.24466891e-01)
( 3.87086996e-01,  2.34669932e-01)
( 3.87390118e-01,  2.95888175e-01)
( 3.87693240e-01,  2.55076013e-01)
( 3.87996363e-01,  2.04060810e-01)
( 3.88299485e-01,  2.24466891e-01)
( 3.88602607e-01,  2.34669932e-01)
( 3.88905729e-01,  2.85685134e-01)
( 3.89208851e-01,  1.32639527e-01)
( 3.89511973e-01,  2.44872972e-01)
( 3.89815095e-01,  2.14263851e-01)
( 3.90118218e-01,  2.55076013e-01)
( 3.90421340e-01,  2.34669932e-01)
( 3.90724462e-01,  2.34669932e-01)
( 3.91027584e-01,  2.44872972e-01)
( 3.91330706e-01,  1.93857770e-01)
( 3.91633828e-01,  2.14263851e-01)
( 3.91936951e-01,  2.85685134e-01)
( 3.92240073e-01,  8.16243240e-02)
( 3.92543195e-01,  2.85685134e-01)
( 3.92846317e-01,  2.34669932e-01)
( 3.93149439e-01,  2.65279053e-01)
( 3.93452561e-01,  2.65279053e-01)
( 3.93755684e-01,  1.02030405e-01)
( 3.94058806e-01,  2.55076013e-01)
( 3.94361928e-01,  2.14263851e-01)
( 3.94665050e-01,  2.34669932e-01)
( 3.94968172e-01,  2.55076013e-01)
( 3.95271294e-01,  2.24466891e-01)
( 3.95574416e-01,  2.55076013e-01)
( 3.95877539e-01,  1.83654729e-01)
( 3.96180661e-01,  2.14263851e-01)
( 3.96483783e-01,  2.34669932e-01)
( 3.96786905e-01,  2.55076013e-01)
( 3.97090027e-01,  2.34669932e-01)
( 3.97393149e-01,  2.34669932e-01)
( 3.97696272e-01,  2.65279053e-01)
( 3.97999394e-01,  2.04060810e-01)
( 3.98302516e-01,  2.55076013e-01)
( 3.98605638e-01,  2.44872972e-01)
( 3.98908760e-01,  2.34669932e-01)
( 3.99211882e-01,  2.14263851e-01)
( 3.99515005e-01,  2.44872972e-01)
( 3.99818127e-01,  9.18273646e-02)
( 4.00121249e-01,  2.14263851e-01)
( 4.00424371e-01,  2.14263851e-01)
( 4.00727493e-01,  2.44872972e-01)
( 4.01030615e-01,  2.44872972e-01)
( 4.01333737e-01,  2.24466891e-01)
( 4.01636860e-01,  2.34669932e-01)
( 4.01939982e-01,  2.44872972e-01)
( 4.02243104e-01,  2.85685134e-01)
( 4.02546226e-01,  2.65279053e-01)
( 4.02849348e-01,  2.34669932e-01)
( 4.03152470e-01,  2.14263851e-01)
( 4.03455593e-01,  2.24466891e-01)
( 4.03758715e-01,  2.44872972e-01)
( 4.04061837e-01,  2.65279053e-01)
( 4.04364959e-01,  2.34669932e-01)
( 4.04668081e-01,  2.55076013e-01)
( 4.04971203e-01,  2.34669932e-01)
( 4.05274326e-01,  2.34669932e-01)
( 4.05577448e-01,  2.75482094e-01)
( 4.05880570e-01,  2.44872972e-01)
( 4.06183692e-01,  2.34669932e-01)
( 4.06486814e-01,  2.24466891e-01)
( 4.06789936e-01,  2.44872972e-01)
( 4.07093059e-01,  2.34669932e-01)
( 4.07396181e-01,  2.55076013e-01)
( 4.07699303e-01,  2.34669932e-01)
( 4.08002425e-01,  2.65279053e-01)
( 4.08305547e-01,  2.44872972e-01)
( 4.08608669e-01,  2.85685134e-01)
( 4.08911791e-01,  2.34669932e-01)
( 4.09214914e-01,  2.34669932e-01)
( 4.09518036e-01,  2.04060810e-01)
( 4.09821158e-01,  2.44872972e-01)
( 4.10124280e-01,  2.55076013e-01)
( 4.10427402e-01,  2.24466891e-01)
( 4.10730524e-01,  2.55076013e-01)
( 4.11033647e-01,  2.34669932e-01)
( 4.11336769e-01,  2.34669932e-01)
( 4.11639891e-01,  2.55076013e-01)
( 4.11943013e-01,  2.55076013e-01)
( 4.12246135e-01,  2.65279053e-01)
( 4.12549257e-01,  2.14263851e-01)
( 4.12852380e-01,  2.55076013e-01)
( 4.13155502e-01,  2.34669932e-01)
( 4.13458624e-01,  2.65279053e-01)
( 4.13761746e-01,  2.34669932e-01)
( 4.14064868e-01,  2.04060810e-01)
( 4.14367990e-01,  2.04060810e-01)
( 4.14671112e-01,  2.65279053e-01)
( 4.14974235e-01,  2.24466891e-01)
( 4.15277357e-01,  2.95888175e-01)
( 4.15580479e-01,  2.04060810e-01)
( 4.15883601e-01,  2.24466891e-01)
( 4.16186723e-01,  2.55076013e-01)
( 4.16489845e-01,  2.34669932e-01)
( 4.16792968e-01,  2.04060810e-01)
( 4.17096090e-01,  2.24466891e-01)
( 4.17399212e-01,  2.34669932e-01)
( 4.17702334e-01,  2.55076013e-01)
( 4.18005456e-01,  2.44872972e-01)
( 4.18308578e-01,  2.24466891e-01)
( 4.18611701e-01,  2.04060810e-01)
( 4.18914823e-01,  2.34669932e-01)
( 4.19217945e-01,  2.95888175e-01)
( 4.19521067e-01,  2.14263851e-01)
( 4.19824189e-01,  2.44872972e-01)
( 4.20127311e-01,  2.24466891e-01)
( 4.20430433e-01,  2.34669932e-01)
( 4.20733556e-01,  2.24466891e-01)
( 4.21036678e-01,  2.55076013e-01)
( 4.21339800e-01,  2.65279053e-01)
( 4.21642922e-01,  2.55076013e-01)
( 4.21946044e-01,  2.44872972e-01)
( 4.22249166e-01,  2.55076013e-01)
( 4.22552289e-01,  2.55076013e-01)
( 4.22855411e-01,  2.55076013e-01)
( 4.23158533e-01,  2.24466891e-01)
( 4.23461655e-01,  2.14263851e-01)
( 4.23764777e-01,  2.55076013e-01)
( 4.24067899e-01,  1.83654729e-01)
( 4.24371022e-01,  2.34669932e-01)
( 4.24674144e-01,  2.44872972e-01)
( 4.24977266e-01,  2.65279053e-01)
( 4.25280388e-01,  2.85685134e-01)
( 4.25583510e-01,  2.34669932e-01)
( 4.25886632e-01,  2.44872972e-01)
( 4.26189754e-01,  2.44872972e-01)
( 4.26492877e-01,  2.34669932e-01)
( 4.26795999e-01,  2.44872972e-01)
( 4.27099121e-01,  2.55076013e-01)
( 4.27402243e-01,  2.44872972e-01)
( 4.27705365e-01,  2.44872972e-01)
( 4.28008487e-01,  2.34669932e-01)
( 4.28311610e-01,  2.85685134e-01)
( 4.28614732e-01,  2.44872972e-01)
( 4.28917854e-01,  2.85685134e-01)
( 4.29220976e-01,  2.24466891e-01)
( 4.29524098e-01,  2.85685134e-01)
( 4.29827220e-01,  2.55076013e-01)
( 4.30130343e-01,  2.44872972e-01)
( 4.30433465e-01,  2.24466891e-01)
( 4.30736587e-01,  2.75482094e-01)
( 4.31039709e-01,  2.65279053e-01)
( 4.31342831e-01,  2.75482094e-01)
( 4.31645953e-01,  2.34669932e-01)
( 4.31949075e-01,  2.65279053e-01)
( 4.32252198e-01,  2.75482094e-01)
( 4.32555320e-01,  2.65279053e-01)
( 4.32858442e-01,  2.95888175e-01)
( 4.33161564e-01,  2.04060810e-01)
( 4.33464686e-01,  2.75482094e-01)
( 4.33767808e-01,  2.34669932e-01)
( 4.34070931e-01,  2.65279053e-01)
( 4.34374053e-01,  2.55076013e-01)
( 4.34677175e-01,  2.75482094e-01)
( 4.34980297e-01,  2.65279053e-01)
( 4.35283419e-01,  2.44872972e-01)
( 4.35586541e-01,  2.65279053e-01)
( 4.35889664e-01,  2.75482094e-01)
( 4.36192786e-01,  1.12233446e-01)
( 4.36495908e-01,  2.14263851e-01)
( 4.36799030e-01,  2.24466891e-01)
( 4.37102152e-01,  2.65279053e-01)
( 4.37405274e-01,  2.75482094e-01)
( 4.37708396e-01,  2.34669932e-01)
( 4.38011519e-01,  2.65279053e-01)
( 4.38314641e-01,  2.34669932e-01)
( 4.38617763e-01,  2.55076013e-01)
( 4.38920885e-01,  2.44872972e-01)
( 4.39224007e-01,  2.55076013e-01)
( 4.39527129e-01,  2.44872972e-01)
( 4.39830252e-01,  2.55076013e-01)
( 4.40133374e-01,  2.44872972e-01)
( 4.40436496e-01,  2.95888175e-01)
( 4.40739618e-01,  2.24466891e-01)
( 4.41042740e-01,  2.14263851e-01)
( 4.41345862e-01,  2.44872972e-01)
( 4.41648985e-01,  2.65279053e-01)
( 4.41952107e-01,  2.55076013e-01)
( 4.42255229e-01,  9.18273646e-02)
( 4.42558351e-01,  2.44872972e-01)
( 4.42861473e-01,  2.14263851e-01)
( 4.43164595e-01,  2.44872972e-01)
( 4.43467717e-01,  2.44872972e-01)
( 4.43770840e-01,  1.83654729e-01)
( 4.44073962e-01,  2.34669932e-01)
( 4.44377084e-01,  2.34669932e-01)
( 4.44680206e-01,  2.65279053e-01)
( 4.44983328e-01,  2.65279053e-01)
( 4.45286450e-01,  2.55076013e-01)
( 4.45589573e-01,  2.24466891e-01)
( 4.45892695e-01,  2.44872972e-01)
( 4.46195817e-01,  2.55076013e-01)
( 4.46498939e-01,  2.65279053e-01)
( 4.46802061e-01,  2.44872972e-01)
( 4.47105183e-01,  2.44872972e-01)
( 4.47408306e-01,  2.55076013e-01)
( 4.47711428e-01,  2.75482094e-01)
( 4.48014550e-01,  2.95888175e-01)
( 4.48317672e-01,  2.55076013e-01)
( 4.48620794e-01,  2.24466891e-01)
( 4.48923916e-01,  2.65279053e-01)
( 4.49227038e-01,  2.55076013e-01)
( 4.49530161e-01,  2.65279053e-01)
( 4.49833283e-01,  1.02030405e-01)
( 4.50136405e-01,  2.44872972e-01)
( 4.50439527e-01,  2.44872972e-01)
( 4.50742649e-01,  2.44872972e-01)
( 4.51045771e-01,  2.65279053e-01)
( 4.51348894e-01,  9.18273646e-02)
( 4.51652016e-01,  2.24466891e-01)
( 4.51955138e-01,  2.44872972e-01)
( 4.52258260e-01,  2.55076013e-01)
( 4.52561382e-01,  2.55076013e-01)
( 4.52864504e-01,  2.55076013e-01)
( 4.53167627e-01,  2.44872972e-01)
( 4.53470749e-01,  1.93857770e-01)
( 4.53773871e-01,  2.65279053e-01)
( 4.54076993e-01,  2.55076013e-01)
( 4.54380115e-01,  2.34669932e-01)
( 4.54683237e-01,  2.65279053e-01)
( 4.54986360e-01,  2.34669932e-01)
( 4.55289482e-01,  2.65279053e-01)
( 4.55592604e-01,  2.65279053e-01)
( 4.55895726e-01,  2.34669932e-01)
( 4.56198848e-01,  2.24466891e-01)
( 4.56501970e-01,  2.55076013e-01)
( 4.56805092e-01,  2.44872972e-01)
( 4.57108215e-01,  2.65279053e-01)
( 4.57411337e-01,  8.16243240e-02)
( 4.57714459e-01,  1.93857770e-01)
( 4.58017581e-01,  2.34669932e-01)
( 4.58320703e-01,  2.55076013e-01)
( 4.58623825e-01,  2.55076013e-01)
( 4.58926948e-01,  1.22436486e-01)
( 4.59230070e-01,  2.65279053e-01)
( 4.59533192e-01,  2.24466891e-01)
( 4.59836314e-01,  2.65279053e-01)
( 4.60139436e-01,  2.85685134e-01)
( 4.60442558e-01,  9.18273646e-02)
( 4.60745681e-01,  2.75482094e-01)
( 4.61048803e-01,  2.44872972e-01)
( 4.61351925e-01,  2.75482094e-01)
( 4.61655047e-01,  2.44872972e-01)
( 4.61958169e-01,  2.44872972e-01)
( 4.62261291e-01,  2.24466891e-01)
( 4.62564413e-01,  2.55076013e-01)
( 4.62867536e-01,  2.55076013e-01)
( 4.63170658e-01,  2.65279053e-01)
( 4.63473780e-01,  1.12233446e-01)
( 4.63776902e-01,  2.65279053e-01)
( 4.64080024e-01,  2.75482094e-01)
( 4.64383146e-01,  2.65279053e-01)
( 4.64686269e-01,  2.65279053e-01)
( 4.64989391e-01,  2.04060810e-01)
( 4.65292513e-01,  2.24466891e-01)
( 4.65595635e-01,  2.34669932e-01)
( 4.65898757e-01,  2.75482094e-01)
( 4.66201879e-01,  2.85685134e-01)
( 4.66505002e-01,  1.12233446e-01)
( 4.66808124e-01,  2.44872972e-01)
( 4.67111246e-01,  2.34669932e-01)
( 4.67414368e-01,  2.44872972e-01)
( 4.67717490e-01,  2.44872972e-01)
( 4.68020612e-01,  1.22436486e-01)
( 4.68323734e-01,  2.34669932e-01)
( 4.68626857e-01,  2.65279053e-01)
( 4.68929979e-01,  2.55076013e-01)
( 4.69233101e-01,  2.34669932e-01)
( 4.69536223e-01,  1.12233446e-01)
( 4.69839345e-01,  2.65279053e-01)
( 4.70142467e-01,  2.34669932e-01)
( 4.70445590e-01,  2.75482094e-01)
( 4.70748712e-01,  2.44872972e-01)
( 4.71051834e-01,  1.53045608e-01)
( 4.71354956e-01,  2.44872972e-01)
( 4.71658078e-01,  2.65279053e-01)
( 4.71961200e-01,  2.75482094e-01)
( 4.72264323e-01,  2.44872972e-01)
( 4.72567445e-01,  1.02030405e-01)
( 4.72870567e-01,  2.55076013e-01)
( 4.73173689e-01,  2.55076013e-01)
( 4.73476811e-01,  2.65279053e-01)
( 4.73779933e-01,  2.65279053e-01)
( 4.74083055e-01,  2.75482094e-01)
( 4.74386178e-01,  2.85685134e-01)
( 4.74689300e-01,  2.85685134e-01)
( 4.74992422e-01,  2.65279053e-01)
( 4.75295544e-01,  2.44872972e-01)
( 4.75598666e-01,  1.93857770e-01)
( 4.75901788e-01,  2.34669932e-01)
( 4.76204911e-01,  2.55076013e-01)
( 4.76508033e-01,  2.85685134e-01)
( 4.76811155e-01,  2.65279053e-01)
( 4.77114277e-01,  1.02030405e-01)
( 4.77417399e-01,  2.55076013e-01)
( 4.77720521e-01,  2.34669932e-01)
( 4.78023644e-01,  2.85685134e-01)
( 4.78326766e-01,  2.85685134e-01)
( 4.78629888e-01,  2.55076013e-01)
( 4.78933010e-01,  2.55076013e-01)
( 4.79236132e-01,  2.75482094e-01)
( 4.79539254e-01,  2.75482094e-01)
( 4.79842376e-01,  2.95888175e-01)
( 4.80145499e-01,  1.02030405e-01)
( 4.80448621e-01,  2.34669932e-01)
( 4.80751743e-01,  2.44872972e-01)
( 4.81054865e-01,  2.75482094e-01)
( 4.81357987e-01,  2.34669932e-01)
( 4.81661109e-01,  2.44872972e-01)
( 4.81964232e-01,  2.65279053e-01)
( 4.82267354e-01,  2.34669932e-01)
( 4.82570476e-01,  2.65279053e-01)
( 4.82873598e-01,  2.34669932e-01)
( 4.83176720e-01,  1.12233446e-01)
( 4.83479842e-01,  2.65279053e-01)
( 4.83782965e-01,  2.65279053e-01)
( 4.84086087e-01,  2.75482094e-01)
( 4.84389209e-01,  2.55076013e-01)
( 4.84692331e-01,  8.16243240e-02)
( 4.84995453e-01,  2.44872972e-01)
( 4.85298575e-01,  2.44872972e-01)
( 4.85601697e-01,  2.55076013e-01)
( 4.85904820e-01,  2.65279053e-01)
( 4.86207942e-01,  2.04060810e-01)
( 4.86511064e-01,  2.24466891e-01)
( 4.86814186e-01,  2.65279053e-01)
( 4.87117308e-01,  2.85685134e-01)
( 4.87420430e-01,  2.65279053e-01)
( 4.87723553e-01,  2.75482094e-01)
( 4.88026675e-01,  2.34669932e-01)
( 4.88329797e-01,  1.73451689e-01)
( 4.88632919e-01,  2.55076013e-01)
( 4.88936041e-01,  2.55076013e-01)
( 4.89239163e-01,  2.34669932e-01)
( 4.89542286e-01,  2.44872972e-01)
( 4.89845408e-01,  2.34669932e-01)
( 4.90148530e-01,  2.65279053e-01)
( 4.90451652e-01,  2.65279053e-01)
( 4.90754774e-01,  2.44872972e-01)
( 4.91057896e-01,  2.55076013e-01)
( 4.91361018e-01,  2.44872972e-01)
( 4.91664141e-01,  2.95888175e-01)
( 4.91967263e-01,  2.55076013e-01)
( 4.92270385e-01,  2.44872972e-01)
( 4.92573507e-01,  2.44872972e-01)
( 4.92876629e-01,  2.34669932e-01)
( 4.93179751e-01,  2.95888175e-01)
( 4.93482874e-01,  2.65279053e-01)
( 4.93785996e-01,  1.12233446e-01)
( 4.94089118e-01,  2.65279053e-01)
( 4.94392240e-01,  2.75482094e-01)
( 4.94695362e-01,  2.75482094e-01)
( 4.94998484e-01,  2.44872972e-01)
( 4.95301607e-01,  2.44872972e-01)
( 4.95604729e-01,  2.65279053e-01)
( 4.95907851e-01,  2.65279053e-01)
( 4.96210973e-01,  2.65279053e-01)
( 4.96514095e-01,  2.75482094e-01)
( 4.96817217e-01,  2.24466891e-01)
( 4.97120339e-01,  2.95888175e-01)
( 4.97423462e-01,  2.65279053e-01)
( 4.97726584e-01,  2.75482094e-01)
( 4.98029706e-01,  2.55076013e-01)
( 4.98332828e-01,  1.02030405e-01)
( 4.98635950e-01,  2.65279053e-01)
( 4.98939072e-01,  2.44872972e-01)
( 4.99242195e-01,  3.06091215e-01)
( 4.99545317e-01,  2.65279053e-01)
( 4.99848439e-01,  2.44872972e-01)
( 5.00151561e-01,  2.44872972e-01)
( 5.00454683e-01,  2.55076013e-01)
( 5.00757805e-01,  2.55076013e-01)
( 5.01060928e-01,  2.75482094e-01)
( 5.01364050e-01,  1.12233446e-01)
( 5.01667172e-01,  2.55076013e-01)
( 5.01970294e-01,  2.75482094e-01)
( 5.02273416e-01,  2.75482094e-01)
( 5.02576538e-01,  2.65279053e-01)
( 5.02879661e-01,  2.65279053e-01)
( 5.03182783e-01,  2.55076013e-01)
( 5.03485905e-01,  2.55076013e-01)
( 5.03789027e-01,  2.85685134e-01)
( 5.04092149e-01,  2.65279053e-01)
( 5.04395271e-01,  2.55076013e-01)
( 5.04698393e-01,  2.34669932e-01)
( 5.05001516e-01,  2.44872972e-01)
( 5.05304638e-01,  2.65279053e-01)
( 5.05607760e-01,  2.95888175e-01)
( 5.05910882e-01,  2.75482094e-01)
( 5.06214004e-01,  2.55076013e-01)
( 5.06517126e-01,  2.85685134e-01)
( 5.06820249e-01,  2.75482094e-01)
( 5.07123371e-01,  2.65279053e-01)
( 5.07426493e-01,  2.55076013e-01)
( 5.07729615e-01,  2.24466891e-01)
( 5.08032737e-01,  2.55076013e-01)
( 5.08335859e-01,  2.44872972e-01)
( 5.08638982e-01,  2.65279053e-01)
( 5.08942104e-01,  2.24466891e-01)
( 5.09245226e-01,  2.55076013e-01)
( 5.09548348e-01,  2.65279053e-01)
( 5.09851470e-01,  2.95888175e-01)
( 5.10154592e-01,  2.65279053e-01)
( 5.10457714e-01,  2.24466891e-01)
( 5.10760837e-01,  2.75482094e-01)
( 5.11063959e-01,  3.06091215e-01)
( 5.11367081e-01,  3.06091215e-01)
( 5.11670203e-01,  2.65279053e-01)
( 5.11973325e-01,  2.55076013e-01)
( 5.12276447e-01,  2.65279053e-01)
( 5.12579570e-01,  2.55076013e-01)
( 5.12882692e-01,  2.85685134e-01)
( 5.13185814e-01,  2.65279053e-01)
( 5.13488936e-01,  1.73451689e-01)
( 5.13792058e-01,  2.34669932e-01)
( 5.14095180e-01,  2.85685134e-01)
( 5.14398303e-01,  2.75482094e-01)
( 5.14701425e-01,  2.55076013e-01)
( 5.15004547e-01,  2.55076013e-01)
( 5.15307669e-01,  2.75482094e-01)
( 5.15610791e-01,  2.65279053e-01)
( 5.15913913e-01,  2.95888175e-01)
( 5.16217035e-01,  2.55076013e-01)
( 5.16520158e-01,  2.44872972e-01)
( 5.16823280e-01,  2.55076013e-01)
( 5.17126402e-01,  2.65279053e-01)
( 5.17429524e-01,  2.75482094e-01)
( 5.17732646e-01,  2.44872972e-01)
( 5.18035768e-01,  2.65279053e-01)
( 5.18338891e-01,  2.65279053e-01)
( 5.18642013e-01,  2.55076013e-01)
( 5.18945135e-01,  2.95888175e-01)
( 5.19248257e-01,  2.65279053e-01)
( 5.19551379e-01,  2.55076013e-01)
( 5.19854501e-01,  2.44872972e-01)
( 5.20157624e-01,  2.95888175e-01)
( 5.20460746e-01,  2.85685134e-01)
( 5.20763868e-01,  2.65279053e-01)
( 5.21066990e-01,  2.65279053e-01)
( 5.21370112e-01,  2.55076013e-01)
( 5.21673234e-01,  2.75482094e-01)
( 5.21976356e-01,  2.75482094e-01)
( 5.22279479e-01,  3.06091215e-01)
( 5.22582601e-01,  2.24466891e-01)
( 5.22885723e-01,  2.55076013e-01)
( 5.23188845e-01,  2.65279053e-01)
( 5.23491967e-01,  2.85685134e-01)
( 5.23795089e-01,  2.24466891e-01)
( 5.24098212e-01,  2.55076013e-01)
( 5.24401334e-01,  2.65279053e-01)
( 5.24704456e-01,  2.65279053e-01)
( 5.25007578e-01,  2.75482094e-01)
( 5.25310700e-01,  2.95888175e-01)
( 5.25613822e-01,  2.44872972e-01)
( 5.25916945e-01,  2.65279053e-01)
( 5.26220067e-01,  2.44872972e-01)
( 5.26523189e-01,  2.75482094e-01)
( 5.26826311e-01,  2.55076013e-01)
( 5.27129433e-01,  2.14263851e-01)
( 5.27432555e-01,  2.34669932e-01)
( 5.27735677e-01,  2.44872972e-01)
( 5.28038800e-01,  2.75482094e-01)
( 5.28341922e-01,  2.65279053e-01)
( 5.28645044e-01,  2.55076013e-01)
( 5.28948166e-01,  2.65279053e-01)
( 5.29251288e-01,  2.65279053e-01)
( 5.29554410e-01,  2.24466891e-01)
( 5.29857533e-01,  2.65279053e-01)
( 5.30160655e-01,  2.65279053e-01)
( 5.30463777e-01,  2.75482094e-01)
( 5.30766899e-01,  2.55076013e-01)
( 5.31070021e-01,  2.65279053e-01)
( 5.31373143e-01,  3.06091215e-01)
( 5.31676266e-01,  2.75482094e-01)
( 5.31979388e-01,  2.65279053e-01)
( 5.32282510e-01,  2.65279053e-01)
( 5.32585632e-01,  2.95888175e-01)
( 5.32888754e-01,  2.55076013e-01)
( 5.33191876e-01,  2.44872972e-01)
( 5.33494998e-01,  2.65279053e-01)
( 5.33798121e-01,  2.44872972e-01)
( 5.34101243e-01,  2.65279053e-01)
( 5.34404365e-01,  2.65279053e-01)
( 5.34707487e-01,  2.55076013e-01)
( 5.35010609e-01,  2.65279053e-01)
( 5.35313731e-01,  2.95888175e-01)
( 5.35616854e-01,  2.24466891e-01)
( 5.35919976e-01,  2.55076013e-01)
( 5.36223098e-01,  2.55076013e-01)
( 5.36526220e-01,  2.75482094e-01)
( 5.36829342e-01,  2.65279053e-01)
( 5.37132464e-01,  2.75482094e-01)
( 5.37435587e-01,  2.65279053e-01)
( 5.37738709e-01,  2.44872972e-01)
( 5.38041831e-01,  2.44872972e-01)
( 5.38344953e-01,  2.44872972e-01)
( 5.38648075e-01,  2.65279053e-01)
( 5.38951197e-01,  2.44872972e-01)
( 5.39254319e-01,  2.44872972e-01)
( 5.39557442e-01,  2.65279053e-01)
( 5.39860564e-01,  2.85685134e-01)
( 5.40163686e-01,  2.65279053e-01)
( 5.40466808e-01,  2.85685134e-01)
( 5.40769930e-01,  2.75482094e-01)
( 5.41073052e-01,  2.44872972e-01)
( 5.41376175e-01,  2.44872972e-01)
( 5.41679297e-01,  2.95888175e-01)
( 5.41982419e-01,  2.34669932e-01)
( 5.42285541e-01,  2.44872972e-01)
( 5.42588663e-01,  2.65279053e-01)
( 5.42891785e-01,  2.34669932e-01)
( 5.43194908e-01,  2.55076013e-01)
( 5.43498030e-01,  2.55076013e-01)
( 5.43801152e-01,  2.75482094e-01)
( 5.44104274e-01,  2.44872972e-01)
( 5.44407396e-01,  2.75482094e-01)
( 5.44710518e-01,  2.95888175e-01)
( 5.45013640e-01,  2.55076013e-01)
( 5.45316763e-01,  2.85685134e-01)
( 5.45619885e-01,  2.75482094e-01)
( 5.45923007e-01,  2.65279053e-01)
( 5.46226129e-01,  2.65279053e-01)
( 5.46529251e-01,  2.44872972e-01)
( 5.46832373e-01,  2.65279053e-01)
( 5.47135496e-01,  2.65279053e-01)
( 5.47438618e-01,  2.65279053e-01)
( 5.47741740e-01,  3.16294256e-01)
( 5.48044862e-01,  2.65279053e-01)
( 5.48347984e-01,  2.44872972e-01)
( 5.48651106e-01,  2.75482094e-01)
( 5.48954229e-01,  2.95888175e-01)
( 5.49257351e-01,  2.95888175e-01)
( 5.49560473e-01,  2.95888175e-01)
( 5.49863595e-01,  2.55076013e-01)
( 5.50166717e-01,  2.75482094e-01)
( 5.50469839e-01,  2.75482094e-01)
( 5.50772962e-01,  2.85685134e-01)
( 5.51076084e-01,  2.75482094e-01)
( 5.51379206e-01,  2.95888175e-01)
( 5.51682328e-01,  2.95888175e-01)
( 5.51985450e-01,  2.65279053e-01)
( 5.52288572e-01,  2.75482094e-01)
( 5.52591694e-01,  3.16294256e-01)
( 5.52894817e-01,  2.85685134e-01)
( 5.53197939e-01,  2.85685134e-01)
( 5.53501061e-01,  2.75482094e-01)
( 5.53804183e-01,  2.65279053e-01)
( 5.54107305e-01,  2.85685134e-01)
( 5.54410427e-01,  2.65279053e-01)
( 5.54713550e-01,  2.75482094e-01)
( 5.55016672e-01,  2.65279053e-01)
( 5.55319794e-01,  2.55076013e-01)
( 5.55622916e-01,  2.85685134e-01)
( 5.55926038e-01,  2.55076013e-01)
( 5.56229160e-01,  2.65279053e-01)
( 5.56532283e-01,  2.65279053e-01)
( 5.56835405e-01,  2.65279053e-01)
( 5.57138527e-01,  2.85685134e-01)
( 5.57441649e-01,  2.34669932e-01)
( 5.57744771e-01,  2.44872972e-01)
( 5.58047893e-01,  2.55076013e-01)
( 5.58351015e-01,  2.75482094e-01)
( 5.58654138e-01,  2.95888175e-01)
( 5.58957260e-01,  1.42842567e-01)
( 5.59260382e-01,  2.65279053e-01)
( 5.59563504e-01,  2.75482094e-01)
( 5.59866626e-01,  2.75482094e-01)
( 5.60169748e-01,  3.06091215e-01)
( 5.60472871e-01,  2.44872972e-01)
( 5.60775993e-01,  2.75482094e-01)
( 5.61079115e-01,  2.65279053e-01)
( 5.61382237e-01,  2.95888175e-01)
( 5.61685359e-01,  2.85685134e-01)
( 5.61988481e-01,  2.65279053e-01)
( 5.62291604e-01,  2.75482094e-01)
( 5.62594726e-01,  2.85685134e-01)
( 5.62897848e-01,  2.85685134e-01)
( 5.63200970e-01,  3.16294256e-01)
( 5.63504092e-01,  2.85685134e-01)
( 5.63807214e-01,  2.85685134e-01)
( 5.64110336e-01,  2.85685134e-01)
( 5.64413459e-01,  2.65279053e-01)
( 5.64716581e-01,  2.85685134e-01)
( 5.65019703e-01,  2.95888175e-01)
( 5.65322825e-01,  2.75482094e-01)
( 5.65625947e-01,  2.95888175e-01)
( 5.65929069e-01,  2.75482094e-01)
( 5.66232192e-01,  2.85685134e-01)
( 5.66535314e-01,  1.93857770e-01)
( 5.66838436e-01,  2.85685134e-01)
( 5.67141558e-01,  2.95888175e-01)
( 5.67444680e-01,  3.06091215e-01)
( 5.67747802e-01,  2.85685134e-01)
( 5.68050925e-01,  1.32639527e-01)
( 5.68354047e-01,  2.95888175e-01)
( 5.68657169e-01,  2.85685134e-01)
( 5.68960291e-01,  2.75482094e-01)
( 5.69263413e-01,  2.65279053e-01)
( 5.69566535e-01,  1.42842567e-01)
( 5.69869657e-01,  2.44872972e-01)
( 5.70172780e-01,  2.65279053e-01)
( 5.70475902e-01,  2.85685134e-01)
( 5.70779024e-01,  2.75482094e-01)
( 5.71082146e-01,  2.44872972e-01)
( 5.71385268e-01,  2.75482094e-01)
( 5.71688390e-01,  2.75482094e-01)
( 5.71991513e-01,  2.85685134e-01)
( 5.72294635e-01,  2.75482094e-01)
( 5.72597757e-01,  2.55076013e-01)
( 5.72900879e-01,  2.75482094e-01)
( 5.73204001e-01,  2.85685134e-01)
( 5.73507123e-01,  3.16294256e-01)
( 5.73810246e-01,  2.14263851e-01)
( 5.74113368e-01,  2.04060810e-01)
( 5.74416490e-01,  2.44872972e-01)
( 5.74719612e-01,  2.65279053e-01)
( 5.75022734e-01,  2.65279053e-01)
( 5.75325856e-01,  2.55076013e-01)
( 5.75628978e-01,  2.14263851e-01)
( 5.75932101e-01,  2.55076013e-01)
( 5.76235223e-01,  2.95888175e-01)
( 5.76538345e-01,  3.16294256e-01)
( 5.76841467e-01,  2.95888175e-01)
( 5.77144589e-01,  1.12233446e-01)
( 5.77447711e-01,  2.65279053e-01)
( 5.77750834e-01,  2.44872972e-01)
( 5.78053956e-01,  2.75482094e-01)
( 5.78357078e-01,  2.95888175e-01)
( 5.78660200e-01,  1.93857770e-01)
( 5.78963322e-01,  2.95888175e-01)
( 5.79266444e-01,  2.75482094e-01)
( 5.79569567e-01,  2.55076013e-01)
( 5.79872689e-01,  2.55076013e-01)
( 5.80175811e-01,  2.14263851e-01)
( 5.80478933e-01,  2.85685134e-01)
( 5.80782055e-01,  2.75482094e-01)
( 5.81085177e-01,  2.75482094e-01)
( 5.81388299e-01,  2.55076013e-01)
( 5.81691422e-01,  1.22436486e-01)
( 5.81994544e-01,  2.85685134e-01)
( 5.82297666e-01,  2.44872972e-01)
( 5.82600788e-01,  2.55076013e-01)
( 5.82903910e-01,  2.65279053e-01)
( 5.83207032e-01,  1.02030405e-01)
( 5.83510155e-01,  2.75482094e-01)
( 5.83813277e-01,  2.65279053e-01)
( 5.84116399e-01,  3.06091215e-01)
( 5.84419521e-01,  2.65279053e-01)
( 5.84722643e-01,  2.75482094e-01)
( 5.85025765e-01,  2.85685134e-01)
( 5.85328888e-01,  2.44872972e-01)
( 5.85632010e-01,  2.75482094e-01)
( 5.85935132e-01,  2.85685134e-01)
( 5.86238254e-01,  2.75482094e-01)
( 5.86541376e-01,  2.75482094e-01)
( 5.86844498e-01,  2.75482094e-01)
( 5.87147620e-01,  2.44872972e-01)
( 5.87450743e-01,  2.75482094e-01)
( 5.87753865e-01,  2.85685134e-01)
( 5.88056987e-01,  3.06091215e-01)
( 5.88360109e-01,  2.65279053e-01)
( 5.88663231e-01,  2.95888175e-01)
( 5.88966353e-01,  2.95888175e-01)
( 5.89269476e-01,  2.34669932e-01)
( 5.89572598e-01,  2.75482094e-01)
( 5.89875720e-01,  2.55076013e-01)
( 5.90178842e-01,  2.65279053e-01)
( 5.90481964e-01,  2.34669932e-01)
( 5.90785086e-01,  2.44872972e-01)
( 5.91088209e-01,  2.75482094e-01)
( 5.91391331e-01,  2.44872972e-01)
( 5.91694453e-01,  2.75482094e-01)
( 5.91997575e-01,  2.34669932e-01)
( 5.92300697e-01,  2.85685134e-01)
( 5.92603819e-01,  2.85685134e-01)
( 5.92906941e-01,  2.55076013e-01)
( 5.93210064e-01,  2.85685134e-01)
( 5.93513186e-01,  2.65279053e-01)
( 5.93816308e-01,  1.93857770e-01)
( 5.94119430e-01,  2.75482094e-01)
( 5.94422552e-01,  2.65279053e-01)
( 5.94725674e-01,  2.65279053e-01)
( 5.95028797e-01,  2.44872972e-01)
( 5.95331919e-01,  2.34669932e-01)
( 5.95635041e-01,  2.85685134e-01)
( 5.95938163e-01,  2.55076013e-01)
( 5.96241285e-01,  2.95888175e-01)
( 5.96544407e-01,  2.44872972e-01)
( 5.96847530e-01,  2.44872972e-01)
( 5.97150652e-01,  2.95888175e-01)
( 5.97453774e-01,  2.85685134e-01)
( 5.97756896e-01,  2.65279053e-01)
( 5.98060018e-01,  2.55076013e-01)
( 5.98363140e-01,  2.24466891e-01)
( 5.98666263e-01,  2.75482094e-01)
( 5.98969385e-01,  2.95888175e-01)
( 5.99272507e-01,  2.44872972e-01)
( 5.99575629e-01,  2.65279053e-01)
( 5.99878751e-01,  2.65279053e-01)
( 6.00181873e-01,  2.55076013e-01)
( 6.00484995e-01,  2.75482094e-01)
( 6.00788118e-01,  2.44872972e-01)
( 6.01091240e-01,  2.65279053e-01)
( 6.01394362e-01,  2.44872972e-01)
( 6.01697484e-01,  2.55076013e-01)
( 6.02000606e-01,  2.55076013e-01)
( 6.02303728e-01,  2.44872972e-01)
( 6.02606851e-01,  2.44872972e-01)
( 6.02909973e-01,  2.65279053e-01)
( 6.03213095e-01,  2.65279053e-01)
( 6.03516217e-01,  3.06091215e-01)
( 6.03819339e-01,  2.85685134e-01)
( 6.04122461e-01,  2.65279053e-01)
( 6.04425584e-01,  2.34669932e-01)
( 6.04728706e-01,  2.34669932e-01)
( 6.05031828e-01,  2.55076013e-01)
( 6.05334950e-01,  2.75482094e-01)
( 6.05638072e-01,  2.65279053e-01)
( 6.05941194e-01,  2.24466891e-01)
( 6.06244316e-01,  2.65279053e-01)
( 6.06547439e-01,  2.85685134e-01)
( 6.06850561e-01,  2.75482094e-01)
( 6.07153683e-01,  2.95888175e-01)
( 6.07456805e-01,  2.55076013e-01)
( 6.07759927e-01,  2.65279053e-01)
( 6.08063049e-01,  2.95888175e-01)
( 6.08366172e-01,  2.65279053e-01)
( 6.08669294e-01,  2.04060810e-01)
( 6.08972416e-01,  2.75482094e-01)
( 6.09275538e-01,  2.44872972e-01)
( 6.09578660e-01,  2.85685134e-01)
( 6.09881782e-01,  2.24466891e-01)
( 6.10184905e-01,  2.34669932e-01)
( 6.10488027e-01,  2.24466891e-01)
( 6.10791149e-01,  2.65279053e-01)
( 6.11094271e-01,  2.65279053e-01)
( 6.11397393e-01,  2.65279053e-01)
( 6.11700515e-01,  2.34669932e-01)
( 6.12003637e-01,  2.95888175e-01)
( 6.12306760e-01,  2.24466891e-01)
( 6.12609882e-01,  2.75482094e-01)
( 6.12913004e-01,  2.34669932e-01)
( 6.13216126e-01,  2.75482094e-01)
( 6.13519248e-01,  2.24466891e-01)
( 6.13822370e-01,  2.55076013e-01)
( 6.14125493e-01,  2.85685134e-01)
( 6.14428615e-01,  2.75482094e-01)
( 6.14731737e-01,  2.24466891e-01)
( 6.15034859e-01,  2.34669932e-01)
( 6.15337981e-01,  2.85685134e-01)
( 6.15641103e-01,  2.65279053e-01)
( 6.15944226e-01,  2.85685134e-01)
( 6.16247348e-01,  2.44872972e-01)
( 6.16550470e-01,  2.24466891e-01)
( 6.16853592e-01,  2.65279053e-01)
( 6.17156714e-01,  2.75482094e-01)
( 6.17459836e-01,  2.65279053e-01)
( 6.17762958e-01,  2.85685134e-01)
( 6.18066081e-01,  2.75482094e-01)
( 6.18369203e-01,  2.85685134e-01)
( 6.18672325e-01,  2.75482094e-01)
( 6.18975447e-01,  2.75482094e-01)
( 6.19278569e-01,  2.85685134e-01)
( 6.19581691e-01,  2.65279053e-01)
( 6.19884814e-01,  2.55076013e-01)
( 6.20187936e-01,  2.55076013e-01)
( 6.20491058e-01,  2.65279053e-01)
( 6.20794180e-01,  2.65279053e-01)
( 6.21097302e-01,  2.44872972e-01)
( 6.21400424e-01,  2.75482094e-01)
( 6.21703547e-01,  2.55076013e-01)
( 6.22006669e-01,  2.85685134e-01)
( 6.22309791e-01,  2.55076013e-01)
( 6.22612913e-01,  2.55076013e-01)
( 6.22916035e-01,  2.75482094e-01)
( 6.23219157e-01,  2.55076013e-01)
( 6.23522279e-01,  2.55076013e-01)
( 6.23825402e-01,  3.06091215e-01)
( 6.24128524e-01,  2.75482094e-01)
( 6.24431646e-01,  2.55076013e-01)
( 6.24734768e-01,  2.75482094e-01)
( 6.25037890e-01,  2.75482094e-01)
( 6.25341012e-01,  2.85685134e-01)
( 6.25644135e-01,  2.34669932e-01)
( 6.25947257e-01,  2.85685134e-01)
( 6.26250379e-01,  2.65279053e-01)
( 6.26553501e-01,  2.44872972e-01)
( 6.26856623e-01,  2.65279053e-01)
( 6.27159745e-01,  2.65279053e-01)
( 6.27462868e-01,  2.65279053e-01)
( 6.27765990e-01,  2.65279053e-01)
( 6.28069112e-01,  2.85685134e-01)
( 6.28372234e-01,  2.85685134e-01)
( 6.28675356e-01,  3.06091215e-01)
( 6.28978478e-01,  2.85685134e-01)
( 6.29281600e-01,  2.85685134e-01)
( 6.29584723e-01,  2.44872972e-01)
( 6.29887845e-01,  2.34669932e-01)
( 6.30190967e-01,  2.65279053e-01)
( 6.30494089e-01,  2.85685134e-01)
( 6.30797211e-01,  2.44872972e-01)
( 6.31100333e-01,  2.55076013e-01)
( 6.31403456e-01,  2.75482094e-01)
( 6.31706578e-01,  2.55076013e-01)
( 6.32009700e-01,  2.65279053e-01)
( 6.32312822e-01,  2.44872972e-01)
( 6.32615944e-01,  2.85685134e-01)
( 6.32919066e-01,  2.85685134e-01)
( 6.33222189e-01,  2.34669932e-01)
( 6.33525311e-01,  2.44872972e-01)
( 6.33828433e-01,  2.44872972e-01)
( 6.34131555e-01,  2.34669932e-01)
( 6.34434677e-01,  2.55076013e-01)
( 6.34737799e-01,  2.65279053e-01)
( 6.35040921e-01,  2.95888175e-01)
( 6.35344044e-01,  2.44872972e-01)
( 6.35647166e-01,  2.44872972e-01)
( 6.35950288e-01,  2.65279053e-01)
( 6.36253410e-01,  2.85685134e-01)
( 6.36556532e-01,  2.24466891e-01)
( 6.36859654e-01,  2.75482094e-01)
( 6.37162777e-01,  2.55076013e-01)
( 6.37465899e-01,  2.85685134e-01)
( 6.37769021e-01,  2.65279053e-01)
( 6.38072143e-01,  2.55076013e-01)
( 6.38375265e-01,  2.14263851e-01)
( 6.38678387e-01,  2.24466891e-01)
( 6.38981510e-01,  2.75482094e-01)
( 6.39284632e-01,  2.24466891e-01)
( 6.39587754e-01,  2.14263851e-01)
( 6.39890876e-01,  2.44872972e-01)
( 6.40193998e-01,  2.65279053e-01)
( 6.40497120e-01,  2.95888175e-01)
( 6.40800242e-01,  2.24466891e-01)
( 6.41103365e-01,  2.24466891e-01)
( 6.41406487e-01,  2.55076013e-01)
( 6.41709609e-01,  2.55076013e-01)
( 6.42012731e-01,  2.95888175e-01)
( 6.42315853e-01,  2.75482094e-01)
( 6.42618975e-01,  2.65279053e-01)
( 6.42922098e-01,  2.34669932e-01)
( 6.43225220e-01,  2.75482094e-01)
( 6.43528342e-01,  2.55076013e-01)
( 6.43831464e-01,  2.65279053e-01)
( 6.44134586e-01,  2.55076013e-01)
( 6.44437708e-01,  2.55076013e-01)
( 6.44740831e-01,  2.65279053e-01)
( 6.45043953e-01,  2.85685134e-01)
( 6.45347075e-01,  2.85685134e-01)
( 6.45650197e-01,  3.06091215e-01)
( 6.45953319e-01,  2.65279053e-01)
( 6.46256441e-01,  2.55076013e-01)
( 6.46559564e-01,  2.75482094e-01)
( 6.46862686e-01,  2.85685134e-01)
( 6.47165808e-01,  2.75482094e-01)
( 6.47468930e-01,  2.75482094e-01)
( 6.47772052e-01,  2.85685134e-01)
( 6.48075174e-01,  2.85685134e-01)
( 6.48378296e-01,  2.55076013e-01)
( 6.48681419e-01,  2.55076013e-01)
( 6.48984541e-01,  2.55076013e-01)
( 6.49287663e-01,  2.75482094e-01)
( 6.49590785e-01,  2.95888175e-01)
( 6.49893907e-01,  2.44872972e-01)
( 6.50197029e-01,  2.75482094e-01)
( 6.50500152e-01,  2.65279053e-01)
( 6.50803274e-01,  2.65279053e-01)
( 6.51106396e-01,  2.95888175e-01)
( 6.51409518e-01,  2.55076013e-01)
( 6.51712640e-01,  2.65279053e-01)
( 6.52015762e-01,  2.75482094e-01)
( 6.52318885e-01,  2.75482094e-01)
( 6.52622007e-01,  2.95888175e-01)
( 6.52925129e-01,  2.95888175e-01)
( 6.53228251e-01,  2.65279053e-01)
( 6.53531373e-01,  2.55076013e-01)
( 6.53834495e-01,  3.06091215e-01)
( 6.54137617e-01,  2.75482094e-01)
( 6.54440740e-01,  2.95888175e-01)
( 6.54743862e-01,  2.75482094e-01)
( 6.55046984e-01,  2.65279053e-01)
( 6.55350106e-01,  2.85685134e-01)
( 6.55653228e-01,  2.85685134e-01)
( 6.55956350e-01,  2.75482094e-01)
( 6.56259473e-01,  2.95888175e-01)
( 6.56562595e-01,  2.75482094e-01)
( 6.56865717e-01,  2.85685134e-01)
( 6.57168839e-01,  2.85685134e-01)
( 6.57471961e-01,  2.85685134e-01)
( 6.57775083e-01,  2.75482094e-01)
( 6.58078206e-01,  2.85685134e-01)
( 6.58381328e-01,  2.85685134e-01)
( 6.58684450e-01,  3.06091215e-01)
( 6.58987572e-01,  2.44872972e-01)
( 6.59290694e-01,  2.75482094e-01)
( 6.59593816e-01,  2.75482094e-01)
( 6.59896938e-01,  2.65279053e-01)
( 6.60200061e-01,  2.75482094e-01)
( 6.60503183e-01,  2.85685134e-01)
( 6.60806305e-01,  2.85685134e-01)
( 6.61109427e-01,  3.06091215e-01)
( 6.61412549e-01,  2.75482094e-01)
( 6.61715671e-01,  2.85685134e-01)
( 6.62018794e-01,  2.55076013e-01)
( 6.62321916e-01,  2.75482094e-01)
( 6.62625038e-01,  2.55076013e-01)
( 6.62928160e-01,  2.65279053e-01)
( 6.63231282e-01,  2.75482094e-01)
( 6.63534404e-01,  2.95888175e-01)
( 6.63837527e-01,  2.75482094e-01)
( 6.64140649e-01,  2.75482094e-01)
( 6.64443771e-01,  2.85685134e-01)
( 6.64746893e-01,  2.85685134e-01)
( 6.65050015e-01,  2.85685134e-01)
( 6.65353137e-01,  2.85685134e-01)
( 6.65656259e-01,  2.95888175e-01)
( 6.65959382e-01,  2.95888175e-01)
( 6.66262504e-01,  2.85685134e-01)
( 6.66565626e-01,  2.85685134e-01)
( 6.66868748e-01,  2.55076013e-01)
( 6.67171870e-01,  2.55076013e-01)
( 6.67474992e-01,  2.75482094e-01)
( 6.67778115e-01,  2.95888175e-01)
( 6.68081237e-01,  2.75482094e-01)
( 6.68384359e-01,  2.85685134e-01)
( 6.68687481e-01,  2.85685134e-01)
( 6.68990603e-01,  2.75482094e-01)
( 6.69293725e-01,  3.06091215e-01)
( 6.69596848e-01,  2.95888175e-01)
( 6.69899970e-01,  2.75482094e-01)
( 6.70203092e-01,  2.85685134e-01)
( 6.70506214e-01,  2.85685134e-01)
( 6.70809336e-01,  2.75482094e-01)
( 6.71112458e-01,  2.44872972e-01)
( 6.71415580e-01,  3.06091215e-01)
( 6.71718703e-01,  2.75482094e-01)
( 6.72021825e-01,  2.85685134e-01)
( 6.72324947e-01,  2.95888175e-01)
( 6.72628069e-01,  2.75482094e-01)
( 6.72931191e-01,  2.75482094e-01)
( 6.73234313e-01,  2.75482094e-01)
( 6.73537436e-01,  2.65279053e-01)
( 6.73840558e-01,  2.85685134e-01)
( 6.74143680e-01,  2.75482094e-01)
( 6.74446802e-01,  2.65279053e-01)
( 6.74749924e-01,  2.55076013e-01)
( 6.75053046e-01,  3.06091215e-01)
( 6.75356169e-01,  2.95888175e-01)
( 6.75659291e-01,  2.65279053e-01)
( 6.75962413e-01,  2.65279053e-01)
( 6.76265535e-01,  2.85685134e-01)
( 6.76568657e-01,  2.55076013e-01)
( 6.76871779e-01,  2.75482094e-01)
( 6.77174901e-01,  2.55076013e-01)
( 6.77478024e-01,  2.95888175e-01)
( 6.77781146e-01,  2.65279053e-01)
( 6.78084268e-01,  2.95888175e-01)
( 6.78387390e-01,  2.75482094e-01)
( 6.78690512e-01,  2.55076013e-01)
( 6.78993634e-01,  2.85685134e-01)
( 6.79296757e-01,  2.65279053e-01)
( 6.79599879e-01,  2.55076013e-01)
( 6.79903001e-01,  2.65279053e-01)
( 6.80206123e-01,  2.34669932e-01)
( 6.80509245e-01,  2.44872972e-01)
( 6.80812367e-01,  2.85685134e-01)
( 6.81115490e-01,  2.75482094e-01)
( 6.81418612e-01,  2.95888175e-01)
( 6.81721734e-01,  2.44872972e-01)
( 6.82024856e-01,  2.85685134e-01)
( 6.82327978e-01,  2.75482094e-01)
( 6.82631100e-01,  2.95888175e-01)
( 6.82934222e-01,  2.65279053e-01)
( 6.83237345e-01,  2.95888175e-01)
( 6.83540467e-01,  2.75482094e-01)
( 6.83843589e-01,  2.85685134e-01)
( 6.84146711e-01,  2.75482094e-01)
( 6.84449833e-01,  2.75482094e-01)
( 6.84752955e-01,  2.65279053e-01)
( 6.85056078e-01,  2.65279053e-01)
( 6.85359200e-01,  2.55076013e-01)
( 6.85662322e-01,  2.65279053e-01)
( 6.85965444e-01,  2.65279053e-01)
( 6.86268566e-01,  2.04060810e-01)
( 6.86571688e-01,  2.85685134e-01)
( 6.86874811e-01,  2.95888175e-01)
( 6.87177933e-01,  2.75482094e-01)
( 6.87481055e-01,  2.75482094e-01)
( 6.87784177e-01,  2.85685134e-01)
( 6.88087299e-01,  2.75482094e-01)
( 6.88390421e-01,  2.95888175e-01)
( 6.88693543e-01,  2.85685134e-01)
( 6.88996666e-01,  3.06091215e-01)
( 6.89299788e-01,  2.85685134e-01)
( 6.89602910e-01,  2.95888175e-01)
( 6.89906032e-01,  2.95888175e-01)
( 6.90209154e-01,  2.95888175e-01)
( 6.90512276e-01,  2.75482094e-01)
( 6.90815399e-01,  2.65279053e-01)
( 6.91118521e-01,  2.75482094e-01)
( 6.91421643e-01,  2.65279053e-01)
( 6.91724765e-01,  2.95888175e-01)
( 6.92027887e-01,  3.06091215e-01)
( 6.92331009e-01,  2.65279053e-01)
( 6.92634132e-01,  2.85685134e-01)
( 6.92937254e-01,  2.85685134e-01)
( 6.93240376e-01,  2.34669932e-01)
( 6.93543498e-01,  2.65279053e-01)
( 6.93846620e-01,  2.44872972e-01)
( 6.94149742e-01,  2.75482094e-01)
( 6.94452865e-01,  2.55076013e-01)
( 6.94755987e-01,  2.85685134e-01)
( 6.95059109e-01,  3.16294256e-01)
( 6.95362231e-01,  2.55076013e-01)
( 6.95665353e-01,  2.44872972e-01)
( 6.95968475e-01,  2.65279053e-01)
( 6.96271597e-01,  2.75482094e-01)
( 6.96574720e-01,  3.06091215e-01)
( 6.96877842e-01,  1.83654729e-01)
( 6.97180964e-01,  2.75482094e-01)
( 6.97484086e-01,  2.75482094e-01)
( 6.97787208e-01,  2.75482094e-01)
( 6.98090330e-01,  2.65279053e-01)
( 6.98393453e-01,  2.65279053e-01)
( 6.98696575e-01,  2.85685134e-01)
( 6.98999697e-01,  2.65279053e-01)
( 6.99302819e-01,  2.95888175e-01)
( 6.99605941e-01,  3.26497296e-01)
( 6.99909063e-01,  2.65279053e-01)
( 7.00212186e-01,  2.55076013e-01)
( 7.00515308e-01,  2.55076013e-01)
( 7.00818430e-01,  2.75482094e-01)
( 7.01121552e-01,  2.55076013e-01)
( 7.01424674e-01,  2.44872972e-01)
( 7.01727796e-01,  2.75482094e-01)
( 7.02030918e-01,  2.55076013e-01)
( 7.02334041e-01,  2.75482094e-01)
( 7.02637163e-01,  2.85685134e-01)
( 7.02940285e-01,  2.75482094e-01)
( 7.03243407e-01,  2.75482094e-01)
( 7.03546529e-01,  2.95888175e-01)
( 7.03849651e-01,  2.65279053e-01)
( 7.04152774e-01,  3.06091215e-01)
( 7.04455896e-01,  2.95888175e-01)
( 7.04759018e-01,  2.55076013e-01)
( 7.05062140e-01,  2.55076013e-01)
( 7.05365262e-01,  2.95888175e-01)
( 7.05668384e-01,  2.95888175e-01)
( 7.05971507e-01,  2.95888175e-01)
( 7.06274629e-01,  2.75482094e-01)
( 7.06577751e-01,  2.75482094e-01)
( 7.06880873e-01,  2.75482094e-01)
( 7.07183995e-01,  3.06091215e-01)
( 7.07487117e-01,  2.24466891e-01)
( 7.07790239e-01,  2.65279053e-01)
( 7.08093362e-01,  2.85685134e-01)
( 7.08396484e-01,  2.95888175e-01)
( 7.08699606e-01,  3.06091215e-01)
( 7.09002728e-01,  2.75482094e-01)
( 7.09305850e-01,  2.65279053e-01)
( 7.09608972e-01,  2.44872972e-01)
( 7.09912095e-01,  2.85685134e-01)
( 7.10215217e-01,  3.16294256e-01)
( 7.10518339e-01,  2.75482094e-01)
( 7.10821461e-01,  2.55076013e-01)
( 7.11124583e-01,  2.85685134e-01)
( 7.11427705e-01,  2.55076013e-01)
( 7.11730828e-01,  2.65279053e-01)
( 7.12033950e-01,  2.75482094e-01)
( 7.12337072e-01,  2.75482094e-01)
( 7.12640194e-01,  2.85685134e-01)
( 7.12943316e-01,  2.65279053e-01)
( 7.13246438e-01,  2.95888175e-01)
( 7.13549560e-01,  2.44872972e-01)
( 7.13852683e-01,  2.75482094e-01)
( 7.14155805e-01,  2.85685134e-01)
( 7.14458927e-01,  2.95888175e-01)
( 7.14762049e-01,  2.95888175e-01)
( 7.15065171e-01,  2.04060810e-01)
( 7.15368293e-01,  2.75482094e-01)
( 7.15671416e-01,  2.75482094e-01)
( 7.15974538e-01,  2.85685134e-01)
( 7.16277660e-01,  3.06091215e-01)
( 7.16580782e-01,  2.65279053e-01)
( 7.16883904e-01,  2.85685134e-01)
( 7.17187026e-01,  2.85685134e-01)
( 7.17490149e-01,  2.95888175e-01)
( 7.17793271e-01,  2.75482094e-01)
( 7.18096393e-01,  1.22436486e-01)
( 7.18399515e-01,  2.85685134e-01)
( 7.18702637e-01,  2.85685134e-01)
( 7.19005759e-01,  2.95888175e-01)
( 7.19308881e-01,  2.75482094e-01)
( 7.19612004e-01,  1.32639527e-01)
( 7.19915126e-01,  2.65279053e-01)
( 7.20218248e-01,  2.75482094e-01)
( 7.20521370e-01,  2.85685134e-01)
( 7.20824492e-01,  2.85685134e-01)
( 7.21127614e-01,  2.55076013e-01)
( 7.21430737e-01,  2.75482094e-01)
( 7.21733859e-01,  2.95888175e-01)
( 7.22036981e-01,  2.95888175e-01)
( 7.22340103e-01,  3.16294256e-01)
( 7.22643225e-01,  2.24466891e-01)
( 7.22946347e-01,  2.85685134e-01)
( 7.23249470e-01,  2.85685134e-01)
( 7.23552592e-01,  3.06091215e-01)
( 7.23855714e-01,  3.06091215e-01)
( 7.24158836e-01,  2.34669932e-01)
( 7.24461958e-01,  2.95888175e-01)
( 7.24765080e-01,  2.65279053e-01)
( 7.25068202e-01,  2.95888175e-01)
( 7.25371325e-01,  2.85685134e-01)
( 7.25674447e-01,  3.16294256e-01)
( 7.25977569e-01,  2.95888175e-01)
( 7.26280691e-01,  2.95888175e-01)
( 7.26583813e-01,  3.06091215e-01)
( 7.26886935e-01,  3.16294256e-01)
( 7.27190058e-01,  3.16294256e-01)
( 7.27493180e-01,  3.06091215e-01)
( 7.27796302e-01,  2.95888175e-01)
( 7.28099424e-01,  3.06091215e-01)
( 7.28402546e-01,  2.65279053e-01)
( 7.28705668e-01,  2.44872972e-01)
( 7.29008791e-01,  2.95888175e-01)
( 7.29311913e-01,  2.65279053e-01)
( 7.29615035e-01,  2.85685134e-01)
( 7.29918157e-01,  2.75482094e-01)
( 7.30221279e-01,  1.32639527e-01)
( 7.30524401e-01,  2.85685134e-01)
( 7.30827523e-01,  2.75482094e-01)
( 7.31130646e-01,  2.85685134e-01)
( 7.31433768e-01,  3.06091215e-01)
( 7.31736890e-01,  1.32639527e-01)
( 7.32040012e-01,  3.06091215e-01)
( 7.32343134e-01,  2.95888175e-01)
( 7.32646256e-01,  3.16294256e-01)
( 7.32949379e-01,  3.16294256e-01)
( 7.33252501e-01,  1.22436486e-01)
( 7.33555623e-01,  2.85685134e-01)
( 7.33858745e-01,  3.06091215e-01)
( 7.34161867e-01,  3.16294256e-01)
( 7.34464989e-01,  3.16294256e-01)
( 7.34768112e-01,  1.42842567e-01)
( 7.35071234e-01,  2.95888175e-01)
( 7.35374356e-01,  2.95888175e-01)
( 7.35677478e-01,  3.06091215e-01)
( 7.35980600e-01,  3.16294256e-01)
( 7.36283722e-01,  3.06091215e-01)
( 7.36586844e-01,  3.06091215e-01)
( 7.36889967e-01,  3.06091215e-01)
( 7.37193089e-01,  2.95888175e-01)
( 7.37496211e-01,  3.06091215e-01)
( 7.37799333e-01,  2.65279053e-01)
( 7.38102455e-01,  2.75482094e-01)
( 7.38405577e-01,  2.85685134e-01)
( 7.38708700e-01,  3.16294256e-01)
( 7.39011822e-01,  2.95888175e-01)
( 7.39314944e-01,  2.95888175e-01)
( 7.39618066e-01,  3.06091215e-01)
( 7.39921188e-01,  3.06091215e-01)
( 7.40224310e-01,  2.75482094e-01)
( 7.40527433e-01,  2.95888175e-01)
( 7.40830555e-01,  2.44872972e-01)
( 7.41133677e-01,  3.16294256e-01)
( 7.41436799e-01,  2.85685134e-01)
( 7.41739921e-01,  3.06091215e-01)
( 7.42043043e-01,  2.95888175e-01)
( 7.42346166e-01,  3.06091215e-01)
( 7.42649288e-01,  3.06091215e-01)
( 7.42952410e-01,  2.95888175e-01)
( 7.43255532e-01,  3.06091215e-01)
( 7.43558654e-01,  3.06091215e-01)
( 7.43861776e-01,  1.53045608e-01)
( 7.44164898e-01,  2.95888175e-01)
( 7.44468021e-01,  3.06091215e-01)
( 7.44771143e-01,  3.06091215e-01)
( 7.45074265e-01,  3.06091215e-01)
( 7.45377387e-01,  3.06091215e-01)
( 7.45680509e-01,  3.16294256e-01)
( 7.45983631e-01,  3.16294256e-01)
( 7.46286754e-01,  3.26497296e-01)
( 7.46589876e-01,  2.75482094e-01)
( 7.46892998e-01,  2.75482094e-01)
( 7.47196120e-01,  2.95888175e-01)
( 7.47499242e-01,  2.85685134e-01)
( 7.47802364e-01,  3.06091215e-01)
( 7.48105487e-01,  3.06091215e-01)
( 7.48408609e-01,  2.04060810e-01)
( 7.48711731e-01,  2.85685134e-01)
( 7.49014853e-01,  2.95888175e-01)
( 7.49317975e-01,  3.06091215e-01)
( 7.49621097e-01,  3.06091215e-01)
( 7.49924219e-01,  2.44872972e-01)
( 7.50227342e-01,  2.65279053e-01)
( 7.50530464e-01,  2.95888175e-01)
( 7.50833586e-01,  2.95888175e-01)
( 7.51136708e-01,  2.95888175e-01)
( 7.51439830e-01,  2.44872972e-01)
( 7.51742952e-01,  2.65279053e-01)
( 7.52046075e-01,  3.06091215e-01)
( 7.52349197e-01,  3.06091215e-01)
( 7.52652319e-01,  2.95888175e-01)
( 7.52955441e-01,  1.12233446e-01)
( 7.53258563e-01,  2.85685134e-01)
( 7.53561685e-01,  2.85685134e-01)
( 7.53864808e-01,  3.06091215e-01)
( 7.54167930e-01,  3.16294256e-01)
( 7.54471052e-01,  1.02030405e-01)
( 7.54774174e-01,  2.55076013e-01)
( 7.55077296e-01,  2.65279053e-01)
( 7.55380418e-01,  2.65279053e-01)
( 7.55683540e-01,  3.16294256e-01)
( 7.55986663e-01,  1.32639527e-01)
( 7.56289785e-01,  2.75482094e-01)
( 7.56592907e-01,  2.85685134e-01)
( 7.56896029e-01,  2.85685134e-01)
( 7.57199151e-01,  3.16294256e-01)
( 7.57502273e-01,  1.22436486e-01)
( 7.57805396e-01,  2.75482094e-01)
( 7.58108518e-01,  2.65279053e-01)
( 7.58411640e-01,  2.85685134e-01)
( 7.58714762e-01,  3.26497296e-01)
( 7.59017884e-01,  2.44872972e-01)
( 7.59321006e-01,  2.85685134e-01)
( 7.59624129e-01,  1.63248648e-01)
( 7.59927251e-01,  2.85685134e-01)
( 7.60230373e-01,  3.16294256e-01)
( 7.60533495e-01,  2.85685134e-01)
( 7.60836617e-01,  2.85685134e-01)
( 7.61139739e-01,  3.06091215e-01)
( 7.61442861e-01,  2.95888175e-01)
( 7.61745984e-01,  3.16294256e-01)
( 7.62049106e-01,  1.83654729e-01)
( 7.62352228e-01,  2.85685134e-01)
( 7.62655350e-01,  3.16294256e-01)
( 7.62958472e-01,  3.26497296e-01)
( 7.63261594e-01,  2.95888175e-01)
( 7.63564717e-01,  2.85685134e-01)
( 7.63867839e-01,  3.26497296e-01)
( 7.64170961e-01,  3.26497296e-01)
( 7.64474083e-01,  3.06091215e-01)
( 7.64777205e-01,  3.16294256e-01)
( 7.65080327e-01,  2.75482094e-01)
( 7.65383450e-01,  3.06091215e-01)
( 7.65686572e-01,  3.16294256e-01)
( 7.65989694e-01,  3.16294256e-01)
( 7.66292816e-01,  3.06091215e-01)
( 7.66595938e-01,  3.16294256e-01)
( 7.66899060e-01,  3.06091215e-01)
( 7.67202182e-01,  3.06091215e-01)
( 7.67505305e-01,  2.95888175e-01)
( 7.67808427e-01,  3.16294256e-01)
( 7.68111549e-01,  2.95888175e-01)
( 7.68414671e-01,  3.26497296e-01)
( 7.68717793e-01,  3.06091215e-01)
( 7.69020915e-01,  2.95888175e-01)
( 7.69324038e-01,  3.06091215e-01)
( 7.69627160e-01,  3.16294256e-01)
( 7.69930282e-01,  3.06091215e-01)
( 7.70233404e-01,  2.95888175e-01)
( 7.70536526e-01,  2.95888175e-01)
( 7.70839648e-01,  2.85685134e-01)
( 7.71142771e-01,  2.95888175e-01)
( 7.71445893e-01,  2.95888175e-01)
( 7.71749015e-01,  3.26497296e-01)
( 7.72052137e-01,  3.26497296e-01)
( 7.72355259e-01,  3.16294256e-01)
( 7.72658381e-01,  2.95888175e-01)
( 7.72961503e-01,  3.16294256e-01)
( 7.73264626e-01,  2.95888175e-01)
( 7.73567748e-01,  3.16294256e-01)
( 7.73870870e-01,  3.26497296e-01)
( 7.74173992e-01,  3.06091215e-01)
( 7.74477114e-01,  3.06091215e-01)
( 7.74780236e-01,  3.06091215e-01)
( 7.75083359e-01,  3.16294256e-01)
( 7.75386481e-01,  2.95888175e-01)
( 7.75689603e-01,  3.06091215e-01)
( 7.75992725e-01,  3.06091215e-01)
( 7.76295847e-01,  3.06091215e-01)
( 7.76598969e-01,  3.06091215e-01)
( 7.76902092e-01,  2.65279053e-01)
( 7.77205214e-01,  3.26497296e-01)
( 7.77508336e-01,  3.06091215e-01)
( 7.77811458e-01,  2.85685134e-01)
( 7.78114580e-01,  2.95888175e-01)
( 7.78417702e-01,  2.95888175e-01)
( 7.78720824e-01,  2.95888175e-01)
( 7.79023947e-01,  3.26497296e-01)
( 7.79327069e-01,  3.16294256e-01)
( 7.79630191e-01,  3.16294256e-01)
( 7.79933313e-01,  2.75482094e-01)
( 7.80236435e-01,  3.16294256e-01)
( 7.80539557e-01,  2.85685134e-01)
( 7.80842680e-01,  2.75482094e-01)
( 7.81145802e-01,  2.95888175e-01)
( 7.81448924e-01,  2.65279053e-01)
( 7.81752046e-01,  2.85685134e-01)
( 7.82055168e-01,  2.95888175e-01)
( 7.82358290e-01,  2.65279053e-01)
( 7.82661413e-01,  2.85685134e-01)
( 7.82964535e-01,  3.16294256e-01)
( 7.83267657e-01,  2.95888175e-01)
( 7.83570779e-01,  3.06091215e-01)
( 7.83873901e-01,  2.65279053e-01)
( 7.84177023e-01,  3.06091215e-01)
( 7.84480145e-01,  3.16294256e-01)
( 7.84783268e-01,  2.55076013e-01)
( 7.85086390e-01,  2.65279053e-01)
( 7.85389512e-01,  2.65279053e-01)
( 7.85692634e-01,  2.75482094e-01)
( 7.85995756e-01,  2.55076013e-01)
( 7.86298878e-01,  2.95888175e-01)
( 7.86602001e-01,  3.06091215e-01)
( 7.86905123e-01,  3.06091215e-01)
( 7.87208245e-01,  3.06091215e-01)
( 7.87511367e-01,  2.44872972e-01)
( 7.87814489e-01,  2.24466891e-01)
( 7.88117611e-01,  2.24466891e-01)
( 7.88420734e-01,  3.06091215e-01)
( 7.88723856e-01,  2.55076013e-01)
( 7.89026978e-01,  2.85685134e-01)
( 7.89330100e-01,  2.75482094e-01)
( 7.89633222e-01,  2.95888175e-01)
( 7.89936344e-01,  2.75482094e-01)
( 7.90239467e-01,  2.85685134e-01)
( 7.90542589e-01,  3.06091215e-01)
( 7.90845711e-01,  3.16294256e-01)
( 7.91148833e-01,  2.75482094e-01)
( 7.91451955e-01,  2.75482094e-01)
( 7.91755077e-01,  2.65279053e-01)
( 7.92058199e-01,  2.75482094e-01)
( 7.92361322e-01,  3.26497296e-01)
( 7.92664444e-01,  2.95888175e-01)
( 7.92967566e-01,  2.85685134e-01)
( 7.93270688e-01,  2.85685134e-01)
( 7.93573810e-01,  2.75482094e-01)
( 7.93876932e-01,  2.75482094e-01)
( 7.94180055e-01,  3.06091215e-01)
( 7.94483177e-01,  2.95888175e-01)
( 7.94786299e-01,  2.65279053e-01)
( 7.95089421e-01,  3.06091215e-01)
( 7.95392543e-01,  2.85685134e-01)
( 7.95695665e-01,  2.85685134e-01)
( 7.95998788e-01,  2.85685134e-01)
( 7.96301910e-01,  2.85685134e-01)
( 7.96605032e-01,  2.95888175e-01)
( 7.96908154e-01,  3.06091215e-01)
( 7.97211276e-01,  2.95888175e-01)
( 7.97514398e-01,  3.06091215e-01)
( 7.97817520e-01,  2.55076013e-01)
( 7.98120643e-01,  2.85685134e-01)
( 7.98423765e-01,  2.55076013e-01)
( 7.98726887e-01,  2.65279053e-01)
( 7.99030009e-01,  2.34669932e-01)
( 7.99333131e-01,  2.75482094e-01)
( 7.99636253e-01,  2.55076013e-01)
( 7.99939376e-01,  2.95888175e-01)
( 8.00242498e-01,  3.06091215e-01)
( 8.00545620e-01,  2.65279053e-01)
( 8.00848742e-01,  2.75482094e-01)
( 8.01151864e-01,  2.44872972e-01)
( 8.01454986e-01,  2.75482094e-01)
( 8.01758109e-01,  2.85685134e-01)
( 8.02061231e-01,  2.65279053e-01)
( 8.02364353e-01,  2.55076013e-01)
( 8.02667475e-01,  2.55076013e-01)
( 8.02970597e-01,  2.85685134e-01)
( 8.03273719e-01,  2.65279053e-01)
( 8.03576841e-01,  2.75482094e-01)
( 8.03879964e-01,  2.85685134e-01)
( 8.04183086e-01,  2.44872972e-01)
( 8.04486208e-01,  2.75482094e-01)
( 8.04789330e-01,  2.85685134e-01)
( 8.05092452e-01,  2.75482094e-01)
( 8.05395574e-01,  2.65279053e-01)
( 8.05698697e-01,  3.06091215e-01)
( 8.06001819e-01,  2.85685134e-01)
( 8.06304941e-01,  2.95888175e-01)
( 8.06608063e-01,  2.95888175e-01)
( 8.06911185e-01,  2.65279053e-01)
( 8.07214307e-01,  2.55076013e-01)
( 8.07517430e-01,  2.55076013e-01)
( 8.07820552e-01,  3.16294256e-01)
( 8.08123674e-01,  2.75482094e-01)
( 8.08426796e-01,  2.75482094e-01)
( 8.08729918e-01,  2.44872972e-01)
( 8.09033040e-01,  2.34669932e-01)
( 8.09336162e-01,  2.85685134e-01)
( 8.09639285e-01,  2.95888175e-01)
( 8.09942407e-01,  2.85685134e-01)
( 8.10245529e-01,  2.44872972e-01)
( 8.10548651e-01,  2.75482094e-01)
( 8.10851773e-01,  2.85685134e-01)
( 8.11154895e-01,  2.65279053e-01)
( 8.11458018e-01,  2.44872972e-01)
( 8.11761140e-01,  2.95888175e-01)
( 8.12064262e-01,  2.34669932e-01)
( 8.12367384e-01,  2.65279053e-01)
( 8.12670506e-01,  3.06091215e-01)
( 8.12973628e-01,  2.44872972e-01)
( 8.13276751e-01,  2.85685134e-01)
( 8.13579873e-01,  2.85685134e-01)
( 8.13882995e-01,  2.65279053e-01)
( 8.14186117e-01,  1.42842567e-01)
( 8.14489239e-01,  2.75482094e-01)
( 8.14792361e-01,  2.65279053e-01)
( 8.15095483e-01,  2.24466891e-01)
( 8.15398606e-01,  2.55076013e-01)
( 8.15701728e-01,  2.95888175e-01)
( 8.16004850e-01,  2.65279053e-01)
( 8.16307972e-01,  2.34669932e-01)
( 8.16611094e-01,  2.44872972e-01)
( 8.16914216e-01,  2.75482094e-01)
( 8.17217339e-01,  2.55076013e-01)
( 8.17520461e-01,  2.24466891e-01)
( 8.17823583e-01,  2.75482094e-01)
( 8.18126705e-01,  2.65279053e-01)
( 8.18429827e-01,  2.75482094e-01)
( 8.18732949e-01,  2.85685134e-01)
( 8.19036072e-01,  2.65279053e-01)
( 8.19339194e-01,  2.44872972e-01)
( 8.19642316e-01,  2.24466891e-01)
( 8.19945438e-01,  2.75482094e-01)
( 8.20248560e-01,  2.85685134e-01)
( 8.20551682e-01,  2.55076013e-01)
( 8.20854804e-01,  2.75482094e-01)
( 8.21157927e-01,  2.34669932e-01)
( 8.21461049e-01,  2.95888175e-01)
( 8.21764171e-01,  2.55076013e-01)
( 8.22067293e-01,  2.75482094e-01)
( 8.22370415e-01,  2.75482094e-01)
( 8.22673537e-01,  1.83654729e-01)
( 8.22976660e-01,  2.55076013e-01)
( 8.23279782e-01,  2.75482094e-01)
( 8.23582904e-01,  2.85685134e-01)
( 8.23886026e-01,  2.85685134e-01)
( 8.24189148e-01,  2.95888175e-01)
( 8.24492270e-01,  2.55076013e-01)
( 8.24795393e-01,  2.75482094e-01)
( 8.25098515e-01,  2.75482094e-01)
( 8.25401637e-01,  2.24466891e-01)
( 8.25704759e-01,  2.55076013e-01)
( 8.26007881e-01,  2.55076013e-01)
( 8.26311003e-01,  2.44872972e-01)
( 8.26614125e-01,  2.44872972e-01)
( 8.26917248e-01,  2.44872972e-01)
( 8.27220370e-01,  2.34669932e-01)
( 8.27523492e-01,  2.65279053e-01)
( 8.27826614e-01,  2.44872972e-01)
( 8.28129736e-01,  2.85685134e-01)
( 8.28432858e-01,  2.85685134e-01)
( 8.28735981e-01,  2.75482094e-01)
( 8.29039103e-01,  2.75482094e-01)
( 8.29342225e-01,  2.55076013e-01)
( 8.29645347e-01,  2.75482094e-01)
( 8.29948469e-01,  2.75482094e-01)
( 8.30251591e-01,  2.75482094e-01)
( 8.30554714e-01,  3.06091215e-01)
( 8.30857836e-01,  2.44872972e-01)
( 8.31160958e-01,  2.65279053e-01)
( 8.31464080e-01,  2.55076013e-01)
( 8.31767202e-01,  2.55076013e-01)
( 8.32070324e-01,  3.06091215e-01)
( 8.32373446e-01,  2.75482094e-01)
( 8.32676569e-01,  2.55076013e-01)
( 8.32979691e-01,  2.34669932e-01)
( 8.33282813e-01,  2.65279053e-01)
( 8.33585935e-01,  2.75482094e-01)
( 8.33889057e-01,  2.65279053e-01)
( 8.34192179e-01,  2.55076013e-01)
( 8.34495302e-01,  2.44872972e-01)
( 8.34798424e-01,  2.44872972e-01)
( 8.35101546e-01,  2.65279053e-01)
( 8.35404668e-01,  2.75482094e-01)
( 8.35707790e-01,  2.65279053e-01)
( 8.36010912e-01,  2.34669932e-01)
( 8.36314035e-01,  2.65279053e-01)
( 8.36617157e-01,  2.55076013e-01)
( 8.36920279e-01,  2.44872972e-01)
( 8.37223401e-01,  2.65279053e-01)
( 8.37526523e-01,  2.65279053e-01)
( 8.37829645e-01,  2.75482094e-01)
( 8.38132768e-01,  2.95888175e-01)
( 8.38435890e-01,  2.55076013e-01)
( 8.38739012e-01,  2.95888175e-01)
( 8.39042134e-01,  2.95888175e-01)
( 8.39345256e-01,  2.95888175e-01)
( 8.39648378e-01,  2.95888175e-01)
( 8.39951500e-01,  2.65279053e-01)
( 8.40254623e-01,  2.75482094e-01)
( 8.40557745e-01,  2.55076013e-01)
( 8.40860867e-01,  3.06091215e-01)
( 8.41163989e-01,  3.06091215e-01)
( 8.41467111e-01,  3.06091215e-01)
( 8.41770233e-01,  2.75482094e-01)
( 8.42073356e-01,  2.75482094e-01)
( 8.42376478e-01,  2.44872972e-01)
( 8.42679600e-01,  2.75482094e-01)
( 8.42982722e-01,  2.65279053e-01)
( 8.43285844e-01,  2.85685134e-01)
( 8.43588966e-01,  2.24466891e-01)
( 8.43892089e-01,  2.85685134e-01)
( 8.44195211e-01,  2.85685134e-01)
( 8.44498333e-01,  2.65279053e-01)
( 8.44801455e-01,  2.65279053e-01)
( 8.45104577e-01,  2.65279053e-01)
( 8.45407699e-01,  2.85685134e-01)
( 8.45710821e-01,  2.65279053e-01)
( 8.46013944e-01,  2.75482094e-01)
( 8.46317066e-01,  2.55076013e-01)
( 8.46620188e-01,  2.85685134e-01)
( 8.46923310e-01,  2.85685134e-01)
( 8.47226432e-01,  2.75482094e-01)
( 8.47529554e-01,  2.55076013e-01)
( 8.47832677e-01,  2.85685134e-01)
( 8.48135799e-01,  2.65279053e-01)
( 8.48438921e-01,  2.85685134e-01)
( 8.48742043e-01,  2.85685134e-01)
( 8.49045165e-01,  2.55076013e-01)
( 8.49348287e-01,  2.34669932e-01)
( 8.49651410e-01,  2.34669932e-01)
( 8.49954532e-01,  2.85685134e-01)
( 8.50257654e-01,  2.65279053e-01)
( 8.50560776e-01,  2.55076013e-01)
( 8.50863898e-01,  2.65279053e-01)
( 8.51167020e-01,  2.85685134e-01)
( 8.51470142e-01,  2.55076013e-01)
( 8.51773265e-01,  2.95888175e-01)
( 8.52076387e-01,  2.55076013e-01)
( 8.52379509e-01,  2.75482094e-01)
( 8.52682631e-01,  2.75482094e-01)
( 8.52985753e-01,  2.95888175e-01)
( 8.53288875e-01,  2.65279053e-01)
( 8.53591998e-01,  2.65279053e-01)
( 8.53895120e-01,  2.44872972e-01)
( 8.54198242e-01,  2.04060810e-01)
( 8.54501364e-01,  2.44872972e-01)
( 8.54804486e-01,  2.34669932e-01)
( 8.55107608e-01,  2.44872972e-01)
( 8.55410731e-01,  2.44872972e-01)
( 8.55713853e-01,  2.34669932e-01)
( 8.56016975e-01,  2.65279053e-01)
( 8.56320097e-01,  2.55076013e-01)
( 8.56623219e-01,  2.55076013e-01)
( 8.56926341e-01,  2.34669932e-01)
( 8.57229463e-01,  2.44872972e-01)
( 8.57532586e-01,  2.44872972e-01)
( 8.57835708e-01,  2.24466891e-01)
( 8.58138830e-01,  2.44872972e-01)
( 8.58441952e-01,  2.34669932e-01)
( 8.58745074e-01,  2.34669932e-01)
( 8.59048196e-01,  2.65279053e-01)
( 8.59351319e-01,  2.75482094e-01)
( 8.59654441e-01,  2.44872972e-01)
( 8.59957563e-01,  2.14263851e-01)
( 8.60260685e-01,  2.44872972e-01)
( 8.60563807e-01,  2.34669932e-01)
( 8.60866929e-01,  2.34669932e-01)
( 8.61170052e-01,  2.65279053e-01)
( 8.61473174e-01,  2.34669932e-01)
( 8.61776296e-01,  2.24466891e-01)
( 8.62079418e-01,  1.93857770e-01)
( 8.62382540e-01,  2.34669932e-01)
( 8.62685662e-01,  2.55076013e-01)
( 8.62988784e-01,  2.55076013e-01)
( 8.63291907e-01,  2.55076013e-01)
( 8.63595029e-01,  2.04060810e-01)
( 8.63898151e-01,  2.24466891e-01)
( 8.64201273e-01,  2.14263851e-01)
( 8.64504395e-01,  2.34669932e-01)
( 8.64807517e-01,  2.44872972e-01)
( 8.65110640e-01,  1.93857770e-01)
( 8.65413762e-01,  2.34669932e-01)
( 8.65716884e-01,  2.55076013e-01)
( 8.66020006e-01,  2.34669932e-01)
( 8.66323128e-01,  2.65279053e-01)
( 8.66626250e-01,  2.24466891e-01)
( 8.66929373e-01,  2.55076013e-01)
( 8.67232495e-01,  2.04060810e-01)
( 8.67535617e-01,  1.93857770e-01)
( 8.67838739e-01,  2.65279053e-01)
( 8.68141861e-01,  2.24466891e-01)
( 8.68444983e-01,  2.04060810e-01)
( 8.68748105e-01,  1.93857770e-01)
( 8.69051228e-01,  2.24466891e-01)
( 8.69354350e-01,  2.65279053e-01)
( 8.69657472e-01,  2.44872972e-01)
( 8.69960594e-01,  2.34669932e-01)
( 8.70263716e-01,  2.14263851e-01)
( 8.70566838e-01,  2.04060810e-01)
( 8.70869961e-01,  2.34669932e-01)
( 8.71173083e-01,  2.24466891e-01)
( 8.71476205e-01,  2.24466891e-01)
( 8.71779327e-01,  2.04060810e-01)
( 8.72082449e-01,  1.83654729e-01)
( 8.72385571e-01,  2.14263851e-01)
( 8.72688694e-01,  1.83654729e-01)
( 8.72991816e-01,  2.14263851e-01)
( 8.73294938e-01,  2.14263851e-01)
( 8.73598060e-01,  1.93857770e-01)
( 8.73901182e-01,  2.55076013e-01)
( 8.74204304e-01,  2.24466891e-01)
( 8.74507426e-01,  2.34669932e-01)
( 8.74810549e-01,  2.14263851e-01)
( 8.75113671e-01,  2.04060810e-01)
( 8.75416793e-01,  2.55076013e-01)
( 8.75719915e-01,  2.14263851e-01)
( 8.76023037e-01,  2.55076013e-01)
( 8.76326159e-01,  2.55076013e-01)
( 8.76629282e-01,  2.14263851e-01)
( 8.76932404e-01,  2.34669932e-01)
( 8.77235526e-01,  2.34669932e-01)
( 8.77538648e-01,  2.34669932e-01)
( 8.77841770e-01,  2.55076013e-01)
( 8.78144892e-01,  2.34669932e-01)
( 8.78448015e-01,  1.83654729e-01)
( 8.78751137e-01,  2.55076013e-01)
( 8.79054259e-01,  2.14263851e-01)
( 8.79357381e-01,  2.44872972e-01)
( 8.79660503e-01,  2.55076013e-01)
( 8.79963625e-01,  2.24466891e-01)
( 8.80266747e-01,  2.34669932e-01)
( 8.80569870e-01,  2.34669932e-01)
( 8.80872992e-01,  2.75482094e-01)
( 8.81176114e-01,  2.34669932e-01)
( 8.81479236e-01,  2.65279053e-01)
( 8.81782358e-01,  2.65279053e-01)
( 8.82085480e-01,  2.44872972e-01)
( 8.82388603e-01,  2.75482094e-01)
( 8.82691725e-01,  2.44872972e-01)
( 8.82994847e-01,  2.24466891e-01)
( 8.83297969e-01,  2.34669932e-01)
( 8.83601091e-01,  1.93857770e-01)
( 8.83904213e-01,  2.85685134e-01)
( 8.84207336e-01,  2.85685134e-01)
( 8.84510458e-01,  2.24466891e-01)
( 8.84813580e-01,  2.55076013e-01)
( 8.85116702e-01,  2.24466891e-01)
( 8.85419824e-01,  2.75482094e-01)
( 8.85722946e-01,  2.44872972e-01)
( 8.86026069e-01,  2.34669932e-01)
( 8.86329191e-01,  2.14263851e-01)
( 8.86632313e-01,  1.42842567e-01)
( 8.86935435e-01,  2.24466891e-01)
( 8.87238557e-01,  2.65279053e-01)
( 8.87541679e-01,  2.34669932e-01)
( 8.87844801e-01,  2.24466891e-01)
( 8.88147924e-01,  2.14263851e-01)
( 8.88451046e-01,  1.93857770e-01)
( 8.88754168e-01,  2.24466891e-01)
( 8.89057290e-01,  2.14263851e-01)
( 8.89360412e-01,  1.83654729e-01)
( 8.89663534e-01,  2.24466891e-01)
( 8.89966657e-01,  2.24466891e-01)
( 8.90269779e-01,  2.34669932e-01)
( 8.90572901e-01,  2.75482094e-01)
( 8.90876023e-01,  1.12233446e-01)
( 8.91179145e-01,  2.55076013e-01)
( 8.91482267e-01,  2.24466891e-01)
( 8.91785390e-01,  2.34669932e-01)
( 8.92088512e-01,  2.65279053e-01)
( 8.92391634e-01,  2.65279053e-01)
( 8.92694756e-01,  2.24466891e-01)
( 8.92997878e-01,  2.24466891e-01)
( 8.93301000e-01,  1.83654729e-01)
( 8.93604122e-01,  2.34669932e-01)
( 8.93907245e-01,  2.14263851e-01)
( 8.94210367e-01,  1.93857770e-01)
( 8.94513489e-01,  1.83654729e-01)
( 8.94816611e-01,  2.04060810e-01)
( 8.95119733e-01,  2.34669932e-01)
( 8.95422855e-01,  2.24466891e-01)
( 8.95725978e-01,  1.93857770e-01)
( 8.96029100e-01,  1.93857770e-01)
( 8.96332222e-01,  2.34669932e-01)
( 8.96635344e-01,  2.34669932e-01)
( 8.96938466e-01,  2.04060810e-01)
( 8.97241588e-01,  2.14263851e-01)
( 8.97544711e-01,  2.14263851e-01)
( 8.97847833e-01,  2.24466891e-01)
( 8.98150955e-01,  2.04060810e-01)
( 8.98454077e-01,  2.04060810e-01)
( 8.98757199e-01,  2.34669932e-01)
( 8.99060321e-01,  1.93857770e-01)
( 8.99363443e-01,  2.24466891e-01)
( 8.99666566e-01,  2.14263851e-01)
( 8.99969688e-01,  2.34669932e-01)
( 9.00272810e-01,  2.44872972e-01)
( 9.00575932e-01,  2.34669932e-01)
( 9.00879054e-01,  2.44872972e-01)
( 9.01182176e-01,  2.34669932e-01)
( 9.01485299e-01,  2.24466891e-01)
( 9.01788421e-01,  2.14263851e-01)
( 9.02091543e-01,  2.34669932e-01)
( 9.02394665e-01,  2.55076013e-01)
( 9.02697787e-01,  2.24466891e-01)
( 9.03000909e-01,  1.02030405e-01)
( 9.03304032e-01,  2.44872972e-01)
( 9.03607154e-01,  2.44872972e-01)
( 9.03910276e-01,  2.14263851e-01)
( 9.04213398e-01,  2.55076013e-01)
( 9.04516520e-01,  2.14263851e-01)
( 9.04819642e-01,  2.44872972e-01)
( 9.05122764e-01,  2.24466891e-01)
( 9.05425887e-01,  2.34669932e-01)
( 9.05729009e-01,  2.65279053e-01)
( 9.06032131e-01,  2.24466891e-01)
( 9.06335253e-01,  2.34669932e-01)
( 9.06638375e-01,  2.55076013e-01)
( 9.06941497e-01,  2.24466891e-01)
( 9.07244620e-01,  2.24466891e-01)
( 9.07547742e-01,  2.24466891e-01)
( 9.07850864e-01,  2.65279053e-01)
( 9.08153986e-01,  2.24466891e-01)
( 9.08457108e-01,  2.44872972e-01)
( 9.08760230e-01,  2.44872972e-01)
( 9.09063353e-01,  2.44872972e-01)
( 9.09366475e-01,  2.55076013e-01)
( 9.09669597e-01,  2.65279053e-01)
( 9.09972719e-01,  2.75482094e-01)
( 9.10275841e-01,  2.75482094e-01)
( 9.10578963e-01,  2.55076013e-01)
( 9.10882085e-01,  2.44872972e-01)
( 9.11185208e-01,  2.75482094e-01)
( 9.11488330e-01,  2.65279053e-01)
( 9.11791452e-01,  2.14263851e-01)
( 9.12094574e-01,  2.55076013e-01)
( 9.12397696e-01,  2.44872972e-01)
( 9.12700818e-01,  2.85685134e-01)
( 9.13003941e-01,  2.44872972e-01)
( 9.13307063e-01,  2.75482094e-01)
( 9.13610185e-01,  2.65279053e-01)
( 9.13913307e-01,  2.65279053e-01)
( 9.14216429e-01,  2.75482094e-01)
( 9.14519551e-01,  2.95888175e-01)
( 9.14822674e-01,  2.34669932e-01)
( 9.15125796e-01,  2.65279053e-01)
( 9.15428918e-01,  2.55076013e-01)
( 9.15732040e-01,  2.95888175e-01)
( 9.16035162e-01,  2.75482094e-01)
( 9.16338284e-01,  2.55076013e-01)
( 9.16641406e-01,  2.65279053e-01)
( 9.16944529e-01,  2.55076013e-01)
( 9.17247651e-01,  2.65279053e-01)
( 9.17550773e-01,  2.85685134e-01)
( 9.17853895e-01,  2.65279053e-01)
( 9.18157017e-01,  2.44872972e-01)
( 9.18460139e-01,  2.55076013e-01)
( 9.18763262e-01,  2.95888175e-01)
( 9.19066384e-01,  2.44872972e-01)
( 9.19369506e-01,  2.75482094e-01)
( 9.19672628e-01,  2.34669932e-01)
( 9.19975750e-01,  2.55076013e-01)
( 9.20278872e-01,  3.06091215e-01)
( 9.20581995e-01,  2.95888175e-01)
( 9.20885117e-01,  2.65279053e-01)
( 9.21188239e-01,  2.85685134e-01)
( 9.21491361e-01,  2.75482094e-01)
( 9.21794483e-01,  2.75482094e-01)
( 9.22097605e-01,  2.55076013e-01)
( 9.22400727e-01,  2.95888175e-01)
( 9.22703850e-01,  2.75482094e-01)
( 9.23006972e-01,  2.85685134e-01)
( 9.23310094e-01,  2.55076013e-01)
( 9.23613216e-01,  2.75482094e-01)
( 9.23916338e-01,  2.24466891e-01)
( 9.24219460e-01,  2.65279053e-01)
( 9.24522583e-01,  2.95888175e-01)
( 9.24825705e-01,  3.06091215e-01)
( 9.25128827e-01,  2.95888175e-01)
( 9.25431949e-01,  3.06091215e-01)
( 9.25735071e-01,  3.06091215e-01)
( 9.26038193e-01,  2.85685134e-01)
( 9.26341316e-01,  2.65279053e-01)
( 9.26644438e-01,  2.65279053e-01)
( 9.26947560e-01,  2.55076013e-01)
( 9.27250682e-01,  2.95888175e-01)
( 9.27553804e-01,  2.44872972e-01)
( 9.27856926e-01,  2.75482094e-01)
( 9.28160048e-01,  2.65279053e-01)
( 9.28463171e-01,  2.55076013e-01)
( 9.28766293e-01,  2.95888175e-01)
( 9.29069415e-01,  2.75482094e-01)
( 9.29372537e-01,  2.95888175e-01)
( 9.29675659e-01,  2.44872972e-01)
( 9.29978781e-01,  2.75482094e-01)
( 9.30281904e-01,  2.65279053e-01)
( 9.30585026e-01,  2.65279053e-01)
( 9.30888148e-01,  3.06091215e-01)
( 9.31191270e-01,  2.75482094e-01)
( 9.31494392e-01,  2.65279053e-01)
( 9.31797514e-01,  2.55076013e-01)
( 9.32100637e-01,  2.75482094e-01)
( 9.32403759e-01,  2.85685134e-01)
( 9.32706881e-01,  2.85685134e-01)
( 9.33010003e-01,  2.85685134e-01)
( 9.33313125e-01,  2.55076013e-01)
( 9.33616247e-01,  2.24466891e-01)
( 9.33919370e-01,  2.75482094e-01)
( 9.34222492e-01,  2.65279053e-01)
( 9.34525614e-01,  2.34669932e-01)
( 9.34828736e-01,  2.85685134e-01)
( 9.35131858e-01,  2.75482094e-01)
( 9.35434980e-01,  2.95888175e-01)
( 9.35738102e-01,  2.95888175e-01)
( 9.36041225e-01,  2.75482094e-01)
( 9.36344347e-01,  3.06091215e-01)
( 9.36647469e-01,  2.55076013e-01)
( 9.36950591e-01,  2.95888175e-01)
( 9.37253713e-01,  2.75482094e-01)
( 9.37556835e-01,  2.65279053e-01)
( 9.37859958e-01,  2.65279053e-01)
( 9.38163080e-01,  2.44872972e-01)
( 9.38466202e-01,  2.75482094e-01)
( 9.38769324e-01,  2.75482094e-01)
( 9.39072446e-01,  2.75482094e-01)
( 9.39375568e-01,  2.14263851e-01)
( 9.39678691e-01,  2.85685134e-01)
( 9.39981813e-01,  2.75482094e-01)
( 9.40284935e-01,  2.95888175e-01)
( 9.40588057e-01,  2.75482094e-01)
( 9.40891179e-01,  2.65279053e-01)
( 9.41194301e-01,  2.85685134e-01)
( 9.41497423e-01,  2.85685134e-01)
( 9.41800546e-01,  2.95888175e-01)
( 9.42103668e-01,  2.24466891e-01)
( 9.42406790e-01,  2.24466891e-01)
( 9.42709912e-01,  2.65279053e-01)
( 9.43013034e-01,  2.65279053e-01)
( 9.43316156e-01,  2.44872972e-01)
( 9.43619279e-01,  2.55076013e-01)
( 9.43922401e-01,  2.34669932e-01)
( 9.44225523e-01,  2.75482094e-01)
( 9.44528645e-01,  2.85685134e-01)
( 9.44831767e-01,  2.55076013e-01)
( 9.45134889e-01,  2.75482094e-01)
( 9.45438012e-01,  2.65279053e-01)
( 9.45741134e-01,  2.85685134e-01)
( 9.46044256e-01,  2.75482094e-01)
( 9.46347378e-01,  3.06091215e-01)
( 9.46650500e-01,  2.65279053e-01)
( 9.46953622e-01,  2.65279053e-01)
( 9.47256744e-01,  2.85685134e-01)
( 9.47559867e-01,  2.95888175e-01)
( 9.47862989e-01,  2.85685134e-01)
( 9.48166111e-01,  2.75482094e-01)
( 9.48469233e-01,  2.65279053e-01)
( 9.48772355e-01,  2.44872972e-01)
( 9.49075477e-01,  2.65279053e-01)
( 9.49378600e-01,  2.85685134e-01)
( 9.49681722e-01,  2.95888175e-01)
( 9.49984844e-01,  2.95888175e-01)
( 9.50287966e-01,  2.65279053e-01)
( 9.50591088e-01,  3.06091215e-01)
( 9.50894210e-01,  2.65279053e-01)
( 9.51197333e-01,  2.55076013e-01)
( 9.51500455e-01,  2.85685134e-01)
( 9.51803577e-01,  2.65279053e-01)
( 9.52106699e-01,  2.44872972e-01)
( 9.52409821e-01,  2.75482094e-01)
( 9.52712943e-01,  2.44872972e-01)
( 9.53016065e-01,  2.75482094e-01)
( 9.53319188e-01,  2.55076013e-01)
( 9.53622310e-01,  3.16294256e-01)
( 9.53925432e-01,  2.85685134e-01)
( 9.54228554e-01,  2.75482094e-01)
( 9.54531676e-01,  2.95888175e-01)
( 9.54834798e-01,  3.06091215e-01)
( 9.55137921e-01,  2.65279053e-01)
( 9.55441043e-01,  3.06091215e-01)
( 9.55744165e-01,  2.75482094e-01)
( 9.56047287e-01,  2.55076013e-01)
( 9.56350409e-01,  2.65279053e-01)
( 9.56653531e-01,  2.55076013e-01)
( 9.56956654e-01,  2.85685134e-01)
( 9.57259776e-01,  2.55076013e-01)
( 9.57562898e-01,  2.75482094e-01)
( 9.57866020e-01,  3.06091215e-01)
( 9.58169142e-01,  2.75482094e-01)
( 9.58472264e-01,  2.75482094e-01)
( 9.58775386e-01,  3.06091215e-01)
( 9.59078509e-01,  2.34669932e-01)
( 9.59381631e-01,  2.75482094e-01)
( 9.59684753e-01,  2.65279053e-01)
( 9.59987875e-01,  2.85685134e-01)
( 9.60290997e-01,  2.55076013e-01)
( 9.60594119e-01,  2.14263851e-01)
( 9.60897242e-01,  2.44872972e-01)
( 9.61200364e-01,  2.55076013e-01)
( 9.61503486e-01,  2.75482094e-01)
( 9.61806608e-01,  2.44872972e-01)
( 9.62109730e-01,  3.06091215e-01)
( 9.62412852e-01,  3.06091215e-01)
( 9.62715975e-01,  2.95888175e-01)
( 9.63019097e-01,  2.95888175e-01)
( 9.63322219e-01,  2.85685134e-01)
( 9.63625341e-01,  2.85685134e-01)
( 9.63928463e-01,  2.85685134e-01)
( 9.64231585e-01,  3.06091215e-01)
( 9.64534707e-01,  2.75482094e-01)
( 9.64837830e-01,  2.95888175e-01)
( 9.65140952e-01,  2.34669932e-01)
( 9.65444074e-01,  2.55076013e-01)
( 9.65747196e-01,  3.16294256e-01)
( 9.66050318e-01,  2.95888175e-01)
( 9.66353440e-01,  2.85685134e-01)
( 9.66656563e-01,  3.06091215e-01)
( 9.66959685e-01,  2.95888175e-01)
( 9.67262807e-01,  2.34669932e-01)
( 9.67565929e-01,  2.75482094e-01)
( 9.67869051e-01,  2.75482094e-01)
( 9.68172173e-01,  2.34669932e-01)
( 9.68475296e-01,  2.65279053e-01)
( 9.68778418e-01,  2.65279053e-01)
( 9.69081540e-01,  2.65279053e-01)
( 9.69384662e-01,  2.95888175e-01)
( 9.69687784e-01,  2.34669932e-01)
( 9.69990906e-01,  2.75482094e-01)
( 9.70294028e-01,  2.85685134e-01)
( 9.70597151e-01,  2.65279053e-01)
( 9.70900273e-01,  2.55076013e-01)
( 9.71203395e-01,  2.95888175e-01)
( 9.71506517e-01,  3.06091215e-01)
( 9.71809639e-01,  2.65279053e-01)
( 9.72112761e-01,  2.65279053e-01)
( 9.72415884e-01,  2.65279053e-01)
( 9.72719006e-01,  2.65279053e-01)
( 9.73022128e-01,  2.75482094e-01)
( 9.73325250e-01,  2.85685134e-01)
( 9.73628372e-01,  2.75482094e-01)
( 9.73931494e-01,  2.95888175e-01)
( 9.74234617e-01,  2.14263851e-01)
( 9.74537739e-01,  2.55076013e-01)
( 9.74840861e-01,  2.75482094e-01)
( 9.75143983e-01,  2.85685134e-01)
( 9.75447105e-01,  2.75482094e-01)
( 9.75750227e-01,  2.75482094e-01)
( 9.76053349e-01,  2.65279053e-01)
( 9.76356472e-01,  2.95888175e-01)
( 9.76659594e-01,  2.44872972e-01)
( 9.76962716e-01,  2.85685134e-01)
( 9.77265838e-01,  2.55076013e-01)
( 9.77568960e-01,  2.65279053e-01)
( 9.77872082e-01,  2.65279053e-01)
( 9.78175205e-01,  2.95888175e-01)
( 9.78478327e-01,  2.75482094e-01)
( 9.78781449e-01,  2.85685134e-01)
( 9.79084571e-01,  2.85685134e-01)
( 9.79387693e-01,  2.24466891e-01)
( 9.79690815e-01,  2.34669932e-01)
( 9.79993938e-01,  2.55076013e-01)
( 9.80297060e-01,  2.44872972e-01)
( 9.80600182e-01,  2.85685134e-01)
( 9.80903304e-01,  2.55076013e-01)
( 9.81206426e-01,  2.65279053e-01)
( 9.81509548e-01,  2.75482094e-01)
( 9.81812671e-01,  2.44872972e-01)
( 9.82115793e-01,  2.44872972e-01)
( 9.82418915e-01,  2.55076013e-01)
( 9.82722037e-01,  2.75482094e-01)
( 9.83025159e-01,  2.65279053e-01)
( 9.83328281e-01,  2.65279053e-01)
( 9.83631403e-01,  2.55076013e-01)
( 9.83934526e-01,  2.65279053e-01)
( 9.84237648e-01,  2.65279053e-01)
( 9.84540770e-01,  2.55076013e-01)
( 9.84843892e-01,  2.65279053e-01)
( 9.85147014e-01,  2.55076013e-01)
( 9.85450136e-01,  2.95888175e-01)
( 9.85753259e-01,  2.65279053e-01)
( 9.86056381e-01,  2.95888175e-01)
( 9.86359503e-01,  2.65279053e-01)
( 9.86662625e-01,  2.65279053e-01)
( 9.86965747e-01,  2.75482094e-01)
( 9.87268869e-01,  2.75482094e-01)
( 9.87571992e-01,  2.14263851e-01)
( 9.87875114e-01,  2.75482094e-01)
( 9.88178236e-01,  2.65279053e-01)
( 9.88481358e-01,  2.65279053e-01)
( 9.88784480e-01,  2.75482094e-01)
( 9.89087602e-01,  3.06091215e-01)
( 9.89390724e-01,  3.06091215e-01)
( 9.89693847e-01,  2.75482094e-01)
( 9.89996969e-01,  2.65279053e-01)
( 9.90300091e-01,  2.75482094e-01)
( 9.90603213e-01,  2.65279053e-01)
( 9.90906335e-01,  2.75482094e-01)
( 9.91209457e-01,  2.75482094e-01)
( 9.91512580e-01,  2.75482094e-01)
( 9.91815702e-01,  2.95888175e-01)
( 9.92118824e-01,  2.85685134e-01)
( 9.92421946e-01,  2.75482094e-01)
( 9.92725068e-01,  2.44872972e-01)
( 9.93028190e-01,  2.65279053e-01)
( 9.93331313e-01,  2.65279053e-01)
( 9.93634435e-01,  2.55076013e-01)
( 9.93937557e-01,  2.65279053e-01)
( 9.94240679e-01,  2.55076013e-01)
( 9.94543801e-01,  2.95888175e-01)
( 9.94846923e-01,  2.85685134e-01)
( 9.95150045e-01,  2.44872972e-01)
( 9.95453168e-01,  2.55076013e-01)
( 9.95756290e-01,  2.44872972e-01)
( 9.96059412e-01,  2.44872972e-01)
( 9.96362534e-01,  2.65279053e-01)
( 9.96665656e-01,  2.95888175e-01)
( 9.96968778e-01,  2.85685134e-01)
( 9.97271901e-01,  2.75482094e-01)
( 9.97575023e-01,  2.75482094e-01)
( 9.97878145e-01,  2.75482094e-01)
( 9.98181267e-01,  2.44872972e-01)
( 9.98484389e-01,  2.44872972e-01)
( 9.98787511e-01,  2.85685134e-01)
( 9.99090634e-01,  2.55076013e-01)
( 9.99393756e-01,  2.75482094e-01)
( 9.99696878e-01,  2.85685134e-01)
( 1.00000000e+00,  2.44872972e-01)};\label{line:L0}

\end{axis}
\end{tikzpicture}

==> tikz_figures/fig2/2.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 2.5cm, vertical sep = 0.4cm}]
\nextgroupplot[xmin=0, xmax=1, ymin=0, ymax=1, xlabel={$x$}, ylabel={$q(x,t)$}, width=.45\textwidth]
\addplot [green, , mark repeat=0]
coordinates {
( 5.00500501e-04,  1.00000000e-01)
( 1.50150150e-03,  1.00000000e-01)
( 2.50250250e-03,  1.00000000e-01)
( 3.50350350e-03,  1.00000000e-01)
( 4.50450450e-03,  1.00000000e-01)
( 5.50550551e-03,  1.00000000e-01)
( 6.50650651e-03,  1.00000000e-01)
( 7.50750751e-03,  1.00000000e-01)
( 8.50850851e-03,  1.00000000e-01)
( 9.50950951e-03,  1.00000000e-01)
( 1.05105105e-02,  1.00000000e-01)
( 1.15115115e-02,  1.00000000e-01)
( 1.25125125e-02,  1.00000000e-01)
( 1.35135135e-02,  1.00000000e-01)
( 1.45145145e-02,  1.00000000e-01)
( 1.55155155e-02,  1.00000000e-01)
( 1.65165165e-02,  1.00000000e-01)
( 1.75175175e-02,  1.00000000e-01)
( 1.85185185e-02,  1.00000000e-01)
( 1.95195195e-02,  1.00000000e-01)
( 2.05205205e-02,  1.00000000e-01)
( 2.15215215e-02,  1.00000000e-01)
( 2.25225225e-02,  1.00000000e-01)
( 2.35235235e-02,  1.00000000e-01)
( 2.45245245e-02,  1.00000000e-01)
( 2.55255255e-02,  1.00000000e-01)
( 2.65265265e-02,  1.00000000e-01)
( 2.75275275e-02,  1.00000000e-01)
( 2.85285285e-02,  1.00000000e-01)
( 2.95295295e-02,  1.00000000e-01)
( 3.05305305e-02,  1.00000000e-01)
( 3.15315315e-02,  1.00000000e-01)
( 3.25325325e-02,  1.00000000e-01)
( 3.35335335e-02,  1.00000000e-01)
( 3.45345345e-02,  1.00000000e-01)
( 3.55355355e-02,  1.00000000e-01)
( 3.65365365e-02,  1.00000000e-01)
( 3.75375375e-02,  1.00000000e-01)
( 3.85385385e-02,  1.00000000e-01)
( 3.95395395e-02,  1.00000000e-01)
( 4.05405405e-02,  1.00000000e-01)
( 4.15415415e-02,  1.00000000e-01)
( 4.25425425e-02,  1.00000000e-01)
( 4.35435435e-02,  1.00000000e-01)
( 4.45445445e-02,  1.00000000e-01)
( 4.55455455e-02,  1.00000000e-01)
( 4.65465465e-02,  1.00000000e-01)
( 4.75475475e-02,  1.00000000e-01)
( 4.85485485e-02,  1.00000000e-01)
( 4.95495495e-02,  1.00000000e-01)
( 5.05505506e-02,  1.83831070e-01)
( 5.15515516e-02,  2.40377320e-01)
( 5.25525526e-02,  2.79598661e-01)
( 5.35535536e-02,  3.11370078e-01)
( 5.45545546e-02,  3.38685325e-01)
( 5.55555556e-02,  3.62936879e-01)
( 5.65565566e-02,  3.84908168e-01)
( 5.75575576e-02,  4.05092231e-01)
( 5.85585586e-02,  4.23823437e-01)
( 5.95595596e-02,  4.41341048e-01)
( 6.05605606e-02,  4.57823346e-01)
( 6.15615616e-02,  4.73407454e-01)
( 6.25625626e-02,  4.88201559e-01)
( 6.35635636e-02,  5.02292825e-01)
( 6.45645646e-02,  5.15752724e-01)
( 6.55655656e-02,  5.28640738e-01)
( 6.65665666e-02,  5.41007007e-01)
( 6.75675676e-02,  5.52894272e-01)
( 6.85685686e-02,  5.64339322e-01)
( 6.95695696e-02,  5.75374100e-01)
( 7.05705706e-02,  5.86026550e-01)
( 7.15715716e-02,  5.96321290e-01)
( 7.25725726e-02,  6.06280143e-01)
( 7.35735736e-02,  6.15922558e-01)
( 7.45745746e-02,  6.25265964e-01)
( 7.55755756e-02,  6.34326046e-01)
( 7.65765766e-02,  6.43116983e-01)
( 7.75775776e-02,  6.51651643e-01)
( 7.85785786e-02,  6.59941743e-01)
( 7.95795796e-02,  6.67997994e-01)
( 8.05805806e-02,  6.75830209e-01)
( 8.15815816e-02,  6.83447411e-01)
( 8.25825826e-02,  6.90857916e-01)
( 8.35835836e-02,  6.98069408e-01)
( 8.45845846e-02,  7.05089001e-01)
( 8.55855856e-02,  7.11923301e-01)
( 8.65865866e-02,  7.18578448e-01)
( 8.75875876e-02,  7.25060165e-01)
( 8.85885886e-02,  7.31373793e-01)
( 8.95895896e-02,  7.37524327e-01)
( 9.05905906e-02,  7.43516443e-01)
( 9.15915916e-02,  7.49354526e-01)
( 9.25925926e-02,  7.55042695e-01)
( 9.35935936e-02,  7.60584823e-01)
( 9.45945946e-02,  7.65984555e-01)
( 9.55955956e-02,  7.71245328e-01)
( 9.65965966e-02,  7.76370384e-01)
( 9.75975976e-02,  7.81362786e-01)
( 9.85985986e-02,  7.86225429e-01)
( 9.95995996e-02,  7.90961053e-01)
( 1.00600601e-01,  7.95572252e-01)
( 1.01601602e-01,  8.00061484e-01)
( 1.02602603e-01,  8.04431083e-01)
( 1.03603604e-01,  8.08683259e-01)
( 1.04604605e-01,  8.12820115e-01)
( 1.05605606e-01,  8.16843648e-01)
( 1.06606607e-01,  8.20755755e-01)
( 1.07607608e-01,  8.24558241e-01)
( 1.08608609e-01,  8.28252823e-01)
( 1.09609610e-01,  8.31841135e-01)
( 1.10610611e-01,  8.35324734e-01)
( 1.11611612e-01,  8.38705100e-01)
( 1.12612613e-01,  8.41983645e-01)
( 1.13613614e-01,  8.45161712e-01)
( 1.14614615e-01,  8.48240582e-01)
( 1.15615616e-01,  8.51221474e-01)
( 1.16616617e-01,  8.54105551e-01)
( 1.17617618e-01,  8.56893919e-01)
( 1.18618619e-01,  8.59587631e-01)
( 1.19619620e-01,  8.62187693e-01)
( 1.20620621e-01,  8.64695058e-01)
( 1.21621622e-01,  8.67110637e-01)
( 1.22622623e-01,  8.69435292e-01)
( 1.23623624e-01,  8.71669847e-01)
( 1.24624625e-01,  8.73815082e-01)
( 1.25625626e-01,  8.75871737e-01)
( 1.26626627e-01,  8.77840515e-01)
( 1.27627628e-01,  8.79722082e-01)
( 1.28628629e-01,  8.81517068e-01)
( 1.29629630e-01,  8.83226067e-01)
( 1.30630631e-01,  8.84849643e-01)
( 1.31631632e-01,  8.86388323e-01)
( 1.32632633e-01,  8.87842606e-01)
( 1.33633634e-01,  8.89212957e-01)
( 1.34634635e-01,  8.90499813e-01)
( 1.35635636e-01,  8.91703582e-01)
( 1.36636637e-01,  8.92824642e-01)
( 1.37637638e-01,  8.93863343e-01)
( 1.38638639e-01,  8.94820009e-01)
( 1.39639640e-01,  8.95694934e-01)
( 1.40640641e-01,  8.96488389e-01)
( 1.41641642e-01,  8.97200616e-01)
( 1.42642643e-01,  8.97831834e-01)
( 1.43643644e-01,  8.98382234e-01)
( 1.44644645e-01,  8.98851983e-01)
( 1.45645646e-01,  8.99241224e-01)
( 1.46646647e-01,  8.99550074e-01)
( 1.47647648e-01,  8.99778627e-01)
( 1.48648649e-01,  8.99926951e-01)
( 1.49649650e-01,  8.99995090e-01)
( 1.50650651e-01,  8.99983066e-01)
( 1.51651652e-01,  8.99890874e-01)
( 1.52652653e-01,  8.99718488e-01)
( 1.53653654e-01,  8.99465854e-01)
( 1.54654655e-01,  8.99132898e-01)
( 1.55655656e-01,  8.98719518e-01)
( 1.56656657e-01,  8.98225589e-01)
( 1.57657658e-01,  8.97650962e-01)
( 1.58658659e-01,  8.96995463e-01)
( 1.59659660e-01,  8.96258892e-01)
( 1.60660661e-01,  8.95441022e-01)
( 1.61661662e-01,  8.94541605e-01)
( 1.62662663e-01,  8.93560361e-01)
( 1.63663664e-01,  8.92496987e-01)
( 1.64664665e-01,  8.91351153e-01)
( 1.65665666e-01,  8.90122499e-01)
( 1.66666667e-01,  8.88810638e-01)
( 1.67667668e-01,  8.87415154e-01)
( 1.68668669e-01,  8.85935603e-01)
( 1.69669670e-01,  8.84371508e-01)
( 1.70670671e-01,  8.82722362e-01)
( 1.71671672e-01,  8.80987627e-01)
( 1.72672673e-01,  8.79166731e-01)
( 1.73673674e-01,  8.77259068e-01)
( 1.74674675e-01,  8.75263999e-01)
( 1.75675676e-01,  8.73180845e-01)
( 1.76676677e-01,  8.71008894e-01)
( 1.77677678e-01,  8.68747393e-01)
( 1.78678679e-01,  8.66395549e-01)
( 1.79679680e-01,  8.63952527e-01)
( 1.80680681e-01,  8.61417450e-01)
( 1.81681682e-01,  8.58789396e-01)
( 1.82682683e-01,  8.56067394e-01)
( 1.83683684e-01,  8.53250427e-01)
( 1.84684685e-01,  8.50337424e-01)
( 1.85685686e-01,  8.47327263e-01)
( 1.86686687e-01,  8.44218764e-01)
( 1.87687688e-01,  8.41010691e-01)
( 1.88688689e-01,  8.37701744e-01)
( 1.89689690e-01,  8.34290560e-01)
( 1.90690691e-01,  8.30775706e-01)
( 1.91691692e-01,  8.27155679e-01)
( 1.92692693e-01,  8.23428901e-01)
( 1.93693694e-01,  8.19593713e-01)
( 1.94694695e-01,  8.15648372e-01)
( 1.95695696e-01,  8.11591046e-01)
( 1.96696697e-01,  8.07419808e-01)
( 1.97697698e-01,  8.03132631e-01)
( 1.98698699e-01,  7.98727380e-01)
( 1.99699700e-01,  7.94201808e-01)
( 2.00700701e-01,  7.89553546e-01)
( 2.01701702e-01,  7.84780095e-01)
( 2.02702703e-01,  7.79878819e-01)
( 2.03703704e-01,  7.74846932e-01)
( 2.04704705e-01,  7.69681490e-01)
( 2.05705706e-01,  7.64379378e-01)
( 2.06706707e-01,  7.58937298e-01)
( 2.07707708e-01,  7.53351751e-01)
( 2.08708709e-01,  7.47619025e-01)
( 2.09709710e-01,  7.41735176e-01)
( 2.10710711e-01,  7.35696008e-01)
( 2.11711712e-01,  7.29497051e-01)
( 2.12712713e-01,  7.23133535e-01)
( 2.13713714e-01,  7.16600366e-01)
( 2.14714715e-01,  7.09892093e-01)
( 2.15715716e-01,  7.03002870e-01)
( 2.16716717e-01,  6.95926423e-01)
( 2.17717718e-01,  6.88655999e-01)
( 2.18718719e-01,  6.81184319e-01)
( 2.19719720e-01,  6.73503517e-01)
( 2.20720721e-01,  6.65605073e-01)
( 2.21721722e-01,  6.57479736e-01)
( 2.22722723e-01,  6.49117436e-01)
( 2.23723724e-01,  6.40507173e-01)
( 2.24724725e-01,  6.31636900e-01)
( 2.25725726e-01,  6.22493374e-01)
( 2.26726727e-01,  6.13061986e-01)
( 2.27727728e-01,  6.03326556e-01)
( 2.28728729e-01,  5.93269080e-01)
( 2.29729730e-01,  5.82869436e-01)
( 2.30730731e-01,  5.72105013e-01)
( 2.31731732e-01,  5.60950255e-01)
( 2.32732733e-01,  5.49376096e-01)
( 2.33733734e-01,  5.37349240e-01)
( 2.34734735e-01,  5.24831240e-01)
( 2.35735736e-01,  5.11777308e-01)
( 2.36736737e-01,  4.98134731e-01)
( 2.37737738e-01,  4.83840748e-01)
( 2.38738739e-01,  4.68819630e-01)
( 2.39739740e-01,  4.52978559e-01)
( 2.40740741e-01,  4.36201651e-01)
( 2.41741742e-01,  4.18340982e-01)
( 2.42742743e-01,  3.99202531e-01)
( 2.43743744e-01,  3.78523020e-01)
( 2.44744745e-01,  3.55929158e-01)
( 2.45745746e-01,  3.30859565e-01)
( 2.46746747e-01,  3.02396363e-01)
( 2.47747748e-01,  2.68831809e-01)
( 2.48748749e-01,  2.26157900e-01)
( 2.49749750e-01,  1.56561428e-01)
( 2.50750751e-01,  1.00000000e-01)
( 2.51751752e-01,  1.00000000e-01)
( 2.52752753e-01,  1.00000000e-01)
( 2.53753754e-01,  1.00000000e-01)
( 2.54754755e-01,  1.00000000e-01)
( 2.55755756e-01,  1.00000000e-01)
( 2.56756757e-01,  1.00000000e-01)
( 2.57757758e-01,  1.00000000e-01)
( 2.58758759e-01,  1.00000000e-01)
( 2.59759760e-01,  1.00000000e-01)
( 2.60760761e-01,  1.00000000e-01)
( 2.61761762e-01,  1.00000000e-01)
( 2.62762763e-01,  1.00000000e-01)
( 2.63763764e-01,  1.00000000e-01)
( 2.64764765e-01,  1.00000000e-01)
( 2.65765766e-01,  1.00000000e-01)
( 2.66766767e-01,  1.00000000e-01)
( 2.67767768e-01,  1.00000000e-01)
( 2.68768769e-01,  1.00000000e-01)
( 2.69769770e-01,  1.00000000e-01)
( 2.70770771e-01,  1.00000000e-01)
( 2.71771772e-01,  1.00000000e-01)
( 2.72772773e-01,  1.00000000e-01)
( 2.73773774e-01,  1.00000000e-01)
( 2.74774775e-01,  1.00000000e-01)
( 2.75775776e-01,  1.00000000e-01)
( 2.76776777e-01,  1.00000000e-01)
( 2.77777778e-01,  1.00000000e-01)
( 2.78778779e-01,  1.00000000e-01)
( 2.79779780e-01,  1.00000000e-01)
( 2.80780781e-01,  1.00000000e-01)
( 2.81781782e-01,  1.00000000e-01)
( 2.82782783e-01,  1.00000000e-01)
( 2.83783784e-01,  1.00000000e-01)
( 2.84784785e-01,  1.00000000e-01)
( 2.85785786e-01,  1.00000000e-01)
( 2.86786787e-01,  1.00000000e-01)
( 2.87787788e-01,  1.00000000e-01)
( 2.88788789e-01,  1.00000000e-01)
( 2.89789790e-01,  1.00000000e-01)
( 2.90790791e-01,  1.00000000e-01)
( 2.91791792e-01,  1.00000000e-01)
( 2.92792793e-01,  1.00000000e-01)
( 2.93793794e-01,  1.00000000e-01)
( 2.94794795e-01,  1.00000000e-01)
( 2.95795796e-01,  1.00000000e-01)
( 2.96796797e-01,  1.00000000e-01)
( 2.97797798e-01,  1.00000000e-01)
( 2.98798799e-01,  1.00000000e-01)
( 2.99799800e-01,  1.00000000e-01)
( 3.00800801e-01,  1.00000000e-01)
( 3.01801802e-01,  1.00000000e-01)
( 3.02802803e-01,  1.00000000e-01)
( 3.03803804e-01,  1.00000000e-01)
( 3.04804805e-01,  1.00000000e-01)
( 3.05805806e-01,  1.00000000e-01)
( 3.06806807e-01,  1.00000000e-01)
( 3.07807808e-01,  1.00000000e-01)
( 3.08808809e-01,  1.00000000e-01)
( 3.09809810e-01,  1.00000000e-01)
( 3.10810811e-01,  1.00000000e-01)
( 3.11811812e-01,  1.00000000e-01)
( 3.12812813e-01,  1.00000000e-01)
( 3.13813814e-01,  1.00000000e-01)
( 3.14814815e-01,  1.00000000e-01)
( 3.15815816e-01,  1.00000000e-01)
( 3.16816817e-01,  1.00000000e-01)
( 3.17817818e-01,  1.00000000e-01)
( 3.18818819e-01,  1.00000000e-01)
( 3.19819820e-01,  1.00000000e-01)
( 3.20820821e-01,  1.00000000e-01)
( 3.21821822e-01,  1.00000000e-01)
( 3.22822823e-01,  1.00000000e-01)
( 3.23823824e-01,  1.00000000e-01)
( 3.24824825e-01,  1.00000000e-01)
( 3.25825826e-01,  1.00000000e-01)
( 3.26826827e-01,  1.00000000e-01)
( 3.27827828e-01,  1.00000000e-01)
( 3.28828829e-01,  1.00000000e-01)
( 3.29829830e-01,  1.00000000e-01)
( 3.30830831e-01,  1.00000000e-01)
( 3.31831832e-01,  1.00000000e-01)
( 3.32832833e-01,  1.00000000e-01)
( 3.33833834e-01,  1.00000000e-01)
( 3.34834835e-01,  1.00000000e-01)
( 3.35835836e-01,  1.00000000e-01)
( 3.36836837e-01,  1.00000000e-01)
( 3.37837838e-01,  1.00000000e-01)
( 3.38838839e-01,  1.00000000e-01)
( 3.39839840e-01,  1.00000000e-01)
( 3.40840841e-01,  1.00000000e-01)
( 3.41841842e-01,  1.00000000e-01)
( 3.42842843e-01,  1.00000000e-01)
( 3.43843844e-01,  1.00000000e-01)
( 3.44844845e-01,  1.00000000e-01)
( 3.45845846e-01,  1.00000000e-01)
( 3.46846847e-01,  1.00000000e-01)
( 3.47847848e-01,  1.00000000e-01)
( 3.48848849e-01,  1.00000000e-01)
( 3.49849850e-01,  1.00000000e-01)
( 3.50850851e-01,  1.00000000e-01)
( 3.51851852e-01,  1.00000000e-01)
( 3.52852853e-01,  1.00000000e-01)
( 3.53853854e-01,  1.00000000e-01)
( 3.54854855e-01,  1.00000000e-01)
( 3.55855856e-01,  1.00000000e-01)
( 3.56856857e-01,  1.00000000e-01)
( 3.57857858e-01,  1.00000000e-01)
( 3.58858859e-01,  1.00000000e-01)
( 3.59859860e-01,  1.00000000e-01)
( 3.60860861e-01,  1.00000000e-01)
( 3.61861862e-01,  1.00000000e-01)
( 3.62862863e-01,  1.00000000e-01)
( 3.63863864e-01,  1.00000000e-01)
( 3.64864865e-01,  1.00000000e-01)
( 3.65865866e-01,  1.00000000e-01)
( 3.66866867e-01,  1.00000000e-01)
( 3.67867868e-01,  1.00000000e-01)
( 3.68868869e-01,  1.00000000e-01)
( 3.69869870e-01,  1.00000000e-01)
( 3.70870871e-01,  1.00000000e-01)
( 3.71871872e-01,  1.00000000e-01)
( 3.72872873e-01,  1.00000000e-01)
( 3.73873874e-01,  1.00000000e-01)
( 3.74874875e-01,  1.00000000e-01)
( 3.75875876e-01,  1.00000000e-01)
( 3.76876877e-01,  1.00000000e-01)
( 3.77877878e-01,  1.00000000e-01)
( 3.78878879e-01,  1.00000000e-01)
( 3.79879880e-01,  1.00000000e-01)
( 3.80880881e-01,  1.00000000e-01)
( 3.81881882e-01,  1.00000000e-01)
( 3.82882883e-01,  1.00000000e-01)
( 3.83883884e-01,  1.00000000e-01)
( 3.84884885e-01,  1.00000000e-01)
( 3.85885886e-01,  1.00000000e-01)
( 3.86886887e-01,  1.00000000e-01)
( 3.87887888e-01,  1.00000000e-01)
( 3.88888889e-01,  1.00000000e-01)
( 3.89889890e-01,  1.00000000e-01)
( 3.90890891e-01,  1.00000000e-01)
( 3.91891892e-01,  1.00000000e-01)
( 3.92892893e-01,  1.00000000e-01)
( 3.93893894e-01,  1.00000000e-01)
( 3.94894895e-01,  1.00000000e-01)
( 3.95895896e-01,  1.00000000e-01)
( 3.96896897e-01,  1.00000000e-01)
( 3.97897898e-01,  1.00000000e-01)
( 3.98898899e-01,  1.00000000e-01)
( 3.99899900e-01,  1.00000000e-01)
( 4.00900901e-01,  1.00000000e-01)
( 4.01901902e-01,  1.00000000e-01)
( 4.02902903e-01,  1.00000000e-01)
( 4.03903904e-01,  1.00000000e-01)
( 4.04904905e-01,  1.00000000e-01)
( 4.05905906e-01,  1.00000000e-01)
( 4.06906907e-01,  1.00000000e-01)
( 4.07907908e-01,  1.00000000e-01)
( 4.08908909e-01,  1.00000000e-01)
( 4.09909910e-01,  1.00000000e-01)
( 4.10910911e-01,  1.00000000e-01)
( 4.11911912e-01,  1.00000000e-01)
( 4.12912913e-01,  1.00000000e-01)
( 4.13913914e-01,  1.00000000e-01)
( 4.14914915e-01,  1.00000000e-01)
( 4.15915916e-01,  1.00000000e-01)
( 4.16916917e-01,  1.00000000e-01)
( 4.17917918e-01,  1.00000000e-01)
( 4.18918919e-01,  1.00000000e-01)
( 4.19919920e-01,  1.00000000e-01)
( 4.20920921e-01,  1.00000000e-01)
( 4.21921922e-01,  1.00000000e-01)
( 4.22922923e-01,  1.00000000e-01)
( 4.23923924e-01,  1.00000000e-01)
( 4.24924925e-01,  1.00000000e-01)
( 4.25925926e-01,  1.00000000e-01)
( 4.26926927e-01,  1.00000000e-01)
( 4.27927928e-01,  1.00000000e-01)
( 4.28928929e-01,  1.00000000e-01)
( 4.29929930e-01,  1.00000000e-01)
( 4.30930931e-01,  1.00000000e-01)
( 4.31931932e-01,  1.00000000e-01)
( 4.32932933e-01,  1.00000000e-01)
( 4.33933934e-01,  1.00000000e-01)
( 4.34934935e-01,  1.00000000e-01)
( 4.35935936e-01,  1.00000000e-01)
( 4.36936937e-01,  1.00000000e-01)
( 4.37937938e-01,  1.00000000e-01)
( 4.38938939e-01,  1.00000000e-01)
( 4.39939940e-01,  1.00000000e-01)
( 4.40940941e-01,  1.00000000e-01)
( 4.41941942e-01,  1.00000000e-01)
( 4.42942943e-01,  1.00000000e-01)
( 4.43943944e-01,  1.00000000e-01)
( 4.44944945e-01,  1.00000000e-01)
( 4.45945946e-01,  1.00000000e-01)
( 4.46946947e-01,  1.00000000e-01)
( 4.47947948e-01,  1.00000000e-01)
( 4.48948949e-01,  1.00000000e-01)
( 4.49949950e-01,  1.00000000e-01)
( 4.50950951e-01,  1.00000000e-01)
( 4.51951952e-01,  1.00000000e-01)
( 4.52952953e-01,  1.00000000e-01)
( 4.53953954e-01,  1.00000000e-01)
( 4.54954955e-01,  1.00000000e-01)
( 4.55955956e-01,  1.00000000e-01)
( 4.56956957e-01,  1.00000000e-01)
( 4.57957958e-01,  1.00000000e-01)
( 4.58958959e-01,  1.00000000e-01)
( 4.59959960e-01,  1.00000000e-01)
( 4.60960961e-01,  1.00000000e-01)
( 4.61961962e-01,  1.00000000e-01)
( 4.62962963e-01,  1.00000000e-01)
( 4.63963964e-01,  1.00000000e-01)
( 4.64964965e-01,  1.00000000e-01)
( 4.65965966e-01,  1.00000000e-01)
( 4.66966967e-01,  1.00000000e-01)
( 4.67967968e-01,  1.00000000e-01)
( 4.68968969e-01,  1.00000000e-01)
( 4.69969970e-01,  1.00000000e-01)
( 4.70970971e-01,  1.00000000e-01)
( 4.71971972e-01,  1.00000000e-01)
( 4.72972973e-01,  1.00000000e-01)
( 4.73973974e-01,  1.00000000e-01)
( 4.74974975e-01,  1.00000000e-01)
( 4.75975976e-01,  1.00000000e-01)
( 4.76976977e-01,  1.00000000e-01)
( 4.77977978e-01,  1.00000000e-01)
( 4.78978979e-01,  1.00000000e-01)
( 4.79979980e-01,  1.00000000e-01)
( 4.80980981e-01,  1.00000000e-01)
( 4.81981982e-01,  1.00000000e-01)
( 4.82982983e-01,  1.00000000e-01)
( 4.83983984e-01,  1.00000000e-01)
( 4.84984985e-01,  1.00000000e-01)
( 4.85985986e-01,  1.00000000e-01)
( 4.86986987e-01,  1.00000000e-01)
( 4.87987988e-01,  1.00000000e-01)
( 4.88988989e-01,  1.00000000e-01)
( 4.89989990e-01,  1.00000000e-01)
( 4.90990991e-01,  1.00000000e-01)
( 4.91991992e-01,  1.00000000e-01)
( 4.92992993e-01,  1.00000000e-01)
( 4.93993994e-01,  1.00000000e-01)
( 4.94994995e-01,  1.00000000e-01)
( 4.95995996e-01,  1.00000000e-01)
( 4.96996997e-01,  1.00000000e-01)
( 4.97997998e-01,  1.00000000e-01)
( 4.98998999e-01,  1.00000000e-01)
( 5.00000000e-01,  1.00000000e-01)
( 5.01001001e-01,  1.00000000e-01)
( 5.02002002e-01,  1.00000000e-01)
( 5.03003003e-01,  1.00000000e-01)
( 5.04004004e-01,  1.00000000e-01)
( 5.05005005e-01,  1.00000000e-01)
( 5.06006006e-01,  1.00000000e-01)
( 5.07007007e-01,  1.00000000e-01)
( 5.08008008e-01,  1.00000000e-01)
( 5.09009009e-01,  1.00000000e-01)
( 5.10010010e-01,  1.00000000e-01)
( 5.11011011e-01,  1.00000000e-01)
( 5.12012012e-01,  1.00000000e-01)
( 5.13013013e-01,  1.00000000e-01)
( 5.14014014e-01,  1.00000000e-01)
( 5.15015015e-01,  1.00000000e-01)
( 5.16016016e-01,  1.00000000e-01)
( 5.17017017e-01,  1.00000000e-01)
( 5.18018018e-01,  1.00000000e-01)
( 5.19019019e-01,  1.00000000e-01)
( 5.20020020e-01,  1.00000000e-01)
( 5.21021021e-01,  1.00000000e-01)
( 5.22022022e-01,  1.00000000e-01)
( 5.23023023e-01,  1.00000000e-01)
( 5.24024024e-01,  1.00000000e-01)
( 5.25025025e-01,  1.00000000e-01)
( 5.26026026e-01,  1.00000000e-01)
( 5.27027027e-01,  1.00000000e-01)
( 5.28028028e-01,  1.00000000e-01)
( 5.29029029e-01,  1.00000000e-01)
( 5.30030030e-01,  1.00000000e-01)
( 5.31031031e-01,  1.00000000e-01)
( 5.32032032e-01,  1.00000000e-01)
( 5.33033033e-01,  1.00000000e-01)
( 5.34034034e-01,  1.00000000e-01)
( 5.35035035e-01,  1.00000000e-01)
( 5.36036036e-01,  1.00000000e-01)
( 5.37037037e-01,  1.00000000e-01)
( 5.38038038e-01,  1.00000000e-01)
( 5.39039039e-01,  1.00000000e-01)
( 5.40040040e-01,  1.00000000e-01)
( 5.41041041e-01,  1.00000000e-01)
( 5.42042042e-01,  1.00000000e-01)
( 5.43043043e-01,  1.00000000e-01)
( 5.44044044e-01,  1.00000000e-01)
( 5.45045045e-01,  1.00000000e-01)
( 5.46046046e-01,  1.00000000e-01)
( 5.47047047e-01,  1.00000000e-01)
( 5.48048048e-01,  1.00000000e-01)
( 5.49049049e-01,  1.00000000e-01)
( 5.50050050e-01,  1.00000000e-01)
( 5.51051051e-01,  1.00000000e-01)
( 5.52052052e-01,  1.00000000e-01)
( 5.53053053e-01,  1.00000000e-01)
( 5.54054054e-01,  1.00000000e-01)
( 5.55055055e-01,  1.00000000e-01)
( 5.56056056e-01,  1.00000000e-01)
( 5.57057057e-01,  1.00000000e-01)
( 5.58058058e-01,  1.00000000e-01)
( 5.59059059e-01,  1.00000000e-01)
( 5.60060060e-01,  1.00000000e-01)
( 5.61061061e-01,  1.00000000e-01)
( 5.62062062e-01,  1.00000000e-01)
( 5.63063063e-01,  1.00000000e-01)
( 5.64064064e-01,  1.00000000e-01)
( 5.65065065e-01,  1.00000000e-01)
( 5.66066066e-01,  1.00000000e-01)
( 5.67067067e-01,  1.00000000e-01)
( 5.68068068e-01,  1.00000000e-01)
( 5.69069069e-01,  1.00000000e-01)
( 5.70070070e-01,  1.00000000e-01)
( 5.71071071e-01,  1.00000000e-01)
( 5.72072072e-01,  1.00000000e-01)
( 5.73073073e-01,  1.00000000e-01)
( 5.74074074e-01,  1.00000000e-01)
( 5.75075075e-01,  1.00000000e-01)
( 5.76076076e-01,  1.00000000e-01)
( 5.77077077e-01,  1.00000000e-01)
( 5.78078078e-01,  1.00000000e-01)
( 5.79079079e-01,  1.00000000e-01)
( 5.80080080e-01,  1.00000000e-01)
( 5.81081081e-01,  1.00000000e-01)
( 5.82082082e-01,  1.00000000e-01)
( 5.83083083e-01,  1.00000000e-01)
( 5.84084084e-01,  1.00000000e-01)
( 5.85085085e-01,  1.00000000e-01)
( 5.86086086e-01,  1.00000000e-01)
( 5.87087087e-01,  1.00000000e-01)
( 5.88088088e-01,  1.00000000e-01)
( 5.89089089e-01,  1.00000000e-01)
( 5.90090090e-01,  1.00000000e-01)
( 5.91091091e-01,  1.00000000e-01)
( 5.92092092e-01,  1.00000000e-01)
( 5.93093093e-01,  1.00000000e-01)
( 5.94094094e-01,  1.00000000e-01)
( 5.95095095e-01,  1.00000000e-01)
( 5.96096096e-01,  1.00000000e-01)
( 5.97097097e-01,  1.00000000e-01)
( 5.98098098e-01,  1.00000000e-01)
( 5.99099099e-01,  1.00000000e-01)
( 6.00100100e-01,  1.00000000e-01)
( 6.01101101e-01,  1.00000000e-01)
( 6.02102102e-01,  1.00000000e-01)
( 6.03103103e-01,  1.00000000e-01)
( 6.04104104e-01,  1.00000000e-01)
( 6.05105105e-01,  1.00000000e-01)
( 6.06106106e-01,  1.00000000e-01)
( 6.07107107e-01,  1.00000000e-01)
( 6.08108108e-01,  1.00000000e-01)
( 6.09109109e-01,  1.00000000e-01)
( 6.10110110e-01,  1.00000000e-01)
( 6.11111111e-01,  1.00000000e-01)
( 6.12112112e-01,  1.00000000e-01)
( 6.13113113e-01,  1.00000000e-01)
( 6.14114114e-01,  1.00000000e-01)
( 6.15115115e-01,  1.00000000e-01)
( 6.16116116e-01,  1.00000000e-01)
( 6.17117117e-01,  1.00000000e-01)
( 6.18118118e-01,  1.00000000e-01)
( 6.19119119e-01,  1.00000000e-01)
( 6.20120120e-01,  1.00000000e-01)
( 6.21121121e-01,  1.00000000e-01)
( 6.22122122e-01,  1.00000000e-01)
( 6.23123123e-01,  1.00000000e-01)
( 6.24124124e-01,  1.00000000e-01)
( 6.25125125e-01,  1.00000000e-01)
( 6.26126126e-01,  1.00000000e-01)
( 6.27127127e-01,  1.00000000e-01)
( 6.28128128e-01,  1.00000000e-01)
( 6.29129129e-01,  1.00000000e-01)
( 6.30130130e-01,  1.00000000e-01)
( 6.31131131e-01,  1.00000000e-01)
( 6.32132132e-01,  1.00000000e-01)
( 6.33133133e-01,  1.00000000e-01)
( 6.34134134e-01,  1.00000000e-01)
( 6.35135135e-01,  1.00000000e-01)
( 6.36136136e-01,  1.00000000e-01)
( 6.37137137e-01,  1.00000000e-01)
( 6.38138138e-01,  1.00000000e-01)
( 6.39139139e-01,  1.00000000e-01)
( 6.40140140e-01,  1.00000000e-01)
( 6.41141141e-01,  1.00000000e-01)
( 6.42142142e-01,  1.00000000e-01)
( 6.43143143e-01,  1.00000000e-01)
( 6.44144144e-01,  1.00000000e-01)
( 6.45145145e-01,  1.00000000e-01)
( 6.46146146e-01,  1.00000000e-01)
( 6.47147147e-01,  1.00000000e-01)
( 6.48148148e-01,  1.00000000e-01)
( 6.49149149e-01,  1.00000000e-01)
( 6.50150150e-01,  1.00000000e-01)
( 6.51151151e-01,  1.00000000e-01)
( 6.52152152e-01,  1.00000000e-01)
( 6.53153153e-01,  1.00000000e-01)
( 6.54154154e-01,  1.00000000e-01)
( 6.55155155e-01,  1.00000000e-01)
( 6.56156156e-01,  1.00000000e-01)
( 6.57157157e-01,  1.00000000e-01)
( 6.58158158e-01,  1.00000000e-01)
( 6.59159159e-01,  1.00000000e-01)
( 6.60160160e-01,  1.00000000e-01)
( 6.61161161e-01,  1.00000000e-01)
( 6.62162162e-01,  1.00000000e-01)
( 6.63163163e-01,  1.00000000e-01)
( 6.64164164e-01,  1.00000000e-01)
( 6.65165165e-01,  1.00000000e-01)
( 6.66166166e-01,  1.00000000e-01)
( 6.67167167e-01,  1.00000000e-01)
( 6.68168168e-01,  1.00000000e-01)
( 6.69169169e-01,  1.00000000e-01)
( 6.70170170e-01,  1.00000000e-01)
( 6.71171171e-01,  1.00000000e-01)
( 6.72172172e-01,  1.00000000e-01)
( 6.73173173e-01,  1.00000000e-01)
( 6.74174174e-01,  1.00000000e-01)
( 6.75175175e-01,  1.00000000e-01)
( 6.76176176e-01,  1.00000000e-01)
( 6.77177177e-01,  1.00000000e-01)
( 6.78178178e-01,  1.00000000e-01)
( 6.79179179e-01,  1.00000000e-01)
( 6.80180180e-01,  1.00000000e-01)
( 6.81181181e-01,  1.00000000e-01)
( 6.82182182e-01,  1.00000000e-01)
( 6.83183183e-01,  1.00000000e-01)
( 6.84184184e-01,  1.00000000e-01)
( 6.85185185e-01,  1.00000000e-01)
( 6.86186186e-01,  1.00000000e-01)
( 6.87187187e-01,  1.00000000e-01)
( 6.88188188e-01,  1.00000000e-01)
( 6.89189189e-01,  1.00000000e-01)
( 6.90190190e-01,  1.00000000e-01)
( 6.91191191e-01,  1.00000000e-01)
( 6.92192192e-01,  1.00000000e-01)
( 6.93193193e-01,  1.00000000e-01)
( 6.94194194e-01,  1.00000000e-01)
( 6.95195195e-01,  1.00000000e-01)
( 6.96196196e-01,  1.00000000e-01)
( 6.97197197e-01,  1.00000000e-01)
( 6.98198198e-01,  1.00000000e-01)
( 6.99199199e-01,  1.00000000e-01)
( 7.00200200e-01,  1.00000000e-01)
( 7.01201201e-01,  1.00000000e-01)
( 7.02202202e-01,  1.00000000e-01)
( 7.03203203e-01,  1.00000000e-01)
( 7.04204204e-01,  1.00000000e-01)
( 7.05205205e-01,  1.00000000e-01)
( 7.06206206e-01,  1.00000000e-01)
( 7.07207207e-01,  1.00000000e-01)
( 7.08208208e-01,  1.00000000e-01)
( 7.09209209e-01,  1.00000000e-01)
( 7.10210210e-01,  1.00000000e-01)
( 7.11211211e-01,  1.00000000e-01)
( 7.12212212e-01,  1.00000000e-01)
( 7.13213213e-01,  1.00000000e-01)
( 7.14214214e-01,  1.00000000e-01)
( 7.15215215e-01,  1.00000000e-01)
( 7.16216216e-01,  1.00000000e-01)
( 7.17217217e-01,  1.00000000e-01)
( 7.18218218e-01,  1.00000000e-01)
( 7.19219219e-01,  1.00000000e-01)
( 7.20220220e-01,  1.00000000e-01)
( 7.21221221e-01,  1.00000000e-01)
( 7.22222222e-01,  1.00000000e-01)
( 7.23223223e-01,  1.00000000e-01)
( 7.24224224e-01,  1.00000000e-01)
( 7.25225225e-01,  1.00000000e-01)
( 7.26226226e-01,  1.00000000e-01)
( 7.27227227e-01,  1.00000000e-01)
( 7.28228228e-01,  1.00000000e-01)
( 7.29229229e-01,  1.00000000e-01)
( 7.30230230e-01,  1.00000000e-01)
( 7.31231231e-01,  1.00000000e-01)
( 7.32232232e-01,  1.00000000e-01)
( 7.33233233e-01,  1.00000000e-01)
( 7.34234234e-01,  1.00000000e-01)
( 7.35235235e-01,  1.00000000e-01)
( 7.36236236e-01,  1.00000000e-01)
( 7.37237237e-01,  1.00000000e-01)
( 7.38238238e-01,  1.00000000e-01)
( 7.39239239e-01,  1.00000000e-01)
( 7.40240240e-01,  1.00000000e-01)
( 7.41241241e-01,  1.00000000e-01)
( 7.42242242e-01,  1.00000000e-01)
( 7.43243243e-01,  1.00000000e-01)
( 7.44244244e-01,  1.00000000e-01)
( 7.45245245e-01,  1.00000000e-01)
( 7.46246246e-01,  1.00000000e-01)
( 7.47247247e-01,  1.00000000e-01)
( 7.48248248e-01,  1.00000000e-01)
( 7.49249249e-01,  1.00000000e-01)
( 7.50250250e-01,  1.00000000e-01)
( 7.51251251e-01,  1.00000000e-01)
( 7.52252252e-01,  1.00000000e-01)
( 7.53253253e-01,  1.00000000e-01)
( 7.54254254e-01,  1.00000000e-01)
( 7.55255255e-01,  1.00000000e-01)
( 7.56256256e-01,  1.00000000e-01)
( 7.57257257e-01,  1.00000000e-01)
( 7.58258258e-01,  1.00000000e-01)
( 7.59259259e-01,  1.00000000e-01)
( 7.60260260e-01,  1.00000000e-01)
( 7.61261261e-01,  1.00000000e-01)
( 7.62262262e-01,  1.00000000e-01)
( 7.63263263e-01,  1.00000000e-01)
( 7.64264264e-01,  1.00000000e-01)
( 7.65265265e-01,  1.00000000e-01)
( 7.66266266e-01,  1.00000000e-01)
( 7.67267267e-01,  1.00000000e-01)
( 7.68268268e-01,  1.00000000e-01)
( 7.69269269e-01,  1.00000000e-01)
( 7.70270270e-01,  1.00000000e-01)
( 7.71271271e-01,  1.00000000e-01)
( 7.72272272e-01,  1.00000000e-01)
( 7.73273273e-01,  1.00000000e-01)
( 7.74274274e-01,  1.00000000e-01)
( 7.75275275e-01,  1.00000000e-01)
( 7.76276276e-01,  1.00000000e-01)
( 7.77277277e-01,  1.00000000e-01)
( 7.78278278e-01,  1.00000000e-01)
( 7.79279279e-01,  1.00000000e-01)
( 7.80280280e-01,  1.00000000e-01)
( 7.81281281e-01,  1.00000000e-01)
( 7.82282282e-01,  1.00000000e-01)
( 7.83283283e-01,  1.00000000e-01)
( 7.84284284e-01,  1.00000000e-01)
( 7.85285285e-01,  1.00000000e-01)
( 7.86286286e-01,  1.00000000e-01)
( 7.87287287e-01,  1.00000000e-01)
( 7.88288288e-01,  1.00000000e-01)
( 7.89289289e-01,  1.00000000e-01)
( 7.90290290e-01,  1.00000000e-01)
( 7.91291291e-01,  1.00000000e-01)
( 7.92292292e-01,  1.00000000e-01)
( 7.93293293e-01,  1.00000000e-01)
( 7.94294294e-01,  1.00000000e-01)
( 7.95295295e-01,  1.00000000e-01)
( 7.96296296e-01,  1.00000000e-01)
( 7.97297297e-01,  1.00000000e-01)
( 7.98298298e-01,  1.00000000e-01)
( 7.99299299e-01,  1.00000000e-01)
( 8.00300300e-01,  1.00000000e-01)
( 8.01301301e-01,  1.00000000e-01)
( 8.02302302e-01,  1.00000000e-01)
( 8.03303303e-01,  1.00000000e-01)
( 8.04304304e-01,  1.00000000e-01)
( 8.05305305e-01,  1.00000000e-01)
( 8.06306306e-01,  1.00000000e-01)
( 8.07307307e-01,  1.00000000e-01)
( 8.08308308e-01,  1.00000000e-01)
( 8.09309309e-01,  1.00000000e-01)
( 8.10310310e-01,  1.00000000e-01)
( 8.11311311e-01,  1.00000000e-01)
( 8.12312312e-01,  1.00000000e-01)
( 8.13313313e-01,  1.00000000e-01)
( 8.14314314e-01,  1.00000000e-01)
( 8.15315315e-01,  1.00000000e-01)
( 8.16316316e-01,  1.00000000e-01)
( 8.17317317e-01,  1.00000000e-01)
( 8.18318318e-01,  1.00000000e-01)
( 8.19319319e-01,  1.00000000e-01)
( 8.20320320e-01,  1.00000000e-01)
( 8.21321321e-01,  1.00000000e-01)
( 8.22322322e-01,  1.00000000e-01)
( 8.23323323e-01,  1.00000000e-01)
( 8.24324324e-01,  1.00000000e-01)
( 8.25325325e-01,  1.00000000e-01)
( 8.26326326e-01,  1.00000000e-01)
( 8.27327327e-01,  1.00000000e-01)
( 8.28328328e-01,  1.00000000e-01)
( 8.29329329e-01,  1.00000000e-01)
( 8.30330330e-01,  1.00000000e-01)
( 8.31331331e-01,  1.00000000e-01)
( 8.32332332e-01,  1.00000000e-01)
( 8.33333333e-01,  1.00000000e-01)
( 8.34334334e-01,  1.00000000e-01)
( 8.35335335e-01,  1.00000000e-01)
( 8.36336336e-01,  1.00000000e-01)
( 8.37337337e-01,  1.00000000e-01)
( 8.38338338e-01,  1.00000000e-01)
( 8.39339339e-01,  1.00000000e-01)
( 8.40340340e-01,  1.00000000e-01)
( 8.41341341e-01,  1.00000000e-01)
( 8.42342342e-01,  1.00000000e-01)
( 8.43343343e-01,  1.00000000e-01)
( 8.44344344e-01,  1.00000000e-01)
( 8.45345345e-01,  1.00000000e-01)
( 8.46346346e-01,  1.00000000e-01)
( 8.47347347e-01,  1.00000000e-01)
( 8.48348348e-01,  1.00000000e-01)
( 8.49349349e-01,  1.00000000e-01)
( 8.50350350e-01,  1.00000000e-01)
( 8.51351351e-01,  1.00000000e-01)
( 8.52352352e-01,  1.00000000e-01)
( 8.53353353e-01,  1.00000000e-01)
( 8.54354354e-01,  1.00000000e-01)
( 8.55355355e-01,  1.00000000e-01)
( 8.56356356e-01,  1.00000000e-01)
( 8.57357357e-01,  1.00000000e-01)
( 8.58358358e-01,  1.00000000e-01)
( 8.59359359e-01,  1.00000000e-01)
( 8.60360360e-01,  1.00000000e-01)
( 8.61361361e-01,  1.00000000e-01)
( 8.62362362e-01,  1.00000000e-01)
( 8.63363363e-01,  1.00000000e-01)
( 8.64364364e-01,  1.00000000e-01)
( 8.65365365e-01,  1.00000000e-01)
( 8.66366366e-01,  1.00000000e-01)
( 8.67367367e-01,  1.00000000e-01)
( 8.68368368e-01,  1.00000000e-01)
( 8.69369369e-01,  1.00000000e-01)
( 8.70370370e-01,  1.00000000e-01)
( 8.71371371e-01,  1.00000000e-01)
( 8.72372372e-01,  1.00000000e-01)
( 8.73373373e-01,  1.00000000e-01)
( 8.74374374e-01,  1.00000000e-01)
( 8.75375375e-01,  1.00000000e-01)
( 8.76376376e-01,  1.00000000e-01)
( 8.77377377e-01,  1.00000000e-01)
( 8.78378378e-01,  1.00000000e-01)
( 8.79379379e-01,  1.00000000e-01)
( 8.80380380e-01,  1.00000000e-01)
( 8.81381381e-01,  1.00000000e-01)
( 8.82382382e-01,  1.00000000e-01)
( 8.83383383e-01,  1.00000000e-01)
( 8.84384384e-01,  1.00000000e-01)
( 8.85385385e-01,  1.00000000e-01)
( 8.86386386e-01,  1.00000000e-01)
( 8.87387387e-01,  1.00000000e-01)
( 8.88388388e-01,  1.00000000e-01)
( 8.89389389e-01,  1.00000000e-01)
( 8.90390390e-01,  1.00000000e-01)
( 8.91391391e-01,  1.00000000e-01)
( 8.92392392e-01,  1.00000000e-01)
( 8.93393393e-01,  1.00000000e-01)
( 8.94394394e-01,  1.00000000e-01)
( 8.95395395e-01,  1.00000000e-01)
( 8.96396396e-01,  1.00000000e-01)
( 8.97397397e-01,  1.00000000e-01)
( 8.98398398e-01,  1.00000000e-01)
( 8.99399399e-01,  1.00000000e-01)
( 9.00400400e-01,  1.00000000e-01)
( 9.01401401e-01,  1.00000000e-01)
( 9.02402402e-01,  1.00000000e-01)
( 9.03403403e-01,  1.00000000e-01)
( 9.04404404e-01,  1.00000000e-01)
( 9.05405405e-01,  1.00000000e-01)
( 9.06406406e-01,  1.00000000e-01)
( 9.07407407e-01,  1.00000000e-01)
( 9.08408408e-01,  1.00000000e-01)
( 9.09409409e-01,  1.00000000e-01)
( 9.10410410e-01,  1.00000000e-01)
( 9.11411411e-01,  1.00000000e-01)
( 9.12412412e-01,  1.00000000e-01)
( 9.13413413e-01,  1.00000000e-01)
( 9.14414414e-01,  1.00000000e-01)
( 9.15415415e-01,  1.00000000e-01)
( 9.16416416e-01,  1.00000000e-01)
( 9.17417417e-01,  1.00000000e-01)
( 9.18418418e-01,  1.00000000e-01)
( 9.19419419e-01,  1.00000000e-01)
( 9.20420420e-01,  1.00000000e-01)
( 9.21421421e-01,  1.00000000e-01)
( 9.22422422e-01,  1.00000000e-01)
( 9.23423423e-01,  1.00000000e-01)
( 9.24424424e-01,  1.00000000e-01)
( 9.25425425e-01,  1.00000000e-01)
( 9.26426426e-01,  1.00000000e-01)
( 9.27427427e-01,  1.00000000e-01)
( 9.28428428e-01,  1.00000000e-01)
( 9.29429429e-01,  1.00000000e-01)
( 9.30430430e-01,  1.00000000e-01)
( 9.31431431e-01,  1.00000000e-01)
( 9.32432432e-01,  1.00000000e-01)
( 9.33433433e-01,  1.00000000e-01)
( 9.34434434e-01,  1.00000000e-01)
( 9.35435435e-01,  1.00000000e-01)
( 9.36436436e-01,  1.00000000e-01)
( 9.37437437e-01,  1.00000000e-01)
( 9.38438438e-01,  1.00000000e-01)
( 9.39439439e-01,  1.00000000e-01)
( 9.40440440e-01,  1.00000000e-01)
( 9.41441441e-01,  1.00000000e-01)
( 9.42442442e-01,  1.00000000e-01)
( 9.43443443e-01,  1.00000000e-01)
( 9.44444444e-01,  1.00000000e-01)
( 9.45445445e-01,  1.00000000e-01)
( 9.46446446e-01,  1.00000000e-01)
( 9.47447447e-01,  1.00000000e-01)
( 9.48448448e-01,  1.00000000e-01)
( 9.49449449e-01,  1.00000000e-01)
( 9.50450450e-01,  1.00000000e-01)
( 9.51451451e-01,  1.00000000e-01)
( 9.52452452e-01,  1.00000000e-01)
( 9.53453453e-01,  1.00000000e-01)
( 9.54454454e-01,  1.00000000e-01)
( 9.55455455e-01,  1.00000000e-01)
( 9.56456456e-01,  1.00000000e-01)
( 9.57457457e-01,  1.00000000e-01)
( 9.58458458e-01,  1.00000000e-01)
( 9.59459459e-01,  1.00000000e-01)
( 9.60460460e-01,  1.00000000e-01)
( 9.61461461e-01,  1.00000000e-01)
( 9.62462462e-01,  1.00000000e-01)
( 9.63463463e-01,  1.00000000e-01)
( 9.64464464e-01,  1.00000000e-01)
( 9.65465465e-01,  1.00000000e-01)
( 9.66466466e-01,  1.00000000e-01)
( 9.67467467e-01,  1.00000000e-01)
( 9.68468468e-01,  1.00000000e-01)
( 9.69469469e-01,  1.00000000e-01)
( 9.70470470e-01,  1.00000000e-01)
( 9.71471471e-01,  1.00000000e-01)
( 9.72472472e-01,  1.00000000e-01)
( 9.73473473e-01,  1.00000000e-01)
( 9.74474474e-01,  1.00000000e-01)
( 9.75475475e-01,  1.00000000e-01)
( 9.76476476e-01,  1.00000000e-01)
( 9.77477477e-01,  1.00000000e-01)
( 9.78478478e-01,  1.00000000e-01)
( 9.79479479e-01,  1.00000000e-01)
( 9.80480480e-01,  1.00000000e-01)
( 9.81481481e-01,  1.00000000e-01)
( 9.82482482e-01,  1.00000000e-01)
( 9.83483483e-01,  1.00000000e-01)
( 9.84484484e-01,  1.00000000e-01)
( 9.85485485e-01,  1.00000000e-01)
( 9.86486486e-01,  1.00000000e-01)
( 9.87487487e-01,  1.00000000e-01)
( 9.88488488e-01,  1.00000000e-01)
( 9.89489489e-01,  1.00000000e-01)
( 9.90490490e-01,  1.00000000e-01)
( 9.91491491e-01,  1.00000000e-01)
( 9.92492492e-01,  1.00000000e-01)
( 9.93493493e-01,  1.00000000e-01)
( 9.94494494e-01,  1.00000000e-01)
( 9.95495495e-01,  1.00000000e-01)
( 9.96496496e-01,  1.00000000e-01)
( 9.97497497e-01,  1.00000000e-01)
( 9.98498498e-01,  1.00000000e-01)
( 9.99499499e-01,  1.00000000e-01)};\label{line:fig2a_par1_t0}

\addplot [blue, dashed, , mark repeat=50]
coordinates {
( 5.00500501e-04,  1.00000000e-01)
( 1.50150150e-03,  1.00000000e-01)
( 2.50250250e-03,  1.00000000e-01)
( 3.50350350e-03,  1.00000000e-01)
( 4.50450450e-03,  1.00000000e-01)
( 5.50550551e-03,  1.00000000e-01)
( 6.50650651e-03,  1.00000000e-01)
( 7.50750751e-03,  1.00000000e-01)
( 8.50850851e-03,  1.00000000e-01)
( 9.50950951e-03,  1.00000000e-01)
( 1.05105105e-02,  1.00000000e-01)
( 1.15115115e-02,  1.00000000e-01)
( 1.25125125e-02,  1.00000000e-01)
( 1.35135135e-02,  1.00000000e-01)
( 1.45145145e-02,  1.00000000e-01)
( 1.55155155e-02,  1.00000000e-01)
( 1.65165165e-02,  1.00000000e-01)
( 1.75175175e-02,  1.00000000e-01)
( 1.85185185e-02,  1.00000000e-01)
( 1.95195195e-02,  1.00000000e-01)
( 2.05205205e-02,  1.00000000e-01)
( 2.15215215e-02,  1.00000000e-01)
( 2.25225225e-02,  1.00000000e-01)
( 2.35235235e-02,  1.00000000e-01)
( 2.45245245e-02,  1.00000000e-01)
( 2.55255255e-02,  1.00000000e-01)
( 2.65265265e-02,  1.00000000e-01)
( 2.75275275e-02,  1.00000000e-01)
( 2.85285285e-02,  1.00000000e-01)
( 2.95295295e-02,  1.00000000e-01)
( 3.05305305e-02,  1.00000000e-01)
( 3.15315315e-02,  1.00000000e-01)
( 3.25325325e-02,  1.00000000e-01)
( 3.35335335e-02,  1.00000000e-01)
( 3.45345345e-02,  1.00000000e-01)
( 3.55355355e-02,  1.00000000e-01)
( 3.65365365e-02,  1.00000000e-01)
( 3.75375375e-02,  1.00000000e-01)
( 3.85385385e-02,  1.00000000e-01)
( 3.95395395e-02,  1.00000000e-01)
( 4.05405405e-02,  1.00000000e-01)
( 4.15415415e-02,  1.00000000e-01)
( 4.25425425e-02,  1.00000000e-01)
( 4.35435435e-02,  1.00000000e-01)
( 4.45445445e-02,  1.00000000e-01)
( 4.55455455e-02,  1.00000000e-01)
( 4.65465465e-02,  1.00000000e-01)
( 4.75475475e-02,  1.00000000e-01)
( 4.85485485e-02,  1.00000000e-01)
( 4.95495495e-02,  1.00000000e-01)
( 5.05505506e-02,  1.00000000e-01)
( 5.15515516e-02,  1.00000000e-01)
( 5.25525526e-02,  1.00000000e-01)
( 5.35535536e-02,  1.00000000e-01)
( 5.45545546e-02,  1.00000000e-01)
( 5.55555556e-02,  1.00000000e-01)
( 5.65565566e-02,  1.00000000e-01)
( 5.75575576e-02,  1.00000000e-01)
( 5.85585586e-02,  1.00000000e-01)
( 5.95595596e-02,  1.00000000e-01)
( 6.05605606e-02,  1.00000000e-01)
( 6.15615616e-02,  1.00000000e-01)
( 6.25625626e-02,  1.00000000e-01)
( 6.35635636e-02,  1.00000000e-01)
( 6.45645646e-02,  1.00000000e-01)
( 6.55655656e-02,  1.00000000e-01)
( 6.65665666e-02,  1.00000000e-01)
( 6.75675676e-02,  1.00000000e-01)
( 6.85685686e-02,  1.00000000e-01)
( 6.95695696e-02,  1.00000000e-01)
( 7.05705706e-02,  1.00000000e-01)
( 7.15715716e-02,  1.00000000e-01)
( 7.25725726e-02,  1.00000000e-01)
( 7.35735736e-02,  1.00000000e-01)
( 7.45745746e-02,  1.00000000e-01)
( 7.55755756e-02,  1.00000000e-01)
( 7.65765766e-02,  1.00000000e-01)
( 7.75775776e-02,  1.00000000e-01)
( 7.85785786e-02,  1.00000000e-01)
( 7.95795796e-02,  1.00000000e-01)
( 8.05805806e-02,  1.00000000e-01)
( 8.15815816e-02,  1.00000000e-01)
( 8.25825826e-02,  1.00000000e-01)
( 8.35835836e-02,  1.00000000e-01)
( 8.45845846e-02,  1.00000000e-01)
( 8.55855856e-02,  1.00000000e-01)
( 8.65865866e-02,  1.00000000e-01)
( 8.75875876e-02,  1.00000000e-01)
( 8.85885886e-02,  1.00000000e-01)
( 8.95895896e-02,  1.00000000e-01)
( 9.05905906e-02,  1.00000000e-01)
( 9.15915916e-02,  1.00000000e-01)
( 9.25925926e-02,  1.00000000e-01)
( 9.35935936e-02,  1.00000000e-01)
( 9.45945946e-02,  1.00000000e-01)
( 9.55955956e-02,  1.00000000e-01)
( 9.65965966e-02,  1.00000000e-01)
( 9.75975976e-02,  1.00000000e-01)
( 9.85985986e-02,  1.00000000e-01)
( 9.95995996e-02,  1.00000000e-01)
( 1.00600601e-01,  1.00000000e-01)
( 1.01601602e-01,  1.00000000e-01)
( 1.02602603e-01,  1.00000000e-01)
( 1.03603604e-01,  1.00000000e-01)
( 1.04604605e-01,  1.00000000e-01)
( 1.05605606e-01,  1.00000000e-01)
( 1.06606607e-01,  1.00000000e-01)
( 1.07607608e-01,  1.00000000e-01)
( 1.08608609e-01,  1.00000000e-01)
( 1.09609610e-01,  1.00000000e-01)
( 1.10610611e-01,  1.00000000e-01)
( 1.11611612e-01,  1.00000000e-01)
( 1.12612613e-01,  1.00000000e-01)
( 1.13613614e-01,  1.00000000e-01)
( 1.14614615e-01,  1.00000000e-01)
( 1.15615616e-01,  1.00000000e-01)
( 1.16616617e-01,  1.00000000e-01)
( 1.17617618e-01,  1.00000000e-01)
( 1.18618619e-01,  1.00000000e-01)
( 1.19619620e-01,  1.00000000e-01)
( 1.20620621e-01,  1.00000000e-01)
( 1.21621622e-01,  1.00000000e-01)
( 1.22622623e-01,  1.00000000e-01)
( 1.23623624e-01,  1.00000000e-01)
( 1.24624625e-01,  1.00000000e-01)
( 1.25625626e-01,  1.00000000e-01)
( 1.26626627e-01,  1.00000000e-01)
( 1.27627628e-01,  1.00000000e-01)
( 1.28628629e-01,  1.00000000e-01)
( 1.29629630e-01,  1.00000000e-01)
( 1.30630631e-01,  1.00000000e-01)
( 1.31631632e-01,  1.00000000e-01)
( 1.32632633e-01,  1.00000000e-01)
( 1.33633634e-01,  1.00000000e-01)
( 1.34634635e-01,  1.00000000e-01)
( 1.35635636e-01,  1.00000000e-01)
( 1.36636637e-01,  1.00000000e-01)
( 1.37637638e-01,  1.00000000e-01)
( 1.38638639e-01,  1.00000000e-01)
( 1.39639640e-01,  1.00000000e-01)
( 1.40640641e-01,  1.00000000e-01)
( 1.41641642e-01,  1.00000000e-01)
( 1.42642643e-01,  1.00000000e-01)
( 1.43643644e-01,  1.00000000e-01)
( 1.44644645e-01,  1.00000000e-01)
( 1.45645646e-01,  1.00000000e-01)
( 1.46646647e-01,  1.00000000e-01)
( 1.47647648e-01,  1.00000000e-01)
( 1.48648649e-01,  1.00000000e-01)
( 1.49649650e-01,  1.00000000e-01)
( 1.50650651e-01,  1.00000000e-01)
( 1.51651652e-01,  1.00000000e-01)
( 1.52652653e-01,  1.00000000e-01)
( 1.53653654e-01,  1.00000000e-01)
( 1.54654655e-01,  1.00000000e-01)
( 1.55655656e-01,  1.00000000e-01)
( 1.56656657e-01,  1.00000000e-01)
( 1.57657658e-01,  1.00000000e-01)
( 1.58658659e-01,  1.00000000e-01)
( 1.59659660e-01,  1.00000000e-01)
( 1.60660661e-01,  1.00000000e-01)
( 1.61661662e-01,  1.00000000e-01)
( 1.62662663e-01,  1.00000000e-01)
( 1.63663664e-01,  1.00000000e-01)
( 1.64664665e-01,  1.00000000e-01)
( 1.65665666e-01,  1.00000000e-01)
( 1.66666667e-01,  1.00000000e-01)
( 1.67667668e-01,  1.00000000e-01)
( 1.68668669e-01,  1.00000000e-01)
( 1.69669670e-01,  1.00000000e-01)
( 1.70670671e-01,  1.00000000e-01)
( 1.71671672e-01,  1.00000000e-01)
( 1.72672673e-01,  1.00000000e-01)
( 1.73673674e-01,  1.00000000e-01)
( 1.74674675e-01,  1.00000000e-01)
( 1.75675676e-01,  1.00000000e-01)
( 1.76676677e-01,  1.00000000e-01)
( 1.77677678e-01,  1.00000000e-01)
( 1.78678679e-01,  1.00000000e-01)
( 1.79679680e-01,  1.00000000e-01)
( 1.80680681e-01,  1.00000000e-01)
( 1.81681682e-01,  1.00000000e-01)
( 1.82682683e-01,  1.00000000e-01)
( 1.83683684e-01,  1.00000000e-01)
( 1.84684685e-01,  1.00000000e-01)
( 1.85685686e-01,  1.00000000e-01)
( 1.86686687e-01,  1.00000000e-01)
( 1.87687688e-01,  1.00000000e-01)
( 1.88688689e-01,  1.00000000e-01)
( 1.89689690e-01,  1.00000000e-01)
( 1.90690691e-01,  1.00000000e-01)
( 1.91691692e-01,  1.00000000e-01)
( 1.92692693e-01,  1.00000000e-01)
( 1.93693694e-01,  1.00000000e-01)
( 1.94694695e-01,  1.00000000e-01)
( 1.95695696e-01,  1.00000000e-01)
( 1.96696697e-01,  1.00000000e-01)
( 1.97697698e-01,  1.00000000e-01)
( 1.98698699e-01,  1.00000000e-01)
( 1.99699700e-01,  1.00000000e-01)
( 2.00700701e-01,  1.00000000e-01)
( 2.01701702e-01,  1.00000000e-01)
( 2.02702703e-01,  1.00000000e-01)
( 2.03703704e-01,  1.00000000e-01)
( 2.04704705e-01,  1.00000000e-01)
( 2.05705706e-01,  1.00000000e-01)
( 2.06706707e-01,  1.00000000e-01)
( 2.07707708e-01,  1.00000000e-01)
( 2.08708709e-01,  1.00000000e-01)
( 2.09709710e-01,  1.00000000e-01)
( 2.10710711e-01,  1.00000000e-01)
( 2.11711712e-01,  1.00000000e-01)
( 2.12712713e-01,  1.00000000e-01)
( 2.13713714e-01,  1.00000000e-01)
( 2.14714715e-01,  1.00000000e-01)
( 2.15715716e-01,  1.00000000e-01)
( 2.16716717e-01,  1.00000000e-01)
( 2.17717718e-01,  1.00000000e-01)
( 2.18718719e-01,  1.00000000e-01)
( 2.19719720e-01,  1.00000000e-01)
( 2.20720721e-01,  1.00000000e-01)
( 2.21721722e-01,  1.00000000e-01)
( 2.22722723e-01,  1.00000000e-01)
( 2.23723724e-01,  1.00000000e-01)
( 2.24724725e-01,  1.00000000e-01)
( 2.25725726e-01,  1.00000000e-01)
( 2.26726727e-01,  1.00000000e-01)
( 2.27727728e-01,  1.00000000e-01)
( 2.28728729e-01,  1.00000000e-01)
( 2.29729730e-01,  1.00000000e-01)
( 2.30730731e-01,  1.00000000e-01)
( 2.31731732e-01,  1.00000000e-01)
( 2.32732733e-01,  1.00000000e-01)
( 2.33733734e-01,  1.00000000e-01)
( 2.34734735e-01,  1.00000000e-01)
( 2.35735736e-01,  1.00000000e-01)
( 2.36736737e-01,  1.00000000e-01)
( 2.37737738e-01,  1.00000000e-01)
( 2.38738739e-01,  1.00000000e-01)
( 2.39739740e-01,  1.00000000e-01)
( 2.40740741e-01,  1.00000000e-01)
( 2.41741742e-01,  1.00000000e-01)
( 2.42742743e-01,  1.00000000e-01)
( 2.43743744e-01,  1.00000000e-01)
( 2.44744745e-01,  1.00000000e-01)
( 2.45745746e-01,  1.00000000e-01)
( 2.46746747e-01,  1.00000000e-01)
( 2.47747748e-01,  1.00000000e-01)
( 2.48748749e-01,  1.00000000e-01)
( 2.49749750e-01,  1.00000000e-01)
( 2.50750751e-01,  1.00000000e-01)
( 2.51751752e-01,  1.00000000e-01)
( 2.52752753e-01,  1.00000000e-01)
( 2.53753754e-01,  1.00000000e-01)
( 2.54754755e-01,  1.00000000e-01)
( 2.55755756e-01,  1.00000000e-01)
( 2.56756757e-01,  1.00000000e-01)
( 2.57757758e-01,  1.00000000e-01)
( 2.58758759e-01,  1.00000000e-01)
( 2.59759760e-01,  1.00000000e-01)
( 2.60760761e-01,  1.00000000e-01)
( 2.61761762e-01,  1.00000000e-01)
( 2.62762763e-01,  1.00000000e-01)
( 2.63763764e-01,  1.00000000e-01)
( 2.64764765e-01,  1.00000000e-01)
( 2.65765766e-01,  1.00000000e-01)
( 2.66766767e-01,  1.00000000e-01)
( 2.67767768e-01,  1.00000000e-01)
( 2.68768769e-01,  1.00000000e-01)
( 2.69769770e-01,  1.00000000e-01)
( 2.70770771e-01,  1.00000000e-01)
( 2.71771772e-01,  1.00000000e-01)
( 2.72772773e-01,  1.00000000e-01)
( 2.73773774e-01,  1.00000000e-01)
( 2.74774775e-01,  1.00000000e-01)
( 2.75775776e-01,  1.00000000e-01)
( 2.76776777e-01,  1.00000000e-01)
( 2.77777778e-01,  1.00000000e-01)
( 2.78778779e-01,  1.00000000e-01)
( 2.79779780e-01,  1.00000000e-01)
( 2.80780781e-01,  1.00000000e-01)
( 2.81781782e-01,  1.00000000e-01)
( 2.82782783e-01,  1.00000000e-01)
( 2.83783784e-01,  1.00000000e-01)
( 2.84784785e-01,  1.00000000e-01)
( 2.85785786e-01,  1.00000000e-01)
( 2.86786787e-01,  1.00000000e-01)
( 2.87787788e-01,  1.00000000e-01)
( 2.88788789e-01,  1.00000000e-01)
( 2.89789790e-01,  1.00000000e-01)
( 2.90790791e-01,  1.00000000e-01)
( 2.91791792e-01,  1.00000000e-01)
( 2.92792793e-01,  1.00000000e-01)
( 2.93793794e-01,  1.00000000e-01)
( 2.94794795e-01,  1.00000000e-01)
( 2.95795796e-01,  1.00000000e-01)
( 2.96796797e-01,  1.00000000e-01)
( 2.97797798e-01,  1.00000000e-01)
( 2.98798799e-01,  1.00000000e-01)
( 2.99799800e-01,  1.00000000e-01)
( 3.00800801e-01,  1.00000000e-01)
( 3.01801802e-01,  1.00000000e-01)
( 3.02802803e-01,  1.00000000e-01)
( 3.03803804e-01,  1.00000000e-01)
( 3.04804805e-01,  1.00000000e-01)
( 3.05805806e-01,  1.00000000e-01)
( 3.06806807e-01,  1.00000000e-01)
( 3.07807808e-01,  1.00000000e-01)
( 3.08808809e-01,  1.00000000e-01)
( 3.09809810e-01,  1.00000000e-01)
( 3.10810811e-01,  1.00000000e-01)
( 3.11811812e-01,  1.00000000e-01)
( 3.12812813e-01,  1.00000000e-01)
( 3.13813814e-01,  1.00000000e-01)
( 3.14814815e-01,  1.00000000e-01)
( 3.15815816e-01,  1.00000000e-01)
( 3.16816817e-01,  1.00000000e-01)
( 3.17817818e-01,  1.00000000e-01)
( 3.18818819e-01,  1.00000000e-01)
( 3.19819820e-01,  1.00000000e-01)
( 3.20820821e-01,  1.00000000e-01)
( 3.21821822e-01,  1.00000000e-01)
( 3.22822823e-01,  1.00000000e-01)
( 3.23823824e-01,  1.00000000e-01)
( 3.24824825e-01,  1.00000000e-01)
( 3.25825826e-01,  1.00000000e-01)
( 3.26826827e-01,  1.00000000e-01)
( 3.27827828e-01,  1.00000000e-01)
( 3.28828829e-01,  1.00000000e-01)
( 3.29829830e-01,  1.00000000e-01)
( 3.30830831e-01,  1.00000000e-01)
( 3.31831832e-01,  1.00000000e-01)
( 3.32832833e-01,  1.00000000e-01)
( 3.33833834e-01,  1.00000000e-01)
( 3.34834835e-01,  1.00000000e-01)
( 3.35835836e-01,  1.00000000e-01)
( 3.36836837e-01,  1.00000000e-01)
( 3.37837838e-01,  1.00000000e-01)
( 3.38838839e-01,  1.00000000e-01)
( 3.39839840e-01,  1.00000000e-01)
( 3.40840841e-01,  1.00000000e-01)
( 3.41841842e-01,  1.00000000e-01)
( 3.42842843e-01,  1.00000000e-01)
( 3.43843844e-01,  1.00000000e-01)
( 3.44844845e-01,  1.00000000e-01)
( 3.45845846e-01,  1.00000000e-01)
( 3.46846847e-01,  1.00000000e-01)
( 3.47847848e-01,  1.00000000e-01)
( 3.48848849e-01,  1.00000000e-01)
( 3.49849850e-01,  1.00000000e-01)
( 3.50850851e-01,  1.00000000e-01)
( 3.51851852e-01,  1.00000000e-01)
( 3.52852853e-01,  1.00000000e-01)
( 3.53853854e-01,  1.00000000e-01)
( 3.54854855e-01,  1.00000000e-01)
( 3.55855856e-01,  1.00000000e-01)
( 3.56856857e-01,  1.00000000e-01)
( 3.57857858e-01,  1.00000000e-01)
( 3.58858859e-01,  1.00000000e-01)
( 3.59859860e-01,  1.00000000e-01)
( 3.60860861e-01,  1.00000000e-01)
( 3.61861862e-01,  1.00000000e-01)
( 3.62862863e-01,  1.00000000e-01)
( 3.63863864e-01,  1.00000000e-01)
( 3.64864865e-01,  1.00000000e-01)
( 3.65865866e-01,  1.00000000e-01)
( 3.66866867e-01,  1.00000000e-01)
( 3.67867868e-01,  1.00000000e-01)
( 3.68868869e-01,  1.00000000e-01)
( 3.69869870e-01,  1.00000000e-01)
( 3.70870871e-01,  1.00000000e-01)
( 3.71871872e-01,  1.00000000e-01)
( 3.72872873e-01,  1.00000000e-01)
( 3.73873874e-01,  1.00000000e-01)
( 3.74874875e-01,  1.00000000e-01)
( 3.75875876e-01,  1.00000000e-01)
( 3.76876877e-01,  1.00000000e-01)
( 3.77877878e-01,  1.00000000e-01)
( 3.78878879e-01,  1.00000000e-01)
( 3.79879880e-01,  1.00000000e-01)
( 3.80880881e-01,  1.00000000e-01)
( 3.81881882e-01,  1.00000000e-01)
( 3.82882883e-01,  1.00000000e-01)
( 3.83883884e-01,  1.00000000e-01)
( 3.84884885e-01,  1.00000000e-01)
( 3.85885886e-01,  1.00000000e-01)
( 3.86886887e-01,  1.00000000e-01)
( 3.87887888e-01,  1.00000000e-01)
( 3.88888889e-01,  1.00000000e-01)
( 3.89889890e-01,  1.00000000e-01)
( 3.90890891e-01,  1.00000000e-01)
( 3.91891892e-01,  1.00000000e-01)
( 3.92892893e-01,  1.00000000e-01)
( 3.93893894e-01,  1.00000000e-01)
( 3.94894895e-01,  1.00000000e-01)
( 3.95895896e-01,  1.00000000e-01)
( 3.96896897e-01,  1.00000000e-01)
( 3.97897898e-01,  1.00000000e-01)
( 3.98898899e-01,  1.00000000e-01)
( 3.99899900e-01,  1.00000000e-01)
( 4.00900901e-01,  1.00000000e-01)
( 4.01901902e-01,  1.00000000e-01)
( 4.02902903e-01,  1.00000000e-01)
( 4.03903904e-01,  1.00000000e-01)
( 4.04904905e-01,  1.00000000e-01)
( 4.05905906e-01,  1.00000000e-01)
( 4.06906907e-01,  1.00000000e-01)
( 4.07907908e-01,  1.00000000e-01)
( 4.08908909e-01,  1.00000000e-01)
( 4.09909910e-01,  1.00000000e-01)
( 4.10910911e-01,  1.00000000e-01)
( 4.11911912e-01,  1.00000000e-01)
( 4.12912913e-01,  1.00000000e-01)
( 4.13913914e-01,  1.00000000e-01)
( 4.14914915e-01,  1.00000000e-01)
( 4.15915916e-01,  1.00000000e-01)
( 4.16916917e-01,  1.00000000e-01)
( 4.17917918e-01,  1.00000000e-01)
( 4.18918919e-01,  1.00000000e-01)
( 4.19919920e-01,  1.00000000e-01)
( 4.20920921e-01,  1.00000000e-01)
( 4.21921922e-01,  1.00000000e-01)
( 4.22922923e-01,  1.00000000e-01)
( 4.23923924e-01,  1.00000000e-01)
( 4.24924925e-01,  1.00000000e-01)
( 4.25925926e-01,  1.00000000e-01)
( 4.26926927e-01,  1.00000000e-01)
( 4.27927928e-01,  1.00000000e-01)
( 4.28928929e-01,  1.00000000e-01)
( 4.29929930e-01,  1.00000000e-01)
( 4.30930931e-01,  1.00000000e-01)
( 4.31931932e-01,  1.00000000e-01)
( 4.32932933e-01,  1.00000000e-01)
( 4.33933934e-01,  1.00000000e-01)
( 4.34934935e-01,  1.00000000e-01)
( 4.35935936e-01,  1.00000000e-01)
( 4.36936937e-01,  1.00000000e-01)
( 4.37937938e-01,  1.00000000e-01)
( 4.38938939e-01,  1.00000000e-01)
( 4.39939940e-01,  1.00000000e-01)
( 4.40940941e-01,  1.00000000e-01)
( 4.41941942e-01,  1.00000000e-01)
( 4.42942943e-01,  1.00000000e-01)
( 4.43943944e-01,  1.00000000e-01)
( 4.44944945e-01,  1.00000000e-01)
( 4.45945946e-01,  1.00000000e-01)
( 4.46946947e-01,  1.00000000e-01)
( 4.47947948e-01,  1.00000000e-01)
( 4.48948949e-01,  1.00000000e-01)
( 4.49949950e-01,  1.00000000e-01)
( 4.50950951e-01,  1.00000000e-01)
( 4.51951952e-01,  1.00000000e-01)
( 4.52952953e-01,  1.00000000e-01)
( 4.53953954e-01,  1.00000000e-01)
( 4.54954955e-01,  1.00000000e-01)
( 4.55955956e-01,  1.00000000e-01)
( 4.56956957e-01,  1.00000000e-01)
( 4.57957958e-01,  1.00000000e-01)
( 4.58958959e-01,  1.00000000e-01)
( 4.59959960e-01,  1.00000000e-01)
( 4.60960961e-01,  1.00000000e-01)
( 4.61961962e-01,  1.00000000e-01)
( 4.62962963e-01,  1.00000000e-01)
( 4.63963964e-01,  1.00000000e-01)
( 4.64964965e-01,  1.00000000e-01)
( 4.65965966e-01,  1.00000000e-01)
( 4.66966967e-01,  1.00000000e-01)
( 4.67967968e-01,  1.00000000e-01)
( 4.68968969e-01,  1.00000000e-01)
( 4.69969970e-01,  1.00000000e-01)
( 4.70970971e-01,  1.00000000e-01)
( 4.71971972e-01,  1.00000000e-01)
( 4.72972973e-01,  1.00000000e-01)
( 4.73973974e-01,  1.00000000e-01)
( 4.74974975e-01,  1.00000000e-01)
( 4.75975976e-01,  1.00000000e-01)
( 4.76976977e-01,  1.00000000e-01)
( 4.77977978e-01,  1.00000000e-01)
( 4.78978979e-01,  1.00000000e-01)
( 4.79979980e-01,  1.00000000e-01)
( 4.80980981e-01,  1.00000000e-01)
( 4.81981982e-01,  1.00000000e-01)
( 4.82982983e-01,  1.00000000e-01)
( 4.83983984e-01,  1.00000000e-01)
( 4.84984985e-01,  1.00000000e-01)
( 4.85985986e-01,  1.00000000e-01)
( 4.86986987e-01,  1.00000000e-01)
( 4.87987988e-01,  1.00000000e-01)
( 4.88988989e-01,  1.00000000e-01)
( 4.89989990e-01,  1.00000000e-01)
( 4.90990991e-01,  1.00000000e-01)
( 4.91991992e-01,  1.00000000e-01)
( 4.92992993e-01,  1.00000000e-01)
( 4.93993994e-01,  1.00000000e-01)
( 4.94994995e-01,  1.00000000e-01)
( 4.95995996e-01,  1.00000000e-01)
( 4.96996997e-01,  1.00000000e-01)
( 4.97997998e-01,  1.00000000e-01)
( 4.98998999e-01,  1.00000000e-01)
( 5.00000000e-01,  1.00000000e-01)
( 5.01001001e-01,  1.00000000e-01)
( 5.02002002e-01,  1.00000000e-01)
( 5.03003003e-01,  1.00000000e-01)
( 5.04004004e-01,  1.00000000e-01)
( 5.05005005e-01,  1.00000000e-01)
( 5.06006006e-01,  1.00000000e-01)
( 5.07007007e-01,  1.00000000e-01)
( 5.08008008e-01,  1.00000000e-01)
( 5.09009009e-01,  1.00000000e-01)
( 5.10010010e-01,  1.00000000e-01)
( 5.11011011e-01,  1.00000000e-01)
( 5.12012012e-01,  1.00000000e-01)
( 5.13013013e-01,  1.00000000e-01)
( 5.14014014e-01,  1.00000000e-01)
( 5.15015015e-01,  1.00000000e-01)
( 5.16016016e-01,  1.00000000e-01)
( 5.17017017e-01,  1.00000000e-01)
( 5.18018018e-01,  1.00000000e-01)
( 5.19019019e-01,  1.00000000e-01)
( 5.20020020e-01,  1.00000000e-01)
( 5.21021021e-01,  1.00000000e-01)
( 5.22022022e-01,  1.00000000e-01)
( 5.23023023e-01,  1.00000000e-01)
( 5.24024024e-01,  1.00000000e-01)
( 5.25025025e-01,  1.00000000e-01)
( 5.26026026e-01,  1.00000000e-01)
( 5.27027027e-01,  1.00000000e-01)
( 5.28028028e-01,  1.00000000e-01)
( 5.29029029e-01,  1.00000000e-01)
( 5.30030030e-01,  1.00000000e-01)
( 5.31031031e-01,  1.00000000e-01)
( 5.32032032e-01,  1.00000000e-01)
( 5.33033033e-01,  1.00000000e-01)
( 5.34034034e-01,  1.00000000e-01)
( 5.35035035e-01,  1.00000000e-01)
( 5.36036036e-01,  1.00000000e-01)
( 5.37037037e-01,  1.00000000e-01)
( 5.38038038e-01,  1.00000000e-01)
( 5.39039039e-01,  1.00000000e-01)
( 5.40040040e-01,  1.00000000e-01)
( 5.41041041e-01,  1.00000000e-01)
( 5.42042042e-01,  1.00000000e-01)
( 5.43043043e-01,  1.00000000e-01)
( 5.44044044e-01,  1.00000000e-01)
( 5.45045045e-01,  1.00000000e-01)
( 5.46046046e-01,  1.00000000e-01)
( 5.47047047e-01,  1.00000000e-01)
( 5.48048048e-01,  1.00000000e-01)
( 5.49049049e-01,  1.00000000e-01)
( 5.50050050e-01,  1.00000000e-01)
( 5.51051051e-01,  1.00000000e-01)
( 5.52052052e-01,  1.00000000e-01)
( 5.53053053e-01,  1.00000000e-01)
( 5.54054054e-01,  1.00000000e-01)
( 5.55055055e-01,  1.00000000e-01)
( 5.56056056e-01,  1.00000000e-01)
( 5.57057057e-01,  1.00000000e-01)
( 5.58058058e-01,  1.00000000e-01)
( 5.59059059e-01,  1.00000000e-01)
( 5.60060060e-01,  1.00000000e-01)
( 5.61061061e-01,  1.00000000e-01)
( 5.62062062e-01,  1.00000000e-01)
( 5.63063063e-01,  1.00000000e-01)
( 5.64064064e-01,  1.00000000e-01)
( 5.65065065e-01,  1.00000000e-01)
( 5.66066066e-01,  1.00000000e-01)
( 5.67067067e-01,  1.00000000e-01)
( 5.68068068e-01,  1.00000000e-01)
( 5.69069069e-01,  1.00000000e-01)
( 5.70070070e-01,  1.00000000e-01)
( 5.71071071e-01,  1.00000000e-01)
( 5.72072072e-01,  1.00000000e-01)
( 5.73073073e-01,  1.00000000e-01)
( 5.74074074e-01,  1.00000000e-01)
( 5.75075075e-01,  1.00000000e-01)
( 5.76076076e-01,  1.00000000e-01)
( 5.77077077e-01,  1.00000000e-01)
( 5.78078078e-01,  1.00000000e-01)
( 5.79079079e-01,  1.00000000e-01)
( 5.80080080e-01,  1.00000000e-01)
( 5.81081081e-01,  1.00000000e-01)
( 5.82082082e-01,  1.00000000e-01)
( 5.83083083e-01,  1.00000000e-01)
( 5.84084084e-01,  1.00000000e-01)
( 5.85085085e-01,  1.00000000e-01)
( 5.86086086e-01,  1.00000000e-01)
( 5.87087087e-01,  1.00000000e-01)
( 5.88088088e-01,  1.00000000e-01)
( 5.89089089e-01,  1.00000000e-01)
( 5.90090090e-01,  1.00000000e-01)
( 5.91091091e-01,  1.00000000e-01)
( 5.92092092e-01,  1.00000000e-01)
( 5.93093093e-01,  1.00000000e-01)
( 5.94094094e-01,  1.00000000e-01)
( 5.95095095e-01,  1.00000000e-01)
( 5.96096096e-01,  1.00000000e-01)
( 5.97097097e-01,  1.00000000e-01)
( 5.98098098e-01,  1.00000000e-01)
( 5.99099099e-01,  1.00000000e-01)
( 6.00100100e-01,  1.00000000e-01)
( 6.01101101e-01,  1.00000000e-01)
( 6.02102102e-01,  1.00000000e-01)
( 6.03103103e-01,  1.00000000e-01)
( 6.04104104e-01,  1.00000000e-01)
( 6.05105105e-01,  1.00000000e-01)
( 6.06106106e-01,  1.00000000e-01)
( 6.07107107e-01,  1.00000000e-01)
( 6.08108108e-01,  1.00000000e-01)
( 6.09109109e-01,  1.00000000e-01)
( 6.10110110e-01,  1.00000000e-01)
( 6.11111111e-01,  1.00000000e-01)
( 6.12112112e-01,  1.00000000e-01)
( 6.13113113e-01,  1.00000000e-01)
( 6.14114114e-01,  1.00000000e-01)
( 6.15115115e-01,  1.00000000e-01)
( 6.16116116e-01,  1.00000000e-01)
( 6.17117117e-01,  1.00000000e-01)
( 6.18118118e-01,  1.00000000e-01)
( 6.19119119e-01,  1.00000000e-01)
( 6.20120120e-01,  1.00000000e-01)
( 6.21121121e-01,  1.00000000e-01)
( 6.22122122e-01,  1.00000000e-01)
( 6.23123123e-01,  1.00000000e-01)
( 6.24124124e-01,  1.00000000e-01)
( 6.25125125e-01,  1.00000000e-01)
( 6.26126126e-01,  1.00000000e-01)
( 6.27127127e-01,  1.00000000e-01)
( 6.28128128e-01,  1.00000000e-01)
( 6.29129129e-01,  1.00000000e-01)
( 6.30130130e-01,  1.00000000e-01)
( 6.31131131e-01,  1.00000000e-01)
( 6.32132132e-01,  1.00000000e-01)
( 6.33133133e-01,  1.00000000e-01)
( 6.34134134e-01,  1.00000000e-01)
( 6.35135135e-01,  1.00000000e-01)
( 6.36136136e-01,  1.00000000e-01)
( 6.37137137e-01,  1.00000000e-01)
( 6.38138138e-01,  1.00000000e-01)
( 6.39139139e-01,  1.00000000e-01)
( 6.40140140e-01,  1.00000000e-01)
( 6.41141141e-01,  1.00000000e-01)
( 6.42142142e-01,  1.00000000e-01)
( 6.43143143e-01,  1.00000000e-01)
( 6.44144144e-01,  1.00000000e-01)
( 6.45145145e-01,  1.00000000e-01)
( 6.46146146e-01,  1.00000000e-01)
( 6.47147147e-01,  1.00000000e-01)
( 6.48148148e-01,  1.00000000e-01)
( 6.49149149e-01,  1.00000000e-01)
( 6.50150150e-01,  1.00000000e-01)
( 6.51151151e-01,  1.00000000e-01)
( 6.52152152e-01,  1.00000000e-01)
( 6.53153153e-01,  1.00000000e-01)
( 6.54154154e-01,  1.00000000e-01)
( 6.55155155e-01,  1.00000000e-01)
( 6.56156156e-01,  1.00000000e-01)
( 6.57157157e-01,  1.00000000e-01)
( 6.58158158e-01,  1.00000000e-01)
( 6.59159159e-01,  1.00000000e-01)
( 6.60160160e-01,  1.00000000e-01)
( 6.61161161e-01,  1.00000000e-01)
( 6.62162162e-01,  1.00000000e-01)
( 6.63163163e-01,  1.00000000e-01)
( 6.64164164e-01,  1.00000000e-01)
( 6.65165165e-01,  1.00000000e-01)
( 6.66166166e-01,  1.00000000e-01)
( 6.67167167e-01,  1.00000000e-01)
( 6.68168168e-01,  1.00000000e-01)
( 6.69169169e-01,  1.00000000e-01)
( 6.70170170e-01,  1.00000000e-01)
( 6.71171171e-01,  1.00000000e-01)
( 6.72172172e-01,  1.00000000e-01)
( 6.73173173e-01,  1.00000000e-01)
( 6.74174174e-01,  1.00000000e-01)
( 6.75175175e-01,  1.00000000e-01)
( 6.76176176e-01,  1.00000000e-01)
( 6.77177177e-01,  1.00000000e-01)
( 6.78178178e-01,  1.00000000e-01)
( 6.79179179e-01,  1.00000000e-01)
( 6.80180180e-01,  1.00000000e-01)
( 6.81181181e-01,  1.00000000e-01)
( 6.82182182e-01,  1.00000000e-01)
( 6.83183183e-01,  1.00000000e-01)
( 6.84184184e-01,  1.00000000e-01)
( 6.85185185e-01,  1.00000000e-01)
( 6.86186186e-01,  1.00000000e-01)
( 6.87187187e-01,  1.00000000e-01)
( 6.88188188e-01,  1.00000000e-01)
( 6.89189189e-01,  1.00000000e-01)
( 6.90190190e-01,  1.00000000e-01)
( 6.91191191e-01,  1.00000000e-01)
( 6.92192192e-01,  1.00000000e-01)
( 6.93193193e-01,  1.00000000e-01)
( 6.94194194e-01,  1.00000000e-01)
( 6.95195195e-01,  1.00000000e-01)
( 6.96196196e-01,  1.00000000e-01)
( 6.97197197e-01,  1.00000000e-01)
( 6.98198198e-01,  1.00000000e-01)
( 6.99199199e-01,  1.00000000e-01)
( 7.00200200e-01,  1.00000000e-01)
( 7.01201201e-01,  1.00000000e-01)
( 7.02202202e-01,  1.00000000e-01)
( 7.03203203e-01,  1.00000000e-01)
( 7.04204204e-01,  1.00000000e-01)
( 7.05205205e-01,  1.00000000e-01)
( 7.06206206e-01,  1.00000000e-01)
( 7.07207207e-01,  1.00000000e-01)
( 7.08208208e-01,  1.00000000e-01)
( 7.09209209e-01,  1.00000000e-01)
( 7.10210210e-01,  1.00000000e-01)
( 7.11211211e-01,  1.00000000e-01)
( 7.12212212e-01,  1.00000000e-01)
( 7.13213213e-01,  1.00000000e-01)
( 7.14214214e-01,  1.00000000e-01)
( 7.15215215e-01,  1.00000000e-01)
( 7.16216216e-01,  1.00000000e-01)
( 7.17217217e-01,  1.00000000e-01)
( 7.18218218e-01,  1.00000000e-01)
( 7.19219219e-01,  1.00000000e-01)
( 7.20220220e-01,  1.00000000e-01)
( 7.21221221e-01,  1.00000000e-01)
( 7.22222222e-01,  1.00000000e-01)
( 7.23223223e-01,  1.00000000e-01)
( 7.24224224e-01,  1.00000000e-01)
( 7.25225225e-01,  1.00000000e-01)
( 7.26226226e-01,  1.00000000e-01)
( 7.27227227e-01,  1.00000000e-01)
( 7.28228228e-01,  1.00000000e-01)
( 7.29229229e-01,  1.00000000e-01)
( 7.30230230e-01,  1.00000000e-01)
( 7.31231231e-01,  1.00000000e-01)
( 7.32232232e-01,  1.00000000e-01)
( 7.33233233e-01,  1.00000000e-01)
( 7.34234234e-01,  1.00000000e-01)
( 7.35235235e-01,  1.00000000e-01)
( 7.36236236e-01,  1.00000000e-01)
( 7.37237237e-01,  1.00000000e-01)
( 7.38238238e-01,  1.00000000e-01)
( 7.39239239e-01,  1.00000000e-01)
( 7.40240240e-01,  1.00000000e-01)
( 7.41241241e-01,  1.00000000e-01)
( 7.42242242e-01,  1.00000000e-01)
( 7.43243243e-01,  1.00000000e-01)
( 7.44244244e-01,  1.00000000e-01)
( 7.45245245e-01,  1.00000000e-01)
( 7.46246246e-01,  1.00000000e-01)
( 7.47247247e-01,  1.00000000e-01)
( 7.48248248e-01,  1.00000000e-01)
( 7.49249249e-01,  1.00000000e-01)
( 7.50250250e-01,  1.83831070e-01)
( 7.51251251e-01,  2.40377320e-01)
( 7.52252252e-01,  2.79598661e-01)
( 7.53253253e-01,  3.11370078e-01)
( 7.54254254e-01,  3.38685325e-01)
( 7.55255255e-01,  3.62936879e-01)
( 7.56256256e-01,  3.84908168e-01)
( 7.57257257e-01,  4.05092231e-01)
( 7.58258258e-01,  4.23823437e-01)
( 7.59259259e-01,  4.41341048e-01)
( 7.60260260e-01,  4.57823346e-01)
( 7.61261261e-01,  4.73407454e-01)
( 7.62262262e-01,  4.88201559e-01)
( 7.63263263e-01,  5.02292825e-01)
( 7.64264264e-01,  5.15752724e-01)
( 7.65265265e-01,  5.28640738e-01)
( 7.66266266e-01,  5.41007007e-01)
( 7.67267267e-01,  5.52894272e-01)
( 7.68268268e-01,  5.64339322e-01)
( 7.69269269e-01,  5.75374100e-01)
( 7.70270270e-01,  5.86026550e-01)
( 7.71271271e-01,  5.96321290e-01)
( 7.72272272e-01,  6.06280143e-01)
( 7.73273273e-01,  6.15922558e-01)
( 7.74274274e-01,  6.25265964e-01)
( 7.75275275e-01,  6.34326046e-01)
( 7.76276276e-01,  6.43116983e-01)
( 7.77277277e-01,  6.51651643e-01)
( 7.78278278e-01,  6.59941743e-01)
( 7.79279279e-01,  6.67997994e-01)
( 7.80280280e-01,  6.75830209e-01)
( 7.81281281e-01,  6.83447411e-01)
( 7.82282282e-01,  6.90857916e-01)
( 7.83283283e-01,  6.98069408e-01)
( 7.84284284e-01,  7.05089001e-01)
( 7.85285285e-01,  7.11923301e-01)
( 7.86286286e-01,  7.18578448e-01)
( 7.87287287e-01,  7.25060165e-01)
( 7.88288288e-01,  7.31373793e-01)
( 7.89289289e-01,  7.37524327e-01)
( 7.90290290e-01,  7.43516443e-01)
( 7.91291291e-01,  7.49354526e-01)
( 7.92292292e-01,  7.55042695e-01)
( 7.93293293e-01,  7.60584823e-01)
( 7.94294294e-01,  7.65984555e-01)
( 7.95295295e-01,  7.71245328e-01)
( 7.96296296e-01,  7.76370384e-01)
( 7.97297297e-01,  7.81362786e-01)
( 7.98298298e-01,  7.86225429e-01)
( 7.99299299e-01,  7.90961053e-01)
( 8.00300300e-01,  7.95572252e-01)
( 8.01301301e-01,  8.00061484e-01)
( 8.02302302e-01,  8.04431083e-01)
( 8.03303303e-01,  8.08683259e-01)
( 8.04304304e-01,  8.12820115e-01)
( 8.05305305e-01,  8.16843648e-01)
( 8.06306306e-01,  8.20755755e-01)
( 8.07307307e-01,  8.24558241e-01)
( 8.08308308e-01,  8.28252823e-01)
( 8.09309309e-01,  8.31841135e-01)
( 8.10310310e-01,  8.35324734e-01)
( 8.11311311e-01,  8.38705100e-01)
( 8.12312312e-01,  8.41983645e-01)
( 8.13313313e-01,  8.45161712e-01)
( 8.14314314e-01,  8.48240582e-01)
( 8.15315315e-01,  8.51221474e-01)
( 8.16316316e-01,  8.54105551e-01)
( 8.17317317e-01,  8.56893919e-01)
( 8.18318318e-01,  8.59587631e-01)
( 8.19319319e-01,  8.62187693e-01)
( 8.20320320e-01,  8.64695058e-01)
( 8.21321321e-01,  8.67110637e-01)
( 8.22322322e-01,  8.69435292e-01)
( 8.23323323e-01,  8.71669847e-01)
( 8.24324324e-01,  8.73815082e-01)
( 8.25325325e-01,  8.75871737e-01)
( 8.26326326e-01,  8.77840515e-01)
( 8.27327327e-01,  8.79722082e-01)
( 8.28328328e-01,  8.81517068e-01)
( 8.29329329e-01,  8.83226067e-01)
( 8.30330330e-01,  8.84849643e-01)
( 8.31331331e-01,  8.86388323e-01)
( 8.32332332e-01,  8.87842606e-01)
( 8.33333333e-01,  8.89212957e-01)
( 8.34334334e-01,  8.90499813e-01)
( 8.35335335e-01,  8.91703582e-01)
( 8.36336336e-01,  8.92824642e-01)
( 8.37337337e-01,  8.93863343e-01)
( 8.38338338e-01,  8.94820009e-01)
( 8.39339339e-01,  8.95694934e-01)
( 8.40340340e-01,  8.96488389e-01)
( 8.41341341e-01,  8.97200616e-01)
( 8.42342342e-01,  8.97831834e-01)
( 8.43343343e-01,  8.98382234e-01)
( 8.44344344e-01,  8.98851983e-01)
( 8.45345345e-01,  8.99241224e-01)
( 8.46346346e-01,  8.99550074e-01)
( 8.47347347e-01,  8.99778627e-01)
( 8.48348348e-01,  8.99926951e-01)
( 8.49349349e-01,  8.99995090e-01)
( 8.50350350e-01,  8.99983066e-01)
( 8.51351351e-01,  8.99890874e-01)
( 8.52352352e-01,  8.99718488e-01)
( 8.53353353e-01,  8.99465854e-01)
( 8.54354354e-01,  8.99132898e-01)
( 8.55355355e-01,  8.98719518e-01)
( 8.56356356e-01,  8.98225589e-01)
( 8.57357357e-01,  8.97650962e-01)
( 8.58358358e-01,  8.96995463e-01)
( 8.59359359e-01,  8.96258892e-01)
( 8.60360360e-01,  8.95441022e-01)
( 8.61361361e-01,  8.94541605e-01)
( 8.62362362e-01,  8.93560361e-01)
( 8.63363363e-01,  8.92496987e-01)
( 8.64364364e-01,  8.91351153e-01)
( 8.65365365e-01,  8.90122499e-01)
( 8.66366366e-01,  8.88810638e-01)
( 8.67367367e-01,  8.87415154e-01)
( 8.68368368e-01,  8.85935603e-01)
( 8.69369369e-01,  8.84371508e-01)
( 8.70370370e-01,  8.82722362e-01)
( 8.71371371e-01,  8.80987627e-01)
( 8.72372372e-01,  8.79166731e-01)
( 8.73373373e-01,  8.77259068e-01)
( 8.74374374e-01,  8.75263999e-01)
( 8.75375375e-01,  8.73180845e-01)
( 8.76376376e-01,  8.71008894e-01)
( 8.77377377e-01,  8.68747393e-01)
( 8.78378378e-01,  8.66395549e-01)
( 8.79379379e-01,  8.63952527e-01)
( 8.80380380e-01,  8.61417450e-01)
( 8.81381381e-01,  8.58789396e-01)
( 8.82382382e-01,  8.56067394e-01)
( 8.83383383e-01,  8.53250427e-01)
( 8.84384384e-01,  8.50337424e-01)
( 8.85385385e-01,  8.47327263e-01)
( 8.86386386e-01,  8.44218764e-01)
( 8.87387387e-01,  8.41010691e-01)
( 8.88388388e-01,  8.37701744e-01)
( 8.89389389e-01,  8.34290560e-01)
( 8.90390390e-01,  8.30775706e-01)
( 8.91391391e-01,  8.27155679e-01)
( 8.92392392e-01,  8.23428901e-01)
( 8.93393393e-01,  8.19593713e-01)
( 8.94394394e-01,  8.15648372e-01)
( 8.95395395e-01,  8.11591046e-01)
( 8.96396396e-01,  8.07419808e-01)
( 8.97397397e-01,  8.03132631e-01)
( 8.98398398e-01,  7.98727380e-01)
( 8.99399399e-01,  7.94201808e-01)
( 9.00400400e-01,  7.89553546e-01)
( 9.01401401e-01,  7.84780095e-01)
( 9.02402402e-01,  7.79878819e-01)
( 9.03403403e-01,  7.74846932e-01)
( 9.04404404e-01,  7.69681490e-01)
( 9.05405405e-01,  7.64379378e-01)
( 9.06406406e-01,  7.58937298e-01)
( 9.07407407e-01,  7.53351751e-01)
( 9.08408408e-01,  7.47619025e-01)
( 9.09409409e-01,  7.41735176e-01)
( 9.10410410e-01,  7.35696008e-01)
( 9.11411411e-01,  7.29497051e-01)
( 9.12412412e-01,  7.23133535e-01)
( 9.13413413e-01,  7.16600366e-01)
( 9.14414414e-01,  7.09892093e-01)
( 9.15415415e-01,  7.03002870e-01)
( 9.16416416e-01,  6.95926423e-01)
( 9.17417417e-01,  6.88655999e-01)
( 9.18418418e-01,  6.81184319e-01)
( 9.19419419e-01,  6.73503517e-01)
( 9.20420420e-01,  6.65605073e-01)
( 9.21421421e-01,  6.57479736e-01)
( 9.22422422e-01,  6.49117436e-01)
( 9.23423423e-01,  6.40507173e-01)
( 9.24424424e-01,  6.31636900e-01)
( 9.25425425e-01,  6.22493374e-01)
( 9.26426426e-01,  6.13061986e-01)
( 9.27427427e-01,  6.03326556e-01)
( 9.28428428e-01,  5.93269080e-01)
( 9.29429429e-01,  5.82869436e-01)
( 9.30430430e-01,  5.72105013e-01)
( 9.31431431e-01,  5.60950255e-01)
( 9.32432432e-01,  5.49376096e-01)
( 9.33433433e-01,  5.37349240e-01)
( 9.34434434e-01,  5.24831240e-01)
( 9.35435435e-01,  5.11777308e-01)
( 9.36436436e-01,  4.98134731e-01)
( 9.37437437e-01,  4.83840748e-01)
( 9.38438438e-01,  4.68819630e-01)
( 9.39439439e-01,  4.52978559e-01)
( 9.40440440e-01,  4.36201651e-01)
( 9.41441441e-01,  4.18340982e-01)
( 9.42442442e-01,  3.99202531e-01)
( 9.43443443e-01,  3.78523020e-01)
( 9.44444444e-01,  3.55929158e-01)
( 9.45445445e-01,  3.30859565e-01)
( 9.46446446e-01,  3.02396363e-01)
( 9.47447447e-01,  2.68831809e-01)
( 9.48448448e-01,  2.26157900e-01)
( 9.49449449e-01,  1.56561428e-01)
( 9.50450450e-01,  1.00000000e-01)
( 9.51451451e-01,  1.00000000e-01)
( 9.52452452e-01,  1.00000000e-01)
( 9.53453453e-01,  1.00000000e-01)
( 9.54454454e-01,  1.00000000e-01)
( 9.55455455e-01,  1.00000000e-01)
( 9.56456456e-01,  1.00000000e-01)
( 9.57457457e-01,  1.00000000e-01)
( 9.58458458e-01,  1.00000000e-01)
( 9.59459459e-01,  1.00000000e-01)
( 9.60460460e-01,  1.00000000e-01)
( 9.61461461e-01,  1.00000000e-01)
( 9.62462462e-01,  1.00000000e-01)
( 9.63463463e-01,  1.00000000e-01)
( 9.64464464e-01,  1.00000000e-01)
( 9.65465465e-01,  1.00000000e-01)
( 9.66466466e-01,  1.00000000e-01)
( 9.67467467e-01,  1.00000000e-01)
( 9.68468468e-01,  1.00000000e-01)
( 9.69469469e-01,  1.00000000e-01)
( 9.70470470e-01,  1.00000000e-01)
( 9.71471471e-01,  1.00000000e-01)
( 9.72472472e-01,  1.00000000e-01)
( 9.73473473e-01,  1.00000000e-01)
( 9.74474474e-01,  1.00000000e-01)
( 9.75475475e-01,  1.00000000e-01)
( 9.76476476e-01,  1.00000000e-01)
( 9.77477477e-01,  1.00000000e-01)
( 9.78478478e-01,  1.00000000e-01)
( 9.79479479e-01,  1.00000000e-01)
( 9.80480480e-01,  1.00000000e-01)
( 9.81481481e-01,  1.00000000e-01)
( 9.82482482e-01,  1.00000000e-01)
( 9.83483483e-01,  1.00000000e-01)
( 9.84484484e-01,  1.00000000e-01)
( 9.85485485e-01,  1.00000000e-01)
( 9.86486486e-01,  1.00000000e-01)
( 9.87487487e-01,  1.00000000e-01)
( 9.88488488e-01,  1.00000000e-01)
( 9.89489489e-01,  1.00000000e-01)
( 9.90490490e-01,  1.00000000e-01)
( 9.91491491e-01,  1.00000000e-01)
( 9.92492492e-01,  1.00000000e-01)
( 9.93493493e-01,  1.00000000e-01)
( 9.94494494e-01,  1.00000000e-01)
( 9.95495495e-01,  1.00000000e-01)
( 9.96496496e-01,  1.00000000e-01)
( 9.97497497e-01,  1.00000000e-01)
( 9.98498498e-01,  1.00000000e-01)
( 9.99499499e-01,  1.00000000e-01)};\label{line:fig2a_par1_tf}

\addplot [red, dotted, thick, , mark repeat=50]
coordinates {
( 5.00500501e-04,  1.00000000e-01)
( 1.50150150e-03,  1.00000000e-01)
( 2.50250250e-03,  1.00000000e-01)
( 3.50350350e-03,  1.00000000e-01)
( 4.50450450e-03,  1.00000000e-01)
( 5.50550551e-03,  1.00000000e-01)
( 6.50650651e-03,  1.00000000e-01)
( 7.50750751e-03,  1.00000000e-01)
( 8.50850851e-03,  1.00000000e-01)
( 9.50950951e-03,  1.00000000e-01)
( 1.05105105e-02,  1.00000000e-01)
( 1.15115115e-02,  1.00000000e-01)
( 1.25125125e-02,  1.00000000e-01)
( 1.35135135e-02,  1.00000000e-01)
( 1.45145145e-02,  1.00000000e-01)
( 1.55155155e-02,  1.00000000e-01)
( 1.65165165e-02,  1.00000000e-01)
( 1.75175175e-02,  1.00000000e-01)
( 1.85185185e-02,  1.00000000e-01)
( 1.95195195e-02,  1.00000000e-01)
( 2.05205205e-02,  1.00000000e-01)
( 2.15215215e-02,  1.00000000e-01)
( 2.25225225e-02,  1.00000000e-01)
( 2.35235235e-02,  1.00000000e-01)
( 2.45245245e-02,  1.00000000e-01)
( 2.55255255e-02,  1.00000000e-01)
( 2.65265265e-02,  1.00000000e-01)
( 2.75275275e-02,  1.00000000e-01)
( 2.85285285e-02,  1.00000000e-01)
( 2.95295295e-02,  1.00000000e-01)
( 3.05305305e-02,  1.00000000e-01)
( 3.15315315e-02,  1.00000000e-01)
( 3.25325325e-02,  1.00000000e-01)
( 3.35335335e-02,  1.00000000e-01)
( 3.45345345e-02,  1.00000000e-01)
( 3.55355355e-02,  1.00000000e-01)
( 3.65365365e-02,  1.00000000e-01)
( 3.75375375e-02,  1.00000000e-01)
( 3.85385385e-02,  1.00000000e-01)
( 3.95395395e-02,  1.00000000e-01)
( 4.05405405e-02,  1.00000000e-01)
( 4.15415415e-02,  1.00000000e-01)
( 4.25425425e-02,  1.00000000e-01)
( 4.35435435e-02,  1.00000000e-01)
( 4.45445445e-02,  1.00000000e-01)
( 4.55455455e-02,  1.00000000e-01)
( 4.65465465e-02,  1.00000000e-01)
( 4.75475475e-02,  1.00000000e-01)
( 4.85485485e-02,  1.00000000e-01)
( 4.95495495e-02,  1.00000000e-01)
( 5.05505506e-02,  1.00000000e-01)
( 5.15515516e-02,  1.00000000e-01)
( 5.25525526e-02,  1.00000000e-01)
( 5.35535536e-02,  1.00000000e-01)
( 5.45545546e-02,  1.00000000e-01)
( 5.55555556e-02,  1.00000000e-01)
( 5.65565566e-02,  1.00000000e-01)
( 5.75575576e-02,  1.84587615e-01)
( 5.85585586e-02,  2.40825870e-01)
( 5.95595596e-02,  2.79945909e-01)
( 6.05605606e-02,  3.11662180e-01)
( 6.15615616e-02,  3.38941354e-01)
( 6.25625626e-02,  3.63166879e-01)
( 6.35635636e-02,  3.85118195e-01)
( 6.45645646e-02,  4.05286272e-01)
( 6.55655656e-02,  4.24004281e-01)
( 6.65665666e-02,  4.41510738e-01)
( 6.75675676e-02,  4.57983432e-01)
( 6.85685686e-02,  4.73559145e-01)
( 6.95695696e-02,  4.88345820e-01)
( 7.05705706e-02,  5.02430441e-01)
( 7.15715716e-02,  5.15884345e-01)
( 7.25725726e-02,  5.28766906e-01)
( 7.35735736e-02,  5.41128184e-01)
( 7.45745746e-02,  5.53010854e-01)
( 7.55755756e-02,  5.64451651e-01)
( 7.65765766e-02,  5.75482474e-01)
( 7.75775776e-02,  5.86131230e-01)
( 7.85785786e-02,  5.96422507e-01)
( 7.95795796e-02,  6.06378103e-01)
( 8.05805806e-02,  6.16017445e-01)
( 8.15815816e-02,  6.25357942e-01)
( 8.25825826e-02,  6.34415265e-01)
( 8.35835836e-02,  6.43203578e-01)
( 8.45845846e-02,  6.51735736e-01)
( 8.55855856e-02,  6.60023446e-01)
( 8.65865866e-02,  6.68077409e-01)
( 8.75875876e-02,  6.75907431e-01)
( 8.85885886e-02,  6.83522526e-01)
( 8.95895896e-02,  6.90931004e-01)
( 9.05905906e-02,  6.98140542e-01)
( 9.15915916e-02,  7.05158251e-01)
( 9.25925926e-02,  7.11990729e-01)
( 9.35935936e-02,  7.18644114e-01)
( 9.45945946e-02,  7.25124125e-01)
( 9.55955956e-02,  7.31436098e-01)
( 9.65965966e-02,  7.37585025e-01)
( 9.75975976e-02,  7.43575579e-01)
( 9.85985986e-02,  7.49412144e-01)
( 9.95995996e-02,  7.55098833e-01)
( 1.00600601e-01,  7.60639519e-01)
( 1.01601602e-01,  7.66037845e-01)
( 1.02602603e-01,  7.71297245e-01)
( 1.03603604e-01,  7.76420960e-01)
( 1.04604605e-01,  7.81412050e-01)
( 1.05605606e-01,  7.86273410e-01)
( 1.06606607e-01,  7.91007777e-01)
( 1.07607608e-01,  7.95617744e-01)
( 1.08608609e-01,  8.00105769e-01)
( 1.09609610e-01,  8.04474182e-01)
( 1.10610611e-01,  8.08725195e-01)
( 1.11611612e-01,  8.12860908e-01)
( 1.12612613e-01,  8.16883318e-01)
( 1.13613614e-01,  8.20794319e-01)
( 1.14614615e-01,  8.24595718e-01)
( 1.15615616e-01,  8.28289229e-01)
( 1.16616617e-01,  8.31876487e-01)
( 1.17617618e-01,  8.35359046e-01)
( 1.18618619e-01,  8.38738387e-01)
( 1.19619620e-01,  8.42015920e-01)
( 1.20620621e-01,  8.45192989e-01)
( 1.21621622e-01,  8.48270874e-01)
( 1.22622623e-01,  8.51250792e-01)
( 1.23623624e-01,  8.54133906e-01)
( 1.24624625e-01,  8.56921322e-01)
( 1.25625626e-01,  8.59614094e-01)
( 1.26626627e-01,  8.62213224e-01)
( 1.27627628e-01,  8.64719667e-01)
( 1.28628629e-01,  8.67134332e-01)
( 1.29629630e-01,  8.69458083e-01)
( 1.30630631e-01,  8.71691741e-01)
( 1.31631632e-01,  8.73836086e-01)
( 1.32632633e-01,  8.75891858e-01)
( 1.33633634e-01,  8.77859761e-01)
( 1.34634635e-01,  8.79740459e-01)
( 1.35635636e-01,  8.81534582e-01)
( 1.36636637e-01,  8.83242725e-01)
( 1.37637638e-01,  8.84865449e-01)
( 1.38638639e-01,  8.86403283e-01)
( 1.39639640e-01,  8.87856724e-01)
( 1.40640641e-01,  8.89226238e-01)
( 1.41641642e-01,  8.90512262e-01)
( 1.42642643e-01,  8.91715202e-01)
( 1.43643644e-01,  8.92835436e-01)
( 1.44644645e-01,  8.93873315e-01)
( 1.45645646e-01,  8.94829162e-01)
( 1.46646647e-01,  8.95703271e-01)
( 1.47647648e-01,  8.96495913e-01)
( 1.48648649e-01,  8.97207329e-01)
( 1.49649650e-01,  8.97837737e-01)
( 1.50650651e-01,  8.98387330e-01)
( 1.51651652e-01,  8.98856274e-01)
( 1.52652653e-01,  8.99244710e-01)
( 1.53653654e-01,  8.99552757e-01)
( 1.54654655e-01,  8.99780507e-01)
( 1.55655656e-01,  8.99928029e-01)
( 1.56656657e-01,  8.99995367e-01)
( 1.57657658e-01,  8.99982541e-01)
( 1.58658659e-01,  8.99889548e-01)
( 1.59659660e-01,  8.99716359e-01)
( 1.60660661e-01,  8.99462922e-01)
( 1.61661662e-01,  8.99129162e-01)
( 1.62662663e-01,  8.98714977e-01)
( 1.63663664e-01,  8.98220243e-01)
( 1.64664665e-01,  8.97644808e-01)
( 1.65665666e-01,  8.96988499e-01)
( 1.66666667e-01,  8.96251116e-01)
( 1.67667668e-01,  8.95432432e-01)
( 1.68668669e-01,  8.94532198e-01)
( 1.69669670e-01,  8.93550134e-01)
( 1.70670671e-01,  8.92485938e-01)
( 1.71671672e-01,  8.91339277e-01)
( 1.72672673e-01,  8.90109793e-01)
( 1.73673674e-01,  8.88797098e-01)
( 1.74674675e-01,  8.87400776e-01)
( 1.75675676e-01,  8.85920381e-01)
( 1.76676677e-01,  8.84355438e-01)
( 1.77677678e-01,  8.82705439e-01)
( 1.78678679e-01,  8.80969845e-01)
( 1.79679680e-01,  8.79148085e-01)
( 1.80680681e-01,  8.77239551e-01)
( 1.81681682e-01,  8.75243604e-01)
( 1.82682683e-01,  8.73159566e-01)
( 1.83683684e-01,  8.70986724e-01)
( 1.84684685e-01,  8.68724323e-01)
( 1.85685686e-01,  8.66371571e-01)
( 1.86686687e-01,  8.63927633e-01)
( 1.87687688e-01,  8.61391631e-01)
( 1.88688689e-01,  8.58762642e-01)
( 1.89689690e-01,  8.56039696e-01)
( 1.90690691e-01,  8.53221774e-01)
( 1.91691692e-01,  8.50307805e-01)
( 1.92692693e-01,  8.47296667e-01)
( 1.93693694e-01,  8.44187179e-01)
( 1.94694695e-01,  8.40978103e-01)
( 1.95695696e-01,  8.37668141e-01)
( 1.96696697e-01,  8.34255927e-01)
( 1.97697698e-01,  8.30740029e-01)
( 1.98698699e-01,  8.27118943e-01)
( 1.99699700e-01,  8.23391089e-01)
( 2.00700701e-01,  8.19554808e-01)
( 2.01701702e-01,  8.15608357e-01)
( 2.02702703e-01,  8.11549901e-01)
( 2.03703704e-01,  8.07377514e-01)
( 2.04704705e-01,  8.03089166e-01)
( 2.05705706e-01,  7.98682724e-01)
( 2.06706707e-01,  7.94155937e-01)
( 2.07707708e-01,  7.89506435e-01)
( 2.08708709e-01,  7.84731720e-01)
( 2.09709710e-01,  7.79829151e-01)
( 2.10710711e-01,  7.74795944e-01)
( 2.11711712e-01,  7.69629151e-01)
( 2.12712713e-01,  7.64325656e-01)
( 2.13713714e-01,  7.58882159e-01)
( 2.14714715e-01,  7.53295158e-01)
( 2.15715716e-01,  7.47560941e-01)
( 2.16716717e-01,  7.41675560e-01)
( 2.17717718e-01,  7.35634817e-01)
( 2.18718719e-01,  7.29434238e-01)
( 2.19719720e-01,  7.23069052e-01)
( 2.20720721e-01,  7.16534160e-01)
( 2.21721722e-01,  7.09824106e-01)
( 2.22722723e-01,  7.02933043e-01)
( 2.23723724e-01,  6.95854690e-01)
( 2.24724725e-01,  6.88582291e-01)
( 2.25725726e-01,  6.81108560e-01)
( 2.26726727e-01,  6.73425624e-01)
( 2.27727728e-01,  6.65524959e-01)
( 2.28728729e-01,  6.57397304e-01)
( 2.29729730e-01,  6.49032580e-01)
( 2.30730731e-01,  6.40419778e-01)
( 2.31731732e-01,  6.31546840e-01)
( 2.32732733e-01,  6.22400510e-01)
( 2.33733734e-01,  6.12966166e-01)
( 2.34734735e-01,  6.03227607e-01)
( 2.35735736e-01,  5.93166813e-01)
( 2.36736737e-01,  5.82763638e-01)
( 2.37737738e-01,  5.71995443e-01)
( 2.38738739e-01,  5.60836641e-01)
( 2.39739740e-01,  5.49258128e-01)
( 2.40740741e-01,  5.37226560e-01)
( 2.41741742e-01,  5.24703434e-01)
( 2.42742743e-01,  5.11643892e-01)
( 2.43743744e-01,  4.97995130e-01)
( 2.44744745e-01,  4.83694275e-01)
( 2.45745746e-01,  4.68665450e-01)
( 2.46746747e-01,  4.52815639e-01)
( 2.47747748e-01,  4.36028688e-01)
( 2.48748749e-01,  4.18156294e-01)
( 2.49749750e-01,  3.99003878e-01)
( 2.50750751e-01,  3.78307301e-01)
( 2.51751752e-01,  3.55691871e-01)
( 2.52752753e-01,  3.30593702e-01)
( 2.53753754e-01,  3.02089884e-01)
( 2.54754755e-01,  2.68460473e-01)
( 2.55755756e-01,  2.25655419e-01)
( 2.56756757e-01,  1.55420044e-01)
( 2.57757758e-01,  1.00000000e-01)
( 2.58758759e-01,  1.00000000e-01)
( 2.59759760e-01,  1.00000000e-01)
( 2.60760761e-01,  1.00000000e-01)
( 2.61761762e-01,  1.00000000e-01)
( 2.62762763e-01,  1.00000000e-01)
( 2.63763764e-01,  1.00000000e-01)
( 2.64764765e-01,  1.00000000e-01)
( 2.65765766e-01,  1.00000000e-01)
( 2.66766767e-01,  1.00000000e-01)
( 2.67767768e-01,  1.00000000e-01)
( 2.68768769e-01,  1.00000000e-01)
( 2.69769770e-01,  1.00000000e-01)
( 2.70770771e-01,  1.00000000e-01)
( 2.71771772e-01,  1.00000000e-01)
( 2.72772773e-01,  1.00000000e-01)
( 2.73773774e-01,  1.00000000e-01)
( 2.74774775e-01,  1.00000000e-01)
( 2.75775776e-01,  1.00000000e-01)
( 2.76776777e-01,  1.00000000e-01)
( 2.77777778e-01,  1.00000000e-01)
( 2.78778779e-01,  1.00000000e-01)
( 2.79779780e-01,  1.00000000e-01)
( 2.80780781e-01,  1.00000000e-01)
( 2.81781782e-01,  1.00000000e-01)
( 2.82782783e-01,  1.00000000e-01)
( 2.83783784e-01,  1.00000000e-01)
( 2.84784785e-01,  1.00000000e-01)
( 2.85785786e-01,  1.00000000e-01)
( 2.86786787e-01,  1.00000000e-01)
( 2.87787788e-01,  1.00000000e-01)
( 2.88788789e-01,  1.00000000e-01)
( 2.89789790e-01,  1.00000000e-01)
( 2.90790791e-01,  1.00000000e-01)
( 2.91791792e-01,  1.00000000e-01)
( 2.92792793e-01,  1.00000000e-01)
( 2.93793794e-01,  1.00000000e-01)
( 2.94794795e-01,  1.00000000e-01)
( 2.95795796e-01,  1.00000000e-01)
( 2.96796797e-01,  1.00000000e-01)
( 2.97797798e-01,  1.00000000e-01)
( 2.98798799e-01,  1.00000000e-01)
( 2.99799800e-01,  1.00000000e-01)
( 3.00800801e-01,  1.00000000e-01)
( 3.01801802e-01,  1.00000000e-01)
( 3.02802803e-01,  1.00000000e-01)
( 3.03803804e-01,  1.00000000e-01)
( 3.04804805e-01,  1.00000000e-01)
( 3.05805806e-01,  1.00000000e-01)
( 3.06806807e-01,  1.00000000e-01)
( 3.07807808e-01,  1.00000000e-01)
( 3.08808809e-01,  1.00000000e-01)
( 3.09809810e-01,  1.00000000e-01)
( 3.10810811e-01,  1.00000000e-01)
( 3.11811812e-01,  1.00000000e-01)
( 3.12812813e-01,  1.00000000e-01)
( 3.13813814e-01,  1.00000000e-01)
( 3.14814815e-01,  1.00000000e-01)
( 3.15815816e-01,  1.00000000e-01)
( 3.16816817e-01,  1.00000000e-01)
( 3.17817818e-01,  1.00000000e-01)
( 3.18818819e-01,  1.00000000e-01)
( 3.19819820e-01,  1.00000000e-01)
( 3.20820821e-01,  1.00000000e-01)
( 3.21821822e-01,  1.00000000e-01)
( 3.22822823e-01,  1.00000000e-01)
( 3.23823824e-01,  1.00000000e-01)
( 3.24824825e-01,  1.00000000e-01)
( 3.25825826e-01,  1.00000000e-01)
( 3.26826827e-01,  1.00000000e-01)
( 3.27827828e-01,  1.00000000e-01)
( 3.28828829e-01,  1.00000000e-01)
( 3.29829830e-01,  1.00000000e-01)
( 3.30830831e-01,  1.00000000e-01)
( 3.31831832e-01,  1.00000000e-01)
( 3.32832833e-01,  1.00000000e-01)
( 3.33833834e-01,  1.00000000e-01)
( 3.34834835e-01,  1.00000000e-01)
( 3.35835836e-01,  1.00000000e-01)
( 3.36836837e-01,  1.00000000e-01)
( 3.37837838e-01,  1.00000000e-01)
( 3.38838839e-01,  1.00000000e-01)
( 3.39839840e-01,  1.00000000e-01)
( 3.40840841e-01,  1.00000000e-01)
( 3.41841842e-01,  1.00000000e-01)
( 3.42842843e-01,  1.00000000e-01)
( 3.43843844e-01,  1.00000000e-01)
( 3.44844845e-01,  1.00000000e-01)
( 3.45845846e-01,  1.00000000e-01)
( 3.46846847e-01,  1.00000000e-01)
( 3.47847848e-01,  1.00000000e-01)
( 3.48848849e-01,  1.00000000e-01)
( 3.49849850e-01,  1.00000000e-01)
( 3.50850851e-01,  1.00000000e-01)
( 3.51851852e-01,  1.00000000e-01)
( 3.52852853e-01,  1.00000000e-01)
( 3.53853854e-01,  1.00000000e-01)
( 3.54854855e-01,  1.00000000e-01)
( 3.55855856e-01,  1.00000000e-01)
( 3.56856857e-01,  1.00000000e-01)
( 3.57857858e-01,  1.00000000e-01)
( 3.58858859e-01,  1.00000000e-01)
( 3.59859860e-01,  1.00000000e-01)
( 3.60860861e-01,  1.00000000e-01)
( 3.61861862e-01,  1.00000000e-01)
( 3.62862863e-01,  1.00000000e-01)
( 3.63863864e-01,  1.00000000e-01)
( 3.64864865e-01,  1.00000000e-01)
( 3.65865866e-01,  1.00000000e-01)
( 3.66866867e-01,  1.00000000e-01)
( 3.67867868e-01,  1.00000000e-01)
( 3.68868869e-01,  1.00000000e-01)
( 3.69869870e-01,  1.00000000e-01)
( 3.70870871e-01,  1.00000000e-01)
( 3.71871872e-01,  1.00000000e-01)
( 3.72872873e-01,  1.00000000e-01)
( 3.73873874e-01,  1.00000000e-01)
( 3.74874875e-01,  1.00000000e-01)
( 3.75875876e-01,  1.00000000e-01)
( 3.76876877e-01,  1.00000000e-01)
( 3.77877878e-01,  1.00000000e-01)
( 3.78878879e-01,  1.00000000e-01)
( 3.79879880e-01,  1.00000000e-01)
( 3.80880881e-01,  1.00000000e-01)
( 3.81881882e-01,  1.00000000e-01)
( 3.82882883e-01,  1.00000000e-01)
( 3.83883884e-01,  1.00000000e-01)
( 3.84884885e-01,  1.00000000e-01)
( 3.85885886e-01,  1.00000000e-01)
( 3.86886887e-01,  1.00000000e-01)
( 3.87887888e-01,  1.00000000e-01)
( 3.88888889e-01,  1.00000000e-01)
( 3.89889890e-01,  1.00000000e-01)
( 3.90890891e-01,  1.00000000e-01)
( 3.91891892e-01,  1.00000000e-01)
( 3.92892893e-01,  1.00000000e-01)
( 3.93893894e-01,  1.00000000e-01)
( 3.94894895e-01,  1.00000000e-01)
( 3.95895896e-01,  1.00000000e-01)
( 3.96896897e-01,  1.00000000e-01)
( 3.97897898e-01,  1.00000000e-01)
( 3.98898899e-01,  1.00000000e-01)
( 3.99899900e-01,  1.00000000e-01)
( 4.00900901e-01,  1.00000000e-01)
( 4.01901902e-01,  1.00000000e-01)
( 4.02902903e-01,  1.00000000e-01)
( 4.03903904e-01,  1.00000000e-01)
( 4.04904905e-01,  1.00000000e-01)
( 4.05905906e-01,  1.00000000e-01)
( 4.06906907e-01,  1.00000000e-01)
( 4.07907908e-01,  1.00000000e-01)
( 4.08908909e-01,  1.00000000e-01)
( 4.09909910e-01,  1.00000000e-01)
( 4.10910911e-01,  1.00000000e-01)
( 4.11911912e-01,  1.00000000e-01)
( 4.12912913e-01,  1.00000000e-01)
( 4.13913914e-01,  1.00000000e-01)
( 4.14914915e-01,  1.00000000e-01)
( 4.15915916e-01,  1.00000000e-01)
( 4.16916917e-01,  1.00000000e-01)
( 4.17917918e-01,  1.00000000e-01)
( 4.18918919e-01,  1.00000000e-01)
( 4.19919920e-01,  1.00000000e-01)
( 4.20920921e-01,  1.00000000e-01)
( 4.21921922e-01,  1.00000000e-01)
( 4.22922923e-01,  1.00000000e-01)
( 4.23923924e-01,  1.00000000e-01)
( 4.24924925e-01,  1.00000000e-01)
( 4.25925926e-01,  1.00000000e-01)
( 4.26926927e-01,  1.00000000e-01)
( 4.27927928e-01,  1.00000000e-01)
( 4.28928929e-01,  1.00000000e-01)
( 4.29929930e-01,  1.00000000e-01)
( 4.30930931e-01,  1.00000000e-01)
( 4.31931932e-01,  1.00000000e-01)
( 4.32932933e-01,  1.00000000e-01)
( 4.33933934e-01,  1.00000000e-01)
( 4.34934935e-01,  1.00000000e-01)
( 4.35935936e-01,  1.00000000e-01)
( 4.36936937e-01,  1.00000000e-01)
( 4.37937938e-01,  1.00000000e-01)
( 4.38938939e-01,  1.00000000e-01)
( 4.39939940e-01,  1.00000000e-01)
( 4.40940941e-01,  1.00000000e-01)
( 4.41941942e-01,  1.00000000e-01)
( 4.42942943e-01,  1.00000000e-01)
( 4.43943944e-01,  1.00000000e-01)
( 4.44944945e-01,  1.00000000e-01)
( 4.45945946e-01,  1.00000000e-01)
( 4.46946947e-01,  1.00000000e-01)
( 4.47947948e-01,  1.00000000e-01)
( 4.48948949e-01,  1.00000000e-01)
( 4.49949950e-01,  1.00000000e-01)
( 4.50950951e-01,  1.00000000e-01)
( 4.51951952e-01,  1.00000000e-01)
( 4.52952953e-01,  1.00000000e-01)
( 4.53953954e-01,  1.00000000e-01)
( 4.54954955e-01,  1.00000000e-01)
( 4.55955956e-01,  1.00000000e-01)
( 4.56956957e-01,  1.00000000e-01)
( 4.57957958e-01,  1.00000000e-01)
( 4.58958959e-01,  1.00000000e-01)
( 4.59959960e-01,  1.00000000e-01)
( 4.60960961e-01,  1.00000000e-01)
( 4.61961962e-01,  1.00000000e-01)
( 4.62962963e-01,  1.00000000e-01)
( 4.63963964e-01,  1.00000000e-01)
( 4.64964965e-01,  1.00000000e-01)
( 4.65965966e-01,  1.00000000e-01)
( 4.66966967e-01,  1.00000000e-01)
( 4.67967968e-01,  1.00000000e-01)
( 4.68968969e-01,  1.00000000e-01)
( 4.69969970e-01,  1.00000000e-01)
( 4.70970971e-01,  1.00000000e-01)
( 4.71971972e-01,  1.00000000e-01)
( 4.72972973e-01,  1.00000000e-01)
( 4.73973974e-01,  1.00000000e-01)
( 4.74974975e-01,  1.00000000e-01)
( 4.75975976e-01,  1.00000000e-01)
( 4.76976977e-01,  1.00000000e-01)
( 4.77977978e-01,  1.00000000e-01)
( 4.78978979e-01,  1.00000000e-01)
( 4.79979980e-01,  1.00000000e-01)
( 4.80980981e-01,  1.00000000e-01)
( 4.81981982e-01,  1.00000000e-01)
( 4.82982983e-01,  1.00000000e-01)
( 4.83983984e-01,  1.00000000e-01)
( 4.84984985e-01,  1.00000000e-01)
( 4.85985986e-01,  1.00000000e-01)
( 4.86986987e-01,  1.00000000e-01)
( 4.87987988e-01,  1.00000000e-01)
( 4.88988989e-01,  1.00000000e-01)
( 4.89989990e-01,  1.00000000e-01)
( 4.90990991e-01,  1.00000000e-01)
( 4.91991992e-01,  1.00000000e-01)
( 4.92992993e-01,  1.00000000e-01)
( 4.93993994e-01,  1.00000000e-01)
( 4.94994995e-01,  1.00000000e-01)
( 4.95995996e-01,  1.00000000e-01)
( 4.96996997e-01,  1.00000000e-01)
( 4.97997998e-01,  1.00000000e-01)
( 4.98998999e-01,  1.00000000e-01)
( 5.00000000e-01,  1.00000000e-01)
( 5.01001001e-01,  1.00000000e-01)
( 5.02002002e-01,  1.00000000e-01)
( 5.03003003e-01,  1.00000000e-01)
( 5.04004004e-01,  1.00000000e-01)
( 5.05005005e-01,  1.00000000e-01)
( 5.06006006e-01,  1.00000000e-01)
( 5.07007007e-01,  1.00000000e-01)
( 5.08008008e-01,  1.00000000e-01)
( 5.09009009e-01,  1.00000000e-01)
( 5.10010010e-01,  1.00000000e-01)
( 5.11011011e-01,  1.00000000e-01)
( 5.12012012e-01,  1.00000000e-01)
( 5.13013013e-01,  1.00000000e-01)
( 5.14014014e-01,  1.00000000e-01)
( 5.15015015e-01,  1.00000000e-01)
( 5.16016016e-01,  1.00000000e-01)
( 5.17017017e-01,  1.00000000e-01)
( 5.18018018e-01,  1.00000000e-01)
( 5.19019019e-01,  1.00000000e-01)
( 5.20020020e-01,  1.00000000e-01)
( 5.21021021e-01,  1.00000000e-01)
( 5.22022022e-01,  1.00000000e-01)
( 5.23023023e-01,  1.00000000e-01)
( 5.24024024e-01,  1.00000000e-01)
( 5.25025025e-01,  1.00000000e-01)
( 5.26026026e-01,  1.00000000e-01)
( 5.27027027e-01,  1.00000000e-01)
( 5.28028028e-01,  1.00000000e-01)
( 5.29029029e-01,  1.00000000e-01)
( 5.30030030e-01,  1.00000000e-01)
( 5.31031031e-01,  1.00000000e-01)
( 5.32032032e-01,  1.00000000e-01)
( 5.33033033e-01,  1.00000000e-01)
( 5.34034034e-01,  1.00000000e-01)
( 5.35035035e-01,  1.00000000e-01)
( 5.36036036e-01,  1.00000000e-01)
( 5.37037037e-01,  1.00000000e-01)
( 5.38038038e-01,  1.00000000e-01)
( 5.39039039e-01,  1.00000000e-01)
( 5.40040040e-01,  1.00000000e-01)
( 5.41041041e-01,  1.00000000e-01)
( 5.42042042e-01,  1.00000000e-01)
( 5.43043043e-01,  1.00000000e-01)
( 5.44044044e-01,  1.00000000e-01)
( 5.45045045e-01,  1.00000000e-01)
( 5.46046046e-01,  1.00000000e-01)
( 5.47047047e-01,  1.00000000e-01)
( 5.48048048e-01,  1.00000000e-01)
( 5.49049049e-01,  1.00000000e-01)
( 5.50050050e-01,  1.00000000e-01)
( 5.51051051e-01,  1.00000000e-01)
( 5.52052052e-01,  1.00000000e-01)
( 5.53053053e-01,  1.00000000e-01)
( 5.54054054e-01,  1.00000000e-01)
( 5.55055055e-01,  1.00000000e-01)
( 5.56056056e-01,  1.00000000e-01)
( 5.57057057e-01,  1.00000000e-01)
( 5.58058058e-01,  1.00000000e-01)
( 5.59059059e-01,  1.00000000e-01)
( 5.60060060e-01,  1.00000000e-01)
( 5.61061061e-01,  1.00000000e-01)
( 5.62062062e-01,  1.00000000e-01)
( 5.63063063e-01,  1.00000000e-01)
( 5.64064064e-01,  1.00000000e-01)
( 5.65065065e-01,  1.00000000e-01)
( 5.66066066e-01,  1.00000000e-01)
( 5.67067067e-01,  1.00000000e-01)
( 5.68068068e-01,  1.00000000e-01)
( 5.69069069e-01,  1.00000000e-01)
( 5.70070070e-01,  1.00000000e-01)
( 5.71071071e-01,  1.00000000e-01)
( 5.72072072e-01,  1.00000000e-01)
( 5.73073073e-01,  1.00000000e-01)
( 5.74074074e-01,  1.00000000e-01)
( 5.75075075e-01,  1.00000000e-01)
( 5.76076076e-01,  1.00000000e-01)
( 5.77077077e-01,  1.00000000e-01)
( 5.78078078e-01,  1.00000000e-01)
( 5.79079079e-01,  1.00000000e-01)
( 5.80080080e-01,  1.00000000e-01)
( 5.81081081e-01,  1.00000000e-01)
( 5.82082082e-01,  1.00000000e-01)
( 5.83083083e-01,  1.00000000e-01)
( 5.84084084e-01,  1.00000000e-01)
( 5.85085085e-01,  1.00000000e-01)
( 5.86086086e-01,  1.00000000e-01)
( 5.87087087e-01,  1.00000000e-01)
( 5.88088088e-01,  1.00000000e-01)
( 5.89089089e-01,  1.00000000e-01)
( 5.90090090e-01,  1.00000000e-01)
( 5.91091091e-01,  1.00000000e-01)
( 5.92092092e-01,  1.00000000e-01)
( 5.93093093e-01,  1.00000000e-01)
( 5.94094094e-01,  1.00000000e-01)
( 5.95095095e-01,  1.00000000e-01)
( 5.96096096e-01,  1.00000000e-01)
( 5.97097097e-01,  1.00000000e-01)
( 5.98098098e-01,  1.00000000e-01)
( 5.99099099e-01,  1.00000000e-01)
( 6.00100100e-01,  1.00000000e-01)
( 6.01101101e-01,  1.00000000e-01)
( 6.02102102e-01,  1.00000000e-01)
( 6.03103103e-01,  1.00000000e-01)
( 6.04104104e-01,  1.00000000e-01)
( 6.05105105e-01,  1.00000000e-01)
( 6.06106106e-01,  1.00000000e-01)
( 6.07107107e-01,  1.00000000e-01)
( 6.08108108e-01,  1.00000000e-01)
( 6.09109109e-01,  1.00000000e-01)
( 6.10110110e-01,  1.00000000e-01)
( 6.11111111e-01,  1.00000000e-01)
( 6.12112112e-01,  1.00000000e-01)
( 6.13113113e-01,  1.00000000e-01)
( 6.14114114e-01,  1.00000000e-01)
( 6.15115115e-01,  1.00000000e-01)
( 6.16116116e-01,  1.00000000e-01)
( 6.17117117e-01,  1.00000000e-01)
( 6.18118118e-01,  1.00000000e-01)
( 6.19119119e-01,  1.00000000e-01)
( 6.20120120e-01,  1.00000000e-01)
( 6.21121121e-01,  1.00000000e-01)
( 6.22122122e-01,  1.00000000e-01)
( 6.23123123e-01,  1.00000000e-01)
( 6.24124124e-01,  1.00000000e-01)
( 6.25125125e-01,  1.00000000e-01)
( 6.26126126e-01,  1.00000000e-01)
( 6.27127127e-01,  1.00000000e-01)
( 6.28128128e-01,  1.00000000e-01)
( 6.29129129e-01,  1.00000000e-01)
( 6.30130130e-01,  1.00000000e-01)
( 6.31131131e-01,  1.00000000e-01)
( 6.32132132e-01,  1.00000000e-01)
( 6.33133133e-01,  1.00000000e-01)
( 6.34134134e-01,  1.00000000e-01)
( 6.35135135e-01,  1.00000000e-01)
( 6.36136136e-01,  1.00000000e-01)
( 6.37137137e-01,  1.00000000e-01)
( 6.38138138e-01,  1.00000000e-01)
( 6.39139139e-01,  1.00000000e-01)
( 6.40140140e-01,  1.00000000e-01)
( 6.41141141e-01,  1.00000000e-01)
( 6.42142142e-01,  1.00000000e-01)
( 6.43143143e-01,  1.00000000e-01)
( 6.44144144e-01,  1.00000000e-01)
( 6.45145145e-01,  1.00000000e-01)
( 6.46146146e-01,  1.00000000e-01)
( 6.47147147e-01,  1.00000000e-01)
( 6.48148148e-01,  1.00000000e-01)
( 6.49149149e-01,  1.00000000e-01)
( 6.50150150e-01,  1.00000000e-01)
( 6.51151151e-01,  1.00000000e-01)
( 6.52152152e-01,  1.00000000e-01)
( 6.53153153e-01,  1.00000000e-01)
( 6.54154154e-01,  1.00000000e-01)
( 6.55155155e-01,  1.00000000e-01)
( 6.56156156e-01,  1.00000000e-01)
( 6.57157157e-01,  1.00000000e-01)
( 6.58158158e-01,  1.00000000e-01)
( 6.59159159e-01,  1.00000000e-01)
( 6.60160160e-01,  1.00000000e-01)
( 6.61161161e-01,  1.00000000e-01)
( 6.62162162e-01,  1.00000000e-01)
( 6.63163163e-01,  1.00000000e-01)
( 6.64164164e-01,  1.00000000e-01)
( 6.65165165e-01,  1.00000000e-01)
( 6.66166166e-01,  1.00000000e-01)
( 6.67167167e-01,  1.00000000e-01)
( 6.68168168e-01,  1.00000000e-01)
( 6.69169169e-01,  1.00000000e-01)
( 6.70170170e-01,  1.00000000e-01)
( 6.71171171e-01,  1.00000000e-01)
( 6.72172172e-01,  1.00000000e-01)
( 6.73173173e-01,  1.00000000e-01)
( 6.74174174e-01,  1.00000000e-01)
( 6.75175175e-01,  1.00000000e-01)
( 6.76176176e-01,  1.00000000e-01)
( 6.77177177e-01,  1.00000000e-01)
( 6.78178178e-01,  1.00000000e-01)
( 6.79179179e-01,  1.00000000e-01)
( 6.80180180e-01,  1.00000000e-01)
( 6.81181181e-01,  1.00000000e-01)
( 6.82182182e-01,  1.00000000e-01)
( 6.83183183e-01,  1.00000000e-01)
( 6.84184184e-01,  1.00000000e-01)
( 6.85185185e-01,  1.00000000e-01)
( 6.86186186e-01,  1.00000000e-01)
( 6.87187187e-01,  1.00000000e-01)
( 6.88188188e-01,  1.00000000e-01)
( 6.89189189e-01,  1.00000000e-01)
( 6.90190190e-01,  1.00000000e-01)
( 6.91191191e-01,  1.00000000e-01)
( 6.92192192e-01,  1.00000000e-01)
( 6.93193193e-01,  1.00000000e-01)
( 6.94194194e-01,  1.00000000e-01)
( 6.95195195e-01,  1.00000000e-01)
( 6.96196196e-01,  1.00000000e-01)
( 6.97197197e-01,  1.00000000e-01)
( 6.98198198e-01,  1.00000000e-01)
( 6.99199199e-01,  1.00000000e-01)
( 7.00200200e-01,  1.00000000e-01)
( 7.01201201e-01,  1.00000000e-01)
( 7.02202202e-01,  1.00000000e-01)
( 7.03203203e-01,  1.00000000e-01)
( 7.04204204e-01,  1.00000000e-01)
( 7.05205205e-01,  1.00000000e-01)
( 7.06206206e-01,  1.00000000e-01)
( 7.07207207e-01,  1.00000000e-01)
( 7.08208208e-01,  1.00000000e-01)
( 7.09209209e-01,  1.00000000e-01)
( 7.10210210e-01,  1.00000000e-01)
( 7.11211211e-01,  1.00000000e-01)
( 7.12212212e-01,  1.00000000e-01)
( 7.13213213e-01,  1.00000000e-01)
( 7.14214214e-01,  1.00000000e-01)
( 7.15215215e-01,  1.00000000e-01)
( 7.16216216e-01,  1.00000000e-01)
( 7.17217217e-01,  1.00000000e-01)
( 7.18218218e-01,  1.00000000e-01)
( 7.19219219e-01,  1.00000000e-01)
( 7.20220220e-01,  1.00000000e-01)
( 7.21221221e-01,  1.00000000e-01)
( 7.22222222e-01,  1.00000000e-01)
( 7.23223223e-01,  1.00000000e-01)
( 7.24224224e-01,  1.00000000e-01)
( 7.25225225e-01,  1.00000000e-01)
( 7.26226226e-01,  1.00000000e-01)
( 7.27227227e-01,  1.00000000e-01)
( 7.28228228e-01,  1.00000000e-01)
( 7.29229229e-01,  1.00000000e-01)
( 7.30230230e-01,  1.00000000e-01)
( 7.31231231e-01,  1.00000000e-01)
( 7.32232232e-01,  1.00000000e-01)
( 7.33233233e-01,  1.00000000e-01)
( 7.34234234e-01,  1.00000000e-01)
( 7.35235235e-01,  1.00000000e-01)
( 7.36236236e-01,  1.00000000e-01)
( 7.37237237e-01,  1.00000000e-01)
( 7.38238238e-01,  1.00000000e-01)
( 7.39239239e-01,  1.00000000e-01)
( 7.40240240e-01,  1.00000000e-01)
( 7.41241241e-01,  1.00000000e-01)
( 7.42242242e-01,  1.00000000e-01)
( 7.43243243e-01,  1.00000000e-01)
( 7.44244244e-01,  1.00000000e-01)
( 7.45245245e-01,  1.00000000e-01)
( 7.46246246e-01,  1.00000000e-01)
( 7.47247247e-01,  1.00000000e-01)
( 7.48248248e-01,  1.00000000e-01)
( 7.49249249e-01,  1.00000000e-01)
( 7.50250250e-01,  1.00000000e-01)
( 7.51251251e-01,  1.00000000e-01)
( 7.52252252e-01,  1.00000000e-01)
( 7.53253253e-01,  1.00000000e-01)
( 7.54254254e-01,  1.00000000e-01)
( 7.55255255e-01,  1.00000000e-01)
( 7.56256256e-01,  1.00000000e-01)
( 7.57257257e-01,  1.00000000e-01)
( 7.58258258e-01,  1.00000000e-01)
( 7.59259259e-01,  1.00000000e-01)
( 7.60260260e-01,  1.00000000e-01)
( 7.61261261e-01,  1.00000000e-01)
( 7.62262262e-01,  1.00000000e-01)
( 7.63263263e-01,  1.00000000e-01)
( 7.64264264e-01,  1.00000000e-01)
( 7.65265265e-01,  1.00000000e-01)
( 7.66266266e-01,  1.00000000e-01)
( 7.67267267e-01,  1.00000000e-01)
( 7.68268268e-01,  1.00000000e-01)
( 7.69269269e-01,  1.00000000e-01)
( 7.70270270e-01,  1.00000000e-01)
( 7.71271271e-01,  1.00000000e-01)
( 7.72272272e-01,  1.00000000e-01)
( 7.73273273e-01,  1.00000000e-01)
( 7.74274274e-01,  1.00000000e-01)
( 7.75275275e-01,  1.00000000e-01)
( 7.76276276e-01,  1.00000000e-01)
( 7.77277277e-01,  1.00000000e-01)
( 7.78278278e-01,  1.00000000e-01)
( 7.79279279e-01,  1.00000000e-01)
( 7.80280280e-01,  1.00000000e-01)
( 7.81281281e-01,  1.00000000e-01)
( 7.82282282e-01,  1.00000000e-01)
( 7.83283283e-01,  1.00000000e-01)
( 7.84284284e-01,  1.00000000e-01)
( 7.85285285e-01,  1.00000000e-01)
( 7.86286286e-01,  1.00000000e-01)
( 7.87287287e-01,  1.00000000e-01)
( 7.88288288e-01,  1.00000000e-01)
( 7.89289289e-01,  1.00000000e-01)
( 7.90290290e-01,  1.00000000e-01)
( 7.91291291e-01,  1.00000000e-01)
( 7.92292292e-01,  1.00000000e-01)
( 7.93293293e-01,  1.00000000e-01)
( 7.94294294e-01,  1.00000000e-01)
( 7.95295295e-01,  1.00000000e-01)
( 7.96296296e-01,  1.00000000e-01)
( 7.97297297e-01,  1.00000000e-01)
( 7.98298298e-01,  1.00000000e-01)
( 7.99299299e-01,  1.00000000e-01)
( 8.00300300e-01,  1.00000000e-01)
( 8.01301301e-01,  1.00000000e-01)
( 8.02302302e-01,  1.00000000e-01)
( 8.03303303e-01,  1.00000000e-01)
( 8.04304304e-01,  1.00000000e-01)
( 8.05305305e-01,  1.00000000e-01)
( 8.06306306e-01,  1.00000000e-01)
( 8.07307307e-01,  1.00000000e-01)
( 8.08308308e-01,  1.00000000e-01)
( 8.09309309e-01,  1.00000000e-01)
( 8.10310310e-01,  1.00000000e-01)
( 8.11311311e-01,  1.00000000e-01)
( 8.12312312e-01,  1.00000000e-01)
( 8.13313313e-01,  1.00000000e-01)
( 8.14314314e-01,  1.00000000e-01)
( 8.15315315e-01,  1.00000000e-01)
( 8.16316316e-01,  1.00000000e-01)
( 8.17317317e-01,  1.00000000e-01)
( 8.18318318e-01,  1.00000000e-01)
( 8.19319319e-01,  1.00000000e-01)
( 8.20320320e-01,  1.00000000e-01)
( 8.21321321e-01,  1.00000000e-01)
( 8.22322322e-01,  1.00000000e-01)
( 8.23323323e-01,  1.00000000e-01)
( 8.24324324e-01,  1.00000000e-01)
( 8.25325325e-01,  1.00000000e-01)
( 8.26326326e-01,  1.00000000e-01)
( 8.27327327e-01,  1.00000000e-01)
( 8.28328328e-01,  1.00000000e-01)
( 8.29329329e-01,  1.00000000e-01)
( 8.30330330e-01,  1.00000000e-01)
( 8.31331331e-01,  1.00000000e-01)
( 8.32332332e-01,  1.00000000e-01)
( 8.33333333e-01,  1.00000000e-01)
( 8.34334334e-01,  1.00000000e-01)
( 8.35335335e-01,  1.00000000e-01)
( 8.36336336e-01,  1.00000000e-01)
( 8.37337337e-01,  1.00000000e-01)
( 8.38338338e-01,  1.00000000e-01)
( 8.39339339e-01,  1.00000000e-01)
( 8.40340340e-01,  1.00000000e-01)
( 8.41341341e-01,  1.00000000e-01)
( 8.42342342e-01,  1.00000000e-01)
( 8.43343343e-01,  1.00000000e-01)
( 8.44344344e-01,  1.00000000e-01)
( 8.45345345e-01,  1.00000000e-01)
( 8.46346346e-01,  1.00000000e-01)
( 8.47347347e-01,  1.00000000e-01)
( 8.48348348e-01,  1.00000000e-01)
( 8.49349349e-01,  1.00000000e-01)
( 8.50350350e-01,  1.00000000e-01)
( 8.51351351e-01,  1.00000000e-01)
( 8.52352352e-01,  1.00000000e-01)
( 8.53353353e-01,  1.00000000e-01)
( 8.54354354e-01,  1.00000000e-01)
( 8.55355355e-01,  1.00000000e-01)
( 8.56356356e-01,  1.00000000e-01)
( 8.57357357e-01,  1.00000000e-01)
( 8.58358358e-01,  1.00000000e-01)
( 8.59359359e-01,  1.00000000e-01)
( 8.60360360e-01,  1.00000000e-01)
( 8.61361361e-01,  1.00000000e-01)
( 8.62362362e-01,  1.00000000e-01)
( 8.63363363e-01,  1.00000000e-01)
( 8.64364364e-01,  1.00000000e-01)
( 8.65365365e-01,  1.00000000e-01)
( 8.66366366e-01,  1.00000000e-01)
( 8.67367367e-01,  1.00000000e-01)
( 8.68368368e-01,  1.00000000e-01)
( 8.69369369e-01,  1.00000000e-01)
( 8.70370370e-01,  1.00000000e-01)
( 8.71371371e-01,  1.00000000e-01)
( 8.72372372e-01,  1.00000000e-01)
( 8.73373373e-01,  1.00000000e-01)
( 8.74374374e-01,  1.00000000e-01)
( 8.75375375e-01,  1.00000000e-01)
( 8.76376376e-01,  1.00000000e-01)
( 8.77377377e-01,  1.00000000e-01)
( 8.78378378e-01,  1.00000000e-01)
( 8.79379379e-01,  1.00000000e-01)
( 8.80380380e-01,  1.00000000e-01)
( 8.81381381e-01,  1.00000000e-01)
( 8.82382382e-01,  1.00000000e-01)
( 8.83383383e-01,  1.00000000e-01)
( 8.84384384e-01,  1.00000000e-01)
( 8.85385385e-01,  1.00000000e-01)
( 8.86386386e-01,  1.00000000e-01)
( 8.87387387e-01,  1.00000000e-01)
( 8.88388388e-01,  1.00000000e-01)
( 8.89389389e-01,  1.00000000e-01)
( 8.90390390e-01,  1.00000000e-01)
( 8.91391391e-01,  1.00000000e-01)
( 8.92392392e-01,  1.00000000e-01)
( 8.93393393e-01,  1.00000000e-01)
( 8.94394394e-01,  1.00000000e-01)
( 8.95395395e-01,  1.00000000e-01)
( 8.96396396e-01,  1.00000000e-01)
( 8.97397397e-01,  1.00000000e-01)
( 8.98398398e-01,  1.00000000e-01)
( 8.99399399e-01,  1.00000000e-01)
( 9.00400400e-01,  1.00000000e-01)
( 9.01401401e-01,  1.00000000e-01)
( 9.02402402e-01,  1.00000000e-01)
( 9.03403403e-01,  1.00000000e-01)
( 9.04404404e-01,  1.00000000e-01)
( 9.05405405e-01,  1.00000000e-01)
( 9.06406406e-01,  1.00000000e-01)
( 9.07407407e-01,  1.00000000e-01)
( 9.08408408e-01,  1.00000000e-01)
( 9.09409409e-01,  1.00000000e-01)
( 9.10410410e-01,  1.00000000e-01)
( 9.11411411e-01,  1.00000000e-01)
( 9.12412412e-01,  1.00000000e-01)
( 9.13413413e-01,  1.00000000e-01)
( 9.14414414e-01,  1.00000000e-01)
( 9.15415415e-01,  1.00000000e-01)
( 9.16416416e-01,  1.00000000e-01)
( 9.17417417e-01,  1.00000000e-01)
( 9.18418418e-01,  1.00000000e-01)
( 9.19419419e-01,  1.00000000e-01)
( 9.20420420e-01,  1.00000000e-01)
( 9.21421421e-01,  1.00000000e-01)
( 9.22422422e-01,  1.00000000e-01)
( 9.23423423e-01,  1.00000000e-01)
( 9.24424424e-01,  1.00000000e-01)
( 9.25425425e-01,  1.00000000e-01)
( 9.26426426e-01,  1.00000000e-01)
( 9.27427427e-01,  1.00000000e-01)
( 9.28428428e-01,  1.00000000e-01)
( 9.29429429e-01,  1.00000000e-01)
( 9.30430430e-01,  1.00000000e-01)
( 9.31431431e-01,  1.00000000e-01)
( 9.32432432e-01,  1.00000000e-01)
( 9.33433433e-01,  1.00000000e-01)
( 9.34434434e-01,  1.00000000e-01)
( 9.35435435e-01,  1.00000000e-01)
( 9.36436436e-01,  1.00000000e-01)
( 9.37437437e-01,  1.00000000e-01)
( 9.38438438e-01,  1.00000000e-01)
( 9.39439439e-01,  1.00000000e-01)
( 9.40440440e-01,  1.00000000e-01)
( 9.41441441e-01,  1.00000000e-01)
( 9.42442442e-01,  1.00000000e-01)
( 9.43443443e-01,  1.00000000e-01)
( 9.44444444e-01,  1.00000000e-01)
( 9.45445445e-01,  1.00000000e-01)
( 9.46446446e-01,  1.00000000e-01)
( 9.47447447e-01,  1.00000000e-01)
( 9.48448448e-01,  1.00000000e-01)
( 9.49449449e-01,  1.00000000e-01)
( 9.50450450e-01,  1.00000000e-01)
( 9.51451451e-01,  1.00000000e-01)
( 9.52452452e-01,  1.00000000e-01)
( 9.53453453e-01,  1.00000000e-01)
( 9.54454454e-01,  1.00000000e-01)
( 9.55455455e-01,  1.00000000e-01)
( 9.56456456e-01,  1.00000000e-01)
( 9.57457457e-01,  1.00000000e-01)
( 9.58458458e-01,  1.00000000e-01)
( 9.59459459e-01,  1.00000000e-01)
( 9.60460460e-01,  1.00000000e-01)
( 9.61461461e-01,  1.00000000e-01)
( 9.62462462e-01,  1.00000000e-01)
( 9.63463463e-01,  1.00000000e-01)
( 9.64464464e-01,  1.00000000e-01)
( 9.65465465e-01,  1.00000000e-01)
( 9.66466466e-01,  1.00000000e-01)
( 9.67467467e-01,  1.00000000e-01)
( 9.68468468e-01,  1.00000000e-01)
( 9.69469469e-01,  1.00000000e-01)
( 9.70470470e-01,  1.00000000e-01)
( 9.71471471e-01,  1.00000000e-01)
( 9.72472472e-01,  1.00000000e-01)
( 9.73473473e-01,  1.00000000e-01)
( 9.74474474e-01,  1.00000000e-01)
( 9.75475475e-01,  1.00000000e-01)
( 9.76476476e-01,  1.00000000e-01)
( 9.77477477e-01,  1.00000000e-01)
( 9.78478478e-01,  1.00000000e-01)
( 9.79479479e-01,  1.00000000e-01)
( 9.80480480e-01,  1.00000000e-01)
( 9.81481481e-01,  1.00000000e-01)
( 9.82482482e-01,  1.00000000e-01)
( 9.83483483e-01,  1.00000000e-01)
( 9.84484484e-01,  1.00000000e-01)
( 9.85485485e-01,  1.00000000e-01)
( 9.86486486e-01,  1.00000000e-01)
( 9.87487487e-01,  1.00000000e-01)
( 9.88488488e-01,  1.00000000e-01)
( 9.89489489e-01,  1.00000000e-01)
( 9.90490490e-01,  1.00000000e-01)
( 9.91491491e-01,  1.00000000e-01)
( 9.92492492e-01,  1.00000000e-01)
( 9.93493493e-01,  1.00000000e-01)
( 9.94494494e-01,  1.00000000e-01)
( 9.95495495e-01,  1.00000000e-01)
( 9.96496496e-01,  1.00000000e-01)
( 9.97497497e-01,  1.00000000e-01)
( 9.98498498e-01,  1.00000000e-01)
( 9.99499499e-01,  1.00000000e-01)};\label{line:fig2a_par2_tf}

\nextgroupplot[xmin=1, xmax=200, ymin=0, ymax=1, ymode=log, xlabel={$\mbox{index}$}, ylabel={$\mbox{normalized singular value}$}, width=.45\textwidth]
\addplot [purple, , mark repeat=0]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  5.84410306e-01)
( 3.00000000e+00,  5.34081815e-01)
( 4.00000000e+00,  4.52130251e-01)
( 5.00000000e+00,  3.73650027e-01)
( 6.00000000e+00,  2.82441137e-01)
( 7.00000000e+00,  2.03731757e-01)
( 8.00000000e+00,  1.30206362e-01)
( 9.00000000e+00,  8.10682784e-02)
( 1.00000000e+01,  7.82349401e-02)
( 1.10000000e+01,  7.76425161e-02)
( 1.20000000e+01,  6.21215984e-02)
( 1.30000000e+01,  5.49033959e-02)
( 1.40000000e+01,  4.44007999e-02)
( 1.50000000e+01,  4.21044837e-02)
( 1.60000000e+01,  3.82727510e-02)
( 1.70000000e+01,  3.74183541e-02)
( 1.80000000e+01,  3.36019680e-02)
( 1.90000000e+01,  3.11298503e-02)
( 2.00000000e+01,  2.70811518e-02)
( 2.10000000e+01,  2.37812448e-02)
( 2.20000000e+01,  2.32843235e-02)
( 2.30000000e+01,  1.96862668e-02)
( 2.40000000e+01,  1.94949334e-02)
( 2.50000000e+01,  1.87850484e-02)
( 2.60000000e+01,  1.87275195e-02)
( 2.70000000e+01,  1.71324020e-02)
( 2.80000000e+01,  1.65632784e-02)
( 2.90000000e+01,  1.59333757e-02)
( 3.00000000e+01,  1.33422774e-02)
( 3.10000000e+01,  1.33375328e-02)
( 3.20000000e+01,  1.25256742e-02)
( 3.30000000e+01,  1.24010988e-02)
( 3.40000000e+01,  1.18184884e-02)
( 3.50000000e+01,  1.11532469e-02)
( 3.60000000e+01,  1.04940583e-02)
( 3.70000000e+01,  9.92784056e-03)
( 3.80000000e+01,  9.87076768e-03)
( 3.90000000e+01,  9.68637762e-03)
( 4.00000000e+01,  9.68212932e-03)
( 4.10000000e+01,  8.78249202e-03)
( 4.20000000e+01,  7.90941495e-03)
( 4.30000000e+01,  7.88900941e-03)
( 4.40000000e+01,  7.71879984e-03)
( 4.50000000e+01,  7.68557271e-03)
( 4.60000000e+01,  7.61137389e-03)
( 4.70000000e+01,  7.03517357e-03)
( 4.80000000e+01,  6.75484908e-03)
( 4.90000000e+01,  6.55024458e-03)
( 5.00000000e+01,  6.55010409e-03)
( 5.10000000e+01,  6.28472429e-03)
( 5.20000000e+01,  6.15539248e-03)
( 5.30000000e+01,  5.81610936e-03)
( 5.40000000e+01,  5.55152748e-03)
( 5.50000000e+01,  5.54975154e-03)
( 5.60000000e+01,  5.28323622e-03)
( 5.70000000e+01,  5.26458965e-03)
( 5.80000000e+01,  5.12855961e-03)
( 5.90000000e+01,  5.01989696e-03)
( 6.00000000e+01,  4.80974572e-03)
( 6.10000000e+01,  4.78314238e-03)
( 6.20000000e+01,  4.72253038e-03)
( 6.30000000e+01,  4.47695786e-03)
( 6.40000000e+01,  4.30199298e-03)
( 6.50000000e+01,  4.18515156e-03)
( 6.60000000e+01,  4.17819848e-03)
( 6.70000000e+01,  4.04865278e-03)
( 6.80000000e+01,  4.03525736e-03)
( 6.90000000e+01,  3.94699989e-03)
( 7.00000000e+01,  3.86186007e-03)
( 7.10000000e+01,  3.68995239e-03)
( 7.20000000e+01,  3.68987133e-03)
( 7.30000000e+01,  3.63573313e-03)
( 7.40000000e+01,  3.46449639e-03)
( 7.50000000e+01,  3.40454365e-03)
( 7.60000000e+01,  3.28841486e-03)
( 7.70000000e+01,  3.28314135e-03)
( 7.80000000e+01,  3.25061218e-03)
( 7.90000000e+01,  3.23840385e-03)
( 8.00000000e+01,  3.08505799e-03)
( 8.10000000e+01,  3.02939547e-03)
( 8.20000000e+01,  3.01168851e-03)
( 8.30000000e+01,  2.95119184e-03)
( 8.40000000e+01,  2.93973057e-03)
( 8.50000000e+01,  2.79951912e-03)
( 8.60000000e+01,  2.70615221e-03)
( 8.70000000e+01,  2.69544239e-03)
( 8.80000000e+01,  2.67722576e-03)
( 8.90000000e+01,  2.65219044e-03)
( 9.00000000e+01,  2.64851381e-03)
( 9.10000000e+01,  2.58441506e-03)
( 9.20000000e+01,  2.47429200e-03)
( 9.30000000e+01,  2.43686915e-03)
( 9.40000000e+01,  2.42504996e-03)
( 9.50000000e+01,  2.39564967e-03)
( 9.60000000e+01,  2.39041793e-03)
( 9.70000000e+01,  2.27383033e-03)
( 9.80000000e+01,  2.23068183e-03)
( 9.90000000e+01,  2.22914477e-03)
( 1.00000000e+02,  2.19527976e-03)
( 1.01000000e+02,  2.17096866e-03)
( 1.02000000e+02,  2.15890773e-03)
( 1.03000000e+02,  2.15645453e-03)
( 1.04000000e+02,  2.06044128e-03)
( 1.05000000e+02,  2.04783456e-03)
( 1.06000000e+02,  1.99053092e-03)
( 1.07000000e+02,  1.96179182e-03)
( 1.08000000e+02,  1.95238785e-03)
( 1.09000000e+02,  1.90382502e-03)
( 1.10000000e+02,  1.90157538e-03)
( 1.11000000e+02,  1.89083824e-03)
( 1.12000000e+02,  1.88819882e-03)
( 1.13000000e+02,  1.81373943e-03)
( 1.14000000e+02,  1.79233544e-03)
( 1.15000000e+02,  1.76066628e-03)
( 1.16000000e+02,  1.75473004e-03)
( 1.17000000e+02,  1.74909540e-03)
( 1.18000000e+02,  1.68524525e-03)
( 1.19000000e+02,  1.65700945e-03)
( 1.20000000e+02,  1.64932555e-03)
( 1.21000000e+02,  1.64847173e-03)
( 1.22000000e+02,  1.62740824e-03)
( 1.23000000e+02,  1.62502072e-03)
( 1.24000000e+02,  1.58813365e-03)
( 1.25000000e+02,  1.54751362e-03)
( 1.26000000e+02,  1.53044204e-03)
( 1.27000000e+02,  1.51838252e-03)
( 1.28000000e+02,  1.50400408e-03)
( 1.29000000e+02,  1.48722174e-03)
( 1.30000000e+02,  1.45638302e-03)
( 1.31000000e+02,  1.43406308e-03)
( 1.32000000e+02,  1.43323734e-03)
( 1.33000000e+02,  1.42636291e-03)
( 1.34000000e+02,  1.41705293e-03)
( 1.35000000e+02,  1.38973225e-03)
( 1.36000000e+02,  1.35965134e-03)
( 1.37000000e+02,  1.33920597e-03)
( 1.38000000e+02,  1.33872233e-03)
( 1.39000000e+02,  1.32384028e-03)
( 1.40000000e+02,  1.30681362e-03)
( 1.41000000e+02,  1.28868077e-03)
( 1.42000000e+02,  1.26950399e-03)
( 1.43000000e+02,  1.25892512e-03)
( 1.44000000e+02,  1.25628937e-03)
( 1.45000000e+02,  1.25117346e-03)
( 1.46000000e+02,  1.23474254e-03)
( 1.47000000e+02,  1.21367376e-03)
( 1.48000000e+02,  1.18521315e-03)
( 1.49000000e+02,  1.18346262e-03)
( 1.50000000e+02,  1.16226713e-03)
( 1.51000000e+02,  1.15615304e-03)
( 1.52000000e+02,  1.15059967e-03)
( 1.53000000e+02,  1.14528591e-03)
( 1.54000000e+02,  1.13211997e-03)
( 1.55000000e+02,  1.11838682e-03)
( 1.56000000e+02,  1.11671619e-03)
( 1.57000000e+02,  1.08258727e-03)
( 1.58000000e+02,  1.08151021e-03)
( 1.59000000e+02,  1.05953196e-03)
( 1.60000000e+02,  1.05767542e-03)
( 1.61000000e+02,  1.05386979e-03)
( 1.62000000e+02,  1.04157706e-03)
( 1.63000000e+02,  1.03746051e-03)
( 1.64000000e+02,  1.01451153e-03)
( 1.65000000e+02,  1.01435155e-03)
( 1.66000000e+02,  1.00187414e-03)
( 1.67000000e+02,  1.00184577e-03)
( 1.68000000e+02,  9.86398059e-04)
( 1.69000000e+02,  9.54507096e-04)
( 1.70000000e+02,  9.54357504e-04)
( 1.71000000e+02,  9.54329176e-04)
( 1.72000000e+02,  9.50745150e-04)
( 1.73000000e+02,  9.50677842e-04)
( 1.74000000e+02,  9.39737320e-04)
( 1.75000000e+02,  9.20514336e-04)
( 1.76000000e+02,  9.03677286e-04)
( 1.77000000e+02,  9.03397676e-04)
( 1.78000000e+02,  9.00593953e-04)
( 1.79000000e+02,  8.97672768e-04)
( 1.80000000e+02,  8.85526149e-04)
( 1.81000000e+02,  8.60391765e-04)
( 1.82000000e+02,  8.60367428e-04)
( 1.83000000e+02,  8.57648722e-04)
( 1.84000000e+02,  8.55945232e-04)
( 1.85000000e+02,  8.51616520e-04)
( 1.86000000e+02,  8.43762502e-04)
( 1.87000000e+02,  8.30653260e-04)
( 1.88000000e+02,  8.20098546e-04)
( 1.89000000e+02,  8.18950685e-04)
( 1.90000000e+02,  8.07770543e-04)
( 1.91000000e+02,  8.02612122e-04)
( 1.92000000e+02,  7.86385734e-04)
( 1.93000000e+02,  7.86266932e-04)
( 1.94000000e+02,  7.85488270e-04)
( 1.95000000e+02,  7.82529613e-04)
( 1.96000000e+02,  7.78889484e-04)
( 1.97000000e+02,  7.66810459e-04)
( 1.98000000e+02,  7.57071727e-04)
( 1.99000000e+02,  7.48637950e-04)
( 2.00000000e+02,  7.48158121e-04)};\label{line:fig2b_par1}

\addplot [orange, dashed, , mark repeat=0]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  3.12606851e-02)
( 3.00000000e+00,  6.82990118e-03)
( 4.00000000e+00,  3.63065514e-03)
( 5.00000000e+00,  2.25775230e-03)
( 6.00000000e+00,  1.62803336e-03)
( 7.00000000e+00,  1.27020330e-03)
( 8.00000000e+00,  9.89983283e-04)
( 9.00000000e+00,  5.96466504e-04)
( 1.00000000e+01,  5.39468765e-04)
( 1.10000000e+01,  4.87104970e-04)
( 1.20000000e+01,  4.41130541e-04)
( 1.30000000e+01,  4.09214717e-04)
( 1.40000000e+01,  3.78950303e-04)
( 1.50000000e+01,  3.68270700e-04)
( 1.60000000e+01,  1.25808512e-04)
( 1.70000000e+01,  7.48260475e-05)
( 1.80000000e+01,  2.98320638e-05)
( 1.90000000e+01,  9.04498646e-06)
( 2.00000000e+01,  2.35031850e-06)
( 2.10000000e+01,  5.76766667e-07)
( 2.20000000e+01,  1.30865439e-07)
( 2.30000000e+01,  2.98761676e-08)
( 2.40000000e+01,  5.77558978e-09)
( 2.50000000e+01,  1.01971294e-09)
( 2.60000000e+01,  1.42410164e-10)
( 2.70000000e+01,  1.95013091e-11)
( 2.80000000e+01,  2.65638156e-12)
( 2.90000000e+01,  4.46175793e-13)
( 3.00000000e+01,  6.33764789e-14)
( 3.10000000e+01,  7.57207703e-15)
( 3.20000000e+01,  5.88834414e-16)
( 3.30000000e+01,  5.21888479e-16)
( 3.40000000e+01,  2.92405157e-16)
( 3.50000000e+01,  2.19054995e-16)
( 3.60000000e+01,  1.61557166e-16)
( 3.70000000e+01,  1.00946946e-16)
( 3.80000000e+01,  9.97040838e-17)
( 3.90000000e+01,  9.97040838e-17)
( 4.00000000e+01,  9.97040838e-17)
( 4.10000000e+01,  9.97040838e-17)
( 4.20000000e+01,  9.97040838e-17)
( 4.30000000e+01,  9.97040838e-17)
( 4.40000000e+01,  9.97040838e-17)
( 4.50000000e+01,  9.97040838e-17)
( 4.60000000e+01,  9.97040838e-17)
( 4.70000000e+01,  9.97040838e-17)
( 4.80000000e+01,  9.97040838e-17)
( 4.90000000e+01,  9.97040838e-17)
( 5.00000000e+01,  9.97040838e-17)
( 5.10000000e+01,  9.97040838e-17)
( 5.20000000e+01,  9.97040838e-17)
( 5.30000000e+01,  9.97040838e-17)
( 5.40000000e+01,  9.97040838e-17)
( 5.50000000e+01,  9.97040838e-17)
( 5.60000000e+01,  9.97040838e-17)
( 5.70000000e+01,  9.97040838e-17)
( 5.80000000e+01,  9.97040838e-17)
( 5.90000000e+01,  9.97040838e-17)
( 6.00000000e+01,  9.97040838e-17)
( 6.10000000e+01,  9.97040838e-17)
( 6.20000000e+01,  9.97040838e-17)
( 6.30000000e+01,  9.97040838e-17)
( 6.40000000e+01,  9.97040838e-17)
( 6.50000000e+01,  9.97040838e-17)
( 6.60000000e+01,  9.97040838e-17)
( 6.70000000e+01,  9.97040838e-17)
( 6.80000000e+01,  9.97040838e-17)
( 6.90000000e+01,  9.97040838e-17)
( 7.00000000e+01,  9.97040838e-17)
( 7.10000000e+01,  9.97040838e-17)
( 7.20000000e+01,  9.97040838e-17)
( 7.30000000e+01,  9.97040838e-17)
( 7.40000000e+01,  9.97040838e-17)
( 7.50000000e+01,  9.97040838e-17)
( 7.60000000e+01,  9.97040838e-17)
( 7.70000000e+01,  9.97040838e-17)
( 7.80000000e+01,  9.97040838e-17)
( 7.90000000e+01,  9.97040838e-17)
( 8.00000000e+01,  9.97040838e-17)
( 8.10000000e+01,  9.97040838e-17)
( 8.20000000e+01,  9.97040838e-17)
( 8.30000000e+01,  9.97040838e-17)
( 8.40000000e+01,  9.97040838e-17)
( 8.50000000e+01,  9.97040838e-17)
( 8.60000000e+01,  9.97040838e-17)
( 8.70000000e+01,  9.97040838e-17)
( 8.80000000e+01,  9.97040838e-17)
( 8.90000000e+01,  9.97040838e-17)
( 9.00000000e+01,  9.97040838e-17)
( 9.10000000e+01,  9.97040838e-17)
( 9.20000000e+01,  9.97040838e-17)
( 9.30000000e+01,  9.97040838e-17)
( 9.40000000e+01,  9.97040838e-17)
( 9.50000000e+01,  9.97040838e-17)
( 9.60000000e+01,  9.97040838e-17)
( 9.70000000e+01,  9.97040838e-17)
( 9.80000000e+01,  9.97040838e-17)
( 9.90000000e+01,  9.97040838e-17)
( 1.00000000e+02,  9.97040838e-17)
( 1.01000000e+02,  9.97040838e-17)
( 1.02000000e+02,  9.97040838e-17)
( 1.03000000e+02,  9.97040838e-17)
( 1.04000000e+02,  9.97040838e-17)
( 1.05000000e+02,  9.97040838e-17)
( 1.06000000e+02,  9.97040838e-17)
( 1.07000000e+02,  9.97040838e-17)
( 1.08000000e+02,  9.97040838e-17)
( 1.09000000e+02,  9.97040838e-17)
( 1.10000000e+02,  9.97040838e-17)
( 1.11000000e+02,  9.97040838e-17)
( 1.12000000e+02,  9.97040838e-17)
( 1.13000000e+02,  9.97040838e-17)
( 1.14000000e+02,  9.97040838e-17)
( 1.15000000e+02,  9.97040838e-17)
( 1.16000000e+02,  9.97040838e-17)
( 1.17000000e+02,  9.97040838e-17)
( 1.18000000e+02,  9.97040838e-17)
( 1.19000000e+02,  9.97040838e-17)
( 1.20000000e+02,  9.97040838e-17)
( 1.21000000e+02,  9.97040838e-17)
( 1.22000000e+02,  9.97040838e-17)
( 1.23000000e+02,  9.97040838e-17)
( 1.24000000e+02,  9.97040838e-17)
( 1.25000000e+02,  9.97040838e-17)
( 1.26000000e+02,  9.97040838e-17)
( 1.27000000e+02,  9.97040838e-17)
( 1.28000000e+02,  9.97040838e-17)
( 1.29000000e+02,  9.97040838e-17)
( 1.30000000e+02,  9.97040838e-17)
( 1.31000000e+02,  9.97040838e-17)
( 1.32000000e+02,  9.97040838e-17)
( 1.33000000e+02,  9.97040838e-17)
( 1.34000000e+02,  9.97040838e-17)
( 1.35000000e+02,  9.97040838e-17)
( 1.36000000e+02,  9.97040838e-17)
( 1.37000000e+02,  9.97040838e-17)
( 1.38000000e+02,  9.97040838e-17)
( 1.39000000e+02,  9.97040838e-17)
( 1.40000000e+02,  9.97040838e-17)
( 1.41000000e+02,  9.97040838e-17)
( 1.42000000e+02,  9.97040838e-17)
( 1.43000000e+02,  9.97040838e-17)
( 1.44000000e+02,  9.97040838e-17)
( 1.45000000e+02,  9.97040838e-17)
( 1.46000000e+02,  9.97040838e-17)
( 1.47000000e+02,  9.97040838e-17)
( 1.48000000e+02,  9.97040838e-17)
( 1.49000000e+02,  9.97040838e-17)
( 1.50000000e+02,  9.97040838e-17)
( 1.51000000e+02,  9.97040838e-17)
( 1.52000000e+02,  9.97040838e-17)
( 1.53000000e+02,  9.97040838e-17)
( 1.54000000e+02,  9.97040838e-17)
( 1.55000000e+02,  9.97040838e-17)
( 1.56000000e+02,  9.97040838e-17)
( 1.57000000e+02,  9.97040838e-17)
( 1.58000000e+02,  9.97040838e-17)
( 1.59000000e+02,  9.97040838e-17)
( 1.60000000e+02,  9.97040838e-17)
( 1.61000000e+02,  9.97040838e-17)
( 1.62000000e+02,  9.97040838e-17)
( 1.63000000e+02,  9.97040838e-17)
( 1.64000000e+02,  9.97040838e-17)
( 1.65000000e+02,  9.97040838e-17)
( 1.66000000e+02,  9.97040838e-17)
( 1.67000000e+02,  9.97040838e-17)
( 1.68000000e+02,  9.97040838e-17)
( 1.69000000e+02,  9.97040838e-17)
( 1.70000000e+02,  9.97040838e-17)
( 1.71000000e+02,  9.97040838e-17)
( 1.72000000e+02,  9.97040838e-17)
( 1.73000000e+02,  9.97040838e-17)
( 1.74000000e+02,  9.97040838e-17)
( 1.75000000e+02,  9.97040838e-17)
( 1.76000000e+02,  9.97040838e-17)
( 1.77000000e+02,  9.97040838e-17)
( 1.78000000e+02,  9.97040838e-17)
( 1.79000000e+02,  9.97040838e-17)
( 1.80000000e+02,  9.97040838e-17)
( 1.81000000e+02,  9.97040838e-17)
( 1.82000000e+02,  9.97040838e-17)
( 1.83000000e+02,  9.97040838e-17)
( 1.84000000e+02,  9.97040838e-17)
( 1.85000000e+02,  9.97040838e-17)
( 1.86000000e+02,  9.97040838e-17)
( 1.87000000e+02,  9.97040838e-17)
( 1.88000000e+02,  9.97040838e-17)
( 1.89000000e+02,  9.97040838e-17)
( 1.90000000e+02,  9.97040838e-17)
( 1.91000000e+02,  9.97040838e-17)
( 1.92000000e+02,  9.97040838e-17)
( 1.93000000e+02,  9.97040838e-17)
( 1.94000000e+02,  9.97040838e-17)
( 1.95000000e+02,  9.97040838e-17)
( 1.96000000e+02,  9.97040838e-17)
( 1.97000000e+02,  9.97040838e-17)
( 1.98000000e+02,  9.97040838e-17)
( 1.99000000e+02,  9.97040838e-17)
( 2.00000000e+02,  9.97040838e-17)};\label{line:fig2b_par2}

\end{groupplot}\end{tikzpicture}

==> tikz_figures/fig2/2a.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=0,
xmax=1,
ymin=0,
ymax=1,
xlabel={$x$},
ylabel={$q(x,t)$},
width=0.48\textwidth,
height=0.3\textwidth]
\addplot [black, thick, , mark repeat=0]
coordinates {
( 5.00500501e-04,  1.00000000e-01)
( 1.50150150e-03,  1.00000000e-01)
( 2.50250250e-03,  1.00000000e-01)
( 3.50350350e-03,  1.00000000e-01)
( 4.50450450e-03,  1.00000000e-01)
( 5.50550551e-03,  1.00000000e-01)
( 6.50650651e-03,  1.00000000e-01)
( 7.50750751e-03,  1.00000000e-01)
( 8.50850851e-03,  1.00000000e-01)
( 9.50950951e-03,  1.00000000e-01)
( 1.05105105e-02,  1.00000000e-01)
( 1.15115115e-02,  1.00000000e-01)
( 1.25125125e-02,  1.00000000e-01)
( 1.35135135e-02,  1.00000000e-01)
( 1.45145145e-02,  1.00000000e-01)
( 1.55155155e-02,  1.00000000e-01)
( 1.65165165e-02,  1.00000000e-01)
( 1.75175175e-02,  1.00000000e-01)
( 1.85185185e-02,  1.00000000e-01)
( 1.95195195e-02,  1.00000000e-01)
( 2.05205205e-02,  1.00000000e-01)
( 2.15215215e-02,  1.00000000e-01)
( 2.25225225e-02,  1.00000000e-01)
( 2.35235235e-02,  1.00000000e-01)
( 2.45245245e-02,  1.00000000e-01)
( 2.55255255e-02,  1.00000000e-01)
( 2.65265265e-02,  1.00000000e-01)
( 2.75275275e-02,  1.00000000e-01)
( 2.85285285e-02,  1.00000000e-01)
( 2.95295295e-02,  1.00000000e-01)
( 3.05305305e-02,  1.00000000e-01)
( 3.15315315e-02,  1.00000000e-01)
( 3.25325325e-02,  1.00000000e-01)
( 3.35335335e-02,  1.00000000e-01)
( 3.45345345e-02,  1.00000000e-01)
( 3.55355355e-02,  1.00000000e-01)
( 3.65365365e-02,  1.00000000e-01)
( 3.75375375e-02,  1.00000000e-01)
( 3.85385385e-02,  1.00000000e-01)
( 3.95395395e-02,  1.00000000e-01)
( 4.05405405e-02,  1.00000000e-01)
( 4.15415415e-02,  1.00000000e-01)
( 4.25425425e-02,  1.00000000e-01)
( 4.35435435e-02,  1.00000000e-01)
( 4.45445445e-02,  1.00000000e-01)
( 4.55455455e-02,  1.00000000e-01)
( 4.65465465e-02,  1.00000000e-01)
( 4.75475475e-02,  1.00000000e-01)
( 4.85485485e-02,  1.00000000e-01)
( 4.95495495e-02,  1.00000000e-01)
( 5.05505506e-02,  1.83831070e-01)
( 5.15515516e-02,  2.40377320e-01)
( 5.25525526e-02,  2.79598661e-01)
( 5.35535536e-02,  3.11370078e-01)
( 5.45545546e-02,  3.38685325e-01)
( 5.55555556e-02,  3.62936879e-01)
( 5.65565566e-02,  3.84908168e-01)
( 5.75575576e-02,  4.05092231e-01)
( 5.85585586e-02,  4.23823437e-01)
( 5.95595596e-02,  4.41341048e-01)
( 6.05605606e-02,  4.57823346e-01)
( 6.15615616e-02,  4.73407454e-01)
( 6.25625626e-02,  4.88201559e-01)
( 6.35635636e-02,  5.02292825e-01)
( 6.45645646e-02,  5.15752724e-01)
( 6.55655656e-02,  5.28640738e-01)
( 6.65665666e-02,  5.41007007e-01)
( 6.75675676e-02,  5.52894272e-01)
( 6.85685686e-02,  5.64339322e-01)
( 6.95695696e-02,  5.75374100e-01)
( 7.05705706e-02,  5.86026550e-01)
( 7.15715716e-02,  5.96321290e-01)
( 7.25725726e-02,  6.06280143e-01)
( 7.35735736e-02,  6.15922558e-01)
( 7.45745746e-02,  6.25265964e-01)
( 7.55755756e-02,  6.34326046e-01)
( 7.65765766e-02,  6.43116983e-01)
( 7.75775776e-02,  6.51651643e-01)
( 7.85785786e-02,  6.59941743e-01)
( 7.95795796e-02,  6.67997994e-01)
( 8.05805806e-02,  6.75830209e-01)
( 8.15815816e-02,  6.83447411e-01)
( 8.25825826e-02,  6.90857916e-01)
( 8.35835836e-02,  6.98069408e-01)
( 8.45845846e-02,  7.05089001e-01)
( 8.55855856e-02,  7.11923301e-01)
( 8.65865866e-02,  7.18578448e-01)
( 8.75875876e-02,  7.25060165e-01)
( 8.85885886e-02,  7.31373793e-01)
( 8.95895896e-02,  7.37524327e-01)
( 9.05905906e-02,  7.43516443e-01)
( 9.15915916e-02,  7.49354526e-01)
( 9.25925926e-02,  7.55042695e-01)
( 9.35935936e-02,  7.60584823e-01)
( 9.45945946e-02,  7.65984555e-01)
( 9.55955956e-02,  7.71245328e-01)
( 9.65965966e-02,  7.76370384e-01)
( 9.75975976e-02,  7.81362786e-01)
( 9.85985986e-02,  7.86225429e-01)
( 9.95995996e-02,  7.90961053e-01)
( 1.00600601e-01,  7.95572252e-01)
( 1.01601602e-01,  8.00061484e-01)
( 1.02602603e-01,  8.04431083e-01)
( 1.03603604e-01,  8.08683259e-01)
( 1.04604605e-01,  8.12820115e-01)
( 1.05605606e-01,  8.16843648e-01)
( 1.06606607e-01,  8.20755755e-01)
( 1.07607608e-01,  8.24558241e-01)
( 1.08608609e-01,  8.28252823e-01)
( 1.09609610e-01,  8.31841135e-01)
( 1.10610611e-01,  8.35324734e-01)
( 1.11611612e-01,  8.38705100e-01)
( 1.12612613e-01,  8.41983645e-01)
( 1.13613614e-01,  8.45161712e-01)
( 1.14614615e-01,  8.48240582e-01)
( 1.15615616e-01,  8.51221474e-01)
( 1.16616617e-01,  8.54105551e-01)
( 1.17617618e-01,  8.56893919e-01)
( 1.18618619e-01,  8.59587631e-01)
( 1.19619620e-01,  8.62187693e-01)
( 1.20620621e-01,  8.64695058e-01)
( 1.21621622e-01,  8.67110637e-01)
( 1.22622623e-01,  8.69435292e-01)
( 1.23623624e-01,  8.71669847e-01)
( 1.24624625e-01,  8.73815082e-01)
( 1.25625626e-01,  8.75871737e-01)
( 1.26626627e-01,  8.77840515e-01)
( 1.27627628e-01,  8.79722082e-01)
( 1.28628629e-01,  8.81517068e-01)
( 1.29629630e-01,  8.83226067e-01)
( 1.30630631e-01,  8.84849643e-01)
( 1.31631632e-01,  8.86388323e-01)
( 1.32632633e-01,  8.87842606e-01)
( 1.33633634e-01,  8.89212957e-01)
( 1.34634635e-01,  8.90499813e-01)
( 1.35635636e-01,  8.91703582e-01)
( 1.36636637e-01,  8.92824642e-01)
( 1.37637638e-01,  8.93863343e-01)
( 1.38638639e-01,  8.94820009e-01)
( 1.39639640e-01,  8.95694934e-01)
( 1.40640641e-01,  8.96488389e-01)
( 1.41641642e-01,  8.97200616e-01)
( 1.42642643e-01,  8.97831834e-01)
( 1.43643644e-01,  8.98382234e-01)
( 1.44644645e-01,  8.98851983e-01)
( 1.45645646e-01,  8.99241224e-01)
( 1.46646647e-01,  8.99550074e-01)
( 1.47647648e-01,  8.99778627e-01)
( 1.48648649e-01,  8.99926951e-01)
( 1.49649650e-01,  8.99995090e-01)
( 1.50650651e-01,  8.99983066e-01)
( 1.51651652e-01,  8.99890874e-01)
( 1.52652653e-01,  8.99718488e-01)
( 1.53653654e-01,  8.99465854e-01)
( 1.54654655e-01,  8.99132898e-01)
( 1.55655656e-01,  8.98719518e-01)
( 1.56656657e-01,  8.98225589e-01)
( 1.57657658e-01,  8.97650962e-01)
( 1.58658659e-01,  8.96995463e-01)
( 1.59659660e-01,  8.96258892e-01)
( 1.60660661e-01,  8.95441022e-01)
( 1.61661662e-01,  8.94541605e-01)
( 1.62662663e-01,  8.93560361e-01)
( 1.63663664e-01,  8.92496987e-01)
( 1.64664665e-01,  8.91351153e-01)
( 1.65665666e-01,  8.90122499e-01)
( 1.66666667e-01,  8.88810638e-01)
( 1.67667668e-01,  8.87415154e-01)
( 1.68668669e-01,  8.85935603e-01)
( 1.69669670e-01,  8.84371508e-01)
( 1.70670671e-01,  8.82722362e-01)
( 1.71671672e-01,  8.80987627e-01)
( 1.72672673e-01,  8.79166731e-01)
( 1.73673674e-01,  8.77259068e-01)
( 1.74674675e-01,  8.75263999e-01)
( 1.75675676e-01,  8.73180845e-01)
( 1.76676677e-01,  8.71008894e-01)
( 1.77677678e-01,  8.68747393e-01)
( 1.78678679e-01,  8.66395549e-01)
( 1.79679680e-01,  8.63952527e-01)
( 1.80680681e-01,  8.61417450e-01)
( 1.81681682e-01,  8.58789396e-01)
( 1.82682683e-01,  8.56067394e-01)
( 1.83683684e-01,  8.53250427e-01)
( 1.84684685e-01,  8.50337424e-01)
( 1.85685686e-01,  8.47327263e-01)
( 1.86686687e-01,  8.44218764e-01)
( 1.87687688e-01,  8.41010691e-01)
( 1.88688689e-01,  8.37701744e-01)
( 1.89689690e-01,  8.34290560e-01)
( 1.90690691e-01,  8.30775706e-01)
( 1.91691692e-01,  8.27155679e-01)
( 1.92692693e-01,  8.23428901e-01)
( 1.93693694e-01,  8.19593713e-01)
( 1.94694695e-01,  8.15648372e-01)
( 1.95695696e-01,  8.11591046e-01)
( 1.96696697e-01,  8.07419808e-01)
( 1.97697698e-01,  8.03132631e-01)
( 1.98698699e-01,  7.98727380e-01)
( 1.99699700e-01,  7.94201808e-01)
( 2.00700701e-01,  7.89553546e-01)
( 2.01701702e-01,  7.84780095e-01)
( 2.02702703e-01,  7.79878819e-01)
( 2.03703704e-01,  7.74846932e-01)
( 2.04704705e-01,  7.69681490e-01)
( 2.05705706e-01,  7.64379378e-01)
( 2.06706707e-01,  7.58937298e-01)
( 2.07707708e-01,  7.53351751e-01)
( 2.08708709e-01,  7.47619025e-01)
( 2.09709710e-01,  7.41735176e-01)
( 2.10710711e-01,  7.35696008e-01)
( 2.11711712e-01,  7.29497051e-01)
( 2.12712713e-01,  7.23133535e-01)
( 2.13713714e-01,  7.16600366e-01)
( 2.14714715e-01,  7.09892093e-01)
( 2.15715716e-01,  7.03002870e-01)
( 2.16716717e-01,  6.95926423e-01)
( 2.17717718e-01,  6.88655999e-01)
( 2.18718719e-01,  6.81184319e-01)
( 2.19719720e-01,  6.73503517e-01)
( 2.20720721e-01,  6.65605073e-01)
( 2.21721722e-01,  6.57479736e-01)
( 2.22722723e-01,  6.49117436e-01)
( 2.23723724e-01,  6.40507173e-01)
( 2.24724725e-01,  6.31636900e-01)
( 2.25725726e-01,  6.22493374e-01)
( 2.26726727e-01,  6.13061986e-01)
( 2.27727728e-01,  6.03326556e-01)
( 2.28728729e-01,  5.93269080e-01)
( 2.29729730e-01,  5.82869436e-01)
( 2.30730731e-01,  5.72105013e-01)
( 2.31731732e-01,  5.60950255e-01)
( 2.32732733e-01,  5.49376096e-01)
( 2.33733734e-01,  5.37349240e-01)
( 2.34734735e-01,  5.24831240e-01)
( 2.35735736e-01,  5.11777308e-01)
( 2.36736737e-01,  4.98134731e-01)
( 2.37737738e-01,  4.83840748e-01)
( 2.38738739e-01,  4.68819630e-01)
( 2.39739740e-01,  4.52978559e-01)
( 2.40740741e-01,  4.36201651e-01)
( 2.41741742e-01,  4.18340982e-01)
( 2.42742743e-01,  3.99202531e-01)
( 2.43743744e-01,  3.78523020e-01)
( 2.44744745e-01,  3.55929158e-01)
( 2.45745746e-01,  3.30859565e-01)
( 2.46746747e-01,  3.02396363e-01)
( 2.47747748e-01,  2.68831809e-01)
( 2.48748749e-01,  2.26157900e-01)
( 2.49749750e-01,  1.56561428e-01)
( 2.50750751e-01,  1.00000000e-01)
( 2.51751752e-01,  1.00000000e-01)
( 2.52752753e-01,  1.00000000e-01)
( 2.53753754e-01,  1.00000000e-01)
( 2.54754755e-01,  1.00000000e-01)
( 2.55755756e-01,  1.00000000e-01)
( 2.56756757e-01,  1.00000000e-01)
( 2.57757758e-01,  1.00000000e-01)
( 2.58758759e-01,  1.00000000e-01)
( 2.59759760e-01,  1.00000000e-01)
( 2.60760761e-01,  1.00000000e-01)
( 2.61761762e-01,  1.00000000e-01)
( 2.62762763e-01,  1.00000000e-01)
( 2.63763764e-01,  1.00000000e-01)
( 2.64764765e-01,  1.00000000e-01)
( 2.65765766e-01,  1.00000000e-01)
( 2.66766767e-01,  1.00000000e-01)
( 2.67767768e-01,  1.00000000e-01)
( 2.68768769e-01,  1.00000000e-01)
( 2.69769770e-01,  1.00000000e-01)
( 2.70770771e-01,  1.00000000e-01)
( 2.71771772e-01,  1.00000000e-01)
( 2.72772773e-01,  1.00000000e-01)
( 2.73773774e-01,  1.00000000e-01)
( 2.74774775e-01,  1.00000000e-01)
( 2.75775776e-01,  1.00000000e-01)
( 2.76776777e-01,  1.00000000e-01)
( 2.77777778e-01,  1.00000000e-01)
( 2.78778779e-01,  1.00000000e-01)
( 2.79779780e-01,  1.00000000e-01)
( 2.80780781e-01,  1.00000000e-01)
( 2.81781782e-01,  1.00000000e-01)
( 2.82782783e-01,  1.00000000e-01)
( 2.83783784e-01,  1.00000000e-01)
( 2.84784785e-01,  1.00000000e-01)
( 2.85785786e-01,  1.00000000e-01)
( 2.86786787e-01,  1.00000000e-01)
( 2.87787788e-01,  1.00000000e-01)
( 2.88788789e-01,  1.00000000e-01)
( 2.89789790e-01,  1.00000000e-01)
( 2.90790791e-01,  1.00000000e-01)
( 2.91791792e-01,  1.00000000e-01)
( 2.92792793e-01,  1.00000000e-01)
( 2.93793794e-01,  1.00000000e-01)
( 2.94794795e-01,  1.00000000e-01)
( 2.95795796e-01,  1.00000000e-01)
( 2.96796797e-01,  1.00000000e-01)
( 2.97797798e-01,  1.00000000e-01)
( 2.98798799e-01,  1.00000000e-01)
( 2.99799800e-01,  1.00000000e-01)
( 3.00800801e-01,  1.00000000e-01)
( 3.01801802e-01,  1.00000000e-01)
( 3.02802803e-01,  1.00000000e-01)
( 3.03803804e-01,  1.00000000e-01)
( 3.04804805e-01,  1.00000000e-01)
( 3.05805806e-01,  1.00000000e-01)
( 3.06806807e-01,  1.00000000e-01)
( 3.07807808e-01,  1.00000000e-01)
( 3.08808809e-01,  1.00000000e-01)
( 3.09809810e-01,  1.00000000e-01)
( 3.10810811e-01,  1.00000000e-01)
( 3.11811812e-01,  1.00000000e-01)
( 3.12812813e-01,  1.00000000e-01)
( 3.13813814e-01,  1.00000000e-01)
( 3.14814815e-01,  1.00000000e-01)
( 3.15815816e-01,  1.00000000e-01)
( 3.16816817e-01,  1.00000000e-01)
( 3.17817818e-01,  1.00000000e-01)
( 3.18818819e-01,  1.00000000e-01)
( 3.19819820e-01,  1.00000000e-01)
( 3.20820821e-01,  1.00000000e-01)
( 3.21821822e-01,  1.00000000e-01)
( 3.22822823e-01,  1.00000000e-01)
( 3.23823824e-01,  1.00000000e-01)
( 3.24824825e-01,  1.00000000e-01)
( 3.25825826e-01,  1.00000000e-01)
( 3.26826827e-01,  1.00000000e-01)
( 3.27827828e-01,  1.00000000e-01)
( 3.28828829e-01,  1.00000000e-01)
( 3.29829830e-01,  1.00000000e-01)
( 3.30830831e-01,  1.00000000e-01)
( 3.31831832e-01,  1.00000000e-01)
( 3.32832833e-01,  1.00000000e-01)
( 3.33833834e-01,  1.00000000e-01)
( 3.34834835e-01,  1.00000000e-01)
( 3.35835836e-01,  1.00000000e-01)
( 3.36836837e-01,  1.00000000e-01)
( 3.37837838e-01,  1.00000000e-01)
( 3.38838839e-01,  1.00000000e-01)
( 3.39839840e-01,  1.00000000e-01)
( 3.40840841e-01,  1.00000000e-01)
( 3.41841842e-01,  1.00000000e-01)
( 3.42842843e-01,  1.00000000e-01)
( 3.43843844e-01,  1.00000000e-01)
( 3.44844845e-01,  1.00000000e-01)
( 3.45845846e-01,  1.00000000e-01)
( 3.46846847e-01,  1.00000000e-01)
( 3.47847848e-01,  1.00000000e-01)
( 3.48848849e-01,  1.00000000e-01)
( 3.49849850e-01,  1.00000000e-01)
( 3.50850851e-01,  1.00000000e-01)
( 3.51851852e-01,  1.00000000e-01)
( 3.52852853e-01,  1.00000000e-01)
( 3.53853854e-01,  1.00000000e-01)
( 3.54854855e-01,  1.00000000e-01)
( 3.55855856e-01,  1.00000000e-01)
( 3.56856857e-01,  1.00000000e-01)
( 3.57857858e-01,  1.00000000e-01)
( 3.58858859e-01,  1.00000000e-01)
( 3.59859860e-01,  1.00000000e-01)
( 3.60860861e-01,  1.00000000e-01)
( 3.61861862e-01,  1.00000000e-01)
( 3.62862863e-01,  1.00000000e-01)
( 3.63863864e-01,  1.00000000e-01)
( 3.64864865e-01,  1.00000000e-01)
( 3.65865866e-01,  1.00000000e-01)
( 3.66866867e-01,  1.00000000e-01)
( 3.67867868e-01,  1.00000000e-01)
( 3.68868869e-01,  1.00000000e-01)
( 3.69869870e-01,  1.00000000e-01)
( 3.70870871e-01,  1.00000000e-01)
( 3.71871872e-01,  1.00000000e-01)
( 3.72872873e-01,  1.00000000e-01)
( 3.73873874e-01,  1.00000000e-01)
( 3.74874875e-01,  1.00000000e-01)
( 3.75875876e-01,  1.00000000e-01)
( 3.76876877e-01,  1.00000000e-01)
( 3.77877878e-01,  1.00000000e-01)
( 3.78878879e-01,  1.00000000e-01)
( 3.79879880e-01,  1.00000000e-01)
( 3.80880881e-01,  1.00000000e-01)
( 3.81881882e-01,  1.00000000e-01)
( 3.82882883e-01,  1.00000000e-01)
( 3.83883884e-01,  1.00000000e-01)
( 3.84884885e-01,  1.00000000e-01)
( 3.85885886e-01,  1.00000000e-01)
( 3.86886887e-01,  1.00000000e-01)
( 3.87887888e-01,  1.00000000e-01)
( 3.88888889e-01,  1.00000000e-01)
( 3.89889890e-01,  1.00000000e-01)
( 3.90890891e-01,  1.00000000e-01)
( 3.91891892e-01,  1.00000000e-01)
( 3.92892893e-01,  1.00000000e-01)
( 3.93893894e-01,  1.00000000e-01)
( 3.94894895e-01,  1.00000000e-01)
( 3.95895896e-01,  1.00000000e-01)
( 3.96896897e-01,  1.00000000e-01)
( 3.97897898e-01,  1.00000000e-01)
( 3.98898899e-01,  1.00000000e-01)
( 3.99899900e-01,  1.00000000e-01)
( 4.00900901e-01,  1.00000000e-01)
( 4.01901902e-01,  1.00000000e-01)
( 4.02902903e-01,  1.00000000e-01)
( 4.03903904e-01,  1.00000000e-01)
( 4.04904905e-01,  1.00000000e-01)
( 4.05905906e-01,  1.00000000e-01)
( 4.06906907e-01,  1.00000000e-01)
( 4.07907908e-01,  1.00000000e-01)
( 4.08908909e-01,  1.00000000e-01)
( 4.09909910e-01,  1.00000000e-01)
( 4.10910911e-01,  1.00000000e-01)
( 4.11911912e-01,  1.00000000e-01)
( 4.12912913e-01,  1.00000000e-01)
( 4.13913914e-01,  1.00000000e-01)
( 4.14914915e-01,  1.00000000e-01)
( 4.15915916e-01,  1.00000000e-01)
( 4.16916917e-01,  1.00000000e-01)
( 4.17917918e-01,  1.00000000e-01)
( 4.18918919e-01,  1.00000000e-01)
( 4.19919920e-01,  1.00000000e-01)
( 4.20920921e-01,  1.00000000e-01)
( 4.21921922e-01,  1.00000000e-01)
( 4.22922923e-01,  1.00000000e-01)
( 4.23923924e-01,  1.00000000e-01)
( 4.24924925e-01,  1.00000000e-01)
( 4.25925926e-01,  1.00000000e-01)
( 4.26926927e-01,  1.00000000e-01)
( 4.27927928e-01,  1.00000000e-01)
( 4.28928929e-01,  1.00000000e-01)
( 4.29929930e-01,  1.00000000e-01)
( 4.30930931e-01,  1.00000000e-01)
( 4.31931932e-01,  1.00000000e-01)
( 4.32932933e-01,  1.00000000e-01)
( 4.33933934e-01,  1.00000000e-01)
( 4.34934935e-01,  1.00000000e-01)
( 4.35935936e-01,  1.00000000e-01)
( 4.36936937e-01,  1.00000000e-01)
( 4.37937938e-01,  1.00000000e-01)
( 4.38938939e-01,  1.00000000e-01)
( 4.39939940e-01,  1.00000000e-01)
( 4.40940941e-01,  1.00000000e-01)
( 4.41941942e-01,  1.00000000e-01)
( 4.42942943e-01,  1.00000000e-01)
( 4.43943944e-01,  1.00000000e-01)
( 4.44944945e-01,  1.00000000e-01)
( 4.45945946e-01,  1.00000000e-01)
( 4.46946947e-01,  1.00000000e-01)
( 4.47947948e-01,  1.00000000e-01)
( 4.48948949e-01,  1.00000000e-01)
( 4.49949950e-01,  1.00000000e-01)
( 4.50950951e-01,  1.00000000e-01)
( 4.51951952e-01,  1.00000000e-01)
( 4.52952953e-01,  1.00000000e-01)
( 4.53953954e-01,  1.00000000e-01)
( 4.54954955e-01,  1.00000000e-01)
( 4.55955956e-01,  1.00000000e-01)
( 4.56956957e-01,  1.00000000e-01)
( 4.57957958e-01,  1.00000000e-01)
( 4.58958959e-01,  1.00000000e-01)
( 4.59959960e-01,  1.00000000e-01)
( 4.60960961e-01,  1.00000000e-01)
( 4.61961962e-01,  1.00000000e-01)
( 4.62962963e-01,  1.00000000e-01)
( 4.63963964e-01,  1.00000000e-01)
( 4.64964965e-01,  1.00000000e-01)
( 4.65965966e-01,  1.00000000e-01)
( 4.66966967e-01,  1.00000000e-01)
( 4.67967968e-01,  1.00000000e-01)
( 4.68968969e-01,  1.00000000e-01)
( 4.69969970e-01,  1.00000000e-01)
( 4.70970971e-01,  1.00000000e-01)
( 4.71971972e-01,  1.00000000e-01)
( 4.72972973e-01,  1.00000000e-01)
( 4.73973974e-01,  1.00000000e-01)
( 4.74974975e-01,  1.00000000e-01)
( 4.75975976e-01,  1.00000000e-01)
( 4.76976977e-01,  1.00000000e-01)
( 4.77977978e-01,  1.00000000e-01)
( 4.78978979e-01,  1.00000000e-01)
( 4.79979980e-01,  1.00000000e-01)
( 4.80980981e-01,  1.00000000e-01)
( 4.81981982e-01,  1.00000000e-01)
( 4.82982983e-01,  1.00000000e-01)
( 4.83983984e-01,  1.00000000e-01)
( 4.84984985e-01,  1.00000000e-01)
( 4.85985986e-01,  1.00000000e-01)
( 4.86986987e-01,  1.00000000e-01)
( 4.87987988e-01,  1.00000000e-01)
( 4.88988989e-01,  1.00000000e-01)
( 4.89989990e-01,  1.00000000e-01)
( 4.90990991e-01,  1.00000000e-01)
( 4.91991992e-01,  1.00000000e-01)
( 4.92992993e-01,  1.00000000e-01)
( 4.93993994e-01,  1.00000000e-01)
( 4.94994995e-01,  1.00000000e-01)
( 4.95995996e-01,  1.00000000e-01)
( 4.96996997e-01,  1.00000000e-01)
( 4.97997998e-01,  1.00000000e-01)
( 4.98998999e-01,  1.00000000e-01)
( 5.00000000e-01,  1.00000000e-01)
( 5.01001001e-01,  1.00000000e-01)
( 5.02002002e-01,  1.00000000e-01)
( 5.03003003e-01,  1.00000000e-01)
( 5.04004004e-01,  1.00000000e-01)
( 5.05005005e-01,  1.00000000e-01)
( 5.06006006e-01,  1.00000000e-01)
( 5.07007007e-01,  1.00000000e-01)
( 5.08008008e-01,  1.00000000e-01)
( 5.09009009e-01,  1.00000000e-01)
( 5.10010010e-01,  1.00000000e-01)
( 5.11011011e-01,  1.00000000e-01)
( 5.12012012e-01,  1.00000000e-01)
( 5.13013013e-01,  1.00000000e-01)
( 5.14014014e-01,  1.00000000e-01)
( 5.15015015e-01,  1.00000000e-01)
( 5.16016016e-01,  1.00000000e-01)
( 5.17017017e-01,  1.00000000e-01)
( 5.18018018e-01,  1.00000000e-01)
( 5.19019019e-01,  1.00000000e-01)
( 5.20020020e-01,  1.00000000e-01)
( 5.21021021e-01,  1.00000000e-01)
( 5.22022022e-01,  1.00000000e-01)
( 5.23023023e-01,  1.00000000e-01)
( 5.24024024e-01,  1.00000000e-01)
( 5.25025025e-01,  1.00000000e-01)
( 5.26026026e-01,  1.00000000e-01)
( 5.27027027e-01,  1.00000000e-01)
( 5.28028028e-01,  1.00000000e-01)
( 5.29029029e-01,  1.00000000e-01)
( 5.30030030e-01,  1.00000000e-01)
( 5.31031031e-01,  1.00000000e-01)
( 5.32032032e-01,  1.00000000e-01)
( 5.33033033e-01,  1.00000000e-01)
( 5.34034034e-01,  1.00000000e-01)
( 5.35035035e-01,  1.00000000e-01)
( 5.36036036e-01,  1.00000000e-01)
( 5.37037037e-01,  1.00000000e-01)
( 5.38038038e-01,  1.00000000e-01)
( 5.39039039e-01,  1.00000000e-01)
( 5.40040040e-01,  1.00000000e-01)
( 5.41041041e-01,  1.00000000e-01)
( 5.42042042e-01,  1.00000000e-01)
( 5.43043043e-01,  1.00000000e-01)
( 5.44044044e-01,  1.00000000e-01)
( 5.45045045e-01,  1.00000000e-01)
( 5.46046046e-01,  1.00000000e-01)
( 5.47047047e-01,  1.00000000e-01)
( 5.48048048e-01,  1.00000000e-01)
( 5.49049049e-01,  1.00000000e-01)
( 5.50050050e-01,  1.00000000e-01)
( 5.51051051e-01,  1.00000000e-01)
( 5.52052052e-01,  1.00000000e-01)
( 5.53053053e-01,  1.00000000e-01)
( 5.54054054e-01,  1.00000000e-01)
( 5.55055055e-01,  1.00000000e-01)
( 5.56056056e-01,  1.00000000e-01)
( 5.57057057e-01,  1.00000000e-01)
( 5.58058058e-01,  1.00000000e-01)
( 5.59059059e-01,  1.00000000e-01)
( 5.60060060e-01,  1.00000000e-01)
( 5.61061061e-01,  1.00000000e-01)
( 5.62062062e-01,  1.00000000e-01)
( 5.63063063e-01,  1.00000000e-01)
( 5.64064064e-01,  1.00000000e-01)
( 5.65065065e-01,  1.00000000e-01)
( 5.66066066e-01,  1.00000000e-01)
( 5.67067067e-01,  1.00000000e-01)
( 5.68068068e-01,  1.00000000e-01)
( 5.69069069e-01,  1.00000000e-01)
( 5.70070070e-01,  1.00000000e-01)
( 5.71071071e-01,  1.00000000e-01)
( 5.72072072e-01,  1.00000000e-01)
( 5.73073073e-01,  1.00000000e-01)
( 5.74074074e-01,  1.00000000e-01)
( 5.75075075e-01,  1.00000000e-01)
( 5.76076076e-01,  1.00000000e-01)
( 5.77077077e-01,  1.00000000e-01)
( 5.78078078e-01,  1.00000000e-01)
( 5.79079079e-01,  1.00000000e-01)
( 5.80080080e-01,  1.00000000e-01)
( 5.81081081e-01,  1.00000000e-01)
( 5.82082082e-01,  1.00000000e-01)
( 5.83083083e-01,  1.00000000e-01)
( 5.84084084e-01,  1.00000000e-01)
( 5.85085085e-01,  1.00000000e-01)
( 5.86086086e-01,  1.00000000e-01)
( 5.87087087e-01,  1.00000000e-01)
( 5.88088088e-01,  1.00000000e-01)
( 5.89089089e-01,  1.00000000e-01)
( 5.90090090e-01,  1.00000000e-01)
( 5.91091091e-01,  1.00000000e-01)
( 5.92092092e-01,  1.00000000e-01)
( 5.93093093e-01,  1.00000000e-01)
( 5.94094094e-01,  1.00000000e-01)
( 5.95095095e-01,  1.00000000e-01)
( 5.96096096e-01,  1.00000000e-01)
( 5.97097097e-01,  1.00000000e-01)
( 5.98098098e-01,  1.00000000e-01)
( 5.99099099e-01,  1.00000000e-01)
( 6.00100100e-01,  1.00000000e-01)
( 6.01101101e-01,  1.00000000e-01)
( 6.02102102e-01,  1.00000000e-01)
( 6.03103103e-01,  1.00000000e-01)
( 6.04104104e-01,  1.00000000e-01)
( 6.05105105e-01,  1.00000000e-01)
( 6.06106106e-01,  1.00000000e-01)
( 6.07107107e-01,  1.00000000e-01)
( 6.08108108e-01,  1.00000000e-01)
( 6.09109109e-01,  1.00000000e-01)
( 6.10110110e-01,  1.00000000e-01)
( 6.11111111e-01,  1.00000000e-01)
( 6.12112112e-01,  1.00000000e-01)
( 6.13113113e-01,  1.00000000e-01)
( 6.14114114e-01,  1.00000000e-01)
( 6.15115115e-01,  1.00000000e-01)
( 6.16116116e-01,  1.00000000e-01)
( 6.17117117e-01,  1.00000000e-01)
( 6.18118118e-01,  1.00000000e-01)
( 6.19119119e-01,  1.00000000e-01)
( 6.20120120e-01,  1.00000000e-01)
( 6.21121121e-01,  1.00000000e-01)
( 6.22122122e-01,  1.00000000e-01)
( 6.23123123e-01,  1.00000000e-01)
( 6.24124124e-01,  1.00000000e-01)
( 6.25125125e-01,  1.00000000e-01)
( 6.26126126e-01,  1.00000000e-01)
( 6.27127127e-01,  1.00000000e-01)
( 6.28128128e-01,  1.00000000e-01)
( 6.29129129e-01,  1.00000000e-01)
( 6.30130130e-01,  1.00000000e-01)
( 6.31131131e-01,  1.00000000e-01)
( 6.32132132e-01,  1.00000000e-01)
( 6.33133133e-01,  1.00000000e-01)
( 6.34134134e-01,  1.00000000e-01)
( 6.35135135e-01,  1.00000000e-01)
( 6.36136136e-01,  1.00000000e-01)
( 6.37137137e-01,  1.00000000e-01)
( 6.38138138e-01,  1.00000000e-01)
( 6.39139139e-01,  1.00000000e-01)
( 6.40140140e-01,  1.00000000e-01)
( 6.41141141e-01,  1.00000000e-01)
( 6.42142142e-01,  1.00000000e-01)
( 6.43143143e-01,  1.00000000e-01)
( 6.44144144e-01,  1.00000000e-01)
( 6.45145145e-01,  1.00000000e-01)
( 6.46146146e-01,  1.00000000e-01)
( 6.47147147e-01,  1.00000000e-01)
( 6.48148148e-01,  1.00000000e-01)
( 6.49149149e-01,  1.00000000e-01)
( 6.50150150e-01,  1.00000000e-01)
( 6.51151151e-01,  1.00000000e-01)
( 6.52152152e-01,  1.00000000e-01)
( 6.53153153e-01,  1.00000000e-01)
( 6.54154154e-01,  1.00000000e-01)
( 6.55155155e-01,  1.00000000e-01)
( 6.56156156e-01,  1.00000000e-01)
( 6.57157157e-01,  1.00000000e-01)
( 6.58158158e-01,  1.00000000e-01)
( 6.59159159e-01,  1.00000000e-01)
( 6.60160160e-01,  1.00000000e-01)
( 6.61161161e-01,  1.00000000e-01)
( 6.62162162e-01,  1.00000000e-01)
( 6.63163163e-01,  1.00000000e-01)
( 6.64164164e-01,  1.00000000e-01)
( 6.65165165e-01,  1.00000000e-01)
( 6.66166166e-01,  1.00000000e-01)
( 6.67167167e-01,  1.00000000e-01)
( 6.68168168e-01,  1.00000000e-01)
( 6.69169169e-01,  1.00000000e-01)
( 6.70170170e-01,  1.00000000e-01)
( 6.71171171e-01,  1.00000000e-01)
( 6.72172172e-01,  1.00000000e-01)
( 6.73173173e-01,  1.00000000e-01)
( 6.74174174e-01,  1.00000000e-01)
( 6.75175175e-01,  1.00000000e-01)
( 6.76176176e-01,  1.00000000e-01)
( 6.77177177e-01,  1.00000000e-01)
( 6.78178178e-01,  1.00000000e-01)
( 6.79179179e-01,  1.00000000e-01)
( 6.80180180e-01,  1.00000000e-01)
( 6.81181181e-01,  1.00000000e-01)
( 6.82182182e-01,  1.00000000e-01)
( 6.83183183e-01,  1.00000000e-01)
( 6.84184184e-01,  1.00000000e-01)
( 6.85185185e-01,  1.00000000e-01)
( 6.86186186e-01,  1.00000000e-01)
( 6.87187187e-01,  1.00000000e-01)
( 6.88188188e-01,  1.00000000e-01)
( 6.89189189e-01,  1.00000000e-01)
( 6.90190190e-01,  1.00000000e-01)
( 6.91191191e-01,  1.00000000e-01)
( 6.92192192e-01,  1.00000000e-01)
( 6.93193193e-01,  1.00000000e-01)
( 6.94194194e-01,  1.00000000e-01)
( 6.95195195e-01,  1.00000000e-01)
( 6.96196196e-01,  1.00000000e-01)
( 6.97197197e-01,  1.00000000e-01)
( 6.98198198e-01,  1.00000000e-01)
( 6.99199199e-01,  1.00000000e-01)
( 7.00200200e-01,  1.00000000e-01)
( 7.01201201e-01,  1.00000000e-01)
( 7.02202202e-01,  1.00000000e-01)
( 7.03203203e-01,  1.00000000e-01)
( 7.04204204e-01,  1.00000000e-01)
( 7.05205205e-01,  1.00000000e-01)
( 7.06206206e-01,  1.00000000e-01)
( 7.07207207e-01,  1.00000000e-01)
( 7.08208208e-01,  1.00000000e-01)
( 7.09209209e-01,  1.00000000e-01)
( 7.10210210e-01,  1.00000000e-01)
( 7.11211211e-01,  1.00000000e-01)
( 7.12212212e-01,  1.00000000e-01)
( 7.13213213e-01,  1.00000000e-01)
( 7.14214214e-01,  1.00000000e-01)
( 7.15215215e-01,  1.00000000e-01)
( 7.16216216e-01,  1.00000000e-01)
( 7.17217217e-01,  1.00000000e-01)
( 7.18218218e-01,  1.00000000e-01)
( 7.19219219e-01,  1.00000000e-01)
( 7.20220220e-01,  1.00000000e-01)
( 7.21221221e-01,  1.00000000e-01)
( 7.22222222e-01,  1.00000000e-01)
( 7.23223223e-01,  1.00000000e-01)
( 7.24224224e-01,  1.00000000e-01)
( 7.25225225e-01,  1.00000000e-01)
( 7.26226226e-01,  1.00000000e-01)
( 7.27227227e-01,  1.00000000e-01)
( 7.28228228e-01,  1.00000000e-01)
( 7.29229229e-01,  1.00000000e-01)
( 7.30230230e-01,  1.00000000e-01)
( 7.31231231e-01,  1.00000000e-01)
( 7.32232232e-01,  1.00000000e-01)
( 7.33233233e-01,  1.00000000e-01)
( 7.34234234e-01,  1.00000000e-01)
( 7.35235235e-01,  1.00000000e-01)
( 7.36236236e-01,  1.00000000e-01)
( 7.37237237e-01,  1.00000000e-01)
( 7.38238238e-01,  1.00000000e-01)
( 7.39239239e-01,  1.00000000e-01)
( 7.40240240e-01,  1.00000000e-01)
( 7.41241241e-01,  1.00000000e-01)
( 7.42242242e-01,  1.00000000e-01)
( 7.43243243e-01,  1.00000000e-01)
( 7.44244244e-01,  1.00000000e-01)
( 7.45245245e-01,  1.00000000e-01)
( 7.46246246e-01,  1.00000000e-01)
( 7.47247247e-01,  1.00000000e-01)
( 7.48248248e-01,  1.00000000e-01)
( 7.49249249e-01,  1.00000000e-01)
( 7.50250250e-01,  1.00000000e-01)
( 7.51251251e-01,  1.00000000e-01)
( 7.52252252e-01,  1.00000000e-01)
( 7.53253253e-01,  1.00000000e-01)
( 7.54254254e-01,  1.00000000e-01)
( 7.55255255e-01,  1.00000000e-01)
( 7.56256256e-01,  1.00000000e-01)
( 7.57257257e-01,  1.00000000e-01)
( 7.58258258e-01,  1.00000000e-01)
( 7.59259259e-01,  1.00000000e-01)
( 7.60260260e-01,  1.00000000e-01)
( 7.61261261e-01,  1.00000000e-01)
( 7.62262262e-01,  1.00000000e-01)
( 7.63263263e-01,  1.00000000e-01)
( 7.64264264e-01,  1.00000000e-01)
( 7.65265265e-01,  1.00000000e-01)
( 7.66266266e-01,  1.00000000e-01)
( 7.67267267e-01,  1.00000000e-01)
( 7.68268268e-01,  1.00000000e-01)
( 7.69269269e-01,  1.00000000e-01)
( 7.70270270e-01,  1.00000000e-01)
( 7.71271271e-01,  1.00000000e-01)
( 7.72272272e-01,  1.00000000e-01)
( 7.73273273e-01,  1.00000000e-01)
( 7.74274274e-01,  1.00000000e-01)
( 7.75275275e-01,  1.00000000e-01)
( 7.76276276e-01,  1.00000000e-01)
( 7.77277277e-01,  1.00000000e-01)
( 7.78278278e-01,  1.00000000e-01)
( 7.79279279e-01,  1.00000000e-01)
( 7.80280280e-01,  1.00000000e-01)
( 7.81281281e-01,  1.00000000e-01)
( 7.82282282e-01,  1.00000000e-01)
( 7.83283283e-01,  1.00000000e-01)
( 7.84284284e-01,  1.00000000e-01)
( 7.85285285e-01,  1.00000000e-01)
( 7.86286286e-01,  1.00000000e-01)
( 7.87287287e-01,  1.00000000e-01)
( 7.88288288e-01,  1.00000000e-01)
( 7.89289289e-01,  1.00000000e-01)
( 7.90290290e-01,  1.00000000e-01)
( 7.91291291e-01,  1.00000000e-01)
( 7.92292292e-01,  1.00000000e-01)
( 7.93293293e-01,  1.00000000e-01)
( 7.94294294e-01,  1.00000000e-01)
( 7.95295295e-01,  1.00000000e-01)
( 7.96296296e-01,  1.00000000e-01)
( 7.97297297e-01,  1.00000000e-01)
( 7.98298298e-01,  1.00000000e-01)
( 7.99299299e-01,  1.00000000e-01)
( 8.00300300e-01,  1.00000000e-01)
( 8.01301301e-01,  1.00000000e-01)
( 8.02302302e-01,  1.00000000e-01)
( 8.03303303e-01,  1.00000000e-01)
( 8.04304304e-01,  1.00000000e-01)
( 8.05305305e-01,  1.00000000e-01)
( 8.06306306e-01,  1.00000000e-01)
( 8.07307307e-01,  1.00000000e-01)
( 8.08308308e-01,  1.00000000e-01)
( 8.09309309e-01,  1.00000000e-01)
( 8.10310310e-01,  1.00000000e-01)
( 8.11311311e-01,  1.00000000e-01)
( 8.12312312e-01,  1.00000000e-01)
( 8.13313313e-01,  1.00000000e-01)
( 8.14314314e-01,  1.00000000e-01)
( 8.15315315e-01,  1.00000000e-01)
( 8.16316316e-01,  1.00000000e-01)
( 8.17317317e-01,  1.00000000e-01)
( 8.18318318e-01,  1.00000000e-01)
( 8.19319319e-01,  1.00000000e-01)
( 8.20320320e-01,  1.00000000e-01)
( 8.21321321e-01,  1.00000000e-01)
( 8.22322322e-01,  1.00000000e-01)
( 8.23323323e-01,  1.00000000e-01)
( 8.24324324e-01,  1.00000000e-01)
( 8.25325325e-01,  1.00000000e-01)
( 8.26326326e-01,  1.00000000e-01)
( 8.27327327e-01,  1.00000000e-01)
( 8.28328328e-01,  1.00000000e-01)
( 8.29329329e-01,  1.00000000e-01)
( 8.30330330e-01,  1.00000000e-01)
( 8.31331331e-01,  1.00000000e-01)
( 8.32332332e-01,  1.00000000e-01)
( 8.33333333e-01,  1.00000000e-01)
( 8.34334334e-01,  1.00000000e-01)
( 8.35335335e-01,  1.00000000e-01)
( 8.36336336e-01,  1.00000000e-01)
( 8.37337337e-01,  1.00000000e-01)
( 8.38338338e-01,  1.00000000e-01)
( 8.39339339e-01,  1.00000000e-01)
( 8.40340340e-01,  1.00000000e-01)
( 8.41341341e-01,  1.00000000e-01)
( 8.42342342e-01,  1.00000000e-01)
( 8.43343343e-01,  1.00000000e-01)
( 8.44344344e-01,  1.00000000e-01)
( 8.45345345e-01,  1.00000000e-01)
( 8.46346346e-01,  1.00000000e-01)
( 8.47347347e-01,  1.00000000e-01)
( 8.48348348e-01,  1.00000000e-01)
( 8.49349349e-01,  1.00000000e-01)
( 8.50350350e-01,  1.00000000e-01)
( 8.51351351e-01,  1.00000000e-01)
( 8.52352352e-01,  1.00000000e-01)
( 8.53353353e-01,  1.00000000e-01)
( 8.54354354e-01,  1.00000000e-01)
( 8.55355355e-01,  1.00000000e-01)
( 8.56356356e-01,  1.00000000e-01)
( 8.57357357e-01,  1.00000000e-01)
( 8.58358358e-01,  1.00000000e-01)
( 8.59359359e-01,  1.00000000e-01)
( 8.60360360e-01,  1.00000000e-01)
( 8.61361361e-01,  1.00000000e-01)
( 8.62362362e-01,  1.00000000e-01)
( 8.63363363e-01,  1.00000000e-01)
( 8.64364364e-01,  1.00000000e-01)
( 8.65365365e-01,  1.00000000e-01)
( 8.66366366e-01,  1.00000000e-01)
( 8.67367367e-01,  1.00000000e-01)
( 8.68368368e-01,  1.00000000e-01)
( 8.69369369e-01,  1.00000000e-01)
( 8.70370370e-01,  1.00000000e-01)
( 8.71371371e-01,  1.00000000e-01)
( 8.72372372e-01,  1.00000000e-01)
( 8.73373373e-01,  1.00000000e-01)
( 8.74374374e-01,  1.00000000e-01)
( 8.75375375e-01,  1.00000000e-01)
( 8.76376376e-01,  1.00000000e-01)
( 8.77377377e-01,  1.00000000e-01)
( 8.78378378e-01,  1.00000000e-01)
( 8.79379379e-01,  1.00000000e-01)
( 8.80380380e-01,  1.00000000e-01)
( 8.81381381e-01,  1.00000000e-01)
( 8.82382382e-01,  1.00000000e-01)
( 8.83383383e-01,  1.00000000e-01)
( 8.84384384e-01,  1.00000000e-01)
( 8.85385385e-01,  1.00000000e-01)
( 8.86386386e-01,  1.00000000e-01)
( 8.87387387e-01,  1.00000000e-01)
( 8.88388388e-01,  1.00000000e-01)
( 8.89389389e-01,  1.00000000e-01)
( 8.90390390e-01,  1.00000000e-01)
( 8.91391391e-01,  1.00000000e-01)
( 8.92392392e-01,  1.00000000e-01)
( 8.93393393e-01,  1.00000000e-01)
( 8.94394394e-01,  1.00000000e-01)
( 8.95395395e-01,  1.00000000e-01)
( 8.96396396e-01,  1.00000000e-01)
( 8.97397397e-01,  1.00000000e-01)
( 8.98398398e-01,  1.00000000e-01)
( 8.99399399e-01,  1.00000000e-01)
( 9.00400400e-01,  1.00000000e-01)
( 9.01401401e-01,  1.00000000e-01)
( 9.02402402e-01,  1.00000000e-01)
( 9.03403403e-01,  1.00000000e-01)
( 9.04404404e-01,  1.00000000e-01)
( 9.05405405e-01,  1.00000000e-01)
( 9.06406406e-01,  1.00000000e-01)
( 9.07407407e-01,  1.00000000e-01)
( 9.08408408e-01,  1.00000000e-01)
( 9.09409409e-01,  1.00000000e-01)
( 9.10410410e-01,  1.00000000e-01)
( 9.11411411e-01,  1.00000000e-01)
( 9.12412412e-01,  1.00000000e-01)
( 9.13413413e-01,  1.00000000e-01)
( 9.14414414e-01,  1.00000000e-01)
( 9.15415415e-01,  1.00000000e-01)
( 9.16416416e-01,  1.00000000e-01)
( 9.17417417e-01,  1.00000000e-01)
( 9.18418418e-01,  1.00000000e-01)
( 9.19419419e-01,  1.00000000e-01)
( 9.20420420e-01,  1.00000000e-01)
( 9.21421421e-01,  1.00000000e-01)
( 9.22422422e-01,  1.00000000e-01)
( 9.23423423e-01,  1.00000000e-01)
( 9.24424424e-01,  1.00000000e-01)
( 9.25425425e-01,  1.00000000e-01)
( 9.26426426e-01,  1.00000000e-01)
( 9.27427427e-01,  1.00000000e-01)
( 9.28428428e-01,  1.00000000e-01)
( 9.29429429e-01,  1.00000000e-01)
( 9.30430430e-01,  1.00000000e-01)
( 9.31431431e-01,  1.00000000e-01)
( 9.32432432e-01,  1.00000000e-01)
( 9.33433433e-01,  1.00000000e-01)
( 9.34434434e-01,  1.00000000e-01)
( 9.35435435e-01,  1.00000000e-01)
( 9.36436436e-01,  1.00000000e-01)
( 9.37437437e-01,  1.00000000e-01)
( 9.38438438e-01,  1.00000000e-01)
( 9.39439439e-01,  1.00000000e-01)
( 9.40440440e-01,  1.00000000e-01)
( 9.41441441e-01,  1.00000000e-01)
( 9.42442442e-01,  1.00000000e-01)
( 9.43443443e-01,  1.00000000e-01)
( 9.44444444e-01,  1.00000000e-01)
( 9.45445445e-01,  1.00000000e-01)
( 9.46446446e-01,  1.00000000e-01)
( 9.47447447e-01,  1.00000000e-01)
( 9.48448448e-01,  1.00000000e-01)
( 9.49449449e-01,  1.00000000e-01)
( 9.50450450e-01,  1.00000000e-01)
( 9.51451451e-01,  1.00000000e-01)
( 9.52452452e-01,  1.00000000e-01)
( 9.53453453e-01,  1.00000000e-01)
( 9.54454454e-01,  1.00000000e-01)
( 9.55455455e-01,  1.00000000e-01)
( 9.56456456e-01,  1.00000000e-01)
( 9.57457457e-01,  1.00000000e-01)
( 9.58458458e-01,  1.00000000e-01)
( 9.59459459e-01,  1.00000000e-01)
( 9.60460460e-01,  1.00000000e-01)
( 9.61461461e-01,  1.00000000e-01)
( 9.62462462e-01,  1.00000000e-01)
( 9.63463463e-01,  1.00000000e-01)
( 9.64464464e-01,  1.00000000e-01)
( 9.65465465e-01,  1.00000000e-01)
( 9.66466466e-01,  1.00000000e-01)
( 9.67467467e-01,  1.00000000e-01)
( 9.68468468e-01,  1.00000000e-01)
( 9.69469469e-01,  1.00000000e-01)
( 9.70470470e-01,  1.00000000e-01)
( 9.71471471e-01,  1.00000000e-01)
( 9.72472472e-01,  1.00000000e-01)
( 9.73473473e-01,  1.00000000e-01)
( 9.74474474e-01,  1.00000000e-01)
( 9.75475475e-01,  1.00000000e-01)
( 9.76476476e-01,  1.00000000e-01)
( 9.77477477e-01,  1.00000000e-01)
( 9.78478478e-01,  1.00000000e-01)
( 9.79479479e-01,  1.00000000e-01)
( 9.80480480e-01,  1.00000000e-01)
( 9.81481481e-01,  1.00000000e-01)
( 9.82482482e-01,  1.00000000e-01)
( 9.83483483e-01,  1.00000000e-01)
( 9.84484484e-01,  1.00000000e-01)
( 9.85485485e-01,  1.00000000e-01)
( 9.86486486e-01,  1.00000000e-01)
( 9.87487487e-01,  1.00000000e-01)
( 9.88488488e-01,  1.00000000e-01)
( 9.89489489e-01,  1.00000000e-01)
( 9.90490490e-01,  1.00000000e-01)
( 9.91491491e-01,  1.00000000e-01)
( 9.92492492e-01,  1.00000000e-01)
( 9.93493493e-01,  1.00000000e-01)
( 9.94494494e-01,  1.00000000e-01)
( 9.95495495e-01,  1.00000000e-01)
( 9.96496496e-01,  1.00000000e-01)
( 9.97497497e-01,  1.00000000e-01)
( 9.98498498e-01,  1.00000000e-01)
( 9.99499499e-01,  1.00000000e-01)};\label{line:L0}

\addplot [black, thick, , mark repeat=0]
coordinates {
( 5.00500501e-04,  1.00000000e-01)
( 1.50150150e-03,  1.00000000e-01)
( 2.50250250e-03,  1.00000000e-01)
( 3.50350350e-03,  1.00000000e-01)
( 4.50450450e-03,  1.00000000e-01)
( 5.50550551e-03,  1.00000000e-01)
( 6.50650651e-03,  1.00000000e-01)
( 7.50750751e-03,  1.00000000e-01)
( 8.50850851e-03,  1.00000000e-01)
( 9.50950951e-03,  1.00000000e-01)
( 1.05105105e-02,  1.00000000e-01)
( 1.15115115e-02,  1.00000000e-01)
( 1.25125125e-02,  1.00000000e-01)
( 1.35135135e-02,  1.00000000e-01)
( 1.45145145e-02,  1.00000000e-01)
( 1.55155155e-02,  1.00000000e-01)
( 1.65165165e-02,  1.00000000e-01)
( 1.75175175e-02,  1.00000000e-01)
( 1.85185185e-02,  1.00000000e-01)
( 1.95195195e-02,  1.00000000e-01)
( 2.05205205e-02,  1.00000000e-01)
( 2.15215215e-02,  1.00000000e-01)
( 2.25225225e-02,  1.00000000e-01)
( 2.35235235e-02,  1.00000000e-01)
( 2.45245245e-02,  1.00000000e-01)
( 2.55255255e-02,  1.00000000e-01)
( 2.65265265e-02,  1.00000000e-01)
( 2.75275275e-02,  1.00000000e-01)
( 2.85285285e-02,  1.00000000e-01)
( 2.95295295e-02,  1.00000000e-01)
( 3.05305305e-02,  1.00000000e-01)
( 3.15315315e-02,  1.00000000e-01)
( 3.25325325e-02,  1.00000000e-01)
( 3.35335335e-02,  1.00000000e-01)
( 3.45345345e-02,  1.00000000e-01)
( 3.55355355e-02,  1.00000000e-01)
( 3.65365365e-02,  1.00000000e-01)
( 3.75375375e-02,  1.00000000e-01)
( 3.85385385e-02,  1.00000000e-01)
( 3.95395395e-02,  1.00000000e-01)
( 4.05405405e-02,  1.00000000e-01)
( 4.15415415e-02,  1.00000000e-01)
( 4.25425425e-02,  1.00000000e-01)
( 4.35435435e-02,  1.00000000e-01)
( 4.45445445e-02,  1.00000000e-01)
( 4.55455455e-02,  1.00000000e-01)
( 4.65465465e-02,  1.00000000e-01)
( 4.75475475e-02,  1.00000000e-01)
( 4.85485485e-02,  1.00000000e-01)
( 4.95495495e-02,  1.00000000e-01)
( 5.05505506e-02,  1.00000000e-01)
( 5.15515516e-02,  1.00000000e-01)
( 5.25525526e-02,  1.00000000e-01)
( 5.35535536e-02,  1.00000000e-01)
( 5.45545546e-02,  1.00000000e-01)
( 5.55555556e-02,  1.00000000e-01)
( 5.65565566e-02,  1.00000000e-01)
( 5.75575576e-02,  1.00000000e-01)
( 5.85585586e-02,  1.00000000e-01)
( 5.95595596e-02,  1.00000000e-01)
( 6.05605606e-02,  1.00000000e-01)
( 6.15615616e-02,  1.00000000e-01)
( 6.25625626e-02,  1.00000000e-01)
( 6.35635636e-02,  1.00000000e-01)
( 6.45645646e-02,  1.00000000e-01)
( 6.55655656e-02,  1.00000000e-01)
( 6.65665666e-02,  1.00000000e-01)
( 6.75675676e-02,  1.00000000e-01)
( 6.85685686e-02,  1.00000000e-01)
( 6.95695696e-02,  1.00000000e-01)
( 7.05705706e-02,  1.00000000e-01)
( 7.15715716e-02,  1.00000000e-01)
( 7.25725726e-02,  1.00000000e-01)
( 7.35735736e-02,  1.00000000e-01)
( 7.45745746e-02,  1.00000000e-01)
( 7.55755756e-02,  1.00000000e-01)
( 7.65765766e-02,  1.00000000e-01)
( 7.75775776e-02,  1.00000000e-01)
( 7.85785786e-02,  1.00000000e-01)
( 7.95795796e-02,  1.00000000e-01)
( 8.05805806e-02,  1.00000000e-01)
( 8.15815816e-02,  1.00000000e-01)
( 8.25825826e-02,  1.00000000e-01)
( 8.35835836e-02,  1.00000000e-01)
( 8.45845846e-02,  1.00000000e-01)
( 8.55855856e-02,  1.00000000e-01)
( 8.65865866e-02,  1.00000000e-01)
( 8.75875876e-02,  1.00000000e-01)
( 8.85885886e-02,  1.00000000e-01)
( 8.95895896e-02,  1.00000000e-01)
( 9.05905906e-02,  1.00000000e-01)
( 9.15915916e-02,  1.00000000e-01)
( 9.25925926e-02,  1.00000000e-01)
( 9.35935936e-02,  1.00000000e-01)
( 9.45945946e-02,  1.00000000e-01)
( 9.55955956e-02,  1.00000000e-01)
( 9.65965966e-02,  1.00000000e-01)
( 9.75975976e-02,  1.00000000e-01)
( 9.85985986e-02,  1.00000000e-01)
( 9.95995996e-02,  1.00000000e-01)
( 1.00600601e-01,  1.00000000e-01)
( 1.01601602e-01,  1.00000000e-01)
( 1.02602603e-01,  1.00000000e-01)
( 1.03603604e-01,  1.00000000e-01)
( 1.04604605e-01,  1.00000000e-01)
( 1.05605606e-01,  1.00000000e-01)
( 1.06606607e-01,  1.00000000e-01)
( 1.07607608e-01,  1.00000000e-01)
( 1.08608609e-01,  1.00000000e-01)
( 1.09609610e-01,  1.00000000e-01)
( 1.10610611e-01,  1.00000000e-01)
( 1.11611612e-01,  1.00000000e-01)
( 1.12612613e-01,  1.00000000e-01)
( 1.13613614e-01,  1.00000000e-01)
( 1.14614615e-01,  1.00000000e-01)
( 1.15615616e-01,  1.00000000e-01)
( 1.16616617e-01,  1.00000000e-01)
( 1.17617618e-01,  1.00000000e-01)
( 1.18618619e-01,  1.00000000e-01)
( 1.19619620e-01,  1.00000000e-01)
( 1.20620621e-01,  1.00000000e-01)
( 1.21621622e-01,  1.00000000e-01)
( 1.22622623e-01,  1.00000000e-01)
( 1.23623624e-01,  1.00000000e-01)
( 1.24624625e-01,  1.00000000e-01)
( 1.25625626e-01,  1.00000000e-01)
( 1.26626627e-01,  1.00000000e-01)
( 1.27627628e-01,  1.00000000e-01)
( 1.28628629e-01,  1.00000000e-01)
( 1.29629630e-01,  1.00000000e-01)
( 1.30630631e-01,  1.00000000e-01)
( 1.31631632e-01,  1.00000000e-01)
( 1.32632633e-01,  1.00000000e-01)
( 1.33633634e-01,  1.00000000e-01)
( 1.34634635e-01,  1.00000000e-01)
( 1.35635636e-01,  1.00000000e-01)
( 1.36636637e-01,  1.00000000e-01)
( 1.37637638e-01,  1.00000000e-01)
( 1.38638639e-01,  1.00000000e-01)
( 1.39639640e-01,  1.00000000e-01)
( 1.40640641e-01,  1.00000000e-01)
( 1.41641642e-01,  1.00000000e-01)
( 1.42642643e-01,  1.00000000e-01)
( 1.43643644e-01,  1.00000000e-01)
( 1.44644645e-01,  1.00000000e-01)
( 1.45645646e-01,  1.00000000e-01)
( 1.46646647e-01,  1.00000000e-01)
( 1.47647648e-01,  1.00000000e-01)
( 1.48648649e-01,  1.00000000e-01)
( 1.49649650e-01,  1.00000000e-01)
( 1.50650651e-01,  1.00000000e-01)
( 1.51651652e-01,  1.00000000e-01)
( 1.52652653e-01,  1.00000000e-01)
( 1.53653654e-01,  1.00000000e-01)
( 1.54654655e-01,  1.00000000e-01)
( 1.55655656e-01,  1.00000000e-01)
( 1.56656657e-01,  1.00000000e-01)
( 1.57657658e-01,  1.00000000e-01)
( 1.58658659e-01,  1.00000000e-01)
( 1.59659660e-01,  1.00000000e-01)
( 1.60660661e-01,  1.00000000e-01)
( 1.61661662e-01,  1.00000000e-01)
( 1.62662663e-01,  1.00000000e-01)
( 1.63663664e-01,  1.00000000e-01)
( 1.64664665e-01,  1.00000000e-01)
( 1.65665666e-01,  1.00000000e-01)
( 1.66666667e-01,  1.00000000e-01)
( 1.67667668e-01,  1.00000000e-01)
( 1.68668669e-01,  1.00000000e-01)
( 1.69669670e-01,  1.00000000e-01)
( 1.70670671e-01,  1.00000000e-01)
( 1.71671672e-01,  1.00000000e-01)
( 1.72672673e-01,  1.00000000e-01)
( 1.73673674e-01,  1.00000000e-01)
( 1.74674675e-01,  1.00000000e-01)
( 1.75675676e-01,  1.00000000e-01)
( 1.76676677e-01,  1.00000000e-01)
( 1.77677678e-01,  1.00000000e-01)
( 1.78678679e-01,  1.00000000e-01)
( 1.79679680e-01,  1.00000000e-01)
( 1.80680681e-01,  1.00000000e-01)
( 1.81681682e-01,  1.00000000e-01)
( 1.82682683e-01,  1.00000000e-01)
( 1.83683684e-01,  1.00000000e-01)
( 1.84684685e-01,  1.00000000e-01)
( 1.85685686e-01,  1.00000000e-01)
( 1.86686687e-01,  1.00000000e-01)
( 1.87687688e-01,  1.00000000e-01)
( 1.88688689e-01,  1.00000000e-01)
( 1.89689690e-01,  1.00000000e-01)
( 1.90690691e-01,  1.00000000e-01)
( 1.91691692e-01,  1.00000000e-01)
( 1.92692693e-01,  1.00000000e-01)
( 1.93693694e-01,  1.00000000e-01)
( 1.94694695e-01,  1.00000000e-01)
( 1.95695696e-01,  1.00000000e-01)
( 1.96696697e-01,  1.00000000e-01)
( 1.97697698e-01,  1.00000000e-01)
( 1.98698699e-01,  1.00000000e-01)
( 1.99699700e-01,  1.00000000e-01)
( 2.00700701e-01,  1.00000000e-01)
( 2.01701702e-01,  1.00000000e-01)
( 2.02702703e-01,  1.00000000e-01)
( 2.03703704e-01,  1.00000000e-01)
( 2.04704705e-01,  1.00000000e-01)
( 2.05705706e-01,  1.00000000e-01)
( 2.06706707e-01,  1.00000000e-01)
( 2.07707708e-01,  1.00000000e-01)
( 2.08708709e-01,  1.00000000e-01)
( 2.09709710e-01,  1.00000000e-01)
( 2.10710711e-01,  1.00000000e-01)
( 2.11711712e-01,  1.00000000e-01)
( 2.12712713e-01,  1.00000000e-01)
( 2.13713714e-01,  1.00000000e-01)
( 2.14714715e-01,  1.00000000e-01)
( 2.15715716e-01,  1.00000000e-01)
( 2.16716717e-01,  1.00000000e-01)
( 2.17717718e-01,  1.00000000e-01)
( 2.18718719e-01,  1.00000000e-01)
( 2.19719720e-01,  1.00000000e-01)
( 2.20720721e-01,  1.00000000e-01)
( 2.21721722e-01,  1.00000000e-01)
( 2.22722723e-01,  1.00000000e-01)
( 2.23723724e-01,  1.00000000e-01)
( 2.24724725e-01,  1.00000000e-01)
( 2.25725726e-01,  1.00000000e-01)
( 2.26726727e-01,  1.00000000e-01)
( 2.27727728e-01,  1.00000000e-01)
( 2.28728729e-01,  1.00000000e-01)
( 2.29729730e-01,  1.00000000e-01)
( 2.30730731e-01,  1.00000000e-01)
( 2.31731732e-01,  1.00000000e-01)
( 2.32732733e-01,  1.00000000e-01)
( 2.33733734e-01,  1.00000000e-01)
( 2.34734735e-01,  1.00000000e-01)
( 2.35735736e-01,  1.00000000e-01)
( 2.36736737e-01,  1.00000000e-01)
( 2.37737738e-01,  1.00000000e-01)
( 2.38738739e-01,  1.00000000e-01)
( 2.39739740e-01,  1.00000000e-01)
( 2.40740741e-01,  1.00000000e-01)
( 2.41741742e-01,  1.00000000e-01)
( 2.42742743e-01,  1.00000000e-01)
( 2.43743744e-01,  1.00000000e-01)
( 2.44744745e-01,  1.00000000e-01)
( 2.45745746e-01,  1.00000000e-01)
( 2.46746747e-01,  1.00000000e-01)
( 2.47747748e-01,  1.00000000e-01)
( 2.48748749e-01,  1.00000000e-01)
( 2.49749750e-01,  1.00000000e-01)
( 2.50750751e-01,  1.00000000e-01)
( 2.51751752e-01,  1.00000000e-01)
( 2.52752753e-01,  1.00000000e-01)
( 2.53753754e-01,  1.00000000e-01)
( 2.54754755e-01,  1.00000000e-01)
( 2.55755756e-01,  1.00000000e-01)
( 2.56756757e-01,  1.00000000e-01)
( 2.57757758e-01,  1.00000000e-01)
( 2.58758759e-01,  1.00000000e-01)
( 2.59759760e-01,  1.00000000e-01)
( 2.60760761e-01,  1.00000000e-01)
( 2.61761762e-01,  1.00000000e-01)
( 2.62762763e-01,  1.00000000e-01)
( 2.63763764e-01,  1.00000000e-01)
( 2.64764765e-01,  1.00000000e-01)
( 2.65765766e-01,  1.00000000e-01)
( 2.66766767e-01,  1.00000000e-01)
( 2.67767768e-01,  1.00000000e-01)
( 2.68768769e-01,  1.00000000e-01)
( 2.69769770e-01,  1.00000000e-01)
( 2.70770771e-01,  1.00000000e-01)
( 2.71771772e-01,  1.00000000e-01)
( 2.72772773e-01,  1.00000000e-01)
( 2.73773774e-01,  1.00000000e-01)
( 2.74774775e-01,  1.00000000e-01)
( 2.75775776e-01,  1.00000000e-01)
( 2.76776777e-01,  1.00000000e-01)
( 2.77777778e-01,  1.00000000e-01)
( 2.78778779e-01,  1.00000000e-01)
( 2.79779780e-01,  1.00000000e-01)
( 2.80780781e-01,  1.00000000e-01)
( 2.81781782e-01,  1.00000000e-01)
( 2.82782783e-01,  1.00000000e-01)
( 2.83783784e-01,  1.00000000e-01)
( 2.84784785e-01,  1.00000000e-01)
( 2.85785786e-01,  1.00000000e-01)
( 2.86786787e-01,  1.00000000e-01)
( 2.87787788e-01,  1.00000000e-01)
( 2.88788789e-01,  1.00000000e-01)
( 2.89789790e-01,  1.00000000e-01)
( 2.90790791e-01,  1.00000000e-01)
( 2.91791792e-01,  1.00000000e-01)
( 2.92792793e-01,  1.00000000e-01)
( 2.93793794e-01,  1.00000000e-01)
( 2.94794795e-01,  1.00000000e-01)
( 2.95795796e-01,  1.00000000e-01)
( 2.96796797e-01,  1.00000000e-01)
( 2.97797798e-01,  1.00000000e-01)
( 2.98798799e-01,  1.00000000e-01)
( 2.99799800e-01,  1.00000000e-01)
( 3.00800801e-01,  1.00000000e-01)
( 3.01801802e-01,  1.00000000e-01)
( 3.02802803e-01,  1.00000000e-01)
( 3.03803804e-01,  1.00000000e-01)
( 3.04804805e-01,  1.00000000e-01)
( 3.05805806e-01,  1.00000000e-01)
( 3.06806807e-01,  1.00000000e-01)
( 3.07807808e-01,  1.00000000e-01)
( 3.08808809e-01,  1.00000000e-01)
( 3.09809810e-01,  1.00000000e-01)
( 3.10810811e-01,  1.00000000e-01)
( 3.11811812e-01,  1.00000000e-01)
( 3.12812813e-01,  1.00000000e-01)
( 3.13813814e-01,  1.00000000e-01)
( 3.14814815e-01,  1.00000000e-01)
( 3.15815816e-01,  1.00000000e-01)
( 3.16816817e-01,  1.00000000e-01)
( 3.17817818e-01,  1.00000000e-01)
( 3.18818819e-01,  1.00000000e-01)
( 3.19819820e-01,  1.00000000e-01)
( 3.20820821e-01,  1.00000000e-01)
( 3.21821822e-01,  1.00000000e-01)
( 3.22822823e-01,  1.00000000e-01)
( 3.23823824e-01,  1.00000000e-01)
( 3.24824825e-01,  1.00000000e-01)
( 3.25825826e-01,  1.00000000e-01)
( 3.26826827e-01,  1.00000000e-01)
( 3.27827828e-01,  1.00000000e-01)
( 3.28828829e-01,  1.00000000e-01)
( 3.29829830e-01,  1.00000000e-01)
( 3.30830831e-01,  1.00000000e-01)
( 3.31831832e-01,  1.00000000e-01)
( 3.32832833e-01,  1.00000000e-01)
( 3.33833834e-01,  1.00000000e-01)
( 3.34834835e-01,  1.00000000e-01)
( 3.35835836e-01,  1.00000000e-01)
( 3.36836837e-01,  1.00000000e-01)
( 3.37837838e-01,  1.00000000e-01)
( 3.38838839e-01,  1.00000000e-01)
( 3.39839840e-01,  1.00000000e-01)
( 3.40840841e-01,  1.00000000e-01)
( 3.41841842e-01,  1.00000000e-01)
( 3.42842843e-01,  1.00000000e-01)
( 3.43843844e-01,  1.00000000e-01)
( 3.44844845e-01,  1.00000000e-01)
( 3.45845846e-01,  1.00000000e-01)
( 3.46846847e-01,  1.00000000e-01)
( 3.47847848e-01,  1.00000000e-01)
( 3.48848849e-01,  1.00000000e-01)
( 3.49849850e-01,  1.00000000e-01)
( 3.50850851e-01,  1.00000000e-01)
( 3.51851852e-01,  1.00000000e-01)
( 3.52852853e-01,  1.00000000e-01)
( 3.53853854e-01,  1.00000000e-01)
( 3.54854855e-01,  1.00000000e-01)
( 3.55855856e-01,  1.00000000e-01)
( 3.56856857e-01,  1.00000000e-01)
( 3.57857858e-01,  1.00000000e-01)
( 3.58858859e-01,  1.00000000e-01)
( 3.59859860e-01,  1.00000000e-01)
( 3.60860861e-01,  1.00000000e-01)
( 3.61861862e-01,  1.00000000e-01)
( 3.62862863e-01,  1.00000000e-01)
( 3.63863864e-01,  1.00000000e-01)
( 3.64864865e-01,  1.00000000e-01)
( 3.65865866e-01,  1.00000000e-01)
( 3.66866867e-01,  1.00000000e-01)
( 3.67867868e-01,  1.00000000e-01)
( 3.68868869e-01,  1.00000000e-01)
( 3.69869870e-01,  1.00000000e-01)
( 3.70870871e-01,  1.00000000e-01)
( 3.71871872e-01,  1.00000000e-01)
( 3.72872873e-01,  1.00000000e-01)
( 3.73873874e-01,  1.00000000e-01)
( 3.74874875e-01,  1.00000000e-01)
( 3.75875876e-01,  1.00000000e-01)
( 3.76876877e-01,  1.00000000e-01)
( 3.77877878e-01,  1.00000000e-01)
( 3.78878879e-01,  1.00000000e-01)
( 3.79879880e-01,  1.00000000e-01)
( 3.80880881e-01,  1.00000000e-01)
( 3.81881882e-01,  1.00000000e-01)
( 3.82882883e-01,  1.00000000e-01)
( 3.83883884e-01,  1.00000000e-01)
( 3.84884885e-01,  1.00000000e-01)
( 3.85885886e-01,  1.00000000e-01)
( 3.86886887e-01,  1.00000000e-01)
( 3.87887888e-01,  1.00000000e-01)
( 3.88888889e-01,  1.00000000e-01)
( 3.89889890e-01,  1.00000000e-01)
( 3.90890891e-01,  1.00000000e-01)
( 3.91891892e-01,  1.00000000e-01)
( 3.92892893e-01,  1.00000000e-01)
( 3.93893894e-01,  1.00000000e-01)
( 3.94894895e-01,  1.00000000e-01)
( 3.95895896e-01,  1.00000000e-01)
( 3.96896897e-01,  1.00000000e-01)
( 3.97897898e-01,  1.00000000e-01)
( 3.98898899e-01,  1.00000000e-01)
( 3.99899900e-01,  1.00000000e-01)
( 4.00900901e-01,  1.00000000e-01)
( 4.01901902e-01,  1.00000000e-01)
( 4.02902903e-01,  1.00000000e-01)
( 4.03903904e-01,  1.00000000e-01)
( 4.04904905e-01,  1.00000000e-01)
( 4.05905906e-01,  1.00000000e-01)
( 4.06906907e-01,  1.00000000e-01)
( 4.07907908e-01,  1.00000000e-01)
( 4.08908909e-01,  1.00000000e-01)
( 4.09909910e-01,  1.00000000e-01)
( 4.10910911e-01,  1.00000000e-01)
( 4.11911912e-01,  1.00000000e-01)
( 4.12912913e-01,  1.00000000e-01)
( 4.13913914e-01,  1.00000000e-01)
( 4.14914915e-01,  1.00000000e-01)
( 4.15915916e-01,  1.00000000e-01)
( 4.16916917e-01,  1.00000000e-01)
( 4.17917918e-01,  1.00000000e-01)
( 4.18918919e-01,  1.00000000e-01)
( 4.19919920e-01,  1.00000000e-01)
( 4.20920921e-01,  1.00000000e-01)
( 4.21921922e-01,  1.00000000e-01)
( 4.22922923e-01,  1.00000000e-01)
( 4.23923924e-01,  1.00000000e-01)
( 4.24924925e-01,  1.00000000e-01)
( 4.25925926e-01,  1.00000000e-01)
( 4.26926927e-01,  1.00000000e-01)
( 4.27927928e-01,  1.00000000e-01)
( 4.28928929e-01,  1.00000000e-01)
( 4.29929930e-01,  1.00000000e-01)
( 4.30930931e-01,  1.00000000e-01)
( 4.31931932e-01,  1.00000000e-01)
( 4.32932933e-01,  1.00000000e-01)
( 4.33933934e-01,  1.00000000e-01)
( 4.34934935e-01,  1.00000000e-01)
( 4.35935936e-01,  1.00000000e-01)
( 4.36936937e-01,  1.00000000e-01)
( 4.37937938e-01,  1.00000000e-01)
( 4.38938939e-01,  1.00000000e-01)
( 4.39939940e-01,  1.00000000e-01)
( 4.40940941e-01,  1.00000000e-01)
( 4.41941942e-01,  1.00000000e-01)
( 4.42942943e-01,  1.00000000e-01)
( 4.43943944e-01,  1.00000000e-01)
( 4.44944945e-01,  1.00000000e-01)
( 4.45945946e-01,  1.00000000e-01)
( 4.46946947e-01,  1.00000000e-01)
( 4.47947948e-01,  1.00000000e-01)
( 4.48948949e-01,  1.00000000e-01)
( 4.49949950e-01,  1.00000000e-01)
( 4.50950951e-01,  1.00000000e-01)
( 4.51951952e-01,  1.00000000e-01)
( 4.52952953e-01,  1.00000000e-01)
( 4.53953954e-01,  1.00000000e-01)
( 4.54954955e-01,  1.00000000e-01)
( 4.55955956e-01,  1.00000000e-01)
( 4.56956957e-01,  1.00000000e-01)
( 4.57957958e-01,  1.00000000e-01)
( 4.58958959e-01,  1.00000000e-01)
( 4.59959960e-01,  1.00000000e-01)
( 4.60960961e-01,  1.00000000e-01)
( 4.61961962e-01,  1.00000000e-01)
( 4.62962963e-01,  1.00000000e-01)
( 4.63963964e-01,  1.00000000e-01)
( 4.64964965e-01,  1.00000000e-01)
( 4.65965966e-01,  1.00000000e-01)
( 4.66966967e-01,  1.00000000e-01)
( 4.67967968e-01,  1.00000000e-01)
( 4.68968969e-01,  1.00000000e-01)
( 4.69969970e-01,  1.00000000e-01)
( 4.70970971e-01,  1.00000000e-01)
( 4.71971972e-01,  1.00000000e-01)
( 4.72972973e-01,  1.00000000e-01)
( 4.73973974e-01,  1.00000000e-01)
( 4.74974975e-01,  1.00000000e-01)
( 4.75975976e-01,  1.00000000e-01)
( 4.76976977e-01,  1.00000000e-01)
( 4.77977978e-01,  1.00000000e-01)
( 4.78978979e-01,  1.00000000e-01)
( 4.79979980e-01,  1.00000000e-01)
( 4.80980981e-01,  1.00000000e-01)
( 4.81981982e-01,  1.00000000e-01)
( 4.82982983e-01,  1.00000000e-01)
( 4.83983984e-01,  1.00000000e-01)
( 4.84984985e-01,  1.00000000e-01)
( 4.85985986e-01,  1.00000000e-01)
( 4.86986987e-01,  1.00000000e-01)
( 4.87987988e-01,  1.00000000e-01)
( 4.88988989e-01,  1.00000000e-01)
( 4.89989990e-01,  1.00000000e-01)
( 4.90990991e-01,  1.00000000e-01)
( 4.91991992e-01,  1.00000000e-01)
( 4.92992993e-01,  1.00000000e-01)
( 4.93993994e-01,  1.00000000e-01)
( 4.94994995e-01,  1.00000000e-01)
( 4.95995996e-01,  1.00000000e-01)
( 4.96996997e-01,  1.00000000e-01)
( 4.97997998e-01,  1.00000000e-01)
( 4.98998999e-01,  1.00000000e-01)
( 5.00000000e-01,  1.00000000e-01)
( 5.01001001e-01,  1.00000000e-01)
( 5.02002002e-01,  1.00000000e-01)
( 5.03003003e-01,  1.00000000e-01)
( 5.04004004e-01,  1.00000000e-01)
( 5.05005005e-01,  1.00000000e-01)
( 5.06006006e-01,  1.00000000e-01)
( 5.07007007e-01,  1.00000000e-01)
( 5.08008008e-01,  1.00000000e-01)
( 5.09009009e-01,  1.00000000e-01)
( 5.10010010e-01,  1.00000000e-01)
( 5.11011011e-01,  1.00000000e-01)
( 5.12012012e-01,  1.00000000e-01)
( 5.13013013e-01,  1.00000000e-01)
( 5.14014014e-01,  1.00000000e-01)
( 5.15015015e-01,  1.00000000e-01)
( 5.16016016e-01,  1.00000000e-01)
( 5.17017017e-01,  1.00000000e-01)
( 5.18018018e-01,  1.00000000e-01)
( 5.19019019e-01,  1.00000000e-01)
( 5.20020020e-01,  1.00000000e-01)
( 5.21021021e-01,  1.00000000e-01)
( 5.22022022e-01,  1.00000000e-01)
( 5.23023023e-01,  1.00000000e-01)
( 5.24024024e-01,  1.00000000e-01)
( 5.25025025e-01,  1.00000000e-01)
( 5.26026026e-01,  1.00000000e-01)
( 5.27027027e-01,  1.00000000e-01)
( 5.28028028e-01,  1.00000000e-01)
( 5.29029029e-01,  1.00000000e-01)
( 5.30030030e-01,  1.00000000e-01)
( 5.31031031e-01,  1.00000000e-01)
( 5.32032032e-01,  1.00000000e-01)
( 5.33033033e-01,  1.00000000e-01)
( 5.34034034e-01,  1.00000000e-01)
( 5.35035035e-01,  1.00000000e-01)
( 5.36036036e-01,  1.00000000e-01)
( 5.37037037e-01,  1.00000000e-01)
( 5.38038038e-01,  1.00000000e-01)
( 5.39039039e-01,  1.00000000e-01)
( 5.40040040e-01,  1.00000000e-01)
( 5.41041041e-01,  1.00000000e-01)
( 5.42042042e-01,  1.00000000e-01)
( 5.43043043e-01,  1.00000000e-01)
( 5.44044044e-01,  1.00000000e-01)
( 5.45045045e-01,  1.00000000e-01)
( 5.46046046e-01,  1.00000000e-01)
( 5.47047047e-01,  1.00000000e-01)
( 5.48048048e-01,  1.00000000e-01)
( 5.49049049e-01,  1.00000000e-01)
( 5.50050050e-01,  1.00000000e-01)
( 5.51051051e-01,  1.00000000e-01)
( 5.52052052e-01,  1.00000000e-01)
( 5.53053053e-01,  1.00000000e-01)
( 5.54054054e-01,  1.00000000e-01)
( 5.55055055e-01,  1.00000000e-01)
( 5.56056056e-01,  1.00000000e-01)
( 5.57057057e-01,  1.00000000e-01)
( 5.58058058e-01,  1.00000000e-01)
( 5.59059059e-01,  1.00000000e-01)
( 5.60060060e-01,  1.00000000e-01)
( 5.61061061e-01,  1.00000000e-01)
( 5.62062062e-01,  1.00000000e-01)
( 5.63063063e-01,  1.00000000e-01)
( 5.64064064e-01,  1.00000000e-01)
( 5.65065065e-01,  1.00000000e-01)
( 5.66066066e-01,  1.00000000e-01)
( 5.67067067e-01,  1.00000000e-01)
( 5.68068068e-01,  1.00000000e-01)
( 5.69069069e-01,  1.00000000e-01)
( 5.70070070e-01,  1.00000000e-01)
( 5.71071071e-01,  1.00000000e-01)
( 5.72072072e-01,  1.00000000e-01)
( 5.73073073e-01,  1.00000000e-01)
( 5.74074074e-01,  1.00000000e-01)
( 5.75075075e-01,  1.00000000e-01)
( 5.76076076e-01,  1.00000000e-01)
( 5.77077077e-01,  1.00000000e-01)
( 5.78078078e-01,  1.00000000e-01)
( 5.79079079e-01,  1.00000000e-01)
( 5.80080080e-01,  1.00000000e-01)
( 5.81081081e-01,  1.00000000e-01)
( 5.82082082e-01,  1.00000000e-01)
( 5.83083083e-01,  1.00000000e-01)
( 5.84084084e-01,  1.00000000e-01)
( 5.85085085e-01,  1.00000000e-01)
( 5.86086086e-01,  1.00000000e-01)
( 5.87087087e-01,  1.00000000e-01)
( 5.88088088e-01,  1.00000000e-01)
( 5.89089089e-01,  1.00000000e-01)
( 5.90090090e-01,  1.00000000e-01)
( 5.91091091e-01,  1.00000000e-01)
( 5.92092092e-01,  1.00000000e-01)
( 5.93093093e-01,  1.00000000e-01)
( 5.94094094e-01,  1.00000000e-01)
( 5.95095095e-01,  1.00000000e-01)
( 5.96096096e-01,  1.00000000e-01)
( 5.97097097e-01,  1.00000000e-01)
( 5.98098098e-01,  1.00000000e-01)
( 5.99099099e-01,  1.00000000e-01)
( 6.00100100e-01,  1.00000000e-01)
( 6.01101101e-01,  1.00000000e-01)
( 6.02102102e-01,  1.00000000e-01)
( 6.03103103e-01,  1.00000000e-01)
( 6.04104104e-01,  1.00000000e-01)
( 6.05105105e-01,  1.00000000e-01)
( 6.06106106e-01,  1.00000000e-01)
( 6.07107107e-01,  1.00000000e-01)
( 6.08108108e-01,  1.00000000e-01)
( 6.09109109e-01,  1.00000000e-01)
( 6.10110110e-01,  1.00000000e-01)
( 6.11111111e-01,  1.00000000e-01)
( 6.12112112e-01,  1.00000000e-01)
( 6.13113113e-01,  1.00000000e-01)
( 6.14114114e-01,  1.00000000e-01)
( 6.15115115e-01,  1.00000000e-01)
( 6.16116116e-01,  1.00000000e-01)
( 6.17117117e-01,  1.00000000e-01)
( 6.18118118e-01,  1.00000000e-01)
( 6.19119119e-01,  1.00000000e-01)
( 6.20120120e-01,  1.00000000e-01)
( 6.21121121e-01,  1.00000000e-01)
( 6.22122122e-01,  1.00000000e-01)
( 6.23123123e-01,  1.00000000e-01)
( 6.24124124e-01,  1.00000000e-01)
( 6.25125125e-01,  1.00000000e-01)
( 6.26126126e-01,  1.00000000e-01)
( 6.27127127e-01,  1.00000000e-01)
( 6.28128128e-01,  1.00000000e-01)
( 6.29129129e-01,  1.00000000e-01)
( 6.30130130e-01,  1.00000000e-01)
( 6.31131131e-01,  1.00000000e-01)
( 6.32132132e-01,  1.00000000e-01)
( 6.33133133e-01,  1.00000000e-01)
( 6.34134134e-01,  1.00000000e-01)
( 6.35135135e-01,  1.00000000e-01)
( 6.36136136e-01,  1.00000000e-01)
( 6.37137137e-01,  1.00000000e-01)
( 6.38138138e-01,  1.00000000e-01)
( 6.39139139e-01,  1.00000000e-01)
( 6.40140140e-01,  1.00000000e-01)
( 6.41141141e-01,  1.00000000e-01)
( 6.42142142e-01,  1.00000000e-01)
( 6.43143143e-01,  1.00000000e-01)
( 6.44144144e-01,  1.00000000e-01)
( 6.45145145e-01,  1.00000000e-01)
( 6.46146146e-01,  1.00000000e-01)
( 6.47147147e-01,  1.00000000e-01)
( 6.48148148e-01,  1.00000000e-01)
( 6.49149149e-01,  1.00000000e-01)
( 6.50150150e-01,  1.00000000e-01)
( 6.51151151e-01,  1.00000000e-01)
( 6.52152152e-01,  1.00000000e-01)
( 6.53153153e-01,  1.00000000e-01)
( 6.54154154e-01,  1.00000000e-01)
( 6.55155155e-01,  1.00000000e-01)
( 6.56156156e-01,  1.00000000e-01)
( 6.57157157e-01,  1.00000000e-01)
( 6.58158158e-01,  1.00000000e-01)
( 6.59159159e-01,  1.00000000e-01)
( 6.60160160e-01,  1.00000000e-01)
( 6.61161161e-01,  1.00000000e-01)
( 6.62162162e-01,  1.00000000e-01)
( 6.63163163e-01,  1.00000000e-01)
( 6.64164164e-01,  1.00000000e-01)
( 6.65165165e-01,  1.00000000e-01)
( 6.66166166e-01,  1.00000000e-01)
( 6.67167167e-01,  1.00000000e-01)
( 6.68168168e-01,  1.00000000e-01)
( 6.69169169e-01,  1.00000000e-01)
( 6.70170170e-01,  1.00000000e-01)
( 6.71171171e-01,  1.00000000e-01)
( 6.72172172e-01,  1.00000000e-01)
( 6.73173173e-01,  1.00000000e-01)
( 6.74174174e-01,  1.00000000e-01)
( 6.75175175e-01,  1.00000000e-01)
( 6.76176176e-01,  1.00000000e-01)
( 6.77177177e-01,  1.00000000e-01)
( 6.78178178e-01,  1.00000000e-01)
( 6.79179179e-01,  1.00000000e-01)
( 6.80180180e-01,  1.00000000e-01)
( 6.81181181e-01,  1.00000000e-01)
( 6.82182182e-01,  1.00000000e-01)
( 6.83183183e-01,  1.00000000e-01)
( 6.84184184e-01,  1.00000000e-01)
( 6.85185185e-01,  1.00000000e-01)
( 6.86186186e-01,  1.00000000e-01)
( 6.87187187e-01,  1.00000000e-01)
( 6.88188188e-01,  1.00000000e-01)
( 6.89189189e-01,  1.00000000e-01)
( 6.90190190e-01,  1.00000000e-01)
( 6.91191191e-01,  1.00000000e-01)
( 6.92192192e-01,  1.00000000e-01)
( 6.93193193e-01,  1.00000000e-01)
( 6.94194194e-01,  1.00000000e-01)
( 6.95195195e-01,  1.00000000e-01)
( 6.96196196e-01,  1.00000000e-01)
( 6.97197197e-01,  1.00000000e-01)
( 6.98198198e-01,  1.00000000e-01)
( 6.99199199e-01,  1.00000000e-01)
( 7.00200200e-01,  1.00000000e-01)
( 7.01201201e-01,  1.00000000e-01)
( 7.02202202e-01,  1.00000000e-01)
( 7.03203203e-01,  1.00000000e-01)
( 7.04204204e-01,  1.00000000e-01)
( 7.05205205e-01,  1.00000000e-01)
( 7.06206206e-01,  1.00000000e-01)
( 7.07207207e-01,  1.00000000e-01)
( 7.08208208e-01,  1.00000000e-01)
( 7.09209209e-01,  1.00000000e-01)
( 7.10210210e-01,  1.00000000e-01)
( 7.11211211e-01,  1.00000000e-01)
( 7.12212212e-01,  1.00000000e-01)
( 7.13213213e-01,  1.00000000e-01)
( 7.14214214e-01,  1.00000000e-01)
( 7.15215215e-01,  1.00000000e-01)
( 7.16216216e-01,  1.00000000e-01)
( 7.17217217e-01,  1.00000000e-01)
( 7.18218218e-01,  1.00000000e-01)
( 7.19219219e-01,  1.00000000e-01)
( 7.20220220e-01,  1.00000000e-01)
( 7.21221221e-01,  1.00000000e-01)
( 7.22222222e-01,  1.00000000e-01)
( 7.23223223e-01,  1.00000000e-01)
( 7.24224224e-01,  1.00000000e-01)
( 7.25225225e-01,  1.00000000e-01)
( 7.26226226e-01,  1.00000000e-01)
( 7.27227227e-01,  1.00000000e-01)
( 7.28228228e-01,  1.00000000e-01)
( 7.29229229e-01,  1.00000000e-01)
( 7.30230230e-01,  1.00000000e-01)
( 7.31231231e-01,  1.00000000e-01)
( 7.32232232e-01,  1.00000000e-01)
( 7.33233233e-01,  1.00000000e-01)
( 7.34234234e-01,  1.00000000e-01)
( 7.35235235e-01,  1.00000000e-01)
( 7.36236236e-01,  1.00000000e-01)
( 7.37237237e-01,  1.00000000e-01)
( 7.38238238e-01,  1.00000000e-01)
( 7.39239239e-01,  1.00000000e-01)
( 7.40240240e-01,  1.00000000e-01)
( 7.41241241e-01,  1.00000000e-01)
( 7.42242242e-01,  1.00000000e-01)
( 7.43243243e-01,  1.00000000e-01)
( 7.44244244e-01,  1.00000000e-01)
( 7.45245245e-01,  1.00000000e-01)
( 7.46246246e-01,  1.00000000e-01)
( 7.47247247e-01,  1.00000000e-01)
( 7.48248248e-01,  1.00000000e-01)
( 7.49249249e-01,  1.00000000e-01)
( 7.50250250e-01,  1.83831070e-01)
( 7.51251251e-01,  2.40377320e-01)
( 7.52252252e-01,  2.79598661e-01)
( 7.53253253e-01,  3.11370078e-01)
( 7.54254254e-01,  3.38685325e-01)
( 7.55255255e-01,  3.62936879e-01)
( 7.56256256e-01,  3.84908168e-01)
( 7.57257257e-01,  4.05092231e-01)
( 7.58258258e-01,  4.23823437e-01)
( 7.59259259e-01,  4.41341048e-01)
( 7.60260260e-01,  4.57823346e-01)
( 7.61261261e-01,  4.73407454e-01)
( 7.62262262e-01,  4.88201559e-01)
( 7.63263263e-01,  5.02292825e-01)
( 7.64264264e-01,  5.15752724e-01)
( 7.65265265e-01,  5.28640738e-01)
( 7.66266266e-01,  5.41007007e-01)
( 7.67267267e-01,  5.52894272e-01)
( 7.68268268e-01,  5.64339322e-01)
( 7.69269269e-01,  5.75374100e-01)
( 7.70270270e-01,  5.86026550e-01)
( 7.71271271e-01,  5.96321290e-01)
( 7.72272272e-01,  6.06280143e-01)
( 7.73273273e-01,  6.15922558e-01)
( 7.74274274e-01,  6.25265964e-01)
( 7.75275275e-01,  6.34326046e-01)
( 7.76276276e-01,  6.43116983e-01)
( 7.77277277e-01,  6.51651643e-01)
( 7.78278278e-01,  6.59941743e-01)
( 7.79279279e-01,  6.67997994e-01)
( 7.80280280e-01,  6.75830209e-01)
( 7.81281281e-01,  6.83447411e-01)
( 7.82282282e-01,  6.90857916e-01)
( 7.83283283e-01,  6.98069408e-01)
( 7.84284284e-01,  7.05089001e-01)
( 7.85285285e-01,  7.11923301e-01)
( 7.86286286e-01,  7.18578448e-01)
( 7.87287287e-01,  7.25060165e-01)
( 7.88288288e-01,  7.31373793e-01)
( 7.89289289e-01,  7.37524327e-01)
( 7.90290290e-01,  7.43516443e-01)
( 7.91291291e-01,  7.49354526e-01)
( 7.92292292e-01,  7.55042695e-01)
( 7.93293293e-01,  7.60584823e-01)
( 7.94294294e-01,  7.65984555e-01)
( 7.95295295e-01,  7.71245328e-01)
( 7.96296296e-01,  7.76370384e-01)
( 7.97297297e-01,  7.81362786e-01)
( 7.98298298e-01,  7.86225429e-01)
( 7.99299299e-01,  7.90961053e-01)
( 8.00300300e-01,  7.95572252e-01)
( 8.01301301e-01,  8.00061484e-01)
( 8.02302302e-01,  8.04431083e-01)
( 8.03303303e-01,  8.08683259e-01)
( 8.04304304e-01,  8.12820115e-01)
( 8.05305305e-01,  8.16843648e-01)
( 8.06306306e-01,  8.20755755e-01)
( 8.07307307e-01,  8.24558241e-01)
( 8.08308308e-01,  8.28252823e-01)
( 8.09309309e-01,  8.31841135e-01)
( 8.10310310e-01,  8.35324734e-01)
( 8.11311311e-01,  8.38705100e-01)
( 8.12312312e-01,  8.41983645e-01)
( 8.13313313e-01,  8.45161712e-01)
( 8.14314314e-01,  8.48240582e-01)
( 8.15315315e-01,  8.51221474e-01)
( 8.16316316e-01,  8.54105551e-01)
( 8.17317317e-01,  8.56893919e-01)
( 8.18318318e-01,  8.59587631e-01)
( 8.19319319e-01,  8.62187693e-01)
( 8.20320320e-01,  8.64695058e-01)
( 8.21321321e-01,  8.67110637e-01)
( 8.22322322e-01,  8.69435292e-01)
( 8.23323323e-01,  8.71669847e-01)
( 8.24324324e-01,  8.73815082e-01)
( 8.25325325e-01,  8.75871737e-01)
( 8.26326326e-01,  8.77840515e-01)
( 8.27327327e-01,  8.79722082e-01)
( 8.28328328e-01,  8.81517068e-01)
( 8.29329329e-01,  8.83226067e-01)
( 8.30330330e-01,  8.84849643e-01)
( 8.31331331e-01,  8.86388323e-01)
( 8.32332332e-01,  8.87842606e-01)
( 8.33333333e-01,  8.89212957e-01)
( 8.34334334e-01,  8.90499813e-01)
( 8.35335335e-01,  8.91703582e-01)
( 8.36336336e-01,  8.92824642e-01)
( 8.37337337e-01,  8.93863343e-01)
( 8.38338338e-01,  8.94820009e-01)
( 8.39339339e-01,  8.95694934e-01)
( 8.40340340e-01,  8.96488389e-01)
( 8.41341341e-01,  8.97200616e-01)
( 8.42342342e-01,  8.97831834e-01)
( 8.43343343e-01,  8.98382234e-01)
( 8.44344344e-01,  8.98851983e-01)
( 8.45345345e-01,  8.99241224e-01)
( 8.46346346e-01,  8.99550074e-01)
( 8.47347347e-01,  8.99778627e-01)
( 8.48348348e-01,  8.99926951e-01)
( 8.49349349e-01,  8.99995090e-01)
( 8.50350350e-01,  8.99983066e-01)
( 8.51351351e-01,  8.99890874e-01)
( 8.52352352e-01,  8.99718488e-01)
( 8.53353353e-01,  8.99465854e-01)
( 8.54354354e-01,  8.99132898e-01)
( 8.55355355e-01,  8.98719518e-01)
( 8.56356356e-01,  8.98225589e-01)
( 8.57357357e-01,  8.97650962e-01)
( 8.58358358e-01,  8.96995463e-01)
( 8.59359359e-01,  8.96258892e-01)
( 8.60360360e-01,  8.95441022e-01)
( 8.61361361e-01,  8.94541605e-01)
( 8.62362362e-01,  8.93560361e-01)
( 8.63363363e-01,  8.92496987e-01)
( 8.64364364e-01,  8.91351153e-01)
( 8.65365365e-01,  8.90122499e-01)
( 8.66366366e-01,  8.88810638e-01)
( 8.67367367e-01,  8.87415154e-01)
( 8.68368368e-01,  8.85935603e-01)
( 8.69369369e-01,  8.84371508e-01)
( 8.70370370e-01,  8.82722362e-01)
( 8.71371371e-01,  8.80987627e-01)
( 8.72372372e-01,  8.79166731e-01)
( 8.73373373e-01,  8.77259068e-01)
( 8.74374374e-01,  8.75263999e-01)
( 8.75375375e-01,  8.73180845e-01)
( 8.76376376e-01,  8.71008894e-01)
( 8.77377377e-01,  8.68747393e-01)
( 8.78378378e-01,  8.66395549e-01)
( 8.79379379e-01,  8.63952527e-01)
( 8.80380380e-01,  8.61417450e-01)
( 8.81381381e-01,  8.58789396e-01)
( 8.82382382e-01,  8.56067394e-01)
( 8.83383383e-01,  8.53250427e-01)
( 8.84384384e-01,  8.50337424e-01)
( 8.85385385e-01,  8.47327263e-01)
( 8.86386386e-01,  8.44218764e-01)
( 8.87387387e-01,  8.41010691e-01)
( 8.88388388e-01,  8.37701744e-01)
( 8.89389389e-01,  8.34290560e-01)
( 8.90390390e-01,  8.30775706e-01)
( 8.91391391e-01,  8.27155679e-01)
( 8.92392392e-01,  8.23428901e-01)
( 8.93393393e-01,  8.19593713e-01)
( 8.94394394e-01,  8.15648372e-01)
( 8.95395395e-01,  8.11591046e-01)
( 8.96396396e-01,  8.07419808e-01)
( 8.97397397e-01,  8.03132631e-01)
( 8.98398398e-01,  7.98727380e-01)
( 8.99399399e-01,  7.94201808e-01)
( 9.00400400e-01,  7.89553546e-01)
( 9.01401401e-01,  7.84780095e-01)
( 9.02402402e-01,  7.79878819e-01)
( 9.03403403e-01,  7.74846932e-01)
( 9.04404404e-01,  7.69681490e-01)
( 9.05405405e-01,  7.64379378e-01)
( 9.06406406e-01,  7.58937298e-01)
( 9.07407407e-01,  7.53351751e-01)
( 9.08408408e-01,  7.47619025e-01)
( 9.09409409e-01,  7.41735176e-01)
( 9.10410410e-01,  7.35696008e-01)
( 9.11411411e-01,  7.29497051e-01)
( 9.12412412e-01,  7.23133535e-01)
( 9.13413413e-01,  7.16600366e-01)
( 9.14414414e-01,  7.09892093e-01)
( 9.15415415e-01,  7.03002870e-01)
( 9.16416416e-01,  6.95926423e-01)
( 9.17417417e-01,  6.88655999e-01)
( 9.18418418e-01,  6.81184319e-01)
( 9.19419419e-01,  6.73503517e-01)
( 9.20420420e-01,  6.65605073e-01)
( 9.21421421e-01,  6.57479736e-01)
( 9.22422422e-01,  6.49117436e-01)
( 9.23423423e-01,  6.40507173e-01)
( 9.24424424e-01,  6.31636900e-01)
( 9.25425425e-01,  6.22493374e-01)
( 9.26426426e-01,  6.13061986e-01)
( 9.27427427e-01,  6.03326556e-01)
( 9.28428428e-01,  5.93269080e-01)
( 9.29429429e-01,  5.82869436e-01)
( 9.30430430e-01,  5.72105013e-01)
( 9.31431431e-01,  5.60950255e-01)
( 9.32432432e-01,  5.49376096e-01)
( 9.33433433e-01,  5.37349240e-01)
( 9.34434434e-01,  5.24831240e-01)
( 9.35435435e-01,  5.11777308e-01)
( 9.36436436e-01,  4.98134731e-01)
( 9.37437437e-01,  4.83840748e-01)
( 9.38438438e-01,  4.68819630e-01)
( 9.39439439e-01,  4.52978559e-01)
( 9.40440440e-01,  4.36201651e-01)
( 9.41441441e-01,  4.18340982e-01)
( 9.42442442e-01,  3.99202531e-01)
( 9.43443443e-01,  3.78523020e-01)
( 9.44444444e-01,  3.55929158e-01)
( 9.45445445e-01,  3.30859565e-01)
( 9.46446446e-01,  3.02396363e-01)
( 9.47447447e-01,  2.68831809e-01)
( 9.48448448e-01,  2.26157900e-01)
( 9.49449449e-01,  1.56561428e-01)
( 9.50450450e-01,  1.00000000e-01)
( 9.51451451e-01,  1.00000000e-01)
( 9.52452452e-01,  1.00000000e-01)
( 9.53453453e-01,  1.00000000e-01)
( 9.54454454e-01,  1.00000000e-01)
( 9.55455455e-01,  1.00000000e-01)
( 9.56456456e-01,  1.00000000e-01)
( 9.57457457e-01,  1.00000000e-01)
( 9.58458458e-01,  1.00000000e-01)
( 9.59459459e-01,  1.00000000e-01)
( 9.60460460e-01,  1.00000000e-01)
( 9.61461461e-01,  1.00000000e-01)
( 9.62462462e-01,  1.00000000e-01)
( 9.63463463e-01,  1.00000000e-01)
( 9.64464464e-01,  1.00000000e-01)
( 9.65465465e-01,  1.00000000e-01)
( 9.66466466e-01,  1.00000000e-01)
( 9.67467467e-01,  1.00000000e-01)
( 9.68468468e-01,  1.00000000e-01)
( 9.69469469e-01,  1.00000000e-01)
( 9.70470470e-01,  1.00000000e-01)
( 9.71471471e-01,  1.00000000e-01)
( 9.72472472e-01,  1.00000000e-01)
( 9.73473473e-01,  1.00000000e-01)
( 9.74474474e-01,  1.00000000e-01)
( 9.75475475e-01,  1.00000000e-01)
( 9.76476476e-01,  1.00000000e-01)
( 9.77477477e-01,  1.00000000e-01)
( 9.78478478e-01,  1.00000000e-01)
( 9.79479479e-01,  1.00000000e-01)
( 9.80480480e-01,  1.00000000e-01)
( 9.81481481e-01,  1.00000000e-01)
( 9.82482482e-01,  1.00000000e-01)
( 9.83483483e-01,  1.00000000e-01)
( 9.84484484e-01,  1.00000000e-01)
( 9.85485485e-01,  1.00000000e-01)
( 9.86486486e-01,  1.00000000e-01)
( 9.87487487e-01,  1.00000000e-01)
( 9.88488488e-01,  1.00000000e-01)
( 9.89489489e-01,  1.00000000e-01)
( 9.90490490e-01,  1.00000000e-01)
( 9.91491491e-01,  1.00000000e-01)
( 9.92492492e-01,  1.00000000e-01)
( 9.93493493e-01,  1.00000000e-01)
( 9.94494494e-01,  1.00000000e-01)
( 9.95495495e-01,  1.00000000e-01)
( 9.96496496e-01,  1.00000000e-01)
( 9.97497497e-01,  1.00000000e-01)
( 9.98498498e-01,  1.00000000e-01)
( 9.99499499e-01,  1.00000000e-01)};\label{line:L0}

\addplot [black, thick, , mark repeat=0]
coordinates {
( 5.00500501e-04,  1.00000000e-01)
( 1.50150150e-03,  1.00000000e-01)
( 2.50250250e-03,  1.00000000e-01)
( 3.50350350e-03,  1.00000000e-01)
( 4.50450450e-03,  1.00000000e-01)
( 5.50550551e-03,  1.00000000e-01)
( 6.50650651e-03,  1.00000000e-01)
( 7.50750751e-03,  1.00000000e-01)
( 8.50850851e-03,  1.00000000e-01)
( 9.50950951e-03,  1.00000000e-01)
( 1.05105105e-02,  1.00000000e-01)
( 1.15115115e-02,  1.00000000e-01)
( 1.25125125e-02,  1.00000000e-01)
( 1.35135135e-02,  1.00000000e-01)
( 1.45145145e-02,  1.00000000e-01)
( 1.55155155e-02,  1.00000000e-01)
( 1.65165165e-02,  1.00000000e-01)
( 1.75175175e-02,  1.00000000e-01)
( 1.85185185e-02,  1.00000000e-01)
( 1.95195195e-02,  1.00000000e-01)
( 2.05205205e-02,  1.00000000e-01)
( 2.15215215e-02,  1.00000000e-01)
( 2.25225225e-02,  1.00000000e-01)
( 2.35235235e-02,  1.00000000e-01)
( 2.45245245e-02,  1.00000000e-01)
( 2.55255255e-02,  1.00000000e-01)
( 2.65265265e-02,  1.00000000e-01)
( 2.75275275e-02,  1.00000000e-01)
( 2.85285285e-02,  1.00000000e-01)
( 2.95295295e-02,  1.00000000e-01)
( 3.05305305e-02,  1.00000000e-01)
( 3.15315315e-02,  1.00000000e-01)
( 3.25325325e-02,  1.00000000e-01)
( 3.35335335e-02,  1.00000000e-01)
( 3.45345345e-02,  1.00000000e-01)
( 3.55355355e-02,  1.00000000e-01)
( 3.65365365e-02,  1.00000000e-01)
( 3.75375375e-02,  1.00000000e-01)
( 3.85385385e-02,  1.00000000e-01)
( 3.95395395e-02,  1.00000000e-01)
( 4.05405405e-02,  1.00000000e-01)
( 4.15415415e-02,  1.00000000e-01)
( 4.25425425e-02,  1.00000000e-01)
( 4.35435435e-02,  1.00000000e-01)
( 4.45445445e-02,  1.00000000e-01)
( 4.55455455e-02,  1.00000000e-01)
( 4.65465465e-02,  1.00000000e-01)
( 4.75475475e-02,  1.00000000e-01)
( 4.85485485e-02,  1.00000000e-01)
( 4.95495495e-02,  1.00000000e-01)
( 5.05505506e-02,  1.83831070e-01)
( 5.15515516e-02,  2.40377320e-01)
( 5.25525526e-02,  2.79598661e-01)
( 5.35535536e-02,  3.11370078e-01)
( 5.45545546e-02,  3.38685325e-01)
( 5.55555556e-02,  3.62936879e-01)
( 5.65565566e-02,  3.84908168e-01)
( 5.75575576e-02,  4.05092231e-01)
( 5.85585586e-02,  4.23823437e-01)
( 5.95595596e-02,  4.41341048e-01)
( 6.05605606e-02,  4.57823346e-01)
( 6.15615616e-02,  4.73407454e-01)
( 6.25625626e-02,  4.88201559e-01)
( 6.35635636e-02,  5.02292825e-01)
( 6.45645646e-02,  5.15752724e-01)
( 6.55655656e-02,  5.28640738e-01)
( 6.65665666e-02,  5.41007007e-01)
( 6.75675676e-02,  5.52894272e-01)
( 6.85685686e-02,  5.64339322e-01)
( 6.95695696e-02,  5.75374100e-01)
( 7.05705706e-02,  5.86026550e-01)
( 7.15715716e-02,  5.96321290e-01)
( 7.25725726e-02,  6.06280143e-01)
( 7.35735736e-02,  6.15922558e-01)
( 7.45745746e-02,  6.25265964e-01)
( 7.55755756e-02,  6.34326046e-01)
( 7.65765766e-02,  6.43116983e-01)
( 7.75775776e-02,  6.51651643e-01)
( 7.85785786e-02,  6.59941743e-01)
( 7.95795796e-02,  6.67997994e-01)
( 8.05805806e-02,  6.75830209e-01)
( 8.15815816e-02,  6.83447411e-01)
( 8.25825826e-02,  6.90857916e-01)
( 8.35835836e-02,  6.98069408e-01)
( 8.45845846e-02,  7.05089001e-01)
( 8.55855856e-02,  7.11923301e-01)
( 8.65865866e-02,  7.18578448e-01)
( 8.75875876e-02,  7.25060165e-01)
( 8.85885886e-02,  7.31373793e-01)
( 8.95895896e-02,  7.37524327e-01)
( 9.05905906e-02,  7.43516443e-01)
( 9.15915916e-02,  7.49354526e-01)
( 9.25925926e-02,  7.55042695e-01)
( 9.35935936e-02,  7.60584823e-01)
( 9.45945946e-02,  7.65984555e-01)
( 9.55955956e-02,  7.71245328e-01)
( 9.65965966e-02,  7.76370384e-01)
( 9.75975976e-02,  7.81362786e-01)
( 9.85985986e-02,  7.86225429e-01)
( 9.95995996e-02,  7.90961053e-01)
( 1.00600601e-01,  7.95572252e-01)
( 1.01601602e-01,  8.00061484e-01)
( 1.02602603e-01,  8.04431083e-01)
( 1.03603604e-01,  8.08683259e-01)
( 1.04604605e-01,  8.12820115e-01)
( 1.05605606e-01,  8.16843648e-01)
( 1.06606607e-01,  8.20755755e-01)
( 1.07607608e-01,  8.24558241e-01)
( 1.08608609e-01,  8.28252823e-01)
( 1.09609610e-01,  8.31841135e-01)
( 1.10610611e-01,  8.35324734e-01)
( 1.11611612e-01,  8.38705100e-01)
( 1.12612613e-01,  8.41983645e-01)
( 1.13613614e-01,  8.45161712e-01)
( 1.14614615e-01,  8.48240582e-01)
( 1.15615616e-01,  8.51221474e-01)
( 1.16616617e-01,  8.54105551e-01)
( 1.17617618e-01,  8.56893919e-01)
( 1.18618619e-01,  8.59587631e-01)
( 1.19619620e-01,  8.62187693e-01)
( 1.20620621e-01,  8.64695058e-01)
( 1.21621622e-01,  8.67110637e-01)
( 1.22622623e-01,  8.69435292e-01)
( 1.23623624e-01,  8.71669847e-01)
( 1.24624625e-01,  8.73815082e-01)
( 1.25625626e-01,  8.75871737e-01)
( 1.26626627e-01,  8.77840515e-01)
( 1.27627628e-01,  8.79722082e-01)
( 1.28628629e-01,  8.81517068e-01)
( 1.29629630e-01,  8.83226067e-01)
( 1.30630631e-01,  8.84849643e-01)
( 1.31631632e-01,  8.86388323e-01)
( 1.32632633e-01,  8.87842606e-01)
( 1.33633634e-01,  8.89212957e-01)
( 1.34634635e-01,  8.90499813e-01)
( 1.35635636e-01,  8.91703582e-01)
( 1.36636637e-01,  8.92824642e-01)
( 1.37637638e-01,  8.93863343e-01)
( 1.38638639e-01,  8.94820009e-01)
( 1.39639640e-01,  8.95694934e-01)
( 1.40640641e-01,  8.96488389e-01)
( 1.41641642e-01,  8.97200616e-01)
( 1.42642643e-01,  8.97831834e-01)
( 1.43643644e-01,  8.98382234e-01)
( 1.44644645e-01,  8.98851983e-01)
( 1.45645646e-01,  8.99241224e-01)
( 1.46646647e-01,  8.99550074e-01)
( 1.47647648e-01,  8.99778627e-01)
( 1.48648649e-01,  8.99926951e-01)
( 1.49649650e-01,  8.99995090e-01)
( 1.50650651e-01,  8.99983066e-01)
( 1.51651652e-01,  8.99890874e-01)
( 1.52652653e-01,  8.99718488e-01)
( 1.53653654e-01,  8.99465854e-01)
( 1.54654655e-01,  8.99132898e-01)
( 1.55655656e-01,  8.98719518e-01)
( 1.56656657e-01,  8.98225589e-01)
( 1.57657658e-01,  8.97650962e-01)
( 1.58658659e-01,  8.96995463e-01)
( 1.59659660e-01,  8.96258892e-01)
( 1.60660661e-01,  8.95441022e-01)
( 1.61661662e-01,  8.94541605e-01)
( 1.62662663e-01,  8.93560361e-01)
( 1.63663664e-01,  8.92496987e-01)
( 1.64664665e-01,  8.91351153e-01)
( 1.65665666e-01,  8.90122499e-01)
( 1.66666667e-01,  8.88810638e-01)
( 1.67667668e-01,  8.87415154e-01)
( 1.68668669e-01,  8.85935603e-01)
( 1.69669670e-01,  8.84371508e-01)
( 1.70670671e-01,  8.82722362e-01)
( 1.71671672e-01,  8.80987627e-01)
( 1.72672673e-01,  8.79166731e-01)
( 1.73673674e-01,  8.77259068e-01)
( 1.74674675e-01,  8.75263999e-01)
( 1.75675676e-01,  8.73180845e-01)
( 1.76676677e-01,  8.71008894e-01)
( 1.77677678e-01,  8.68747393e-01)
( 1.78678679e-01,  8.66395549e-01)
( 1.79679680e-01,  8.63952527e-01)
( 1.80680681e-01,  8.61417450e-01)
( 1.81681682e-01,  8.58789396e-01)
( 1.82682683e-01,  8.56067394e-01)
( 1.83683684e-01,  8.53250427e-01)
( 1.84684685e-01,  8.50337424e-01)
( 1.85685686e-01,  8.47327263e-01)
( 1.86686687e-01,  8.44218764e-01)
( 1.87687688e-01,  8.41010691e-01)
( 1.88688689e-01,  8.37701744e-01)
( 1.89689690e-01,  8.34290560e-01)
( 1.90690691e-01,  8.30775706e-01)
( 1.91691692e-01,  8.27155679e-01)
( 1.92692693e-01,  8.23428901e-01)
( 1.93693694e-01,  8.19593713e-01)
( 1.94694695e-01,  8.15648372e-01)
( 1.95695696e-01,  8.11591046e-01)
( 1.96696697e-01,  8.07419808e-01)
( 1.97697698e-01,  8.03132631e-01)
( 1.98698699e-01,  7.98727380e-01)
( 1.99699700e-01,  7.94201808e-01)
( 2.00700701e-01,  7.89553546e-01)
( 2.01701702e-01,  7.84780095e-01)
( 2.02702703e-01,  7.79878819e-01)
( 2.03703704e-01,  7.74846932e-01)
( 2.04704705e-01,  7.69681490e-01)
( 2.05705706e-01,  7.64379378e-01)
( 2.06706707e-01,  7.58937298e-01)
( 2.07707708e-01,  7.53351751e-01)
( 2.08708709e-01,  7.47619025e-01)
( 2.09709710e-01,  7.41735176e-01)
( 2.10710711e-01,  7.35696008e-01)
( 2.11711712e-01,  7.29497051e-01)
( 2.12712713e-01,  7.23133535e-01)
( 2.13713714e-01,  7.16600366e-01)
( 2.14714715e-01,  7.09892093e-01)
( 2.15715716e-01,  7.03002870e-01)
( 2.16716717e-01,  6.95926423e-01)
( 2.17717718e-01,  6.88655999e-01)
( 2.18718719e-01,  6.81184319e-01)
( 2.19719720e-01,  6.73503517e-01)
( 2.20720721e-01,  6.65605073e-01)
( 2.21721722e-01,  6.57479736e-01)
( 2.22722723e-01,  6.49117436e-01)
( 2.23723724e-01,  6.40507173e-01)
( 2.24724725e-01,  6.31636900e-01)
( 2.25725726e-01,  6.22493374e-01)
( 2.26726727e-01,  6.13061986e-01)
( 2.27727728e-01,  6.03326556e-01)
( 2.28728729e-01,  5.93269080e-01)
( 2.29729730e-01,  5.82869436e-01)
( 2.30730731e-01,  5.72105013e-01)
( 2.31731732e-01,  5.60950255e-01)
( 2.32732733e-01,  5.49376096e-01)
( 2.33733734e-01,  5.37349240e-01)
( 2.34734735e-01,  5.24831240e-01)
( 2.35735736e-01,  5.11777308e-01)
( 2.36736737e-01,  4.98134731e-01)
( 2.37737738e-01,  4.83840748e-01)
( 2.38738739e-01,  4.68819630e-01)
( 2.39739740e-01,  4.52978559e-01)
( 2.40740741e-01,  4.36201651e-01)
( 2.41741742e-01,  4.18340982e-01)
( 2.42742743e-01,  3.99202531e-01)
( 2.43743744e-01,  3.78523020e-01)
( 2.44744745e-01,  3.55929158e-01)
( 2.45745746e-01,  3.30859565e-01)
( 2.46746747e-01,  3.02396363e-01)
( 2.47747748e-01,  2.68831809e-01)
( 2.48748749e-01,  2.26157900e-01)
( 2.49749750e-01,  1.56561428e-01)
( 2.50750751e-01,  1.00000000e-01)
( 2.51751752e-01,  1.00000000e-01)
( 2.52752753e-01,  1.00000000e-01)
( 2.53753754e-01,  1.00000000e-01)
( 2.54754755e-01,  1.00000000e-01)
( 2.55755756e-01,  1.00000000e-01)
( 2.56756757e-01,  1.00000000e-01)
( 2.57757758e-01,  1.00000000e-01)
( 2.58758759e-01,  1.00000000e-01)
( 2.59759760e-01,  1.00000000e-01)
( 2.60760761e-01,  1.00000000e-01)
( 2.61761762e-01,  1.00000000e-01)
( 2.62762763e-01,  1.00000000e-01)
( 2.63763764e-01,  1.00000000e-01)
( 2.64764765e-01,  1.00000000e-01)
( 2.65765766e-01,  1.00000000e-01)
( 2.66766767e-01,  1.00000000e-01)
( 2.67767768e-01,  1.00000000e-01)
( 2.68768769e-01,  1.00000000e-01)
( 2.69769770e-01,  1.00000000e-01)
( 2.70770771e-01,  1.00000000e-01)
( 2.71771772e-01,  1.00000000e-01)
( 2.72772773e-01,  1.00000000e-01)
( 2.73773774e-01,  1.00000000e-01)
( 2.74774775e-01,  1.00000000e-01)
( 2.75775776e-01,  1.00000000e-01)
( 2.76776777e-01,  1.00000000e-01)
( 2.77777778e-01,  1.00000000e-01)
( 2.78778779e-01,  1.00000000e-01)
( 2.79779780e-01,  1.00000000e-01)
( 2.80780781e-01,  1.00000000e-01)
( 2.81781782e-01,  1.00000000e-01)
( 2.82782783e-01,  1.00000000e-01)
( 2.83783784e-01,  1.00000000e-01)
( 2.84784785e-01,  1.00000000e-01)
( 2.85785786e-01,  1.00000000e-01)
( 2.86786787e-01,  1.00000000e-01)
( 2.87787788e-01,  1.00000000e-01)
( 2.88788789e-01,  1.00000000e-01)
( 2.89789790e-01,  1.00000000e-01)
( 2.90790791e-01,  1.00000000e-01)
( 2.91791792e-01,  1.00000000e-01)
( 2.92792793e-01,  1.00000000e-01)
( 2.93793794e-01,  1.00000000e-01)
( 2.94794795e-01,  1.00000000e-01)
( 2.95795796e-01,  1.00000000e-01)
( 2.96796797e-01,  1.00000000e-01)
( 2.97797798e-01,  1.00000000e-01)
( 2.98798799e-01,  1.00000000e-01)
( 2.99799800e-01,  1.00000000e-01)
( 3.00800801e-01,  1.00000000e-01)
( 3.01801802e-01,  1.00000000e-01)
( 3.02802803e-01,  1.00000000e-01)
( 3.03803804e-01,  1.00000000e-01)
( 3.04804805e-01,  1.00000000e-01)
( 3.05805806e-01,  1.00000000e-01)
( 3.06806807e-01,  1.00000000e-01)
( 3.07807808e-01,  1.00000000e-01)
( 3.08808809e-01,  1.00000000e-01)
( 3.09809810e-01,  1.00000000e-01)
( 3.10810811e-01,  1.00000000e-01)
( 3.11811812e-01,  1.00000000e-01)
( 3.12812813e-01,  1.00000000e-01)
( 3.13813814e-01,  1.00000000e-01)
( 3.14814815e-01,  1.00000000e-01)
( 3.15815816e-01,  1.00000000e-01)
( 3.16816817e-01,  1.00000000e-01)
( 3.17817818e-01,  1.00000000e-01)
( 3.18818819e-01,  1.00000000e-01)
( 3.19819820e-01,  1.00000000e-01)
( 3.20820821e-01,  1.00000000e-01)
( 3.21821822e-01,  1.00000000e-01)
( 3.22822823e-01,  1.00000000e-01)
( 3.23823824e-01,  1.00000000e-01)
( 3.24824825e-01,  1.00000000e-01)
( 3.25825826e-01,  1.00000000e-01)
( 3.26826827e-01,  1.00000000e-01)
( 3.27827828e-01,  1.00000000e-01)
( 3.28828829e-01,  1.00000000e-01)
( 3.29829830e-01,  1.00000000e-01)
( 3.30830831e-01,  1.00000000e-01)
( 3.31831832e-01,  1.00000000e-01)
( 3.32832833e-01,  1.00000000e-01)
( 3.33833834e-01,  1.00000000e-01)
( 3.34834835e-01,  1.00000000e-01)
( 3.35835836e-01,  1.00000000e-01)
( 3.36836837e-01,  1.00000000e-01)
( 3.37837838e-01,  1.00000000e-01)
( 3.38838839e-01,  1.00000000e-01)
( 3.39839840e-01,  1.00000000e-01)
( 3.40840841e-01,  1.00000000e-01)
( 3.41841842e-01,  1.00000000e-01)
( 3.42842843e-01,  1.00000000e-01)
( 3.43843844e-01,  1.00000000e-01)
( 3.44844845e-01,  1.00000000e-01)
( 3.45845846e-01,  1.00000000e-01)
( 3.46846847e-01,  1.00000000e-01)
( 3.47847848e-01,  1.00000000e-01)
( 3.48848849e-01,  1.00000000e-01)
( 3.49849850e-01,  1.00000000e-01)
( 3.50850851e-01,  1.00000000e-01)
( 3.51851852e-01,  1.00000000e-01)
( 3.52852853e-01,  1.00000000e-01)
( 3.53853854e-01,  1.00000000e-01)
( 3.54854855e-01,  1.00000000e-01)
( 3.55855856e-01,  1.00000000e-01)
( 3.56856857e-01,  1.00000000e-01)
( 3.57857858e-01,  1.00000000e-01)
( 3.58858859e-01,  1.00000000e-01)
( 3.59859860e-01,  1.00000000e-01)
( 3.60860861e-01,  1.00000000e-01)
( 3.61861862e-01,  1.00000000e-01)
( 3.62862863e-01,  1.00000000e-01)
( 3.63863864e-01,  1.00000000e-01)
( 3.64864865e-01,  1.00000000e-01)
( 3.65865866e-01,  1.00000000e-01)
( 3.66866867e-01,  1.00000000e-01)
( 3.67867868e-01,  1.00000000e-01)
( 3.68868869e-01,  1.00000000e-01)
( 3.69869870e-01,  1.00000000e-01)
( 3.70870871e-01,  1.00000000e-01)
( 3.71871872e-01,  1.00000000e-01)
( 3.72872873e-01,  1.00000000e-01)
( 3.73873874e-01,  1.00000000e-01)
( 3.74874875e-01,  1.00000000e-01)
( 3.75875876e-01,  1.00000000e-01)
( 3.76876877e-01,  1.00000000e-01)
( 3.77877878e-01,  1.00000000e-01)
( 3.78878879e-01,  1.00000000e-01)
( 3.79879880e-01,  1.00000000e-01)
( 3.80880881e-01,  1.00000000e-01)
( 3.81881882e-01,  1.00000000e-01)
( 3.82882883e-01,  1.00000000e-01)
( 3.83883884e-01,  1.00000000e-01)
( 3.84884885e-01,  1.00000000e-01)
( 3.85885886e-01,  1.00000000e-01)
( 3.86886887e-01,  1.00000000e-01)
( 3.87887888e-01,  1.00000000e-01)
( 3.88888889e-01,  1.00000000e-01)
( 3.89889890e-01,  1.00000000e-01)
( 3.90890891e-01,  1.00000000e-01)
( 3.91891892e-01,  1.00000000e-01)
( 3.92892893e-01,  1.00000000e-01)
( 3.93893894e-01,  1.00000000e-01)
( 3.94894895e-01,  1.00000000e-01)
( 3.95895896e-01,  1.00000000e-01)
( 3.96896897e-01,  1.00000000e-01)
( 3.97897898e-01,  1.00000000e-01)
( 3.98898899e-01,  1.00000000e-01)
( 3.99899900e-01,  1.00000000e-01)
( 4.00900901e-01,  1.00000000e-01)
( 4.01901902e-01,  1.00000000e-01)
( 4.02902903e-01,  1.00000000e-01)
( 4.03903904e-01,  1.00000000e-01)
( 4.04904905e-01,  1.00000000e-01)
( 4.05905906e-01,  1.00000000e-01)
( 4.06906907e-01,  1.00000000e-01)
( 4.07907908e-01,  1.00000000e-01)
( 4.08908909e-01,  1.00000000e-01)
( 4.09909910e-01,  1.00000000e-01)
( 4.10910911e-01,  1.00000000e-01)
( 4.11911912e-01,  1.00000000e-01)
( 4.12912913e-01,  1.00000000e-01)
( 4.13913914e-01,  1.00000000e-01)
( 4.14914915e-01,  1.00000000e-01)
( 4.15915916e-01,  1.00000000e-01)
( 4.16916917e-01,  1.00000000e-01)
( 4.17917918e-01,  1.00000000e-01)
( 4.18918919e-01,  1.00000000e-01)
( 4.19919920e-01,  1.00000000e-01)
( 4.20920921e-01,  1.00000000e-01)
( 4.21921922e-01,  1.00000000e-01)
( 4.22922923e-01,  1.00000000e-01)
( 4.23923924e-01,  1.00000000e-01)
( 4.24924925e-01,  1.00000000e-01)
( 4.25925926e-01,  1.00000000e-01)
( 4.26926927e-01,  1.00000000e-01)
( 4.27927928e-01,  1.00000000e-01)
( 4.28928929e-01,  1.00000000e-01)
( 4.29929930e-01,  1.00000000e-01)
( 4.30930931e-01,  1.00000000e-01)
( 4.31931932e-01,  1.00000000e-01)
( 4.32932933e-01,  1.00000000e-01)
( 4.33933934e-01,  1.00000000e-01)
( 4.34934935e-01,  1.00000000e-01)
( 4.35935936e-01,  1.00000000e-01)
( 4.36936937e-01,  1.00000000e-01)
( 4.37937938e-01,  1.00000000e-01)
( 4.38938939e-01,  1.00000000e-01)
( 4.39939940e-01,  1.00000000e-01)
( 4.40940941e-01,  1.00000000e-01)
( 4.41941942e-01,  1.00000000e-01)
( 4.42942943e-01,  1.00000000e-01)
( 4.43943944e-01,  1.00000000e-01)
( 4.44944945e-01,  1.00000000e-01)
( 4.45945946e-01,  1.00000000e-01)
( 4.46946947e-01,  1.00000000e-01)
( 4.47947948e-01,  1.00000000e-01)
( 4.48948949e-01,  1.00000000e-01)
( 4.49949950e-01,  1.00000000e-01)
( 4.50950951e-01,  1.00000000e-01)
( 4.51951952e-01,  1.00000000e-01)
( 4.52952953e-01,  1.00000000e-01)
( 4.53953954e-01,  1.00000000e-01)
( 4.54954955e-01,  1.00000000e-01)
( 4.55955956e-01,  1.00000000e-01)
( 4.56956957e-01,  1.00000000e-01)
( 4.57957958e-01,  1.00000000e-01)
( 4.58958959e-01,  1.00000000e-01)
( 4.59959960e-01,  1.00000000e-01)
( 4.60960961e-01,  1.00000000e-01)
( 4.61961962e-01,  1.00000000e-01)
( 4.62962963e-01,  1.00000000e-01)
( 4.63963964e-01,  1.00000000e-01)
( 4.64964965e-01,  1.00000000e-01)
( 4.65965966e-01,  1.00000000e-01)
( 4.66966967e-01,  1.00000000e-01)
( 4.67967968e-01,  1.00000000e-01)
( 4.68968969e-01,  1.00000000e-01)
( 4.69969970e-01,  1.00000000e-01)
( 4.70970971e-01,  1.00000000e-01)
( 4.71971972e-01,  1.00000000e-01)
( 4.72972973e-01,  1.00000000e-01)
( 4.73973974e-01,  1.00000000e-01)
( 4.74974975e-01,  1.00000000e-01)
( 4.75975976e-01,  1.00000000e-01)
( 4.76976977e-01,  1.00000000e-01)
( 4.77977978e-01,  1.00000000e-01)
( 4.78978979e-01,  1.00000000e-01)
( 4.79979980e-01,  1.00000000e-01)
( 4.80980981e-01,  1.00000000e-01)
( 4.81981982e-01,  1.00000000e-01)
( 4.82982983e-01,  1.00000000e-01)
( 4.83983984e-01,  1.00000000e-01)
( 4.84984985e-01,  1.00000000e-01)
( 4.85985986e-01,  1.00000000e-01)
( 4.86986987e-01,  1.00000000e-01)
( 4.87987988e-01,  1.00000000e-01)
( 4.88988989e-01,  1.00000000e-01)
( 4.89989990e-01,  1.00000000e-01)
( 4.90990991e-01,  1.00000000e-01)
( 4.91991992e-01,  1.00000000e-01)
( 4.92992993e-01,  1.00000000e-01)
( 4.93993994e-01,  1.00000000e-01)
( 4.94994995e-01,  1.00000000e-01)
( 4.95995996e-01,  1.00000000e-01)
( 4.96996997e-01,  1.00000000e-01)
( 4.97997998e-01,  1.00000000e-01)
( 4.98998999e-01,  1.00000000e-01)
( 5.00000000e-01,  1.00000000e-01)
( 5.01001001e-01,  1.00000000e-01)
( 5.02002002e-01,  1.00000000e-01)
( 5.03003003e-01,  1.00000000e-01)
( 5.04004004e-01,  1.00000000e-01)
( 5.05005005e-01,  1.00000000e-01)
( 5.06006006e-01,  1.00000000e-01)
( 5.07007007e-01,  1.00000000e-01)
( 5.08008008e-01,  1.00000000e-01)
( 5.09009009e-01,  1.00000000e-01)
( 5.10010010e-01,  1.00000000e-01)
( 5.11011011e-01,  1.00000000e-01)
( 5.12012012e-01,  1.00000000e-01)
( 5.13013013e-01,  1.00000000e-01)
( 5.14014014e-01,  1.00000000e-01)
( 5.15015015e-01,  1.00000000e-01)
( 5.16016016e-01,  1.00000000e-01)
( 5.17017017e-01,  1.00000000e-01)
( 5.18018018e-01,  1.00000000e-01)
( 5.19019019e-01,  1.00000000e-01)
( 5.20020020e-01,  1.00000000e-01)
( 5.21021021e-01,  1.00000000e-01)
( 5.22022022e-01,  1.00000000e-01)
( 5.23023023e-01,  1.00000000e-01)
( 5.24024024e-01,  1.00000000e-01)
( 5.25025025e-01,  1.00000000e-01)
( 5.26026026e-01,  1.00000000e-01)
( 5.27027027e-01,  1.00000000e-01)
( 5.28028028e-01,  1.00000000e-01)
( 5.29029029e-01,  1.00000000e-01)
( 5.30030030e-01,  1.00000000e-01)
( 5.31031031e-01,  1.00000000e-01)
( 5.32032032e-01,  1.00000000e-01)
( 5.33033033e-01,  1.00000000e-01)
( 5.34034034e-01,  1.00000000e-01)
( 5.35035035e-01,  1.00000000e-01)
( 5.36036036e-01,  1.00000000e-01)
( 5.37037037e-01,  1.00000000e-01)
( 5.38038038e-01,  1.00000000e-01)
( 5.39039039e-01,  1.00000000e-01)
( 5.40040040e-01,  1.00000000e-01)
( 5.41041041e-01,  1.00000000e-01)
( 5.42042042e-01,  1.00000000e-01)
( 5.43043043e-01,  1.00000000e-01)
( 5.44044044e-01,  1.00000000e-01)
( 5.45045045e-01,  1.00000000e-01)
( 5.46046046e-01,  1.00000000e-01)
( 5.47047047e-01,  1.00000000e-01)
( 5.48048048e-01,  1.00000000e-01)
( 5.49049049e-01,  1.00000000e-01)
( 5.50050050e-01,  1.00000000e-01)
( 5.51051051e-01,  1.00000000e-01)
( 5.52052052e-01,  1.00000000e-01)
( 5.53053053e-01,  1.00000000e-01)
( 5.54054054e-01,  1.00000000e-01)
( 5.55055055e-01,  1.00000000e-01)
( 5.56056056e-01,  1.00000000e-01)
( 5.57057057e-01,  1.00000000e-01)
( 5.58058058e-01,  1.00000000e-01)
( 5.59059059e-01,  1.00000000e-01)
( 5.60060060e-01,  1.00000000e-01)
( 5.61061061e-01,  1.00000000e-01)
( 5.62062062e-01,  1.00000000e-01)
( 5.63063063e-01,  1.00000000e-01)
( 5.64064064e-01,  1.00000000e-01)
( 5.65065065e-01,  1.00000000e-01)
( 5.66066066e-01,  1.00000000e-01)
( 5.67067067e-01,  1.00000000e-01)
( 5.68068068e-01,  1.00000000e-01)
( 5.69069069e-01,  1.00000000e-01)
( 5.70070070e-01,  1.00000000e-01)
( 5.71071071e-01,  1.00000000e-01)
( 5.72072072e-01,  1.00000000e-01)
( 5.73073073e-01,  1.00000000e-01)
( 5.74074074e-01,  1.00000000e-01)
( 5.75075075e-01,  1.00000000e-01)
( 5.76076076e-01,  1.00000000e-01)
( 5.77077077e-01,  1.00000000e-01)
( 5.78078078e-01,  1.00000000e-01)
( 5.79079079e-01,  1.00000000e-01)
( 5.80080080e-01,  1.00000000e-01)
( 5.81081081e-01,  1.00000000e-01)
( 5.82082082e-01,  1.00000000e-01)
( 5.83083083e-01,  1.00000000e-01)
( 5.84084084e-01,  1.00000000e-01)
( 5.85085085e-01,  1.00000000e-01)
( 5.86086086e-01,  1.00000000e-01)
( 5.87087087e-01,  1.00000000e-01)
( 5.88088088e-01,  1.00000000e-01)
( 5.89089089e-01,  1.00000000e-01)
( 5.90090090e-01,  1.00000000e-01)
( 5.91091091e-01,  1.00000000e-01)
( 5.92092092e-01,  1.00000000e-01)
( 5.93093093e-01,  1.00000000e-01)
( 5.94094094e-01,  1.00000000e-01)
( 5.95095095e-01,  1.00000000e-01)
( 5.96096096e-01,  1.00000000e-01)
( 5.97097097e-01,  1.00000000e-01)
( 5.98098098e-01,  1.00000000e-01)
( 5.99099099e-01,  1.00000000e-01)
( 6.00100100e-01,  1.00000000e-01)
( 6.01101101e-01,  1.00000000e-01)
( 6.02102102e-01,  1.00000000e-01)
( 6.03103103e-01,  1.00000000e-01)
( 6.04104104e-01,  1.00000000e-01)
( 6.05105105e-01,  1.00000000e-01)
( 6.06106106e-01,  1.00000000e-01)
( 6.07107107e-01,  1.00000000e-01)
( 6.08108108e-01,  1.00000000e-01)
( 6.09109109e-01,  1.00000000e-01)
( 6.10110110e-01,  1.00000000e-01)
( 6.11111111e-01,  1.00000000e-01)
( 6.12112112e-01,  1.00000000e-01)
( 6.13113113e-01,  1.00000000e-01)
( 6.14114114e-01,  1.00000000e-01)
( 6.15115115e-01,  1.00000000e-01)
( 6.16116116e-01,  1.00000000e-01)
( 6.17117117e-01,  1.00000000e-01)
( 6.18118118e-01,  1.00000000e-01)
( 6.19119119e-01,  1.00000000e-01)
( 6.20120120e-01,  1.00000000e-01)
( 6.21121121e-01,  1.00000000e-01)
( 6.22122122e-01,  1.00000000e-01)
( 6.23123123e-01,  1.00000000e-01)
( 6.24124124e-01,  1.00000000e-01)
( 6.25125125e-01,  1.00000000e-01)
( 6.26126126e-01,  1.00000000e-01)
( 6.27127127e-01,  1.00000000e-01)
( 6.28128128e-01,  1.00000000e-01)
( 6.29129129e-01,  1.00000000e-01)
( 6.30130130e-01,  1.00000000e-01)
( 6.31131131e-01,  1.00000000e-01)
( 6.32132132e-01,  1.00000000e-01)
( 6.33133133e-01,  1.00000000e-01)
( 6.34134134e-01,  1.00000000e-01)
( 6.35135135e-01,  1.00000000e-01)
( 6.36136136e-01,  1.00000000e-01)
( 6.37137137e-01,  1.00000000e-01)
( 6.38138138e-01,  1.00000000e-01)
( 6.39139139e-01,  1.00000000e-01)
( 6.40140140e-01,  1.00000000e-01)
( 6.41141141e-01,  1.00000000e-01)
( 6.42142142e-01,  1.00000000e-01)
( 6.43143143e-01,  1.00000000e-01)
( 6.44144144e-01,  1.00000000e-01)
( 6.45145145e-01,  1.00000000e-01)
( 6.46146146e-01,  1.00000000e-01)
( 6.47147147e-01,  1.00000000e-01)
( 6.48148148e-01,  1.00000000e-01)
( 6.49149149e-01,  1.00000000e-01)
( 6.50150150e-01,  1.00000000e-01)
( 6.51151151e-01,  1.00000000e-01)
( 6.52152152e-01,  1.00000000e-01)
( 6.53153153e-01,  1.00000000e-01)
( 6.54154154e-01,  1.00000000e-01)
( 6.55155155e-01,  1.00000000e-01)
( 6.56156156e-01,  1.00000000e-01)
( 6.57157157e-01,  1.00000000e-01)
( 6.58158158e-01,  1.00000000e-01)
( 6.59159159e-01,  1.00000000e-01)
( 6.60160160e-01,  1.00000000e-01)
( 6.61161161e-01,  1.00000000e-01)
( 6.62162162e-01,  1.00000000e-01)
( 6.63163163e-01,  1.00000000e-01)
( 6.64164164e-01,  1.00000000e-01)
( 6.65165165e-01,  1.00000000e-01)
( 6.66166166e-01,  1.00000000e-01)
( 6.67167167e-01,  1.00000000e-01)
( 6.68168168e-01,  1.00000000e-01)
( 6.69169169e-01,  1.00000000e-01)
( 6.70170170e-01,  1.00000000e-01)
( 6.71171171e-01,  1.00000000e-01)
( 6.72172172e-01,  1.00000000e-01)
( 6.73173173e-01,  1.00000000e-01)
( 6.74174174e-01,  1.00000000e-01)
( 6.75175175e-01,  1.00000000e-01)
( 6.76176176e-01,  1.00000000e-01)
( 6.77177177e-01,  1.00000000e-01)
( 6.78178178e-01,  1.00000000e-01)
( 6.79179179e-01,  1.00000000e-01)
( 6.80180180e-01,  1.00000000e-01)
( 6.81181181e-01,  1.00000000e-01)
( 6.82182182e-01,  1.00000000e-01)
( 6.83183183e-01,  1.00000000e-01)
( 6.84184184e-01,  1.00000000e-01)
( 6.85185185e-01,  1.00000000e-01)
( 6.86186186e-01,  1.00000000e-01)
( 6.87187187e-01,  1.00000000e-01)
( 6.88188188e-01,  1.00000000e-01)
( 6.89189189e-01,  1.00000000e-01)
( 6.90190190e-01,  1.00000000e-01)
( 6.91191191e-01,  1.00000000e-01)
( 6.92192192e-01,  1.00000000e-01)
( 6.93193193e-01,  1.00000000e-01)
( 6.94194194e-01,  1.00000000e-01)
( 6.95195195e-01,  1.00000000e-01)
( 6.96196196e-01,  1.00000000e-01)
( 6.97197197e-01,  1.00000000e-01)
( 6.98198198e-01,  1.00000000e-01)
( 6.99199199e-01,  1.00000000e-01)
( 7.00200200e-01,  1.00000000e-01)
( 7.01201201e-01,  1.00000000e-01)
( 7.02202202e-01,  1.00000000e-01)
( 7.03203203e-01,  1.00000000e-01)
( 7.04204204e-01,  1.00000000e-01)
( 7.05205205e-01,  1.00000000e-01)
( 7.06206206e-01,  1.00000000e-01)
( 7.07207207e-01,  1.00000000e-01)
( 7.08208208e-01,  1.00000000e-01)
( 7.09209209e-01,  1.00000000e-01)
( 7.10210210e-01,  1.00000000e-01)
( 7.11211211e-01,  1.00000000e-01)
( 7.12212212e-01,  1.00000000e-01)
( 7.13213213e-01,  1.00000000e-01)
( 7.14214214e-01,  1.00000000e-01)
( 7.15215215e-01,  1.00000000e-01)
( 7.16216216e-01,  1.00000000e-01)
( 7.17217217e-01,  1.00000000e-01)
( 7.18218218e-01,  1.00000000e-01)
( 7.19219219e-01,  1.00000000e-01)
( 7.20220220e-01,  1.00000000e-01)
( 7.21221221e-01,  1.00000000e-01)
( 7.22222222e-01,  1.00000000e-01)
( 7.23223223e-01,  1.00000000e-01)
( 7.24224224e-01,  1.00000000e-01)
( 7.25225225e-01,  1.00000000e-01)
( 7.26226226e-01,  1.00000000e-01)
( 7.27227227e-01,  1.00000000e-01)
( 7.28228228e-01,  1.00000000e-01)
( 7.29229229e-01,  1.00000000e-01)
( 7.30230230e-01,  1.00000000e-01)
( 7.31231231e-01,  1.00000000e-01)
( 7.32232232e-01,  1.00000000e-01)
( 7.33233233e-01,  1.00000000e-01)
( 7.34234234e-01,  1.00000000e-01)
( 7.35235235e-01,  1.00000000e-01)
( 7.36236236e-01,  1.00000000e-01)
( 7.37237237e-01,  1.00000000e-01)
( 7.38238238e-01,  1.00000000e-01)
( 7.39239239e-01,  1.00000000e-01)
( 7.40240240e-01,  1.00000000e-01)
( 7.41241241e-01,  1.00000000e-01)
( 7.42242242e-01,  1.00000000e-01)
( 7.43243243e-01,  1.00000000e-01)
( 7.44244244e-01,  1.00000000e-01)
( 7.45245245e-01,  1.00000000e-01)
( 7.46246246e-01,  1.00000000e-01)
( 7.47247247e-01,  1.00000000e-01)
( 7.48248248e-01,  1.00000000e-01)
( 7.49249249e-01,  1.00000000e-01)
( 7.50250250e-01,  1.00000000e-01)
( 7.51251251e-01,  1.00000000e-01)
( 7.52252252e-01,  1.00000000e-01)
( 7.53253253e-01,  1.00000000e-01)
( 7.54254254e-01,  1.00000000e-01)
( 7.55255255e-01,  1.00000000e-01)
( 7.56256256e-01,  1.00000000e-01)
( 7.57257257e-01,  1.00000000e-01)
( 7.58258258e-01,  1.00000000e-01)
( 7.59259259e-01,  1.00000000e-01)
( 7.60260260e-01,  1.00000000e-01)
( 7.61261261e-01,  1.00000000e-01)
( 7.62262262e-01,  1.00000000e-01)
( 7.63263263e-01,  1.00000000e-01)
( 7.64264264e-01,  1.00000000e-01)
( 7.65265265e-01,  1.00000000e-01)
( 7.66266266e-01,  1.00000000e-01)
( 7.67267267e-01,  1.00000000e-01)
( 7.68268268e-01,  1.00000000e-01)
( 7.69269269e-01,  1.00000000e-01)
( 7.70270270e-01,  1.00000000e-01)
( 7.71271271e-01,  1.00000000e-01)
( 7.72272272e-01,  1.00000000e-01)
( 7.73273273e-01,  1.00000000e-01)
( 7.74274274e-01,  1.00000000e-01)
( 7.75275275e-01,  1.00000000e-01)
( 7.76276276e-01,  1.00000000e-01)
( 7.77277277e-01,  1.00000000e-01)
( 7.78278278e-01,  1.00000000e-01)
( 7.79279279e-01,  1.00000000e-01)
( 7.80280280e-01,  1.00000000e-01)
( 7.81281281e-01,  1.00000000e-01)
( 7.82282282e-01,  1.00000000e-01)
( 7.83283283e-01,  1.00000000e-01)
( 7.84284284e-01,  1.00000000e-01)
( 7.85285285e-01,  1.00000000e-01)
( 7.86286286e-01,  1.00000000e-01)
( 7.87287287e-01,  1.00000000e-01)
( 7.88288288e-01,  1.00000000e-01)
( 7.89289289e-01,  1.00000000e-01)
( 7.90290290e-01,  1.00000000e-01)
( 7.91291291e-01,  1.00000000e-01)
( 7.92292292e-01,  1.00000000e-01)
( 7.93293293e-01,  1.00000000e-01)
( 7.94294294e-01,  1.00000000e-01)
( 7.95295295e-01,  1.00000000e-01)
( 7.96296296e-01,  1.00000000e-01)
( 7.97297297e-01,  1.00000000e-01)
( 7.98298298e-01,  1.00000000e-01)
( 7.99299299e-01,  1.00000000e-01)
( 8.00300300e-01,  1.00000000e-01)
( 8.01301301e-01,  1.00000000e-01)
( 8.02302302e-01,  1.00000000e-01)
( 8.03303303e-01,  1.00000000e-01)
( 8.04304304e-01,  1.00000000e-01)
( 8.05305305e-01,  1.00000000e-01)
( 8.06306306e-01,  1.00000000e-01)
( 8.07307307e-01,  1.00000000e-01)
( 8.08308308e-01,  1.00000000e-01)
( 8.09309309e-01,  1.00000000e-01)
( 8.10310310e-01,  1.00000000e-01)
( 8.11311311e-01,  1.00000000e-01)
( 8.12312312e-01,  1.00000000e-01)
( 8.13313313e-01,  1.00000000e-01)
( 8.14314314e-01,  1.00000000e-01)
( 8.15315315e-01,  1.00000000e-01)
( 8.16316316e-01,  1.00000000e-01)
( 8.17317317e-01,  1.00000000e-01)
( 8.18318318e-01,  1.00000000e-01)
( 8.19319319e-01,  1.00000000e-01)
( 8.20320320e-01,  1.00000000e-01)
( 8.21321321e-01,  1.00000000e-01)
( 8.22322322e-01,  1.00000000e-01)
( 8.23323323e-01,  1.00000000e-01)
( 8.24324324e-01,  1.00000000e-01)
( 8.25325325e-01,  1.00000000e-01)
( 8.26326326e-01,  1.00000000e-01)
( 8.27327327e-01,  1.00000000e-01)
( 8.28328328e-01,  1.00000000e-01)
( 8.29329329e-01,  1.00000000e-01)
( 8.30330330e-01,  1.00000000e-01)
( 8.31331331e-01,  1.00000000e-01)
( 8.32332332e-01,  1.00000000e-01)
( 8.33333333e-01,  1.00000000e-01)
( 8.34334334e-01,  1.00000000e-01)
( 8.35335335e-01,  1.00000000e-01)
( 8.36336336e-01,  1.00000000e-01)
( 8.37337337e-01,  1.00000000e-01)
( 8.38338338e-01,  1.00000000e-01)
( 8.39339339e-01,  1.00000000e-01)
( 8.40340340e-01,  1.00000000e-01)
( 8.41341341e-01,  1.00000000e-01)
( 8.42342342e-01,  1.00000000e-01)
( 8.43343343e-01,  1.00000000e-01)
( 8.44344344e-01,  1.00000000e-01)
( 8.45345345e-01,  1.00000000e-01)
( 8.46346346e-01,  1.00000000e-01)
( 8.47347347e-01,  1.00000000e-01)
( 8.48348348e-01,  1.00000000e-01)
( 8.49349349e-01,  1.00000000e-01)
( 8.50350350e-01,  1.00000000e-01)
( 8.51351351e-01,  1.00000000e-01)
( 8.52352352e-01,  1.00000000e-01)
( 8.53353353e-01,  1.00000000e-01)
( 8.54354354e-01,  1.00000000e-01)
( 8.55355355e-01,  1.00000000e-01)
( 8.56356356e-01,  1.00000000e-01)
( 8.57357357e-01,  1.00000000e-01)
( 8.58358358e-01,  1.00000000e-01)
( 8.59359359e-01,  1.00000000e-01)
( 8.60360360e-01,  1.00000000e-01)
( 8.61361361e-01,  1.00000000e-01)
( 8.62362362e-01,  1.00000000e-01)
( 8.63363363e-01,  1.00000000e-01)
( 8.64364364e-01,  1.00000000e-01)
( 8.65365365e-01,  1.00000000e-01)
( 8.66366366e-01,  1.00000000e-01)
( 8.67367367e-01,  1.00000000e-01)
( 8.68368368e-01,  1.00000000e-01)
( 8.69369369e-01,  1.00000000e-01)
( 8.70370370e-01,  1.00000000e-01)
( 8.71371371e-01,  1.00000000e-01)
( 8.72372372e-01,  1.00000000e-01)
( 8.73373373e-01,  1.00000000e-01)
( 8.74374374e-01,  1.00000000e-01)
( 8.75375375e-01,  1.00000000e-01)
( 8.76376376e-01,  1.00000000e-01)
( 8.77377377e-01,  1.00000000e-01)
( 8.78378378e-01,  1.00000000e-01)
( 8.79379379e-01,  1.00000000e-01)
( 8.80380380e-01,  1.00000000e-01)
( 8.81381381e-01,  1.00000000e-01)
( 8.82382382e-01,  1.00000000e-01)
( 8.83383383e-01,  1.00000000e-01)
( 8.84384384e-01,  1.00000000e-01)
( 8.85385385e-01,  1.00000000e-01)
( 8.86386386e-01,  1.00000000e-01)
( 8.87387387e-01,  1.00000000e-01)
( 8.88388388e-01,  1.00000000e-01)
( 8.89389389e-01,  1.00000000e-01)
( 8.90390390e-01,  1.00000000e-01)
( 8.91391391e-01,  1.00000000e-01)
( 8.92392392e-01,  1.00000000e-01)
( 8.93393393e-01,  1.00000000e-01)
( 8.94394394e-01,  1.00000000e-01)
( 8.95395395e-01,  1.00000000e-01)
( 8.96396396e-01,  1.00000000e-01)
( 8.97397397e-01,  1.00000000e-01)
( 8.98398398e-01,  1.00000000e-01)
( 8.99399399e-01,  1.00000000e-01)
( 9.00400400e-01,  1.00000000e-01)
( 9.01401401e-01,  1.00000000e-01)
( 9.02402402e-01,  1.00000000e-01)
( 9.03403403e-01,  1.00000000e-01)
( 9.04404404e-01,  1.00000000e-01)
( 9.05405405e-01,  1.00000000e-01)
( 9.06406406e-01,  1.00000000e-01)
( 9.07407407e-01,  1.00000000e-01)
( 9.08408408e-01,  1.00000000e-01)
( 9.09409409e-01,  1.00000000e-01)
( 9.10410410e-01,  1.00000000e-01)
( 9.11411411e-01,  1.00000000e-01)
( 9.12412412e-01,  1.00000000e-01)
( 9.13413413e-01,  1.00000000e-01)
( 9.14414414e-01,  1.00000000e-01)
( 9.15415415e-01,  1.00000000e-01)
( 9.16416416e-01,  1.00000000e-01)
( 9.17417417e-01,  1.00000000e-01)
( 9.18418418e-01,  1.00000000e-01)
( 9.19419419e-01,  1.00000000e-01)
( 9.20420420e-01,  1.00000000e-01)
( 9.21421421e-01,  1.00000000e-01)
( 9.22422422e-01,  1.00000000e-01)
( 9.23423423e-01,  1.00000000e-01)
( 9.24424424e-01,  1.00000000e-01)
( 9.25425425e-01,  1.00000000e-01)
( 9.26426426e-01,  1.00000000e-01)
( 9.27427427e-01,  1.00000000e-01)
( 9.28428428e-01,  1.00000000e-01)
( 9.29429429e-01,  1.00000000e-01)
( 9.30430430e-01,  1.00000000e-01)
( 9.31431431e-01,  1.00000000e-01)
( 9.32432432e-01,  1.00000000e-01)
( 9.33433433e-01,  1.00000000e-01)
( 9.34434434e-01,  1.00000000e-01)
( 9.35435435e-01,  1.00000000e-01)
( 9.36436436e-01,  1.00000000e-01)
( 9.37437437e-01,  1.00000000e-01)
( 9.38438438e-01,  1.00000000e-01)
( 9.39439439e-01,  1.00000000e-01)
( 9.40440440e-01,  1.00000000e-01)
( 9.41441441e-01,  1.00000000e-01)
( 9.42442442e-01,  1.00000000e-01)
( 9.43443443e-01,  1.00000000e-01)
( 9.44444444e-01,  1.00000000e-01)
( 9.45445445e-01,  1.00000000e-01)
( 9.46446446e-01,  1.00000000e-01)
( 9.47447447e-01,  1.00000000e-01)
( 9.48448448e-01,  1.00000000e-01)
( 9.49449449e-01,  1.00000000e-01)
( 9.50450450e-01,  1.00000000e-01)
( 9.51451451e-01,  1.00000000e-01)
( 9.52452452e-01,  1.00000000e-01)
( 9.53453453e-01,  1.00000000e-01)
( 9.54454454e-01,  1.00000000e-01)
( 9.55455455e-01,  1.00000000e-01)
( 9.56456456e-01,  1.00000000e-01)
( 9.57457457e-01,  1.00000000e-01)
( 9.58458458e-01,  1.00000000e-01)
( 9.59459459e-01,  1.00000000e-01)
( 9.60460460e-01,  1.00000000e-01)
( 9.61461461e-01,  1.00000000e-01)
( 9.62462462e-01,  1.00000000e-01)
( 9.63463463e-01,  1.00000000e-01)
( 9.64464464e-01,  1.00000000e-01)
( 9.65465465e-01,  1.00000000e-01)
( 9.66466466e-01,  1.00000000e-01)
( 9.67467467e-01,  1.00000000e-01)
( 9.68468468e-01,  1.00000000e-01)
( 9.69469469e-01,  1.00000000e-01)
( 9.70470470e-01,  1.00000000e-01)
( 9.71471471e-01,  1.00000000e-01)
( 9.72472472e-01,  1.00000000e-01)
( 9.73473473e-01,  1.00000000e-01)
( 9.74474474e-01,  1.00000000e-01)
( 9.75475475e-01,  1.00000000e-01)
( 9.76476476e-01,  1.00000000e-01)
( 9.77477477e-01,  1.00000000e-01)
( 9.78478478e-01,  1.00000000e-01)
( 9.79479479e-01,  1.00000000e-01)
( 9.80480480e-01,  1.00000000e-01)
( 9.81481481e-01,  1.00000000e-01)
( 9.82482482e-01,  1.00000000e-01)
( 9.83483483e-01,  1.00000000e-01)
( 9.84484484e-01,  1.00000000e-01)
( 9.85485485e-01,  1.00000000e-01)
( 9.86486486e-01,  1.00000000e-01)
( 9.87487487e-01,  1.00000000e-01)
( 9.88488488e-01,  1.00000000e-01)
( 9.89489489e-01,  1.00000000e-01)
( 9.90490490e-01,  1.00000000e-01)
( 9.91491491e-01,  1.00000000e-01)
( 9.92492492e-01,  1.00000000e-01)
( 9.93493493e-01,  1.00000000e-01)
( 9.94494494e-01,  1.00000000e-01)
( 9.95495495e-01,  1.00000000e-01)
( 9.96496496e-01,  1.00000000e-01)
( 9.97497497e-01,  1.00000000e-01)
( 9.98498498e-01,  1.00000000e-01)
( 9.99499499e-01,  1.00000000e-01)};\label{line:L0}

\addplot [black, thick, , mark repeat=0]
coordinates {
( 5.00500501e-04,  1.00000000e-01)
( 1.50150150e-03,  1.00000000e-01)
( 2.50250250e-03,  1.00000000e-01)
( 3.50350350e-03,  1.00000000e-01)
( 4.50450450e-03,  1.00000000e-01)
( 5.50550551e-03,  1.00000000e-01)
( 6.50650651e-03,  1.00000000e-01)
( 7.50750751e-03,  1.00000000e-01)
( 8.50850851e-03,  1.00000000e-01)
( 9.50950951e-03,  1.00000000e-01)
( 1.05105105e-02,  1.00000000e-01)
( 1.15115115e-02,  1.00000000e-01)
( 1.25125125e-02,  1.00000000e-01)
( 1.35135135e-02,  1.00000000e-01)
( 1.45145145e-02,  1.00000000e-01)
( 1.55155155e-02,  1.00000000e-01)
( 1.65165165e-02,  1.00000000e-01)
( 1.75175175e-02,  1.00000000e-01)
( 1.85185185e-02,  1.00000000e-01)
( 1.95195195e-02,  1.00000000e-01)
( 2.05205205e-02,  1.00000000e-01)
( 2.15215215e-02,  1.00000000e-01)
( 2.25225225e-02,  1.00000000e-01)
( 2.35235235e-02,  1.00000000e-01)
( 2.45245245e-02,  1.00000000e-01)
( 2.55255255e-02,  1.00000000e-01)
( 2.65265265e-02,  1.00000000e-01)
( 2.75275275e-02,  1.00000000e-01)
( 2.85285285e-02,  1.00000000e-01)
( 2.95295295e-02,  1.00000000e-01)
( 3.05305305e-02,  1.00000000e-01)
( 3.15315315e-02,  1.00000000e-01)
( 3.25325325e-02,  1.00000000e-01)
( 3.35335335e-02,  1.00000000e-01)
( 3.45345345e-02,  1.00000000e-01)
( 3.55355355e-02,  1.00000000e-01)
( 3.65365365e-02,  1.00000000e-01)
( 3.75375375e-02,  1.00000000e-01)
( 3.85385385e-02,  1.00000000e-01)
( 3.95395395e-02,  1.00000000e-01)
( 4.05405405e-02,  1.00000000e-01)
( 4.15415415e-02,  1.00000000e-01)
( 4.25425425e-02,  1.00000000e-01)
( 4.35435435e-02,  1.00000000e-01)
( 4.45445445e-02,  1.00000000e-01)
( 4.55455455e-02,  1.00000000e-01)
( 4.65465465e-02,  1.00000000e-01)
( 4.75475475e-02,  1.00000000e-01)
( 4.85485485e-02,  1.00000000e-01)
( 4.95495495e-02,  1.00000000e-01)
( 5.05505506e-02,  1.00000000e-01)
( 5.15515516e-02,  1.00000000e-01)
( 5.25525526e-02,  1.00000000e-01)
( 5.35535536e-02,  1.00000000e-01)
( 5.45545546e-02,  1.00000000e-01)
( 5.55555556e-02,  1.00000000e-01)
( 5.65565566e-02,  1.00000000e-01)
( 5.75575576e-02,  1.84587615e-01)
( 5.85585586e-02,  2.40825870e-01)
( 5.95595596e-02,  2.79945909e-01)
( 6.05605606e-02,  3.11662180e-01)
( 6.15615616e-02,  3.38941354e-01)
( 6.25625626e-02,  3.63166879e-01)
( 6.35635636e-02,  3.85118195e-01)
( 6.45645646e-02,  4.05286272e-01)
( 6.55655656e-02,  4.24004281e-01)
( 6.65665666e-02,  4.41510738e-01)
( 6.75675676e-02,  4.57983432e-01)
( 6.85685686e-02,  4.73559145e-01)
( 6.95695696e-02,  4.88345820e-01)
( 7.05705706e-02,  5.02430441e-01)
( 7.15715716e-02,  5.15884345e-01)
( 7.25725726e-02,  5.28766906e-01)
( 7.35735736e-02,  5.41128184e-01)
( 7.45745746e-02,  5.53010854e-01)
( 7.55755756e-02,  5.64451651e-01)
( 7.65765766e-02,  5.75482474e-01)
( 7.75775776e-02,  5.86131230e-01)
( 7.85785786e-02,  5.96422507e-01)
( 7.95795796e-02,  6.06378103e-01)
( 8.05805806e-02,  6.16017445e-01)
( 8.15815816e-02,  6.25357942e-01)
( 8.25825826e-02,  6.34415265e-01)
( 8.35835836e-02,  6.43203578e-01)
( 8.45845846e-02,  6.51735736e-01)
( 8.55855856e-02,  6.60023446e-01)
( 8.65865866e-02,  6.68077409e-01)
( 8.75875876e-02,  6.75907431e-01)
( 8.85885886e-02,  6.83522526e-01)
( 8.95895896e-02,  6.90931004e-01)
( 9.05905906e-02,  6.98140542e-01)
( 9.15915916e-02,  7.05158251e-01)
( 9.25925926e-02,  7.11990729e-01)
( 9.35935936e-02,  7.18644114e-01)
( 9.45945946e-02,  7.25124125e-01)
( 9.55955956e-02,  7.31436098e-01)
( 9.65965966e-02,  7.37585025e-01)
( 9.75975976e-02,  7.43575579e-01)
( 9.85985986e-02,  7.49412144e-01)
( 9.95995996e-02,  7.55098833e-01)
( 1.00600601e-01,  7.60639519e-01)
( 1.01601602e-01,  7.66037845e-01)
( 1.02602603e-01,  7.71297245e-01)
( 1.03603604e-01,  7.76420960e-01)
( 1.04604605e-01,  7.81412050e-01)
( 1.05605606e-01,  7.86273410e-01)
( 1.06606607e-01,  7.91007777e-01)
( 1.07607608e-01,  7.95617744e-01)
( 1.08608609e-01,  8.00105769e-01)
( 1.09609610e-01,  8.04474182e-01)
( 1.10610611e-01,  8.08725195e-01)
( 1.11611612e-01,  8.12860908e-01)
( 1.12612613e-01,  8.16883318e-01)
( 1.13613614e-01,  8.20794319e-01)
( 1.14614615e-01,  8.24595718e-01)
( 1.15615616e-01,  8.28289229e-01)
( 1.16616617e-01,  8.31876487e-01)
( 1.17617618e-01,  8.35359046e-01)
( 1.18618619e-01,  8.38738387e-01)
( 1.19619620e-01,  8.42015920e-01)
( 1.20620621e-01,  8.45192989e-01)
( 1.21621622e-01,  8.48270874e-01)
( 1.22622623e-01,  8.51250792e-01)
( 1.23623624e-01,  8.54133906e-01)
( 1.24624625e-01,  8.56921322e-01)
( 1.25625626e-01,  8.59614094e-01)
( 1.26626627e-01,  8.62213224e-01)
( 1.27627628e-01,  8.64719667e-01)
( 1.28628629e-01,  8.67134332e-01)
( 1.29629630e-01,  8.69458083e-01)
( 1.30630631e-01,  8.71691741e-01)
( 1.31631632e-01,  8.73836086e-01)
( 1.32632633e-01,  8.75891858e-01)
( 1.33633634e-01,  8.77859761e-01)
( 1.34634635e-01,  8.79740459e-01)
( 1.35635636e-01,  8.81534582e-01)
( 1.36636637e-01,  8.83242725e-01)
( 1.37637638e-01,  8.84865449e-01)
( 1.38638639e-01,  8.86403283e-01)
( 1.39639640e-01,  8.87856724e-01)
( 1.40640641e-01,  8.89226238e-01)
( 1.41641642e-01,  8.90512262e-01)
( 1.42642643e-01,  8.91715202e-01)
( 1.43643644e-01,  8.92835436e-01)
( 1.44644645e-01,  8.93873315e-01)
( 1.45645646e-01,  8.94829162e-01)
( 1.46646647e-01,  8.95703271e-01)
( 1.47647648e-01,  8.96495913e-01)
( 1.48648649e-01,  8.97207329e-01)
( 1.49649650e-01,  8.97837737e-01)
( 1.50650651e-01,  8.98387330e-01)
( 1.51651652e-01,  8.98856274e-01)
( 1.52652653e-01,  8.99244710e-01)
( 1.53653654e-01,  8.99552757e-01)
( 1.54654655e-01,  8.99780507e-01)
( 1.55655656e-01,  8.99928029e-01)
( 1.56656657e-01,  8.99995367e-01)
( 1.57657658e-01,  8.99982541e-01)
( 1.58658659e-01,  8.99889548e-01)
( 1.59659660e-01,  8.99716359e-01)
( 1.60660661e-01,  8.99462922e-01)
( 1.61661662e-01,  8.99129162e-01)
( 1.62662663e-01,  8.98714977e-01)
( 1.63663664e-01,  8.98220243e-01)
( 1.64664665e-01,  8.97644808e-01)
( 1.65665666e-01,  8.96988499e-01)
( 1.66666667e-01,  8.96251116e-01)
( 1.67667668e-01,  8.95432432e-01)
( 1.68668669e-01,  8.94532198e-01)
( 1.69669670e-01,  8.93550134e-01)
( 1.70670671e-01,  8.92485938e-01)
( 1.71671672e-01,  8.91339277e-01)
( 1.72672673e-01,  8.90109793e-01)
( 1.73673674e-01,  8.88797098e-01)
( 1.74674675e-01,  8.87400776e-01)
( 1.75675676e-01,  8.85920381e-01)
( 1.76676677e-01,  8.84355438e-01)
( 1.77677678e-01,  8.82705439e-01)
( 1.78678679e-01,  8.80969845e-01)
( 1.79679680e-01,  8.79148085e-01)
( 1.80680681e-01,  8.77239551e-01)
( 1.81681682e-01,  8.75243604e-01)
( 1.82682683e-01,  8.73159566e-01)
( 1.83683684e-01,  8.70986724e-01)
( 1.84684685e-01,  8.68724323e-01)
( 1.85685686e-01,  8.66371571e-01)
( 1.86686687e-01,  8.63927633e-01)
( 1.87687688e-01,  8.61391631e-01)
( 1.88688689e-01,  8.58762642e-01)
( 1.89689690e-01,  8.56039696e-01)
( 1.90690691e-01,  8.53221774e-01)
( 1.91691692e-01,  8.50307805e-01)
( 1.92692693e-01,  8.47296667e-01)
( 1.93693694e-01,  8.44187179e-01)
( 1.94694695e-01,  8.40978103e-01)
( 1.95695696e-01,  8.37668141e-01)
( 1.96696697e-01,  8.34255927e-01)
( 1.97697698e-01,  8.30740029e-01)
( 1.98698699e-01,  8.27118943e-01)
( 1.99699700e-01,  8.23391089e-01)
( 2.00700701e-01,  8.19554808e-01)
( 2.01701702e-01,  8.15608357e-01)
( 2.02702703e-01,  8.11549901e-01)
( 2.03703704e-01,  8.07377514e-01)
( 2.04704705e-01,  8.03089166e-01)
( 2.05705706e-01,  7.98682724e-01)
( 2.06706707e-01,  7.94155937e-01)
( 2.07707708e-01,  7.89506435e-01)
( 2.08708709e-01,  7.84731720e-01)
( 2.09709710e-01,  7.79829151e-01)
( 2.10710711e-01,  7.74795944e-01)
( 2.11711712e-01,  7.69629151e-01)
( 2.12712713e-01,  7.64325656e-01)
( 2.13713714e-01,  7.58882159e-01)
( 2.14714715e-01,  7.53295158e-01)
( 2.15715716e-01,  7.47560941e-01)
( 2.16716717e-01,  7.41675560e-01)
( 2.17717718e-01,  7.35634817e-01)
( 2.18718719e-01,  7.29434238e-01)
( 2.19719720e-01,  7.23069052e-01)
( 2.20720721e-01,  7.16534160e-01)
( 2.21721722e-01,  7.09824106e-01)
( 2.22722723e-01,  7.02933043e-01)
( 2.23723724e-01,  6.95854690e-01)
( 2.24724725e-01,  6.88582291e-01)
( 2.25725726e-01,  6.81108560e-01)
( 2.26726727e-01,  6.73425624e-01)
( 2.27727728e-01,  6.65524959e-01)
( 2.28728729e-01,  6.57397304e-01)
( 2.29729730e-01,  6.49032580e-01)
( 2.30730731e-01,  6.40419778e-01)
( 2.31731732e-01,  6.31546840e-01)
( 2.32732733e-01,  6.22400510e-01)
( 2.33733734e-01,  6.12966166e-01)
( 2.34734735e-01,  6.03227607e-01)
( 2.35735736e-01,  5.93166813e-01)
( 2.36736737e-01,  5.82763638e-01)
( 2.37737738e-01,  5.71995443e-01)
( 2.38738739e-01,  5.60836641e-01)
( 2.39739740e-01,  5.49258128e-01)
( 2.40740741e-01,  5.37226560e-01)
( 2.41741742e-01,  5.24703434e-01)
( 2.42742743e-01,  5.11643892e-01)
( 2.43743744e-01,  4.97995130e-01)
( 2.44744745e-01,  4.83694275e-01)
( 2.45745746e-01,  4.68665450e-01)
( 2.46746747e-01,  4.52815639e-01)
( 2.47747748e-01,  4.36028688e-01)
( 2.48748749e-01,  4.18156294e-01)
( 2.49749750e-01,  3.99003878e-01)
( 2.50750751e-01,  3.78307301e-01)
( 2.51751752e-01,  3.55691871e-01)
( 2.52752753e-01,  3.30593702e-01)
( 2.53753754e-01,  3.02089884e-01)
( 2.54754755e-01,  2.68460473e-01)
( 2.55755756e-01,  2.25655419e-01)
( 2.56756757e-01,  1.55420044e-01)
( 2.57757758e-01,  1.00000000e-01)
( 2.58758759e-01,  1.00000000e-01)
( 2.59759760e-01,  1.00000000e-01)
( 2.60760761e-01,  1.00000000e-01)
( 2.61761762e-01,  1.00000000e-01)
( 2.62762763e-01,  1.00000000e-01)
( 2.63763764e-01,  1.00000000e-01)
( 2.64764765e-01,  1.00000000e-01)
( 2.65765766e-01,  1.00000000e-01)
( 2.66766767e-01,  1.00000000e-01)
( 2.67767768e-01,  1.00000000e-01)
( 2.68768769e-01,  1.00000000e-01)
( 2.69769770e-01,  1.00000000e-01)
( 2.70770771e-01,  1.00000000e-01)
( 2.71771772e-01,  1.00000000e-01)
( 2.72772773e-01,  1.00000000e-01)
( 2.73773774e-01,  1.00000000e-01)
( 2.74774775e-01,  1.00000000e-01)
( 2.75775776e-01,  1.00000000e-01)
( 2.76776777e-01,  1.00000000e-01)
( 2.77777778e-01,  1.00000000e-01)
( 2.78778779e-01,  1.00000000e-01)
( 2.79779780e-01,  1.00000000e-01)
( 2.80780781e-01,  1.00000000e-01)
( 2.81781782e-01,  1.00000000e-01)
( 2.82782783e-01,  1.00000000e-01)
( 2.83783784e-01,  1.00000000e-01)
( 2.84784785e-01,  1.00000000e-01)
( 2.85785786e-01,  1.00000000e-01)
( 2.86786787e-01,  1.00000000e-01)
( 2.87787788e-01,  1.00000000e-01)
( 2.88788789e-01,  1.00000000e-01)
( 2.89789790e-01,  1.00000000e-01)
( 2.90790791e-01,  1.00000000e-01)
( 2.91791792e-01,  1.00000000e-01)
( 2.92792793e-01,  1.00000000e-01)
( 2.93793794e-01,  1.00000000e-01)
( 2.94794795e-01,  1.00000000e-01)
( 2.95795796e-01,  1.00000000e-01)
( 2.96796797e-01,  1.00000000e-01)
( 2.97797798e-01,  1.00000000e-01)
( 2.98798799e-01,  1.00000000e-01)
( 2.99799800e-01,  1.00000000e-01)
( 3.00800801e-01,  1.00000000e-01)
( 3.01801802e-01,  1.00000000e-01)
( 3.02802803e-01,  1.00000000e-01)
( 3.03803804e-01,  1.00000000e-01)
( 3.04804805e-01,  1.00000000e-01)
( 3.05805806e-01,  1.00000000e-01)
( 3.06806807e-01,  1.00000000e-01)
( 3.07807808e-01,  1.00000000e-01)
( 3.08808809e-01,  1.00000000e-01)
( 3.09809810e-01,  1.00000000e-01)
( 3.10810811e-01,  1.00000000e-01)
( 3.11811812e-01,  1.00000000e-01)
( 3.12812813e-01,  1.00000000e-01)
( 3.13813814e-01,  1.00000000e-01)
( 3.14814815e-01,  1.00000000e-01)
( 3.15815816e-01,  1.00000000e-01)
( 3.16816817e-01,  1.00000000e-01)
( 3.17817818e-01,  1.00000000e-01)
( 3.18818819e-01,  1.00000000e-01)
( 3.19819820e-01,  1.00000000e-01)
( 3.20820821e-01,  1.00000000e-01)
( 3.21821822e-01,  1.00000000e-01)
( 3.22822823e-01,  1.00000000e-01)
( 3.23823824e-01,  1.00000000e-01)
( 3.24824825e-01,  1.00000000e-01)
( 3.25825826e-01,  1.00000000e-01)
( 3.26826827e-01,  1.00000000e-01)
( 3.27827828e-01,  1.00000000e-01)
( 3.28828829e-01,  1.00000000e-01)
( 3.29829830e-01,  1.00000000e-01)
( 3.30830831e-01,  1.00000000e-01)
( 3.31831832e-01,  1.00000000e-01)
( 3.32832833e-01,  1.00000000e-01)
( 3.33833834e-01,  1.00000000e-01)
( 3.34834835e-01,  1.00000000e-01)
( 3.35835836e-01,  1.00000000e-01)
( 3.36836837e-01,  1.00000000e-01)
( 3.37837838e-01,  1.00000000e-01)
( 3.38838839e-01,  1.00000000e-01)
( 3.39839840e-01,  1.00000000e-01)
( 3.40840841e-01,  1.00000000e-01)
( 3.41841842e-01,  1.00000000e-01)
( 3.42842843e-01,  1.00000000e-01)
( 3.43843844e-01,  1.00000000e-01)
( 3.44844845e-01,  1.00000000e-01)
( 3.45845846e-01,  1.00000000e-01)
( 3.46846847e-01,  1.00000000e-01)
( 3.47847848e-01,  1.00000000e-01)
( 3.48848849e-01,  1.00000000e-01)
( 3.49849850e-01,  1.00000000e-01)
( 3.50850851e-01,  1.00000000e-01)
( 3.51851852e-01,  1.00000000e-01)
( 3.52852853e-01,  1.00000000e-01)
( 3.53853854e-01,  1.00000000e-01)
( 3.54854855e-01,  1.00000000e-01)
( 3.55855856e-01,  1.00000000e-01)
( 3.56856857e-01,  1.00000000e-01)
( 3.57857858e-01,  1.00000000e-01)
( 3.58858859e-01,  1.00000000e-01)
( 3.59859860e-01,  1.00000000e-01)
( 3.60860861e-01,  1.00000000e-01)
( 3.61861862e-01,  1.00000000e-01)
( 3.62862863e-01,  1.00000000e-01)
( 3.63863864e-01,  1.00000000e-01)
( 3.64864865e-01,  1.00000000e-01)
( 3.65865866e-01,  1.00000000e-01)
( 3.66866867e-01,  1.00000000e-01)
( 3.67867868e-01,  1.00000000e-01)
( 3.68868869e-01,  1.00000000e-01)
( 3.69869870e-01,  1.00000000e-01)
( 3.70870871e-01,  1.00000000e-01)
( 3.71871872e-01,  1.00000000e-01)
( 3.72872873e-01,  1.00000000e-01)
( 3.73873874e-01,  1.00000000e-01)
( 3.74874875e-01,  1.00000000e-01)
( 3.75875876e-01,  1.00000000e-01)
( 3.76876877e-01,  1.00000000e-01)
( 3.77877878e-01,  1.00000000e-01)
( 3.78878879e-01,  1.00000000e-01)
( 3.79879880e-01,  1.00000000e-01)
( 3.80880881e-01,  1.00000000e-01)
( 3.81881882e-01,  1.00000000e-01)
( 3.82882883e-01,  1.00000000e-01)
( 3.83883884e-01,  1.00000000e-01)
( 3.84884885e-01,  1.00000000e-01)
( 3.85885886e-01,  1.00000000e-01)
( 3.86886887e-01,  1.00000000e-01)
( 3.87887888e-01,  1.00000000e-01)
( 3.88888889e-01,  1.00000000e-01)
( 3.89889890e-01,  1.00000000e-01)
( 3.90890891e-01,  1.00000000e-01)
( 3.91891892e-01,  1.00000000e-01)
( 3.92892893e-01,  1.00000000e-01)
( 3.93893894e-01,  1.00000000e-01)
( 3.94894895e-01,  1.00000000e-01)
( 3.95895896e-01,  1.00000000e-01)
( 3.96896897e-01,  1.00000000e-01)
( 3.97897898e-01,  1.00000000e-01)
( 3.98898899e-01,  1.00000000e-01)
( 3.99899900e-01,  1.00000000e-01)
( 4.00900901e-01,  1.00000000e-01)
( 4.01901902e-01,  1.00000000e-01)
( 4.02902903e-01,  1.00000000e-01)
( 4.03903904e-01,  1.00000000e-01)
( 4.04904905e-01,  1.00000000e-01)
( 4.05905906e-01,  1.00000000e-01)
( 4.06906907e-01,  1.00000000e-01)
( 4.07907908e-01,  1.00000000e-01)
( 4.08908909e-01,  1.00000000e-01)
( 4.09909910e-01,  1.00000000e-01)
( 4.10910911e-01,  1.00000000e-01)
( 4.11911912e-01,  1.00000000e-01)
( 4.12912913e-01,  1.00000000e-01)
( 4.13913914e-01,  1.00000000e-01)
( 4.14914915e-01,  1.00000000e-01)
( 4.15915916e-01,  1.00000000e-01)
( 4.16916917e-01,  1.00000000e-01)
( 4.17917918e-01,  1.00000000e-01)
( 4.18918919e-01,  1.00000000e-01)
( 4.19919920e-01,  1.00000000e-01)
( 4.20920921e-01,  1.00000000e-01)
( 4.21921922e-01,  1.00000000e-01)
( 4.22922923e-01,  1.00000000e-01)
( 4.23923924e-01,  1.00000000e-01)
( 4.24924925e-01,  1.00000000e-01)
( 4.25925926e-01,  1.00000000e-01)
( 4.26926927e-01,  1.00000000e-01)
( 4.27927928e-01,  1.00000000e-01)
( 4.28928929e-01,  1.00000000e-01)
( 4.29929930e-01,  1.00000000e-01)
( 4.30930931e-01,  1.00000000e-01)
( 4.31931932e-01,  1.00000000e-01)
( 4.32932933e-01,  1.00000000e-01)
( 4.33933934e-01,  1.00000000e-01)
( 4.34934935e-01,  1.00000000e-01)
( 4.35935936e-01,  1.00000000e-01)
( 4.36936937e-01,  1.00000000e-01)
( 4.37937938e-01,  1.00000000e-01)
( 4.38938939e-01,  1.00000000e-01)
( 4.39939940e-01,  1.00000000e-01)
( 4.40940941e-01,  1.00000000e-01)
( 4.41941942e-01,  1.00000000e-01)
( 4.42942943e-01,  1.00000000e-01)
( 4.43943944e-01,  1.00000000e-01)
( 4.44944945e-01,  1.00000000e-01)
( 4.45945946e-01,  1.00000000e-01)
( 4.46946947e-01,  1.00000000e-01)
( 4.47947948e-01,  1.00000000e-01)
( 4.48948949e-01,  1.00000000e-01)
( 4.49949950e-01,  1.00000000e-01)
( 4.50950951e-01,  1.00000000e-01)
( 4.51951952e-01,  1.00000000e-01)
( 4.52952953e-01,  1.00000000e-01)
( 4.53953954e-01,  1.00000000e-01)
( 4.54954955e-01,  1.00000000e-01)
( 4.55955956e-01,  1.00000000e-01)
( 4.56956957e-01,  1.00000000e-01)
( 4.57957958e-01,  1.00000000e-01)
( 4.58958959e-01,  1.00000000e-01)
( 4.59959960e-01,  1.00000000e-01)
( 4.60960961e-01,  1.00000000e-01)
( 4.61961962e-01,  1.00000000e-01)
( 4.62962963e-01,  1.00000000e-01)
( 4.63963964e-01,  1.00000000e-01)
( 4.64964965e-01,  1.00000000e-01)
( 4.65965966e-01,  1.00000000e-01)
( 4.66966967e-01,  1.00000000e-01)
( 4.67967968e-01,  1.00000000e-01)
( 4.68968969e-01,  1.00000000e-01)
( 4.69969970e-01,  1.00000000e-01)
( 4.70970971e-01,  1.00000000e-01)
( 4.71971972e-01,  1.00000000e-01)
( 4.72972973e-01,  1.00000000e-01)
( 4.73973974e-01,  1.00000000e-01)
( 4.74974975e-01,  1.00000000e-01)
( 4.75975976e-01,  1.00000000e-01)
( 4.76976977e-01,  1.00000000e-01)
( 4.77977978e-01,  1.00000000e-01)
( 4.78978979e-01,  1.00000000e-01)
( 4.79979980e-01,  1.00000000e-01)
( 4.80980981e-01,  1.00000000e-01)
( 4.81981982e-01,  1.00000000e-01)
( 4.82982983e-01,  1.00000000e-01)
( 4.83983984e-01,  1.00000000e-01)
( 4.84984985e-01,  1.00000000e-01)
( 4.85985986e-01,  1.00000000e-01)
( 4.86986987e-01,  1.00000000e-01)
( 4.87987988e-01,  1.00000000e-01)
( 4.88988989e-01,  1.00000000e-01)
( 4.89989990e-01,  1.00000000e-01)
( 4.90990991e-01,  1.00000000e-01)
( 4.91991992e-01,  1.00000000e-01)
( 4.92992993e-01,  1.00000000e-01)
( 4.93993994e-01,  1.00000000e-01)
( 4.94994995e-01,  1.00000000e-01)
( 4.95995996e-01,  1.00000000e-01)
( 4.96996997e-01,  1.00000000e-01)
( 4.97997998e-01,  1.00000000e-01)
( 4.98998999e-01,  1.00000000e-01)
( 5.00000000e-01,  1.00000000e-01)
( 5.01001001e-01,  1.00000000e-01)
( 5.02002002e-01,  1.00000000e-01)
( 5.03003003e-01,  1.00000000e-01)
( 5.04004004e-01,  1.00000000e-01)
( 5.05005005e-01,  1.00000000e-01)
( 5.06006006e-01,  1.00000000e-01)
( 5.07007007e-01,  1.00000000e-01)
( 5.08008008e-01,  1.00000000e-01)
( 5.09009009e-01,  1.00000000e-01)
( 5.10010010e-01,  1.00000000e-01)
( 5.11011011e-01,  1.00000000e-01)
( 5.12012012e-01,  1.00000000e-01)
( 5.13013013e-01,  1.00000000e-01)
( 5.14014014e-01,  1.00000000e-01)
( 5.15015015e-01,  1.00000000e-01)
( 5.16016016e-01,  1.00000000e-01)
( 5.17017017e-01,  1.00000000e-01)
( 5.18018018e-01,  1.00000000e-01)
( 5.19019019e-01,  1.00000000e-01)
( 5.20020020e-01,  1.00000000e-01)
( 5.21021021e-01,  1.00000000e-01)
( 5.22022022e-01,  1.00000000e-01)
( 5.23023023e-01,  1.00000000e-01)
( 5.24024024e-01,  1.00000000e-01)
( 5.25025025e-01,  1.00000000e-01)
( 5.26026026e-01,  1.00000000e-01)
( 5.27027027e-01,  1.00000000e-01)
( 5.28028028e-01,  1.00000000e-01)
( 5.29029029e-01,  1.00000000e-01)
( 5.30030030e-01,  1.00000000e-01)
( 5.31031031e-01,  1.00000000e-01)
( 5.32032032e-01,  1.00000000e-01)
( 5.33033033e-01,  1.00000000e-01)
( 5.34034034e-01,  1.00000000e-01)
( 5.35035035e-01,  1.00000000e-01)
( 5.36036036e-01,  1.00000000e-01)
( 5.37037037e-01,  1.00000000e-01)
( 5.38038038e-01,  1.00000000e-01)
( 5.39039039e-01,  1.00000000e-01)
( 5.40040040e-01,  1.00000000e-01)
( 5.41041041e-01,  1.00000000e-01)
( 5.42042042e-01,  1.00000000e-01)
( 5.43043043e-01,  1.00000000e-01)
( 5.44044044e-01,  1.00000000e-01)
( 5.45045045e-01,  1.00000000e-01)
( 5.46046046e-01,  1.00000000e-01)
( 5.47047047e-01,  1.00000000e-01)
( 5.48048048e-01,  1.00000000e-01)
( 5.49049049e-01,  1.00000000e-01)
( 5.50050050e-01,  1.00000000e-01)
( 5.51051051e-01,  1.00000000e-01)
( 5.52052052e-01,  1.00000000e-01)
( 5.53053053e-01,  1.00000000e-01)
( 5.54054054e-01,  1.00000000e-01)
( 5.55055055e-01,  1.00000000e-01)
( 5.56056056e-01,  1.00000000e-01)
( 5.57057057e-01,  1.00000000e-01)
( 5.58058058e-01,  1.00000000e-01)
( 5.59059059e-01,  1.00000000e-01)
( 5.60060060e-01,  1.00000000e-01)
( 5.61061061e-01,  1.00000000e-01)
( 5.62062062e-01,  1.00000000e-01)
( 5.63063063e-01,  1.00000000e-01)
( 5.64064064e-01,  1.00000000e-01)
( 5.65065065e-01,  1.00000000e-01)
( 5.66066066e-01,  1.00000000e-01)
( 5.67067067e-01,  1.00000000e-01)
( 5.68068068e-01,  1.00000000e-01)
( 5.69069069e-01,  1.00000000e-01)
( 5.70070070e-01,  1.00000000e-01)
( 5.71071071e-01,  1.00000000e-01)
( 5.72072072e-01,  1.00000000e-01)
( 5.73073073e-01,  1.00000000e-01)
( 5.74074074e-01,  1.00000000e-01)
( 5.75075075e-01,  1.00000000e-01)
( 5.76076076e-01,  1.00000000e-01)
( 5.77077077e-01,  1.00000000e-01)
( 5.78078078e-01,  1.00000000e-01)
( 5.79079079e-01,  1.00000000e-01)
( 5.80080080e-01,  1.00000000e-01)
( 5.81081081e-01,  1.00000000e-01)
( 5.82082082e-01,  1.00000000e-01)
( 5.83083083e-01,  1.00000000e-01)
( 5.84084084e-01,  1.00000000e-01)
( 5.85085085e-01,  1.00000000e-01)
( 5.86086086e-01,  1.00000000e-01)
( 5.87087087e-01,  1.00000000e-01)
( 5.88088088e-01,  1.00000000e-01)
( 5.89089089e-01,  1.00000000e-01)
( 5.90090090e-01,  1.00000000e-01)
( 5.91091091e-01,  1.00000000e-01)
( 5.92092092e-01,  1.00000000e-01)
( 5.93093093e-01,  1.00000000e-01)
( 5.94094094e-01,  1.00000000e-01)
( 5.95095095e-01,  1.00000000e-01)
( 5.96096096e-01,  1.00000000e-01)
( 5.97097097e-01,  1.00000000e-01)
( 5.98098098e-01,  1.00000000e-01)
( 5.99099099e-01,  1.00000000e-01)
( 6.00100100e-01,  1.00000000e-01)
( 6.01101101e-01,  1.00000000e-01)
( 6.02102102e-01,  1.00000000e-01)
( 6.03103103e-01,  1.00000000e-01)
( 6.04104104e-01,  1.00000000e-01)
( 6.05105105e-01,  1.00000000e-01)
( 6.06106106e-01,  1.00000000e-01)
( 6.07107107e-01,  1.00000000e-01)
( 6.08108108e-01,  1.00000000e-01)
( 6.09109109e-01,  1.00000000e-01)
( 6.10110110e-01,  1.00000000e-01)
( 6.11111111e-01,  1.00000000e-01)
( 6.12112112e-01,  1.00000000e-01)
( 6.13113113e-01,  1.00000000e-01)
( 6.14114114e-01,  1.00000000e-01)
( 6.15115115e-01,  1.00000000e-01)
( 6.16116116e-01,  1.00000000e-01)
( 6.17117117e-01,  1.00000000e-01)
( 6.18118118e-01,  1.00000000e-01)
( 6.19119119e-01,  1.00000000e-01)
( 6.20120120e-01,  1.00000000e-01)
( 6.21121121e-01,  1.00000000e-01)
( 6.22122122e-01,  1.00000000e-01)
( 6.23123123e-01,  1.00000000e-01)
( 6.24124124e-01,  1.00000000e-01)
( 6.25125125e-01,  1.00000000e-01)
( 6.26126126e-01,  1.00000000e-01)
( 6.27127127e-01,  1.00000000e-01)
( 6.28128128e-01,  1.00000000e-01)
( 6.29129129e-01,  1.00000000e-01)
( 6.30130130e-01,  1.00000000e-01)
( 6.31131131e-01,  1.00000000e-01)
( 6.32132132e-01,  1.00000000e-01)
( 6.33133133e-01,  1.00000000e-01)
( 6.34134134e-01,  1.00000000e-01)
( 6.35135135e-01,  1.00000000e-01)
( 6.36136136e-01,  1.00000000e-01)
( 6.37137137e-01,  1.00000000e-01)
( 6.38138138e-01,  1.00000000e-01)
( 6.39139139e-01,  1.00000000e-01)
( 6.40140140e-01,  1.00000000e-01)
( 6.41141141e-01,  1.00000000e-01)
( 6.42142142e-01,  1.00000000e-01)
( 6.43143143e-01,  1.00000000e-01)
( 6.44144144e-01,  1.00000000e-01)
( 6.45145145e-01,  1.00000000e-01)
( 6.46146146e-01,  1.00000000e-01)
( 6.47147147e-01,  1.00000000e-01)
( 6.48148148e-01,  1.00000000e-01)
( 6.49149149e-01,  1.00000000e-01)
( 6.50150150e-01,  1.00000000e-01)
( 6.51151151e-01,  1.00000000e-01)
( 6.52152152e-01,  1.00000000e-01)
( 6.53153153e-01,  1.00000000e-01)
( 6.54154154e-01,  1.00000000e-01)
( 6.55155155e-01,  1.00000000e-01)
( 6.56156156e-01,  1.00000000e-01)
( 6.57157157e-01,  1.00000000e-01)
( 6.58158158e-01,  1.00000000e-01)
( 6.59159159e-01,  1.00000000e-01)
( 6.60160160e-01,  1.00000000e-01)
( 6.61161161e-01,  1.00000000e-01)
( 6.62162162e-01,  1.00000000e-01)
( 6.63163163e-01,  1.00000000e-01)
( 6.64164164e-01,  1.00000000e-01)
( 6.65165165e-01,  1.00000000e-01)
( 6.66166166e-01,  1.00000000e-01)
( 6.67167167e-01,  1.00000000e-01)
( 6.68168168e-01,  1.00000000e-01)
( 6.69169169e-01,  1.00000000e-01)
( 6.70170170e-01,  1.00000000e-01)
( 6.71171171e-01,  1.00000000e-01)
( 6.72172172e-01,  1.00000000e-01)
( 6.73173173e-01,  1.00000000e-01)
( 6.74174174e-01,  1.00000000e-01)
( 6.75175175e-01,  1.00000000e-01)
( 6.76176176e-01,  1.00000000e-01)
( 6.77177177e-01,  1.00000000e-01)
( 6.78178178e-01,  1.00000000e-01)
( 6.79179179e-01,  1.00000000e-01)
( 6.80180180e-01,  1.00000000e-01)
( 6.81181181e-01,  1.00000000e-01)
( 6.82182182e-01,  1.00000000e-01)
( 6.83183183e-01,  1.00000000e-01)
( 6.84184184e-01,  1.00000000e-01)
( 6.85185185e-01,  1.00000000e-01)
( 6.86186186e-01,  1.00000000e-01)
( 6.87187187e-01,  1.00000000e-01)
( 6.88188188e-01,  1.00000000e-01)
( 6.89189189e-01,  1.00000000e-01)
( 6.90190190e-01,  1.00000000e-01)
( 6.91191191e-01,  1.00000000e-01)
( 6.92192192e-01,  1.00000000e-01)
( 6.93193193e-01,  1.00000000e-01)
( 6.94194194e-01,  1.00000000e-01)
( 6.95195195e-01,  1.00000000e-01)
( 6.96196196e-01,  1.00000000e-01)
( 6.97197197e-01,  1.00000000e-01)
( 6.98198198e-01,  1.00000000e-01)
( 6.99199199e-01,  1.00000000e-01)
( 7.00200200e-01,  1.00000000e-01)
( 7.01201201e-01,  1.00000000e-01)
( 7.02202202e-01,  1.00000000e-01)
( 7.03203203e-01,  1.00000000e-01)
( 7.04204204e-01,  1.00000000e-01)
( 7.05205205e-01,  1.00000000e-01)
( 7.06206206e-01,  1.00000000e-01)
( 7.07207207e-01,  1.00000000e-01)
( 7.08208208e-01,  1.00000000e-01)
( 7.09209209e-01,  1.00000000e-01)
( 7.10210210e-01,  1.00000000e-01)
( 7.11211211e-01,  1.00000000e-01)
( 7.12212212e-01,  1.00000000e-01)
( 7.13213213e-01,  1.00000000e-01)
( 7.14214214e-01,  1.00000000e-01)
( 7.15215215e-01,  1.00000000e-01)
( 7.16216216e-01,  1.00000000e-01)
( 7.17217217e-01,  1.00000000e-01)
( 7.18218218e-01,  1.00000000e-01)
( 7.19219219e-01,  1.00000000e-01)
( 7.20220220e-01,  1.00000000e-01)
( 7.21221221e-01,  1.00000000e-01)
( 7.22222222e-01,  1.00000000e-01)
( 7.23223223e-01,  1.00000000e-01)
( 7.24224224e-01,  1.00000000e-01)
( 7.25225225e-01,  1.00000000e-01)
( 7.26226226e-01,  1.00000000e-01)
( 7.27227227e-01,  1.00000000e-01)
( 7.28228228e-01,  1.00000000e-01)
( 7.29229229e-01,  1.00000000e-01)
( 7.30230230e-01,  1.00000000e-01)
( 7.31231231e-01,  1.00000000e-01)
( 7.32232232e-01,  1.00000000e-01)
( 7.33233233e-01,  1.00000000e-01)
( 7.34234234e-01,  1.00000000e-01)
( 7.35235235e-01,  1.00000000e-01)
( 7.36236236e-01,  1.00000000e-01)
( 7.37237237e-01,  1.00000000e-01)
( 7.38238238e-01,  1.00000000e-01)
( 7.39239239e-01,  1.00000000e-01)
( 7.40240240e-01,  1.00000000e-01)
( 7.41241241e-01,  1.00000000e-01)
( 7.42242242e-01,  1.00000000e-01)
( 7.43243243e-01,  1.00000000e-01)
( 7.44244244e-01,  1.00000000e-01)
( 7.45245245e-01,  1.00000000e-01)
( 7.46246246e-01,  1.00000000e-01)
( 7.47247247e-01,  1.00000000e-01)
( 7.48248248e-01,  1.00000000e-01)
( 7.49249249e-01,  1.00000000e-01)
( 7.50250250e-01,  1.00000000e-01)
( 7.51251251e-01,  1.00000000e-01)
( 7.52252252e-01,  1.00000000e-01)
( 7.53253253e-01,  1.00000000e-01)
( 7.54254254e-01,  1.00000000e-01)
( 7.55255255e-01,  1.00000000e-01)
( 7.56256256e-01,  1.00000000e-01)
( 7.57257257e-01,  1.00000000e-01)
( 7.58258258e-01,  1.00000000e-01)
( 7.59259259e-01,  1.00000000e-01)
( 7.60260260e-01,  1.00000000e-01)
( 7.61261261e-01,  1.00000000e-01)
( 7.62262262e-01,  1.00000000e-01)
( 7.63263263e-01,  1.00000000e-01)
( 7.64264264e-01,  1.00000000e-01)
( 7.65265265e-01,  1.00000000e-01)
( 7.66266266e-01,  1.00000000e-01)
( 7.67267267e-01,  1.00000000e-01)
( 7.68268268e-01,  1.00000000e-01)
( 7.69269269e-01,  1.00000000e-01)
( 7.70270270e-01,  1.00000000e-01)
( 7.71271271e-01,  1.00000000e-01)
( 7.72272272e-01,  1.00000000e-01)
( 7.73273273e-01,  1.00000000e-01)
( 7.74274274e-01,  1.00000000e-01)
( 7.75275275e-01,  1.00000000e-01)
( 7.76276276e-01,  1.00000000e-01)
( 7.77277277e-01,  1.00000000e-01)
( 7.78278278e-01,  1.00000000e-01)
( 7.79279279e-01,  1.00000000e-01)
( 7.80280280e-01,  1.00000000e-01)
( 7.81281281e-01,  1.00000000e-01)
( 7.82282282e-01,  1.00000000e-01)
( 7.83283283e-01,  1.00000000e-01)
( 7.84284284e-01,  1.00000000e-01)
( 7.85285285e-01,  1.00000000e-01)
( 7.86286286e-01,  1.00000000e-01)
( 7.87287287e-01,  1.00000000e-01)
( 7.88288288e-01,  1.00000000e-01)
( 7.89289289e-01,  1.00000000e-01)
( 7.90290290e-01,  1.00000000e-01)
( 7.91291291e-01,  1.00000000e-01)
( 7.92292292e-01,  1.00000000e-01)
( 7.93293293e-01,  1.00000000e-01)
( 7.94294294e-01,  1.00000000e-01)
( 7.95295295e-01,  1.00000000e-01)
( 7.96296296e-01,  1.00000000e-01)
( 7.97297297e-01,  1.00000000e-01)
( 7.98298298e-01,  1.00000000e-01)
( 7.99299299e-01,  1.00000000e-01)
( 8.00300300e-01,  1.00000000e-01)
( 8.01301301e-01,  1.00000000e-01)
( 8.02302302e-01,  1.00000000e-01)
( 8.03303303e-01,  1.00000000e-01)
( 8.04304304e-01,  1.00000000e-01)
( 8.05305305e-01,  1.00000000e-01)
( 8.06306306e-01,  1.00000000e-01)
( 8.07307307e-01,  1.00000000e-01)
( 8.08308308e-01,  1.00000000e-01)
( 8.09309309e-01,  1.00000000e-01)
( 8.10310310e-01,  1.00000000e-01)
( 8.11311311e-01,  1.00000000e-01)
( 8.12312312e-01,  1.00000000e-01)
( 8.13313313e-01,  1.00000000e-01)
( 8.14314314e-01,  1.00000000e-01)
( 8.15315315e-01,  1.00000000e-01)
( 8.16316316e-01,  1.00000000e-01)
( 8.17317317e-01,  1.00000000e-01)
( 8.18318318e-01,  1.00000000e-01)
( 8.19319319e-01,  1.00000000e-01)
( 8.20320320e-01,  1.00000000e-01)
( 8.21321321e-01,  1.00000000e-01)
( 8.22322322e-01,  1.00000000e-01)
( 8.23323323e-01,  1.00000000e-01)
( 8.24324324e-01,  1.00000000e-01)
( 8.25325325e-01,  1.00000000e-01)
( 8.26326326e-01,  1.00000000e-01)
( 8.27327327e-01,  1.00000000e-01)
( 8.28328328e-01,  1.00000000e-01)
( 8.29329329e-01,  1.00000000e-01)
( 8.30330330e-01,  1.00000000e-01)
( 8.31331331e-01,  1.00000000e-01)
( 8.32332332e-01,  1.00000000e-01)
( 8.33333333e-01,  1.00000000e-01)
( 8.34334334e-01,  1.00000000e-01)
( 8.35335335e-01,  1.00000000e-01)
( 8.36336336e-01,  1.00000000e-01)
( 8.37337337e-01,  1.00000000e-01)
( 8.38338338e-01,  1.00000000e-01)
( 8.39339339e-01,  1.00000000e-01)
( 8.40340340e-01,  1.00000000e-01)
( 8.41341341e-01,  1.00000000e-01)
( 8.42342342e-01,  1.00000000e-01)
( 8.43343343e-01,  1.00000000e-01)
( 8.44344344e-01,  1.00000000e-01)
( 8.45345345e-01,  1.00000000e-01)
( 8.46346346e-01,  1.00000000e-01)
( 8.47347347e-01,  1.00000000e-01)
( 8.48348348e-01,  1.00000000e-01)
( 8.49349349e-01,  1.00000000e-01)
( 8.50350350e-01,  1.00000000e-01)
( 8.51351351e-01,  1.00000000e-01)
( 8.52352352e-01,  1.00000000e-01)
( 8.53353353e-01,  1.00000000e-01)
( 8.54354354e-01,  1.00000000e-01)
( 8.55355355e-01,  1.00000000e-01)
( 8.56356356e-01,  1.00000000e-01)
( 8.57357357e-01,  1.00000000e-01)
( 8.58358358e-01,  1.00000000e-01)
( 8.59359359e-01,  1.00000000e-01)
( 8.60360360e-01,  1.00000000e-01)
( 8.61361361e-01,  1.00000000e-01)
( 8.62362362e-01,  1.00000000e-01)
( 8.63363363e-01,  1.00000000e-01)
( 8.64364364e-01,  1.00000000e-01)
( 8.65365365e-01,  1.00000000e-01)
( 8.66366366e-01,  1.00000000e-01)
( 8.67367367e-01,  1.00000000e-01)
( 8.68368368e-01,  1.00000000e-01)
( 8.69369369e-01,  1.00000000e-01)
( 8.70370370e-01,  1.00000000e-01)
( 8.71371371e-01,  1.00000000e-01)
( 8.72372372e-01,  1.00000000e-01)
( 8.73373373e-01,  1.00000000e-01)
( 8.74374374e-01,  1.00000000e-01)
( 8.75375375e-01,  1.00000000e-01)
( 8.76376376e-01,  1.00000000e-01)
( 8.77377377e-01,  1.00000000e-01)
( 8.78378378e-01,  1.00000000e-01)
( 8.79379379e-01,  1.00000000e-01)
( 8.80380380e-01,  1.00000000e-01)
( 8.81381381e-01,  1.00000000e-01)
( 8.82382382e-01,  1.00000000e-01)
( 8.83383383e-01,  1.00000000e-01)
( 8.84384384e-01,  1.00000000e-01)
( 8.85385385e-01,  1.00000000e-01)
( 8.86386386e-01,  1.00000000e-01)
( 8.87387387e-01,  1.00000000e-01)
( 8.88388388e-01,  1.00000000e-01)
( 8.89389389e-01,  1.00000000e-01)
( 8.90390390e-01,  1.00000000e-01)
( 8.91391391e-01,  1.00000000e-01)
( 8.92392392e-01,  1.00000000e-01)
( 8.93393393e-01,  1.00000000e-01)
( 8.94394394e-01,  1.00000000e-01)
( 8.95395395e-01,  1.00000000e-01)
( 8.96396396e-01,  1.00000000e-01)
( 8.97397397e-01,  1.00000000e-01)
( 8.98398398e-01,  1.00000000e-01)
( 8.99399399e-01,  1.00000000e-01)
( 9.00400400e-01,  1.00000000e-01)
( 9.01401401e-01,  1.00000000e-01)
( 9.02402402e-01,  1.00000000e-01)
( 9.03403403e-01,  1.00000000e-01)
( 9.04404404e-01,  1.00000000e-01)
( 9.05405405e-01,  1.00000000e-01)
( 9.06406406e-01,  1.00000000e-01)
( 9.07407407e-01,  1.00000000e-01)
( 9.08408408e-01,  1.00000000e-01)
( 9.09409409e-01,  1.00000000e-01)
( 9.10410410e-01,  1.00000000e-01)
( 9.11411411e-01,  1.00000000e-01)
( 9.12412412e-01,  1.00000000e-01)
( 9.13413413e-01,  1.00000000e-01)
( 9.14414414e-01,  1.00000000e-01)
( 9.15415415e-01,  1.00000000e-01)
( 9.16416416e-01,  1.00000000e-01)
( 9.17417417e-01,  1.00000000e-01)
( 9.18418418e-01,  1.00000000e-01)
( 9.19419419e-01,  1.00000000e-01)
( 9.20420420e-01,  1.00000000e-01)
( 9.21421421e-01,  1.00000000e-01)
( 9.22422422e-01,  1.00000000e-01)
( 9.23423423e-01,  1.00000000e-01)
( 9.24424424e-01,  1.00000000e-01)
( 9.25425425e-01,  1.00000000e-01)
( 9.26426426e-01,  1.00000000e-01)
( 9.27427427e-01,  1.00000000e-01)
( 9.28428428e-01,  1.00000000e-01)
( 9.29429429e-01,  1.00000000e-01)
( 9.30430430e-01,  1.00000000e-01)
( 9.31431431e-01,  1.00000000e-01)
( 9.32432432e-01,  1.00000000e-01)
( 9.33433433e-01,  1.00000000e-01)
( 9.34434434e-01,  1.00000000e-01)
( 9.35435435e-01,  1.00000000e-01)
( 9.36436436e-01,  1.00000000e-01)
( 9.37437437e-01,  1.00000000e-01)
( 9.38438438e-01,  1.00000000e-01)
( 9.39439439e-01,  1.00000000e-01)
( 9.40440440e-01,  1.00000000e-01)
( 9.41441441e-01,  1.00000000e-01)
( 9.42442442e-01,  1.00000000e-01)
( 9.43443443e-01,  1.00000000e-01)
( 9.44444444e-01,  1.00000000e-01)
( 9.45445445e-01,  1.00000000e-01)
( 9.46446446e-01,  1.00000000e-01)
( 9.47447447e-01,  1.00000000e-01)
( 9.48448448e-01,  1.00000000e-01)
( 9.49449449e-01,  1.00000000e-01)
( 9.50450450e-01,  1.00000000e-01)
( 9.51451451e-01,  1.00000000e-01)
( 9.52452452e-01,  1.00000000e-01)
( 9.53453453e-01,  1.00000000e-01)
( 9.54454454e-01,  1.00000000e-01)
( 9.55455455e-01,  1.00000000e-01)
( 9.56456456e-01,  1.00000000e-01)
( 9.57457457e-01,  1.00000000e-01)
( 9.58458458e-01,  1.00000000e-01)
( 9.59459459e-01,  1.00000000e-01)
( 9.60460460e-01,  1.00000000e-01)
( 9.61461461e-01,  1.00000000e-01)
( 9.62462462e-01,  1.00000000e-01)
( 9.63463463e-01,  1.00000000e-01)
( 9.64464464e-01,  1.00000000e-01)
( 9.65465465e-01,  1.00000000e-01)
( 9.66466466e-01,  1.00000000e-01)
( 9.67467467e-01,  1.00000000e-01)
( 9.68468468e-01,  1.00000000e-01)
( 9.69469469e-01,  1.00000000e-01)
( 9.70470470e-01,  1.00000000e-01)
( 9.71471471e-01,  1.00000000e-01)
( 9.72472472e-01,  1.00000000e-01)
( 9.73473473e-01,  1.00000000e-01)
( 9.74474474e-01,  1.00000000e-01)
( 9.75475475e-01,  1.00000000e-01)
( 9.76476476e-01,  1.00000000e-01)
( 9.77477477e-01,  1.00000000e-01)
( 9.78478478e-01,  1.00000000e-01)
( 9.79479479e-01,  1.00000000e-01)
( 9.80480480e-01,  1.00000000e-01)
( 9.81481481e-01,  1.00000000e-01)
( 9.82482482e-01,  1.00000000e-01)
( 9.83483483e-01,  1.00000000e-01)
( 9.84484484e-01,  1.00000000e-01)
( 9.85485485e-01,  1.00000000e-01)
( 9.86486486e-01,  1.00000000e-01)
( 9.87487487e-01,  1.00000000e-01)
( 9.88488488e-01,  1.00000000e-01)
( 9.89489489e-01,  1.00000000e-01)
( 9.90490490e-01,  1.00000000e-01)
( 9.91491491e-01,  1.00000000e-01)
( 9.92492492e-01,  1.00000000e-01)
( 9.93493493e-01,  1.00000000e-01)
( 9.94494494e-01,  1.00000000e-01)
( 9.95495495e-01,  1.00000000e-01)
( 9.96496496e-01,  1.00000000e-01)
( 9.97497497e-01,  1.00000000e-01)
( 9.98498498e-01,  1.00000000e-01)
( 9.99499499e-01,  1.00000000e-01)};\label{line:L0}

\end{axis}
\end{tikzpicture}

==> tikz_figures/fig5/5.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 2, horizontal sep = 2.0cm, vertical sep = 2.0cm}]
\nextgroupplot[xmin=0, xmax=1, ymin=0, ymax=1.2, title={$z = 5$}, xlabel={$x$}, ylabel={$\rho (x,t)$}, width=.5\textwidth]
\addplot [green, thick, , mark repeat=0]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00010001e-03,  1.00000000e+00)
( 2.00020002e-03,  1.00000000e+00)
( 3.00030003e-03,  1.00000000e+00)
( 4.00040004e-03,  1.00000000e+00)
( 5.00050005e-03,  1.00000000e+00)
( 6.00060006e-03,  1.00000000e+00)
( 7.00070007e-03,  1.00000000e+00)
( 8.00080008e-03,  1.00000000e+00)
( 9.00090009e-03,  1.00000000e+00)
( 1.00010001e-02,  1.00000000e+00)
( 1.10011001e-02,  1.00000000e+00)
( 1.20012001e-02,  1.00000000e+00)
( 1.30013001e-02,  1.00000000e+00)
( 1.40014001e-02,  1.00000000e+00)
( 1.50015002e-02,  1.00000000e+00)
( 1.60016002e-02,  1.00000000e+00)
( 1.70017002e-02,  1.00000000e+00)
( 1.80018002e-02,  1.00000000e+00)
( 1.90019002e-02,  1.00000000e+00)
( 2.00020002e-02,  1.00000000e+00)
( 2.10021002e-02,  1.00000000e+00)
( 2.20022002e-02,  1.00000000e+00)
( 2.30023002e-02,  1.00000000e+00)
( 2.40024002e-02,  1.00000000e+00)
( 2.50025003e-02,  1.00000000e+00)
( 2.60026003e-02,  1.00000000e+00)
( 2.70027003e-02,  1.00000000e+00)
( 2.80028003e-02,  1.00000000e+00)
( 2.90029003e-02,  1.00000000e+00)
( 3.00030003e-02,  1.00000000e+00)
( 3.10031003e-02,  1.00000000e+00)
( 3.20032003e-02,  1.00000000e+00)
( 3.30033003e-02,  1.00000000e+00)
( 3.40034003e-02,  1.00000000e+00)
( 3.50035004e-02,  1.00000000e+00)
( 3.60036004e-02,  1.00000000e+00)
( 3.70037004e-02,  1.00000000e+00)
( 3.80038004e-02,  1.00000000e+00)
( 3.90039004e-02,  1.00000000e+00)
( 4.00040004e-02,  1.00000000e+00)
( 4.10041004e-02,  1.00000000e+00)
( 4.20042004e-02,  1.00000000e+00)
( 4.30043004e-02,  1.00000000e+00)
( 4.40044004e-02,  1.00000000e+00)
( 4.50045005e-02,  1.00000000e+00)
( 4.60046005e-02,  1.00000000e+00)
( 4.70047005e-02,  1.00000000e+00)
( 4.80048005e-02,  1.00000000e+00)
( 4.90049005e-02,  1.00000000e+00)
( 5.00050005e-02,  1.00000000e+00)
( 5.10051005e-02,  1.00000000e+00)
( 5.20052005e-02,  1.00000000e+00)
( 5.30053005e-02,  1.00000000e+00)
( 5.40054005e-02,  1.00000000e+00)
( 5.50055006e-02,  1.00000000e+00)
( 5.60056006e-02,  1.00000000e+00)
( 5.70057006e-02,  1.00000000e+00)
( 5.80058006e-02,  1.00000000e+00)
( 5.90059006e-02,  1.00000000e+00)
( 6.00060006e-02,  1.00000000e+00)
( 6.10061006e-02,  1.00000000e+00)
( 6.20062006e-02,  1.00000000e+00)
( 6.30063006e-02,  1.00000000e+00)
( 6.40064006e-02,  1.00000000e+00)
( 6.50065007e-02,  1.00000000e+00)
( 6.60066007e-02,  1.00000000e+00)
( 6.70067007e-02,  1.00000000e+00)
( 6.80068007e-02,  1.00000000e+00)
( 6.90069007e-02,  1.00000000e+00)
( 7.00070007e-02,  1.00000000e+00)
( 7.10071007e-02,  1.00000000e+00)
( 7.20072007e-02,  1.00000000e+00)
( 7.30073007e-02,  1.00000000e+00)
( 7.40074007e-02,  1.00000000e+00)
( 7.50075008e-02,  1.00000000e+00)
( 7.60076008e-02,  1.00000000e+00)
( 7.70077008e-02,  1.00000000e+00)
( 7.80078008e-02,  1.00000000e+00)
( 7.90079008e-02,  1.00000000e+00)
( 8.00080008e-02,  1.00000000e+00)
( 8.10081008e-02,  1.00000000e+00)
( 8.20082008e-02,  1.00000000e+00)
( 8.30083008e-02,  1.00000000e+00)
( 8.40084008e-02,  1.00000000e+00)
( 8.50085009e-02,  1.00000000e+00)
( 8.60086009e-02,  1.00000000e+00)
( 8.70087009e-02,  1.00000000e+00)
( 8.80088009e-02,  1.00000000e+00)
( 8.90089009e-02,  1.00000000e+00)
( 9.00090009e-02,  1.00000000e+00)
( 9.10091009e-02,  1.00000000e+00)
( 9.20092009e-02,  1.00000000e+00)
( 9.30093009e-02,  1.00000000e+00)
( 9.40094009e-02,  1.00000000e+00)
( 9.50095010e-02,  1.00000000e+00)
( 9.60096010e-02,  1.00000000e+00)
( 9.70097010e-02,  1.00000000e+00)
( 9.80098010e-02,  1.00000000e+00)
( 9.90099010e-02,  1.00000000e+00)
( 1.00010001e-01,  1.00000000e+00)
( 1.01010101e-01,  1.00000000e+00)
( 1.02010201e-01,  1.00000000e+00)
( 1.03010301e-01,  1.00000000e+00)
( 1.04010401e-01,  1.00000000e+00)
( 1.05010501e-01,  1.00000000e+00)
( 1.06010601e-01,  1.00000000e+00)
( 1.07010701e-01,  1.00000000e+00)
( 1.08010801e-01,  1.00000000e+00)
( 1.09010901e-01,  1.00000000e+00)
( 1.10011001e-01,  1.00000000e+00)
( 1.11011101e-01,  1.00000000e+00)
( 1.12011201e-01,  1.00000000e+00)
( 1.13011301e-01,  1.00000000e+00)
( 1.14011401e-01,  1.00000000e+00)
( 1.15011501e-01,  1.00000000e+00)
( 1.16011601e-01,  1.00000000e+00)
( 1.17011701e-01,  1.00000000e+00)
( 1.18011801e-01,  1.00000000e+00)
( 1.19011901e-01,  1.00000000e+00)
( 1.20012001e-01,  1.00000000e+00)
( 1.21012101e-01,  1.00000000e+00)
( 1.22012201e-01,  1.00000000e+00)
( 1.23012301e-01,  1.00000000e+00)
( 1.24012401e-01,  1.00000000e+00)
( 1.25012501e-01,  1.00000000e+00)
( 1.26012601e-01,  1.00000000e+00)
( 1.27012701e-01,  1.00000000e+00)
( 1.28012801e-01,  1.00000000e+00)
( 1.29012901e-01,  1.00000000e+00)
( 1.30013001e-01,  1.00000000e+00)
( 1.31013101e-01,  1.00000000e+00)
( 1.32013201e-01,  1.00000000e+00)
( 1.33013301e-01,  1.00000000e+00)
( 1.34013401e-01,  1.00000000e+00)
( 1.35013501e-01,  1.00000000e+00)
( 1.36013601e-01,  1.00000000e+00)
( 1.37013701e-01,  1.00000000e+00)
( 1.38013801e-01,  1.00000000e+00)
( 1.39013901e-01,  1.00000000e+00)
( 1.40014001e-01,  1.00000000e+00)
( 1.41014101e-01,  1.00000000e+00)
( 1.42014201e-01,  1.00000000e+00)
( 1.43014301e-01,  1.00000000e+00)
( 1.44014401e-01,  1.00000000e+00)
( 1.45014501e-01,  1.00000000e+00)
( 1.46014601e-01,  1.00000000e+00)
( 1.47014701e-01,  1.00000000e+00)
( 1.48014801e-01,  1.00000000e+00)
( 1.49014901e-01,  1.00000000e+00)
( 1.50015002e-01,  1.00000000e+00)
( 1.51015102e-01,  1.00000000e+00)
( 1.52015202e-01,  1.00000000e+00)
( 1.53015302e-01,  1.00000000e+00)
( 1.54015402e-01,  1.00000000e+00)
( 1.55015502e-01,  1.00000000e+00)
( 1.56015602e-01,  1.00000000e+00)
( 1.57015702e-01,  1.00000000e+00)
( 1.58015802e-01,  1.00000000e+00)
( 1.59015902e-01,  1.00000000e+00)
( 1.60016002e-01,  1.00000000e+00)
( 1.61016102e-01,  1.00000000e+00)
( 1.62016202e-01,  1.00000000e+00)
( 1.63016302e-01,  1.00000000e+00)
( 1.64016402e-01,  1.00000000e+00)
( 1.65016502e-01,  1.00000000e+00)
( 1.66016602e-01,  1.00000000e+00)
( 1.67016702e-01,  1.00000000e+00)
( 1.68016802e-01,  1.00000000e+00)
( 1.69016902e-01,  1.00000000e+00)
( 1.70017002e-01,  1.00000000e+00)
( 1.71017102e-01,  1.00000000e+00)
( 1.72017202e-01,  1.00000000e+00)
( 1.73017302e-01,  1.00000000e+00)
( 1.74017402e-01,  1.00000000e+00)
( 1.75017502e-01,  1.00000000e+00)
( 1.76017602e-01,  1.00000000e+00)
( 1.77017702e-01,  1.00000000e+00)
( 1.78017802e-01,  1.00000000e+00)
( 1.79017902e-01,  1.00000000e+00)
( 1.80018002e-01,  1.00000000e+00)
( 1.81018102e-01,  1.00000000e+00)
( 1.82018202e-01,  1.00000000e+00)
( 1.83018302e-01,  1.00000000e+00)
( 1.84018402e-01,  1.00000000e+00)
( 1.85018502e-01,  1.00000000e+00)
( 1.86018602e-01,  1.00000000e+00)
( 1.87018702e-01,  1.00000000e+00)
( 1.88018802e-01,  1.00000000e+00)
( 1.89018902e-01,  1.00000000e+00)
( 1.90019002e-01,  1.00000000e+00)
( 1.91019102e-01,  1.00000000e+00)
( 1.92019202e-01,  1.00000000e+00)
( 1.93019302e-01,  1.00000000e+00)
( 1.94019402e-01,  1.00000000e+00)
( 1.95019502e-01,  1.00000000e+00)
( 1.96019602e-01,  1.00000000e+00)
( 1.97019702e-01,  1.00000000e+00)
( 1.98019802e-01,  1.00000000e+00)
( 1.99019902e-01,  1.00000000e+00)
( 2.00020002e-01,  1.00000000e+00)
( 2.01020102e-01,  1.00000000e+00)
( 2.02020202e-01,  1.00000000e+00)
( 2.03020302e-01,  1.00000000e+00)
( 2.04020402e-01,  1.00000000e+00)
( 2.05020502e-01,  1.00000000e+00)
( 2.06020602e-01,  1.00000000e+00)
( 2.07020702e-01,  1.00000000e+00)
( 2.08020802e-01,  1.00000000e+00)
( 2.09020902e-01,  1.00000000e+00)
( 2.10021002e-01,  1.00000000e+00)
( 2.11021102e-01,  1.00000000e+00)
( 2.12021202e-01,  1.00000000e+00)
( 2.13021302e-01,  1.00000000e+00)
( 2.14021402e-01,  1.00000000e+00)
( 2.15021502e-01,  1.00000000e+00)
( 2.16021602e-01,  1.00000000e+00)
( 2.17021702e-01,  1.00000000e+00)
( 2.18021802e-01,  1.00000000e+00)
( 2.19021902e-01,  1.00000000e+00)
( 2.20022002e-01,  1.00000000e+00)
( 2.21022102e-01,  1.00000000e+00)
( 2.22022202e-01,  1.00000000e+00)
( 2.23022302e-01,  1.00000000e+00)
( 2.24022402e-01,  1.00000000e+00)
( 2.25022502e-01,  1.00000000e+00)
( 2.26022602e-01,  1.00000000e+00)
( 2.27022702e-01,  1.00000000e+00)
( 2.28022802e-01,  1.00000000e+00)
( 2.29022902e-01,  1.00000000e+00)
( 2.30023002e-01,  1.00000000e+00)
( 2.31023102e-01,  1.00000000e+00)
( 2.32023202e-01,  1.00000000e+00)
( 2.33023302e-01,  1.00000000e+00)
( 2.34023402e-01,  1.00000000e+00)
( 2.35023502e-01,  1.00000000e+00)
( 2.36023602e-01,  1.00000000e+00)
( 2.37023702e-01,  1.00000000e+00)
( 2.38023802e-01,  1.00000000e+00)
( 2.39023902e-01,  1.00000000e+00)
( 2.40024002e-01,  1.00000000e+00)
( 2.41024102e-01,  1.00000000e+00)
( 2.42024202e-01,  1.00000000e+00)
( 2.43024302e-01,  1.00000000e+00)
( 2.44024402e-01,  1.00000000e+00)
( 2.45024502e-01,  1.00000000e+00)
( 2.46024602e-01,  1.00000000e+00)
( 2.47024702e-01,  1.00000000e+00)
( 2.48024802e-01,  1.00000000e+00)
( 2.49024902e-01,  1.00000000e+00)
( 2.50025003e-01,  1.00000000e+00)
( 2.51025103e-01,  1.00000000e+00)
( 2.52025203e-01,  1.00000000e+00)
( 2.53025303e-01,  1.00000000e+00)
( 2.54025403e-01,  1.00000000e+00)
( 2.55025503e-01,  1.00000000e+00)
( 2.56025603e-01,  1.00000000e+00)
( 2.57025703e-01,  1.00000000e+00)
( 2.58025803e-01,  1.00000000e+00)
( 2.59025903e-01,  1.00000000e+00)
( 2.60026003e-01,  1.00000000e+00)
( 2.61026103e-01,  1.00000000e+00)
( 2.62026203e-01,  1.00000000e+00)
( 2.63026303e-01,  1.00000000e+00)
( 2.64026403e-01,  9.97644264e-01)
( 2.65026503e-01,  9.94134025e-01)
( 2.66026603e-01,  9.90633674e-01)
( 2.67026703e-01,  9.87143190e-01)
( 2.68026803e-01,  9.83662551e-01)
( 2.69026903e-01,  9.80191738e-01)
( 2.70027003e-01,  9.76730729e-01)
( 2.71027103e-01,  9.73279503e-01)
( 2.72027203e-01,  9.69838040e-01)
( 2.73027303e-01,  9.66406319e-01)
( 2.74027403e-01,  9.62984319e-01)
( 2.75027503e-01,  9.59572020e-01)
( 2.76027603e-01,  9.56169401e-01)
( 2.77027703e-01,  9.52776441e-01)
( 2.78027803e-01,  9.49393120e-01)
( 2.79027903e-01,  9.46019417e-01)
( 2.80028003e-01,  9.42655312e-01)
( 2.81028103e-01,  9.39300783e-01)
( 2.82028203e-01,  9.35955812e-01)
( 2.83028303e-01,  9.32620377e-01)
( 2.84028403e-01,  9.29294458e-01)
( 2.85028503e-01,  9.25978034e-01)
( 2.86028603e-01,  9.22671086e-01)
( 2.87028703e-01,  9.19373592e-01)
( 2.88028803e-01,  9.16085533e-01)
( 2.89028903e-01,  9.12806888e-01)
( 2.90029003e-01,  9.09537637e-01)
( 2.91029103e-01,  9.06277760e-01)
( 2.92029203e-01,  9.03027237e-01)
( 2.93029303e-01,  8.99786048e-01)
( 2.94029403e-01,  8.96554171e-01)
( 2.95029503e-01,  8.93331589e-01)
( 2.96029603e-01,  8.90118279e-01)
( 2.97029703e-01,  8.86914223e-01)
( 2.98029803e-01,  8.83719400e-01)
( 2.99029903e-01,  8.80533790e-01)
( 3.00030003e-01,  8.77357374e-01)
( 3.01030103e-01,  8.74190131e-01)
( 3.02030203e-01,  8.71032042e-01)
( 3.03030303e-01,  8.67883086e-01)
( 3.04030403e-01,  8.64743244e-01)
( 3.05030503e-01,  8.61612497e-01)
( 3.06030603e-01,  8.58490823e-01)
( 3.07030703e-01,  8.55378204e-01)
( 3.08030803e-01,  8.52274620e-01)
( 3.09030903e-01,  8.49180052e-01)
( 3.10031003e-01,  8.46094478e-01)
( 3.11031103e-01,  8.43017881e-01)
( 3.12031203e-01,  8.39950240e-01)
( 3.13031303e-01,  8.36891536e-01)
( 3.14031403e-01,  8.33841749e-01)
( 3.15031503e-01,  8.30800859e-01)
( 3.16031603e-01,  8.27768848e-01)
( 3.17031703e-01,  8.24745695e-01)
( 3.18031803e-01,  8.21731382e-01)
( 3.19031903e-01,  8.18725889e-01)
( 3.20032003e-01,  8.15729196e-01)
( 3.21032103e-01,  8.12741284e-01)
( 3.22032203e-01,  8.09762135e-01)
( 3.23032303e-01,  8.06791728e-01)
( 3.24032403e-01,  8.03830044e-01)
( 3.25032503e-01,  8.00877064e-01)
( 3.26032603e-01,  7.97932770e-01)
( 3.27032703e-01,  7.94997141e-01)
( 3.28032803e-01,  7.92070159e-01)
( 3.29032903e-01,  7.89151804e-01)
( 3.30033003e-01,  7.86242057e-01)
( 3.31033103e-01,  7.83340900e-01)
( 3.32033203e-01,  7.80448314e-01)
( 3.33033303e-01,  7.77564278e-01)
( 3.34033403e-01,  7.74688775e-01)
( 3.35033503e-01,  7.71821785e-01)
( 3.36033603e-01,  7.68963290e-01)
( 3.37033703e-01,  7.66113271e-01)
( 3.38033803e-01,  7.63271708e-01)
( 3.39033903e-01,  7.60438583e-01)
( 3.40034003e-01,  7.57613877e-01)
( 3.41034103e-01,  7.54797571e-01)
( 3.42034203e-01,  7.51989647e-01)
( 3.43034303e-01,  7.49190086e-01)
( 3.44034403e-01,  7.46398869e-01)
( 3.45034503e-01,  7.43615977e-01)
( 3.46034603e-01,  7.40841393e-01)
( 3.47034703e-01,  7.38075096e-01)
( 3.48034803e-01,  7.35317069e-01)
( 3.49034903e-01,  7.32567293e-01)
( 3.50035004e-01,  7.29825750e-01)
( 3.51035104e-01,  7.27092421e-01)
( 3.52035204e-01,  7.24367287e-01)
( 3.53035304e-01,  7.21650331e-01)
( 3.54035404e-01,  7.18941533e-01)
( 3.55035504e-01,  7.16240876e-01)
( 3.56035604e-01,  7.13548341e-01)
( 3.57035704e-01,  7.10863909e-01)
( 3.58035804e-01,  7.08187562e-01)
( 3.59035904e-01,  7.05519283e-01)
( 3.60036004e-01,  7.02859053e-01)
( 3.61036104e-01,  7.00206853e-01)
( 3.62036204e-01,  6.97562665e-01)
( 3.63036304e-01,  6.94926472e-01)
( 3.64036404e-01,  6.92298254e-01)
( 3.65036504e-01,  6.89677995e-01)
( 3.66036604e-01,  6.87065676e-01)
( 3.67036704e-01,  6.84461278e-01)
( 3.68036804e-01,  6.81864785e-01)
( 3.69036904e-01,  6.79276177e-01)
( 3.70037004e-01,  6.76695436e-01)
( 3.71037104e-01,  6.74122546e-01)
( 3.72037204e-01,  6.71557488e-01)
( 3.73037304e-01,  6.69000244e-01)
( 3.74037404e-01,  6.66450796e-01)
( 3.75037504e-01,  6.63909126e-01)
( 3.76037604e-01,  6.61375217e-01)
( 3.77037704e-01,  6.58849050e-01)
( 3.78037804e-01,  6.56330609e-01)
( 3.79037904e-01,  6.53819875e-01)
( 3.80038004e-01,  6.51316830e-01)
( 3.81038104e-01,  6.48821457e-01)
( 3.82038204e-01,  6.46333739e-01)
( 3.83038304e-01,  6.43853657e-01)
( 3.84038404e-01,  6.41381194e-01)
( 3.85038504e-01,  6.38916332e-01)
( 3.86038604e-01,  6.36459055e-01)
( 3.87038704e-01,  6.34009344e-01)
( 3.88038804e-01,  6.31567181e-01)
( 3.89038904e-01,  6.29132550e-01)
( 3.90039004e-01,  6.26705434e-01)
( 3.91039104e-01,  6.24285813e-01)
( 3.92039204e-01,  6.21873673e-01)
( 3.93039304e-01,  6.19468993e-01)
( 3.94039404e-01,  6.17071759e-01)
( 3.95039504e-01,  6.14681952e-01)
( 3.96039604e-01,  6.12299554e-01)
( 3.97039704e-01,  6.09924550e-01)
( 3.98039804e-01,  6.07556920e-01)
( 3.99039904e-01,  6.05196650e-01)
( 4.00040004e-01,  6.02843720e-01)
( 4.01040104e-01,  6.00498114e-01)
( 4.02040204e-01,  5.98159816e-01)
( 4.03040304e-01,  5.95828807e-01)
( 4.04040404e-01,  5.93505071e-01)
( 4.05040504e-01,  5.91188590e-01)
( 4.06040604e-01,  5.88879349e-01)
( 4.07040704e-01,  5.86577329e-01)
( 4.08040804e-01,  5.84282514e-01)
( 4.09040904e-01,  5.81994886e-01)
( 4.10041004e-01,  5.79714430e-01)
( 4.11041104e-01,  5.77441128e-01)
( 4.12041204e-01,  5.75174963e-01)
( 4.13041304e-01,  5.72915918e-01)
( 4.14041404e-01,  5.70663978e-01)
( 4.15041504e-01,  5.68419124e-01)
( 4.16041604e-01,  5.66181340e-01)
( 4.17041704e-01,  5.63950609e-01)
( 4.18041804e-01,  5.61726916e-01)
( 4.19041904e-01,  5.59510242e-01)
( 4.20042004e-01,  5.57300572e-01)
( 4.21042104e-01,  5.55097888e-01)
( 4.22042204e-01,  5.52902175e-01)
( 4.23042304e-01,  5.50713416e-01)
( 4.24042404e-01,  5.48531594e-01)
( 4.25042504e-01,  5.46356692e-01)
( 4.26042604e-01,  5.44188695e-01)
( 4.27042704e-01,  5.42027585e-01)
( 4.28042804e-01,  5.39873347e-01)
( 4.29042904e-01,  5.37725963e-01)
( 4.30043004e-01,  5.35585418e-01)
( 4.31043104e-01,  5.33451695e-01)
( 4.32043204e-01,  5.31324779e-01)
( 4.33043304e-01,  5.29204651e-01)
( 4.34043404e-01,  5.27091297e-01)
( 4.35043504e-01,  5.24984700e-01)
( 4.36043604e-01,  5.22884844e-01)
( 4.37043704e-01,  5.20791713e-01)
( 4.38043804e-01,  5.18705290e-01)
( 4.39043904e-01,  5.16625559e-01)
( 4.40044004e-01,  5.14552505e-01)
( 4.41044104e-01,  5.12486111e-01)
( 4.42044204e-01,  5.10426361e-01)
( 4.43044304e-01,  5.08373239e-01)
( 4.44044404e-01,  5.06326729e-01)
( 4.45044504e-01,  5.04286815e-01)
( 4.46044604e-01,  5.02253481e-01)
( 4.47044704e-01,  5.00226711e-01)
( 4.48044804e-01,  4.98206490e-01)
( 4.49044904e-01,  4.96192801e-01)
( 4.50045005e-01,  4.94185629e-01)
( 4.51045105e-01,  4.92184957e-01)
( 4.52045205e-01,  4.90190770e-01)
( 4.53045305e-01,  4.88203052e-01)
( 4.54045405e-01,  4.86221788e-01)
( 4.55045505e-01,  4.84246961e-01)
( 4.56045605e-01,  4.82278556e-01)
( 4.57045705e-01,  4.80316558e-01)
( 4.58045805e-01,  4.78360950e-01)
( 4.59045905e-01,  4.76411717e-01)
( 4.60046005e-01,  4.74468844e-01)
( 4.61046105e-01,  4.72532314e-01)
( 4.62046205e-01,  4.70602113e-01)
( 4.63046305e-01,  4.68678224e-01)
( 4.64046405e-01,  4.66760633e-01)
( 4.65046505e-01,  4.64849323e-01)
( 4.66046605e-01,  4.62944280e-01)
( 4.67046705e-01,  4.61045488e-01)
( 4.68046805e-01,  4.59152931e-01)
( 4.69046905e-01,  4.57266594e-01)
( 4.70047005e-01,  4.55386462e-01)
( 4.71047105e-01,  4.53512520e-01)
( 4.72047205e-01,  4.51644752e-01)
( 4.73047305e-01,  4.49783143e-01)
( 4.74047405e-01,  4.47927677e-01)
( 4.75047505e-01,  4.46078340e-01)
( 4.76047605e-01,  4.44235116e-01)
( 4.77047705e-01,  4.42397990e-01)
( 4.78047805e-01,  4.40566948e-01)
( 4.79047905e-01,  4.38741973e-01)
( 4.80048005e-01,  4.36923051e-01)
( 4.81048105e-01,  4.35110166e-01)
( 4.82048205e-01,  4.33303304e-01)
( 4.83048305e-01,  4.31502450e-01)
( 4.84048405e-01,  4.29707588e-01)
( 4.85048505e-01,  4.27918704e-01)
( 4.86048605e-01,  4.26319249e-01)
( 4.87048705e-01,  4.26319249e-01)
( 4.88048805e-01,  4.26319249e-01)
( 4.89048905e-01,  4.26319249e-01)
( 4.90049005e-01,  4.26319249e-01)
( 4.91049105e-01,  4.26319249e-01)
( 4.92049205e-01,  4.26319249e-01)
( 4.93049305e-01,  4.26319249e-01)
( 4.94049405e-01,  4.26319249e-01)
( 4.95049505e-01,  4.26319249e-01)
( 4.96049605e-01,  4.26319249e-01)
( 4.97049705e-01,  4.26319249e-01)
( 4.98049805e-01,  4.26319249e-01)
( 4.99049905e-01,  4.26319249e-01)
( 5.00050005e-01,  4.26319249e-01)
( 5.01050105e-01,  4.26319249e-01)
( 5.02050205e-01,  4.26319249e-01)
( 5.03050305e-01,  4.26319249e-01)
( 5.04050405e-01,  4.26319249e-01)
( 5.05050505e-01,  4.26319249e-01)
( 5.06050605e-01,  4.26319249e-01)
( 5.07050705e-01,  4.26319249e-01)
( 5.08050805e-01,  4.26319249e-01)
( 5.09050905e-01,  4.26319249e-01)
( 5.10051005e-01,  4.26319249e-01)
( 5.11051105e-01,  4.26319249e-01)
( 5.12051205e-01,  4.26319249e-01)
( 5.13051305e-01,  4.26319249e-01)
( 5.14051405e-01,  4.26319249e-01)
( 5.15051505e-01,  4.26319249e-01)
( 5.16051605e-01,  4.26319249e-01)
( 5.17051705e-01,  4.26319249e-01)
( 5.18051805e-01,  4.26319249e-01)
( 5.19051905e-01,  4.26319249e-01)
( 5.20052005e-01,  4.26319249e-01)
( 5.21052105e-01,  4.26319249e-01)
( 5.22052205e-01,  4.26319249e-01)
( 5.23052305e-01,  4.26319249e-01)
( 5.24052405e-01,  4.26319249e-01)
( 5.25052505e-01,  4.26319249e-01)
( 5.26052605e-01,  4.26319249e-01)
( 5.27052705e-01,  4.26319249e-01)
( 5.28052805e-01,  4.26319249e-01)
( 5.29052905e-01,  4.26319249e-01)
( 5.30053005e-01,  4.26319249e-01)
( 5.31053105e-01,  4.26319249e-01)
( 5.32053205e-01,  4.26319249e-01)
( 5.33053305e-01,  4.26319249e-01)
( 5.34053405e-01,  4.26319249e-01)
( 5.35053505e-01,  4.26319249e-01)
( 5.36053605e-01,  4.26319249e-01)
( 5.37053705e-01,  4.26319249e-01)
( 5.38053805e-01,  4.26319249e-01)
( 5.39053905e-01,  4.26319249e-01)
( 5.40054005e-01,  4.26319249e-01)
( 5.41054105e-01,  4.26319249e-01)
( 5.42054205e-01,  4.26319249e-01)
( 5.43054305e-01,  4.26319249e-01)
( 5.44054405e-01,  4.26319249e-01)
( 5.45054505e-01,  4.26319249e-01)
( 5.46054605e-01,  4.26319249e-01)
( 5.47054705e-01,  4.26319249e-01)
( 5.48054805e-01,  4.26319249e-01)
( 5.49054905e-01,  4.26319249e-01)
( 5.50055006e-01,  4.26319249e-01)
( 5.51055106e-01,  4.26319249e-01)
( 5.52055206e-01,  4.26319249e-01)
( 5.53055306e-01,  4.26319249e-01)
( 5.54055406e-01,  4.26319249e-01)
( 5.55055506e-01,  4.26319249e-01)
( 5.56055606e-01,  4.26319249e-01)
( 5.57055706e-01,  4.26319249e-01)
( 5.58055806e-01,  4.26319249e-01)
( 5.59055906e-01,  4.26319249e-01)
( 5.60056006e-01,  4.26319249e-01)
( 5.61056106e-01,  4.26319249e-01)
( 5.62056206e-01,  4.26319249e-01)
( 5.63056306e-01,  4.26319249e-01)
( 5.64056406e-01,  4.26319249e-01)
( 5.65056506e-01,  4.26319249e-01)
( 5.66056606e-01,  4.26319249e-01)
( 5.67056706e-01,  4.26319249e-01)
( 5.68056806e-01,  4.26319249e-01)
( 5.69056906e-01,  4.26319249e-01)
( 5.70057006e-01,  4.26319249e-01)
( 5.71057106e-01,  4.26319249e-01)
( 5.72057206e-01,  4.26319249e-01)
( 5.73057306e-01,  4.26319249e-01)
( 5.74057406e-01,  4.26319249e-01)
( 5.75057506e-01,  4.26319249e-01)
( 5.76057606e-01,  4.26319249e-01)
( 5.77057706e-01,  4.26319249e-01)
( 5.78057806e-01,  4.26319249e-01)
( 5.79057906e-01,  4.26319249e-01)
( 5.80058006e-01,  4.26319249e-01)
( 5.81058106e-01,  4.26319249e-01)
( 5.82058206e-01,  4.26319249e-01)
( 5.83058306e-01,  4.26319249e-01)
( 5.84058406e-01,  4.26319249e-01)
( 5.85058506e-01,  4.26319249e-01)
( 5.86058606e-01,  4.26319249e-01)
( 5.87058706e-01,  4.26319249e-01)
( 5.88058806e-01,  4.26319249e-01)
( 5.89058906e-01,  4.26319249e-01)
( 5.90059006e-01,  4.26319249e-01)
( 5.91059106e-01,  4.26319249e-01)
( 5.92059206e-01,  4.26319249e-01)
( 5.93059306e-01,  4.26319249e-01)
( 5.94059406e-01,  4.26319249e-01)
( 5.95059506e-01,  4.26319249e-01)
( 5.96059606e-01,  4.26319249e-01)
( 5.97059706e-01,  4.26319249e-01)
( 5.98059806e-01,  4.26319249e-01)
( 5.99059906e-01,  4.26319249e-01)
( 6.00060006e-01,  4.26319249e-01)
( 6.01060106e-01,  4.26319249e-01)
( 6.02060206e-01,  4.26319249e-01)
( 6.03060306e-01,  4.26319249e-01)
( 6.04060406e-01,  4.26319249e-01)
( 6.05060506e-01,  4.26319249e-01)
( 6.06060606e-01,  4.26319249e-01)
( 6.07060706e-01,  4.26319249e-01)
( 6.08060806e-01,  4.26319249e-01)
( 6.09060906e-01,  4.26319249e-01)
( 6.10061006e-01,  4.26319249e-01)
( 6.11061106e-01,  4.26319249e-01)
( 6.12061206e-01,  4.26319249e-01)
( 6.13061306e-01,  4.26319249e-01)
( 6.14061406e-01,  4.26319249e-01)
( 6.15061506e-01,  4.26319249e-01)
( 6.16061606e-01,  4.26319249e-01)
( 6.17061706e-01,  4.26319249e-01)
( 6.18061806e-01,  4.26319249e-01)
( 6.19061906e-01,  4.26319249e-01)
( 6.20062006e-01,  4.26319249e-01)
( 6.21062106e-01,  4.26319249e-01)
( 6.22062206e-01,  4.26319249e-01)
( 6.23062306e-01,  4.26319249e-01)
( 6.24062406e-01,  4.26319249e-01)
( 6.25062506e-01,  4.26319249e-01)
( 6.26062606e-01,  4.26319249e-01)
( 6.27062706e-01,  4.26319249e-01)
( 6.28062806e-01,  4.26319249e-01)
( 6.29062906e-01,  4.26319249e-01)
( 6.30063006e-01,  4.26319249e-01)
( 6.31063106e-01,  4.26319249e-01)
( 6.32063206e-01,  4.26319249e-01)
( 6.33063306e-01,  4.26319249e-01)
( 6.34063406e-01,  4.26319249e-01)
( 6.35063506e-01,  4.26319249e-01)
( 6.36063606e-01,  4.26319249e-01)
( 6.37063706e-01,  4.26319249e-01)
( 6.38063806e-01,  4.26319249e-01)
( 6.39063906e-01,  4.26319249e-01)
( 6.40064006e-01,  4.26319249e-01)
( 6.41064106e-01,  4.26319249e-01)
( 6.42064206e-01,  4.26319249e-01)
( 6.43064306e-01,  4.26319249e-01)
( 6.44064406e-01,  4.26319249e-01)
( 6.45064506e-01,  4.26319249e-01)
( 6.46064606e-01,  4.26319249e-01)
( 6.47064706e-01,  4.26319249e-01)
( 6.48064806e-01,  4.26319249e-01)
( 6.49064906e-01,  4.26319249e-01)
( 6.50065007e-01,  4.26319249e-01)
( 6.51065107e-01,  4.26319249e-01)
( 6.52065207e-01,  4.26319249e-01)
( 6.53065307e-01,  4.26319249e-01)
( 6.54065407e-01,  4.26319249e-01)
( 6.55065507e-01,  4.26319249e-01)
( 6.56065607e-01,  4.26319249e-01)
( 6.57065707e-01,  4.26319249e-01)
( 6.58065807e-01,  4.26319249e-01)
( 6.59065907e-01,  4.26319249e-01)
( 6.60066007e-01,  4.26319249e-01)
( 6.61066107e-01,  4.26319249e-01)
( 6.62066207e-01,  4.26319249e-01)
( 6.63066307e-01,  4.26319249e-01)
( 6.64066407e-01,  4.26319249e-01)
( 6.65066507e-01,  4.26319249e-01)
( 6.66066607e-01,  4.26319249e-01)
( 6.67066707e-01,  4.26319249e-01)
( 6.68066807e-01,  4.26319249e-01)
( 6.69066907e-01,  4.26319249e-01)
( 6.70067007e-01,  4.26319249e-01)
( 6.71067107e-01,  4.26319249e-01)
( 6.72067207e-01,  4.26319249e-01)
( 6.73067307e-01,  4.26319249e-01)
( 6.74067407e-01,  4.26319249e-01)
( 6.75067507e-01,  4.26319249e-01)
( 6.76067607e-01,  4.26319249e-01)
( 6.77067707e-01,  4.26319249e-01)
( 6.78067807e-01,  4.26319249e-01)
( 6.79067907e-01,  4.26319249e-01)
( 6.80068007e-01,  4.26319249e-01)
( 6.81068107e-01,  4.26319249e-01)
( 6.82068207e-01,  4.26319249e-01)
( 6.83068307e-01,  4.26319249e-01)
( 6.84068407e-01,  4.26319249e-01)
( 6.85068507e-01,  4.26319249e-01)
( 6.86068607e-01,  2.65573616e-01)
( 6.87068707e-01,  2.65573616e-01)
( 6.88068807e-01,  2.65573616e-01)
( 6.89068907e-01,  2.65573616e-01)
( 6.90069007e-01,  2.65573616e-01)
( 6.91069107e-01,  2.65573616e-01)
( 6.92069207e-01,  2.65573616e-01)
( 6.93069307e-01,  2.65573616e-01)
( 6.94069407e-01,  2.65573616e-01)
( 6.95069507e-01,  2.65573616e-01)
( 6.96069607e-01,  2.65573616e-01)
( 6.97069707e-01,  2.65573616e-01)
( 6.98069807e-01,  2.65573616e-01)
( 6.99069907e-01,  2.65573616e-01)
( 7.00070007e-01,  2.65573616e-01)
( 7.01070107e-01,  2.65573616e-01)
( 7.02070207e-01,  2.65573616e-01)
( 7.03070307e-01,  2.65573616e-01)
( 7.04070407e-01,  2.65573616e-01)
( 7.05070507e-01,  2.65573616e-01)
( 7.06070607e-01,  2.65573616e-01)
( 7.07070707e-01,  2.65573616e-01)
( 7.08070807e-01,  2.65573616e-01)
( 7.09070907e-01,  2.65573616e-01)
( 7.10071007e-01,  2.65573616e-01)
( 7.11071107e-01,  2.65573616e-01)
( 7.12071207e-01,  2.65573616e-01)
( 7.13071307e-01,  2.65573616e-01)
( 7.14071407e-01,  2.65573616e-01)
( 7.15071507e-01,  2.65573616e-01)
( 7.16071607e-01,  2.65573616e-01)
( 7.17071707e-01,  2.65573616e-01)
( 7.18071807e-01,  2.65573616e-01)
( 7.19071907e-01,  2.65573616e-01)
( 7.20072007e-01,  2.65573616e-01)
( 7.21072107e-01,  2.65573616e-01)
( 7.22072207e-01,  2.65573616e-01)
( 7.23072307e-01,  2.65573616e-01)
( 7.24072407e-01,  2.65573616e-01)
( 7.25072507e-01,  2.65573616e-01)
( 7.26072607e-01,  2.65573616e-01)
( 7.27072707e-01,  2.65573616e-01)
( 7.28072807e-01,  2.65573616e-01)
( 7.29072907e-01,  2.65573616e-01)
( 7.30073007e-01,  2.65573616e-01)
( 7.31073107e-01,  2.65573616e-01)
( 7.32073207e-01,  2.65573616e-01)
( 7.33073307e-01,  2.65573616e-01)
( 7.34073407e-01,  2.65573616e-01)
( 7.35073507e-01,  2.65573616e-01)
( 7.36073607e-01,  2.65573616e-01)
( 7.37073707e-01,  2.65573616e-01)
( 7.38073807e-01,  2.65573616e-01)
( 7.39073907e-01,  2.65573616e-01)
( 7.40074007e-01,  2.65573616e-01)
( 7.41074107e-01,  2.65573616e-01)
( 7.42074207e-01,  2.65573616e-01)
( 7.43074307e-01,  2.65573616e-01)
( 7.44074407e-01,  2.65573616e-01)
( 7.45074507e-01,  2.65573616e-01)
( 7.46074607e-01,  2.65573616e-01)
( 7.47074707e-01,  2.65573616e-01)
( 7.48074807e-01,  2.65573616e-01)
( 7.49074907e-01,  2.65573616e-01)
( 7.50075008e-01,  2.65573616e-01)
( 7.51075108e-01,  2.65573616e-01)
( 7.52075208e-01,  2.65573616e-01)
( 7.53075308e-01,  2.65573616e-01)
( 7.54075408e-01,  2.65573616e-01)
( 7.55075508e-01,  2.65573616e-01)
( 7.56075608e-01,  2.65573616e-01)
( 7.57075708e-01,  2.65573616e-01)
( 7.58075808e-01,  2.65573616e-01)
( 7.59075908e-01,  2.65573616e-01)
( 7.60076008e-01,  2.65573616e-01)
( 7.61076108e-01,  2.65573616e-01)
( 7.62076208e-01,  2.65573616e-01)
( 7.63076308e-01,  2.65573616e-01)
( 7.64076408e-01,  2.65573616e-01)
( 7.65076508e-01,  2.65573616e-01)
( 7.66076608e-01,  2.65573616e-01)
( 7.67076708e-01,  2.65573616e-01)
( 7.68076808e-01,  2.65573616e-01)
( 7.69076908e-01,  2.65573616e-01)
( 7.70077008e-01,  2.65573616e-01)
( 7.71077108e-01,  2.65573616e-01)
( 7.72077208e-01,  2.65573616e-01)
( 7.73077308e-01,  2.65573616e-01)
( 7.74077408e-01,  2.65573616e-01)
( 7.75077508e-01,  2.65573616e-01)
( 7.76077608e-01,  2.65573616e-01)
( 7.77077708e-01,  2.65573616e-01)
( 7.78077808e-01,  2.65573616e-01)
( 7.79077908e-01,  2.65573616e-01)
( 7.80078008e-01,  2.65573616e-01)
( 7.81078108e-01,  2.65573616e-01)
( 7.82078208e-01,  2.65573616e-01)
( 7.83078308e-01,  2.65573616e-01)
( 7.84078408e-01,  2.65573616e-01)
( 7.85078508e-01,  2.65573616e-01)
( 7.86078608e-01,  2.65573616e-01)
( 7.87078708e-01,  2.65573616e-01)
( 7.88078808e-01,  2.65573616e-01)
( 7.89078908e-01,  2.65573616e-01)
( 7.90079008e-01,  2.65573616e-01)
( 7.91079108e-01,  2.65573616e-01)
( 7.92079208e-01,  2.65573616e-01)
( 7.93079308e-01,  2.65573616e-01)
( 7.94079408e-01,  2.65573616e-01)
( 7.95079508e-01,  2.65573616e-01)
( 7.96079608e-01,  2.65573616e-01)
( 7.97079708e-01,  2.65573616e-01)
( 7.98079808e-01,  2.65573616e-01)
( 7.99079908e-01,  2.65573616e-01)
( 8.00080008e-01,  2.65573616e-01)
( 8.01080108e-01,  2.65573616e-01)
( 8.02080208e-01,  2.65573616e-01)
( 8.03080308e-01,  2.65573616e-01)
( 8.04080408e-01,  2.65573616e-01)
( 8.05080508e-01,  2.65573616e-01)
( 8.06080608e-01,  2.65573616e-01)
( 8.07080708e-01,  2.65573616e-01)
( 8.08080808e-01,  2.65573616e-01)
( 8.09080908e-01,  2.65573616e-01)
( 8.10081008e-01,  2.65573616e-01)
( 8.11081108e-01,  2.65573616e-01)
( 8.12081208e-01,  2.65573616e-01)
( 8.13081308e-01,  2.65573616e-01)
( 8.14081408e-01,  2.65573616e-01)
( 8.15081508e-01,  2.65573616e-01)
( 8.16081608e-01,  2.65573616e-01)
( 8.17081708e-01,  2.65573616e-01)
( 8.18081808e-01,  2.65573616e-01)
( 8.19081908e-01,  2.65573616e-01)
( 8.20082008e-01,  2.65573616e-01)
( 8.21082108e-01,  2.65573616e-01)
( 8.22082208e-01,  2.65573616e-01)
( 8.23082308e-01,  2.65573616e-01)
( 8.24082408e-01,  2.65573616e-01)
( 8.25082508e-01,  2.65573616e-01)
( 8.26082608e-01,  2.65573616e-01)
( 8.27082708e-01,  2.65573616e-01)
( 8.28082808e-01,  2.65573616e-01)
( 8.29082908e-01,  2.65573616e-01)
( 8.30083008e-01,  2.65573616e-01)
( 8.31083108e-01,  2.65573616e-01)
( 8.32083208e-01,  2.65573616e-01)
( 8.33083308e-01,  2.65573616e-01)
( 8.34083408e-01,  2.65573616e-01)
( 8.35083508e-01,  2.65573616e-01)
( 8.36083608e-01,  2.65573616e-01)
( 8.37083708e-01,  2.65573616e-01)
( 8.38083808e-01,  2.65573616e-01)
( 8.39083908e-01,  2.65573616e-01)
( 8.40084008e-01,  2.65573616e-01)
( 8.41084108e-01,  2.65573616e-01)
( 8.42084208e-01,  2.65573616e-01)
( 8.43084308e-01,  2.65573616e-01)
( 8.44084408e-01,  2.65573616e-01)
( 8.45084508e-01,  2.65573616e-01)
( 8.46084608e-01,  2.65573616e-01)
( 8.47084708e-01,  2.65573616e-01)
( 8.48084808e-01,  2.65573616e-01)
( 8.49084908e-01,  2.65573616e-01)
( 8.50085009e-01,  2.65573616e-01)
( 8.51085109e-01,  1.25000000e-01)
( 8.52085209e-01,  1.25000000e-01)
( 8.53085309e-01,  1.25000000e-01)
( 8.54085409e-01,  1.25000000e-01)
( 8.55085509e-01,  1.25000000e-01)
( 8.56085609e-01,  1.25000000e-01)
( 8.57085709e-01,  1.25000000e-01)
( 8.58085809e-01,  1.25000000e-01)
( 8.59085909e-01,  1.25000000e-01)
( 8.60086009e-01,  1.25000000e-01)
( 8.61086109e-01,  1.25000000e-01)
( 8.62086209e-01,  1.25000000e-01)
( 8.63086309e-01,  1.25000000e-01)
( 8.64086409e-01,  1.25000000e-01)
( 8.65086509e-01,  1.25000000e-01)
( 8.66086609e-01,  1.25000000e-01)
( 8.67086709e-01,  1.25000000e-01)
( 8.68086809e-01,  1.25000000e-01)
( 8.69086909e-01,  1.25000000e-01)
( 8.70087009e-01,  1.25000000e-01)
( 8.71087109e-01,  1.25000000e-01)
( 8.72087209e-01,  1.25000000e-01)
( 8.73087309e-01,  1.25000000e-01)
( 8.74087409e-01,  1.25000000e-01)
( 8.75087509e-01,  1.25000000e-01)
( 8.76087609e-01,  1.25000000e-01)
( 8.77087709e-01,  1.25000000e-01)
( 8.78087809e-01,  1.25000000e-01)
( 8.79087909e-01,  1.25000000e-01)
( 8.80088009e-01,  1.25000000e-01)
( 8.81088109e-01,  1.25000000e-01)
( 8.82088209e-01,  1.25000000e-01)
( 8.83088309e-01,  1.25000000e-01)
( 8.84088409e-01,  1.25000000e-01)
( 8.85088509e-01,  1.25000000e-01)
( 8.86088609e-01,  1.25000000e-01)
( 8.87088709e-01,  1.25000000e-01)
( 8.88088809e-01,  1.25000000e-01)
( 8.89088909e-01,  1.25000000e-01)
( 8.90089009e-01,  1.25000000e-01)
( 8.91089109e-01,  1.25000000e-01)
( 8.92089209e-01,  1.25000000e-01)
( 8.93089309e-01,  1.25000000e-01)
( 8.94089409e-01,  1.25000000e-01)
( 8.95089509e-01,  1.25000000e-01)
( 8.96089609e-01,  1.25000000e-01)
( 8.97089709e-01,  1.25000000e-01)
( 8.98089809e-01,  1.25000000e-01)
( 8.99089909e-01,  1.25000000e-01)
( 9.00090009e-01,  1.25000000e-01)
( 9.01090109e-01,  1.25000000e-01)
( 9.02090209e-01,  1.25000000e-01)
( 9.03090309e-01,  1.25000000e-01)
( 9.04090409e-01,  1.25000000e-01)
( 9.05090509e-01,  1.25000000e-01)
( 9.06090609e-01,  1.25000000e-01)
( 9.07090709e-01,  1.25000000e-01)
( 9.08090809e-01,  1.25000000e-01)
( 9.09090909e-01,  1.25000000e-01)
( 9.10091009e-01,  1.25000000e-01)
( 9.11091109e-01,  1.25000000e-01)
( 9.12091209e-01,  1.25000000e-01)
( 9.13091309e-01,  1.25000000e-01)
( 9.14091409e-01,  1.25000000e-01)
( 9.15091509e-01,  1.25000000e-01)
( 9.16091609e-01,  1.25000000e-01)
( 9.17091709e-01,  1.25000000e-01)
( 9.18091809e-01,  1.25000000e-01)
( 9.19091909e-01,  1.25000000e-01)
( 9.20092009e-01,  1.25000000e-01)
( 9.21092109e-01,  1.25000000e-01)
( 9.22092209e-01,  1.25000000e-01)
( 9.23092309e-01,  1.25000000e-01)
( 9.24092409e-01,  1.25000000e-01)
( 9.25092509e-01,  1.25000000e-01)
( 9.26092609e-01,  1.25000000e-01)
( 9.27092709e-01,  1.25000000e-01)
( 9.28092809e-01,  1.25000000e-01)
( 9.29092909e-01,  1.25000000e-01)
( 9.30093009e-01,  1.25000000e-01)
( 9.31093109e-01,  1.25000000e-01)
( 9.32093209e-01,  1.25000000e-01)
( 9.33093309e-01,  1.25000000e-01)
( 9.34093409e-01,  1.25000000e-01)
( 9.35093509e-01,  1.25000000e-01)
( 9.36093609e-01,  1.25000000e-01)
( 9.37093709e-01,  1.25000000e-01)
( 9.38093809e-01,  1.25000000e-01)
( 9.39093909e-01,  1.25000000e-01)
( 9.40094009e-01,  1.25000000e-01)
( 9.41094109e-01,  1.25000000e-01)
( 9.42094209e-01,  1.25000000e-01)
( 9.43094309e-01,  1.25000000e-01)
( 9.44094409e-01,  1.25000000e-01)
( 9.45094509e-01,  1.25000000e-01)
( 9.46094609e-01,  1.25000000e-01)
( 9.47094709e-01,  1.25000000e-01)
( 9.48094809e-01,  1.25000000e-01)
( 9.49094909e-01,  1.25000000e-01)
( 9.50095010e-01,  1.25000000e-01)
( 9.51095110e-01,  1.25000000e-01)
( 9.52095210e-01,  1.25000000e-01)
( 9.53095310e-01,  1.25000000e-01)
( 9.54095410e-01,  1.25000000e-01)
( 9.55095510e-01,  1.25000000e-01)
( 9.56095610e-01,  1.25000000e-01)
( 9.57095710e-01,  1.25000000e-01)
( 9.58095810e-01,  1.25000000e-01)
( 9.59095910e-01,  1.25000000e-01)
( 9.60096010e-01,  1.25000000e-01)
( 9.61096110e-01,  1.25000000e-01)
( 9.62096210e-01,  1.25000000e-01)
( 9.63096310e-01,  1.25000000e-01)
( 9.64096410e-01,  1.25000000e-01)
( 9.65096510e-01,  1.25000000e-01)
( 9.66096610e-01,  1.25000000e-01)
( 9.67096710e-01,  1.25000000e-01)
( 9.68096810e-01,  1.25000000e-01)
( 9.69096910e-01,  1.25000000e-01)
( 9.70097010e-01,  1.25000000e-01)
( 9.71097110e-01,  1.25000000e-01)
( 9.72097210e-01,  1.25000000e-01)
( 9.73097310e-01,  1.25000000e-01)
( 9.74097410e-01,  1.25000000e-01)
( 9.75097510e-01,  1.25000000e-01)
( 9.76097610e-01,  1.25000000e-01)
( 9.77097710e-01,  1.25000000e-01)
( 9.78097810e-01,  1.25000000e-01)
( 9.79097910e-01,  1.25000000e-01)
( 9.80098010e-01,  1.25000000e-01)
( 9.81098110e-01,  1.25000000e-01)
( 9.82098210e-01,  1.25000000e-01)
( 9.83098310e-01,  1.25000000e-01)
( 9.84098410e-01,  1.25000000e-01)
( 9.85098510e-01,  1.25000000e-01)
( 9.86098610e-01,  1.25000000e-01)
( 9.87098710e-01,  1.25000000e-01)
( 9.88098810e-01,  1.25000000e-01)
( 9.89098910e-01,  1.25000000e-01)
( 9.90099010e-01,  1.25000000e-01)
( 9.91099110e-01,  1.25000000e-01)
( 9.92099210e-01,  1.25000000e-01)
( 9.93099310e-01,  1.25000000e-01)
( 9.94099410e-01,  1.25000000e-01)
( 9.95099510e-01,  1.25000000e-01)
( 9.96099610e-01,  1.25000000e-01)
( 9.97099710e-01,  1.25000000e-01)
( 9.98099810e-01,  1.25000000e-01)
( 9.99099910e-01,  1.25000000e-01)};\label{line:fig5a_exact}

\addplot [red, dashed, thick, , mark repeat=0]
coordinates {
( 1.25313283e-03,  1.00000000e+00)
( 3.75939850e-03,  1.00000000e+00)
( 6.26566416e-03,  1.00000000e+00)
( 8.77192982e-03,  1.00000000e+00)
( 1.12781955e-02,  1.00000000e+00)
( 1.37844612e-02,  1.00000000e+00)
( 1.62907268e-02,  1.00000000e+00)
( 1.87969925e-02,  1.00000000e+00)
( 2.13032581e-02,  1.00000000e+00)
( 2.38095238e-02,  1.00000000e+00)
( 2.63157895e-02,  1.00000000e+00)
( 2.88220551e-02,  1.00000000e+00)
( 3.13283208e-02,  1.00000000e+00)
( 3.38345865e-02,  1.00000000e+00)
( 3.63408521e-02,  1.00000000e+00)
( 3.88471178e-02,  1.00000000e+00)
( 4.13533835e-02,  1.00000000e+00)
( 4.38596491e-02,  1.00000000e+00)
( 4.63659148e-02,  1.00000000e+00)
( 4.88721805e-02,  1.00000000e+00)
( 5.13784461e-02,  1.00000000e+00)
( 5.38847118e-02,  1.00000000e+00)
( 5.63909774e-02,  1.00000000e+00)
( 5.88972431e-02,  1.00000000e+00)
( 6.14035088e-02,  1.00000000e+00)
( 6.39097744e-02,  1.00000000e+00)
( 6.64160401e-02,  1.00000000e+00)
( 6.89223058e-02,  1.00000000e+00)
( 7.14285714e-02,  1.00000000e+00)
( 7.39348371e-02,  1.00000000e+00)
( 7.64411028e-02,  1.00000000e+00)
( 7.89473684e-02,  1.00000000e+00)
( 8.14536341e-02,  1.00000000e+00)
( 8.39598997e-02,  1.00000000e+00)
( 8.64661654e-02,  1.00000000e+00)
( 8.89724311e-02,  1.00000000e+00)
( 9.14786967e-02,  1.00000000e+00)
( 9.39849624e-02,  1.00000000e+00)
( 9.64912281e-02,  1.00000000e+00)
( 9.89974937e-02,  1.00000000e+00)
( 1.01503759e-01,  1.00000000e+00)
( 1.04010025e-01,  1.00000000e+00)
( 1.06516291e-01,  1.00000000e+00)
( 1.09022556e-01,  1.00000000e+00)
( 1.11528822e-01,  1.00000000e+00)
( 1.14035088e-01,  1.00000000e+00)
( 1.16541353e-01,  1.00000000e+00)
( 1.19047619e-01,  1.00000000e+00)
( 1.21553885e-01,  1.00000000e+00)
( 1.24060150e-01,  1.00000000e+00)
( 1.26566416e-01,  1.00000000e+00)
( 1.29072682e-01,  1.00000000e+00)
( 1.31578947e-01,  1.00000000e+00)
( 1.34085213e-01,  1.00000000e+00)
( 1.36591479e-01,  1.00000000e+00)
( 1.39097744e-01,  1.00000000e+00)
( 1.41604010e-01,  1.00000000e+00)
( 1.44110276e-01,  1.00000000e+00)
( 1.46616541e-01,  1.00000000e+00)
( 1.49122807e-01,  1.00000000e+00)
( 1.51629073e-01,  1.00000000e+00)
( 1.54135338e-01,  1.00000000e+00)
( 1.56641604e-01,  1.00000000e+00)
( 1.59147870e-01,  1.00000000e+00)
( 1.61654135e-01,  1.00000000e+00)
( 1.64160401e-01,  1.00000000e+00)
( 1.66666667e-01,  1.00000000e+00)
( 1.69172932e-01,  1.00000000e+00)
( 1.71679198e-01,  1.00000000e+00)
( 1.74185464e-01,  1.00000000e+00)
( 1.76691729e-01,  1.00000000e+00)
( 1.79197995e-01,  1.00000000e+00)
( 1.81704261e-01,  1.00000000e+00)
( 1.84210526e-01,  1.00000000e+00)
( 1.86716792e-01,  9.99999999e-01)
( 1.89223058e-01,  9.99999998e-01)
( 1.91729323e-01,  9.99999996e-01)
( 1.94235589e-01,  9.99999992e-01)
( 1.96741855e-01,  9.99999982e-01)
( 1.99248120e-01,  9.99999963e-01)
( 2.01754386e-01,  9.99999925e-01)
( 2.04260652e-01,  9.99999848e-01)
( 2.06766917e-01,  9.99999696e-01)
( 2.09273183e-01,  9.99999402e-01)
( 2.11779449e-01,  9.99998841e-01)
( 2.14285714e-01,  9.99997787e-01)
( 2.16791980e-01,  9.99995834e-01)
( 2.19298246e-01,  9.99992279e-01)
( 2.21804511e-01,  9.99985916e-01)
( 2.24310777e-01,  9.99974726e-01)
( 2.26817043e-01,  9.99955406e-01)
( 2.29323308e-01,  9.99922680e-01)
( 2.31829574e-01,  9.99868341e-01)
( 2.34335840e-01,  9.99779978e-01)
( 2.36842105e-01,  9.99639395e-01)
( 2.39348371e-01,  9.99420789e-01)
( 2.41854637e-01,  9.99088916e-01)
( 2.44360902e-01,  9.98597582e-01)
( 2.46867168e-01,  9.97888984e-01)
( 2.49373434e-01,  9.96894515e-01)
( 2.51879699e-01,  9.95537561e-01)
( 2.54385965e-01,  9.93738555e-01)
( 2.56892231e-01,  9.91422024e-01)
( 2.59398496e-01,  9.88524700e-01)
( 2.61904762e-01,  9.85003223e-01)
( 2.64411028e-01,  9.80839732e-01)
( 2.66917293e-01,  9.76044008e-01)
( 2.69423559e-01,  9.70651577e-01)
( 2.71929825e-01,  9.64718223e-01)
( 2.74436090e-01,  9.58312157e-01)
( 2.76942356e-01,  9.51505393e-01)
( 2.79448622e-01,  9.44365631e-01)
( 2.81954887e-01,  9.36949191e-01)
( 2.84461153e-01,  9.29294170e-01)
( 2.86967419e-01,  9.21448532e-01)
( 2.89473684e-01,  9.13588992e-01)
( 2.91979950e-01,  9.05722615e-01)
( 2.94486216e-01,  8.97934045e-01)
( 2.96992481e-01,  8.90136817e-01)
( 2.99498747e-01,  8.82376928e-01)
( 3.02005013e-01,  8.74728155e-01)
( 3.04511278e-01,  8.67023726e-01)
( 3.07017544e-01,  8.59408489e-01)
( 3.09523810e-01,  8.51892427e-01)
( 3.12030075e-01,  8.44318665e-01)
( 3.14536341e-01,  8.36840401e-01)
( 3.17042607e-01,  8.29472428e-01)
( 3.19548872e-01,  8.22046949e-01)
( 3.22055138e-01,  8.14697803e-01)
( 3.24561404e-01,  8.07479233e-01)
( 3.27067669e-01,  8.00218635e-01)
( 3.29573935e-01,  7.92993185e-01)
( 3.32080201e-01,  7.85915014e-01)
( 3.34586466e-01,  7.78829444e-01)
( 3.37092732e-01,  7.71733932e-01)
( 3.39598997e-01,  7.64780379e-01)
( 3.42105263e-01,  7.57868632e-01)
( 3.44611529e-01,  7.50915384e-01)
( 3.47117794e-01,  7.44080359e-01)
( 3.49624060e-01,  7.37328823e-01)
( 3.52130326e-01,  7.30529254e-01)
( 3.54636591e-01,  7.23809789e-01)
( 3.57142857e-01,  7.17206258e-01)
( 3.59649123e-01,  7.10574205e-01)
( 3.62155388e-01,  7.03964214e-01)
( 3.64661654e-01,  6.97483056e-01)
( 3.67167920e-01,  6.91036198e-01)
( 3.69674185e-01,  6.84555312e-01)
( 3.72180451e-01,  6.78157880e-01)
( 3.74686717e-01,  6.71871281e-01)
( 3.77192982e-01,  6.65576992e-01)
( 3.79699248e-01,  6.59272080e-01)
( 3.82205514e-01,  6.53068379e-01)
( 3.84711779e-01,  6.46956320e-01)
( 3.87218045e-01,  6.40825838e-01)
( 3.89724311e-01,  6.34697484e-01)
( 3.92230576e-01,  6.28670138e-01)
( 3.94736842e-01,  6.22727024e-01)
( 3.97243108e-01,  6.16767851e-01)
( 3.99749373e-01,  6.10810464e-01)
( 4.02255639e-01,  6.04945606e-01)
( 4.04761905e-01,  5.99168071e-01)
( 4.07268170e-01,  5.93386537e-01)
( 4.09774436e-01,  5.87596969e-01)
( 4.12280702e-01,  5.81881450e-01)
( 4.14786967e-01,  5.76261364e-01)
( 4.17293233e-01,  5.70662678e-01)
( 4.19799499e-01,  5.65046977e-01)
( 4.22305764e-01,  5.59473125e-01)
( 4.24812030e-01,  5.53992369e-01)
( 4.27318296e-01,  5.48572643e-01)
( 4.29824561e-01,  5.43147084e-01)
( 4.32330827e-01,  5.37724855e-01)
( 4.34837093e-01,  5.32369194e-01)
( 4.37343358e-01,  5.27101655e-01)
( 4.39849624e-01,  5.21871655e-01)
( 4.42355890e-01,  5.16634740e-01)
( 4.44862155e-01,  5.11415435e-01)
( 4.47368421e-01,  5.06268105e-01)
( 4.49874687e-01,  5.01201328e-01)
( 4.52380952e-01,  4.96168028e-01)
( 4.54887218e-01,  4.91132757e-01)
( 4.57393484e-01,  4.86118436e-01)
( 4.59899749e-01,  4.81172610e-01)
( 4.62406015e-01,  4.76308601e-01)
( 4.64912281e-01,  4.71484738e-01)
( 4.67418546e-01,  4.66672951e-01)
( 4.69924812e-01,  4.61882209e-01)
( 4.72431078e-01,  4.57156123e-01)
( 4.74937343e-01,  4.52535434e-01)
( 4.77443609e-01,  4.48016658e-01)
( 4.79949875e-01,  4.43573326e-01)
( 4.82456140e-01,  4.39278139e-01)
( 4.84962406e-01,  4.35276155e-01)
( 4.87468672e-01,  4.31787234e-01)
( 4.89974937e-01,  4.29038605e-01)
( 4.92481203e-01,  4.27159530e-01)
( 4.94987469e-01,  4.26189308e-01)
( 4.97493734e-01,  4.25905967e-01)
( 5.00000000e-01,  4.25933802e-01)
( 5.02506266e-01,  4.26052609e-01)
( 5.05012531e-01,  4.26075946e-01)
( 5.07518797e-01,  4.26073426e-01)
( 5.10025063e-01,  4.26091741e-01)
( 5.12531328e-01,  4.26127835e-01)
( 5.15037594e-01,  4.26148044e-01)
( 5.17543860e-01,  4.26163041e-01)
( 5.20050125e-01,  4.26173603e-01)
( 5.22556391e-01,  4.26182958e-01)
( 5.25062657e-01,  4.26188357e-01)
( 5.27568922e-01,  4.26190885e-01)
( 5.30075188e-01,  4.26191630e-01)
( 5.32581454e-01,  4.26193062e-01)
( 5.35087719e-01,  4.26198555e-01)
( 5.37593985e-01,  4.26205783e-01)
( 5.40100251e-01,  4.26212600e-01)
( 5.42606516e-01,  4.26218366e-01)
( 5.45112782e-01,  4.26221411e-01)
( 5.47619048e-01,  4.26222251e-01)
( 5.50125313e-01,  4.26223856e-01)
( 5.52631579e-01,  4.26229184e-01)
( 5.55137845e-01,  4.26235834e-01)
( 5.57644110e-01,  4.26241479e-01)
( 5.60150376e-01,  4.26246349e-01)
( 5.62656642e-01,  4.26250332e-01)
( 5.65162907e-01,  4.26252344e-01)
( 5.67669173e-01,  4.26252149e-01)
( 5.70175439e-01,  4.26251930e-01)
( 5.72681704e-01,  4.26252376e-01)
( 5.75187970e-01,  4.26252224e-01)
( 5.77694236e-01,  4.26251947e-01)
( 5.80200501e-01,  4.26251218e-01)
( 5.82706767e-01,  4.26247707e-01)
( 5.85213033e-01,  4.26243166e-01)
( 5.87719298e-01,  4.26241077e-01)
( 5.90225564e-01,  4.26238310e-01)
( 5.92731830e-01,  4.26234095e-01)
( 5.95238095e-01,  4.26230777e-01)
( 5.97744361e-01,  4.26226356e-01)
( 6.00250627e-01,  4.26215991e-01)
( 6.02756892e-01,  4.26206644e-01)
( 6.05263158e-01,  4.26198160e-01)
( 6.07769424e-01,  4.26189260e-01)
( 6.10275689e-01,  4.26181150e-01)
( 6.12781955e-01,  4.26172984e-01)
( 6.15288221e-01,  4.26160916e-01)
( 6.17794486e-01,  4.26147975e-01)
( 6.20300752e-01,  4.26135263e-01)
( 6.22807018e-01,  4.26120935e-01)
( 6.25313283e-01,  4.26104822e-01)
( 6.27819549e-01,  4.26087943e-01)
( 6.30325815e-01,  4.26067705e-01)
( 6.32832080e-01,  4.26044416e-01)
( 6.35338346e-01,  4.26018675e-01)
( 6.37844612e-01,  4.25987192e-01)
( 6.40350877e-01,  4.25947457e-01)
( 6.42857143e-01,  4.25897791e-01)
( 6.45363409e-01,  4.25832426e-01)
( 6.47869674e-01,  4.25743362e-01)
( 6.50375940e-01,  4.25617607e-01)
( 6.52882206e-01,  4.25430033e-01)
( 6.55388471e-01,  4.25142082e-01)
( 6.57894737e-01,  4.24697080e-01)
( 6.60401003e-01,  4.24008050e-01)
( 6.62907268e-01,  4.22947642e-01)
( 6.65413534e-01,  4.21337571e-01)
( 6.67919799e-01,  4.18936653e-01)
( 6.70426065e-01,  4.15435653e-01)
( 6.72932331e-01,  4.10458902e-01)
( 6.75438596e-01,  4.03574123e-01)
( 6.77944862e-01,  3.94320807e-01)
( 6.80451128e-01,  3.82259409e-01)
( 6.82957393e-01,  3.67038928e-01)
( 6.85463659e-01,  3.48482955e-01)
( 6.87969925e-01,  3.26850839e-01)
( 6.90476190e-01,  3.07144578e-01)
( 6.92982456e-01,  2.92778521e-01)
( 6.95488722e-01,  2.82753685e-01)
( 6.97994987e-01,  2.76026203e-01)
( 7.00501253e-01,  2.71680536e-01)
( 7.03007519e-01,  2.68980796e-01)
( 7.05513784e-01,  2.67374671e-01)
( 7.08020050e-01,  2.66467996e-01)
( 7.10526316e-01,  2.65978545e-01)
( 7.13032581e-01,  2.65725777e-01)
( 7.15538847e-01,  2.65607415e-01)
( 7.18045113e-01,  2.65560839e-01)
( 7.20551378e-01,  2.65548059e-01)
( 7.23057644e-01,  2.65547681e-01)
( 7.25563910e-01,  2.65554331e-01)
( 7.28070175e-01,  2.65570068e-01)
( 7.30576441e-01,  2.65590853e-01)
( 7.33082707e-01,  2.65602902e-01)
( 7.35588972e-01,  2.65607312e-01)
( 7.38095238e-01,  2.65607959e-01)
( 7.40601504e-01,  2.65607417e-01)
( 7.43107769e-01,  2.65605836e-01)
( 7.45614035e-01,  2.65603806e-01)
( 7.48120301e-01,  2.65600412e-01)
( 7.50626566e-01,  2.65595998e-01)
( 7.53132832e-01,  2.65591178e-01)
( 7.55639098e-01,  2.65586800e-01)
( 7.58145363e-01,  2.65583433e-01)
( 7.60651629e-01,  2.65580992e-01)
( 7.63157895e-01,  2.65580012e-01)
( 7.65664160e-01,  2.65580282e-01)
( 7.68170426e-01,  2.65580078e-01)
( 7.70676692e-01,  2.65578885e-01)
( 7.73182957e-01,  2.65578233e-01)
( 7.75689223e-01,  2.65579012e-01)
( 7.78195489e-01,  2.65579613e-01)
( 7.80701754e-01,  2.65578991e-01)
( 7.83208020e-01,  2.65579381e-01)
( 7.85714286e-01,  2.65581661e-01)
( 7.88220551e-01,  2.65581961e-01)
( 7.90726817e-01,  2.65580003e-01)
( 7.93233083e-01,  2.65579174e-01)
( 7.95739348e-01,  2.65582024e-01)
( 7.98245614e-01,  2.65582867e-01)
( 8.00751880e-01,  2.65580090e-01)
( 8.03258145e-01,  2.65579288e-01)
( 8.05764411e-01,  2.65583690e-01)
( 8.08270677e-01,  2.65584378e-01)
( 8.10776942e-01,  2.65578254e-01)
( 8.13283208e-01,  2.65577095e-01)
( 8.15789474e-01,  2.65585640e-01)
( 8.18295739e-01,  2.65589259e-01)
( 8.20802005e-01,  2.65579444e-01)
( 8.23308271e-01,  2.65574108e-01)
( 8.25814536e-01,  2.65589947e-01)
( 8.28320802e-01,  2.65589205e-01)
( 8.30827068e-01,  2.65569191e-01)
( 8.33333333e-01,  2.65564964e-01)
( 8.35839599e-01,  2.65553970e-01)
( 8.38345865e-01,  2.65472265e-01)
( 8.40852130e-01,  2.65136855e-01)
( 8.43358396e-01,  2.64155598e-01)
( 8.45864662e-01,  2.60914605e-01)
( 8.48370927e-01,  2.50568816e-01)
( 8.50877193e-01,  2.20963499e-01)
( 8.53383459e-01,  1.65697033e-01)
( 8.55889724e-01,  1.34698037e-01)
( 8.58395990e-01,  1.26823833e-01)
( 8.60902256e-01,  1.25315792e-01)
( 8.63408521e-01,  1.25053781e-01)
( 8.65914787e-01,  1.25009133e-01)
( 8.68421053e-01,  1.25001550e-01)
( 8.70927318e-01,  1.25000263e-01)
( 8.73433584e-01,  1.25000045e-01)
( 8.75939850e-01,  1.25000008e-01)
( 8.78446115e-01,  1.25000001e-01)
( 8.80952381e-01,  1.25000000e-01)
( 8.83458647e-01,  1.25000000e-01)
( 8.85964912e-01,  1.25000000e-01)
( 8.88471178e-01,  1.25000000e-01)
( 8.90977444e-01,  1.25000000e-01)
( 8.93483709e-01,  1.25000000e-01)
( 8.95989975e-01,  1.25000000e-01)
( 8.98496241e-01,  1.25000000e-01)
( 9.01002506e-01,  1.25000000e-01)
( 9.03508772e-01,  1.25000000e-01)
( 9.06015038e-01,  1.25000000e-01)
( 9.08521303e-01,  1.25000000e-01)
( 9.11027569e-01,  1.25000000e-01)
( 9.13533835e-01,  1.25000000e-01)
( 9.16040100e-01,  1.25000000e-01)
( 9.18546366e-01,  1.25000000e-01)
( 9.21052632e-01,  1.25000000e-01)
( 9.23558897e-01,  1.25000000e-01)
( 9.26065163e-01,  1.25000000e-01)
( 9.28571429e-01,  1.25000000e-01)
( 9.31077694e-01,  1.25000000e-01)
( 9.33583960e-01,  1.25000000e-01)
( 9.36090226e-01,  1.25000000e-01)
( 9.38596491e-01,  1.25000000e-01)
( 9.41102757e-01,  1.25000000e-01)
( 9.43609023e-01,  1.25000000e-01)
( 9.46115288e-01,  1.25000000e-01)
( 9.48621554e-01,  1.25000000e-01)
( 9.51127820e-01,  1.25000000e-01)
( 9.53634085e-01,  1.25000000e-01)
( 9.56140351e-01,  1.25000000e-01)
( 9.58646617e-01,  1.25000000e-01)
( 9.61152882e-01,  1.25000000e-01)
( 9.63659148e-01,  1.25000000e-01)
( 9.66165414e-01,  1.25000000e-01)
( 9.68671679e-01,  1.25000000e-01)
( 9.71177945e-01,  1.25000000e-01)
( 9.73684211e-01,  1.25000000e-01)
( 9.76190476e-01,  1.25000000e-01)
( 9.78696742e-01,  1.25000000e-01)
( 9.81203008e-01,  1.25000000e-01)
( 9.83709273e-01,  1.25000000e-01)
( 9.86215539e-01,  1.25000000e-01)
( 9.88721805e-01,  1.25000000e-01)
( 9.91228070e-01,  1.25000000e-01)
( 9.93734336e-01,  1.25000000e-01)
( 9.96240602e-01,  1.25000000e-01)
( 9.98746867e-01,  1.25000000e-01)};\label{line:fig5a_hdm}

\addplot [blue, dotted, thick, , mark repeat=0]
coordinates {
( 1.25313283e-03,  1.00000000e+00)
( 3.75939850e-03,  1.00000000e+00)
( 6.26566416e-03,  1.00000000e+00)
( 8.77192982e-03,  9.99999999e-01)
( 1.12781955e-02,  1.00000000e+00)
( 1.37844612e-02,  1.00000000e+00)
( 1.62907268e-02,  1.00000000e+00)
( 1.87969925e-02,  9.99999998e-01)
( 2.13032581e-02,  9.99999999e-01)
( 2.38095238e-02,  1.00000000e+00)
( 2.63157895e-02,  1.00000000e+00)
( 2.88220551e-02,  9.99999998e-01)
( 3.13283208e-02,  9.99999998e-01)
( 3.38345865e-02,  1.00000000e+00)
( 3.63408521e-02,  1.00000000e+00)
( 3.88471178e-02,  9.99999998e-01)
( 4.13533835e-02,  9.99999997e-01)
( 4.38596491e-02,  1.00000000e+00)
( 4.63659148e-02,  1.00000000e+00)
( 4.88721805e-02,  9.99999998e-01)
( 5.13784461e-02,  9.99999996e-01)
( 5.38847118e-02,  1.00000000e+00)
( 5.63909774e-02,  1.00000001e+00)
( 5.88972431e-02,  1.00000000e+00)
( 6.14035088e-02,  9.99999994e-01)
( 6.39097744e-02,  9.99999999e-01)
( 6.64160401e-02,  1.00000001e+00)
( 6.89223058e-02,  1.00000000e+00)
( 7.14285714e-02,  9.99999994e-01)
( 7.39348371e-02,  9.99999996e-01)
( 7.64411028e-02,  1.00000001e+00)
( 7.89473684e-02,  1.00000000e+00)
( 8.14536341e-02,  9.99999993e-01)
( 8.39598997e-02,  9.99999993e-01)
( 8.64661654e-02,  1.00000001e+00)
( 8.89724311e-02,  1.00000001e+00)
( 9.14786967e-02,  9.99999994e-01)
( 9.39849624e-02,  9.99999991e-01)
( 9.64912281e-02,  1.00000001e+00)
( 9.89974937e-02,  1.00000001e+00)
( 1.01503759e-01,  9.99999997e-01)
( 1.04010025e-01,  9.99999989e-01)
( 1.06516291e-01,  1.00000000e+00)
( 1.09022556e-01,  1.00000001e+00)
( 1.11528822e-01,  9.99999999e-01)
( 1.14035088e-01,  9.99999986e-01)
( 1.16541353e-01,  9.99999994e-01)
( 1.19047619e-01,  1.00000001e+00)
( 1.21553885e-01,  9.99999995e-01)
( 1.24060150e-01,  9.99999978e-01)
( 1.26566416e-01,  9.99999982e-01)
( 1.29072682e-01,  1.00000000e+00)
( 1.31578947e-01,  1.00000001e+00)
( 1.34085213e-01,  1.00000001e+00)
( 1.36591479e-01,  1.00000005e+00)
( 1.39097744e-01,  1.00000012e+00)
( 1.41604010e-01,  1.00000018e+00)
( 1.44110276e-01,  1.00000022e+00)
( 1.46616541e-01,  1.00000025e+00)
( 1.49122807e-01,  1.00000026e+00)
( 1.51629073e-01,  1.00000017e+00)
( 1.54135338e-01,  9.99999881e-01)
( 1.56641604e-01,  9.99999419e-01)
( 1.59147870e-01,  9.99998832e-01)
( 1.61654135e-01,  9.99998140e-01)
( 1.64160401e-01,  9.99997439e-01)
( 1.66666667e-01,  9.99996983e-01)
( 1.69172932e-01,  9.99997106e-01)
( 1.71679198e-01,  9.99998164e-01)
( 1.74185464e-01,  1.00000056e+00)
( 1.76691729e-01,  1.00000459e+00)
( 1.79197995e-01,  1.00001020e+00)
( 1.81704261e-01,  1.00001689e+00)
( 1.84210526e-01,  1.00002346e+00)
( 1.86716792e-01,  1.00002826e+00)
( 1.89223058e-01,  1.00002947e+00)
( 1.91729323e-01,  1.00002470e+00)
( 1.94235589e-01,  1.00001049e+00)
( 1.96741855e-01,  9.99983036e-01)
( 1.99248120e-01,  9.99940009e-01)
( 2.01754386e-01,  9.99883072e-01)
( 2.04260652e-01,  9.99819507e-01)
( 2.06766917e-01,  9.99760655e-01)
( 2.09273183e-01,  9.99716759e-01)
( 2.11779449e-01,  9.99696206e-01)
( 2.14285714e-01,  9.99715405e-01)
( 2.16791980e-01,  9.99803119e-01)
( 2.19298246e-01,  9.99988707e-01)
( 2.21804511e-01,  1.00029076e+00)
( 2.24310777e-01,  1.00071597e+00)
( 2.26817043e-01,  1.00125330e+00)
( 2.29323308e-01,  1.00185853e+00)
( 2.31829574e-01,  1.00245695e+00)
( 2.34335840e-01,  1.00297428e+00)
( 2.36842105e-01,  1.00336062e+00)
( 2.39348371e-01,  1.00358372e+00)
( 2.41854637e-01,  1.00359644e+00)
( 2.44360902e-01,  1.00330725e+00)
( 2.46867168e-01,  1.00259279e+00)
( 2.49373434e-01,  1.00133426e+00)
( 2.51879699e-01,  9.99435935e-01)
( 2.54385965e-01,  9.96833756e-01)
( 2.56892231e-01,  9.93502616e-01)
( 2.59398496e-01,  9.89451585e-01)
( 2.61904762e-01,  9.84716965e-01)
( 2.64411028e-01,  9.79370746e-01)
( 2.66917293e-01,  9.73498242e-01)
( 2.69423559e-01,  9.67182985e-01)
( 2.71929825e-01,  9.60513679e-01)
( 2.74436090e-01,  9.53566488e-01)
( 2.76942356e-01,  9.46417580e-01)
( 2.79448622e-01,  9.39135471e-01)
( 2.81954887e-01,  9.31763615e-01)
( 2.84461153e-01,  9.24323083e-01)
( 2.86967419e-01,  9.16828726e-01)
( 2.89473684e-01,  9.09314205e-01)
( 2.91979950e-01,  9.01818450e-01)
( 2.94486216e-01,  8.94350831e-01)
( 2.96992481e-01,  8.86920302e-01)
( 2.99498747e-01,  8.79550457e-01)
( 3.02005013e-01,  8.72202309e-01)
( 3.04511278e-01,  8.64848094e-01)
( 3.07017544e-01,  8.57528718e-01)
( 3.09523810e-01,  8.50251256e-01)
( 3.12030075e-01,  8.43002576e-01)
( 3.14536341e-01,  8.35784121e-01)
( 3.17042607e-01,  8.28585504e-01)
( 3.19548872e-01,  8.21410138e-01)
( 3.22055138e-01,  8.14287139e-01)
( 3.24561404e-01,  8.07224254e-01)
( 3.27067669e-01,  8.00192510e-01)
( 3.29573935e-01,  7.93179784e-01)
( 3.32080201e-01,  7.86204788e-01)
( 3.34586466e-01,  7.79278176e-01)
( 3.37092732e-01,  7.72397187e-01)
( 3.39598997e-01,  7.65554851e-01)
( 3.42105263e-01,  7.58750370e-01)
( 3.44611529e-01,  7.51997192e-01)
( 3.47117794e-01,  7.45294932e-01)
( 3.49624060e-01,  7.38616110e-01)
( 3.52130326e-01,  7.31964608e-01)
( 3.54636591e-01,  7.25374846e-01)
( 3.57142857e-01,  7.18842550e-01)
( 3.59649123e-01,  7.12339809e-01)
( 3.62155388e-01,  7.05875360e-01)
( 3.64661654e-01,  6.99459815e-01)
( 3.67167920e-01,  6.93068539e-01)
( 3.69674185e-01,  6.86689400e-01)
( 3.72180451e-01,  6.80344134e-01)
( 3.74686717e-01,  6.74054019e-01)
( 3.77192982e-01,  6.67803528e-01)
( 3.79699248e-01,  6.61584618e-01)
( 3.82205514e-01,  6.55419033e-01)
( 3.84711779e-01,  6.49307194e-01)
( 3.87218045e-01,  6.43234459e-01)
( 3.89724311e-01,  6.37198559e-01)
( 3.92230576e-01,  6.31208181e-01)
( 3.94736842e-01,  6.25267952e-01)
( 3.97243108e-01,  6.19372265e-01)
( 3.99749373e-01,  6.13518236e-01)
( 4.02255639e-01,  6.07707407e-01)
( 4.04761905e-01,  6.01938251e-01)
( 4.07268170e-01,  5.96208947e-01)
( 4.09774436e-01,  5.90521758e-01)
( 4.12280702e-01,  5.84878040e-01)
( 4.14786967e-01,  5.79274893e-01)
( 4.17293233e-01,  5.73710418e-01)
( 4.19799499e-01,  5.68186105e-01)
( 4.22305764e-01,  5.62702582e-01)
( 4.24812030e-01,  5.57259081e-01)
( 4.27318296e-01,  5.51856237e-01)
( 4.29824561e-01,  5.46495087e-01)
( 4.32330827e-01,  5.41175550e-01)
( 4.34837093e-01,  5.35897693e-01)
( 4.37343358e-01,  5.30662110e-01)
( 4.39849624e-01,  5.25468992e-01)
( 4.42355890e-01,  5.20318383e-01)
( 4.44862155e-01,  5.15210616e-01)
( 4.47368421e-01,  5.10145744e-01)
( 4.49874687e-01,  5.05123505e-01)
( 4.52380952e-01,  5.00143946e-01)
( 4.54887218e-01,  4.95207230e-01)
( 4.57393484e-01,  4.90313143e-01)
( 4.59899749e-01,  4.85461372e-01)
( 4.62406015e-01,  4.80651897e-01)
( 4.64912281e-01,  4.75885013e-01)
( 4.67418546e-01,  4.71161634e-01)
( 4.69924812e-01,  4.66484089e-01)
( 4.72431078e-01,  4.61856950e-01)
( 4.74937343e-01,  4.57287779e-01)
( 4.77443609e-01,  4.52788067e-01)
( 4.79949875e-01,  4.48374544e-01)
( 4.82456140e-01,  4.44070972e-01)
( 4.84962406e-01,  4.39910269e-01)
( 4.87468672e-01,  4.35936373e-01)
( 4.89974937e-01,  4.32205324e-01)
( 4.92481203e-01,  4.28785375e-01)
( 4.94987469e-01,  4.25755048e-01)
( 4.97493734e-01,  4.23197151e-01)
( 5.00000000e-01,  4.21189331e-01)
( 5.02506266e-01,  4.19790995e-01)
( 5.05012531e-01,  4.19028759e-01)
( 5.07518797e-01,  4.18887869e-01)
( 5.10025063e-01,  4.19308950e-01)
( 5.12531328e-01,  4.20186335e-01)
( 5.15037594e-01,  4.21374284e-01)
( 5.17543860e-01,  4.22705177e-01)
( 5.20050125e-01,  4.24014301e-01)
( 5.22556391e-01,  4.25165650e-01)
( 5.25062657e-01,  4.26069975e-01)
( 5.27568922e-01,  4.26688231e-01)
( 5.30075188e-01,  4.27025779e-01)
( 5.32581454e-01,  4.27123784e-01)
( 5.35087719e-01,  4.27045884e-01)
( 5.37593985e-01,  4.26859005e-01)
( 5.40100251e-01,  4.26620894e-01)
( 5.42606516e-01,  4.26382375e-01)
( 5.45112782e-01,  4.26186336e-01)
( 5.47619048e-01,  4.26050899e-01)
( 5.50125313e-01,  4.25965211e-01)
( 5.52631579e-01,  4.25919136e-01)
( 5.55137845e-01,  4.25919027e-01)
( 5.57644110e-01,  4.25953634e-01)
( 5.60150376e-01,  4.25981278e-01)
( 5.62656642e-01,  4.25986808e-01)
( 5.65162907e-01,  4.26003490e-01)
( 5.67669173e-01,  4.26037121e-01)
( 5.70175439e-01,  4.26036694e-01)
( 5.72681704e-01,  4.25991161e-01)
( 5.75187970e-01,  4.25968395e-01)
( 5.77694236e-01,  4.25994211e-01)
( 5.80200501e-01,  4.25993420e-01)
( 5.82706767e-01,  4.25929231e-01)
( 5.85213033e-01,  4.25889682e-01)
( 5.87719298e-01,  4.25934726e-01)
( 5.90225564e-01,  4.25971692e-01)
( 5.92731830e-01,  4.25916505e-01)
( 5.95238095e-01,  4.25862477e-01)
( 5.97744361e-01,  4.25913972e-01)
( 6.00250627e-01,  4.25980033e-01)
( 6.02756892e-01,  4.25941575e-01)
( 6.05263158e-01,  4.25877621e-01)
( 6.07769424e-01,  4.25907702e-01)
( 6.10275689e-01,  4.25964943e-01)
( 6.12781955e-01,  4.25928041e-01)
( 6.15288221e-01,  4.25849654e-01)
( 6.17794486e-01,  4.25863104e-01)
( 6.20300752e-01,  4.25936253e-01)
( 6.22807018e-01,  4.25927439e-01)
( 6.25313283e-01,  4.25856961e-01)
( 6.27819549e-01,  4.25899659e-01)
( 6.30325815e-01,  4.26048197e-01)
( 6.32832080e-01,  4.26161001e-01)
( 6.35338346e-01,  4.26304278e-01)
( 6.37844612e-01,  4.26580592e-01)
( 6.40350877e-01,  4.26949160e-01)
( 6.42857143e-01,  4.27266643e-01)
( 6.45363409e-01,  4.27398513e-01)
( 6.47869674e-01,  4.27466165e-01)
( 6.50375940e-01,  4.27607792e-01)
( 6.52882206e-01,  4.27616524e-01)
( 6.55388471e-01,  4.27256589e-01)
( 6.57894737e-01,  4.26545887e-01)
( 6.60401003e-01,  4.25445063e-01)
( 6.62907268e-01,  4.23654984e-01)
( 6.65413534e-01,  4.20828879e-01)
( 6.67919799e-01,  4.16786210e-01)
( 6.70426065e-01,  4.11404056e-01)
( 6.72932331e-01,  4.04435403e-01)
( 6.75438596e-01,  3.95618239e-01)
( 6.77944862e-01,  3.84905160e-01)
( 6.80451128e-01,  3.72513024e-01)
( 6.82957393e-01,  3.58751825e-01)
( 6.85463659e-01,  3.43985985e-01)
( 6.87969925e-01,  3.28823969e-01)
( 6.90476190e-01,  3.14110236e-01)
( 6.92982456e-01,  3.00661280e-01)
( 6.95488722e-01,  2.89053360e-01)
( 6.97994987e-01,  2.79564636e-01)
( 7.00501253e-01,  2.72236598e-01)
( 7.03007519e-01,  2.66956725e-01)
( 7.05513784e-01,  2.63483820e-01)
( 7.08020050e-01,  2.61486621e-01)
( 7.10526316e-01,  2.60594732e-01)
( 7.13032581e-01,  2.60431127e-01)
( 7.15538847e-01,  2.60702744e-01)
( 7.18045113e-01,  2.61264682e-01)
( 7.20551378e-01,  2.62025874e-01)
( 7.23057644e-01,  2.62847081e-01)
( 7.25563910e-01,  2.63586607e-01)
( 7.28070175e-01,  2.64175176e-01)
( 7.30576441e-01,  2.64614686e-01)
( 7.33082707e-01,  2.64930207e-01)
( 7.35588972e-01,  2.65109012e-01)
( 7.38095238e-01,  2.65127281e-01)
( 7.40601504e-01,  2.65067287e-01)
( 7.43107769e-01,  2.65056580e-01)
( 7.45614035e-01,  2.65091440e-01)
( 7.48120301e-01,  2.65073264e-01)
( 7.50626566e-01,  2.64979257e-01)
( 7.53132832e-01,  2.64916339e-01)
( 7.55639098e-01,  2.64955557e-01)
( 7.58145363e-01,  2.65004688e-01)
( 7.60651629e-01,  2.64968091e-01)
( 7.63157895e-01,  2.64900951e-01)
( 7.65664160e-01,  2.64909385e-01)
( 7.68170426e-01,  2.65008459e-01)
( 7.70676692e-01,  2.65115872e-01)
( 7.73182957e-01,  2.65143465e-01)
( 7.75689223e-01,  2.65134440e-01)
( 7.78195489e-01,  2.65171916e-01)
( 7.80701754e-01,  2.65223589e-01)
( 7.83208020e-01,  2.65216367e-01)
( 7.85714286e-01,  2.65113308e-01)
( 7.88220551e-01,  2.64991828e-01)
( 7.90726817e-01,  2.64954909e-01)
( 7.93233083e-01,  2.64939207e-01)
( 7.95739348e-01,  2.64823305e-01)
( 7.98245614e-01,  2.64656053e-01)
( 8.00751880e-01,  2.64604947e-01)
( 8.03258145e-01,  2.64683327e-01)
( 8.05764411e-01,  2.64721502e-01)
( 8.08270677e-01,  2.64689884e-01)
( 8.10776942e-01,  2.64721466e-01)
( 8.13283208e-01,  2.64825213e-01)
( 8.15789474e-01,  2.64881701e-01)
( 8.18295739e-01,  2.64805274e-01)
( 8.20802005e-01,  2.64674010e-01)
( 8.23308271e-01,  2.64601962e-01)
( 8.25814536e-01,  2.64597939e-01)
( 8.28320802e-01,  2.64617312e-01)
( 8.30827068e-01,  2.64763177e-01)
( 8.33333333e-01,  2.65380455e-01)
( 8.35839599e-01,  2.66617661e-01)
( 8.38345865e-01,  2.67942470e-01)
( 8.40852130e-01,  2.68185593e-01)
( 8.43358396e-01,  2.65463256e-01)
( 8.45864662e-01,  2.56515994e-01)
( 8.48370927e-01,  2.37154125e-01)
( 8.50877193e-01,  2.05119278e-01)
( 8.53383459e-01,  1.65589239e-01)
( 8.55889724e-01,  1.32058245e-01)
( 8.58395990e-01,  1.15255225e-01)
( 8.60902256e-01,  1.13730708e-01)
( 8.63408521e-01,  1.18988068e-01)
( 8.65914787e-01,  1.24218588e-01)
( 8.68421053e-01,  1.26704426e-01)
( 8.70927318e-01,  1.26825827e-01)
( 8.73433584e-01,  1.26022169e-01)
( 8.75939850e-01,  1.25250076e-01)
( 8.78446115e-01,  1.24853859e-01)
( 8.80952381e-01,  1.24772064e-01)
( 8.83458647e-01,  1.24833056e-01)
( 8.85964912e-01,  1.24932983e-01)
( 8.88471178e-01,  1.25008156e-01)
( 8.90977444e-01,  1.25032495e-01)
( 8.93483709e-01,  1.25023469e-01)
( 8.95989975e-01,  1.25009388e-01)
( 8.98496241e-01,  1.25001860e-01)
( 9.01002506e-01,  1.24998500e-01)
( 9.03508772e-01,  1.24996738e-01)
( 9.06015038e-01,  1.24997426e-01)
( 9.08521303e-01,  1.24999291e-01)
( 9.11027569e-01,  1.25000004e-01)
( 9.13533835e-01,  1.25000043e-01)
( 9.16040100e-01,  1.25000411e-01)
( 9.18546366e-01,  1.25000494e-01)
( 9.21052632e-01,  1.25000005e-01)
( 9.23558897e-01,  1.24999764e-01)
( 9.26065163e-01,  1.25000016e-01)
( 9.28571429e-01,  1.25000140e-01)
( 9.31077694e-01,  1.24999947e-01)
( 9.33583960e-01,  1.24999862e-01)
( 9.36090226e-01,  1.25000014e-01)
( 9.38596491e-01,  1.25000101e-01)
( 9.41102757e-01,  1.25000009e-01)
( 9.43609023e-01,  1.24999936e-01)
( 9.46115288e-01,  1.24999987e-01)
( 9.48621554e-01,  1.25000042e-01)
( 9.51127820e-01,  1.25000012e-01)
( 9.53634085e-01,  1.24999974e-01)
( 9.56140351e-01,  1.24999990e-01)
( 9.58646617e-01,  1.25000016e-01)
( 9.61152882e-01,  1.25000007e-01)
( 9.63659148e-01,  1.24999990e-01)
( 9.66165414e-01,  1.24999995e-01)
( 9.68671679e-01,  1.25000006e-01)
( 9.71177945e-01,  1.25000003e-01)
( 9.73684211e-01,  1.24999996e-01)
( 9.76190476e-01,  1.24999998e-01)
( 9.78696742e-01,  1.25000003e-01)
( 9.81203008e-01,  1.25000001e-01)
( 9.83709273e-01,  1.24999998e-01)
( 9.86215539e-01,  1.24999999e-01)
( 9.88721805e-01,  1.25000002e-01)
( 9.91228070e-01,  1.25000001e-01)
( 9.93734336e-01,  1.24999999e-01)
( 9.96240602e-01,  1.24999999e-01)
( 9.98746867e-01,  1.25000001e-01)};\label{line:fig5a_arom}

\nextgroupplot[xmin=0, xmax=1, ymin=0, ymax=1.2, title={$z = 10$}, xlabel={$x$}, ylabel={$\rho (x,t)$}, width=.5\textwidth]
\addplot [green, thick, , mark repeat=0]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00010001e-03,  1.00000000e+00)
( 2.00020002e-03,  1.00000000e+00)
( 3.00030003e-03,  1.00000000e+00)
( 4.00040004e-03,  1.00000000e+00)
( 5.00050005e-03,  1.00000000e+00)
( 6.00060006e-03,  1.00000000e+00)
( 7.00070007e-03,  1.00000000e+00)
( 8.00080008e-03,  1.00000000e+00)
( 9.00090009e-03,  1.00000000e+00)
( 1.00010001e-02,  1.00000000e+00)
( 1.10011001e-02,  1.00000000e+00)
( 1.20012001e-02,  1.00000000e+00)
( 1.30013001e-02,  1.00000000e+00)
( 1.40014001e-02,  1.00000000e+00)
( 1.50015002e-02,  1.00000000e+00)
( 1.60016002e-02,  1.00000000e+00)
( 1.70017002e-02,  1.00000000e+00)
( 1.80018002e-02,  1.00000000e+00)
( 1.90019002e-02,  1.00000000e+00)
( 2.00020002e-02,  1.00000000e+00)
( 2.10021002e-02,  1.00000000e+00)
( 2.20022002e-02,  1.00000000e+00)
( 2.30023002e-02,  1.00000000e+00)
( 2.40024002e-02,  1.00000000e+00)
( 2.50025003e-02,  1.00000000e+00)
( 2.60026003e-02,  1.00000000e+00)
( 2.70027003e-02,  1.00000000e+00)
( 2.80028003e-02,  1.00000000e+00)
( 2.90029003e-02,  1.00000000e+00)
( 3.00030003e-02,  1.00000000e+00)
( 3.10031003e-02,  1.00000000e+00)
( 3.20032003e-02,  1.00000000e+00)
( 3.30033003e-02,  1.00000000e+00)
( 3.40034003e-02,  1.00000000e+00)
( 3.50035004e-02,  1.00000000e+00)
( 3.60036004e-02,  1.00000000e+00)
( 3.70037004e-02,  1.00000000e+00)
( 3.80038004e-02,  1.00000000e+00)
( 3.90039004e-02,  1.00000000e+00)
( 4.00040004e-02,  1.00000000e+00)
( 4.10041004e-02,  1.00000000e+00)
( 4.20042004e-02,  1.00000000e+00)
( 4.30043004e-02,  1.00000000e+00)
( 4.40044004e-02,  1.00000000e+00)
( 4.50045005e-02,  1.00000000e+00)
( 4.60046005e-02,  1.00000000e+00)
( 4.70047005e-02,  1.00000000e+00)
( 4.80048005e-02,  1.00000000e+00)
( 4.90049005e-02,  1.00000000e+00)
( 5.00050005e-02,  1.00000000e+00)
( 5.10051005e-02,  1.00000000e+00)
( 5.20052005e-02,  1.00000000e+00)
( 5.30053005e-02,  1.00000000e+00)
( 5.40054005e-02,  1.00000000e+00)
( 5.50055006e-02,  1.00000000e+00)
( 5.60056006e-02,  1.00000000e+00)
( 5.70057006e-02,  1.00000000e+00)
( 5.80058006e-02,  1.00000000e+00)
( 5.90059006e-02,  1.00000000e+00)
( 6.00060006e-02,  1.00000000e+00)
( 6.10061006e-02,  1.00000000e+00)
( 6.20062006e-02,  1.00000000e+00)
( 6.30063006e-02,  1.00000000e+00)
( 6.40064006e-02,  1.00000000e+00)
( 6.50065007e-02,  1.00000000e+00)
( 6.60066007e-02,  1.00000000e+00)
( 6.70067007e-02,  1.00000000e+00)
( 6.80068007e-02,  1.00000000e+00)
( 6.90069007e-02,  1.00000000e+00)
( 7.00070007e-02,  1.00000000e+00)
( 7.10071007e-02,  1.00000000e+00)
( 7.20072007e-02,  1.00000000e+00)
( 7.30073007e-02,  1.00000000e+00)
( 7.40074007e-02,  1.00000000e+00)
( 7.50075008e-02,  1.00000000e+00)
( 7.60076008e-02,  1.00000000e+00)
( 7.70077008e-02,  1.00000000e+00)
( 7.80078008e-02,  1.00000000e+00)
( 7.90079008e-02,  1.00000000e+00)
( 8.00080008e-02,  1.00000000e+00)
( 8.10081008e-02,  1.00000000e+00)
( 8.20082008e-02,  1.00000000e+00)
( 8.30083008e-02,  1.00000000e+00)
( 8.40084008e-02,  1.00000000e+00)
( 8.50085009e-02,  1.00000000e+00)
( 8.60086009e-02,  1.00000000e+00)
( 8.70087009e-02,  1.00000000e+00)
( 8.80088009e-02,  1.00000000e+00)
( 8.90089009e-02,  1.00000000e+00)
( 9.00090009e-02,  1.00000000e+00)
( 9.10091009e-02,  1.00000000e+00)
( 9.20092009e-02,  1.00000000e+00)
( 9.30093009e-02,  1.00000000e+00)
( 9.40094009e-02,  1.00000000e+00)
( 9.50095010e-02,  1.00000000e+00)
( 9.60096010e-02,  1.00000000e+00)
( 9.70097010e-02,  1.00000000e+00)
( 9.80098010e-02,  1.00000000e+00)
( 9.90099010e-02,  1.00000000e+00)
( 1.00010001e-01,  1.00000000e+00)
( 1.01010101e-01,  1.00000000e+00)
( 1.02010201e-01,  1.00000000e+00)
( 1.03010301e-01,  1.00000000e+00)
( 1.04010401e-01,  1.00000000e+00)
( 1.05010501e-01,  1.00000000e+00)
( 1.06010601e-01,  1.00000000e+00)
( 1.07010701e-01,  1.00000000e+00)
( 1.08010801e-01,  1.00000000e+00)
( 1.09010901e-01,  1.00000000e+00)
( 1.10011001e-01,  1.00000000e+00)
( 1.11011101e-01,  1.00000000e+00)
( 1.12011201e-01,  1.00000000e+00)
( 1.13011301e-01,  1.00000000e+00)
( 1.14011401e-01,  1.00000000e+00)
( 1.15011501e-01,  1.00000000e+00)
( 1.16011601e-01,  1.00000000e+00)
( 1.17011701e-01,  1.00000000e+00)
( 1.18011801e-01,  1.00000000e+00)
( 1.19011901e-01,  1.00000000e+00)
( 1.20012001e-01,  1.00000000e+00)
( 1.21012101e-01,  1.00000000e+00)
( 1.22012201e-01,  1.00000000e+00)
( 1.23012301e-01,  1.00000000e+00)
( 1.24012401e-01,  1.00000000e+00)
( 1.25012501e-01,  1.00000000e+00)
( 1.26012601e-01,  1.00000000e+00)
( 1.27012701e-01,  1.00000000e+00)
( 1.28012801e-01,  1.00000000e+00)
( 1.29012901e-01,  1.00000000e+00)
( 1.30013001e-01,  1.00000000e+00)
( 1.31013101e-01,  1.00000000e+00)
( 1.32013201e-01,  1.00000000e+00)
( 1.33013301e-01,  1.00000000e+00)
( 1.34013401e-01,  1.00000000e+00)
( 1.35013501e-01,  1.00000000e+00)
( 1.36013601e-01,  1.00000000e+00)
( 1.37013701e-01,  1.00000000e+00)
( 1.38013801e-01,  1.00000000e+00)
( 1.39013901e-01,  1.00000000e+00)
( 1.40014001e-01,  1.00000000e+00)
( 1.41014101e-01,  1.00000000e+00)
( 1.42014201e-01,  1.00000000e+00)
( 1.43014301e-01,  1.00000000e+00)
( 1.44014401e-01,  1.00000000e+00)
( 1.45014501e-01,  1.00000000e+00)
( 1.46014601e-01,  1.00000000e+00)
( 1.47014701e-01,  1.00000000e+00)
( 1.48014801e-01,  1.00000000e+00)
( 1.49014901e-01,  1.00000000e+00)
( 1.50015002e-01,  1.00000000e+00)
( 1.51015102e-01,  1.00000000e+00)
( 1.52015202e-01,  1.00000000e+00)
( 1.53015302e-01,  1.00000000e+00)
( 1.54015402e-01,  1.00000000e+00)
( 1.55015502e-01,  1.00000000e+00)
( 1.56015602e-01,  1.00000000e+00)
( 1.57015702e-01,  1.00000000e+00)
( 1.58015802e-01,  1.00000000e+00)
( 1.59015902e-01,  1.00000000e+00)
( 1.60016002e-01,  1.00000000e+00)
( 1.61016102e-01,  1.00000000e+00)
( 1.62016202e-01,  1.00000000e+00)
( 1.63016302e-01,  1.00000000e+00)
( 1.64016402e-01,  1.00000000e+00)
( 1.65016502e-01,  1.00000000e+00)
( 1.66016602e-01,  1.00000000e+00)
( 1.67016702e-01,  1.00000000e+00)
( 1.68016802e-01,  1.00000000e+00)
( 1.69016902e-01,  1.00000000e+00)
( 1.70017002e-01,  1.00000000e+00)
( 1.71017102e-01,  1.00000000e+00)
( 1.72017202e-01,  1.00000000e+00)
( 1.73017302e-01,  1.00000000e+00)
( 1.74017402e-01,  1.00000000e+00)
( 1.75017502e-01,  1.00000000e+00)
( 1.76017602e-01,  1.00000000e+00)
( 1.77017702e-01,  1.00000000e+00)
( 1.78017802e-01,  1.00000000e+00)
( 1.79017902e-01,  1.00000000e+00)
( 1.80018002e-01,  1.00000000e+00)
( 1.81018102e-01,  1.00000000e+00)
( 1.82018202e-01,  1.00000000e+00)
( 1.83018302e-01,  1.00000000e+00)
( 1.84018402e-01,  1.00000000e+00)
( 1.85018502e-01,  1.00000000e+00)
( 1.86018602e-01,  1.00000000e+00)
( 1.87018702e-01,  1.00000000e+00)
( 1.88018802e-01,  1.00000000e+00)
( 1.89018902e-01,  1.00000000e+00)
( 1.90019002e-01,  1.00000000e+00)
( 1.91019102e-01,  1.00000000e+00)
( 1.92019202e-01,  1.00000000e+00)
( 1.93019302e-01,  1.00000000e+00)
( 1.94019402e-01,  1.00000000e+00)
( 1.95019502e-01,  1.00000000e+00)
( 1.96019602e-01,  1.00000000e+00)
( 1.97019702e-01,  1.00000000e+00)
( 1.98019802e-01,  1.00000000e+00)
( 1.99019902e-01,  1.00000000e+00)
( 2.00020002e-01,  1.00000000e+00)
( 2.01020102e-01,  1.00000000e+00)
( 2.02020202e-01,  1.00000000e+00)
( 2.03020302e-01,  1.00000000e+00)
( 2.04020402e-01,  1.00000000e+00)
( 2.05020502e-01,  1.00000000e+00)
( 2.06020602e-01,  1.00000000e+00)
( 2.07020702e-01,  1.00000000e+00)
( 2.08020802e-01,  1.00000000e+00)
( 2.09020902e-01,  1.00000000e+00)
( 2.10021002e-01,  1.00000000e+00)
( 2.11021102e-01,  1.00000000e+00)
( 2.12021202e-01,  1.00000000e+00)
( 2.13021302e-01,  1.00000000e+00)
( 2.14021402e-01,  1.00000000e+00)
( 2.15021502e-01,  1.00000000e+00)
( 2.16021602e-01,  1.00000000e+00)
( 2.17021702e-01,  1.00000000e+00)
( 2.18021802e-01,  1.00000000e+00)
( 2.19021902e-01,  1.00000000e+00)
( 2.20022002e-01,  1.00000000e+00)
( 2.21022102e-01,  1.00000000e+00)
( 2.22022202e-01,  1.00000000e+00)
( 2.23022302e-01,  1.00000000e+00)
( 2.24022402e-01,  1.00000000e+00)
( 2.25022502e-01,  1.00000000e+00)
( 2.26022602e-01,  1.00000000e+00)
( 2.27022702e-01,  1.00000000e+00)
( 2.28022802e-01,  1.00000000e+00)
( 2.29022902e-01,  1.00000000e+00)
( 2.30023002e-01,  1.00000000e+00)
( 2.31023102e-01,  1.00000000e+00)
( 2.32023202e-01,  1.00000000e+00)
( 2.33023302e-01,  1.00000000e+00)
( 2.34023402e-01,  1.00000000e+00)
( 2.35023502e-01,  1.00000000e+00)
( 2.36023602e-01,  1.00000000e+00)
( 2.37023702e-01,  1.00000000e+00)
( 2.38023802e-01,  1.00000000e+00)
( 2.39023902e-01,  1.00000000e+00)
( 2.40024002e-01,  1.00000000e+00)
( 2.41024102e-01,  1.00000000e+00)
( 2.42024202e-01,  1.00000000e+00)
( 2.43024302e-01,  1.00000000e+00)
( 2.44024402e-01,  1.00000000e+00)
( 2.45024502e-01,  1.00000000e+00)
( 2.46024602e-01,  1.00000000e+00)
( 2.47024702e-01,  1.00000000e+00)
( 2.48024802e-01,  1.00000000e+00)
( 2.49024902e-01,  1.00000000e+00)
( 2.50025003e-01,  1.00000000e+00)
( 2.51025103e-01,  1.00000000e+00)
( 2.52025203e-01,  1.00000000e+00)
( 2.53025303e-01,  1.00000000e+00)
( 2.54025403e-01,  1.00000000e+00)
( 2.55025503e-01,  1.00000000e+00)
( 2.56025603e-01,  1.00000000e+00)
( 2.57025703e-01,  1.00000000e+00)
( 2.58025803e-01,  1.00000000e+00)
( 2.59025903e-01,  1.00000000e+00)
( 2.60026003e-01,  1.00000000e+00)
( 2.61026103e-01,  1.00000000e+00)
( 2.62026203e-01,  1.00000000e+00)
( 2.63026303e-01,  1.00000000e+00)
( 2.64026403e-01,  9.97644264e-01)
( 2.65026503e-01,  9.94134025e-01)
( 2.66026603e-01,  9.90633674e-01)
( 2.67026703e-01,  9.87143190e-01)
( 2.68026803e-01,  9.83662551e-01)
( 2.69026903e-01,  9.80191738e-01)
( 2.70027003e-01,  9.76730729e-01)
( 2.71027103e-01,  9.73279503e-01)
( 2.72027203e-01,  9.69838040e-01)
( 2.73027303e-01,  9.66406319e-01)
( 2.74027403e-01,  9.62984319e-01)
( 2.75027503e-01,  9.59572020e-01)
( 2.76027603e-01,  9.56169401e-01)
( 2.77027703e-01,  9.52776441e-01)
( 2.78027803e-01,  9.49393120e-01)
( 2.79027903e-01,  9.46019417e-01)
( 2.80028003e-01,  9.42655312e-01)
( 2.81028103e-01,  9.39300783e-01)
( 2.82028203e-01,  9.35955812e-01)
( 2.83028303e-01,  9.32620377e-01)
( 2.84028403e-01,  9.29294458e-01)
( 2.85028503e-01,  9.25978034e-01)
( 2.86028603e-01,  9.22671086e-01)
( 2.87028703e-01,  9.19373592e-01)
( 2.88028803e-01,  9.16085533e-01)
( 2.89028903e-01,  9.12806888e-01)
( 2.90029003e-01,  9.09537637e-01)
( 2.91029103e-01,  9.06277760e-01)
( 2.92029203e-01,  9.03027237e-01)
( 2.93029303e-01,  8.99786048e-01)
( 2.94029403e-01,  8.96554171e-01)
( 2.95029503e-01,  8.93331589e-01)
( 2.96029603e-01,  8.90118279e-01)
( 2.97029703e-01,  8.86914223e-01)
( 2.98029803e-01,  8.83719400e-01)
( 2.99029903e-01,  8.80533790e-01)
( 3.00030003e-01,  8.77357374e-01)
( 3.01030103e-01,  8.74190131e-01)
( 3.02030203e-01,  8.71032042e-01)
( 3.03030303e-01,  8.67883086e-01)
( 3.04030403e-01,  8.64743244e-01)
( 3.05030503e-01,  8.61612497e-01)
( 3.06030603e-01,  8.58490823e-01)
( 3.07030703e-01,  8.55378204e-01)
( 3.08030803e-01,  8.52274620e-01)
( 3.09030903e-01,  8.49180052e-01)
( 3.10031003e-01,  8.46094478e-01)
( 3.11031103e-01,  8.43017881e-01)
( 3.12031203e-01,  8.39950240e-01)
( 3.13031303e-01,  8.36891536e-01)
( 3.14031403e-01,  8.33841749e-01)
( 3.15031503e-01,  8.30800859e-01)
( 3.16031603e-01,  8.27768848e-01)
( 3.17031703e-01,  8.24745695e-01)
( 3.18031803e-01,  8.21731382e-01)
( 3.19031903e-01,  8.18725889e-01)
( 3.20032003e-01,  8.15729196e-01)
( 3.21032103e-01,  8.12741284e-01)
( 3.22032203e-01,  8.09762135e-01)
( 3.23032303e-01,  8.06791728e-01)
( 3.24032403e-01,  8.03830044e-01)
( 3.25032503e-01,  8.00877064e-01)
( 3.26032603e-01,  7.97932770e-01)
( 3.27032703e-01,  7.94997141e-01)
( 3.28032803e-01,  7.92070159e-01)
( 3.29032903e-01,  7.89151804e-01)
( 3.30033003e-01,  7.86242057e-01)
( 3.31033103e-01,  7.83340900e-01)
( 3.32033203e-01,  7.80448314e-01)
( 3.33033303e-01,  7.77564278e-01)
( 3.34033403e-01,  7.74688775e-01)
( 3.35033503e-01,  7.71821785e-01)
( 3.36033603e-01,  7.68963290e-01)
( 3.37033703e-01,  7.66113271e-01)
( 3.38033803e-01,  7.63271708e-01)
( 3.39033903e-01,  7.60438583e-01)
( 3.40034003e-01,  7.57613877e-01)
( 3.41034103e-01,  7.54797571e-01)
( 3.42034203e-01,  7.51989647e-01)
( 3.43034303e-01,  7.49190086e-01)
( 3.44034403e-01,  7.46398869e-01)
( 3.45034503e-01,  7.43615977e-01)
( 3.46034603e-01,  7.40841393e-01)
( 3.47034703e-01,  7.38075096e-01)
( 3.48034803e-01,  7.35317069e-01)
( 3.49034903e-01,  7.32567293e-01)
( 3.50035004e-01,  7.29825750e-01)
( 3.51035104e-01,  7.27092421e-01)
( 3.52035204e-01,  7.24367287e-01)
( 3.53035304e-01,  7.21650331e-01)
( 3.54035404e-01,  7.18941533e-01)
( 3.55035504e-01,  7.16240876e-01)
( 3.56035604e-01,  7.13548341e-01)
( 3.57035704e-01,  7.10863909e-01)
( 3.58035804e-01,  7.08187562e-01)
( 3.59035904e-01,  7.05519283e-01)
( 3.60036004e-01,  7.02859053e-01)
( 3.61036104e-01,  7.00206853e-01)
( 3.62036204e-01,  6.97562665e-01)
( 3.63036304e-01,  6.94926472e-01)
( 3.64036404e-01,  6.92298254e-01)
( 3.65036504e-01,  6.89677995e-01)
( 3.66036604e-01,  6.87065676e-01)
( 3.67036704e-01,  6.84461278e-01)
( 3.68036804e-01,  6.81864785e-01)
( 3.69036904e-01,  6.79276177e-01)
( 3.70037004e-01,  6.76695436e-01)
( 3.71037104e-01,  6.74122546e-01)
( 3.72037204e-01,  6.71557488e-01)
( 3.73037304e-01,  6.69000244e-01)
( 3.74037404e-01,  6.66450796e-01)
( 3.75037504e-01,  6.63909126e-01)
( 3.76037604e-01,  6.61375217e-01)
( 3.77037704e-01,  6.58849050e-01)
( 3.78037804e-01,  6.56330609e-01)
( 3.79037904e-01,  6.53819875e-01)
( 3.80038004e-01,  6.51316830e-01)
( 3.81038104e-01,  6.48821457e-01)
( 3.82038204e-01,  6.46333739e-01)
( 3.83038304e-01,  6.43853657e-01)
( 3.84038404e-01,  6.41381194e-01)
( 3.85038504e-01,  6.38916332e-01)
( 3.86038604e-01,  6.36459055e-01)
( 3.87038704e-01,  6.34009344e-01)
( 3.88038804e-01,  6.31567181e-01)
( 3.89038904e-01,  6.29132550e-01)
( 3.90039004e-01,  6.26705434e-01)
( 3.91039104e-01,  6.24285813e-01)
( 3.92039204e-01,  6.21873673e-01)
( 3.93039304e-01,  6.19468993e-01)
( 3.94039404e-01,  6.17071759e-01)
( 3.95039504e-01,  6.14681952e-01)
( 3.96039604e-01,  6.12299554e-01)
( 3.97039704e-01,  6.09924550e-01)
( 3.98039804e-01,  6.07556920e-01)
( 3.99039904e-01,  6.05196650e-01)
( 4.00040004e-01,  6.02843720e-01)
( 4.01040104e-01,  6.00498114e-01)
( 4.02040204e-01,  5.98159816e-01)
( 4.03040304e-01,  5.95828807e-01)
( 4.04040404e-01,  5.93505071e-01)
( 4.05040504e-01,  5.91188590e-01)
( 4.06040604e-01,  5.88879349e-01)
( 4.07040704e-01,  5.86577329e-01)
( 4.08040804e-01,  5.84282514e-01)
( 4.09040904e-01,  5.81994886e-01)
( 4.10041004e-01,  5.79714430e-01)
( 4.11041104e-01,  5.77441128e-01)
( 4.12041204e-01,  5.75174963e-01)
( 4.13041304e-01,  5.72915918e-01)
( 4.14041404e-01,  5.70663978e-01)
( 4.15041504e-01,  5.68419124e-01)
( 4.16041604e-01,  5.66181340e-01)
( 4.17041704e-01,  5.63950609e-01)
( 4.18041804e-01,  5.61726916e-01)
( 4.19041904e-01,  5.59510242e-01)
( 4.20042004e-01,  5.57300572e-01)
( 4.21042104e-01,  5.55097888e-01)
( 4.22042204e-01,  5.52902175e-01)
( 4.23042304e-01,  5.50713416e-01)
( 4.24042404e-01,  5.48531594e-01)
( 4.25042504e-01,  5.46356692e-01)
( 4.26042604e-01,  5.44188695e-01)
( 4.27042704e-01,  5.42027585e-01)
( 4.28042804e-01,  5.39873347e-01)
( 4.29042904e-01,  5.37725963e-01)
( 4.30043004e-01,  5.35585418e-01)
( 4.31043104e-01,  5.33451695e-01)
( 4.32043204e-01,  5.31324779e-01)
( 4.33043304e-01,  5.29204651e-01)
( 4.34043404e-01,  5.27091297e-01)
( 4.35043504e-01,  5.24984700e-01)
( 4.36043604e-01,  5.22884844e-01)
( 4.37043704e-01,  5.20791713e-01)
( 4.38043804e-01,  5.18705290e-01)
( 4.39043904e-01,  5.16625559e-01)
( 4.40044004e-01,  5.14552505e-01)
( 4.41044104e-01,  5.12486111e-01)
( 4.42044204e-01,  5.10426361e-01)
( 4.43044304e-01,  5.08373239e-01)
( 4.44044404e-01,  5.06326729e-01)
( 4.45044504e-01,  5.04286815e-01)
( 4.46044604e-01,  5.02253481e-01)
( 4.47044704e-01,  5.00226711e-01)
( 4.48044804e-01,  4.98206490e-01)
( 4.49044904e-01,  4.96192801e-01)
( 4.50045005e-01,  4.94185629e-01)
( 4.51045105e-01,  4.92184957e-01)
( 4.52045205e-01,  4.90190770e-01)
( 4.53045305e-01,  4.88203052e-01)
( 4.54045405e-01,  4.86221788e-01)
( 4.55045505e-01,  4.84246961e-01)
( 4.56045605e-01,  4.82278556e-01)
( 4.57045705e-01,  4.80316558e-01)
( 4.58045805e-01,  4.78360950e-01)
( 4.59045905e-01,  4.76411717e-01)
( 4.60046005e-01,  4.74468844e-01)
( 4.61046105e-01,  4.72532314e-01)
( 4.62046205e-01,  4.70602113e-01)
( 4.63046305e-01,  4.68678224e-01)
( 4.64046405e-01,  4.66760633e-01)
( 4.65046505e-01,  4.64849323e-01)
( 4.66046605e-01,  4.62944280e-01)
( 4.67046705e-01,  4.61045488e-01)
( 4.68046805e-01,  4.59152931e-01)
( 4.69046905e-01,  4.57266594e-01)
( 4.70047005e-01,  4.55386462e-01)
( 4.71047105e-01,  4.53512520e-01)
( 4.72047205e-01,  4.51644752e-01)
( 4.73047305e-01,  4.49783143e-01)
( 4.74047405e-01,  4.47927677e-01)
( 4.75047505e-01,  4.46078340e-01)
( 4.76047605e-01,  4.44235116e-01)
( 4.77047705e-01,  4.42397990e-01)
( 4.78047805e-01,  4.40566948e-01)
( 4.79047905e-01,  4.38741973e-01)
( 4.80048005e-01,  4.36923051e-01)
( 4.81048105e-01,  4.35110166e-01)
( 4.82048205e-01,  4.33303304e-01)
( 4.83048305e-01,  4.31502450e-01)
( 4.84048405e-01,  4.29707588e-01)
( 4.85048505e-01,  4.27918704e-01)
( 4.86048605e-01,  4.26319249e-01)
( 4.87048705e-01,  4.26319249e-01)
( 4.88048805e-01,  4.26319249e-01)
( 4.89048905e-01,  4.26319249e-01)
( 4.90049005e-01,  4.26319249e-01)
( 4.91049105e-01,  4.26319249e-01)
( 4.92049205e-01,  4.26319249e-01)
( 4.93049305e-01,  4.26319249e-01)
( 4.94049405e-01,  4.26319249e-01)
( 4.95049505e-01,  4.26319249e-01)
( 4.96049605e-01,  4.26319249e-01)
( 4.97049705e-01,  4.26319249e-01)
( 4.98049805e-01,  4.26319249e-01)
( 4.99049905e-01,  4.26319249e-01)
( 5.00050005e-01,  4.26319249e-01)
( 5.01050105e-01,  4.26319249e-01)
( 5.02050205e-01,  4.26319249e-01)
( 5.03050305e-01,  4.26319249e-01)
( 5.04050405e-01,  4.26319249e-01)
( 5.05050505e-01,  4.26319249e-01)
( 5.06050605e-01,  4.26319249e-01)
( 5.07050705e-01,  4.26319249e-01)
( 5.08050805e-01,  4.26319249e-01)
( 5.09050905e-01,  4.26319249e-01)
( 5.10051005e-01,  4.26319249e-01)
( 5.11051105e-01,  4.26319249e-01)
( 5.12051205e-01,  4.26319249e-01)
( 5.13051305e-01,  4.26319249e-01)
( 5.14051405e-01,  4.26319249e-01)
( 5.15051505e-01,  4.26319249e-01)
( 5.16051605e-01,  4.26319249e-01)
( 5.17051705e-01,  4.26319249e-01)
( 5.18051805e-01,  4.26319249e-01)
( 5.19051905e-01,  4.26319249e-01)
( 5.20052005e-01,  4.26319249e-01)
( 5.21052105e-01,  4.26319249e-01)
( 5.22052205e-01,  4.26319249e-01)
( 5.23052305e-01,  4.26319249e-01)
( 5.24052405e-01,  4.26319249e-01)
( 5.25052505e-01,  4.26319249e-01)
( 5.26052605e-01,  4.26319249e-01)
( 5.27052705e-01,  4.26319249e-01)
( 5.28052805e-01,  4.26319249e-01)
( 5.29052905e-01,  4.26319249e-01)
( 5.30053005e-01,  4.26319249e-01)
( 5.31053105e-01,  4.26319249e-01)
( 5.32053205e-01,  4.26319249e-01)
( 5.33053305e-01,  4.26319249e-01)
( 5.34053405e-01,  4.26319249e-01)
( 5.35053505e-01,  4.26319249e-01)
( 5.36053605e-01,  4.26319249e-01)
( 5.37053705e-01,  4.26319249e-01)
( 5.38053805e-01,  4.26319249e-01)
( 5.39053905e-01,  4.26319249e-01)
( 5.40054005e-01,  4.26319249e-01)
( 5.41054105e-01,  4.26319249e-01)
( 5.42054205e-01,  4.26319249e-01)
( 5.43054305e-01,  4.26319249e-01)
( 5.44054405e-01,  4.26319249e-01)
( 5.45054505e-01,  4.26319249e-01)
( 5.46054605e-01,  4.26319249e-01)
( 5.47054705e-01,  4.26319249e-01)
( 5.48054805e-01,  4.26319249e-01)
( 5.49054905e-01,  4.26319249e-01)
( 5.50055006e-01,  4.26319249e-01)
( 5.51055106e-01,  4.26319249e-01)
( 5.52055206e-01,  4.26319249e-01)
( 5.53055306e-01,  4.26319249e-01)
( 5.54055406e-01,  4.26319249e-01)
( 5.55055506e-01,  4.26319249e-01)
( 5.56055606e-01,  4.26319249e-01)
( 5.57055706e-01,  4.26319249e-01)
( 5.58055806e-01,  4.26319249e-01)
( 5.59055906e-01,  4.26319249e-01)
( 5.60056006e-01,  4.26319249e-01)
( 5.61056106e-01,  4.26319249e-01)
( 5.62056206e-01,  4.26319249e-01)
( 5.63056306e-01,  4.26319249e-01)
( 5.64056406e-01,  4.26319249e-01)
( 5.65056506e-01,  4.26319249e-01)
( 5.66056606e-01,  4.26319249e-01)
( 5.67056706e-01,  4.26319249e-01)
( 5.68056806e-01,  4.26319249e-01)
( 5.69056906e-01,  4.26319249e-01)
( 5.70057006e-01,  4.26319249e-01)
( 5.71057106e-01,  4.26319249e-01)
( 5.72057206e-01,  4.26319249e-01)
( 5.73057306e-01,  4.26319249e-01)
( 5.74057406e-01,  4.26319249e-01)
( 5.75057506e-01,  4.26319249e-01)
( 5.76057606e-01,  4.26319249e-01)
( 5.77057706e-01,  4.26319249e-01)
( 5.78057806e-01,  4.26319249e-01)
( 5.79057906e-01,  4.26319249e-01)
( 5.80058006e-01,  4.26319249e-01)
( 5.81058106e-01,  4.26319249e-01)
( 5.82058206e-01,  4.26319249e-01)
( 5.83058306e-01,  4.26319249e-01)
( 5.84058406e-01,  4.26319249e-01)
( 5.85058506e-01,  4.26319249e-01)
( 5.86058606e-01,  4.26319249e-01)
( 5.87058706e-01,  4.26319249e-01)
( 5.88058806e-01,  4.26319249e-01)
( 5.89058906e-01,  4.26319249e-01)
( 5.90059006e-01,  4.26319249e-01)
( 5.91059106e-01,  4.26319249e-01)
( 5.92059206e-01,  4.26319249e-01)
( 5.93059306e-01,  4.26319249e-01)
( 5.94059406e-01,  4.26319249e-01)
( 5.95059506e-01,  4.26319249e-01)
( 5.96059606e-01,  4.26319249e-01)
( 5.97059706e-01,  4.26319249e-01)
( 5.98059806e-01,  4.26319249e-01)
( 5.99059906e-01,  4.26319249e-01)
( 6.00060006e-01,  4.26319249e-01)
( 6.01060106e-01,  4.26319249e-01)
( 6.02060206e-01,  4.26319249e-01)
( 6.03060306e-01,  4.26319249e-01)
( 6.04060406e-01,  4.26319249e-01)
( 6.05060506e-01,  4.26319249e-01)
( 6.06060606e-01,  4.26319249e-01)
( 6.07060706e-01,  4.26319249e-01)
( 6.08060806e-01,  4.26319249e-01)
( 6.09060906e-01,  4.26319249e-01)
( 6.10061006e-01,  4.26319249e-01)
( 6.11061106e-01,  4.26319249e-01)
( 6.12061206e-01,  4.26319249e-01)
( 6.13061306e-01,  4.26319249e-01)
( 6.14061406e-01,  4.26319249e-01)
( 6.15061506e-01,  4.26319249e-01)
( 6.16061606e-01,  4.26319249e-01)
( 6.17061706e-01,  4.26319249e-01)
( 6.18061806e-01,  4.26319249e-01)
( 6.19061906e-01,  4.26319249e-01)
( 6.20062006e-01,  4.26319249e-01)
( 6.21062106e-01,  4.26319249e-01)
( 6.22062206e-01,  4.26319249e-01)
( 6.23062306e-01,  4.26319249e-01)
( 6.24062406e-01,  4.26319249e-01)
( 6.25062506e-01,  4.26319249e-01)
( 6.26062606e-01,  4.26319249e-01)
( 6.27062706e-01,  4.26319249e-01)
( 6.28062806e-01,  4.26319249e-01)
( 6.29062906e-01,  4.26319249e-01)
( 6.30063006e-01,  4.26319249e-01)
( 6.31063106e-01,  4.26319249e-01)
( 6.32063206e-01,  4.26319249e-01)
( 6.33063306e-01,  4.26319249e-01)
( 6.34063406e-01,  4.26319249e-01)
( 6.35063506e-01,  4.26319249e-01)
( 6.36063606e-01,  4.26319249e-01)
( 6.37063706e-01,  4.26319249e-01)
( 6.38063806e-01,  4.26319249e-01)
( 6.39063906e-01,  4.26319249e-01)
( 6.40064006e-01,  4.26319249e-01)
( 6.41064106e-01,  4.26319249e-01)
( 6.42064206e-01,  4.26319249e-01)
( 6.43064306e-01,  4.26319249e-01)
( 6.44064406e-01,  4.26319249e-01)
( 6.45064506e-01,  4.26319249e-01)
( 6.46064606e-01,  4.26319249e-01)
( 6.47064706e-01,  4.26319249e-01)
( 6.48064806e-01,  4.26319249e-01)
( 6.49064906e-01,  4.26319249e-01)
( 6.50065007e-01,  4.26319249e-01)
( 6.51065107e-01,  4.26319249e-01)
( 6.52065207e-01,  4.26319249e-01)
( 6.53065307e-01,  4.26319249e-01)
( 6.54065407e-01,  4.26319249e-01)
( 6.55065507e-01,  4.26319249e-01)
( 6.56065607e-01,  4.26319249e-01)
( 6.57065707e-01,  4.26319249e-01)
( 6.58065807e-01,  4.26319249e-01)
( 6.59065907e-01,  4.26319249e-01)
( 6.60066007e-01,  4.26319249e-01)
( 6.61066107e-01,  4.26319249e-01)
( 6.62066207e-01,  4.26319249e-01)
( 6.63066307e-01,  4.26319249e-01)
( 6.64066407e-01,  4.26319249e-01)
( 6.65066507e-01,  4.26319249e-01)
( 6.66066607e-01,  4.26319249e-01)
( 6.67066707e-01,  4.26319249e-01)
( 6.68066807e-01,  4.26319249e-01)
( 6.69066907e-01,  4.26319249e-01)
( 6.70067007e-01,  4.26319249e-01)
( 6.71067107e-01,  4.26319249e-01)
( 6.72067207e-01,  4.26319249e-01)
( 6.73067307e-01,  4.26319249e-01)
( 6.74067407e-01,  4.26319249e-01)
( 6.75067507e-01,  4.26319249e-01)
( 6.76067607e-01,  4.26319249e-01)
( 6.77067707e-01,  4.26319249e-01)
( 6.78067807e-01,  4.26319249e-01)
( 6.79067907e-01,  4.26319249e-01)
( 6.80068007e-01,  4.26319249e-01)
( 6.81068107e-01,  4.26319249e-01)
( 6.82068207e-01,  4.26319249e-01)
( 6.83068307e-01,  4.26319249e-01)
( 6.84068407e-01,  4.26319249e-01)
( 6.85068507e-01,  4.26319249e-01)
( 6.86068607e-01,  2.65573616e-01)
( 6.87068707e-01,  2.65573616e-01)
( 6.88068807e-01,  2.65573616e-01)
( 6.89068907e-01,  2.65573616e-01)
( 6.90069007e-01,  2.65573616e-01)
( 6.91069107e-01,  2.65573616e-01)
( 6.92069207e-01,  2.65573616e-01)
( 6.93069307e-01,  2.65573616e-01)
( 6.94069407e-01,  2.65573616e-01)
( 6.95069507e-01,  2.65573616e-01)
( 6.96069607e-01,  2.65573616e-01)
( 6.97069707e-01,  2.65573616e-01)
( 6.98069807e-01,  2.65573616e-01)
( 6.99069907e-01,  2.65573616e-01)
( 7.00070007e-01,  2.65573616e-01)
( 7.01070107e-01,  2.65573616e-01)
( 7.02070207e-01,  2.65573616e-01)
( 7.03070307e-01,  2.65573616e-01)
( 7.04070407e-01,  2.65573616e-01)
( 7.05070507e-01,  2.65573616e-01)
( 7.06070607e-01,  2.65573616e-01)
( 7.07070707e-01,  2.65573616e-01)
( 7.08070807e-01,  2.65573616e-01)
( 7.09070907e-01,  2.65573616e-01)
( 7.10071007e-01,  2.65573616e-01)
( 7.11071107e-01,  2.65573616e-01)
( 7.12071207e-01,  2.65573616e-01)
( 7.13071307e-01,  2.65573616e-01)
( 7.14071407e-01,  2.65573616e-01)
( 7.15071507e-01,  2.65573616e-01)
( 7.16071607e-01,  2.65573616e-01)
( 7.17071707e-01,  2.65573616e-01)
( 7.18071807e-01,  2.65573616e-01)
( 7.19071907e-01,  2.65573616e-01)
( 7.20072007e-01,  2.65573616e-01)
( 7.21072107e-01,  2.65573616e-01)
( 7.22072207e-01,  2.65573616e-01)
( 7.23072307e-01,  2.65573616e-01)
( 7.24072407e-01,  2.65573616e-01)
( 7.25072507e-01,  2.65573616e-01)
( 7.26072607e-01,  2.65573616e-01)
( 7.27072707e-01,  2.65573616e-01)
( 7.28072807e-01,  2.65573616e-01)
( 7.29072907e-01,  2.65573616e-01)
( 7.30073007e-01,  2.65573616e-01)
( 7.31073107e-01,  2.65573616e-01)
( 7.32073207e-01,  2.65573616e-01)
( 7.33073307e-01,  2.65573616e-01)
( 7.34073407e-01,  2.65573616e-01)
( 7.35073507e-01,  2.65573616e-01)
( 7.36073607e-01,  2.65573616e-01)
( 7.37073707e-01,  2.65573616e-01)
( 7.38073807e-01,  2.65573616e-01)
( 7.39073907e-01,  2.65573616e-01)
( 7.40074007e-01,  2.65573616e-01)
( 7.41074107e-01,  2.65573616e-01)
( 7.42074207e-01,  2.65573616e-01)
( 7.43074307e-01,  2.65573616e-01)
( 7.44074407e-01,  2.65573616e-01)
( 7.45074507e-01,  2.65573616e-01)
( 7.46074607e-01,  2.65573616e-01)
( 7.47074707e-01,  2.65573616e-01)
( 7.48074807e-01,  2.65573616e-01)
( 7.49074907e-01,  2.65573616e-01)
( 7.50075008e-01,  2.65573616e-01)
( 7.51075108e-01,  2.65573616e-01)
( 7.52075208e-01,  2.65573616e-01)
( 7.53075308e-01,  2.65573616e-01)
( 7.54075408e-01,  2.65573616e-01)
( 7.55075508e-01,  2.65573616e-01)
( 7.56075608e-01,  2.65573616e-01)
( 7.57075708e-01,  2.65573616e-01)
( 7.58075808e-01,  2.65573616e-01)
( 7.59075908e-01,  2.65573616e-01)
( 7.60076008e-01,  2.65573616e-01)
( 7.61076108e-01,  2.65573616e-01)
( 7.62076208e-01,  2.65573616e-01)
( 7.63076308e-01,  2.65573616e-01)
( 7.64076408e-01,  2.65573616e-01)
( 7.65076508e-01,  2.65573616e-01)
( 7.66076608e-01,  2.65573616e-01)
( 7.67076708e-01,  2.65573616e-01)
( 7.68076808e-01,  2.65573616e-01)
( 7.69076908e-01,  2.65573616e-01)
( 7.70077008e-01,  2.65573616e-01)
( 7.71077108e-01,  2.65573616e-01)
( 7.72077208e-01,  2.65573616e-01)
( 7.73077308e-01,  2.65573616e-01)
( 7.74077408e-01,  2.65573616e-01)
( 7.75077508e-01,  2.65573616e-01)
( 7.76077608e-01,  2.65573616e-01)
( 7.77077708e-01,  2.65573616e-01)
( 7.78077808e-01,  2.65573616e-01)
( 7.79077908e-01,  2.65573616e-01)
( 7.80078008e-01,  2.65573616e-01)
( 7.81078108e-01,  2.65573616e-01)
( 7.82078208e-01,  2.65573616e-01)
( 7.83078308e-01,  2.65573616e-01)
( 7.84078408e-01,  2.65573616e-01)
( 7.85078508e-01,  2.65573616e-01)
( 7.86078608e-01,  2.65573616e-01)
( 7.87078708e-01,  2.65573616e-01)
( 7.88078808e-01,  2.65573616e-01)
( 7.89078908e-01,  2.65573616e-01)
( 7.90079008e-01,  2.65573616e-01)
( 7.91079108e-01,  2.65573616e-01)
( 7.92079208e-01,  2.65573616e-01)
( 7.93079308e-01,  2.65573616e-01)
( 7.94079408e-01,  2.65573616e-01)
( 7.95079508e-01,  2.65573616e-01)
( 7.96079608e-01,  2.65573616e-01)
( 7.97079708e-01,  2.65573616e-01)
( 7.98079808e-01,  2.65573616e-01)
( 7.99079908e-01,  2.65573616e-01)
( 8.00080008e-01,  2.65573616e-01)
( 8.01080108e-01,  2.65573616e-01)
( 8.02080208e-01,  2.65573616e-01)
( 8.03080308e-01,  2.65573616e-01)
( 8.04080408e-01,  2.65573616e-01)
( 8.05080508e-01,  2.65573616e-01)
( 8.06080608e-01,  2.65573616e-01)
( 8.07080708e-01,  2.65573616e-01)
( 8.08080808e-01,  2.65573616e-01)
( 8.09080908e-01,  2.65573616e-01)
( 8.10081008e-01,  2.65573616e-01)
( 8.11081108e-01,  2.65573616e-01)
( 8.12081208e-01,  2.65573616e-01)
( 8.13081308e-01,  2.65573616e-01)
( 8.14081408e-01,  2.65573616e-01)
( 8.15081508e-01,  2.65573616e-01)
( 8.16081608e-01,  2.65573616e-01)
( 8.17081708e-01,  2.65573616e-01)
( 8.18081808e-01,  2.65573616e-01)
( 8.19081908e-01,  2.65573616e-01)
( 8.20082008e-01,  2.65573616e-01)
( 8.21082108e-01,  2.65573616e-01)
( 8.22082208e-01,  2.65573616e-01)
( 8.23082308e-01,  2.65573616e-01)
( 8.24082408e-01,  2.65573616e-01)
( 8.25082508e-01,  2.65573616e-01)
( 8.26082608e-01,  2.65573616e-01)
( 8.27082708e-01,  2.65573616e-01)
( 8.28082808e-01,  2.65573616e-01)
( 8.29082908e-01,  2.65573616e-01)
( 8.30083008e-01,  2.65573616e-01)
( 8.31083108e-01,  2.65573616e-01)
( 8.32083208e-01,  2.65573616e-01)
( 8.33083308e-01,  2.65573616e-01)
( 8.34083408e-01,  2.65573616e-01)
( 8.35083508e-01,  2.65573616e-01)
( 8.36083608e-01,  2.65573616e-01)
( 8.37083708e-01,  2.65573616e-01)
( 8.38083808e-01,  2.65573616e-01)
( 8.39083908e-01,  2.65573616e-01)
( 8.40084008e-01,  2.65573616e-01)
( 8.41084108e-01,  2.65573616e-01)
( 8.42084208e-01,  2.65573616e-01)
( 8.43084308e-01,  2.65573616e-01)
( 8.44084408e-01,  2.65573616e-01)
( 8.45084508e-01,  2.65573616e-01)
( 8.46084608e-01,  2.65573616e-01)
( 8.47084708e-01,  2.65573616e-01)
( 8.48084808e-01,  2.65573616e-01)
( 8.49084908e-01,  2.65573616e-01)
( 8.50085009e-01,  2.65573616e-01)
( 8.51085109e-01,  1.25000000e-01)
( 8.52085209e-01,  1.25000000e-01)
( 8.53085309e-01,  1.25000000e-01)
( 8.54085409e-01,  1.25000000e-01)
( 8.55085509e-01,  1.25000000e-01)
( 8.56085609e-01,  1.25000000e-01)
( 8.57085709e-01,  1.25000000e-01)
( 8.58085809e-01,  1.25000000e-01)
( 8.59085909e-01,  1.25000000e-01)
( 8.60086009e-01,  1.25000000e-01)
( 8.61086109e-01,  1.25000000e-01)
( 8.62086209e-01,  1.25000000e-01)
( 8.63086309e-01,  1.25000000e-01)
( 8.64086409e-01,  1.25000000e-01)
( 8.65086509e-01,  1.25000000e-01)
( 8.66086609e-01,  1.25000000e-01)
( 8.67086709e-01,  1.25000000e-01)
( 8.68086809e-01,  1.25000000e-01)
( 8.69086909e-01,  1.25000000e-01)
( 8.70087009e-01,  1.25000000e-01)
( 8.71087109e-01,  1.25000000e-01)
( 8.72087209e-01,  1.25000000e-01)
( 8.73087309e-01,  1.25000000e-01)
( 8.74087409e-01,  1.25000000e-01)
( 8.75087509e-01,  1.25000000e-01)
( 8.76087609e-01,  1.25000000e-01)
( 8.77087709e-01,  1.25000000e-01)
( 8.78087809e-01,  1.25000000e-01)
( 8.79087909e-01,  1.25000000e-01)
( 8.80088009e-01,  1.25000000e-01)
( 8.81088109e-01,  1.25000000e-01)
( 8.82088209e-01,  1.25000000e-01)
( 8.83088309e-01,  1.25000000e-01)
( 8.84088409e-01,  1.25000000e-01)
( 8.85088509e-01,  1.25000000e-01)
( 8.86088609e-01,  1.25000000e-01)
( 8.87088709e-01,  1.25000000e-01)
( 8.88088809e-01,  1.25000000e-01)
( 8.89088909e-01,  1.25000000e-01)
( 8.90089009e-01,  1.25000000e-01)
( 8.91089109e-01,  1.25000000e-01)
( 8.92089209e-01,  1.25000000e-01)
( 8.93089309e-01,  1.25000000e-01)
( 8.94089409e-01,  1.25000000e-01)
( 8.95089509e-01,  1.25000000e-01)
( 8.96089609e-01,  1.25000000e-01)
( 8.97089709e-01,  1.25000000e-01)
( 8.98089809e-01,  1.25000000e-01)
( 8.99089909e-01,  1.25000000e-01)
( 9.00090009e-01,  1.25000000e-01)
( 9.01090109e-01,  1.25000000e-01)
( 9.02090209e-01,  1.25000000e-01)
( 9.03090309e-01,  1.25000000e-01)
( 9.04090409e-01,  1.25000000e-01)
( 9.05090509e-01,  1.25000000e-01)
( 9.06090609e-01,  1.25000000e-01)
( 9.07090709e-01,  1.25000000e-01)
( 9.08090809e-01,  1.25000000e-01)
( 9.09090909e-01,  1.25000000e-01)
( 9.10091009e-01,  1.25000000e-01)
( 9.11091109e-01,  1.25000000e-01)
( 9.12091209e-01,  1.25000000e-01)
( 9.13091309e-01,  1.25000000e-01)
( 9.14091409e-01,  1.25000000e-01)
( 9.15091509e-01,  1.25000000e-01)
( 9.16091609e-01,  1.25000000e-01)
( 9.17091709e-01,  1.25000000e-01)
( 9.18091809e-01,  1.25000000e-01)
( 9.19091909e-01,  1.25000000e-01)
( 9.20092009e-01,  1.25000000e-01)
( 9.21092109e-01,  1.25000000e-01)
( 9.22092209e-01,  1.25000000e-01)
( 9.23092309e-01,  1.25000000e-01)
( 9.24092409e-01,  1.25000000e-01)
( 9.25092509e-01,  1.25000000e-01)
( 9.26092609e-01,  1.25000000e-01)
( 9.27092709e-01,  1.25000000e-01)
( 9.28092809e-01,  1.25000000e-01)
( 9.29092909e-01,  1.25000000e-01)
( 9.30093009e-01,  1.25000000e-01)
( 9.31093109e-01,  1.25000000e-01)
( 9.32093209e-01,  1.25000000e-01)
( 9.33093309e-01,  1.25000000e-01)
( 9.34093409e-01,  1.25000000e-01)
( 9.35093509e-01,  1.25000000e-01)
( 9.36093609e-01,  1.25000000e-01)
( 9.37093709e-01,  1.25000000e-01)
( 9.38093809e-01,  1.25000000e-01)
( 9.39093909e-01,  1.25000000e-01)
( 9.40094009e-01,  1.25000000e-01)
( 9.41094109e-01,  1.25000000e-01)
( 9.42094209e-01,  1.25000000e-01)
( 9.43094309e-01,  1.25000000e-01)
( 9.44094409e-01,  1.25000000e-01)
( 9.45094509e-01,  1.25000000e-01)
( 9.46094609e-01,  1.25000000e-01)
( 9.47094709e-01,  1.25000000e-01)
( 9.48094809e-01,  1.25000000e-01)
( 9.49094909e-01,  1.25000000e-01)
( 9.50095010e-01,  1.25000000e-01)
( 9.51095110e-01,  1.25000000e-01)
( 9.52095210e-01,  1.25000000e-01)
( 9.53095310e-01,  1.25000000e-01)
( 9.54095410e-01,  1.25000000e-01)
( 9.55095510e-01,  1.25000000e-01)
( 9.56095610e-01,  1.25000000e-01)
( 9.57095710e-01,  1.25000000e-01)
( 9.58095810e-01,  1.25000000e-01)
( 9.59095910e-01,  1.25000000e-01)
( 9.60096010e-01,  1.25000000e-01)
( 9.61096110e-01,  1.25000000e-01)
( 9.62096210e-01,  1.25000000e-01)
( 9.63096310e-01,  1.25000000e-01)
( 9.64096410e-01,  1.25000000e-01)
( 9.65096510e-01,  1.25000000e-01)
( 9.66096610e-01,  1.25000000e-01)
( 9.67096710e-01,  1.25000000e-01)
( 9.68096810e-01,  1.25000000e-01)
( 9.69096910e-01,  1.25000000e-01)
( 9.70097010e-01,  1.25000000e-01)
( 9.71097110e-01,  1.25000000e-01)
( 9.72097210e-01,  1.25000000e-01)
( 9.73097310e-01,  1.25000000e-01)
( 9.74097410e-01,  1.25000000e-01)
( 9.75097510e-01,  1.25000000e-01)
( 9.76097610e-01,  1.25000000e-01)
( 9.77097710e-01,  1.25000000e-01)
( 9.78097810e-01,  1.25000000e-01)
( 9.79097910e-01,  1.25000000e-01)
( 9.80098010e-01,  1.25000000e-01)
( 9.81098110e-01,  1.25000000e-01)
( 9.82098210e-01,  1.25000000e-01)
( 9.83098310e-01,  1.25000000e-01)
( 9.84098410e-01,  1.25000000e-01)
( 9.85098510e-01,  1.25000000e-01)
( 9.86098610e-01,  1.25000000e-01)
( 9.87098710e-01,  1.25000000e-01)
( 9.88098810e-01,  1.25000000e-01)
( 9.89098910e-01,  1.25000000e-01)
( 9.90099010e-01,  1.25000000e-01)
( 9.91099110e-01,  1.25000000e-01)
( 9.92099210e-01,  1.25000000e-01)
( 9.93099310e-01,  1.25000000e-01)
( 9.94099410e-01,  1.25000000e-01)
( 9.95099510e-01,  1.25000000e-01)
( 9.96099610e-01,  1.25000000e-01)
( 9.97099710e-01,  1.25000000e-01)
( 9.98099810e-01,  1.25000000e-01)
( 9.99099910e-01,  1.25000000e-01)};\label{line:fig5b_exact}

\addplot [red, dashed, thick, , mark repeat=0]
coordinates {
( 1.25313283e-03,  1.00000000e+00)
( 3.75939850e-03,  1.00000000e+00)
( 6.26566416e-03,  1.00000000e+00)
( 8.77192982e-03,  1.00000000e+00)
( 1.12781955e-02,  1.00000000e+00)
( 1.37844612e-02,  1.00000000e+00)
( 1.62907268e-02,  1.00000000e+00)
( 1.87969925e-02,  1.00000000e+00)
( 2.13032581e-02,  1.00000000e+00)
( 2.38095238e-02,  1.00000000e+00)
( 2.63157895e-02,  1.00000000e+00)
( 2.88220551e-02,  1.00000000e+00)
( 3.13283208e-02,  1.00000000e+00)
( 3.38345865e-02,  1.00000000e+00)
( 3.63408521e-02,  1.00000000e+00)
( 3.88471178e-02,  1.00000000e+00)
( 4.13533835e-02,  1.00000000e+00)
( 4.38596491e-02,  1.00000000e+00)
( 4.63659148e-02,  1.00000000e+00)
( 4.88721805e-02,  1.00000000e+00)
( 5.13784461e-02,  1.00000000e+00)
( 5.38847118e-02,  1.00000000e+00)
( 5.63909774e-02,  1.00000000e+00)
( 5.88972431e-02,  1.00000000e+00)
( 6.14035088e-02,  1.00000000e+00)
( 6.39097744e-02,  1.00000000e+00)
( 6.64160401e-02,  1.00000000e+00)
( 6.89223058e-02,  1.00000000e+00)
( 7.14285714e-02,  1.00000000e+00)
( 7.39348371e-02,  1.00000000e+00)
( 7.64411028e-02,  1.00000000e+00)
( 7.89473684e-02,  1.00000000e+00)
( 8.14536341e-02,  1.00000000e+00)
( 8.39598997e-02,  1.00000000e+00)
( 8.64661654e-02,  1.00000000e+00)
( 8.89724311e-02,  1.00000000e+00)
( 9.14786967e-02,  1.00000000e+00)
( 9.39849624e-02,  1.00000000e+00)
( 9.64912281e-02,  1.00000000e+00)
( 9.89974937e-02,  1.00000000e+00)
( 1.01503759e-01,  1.00000000e+00)
( 1.04010025e-01,  1.00000000e+00)
( 1.06516291e-01,  1.00000000e+00)
( 1.09022556e-01,  1.00000000e+00)
( 1.11528822e-01,  1.00000000e+00)
( 1.14035088e-01,  1.00000000e+00)
( 1.16541353e-01,  1.00000000e+00)
( 1.19047619e-01,  1.00000000e+00)
( 1.21553885e-01,  1.00000000e+00)
( 1.24060150e-01,  1.00000000e+00)
( 1.26566416e-01,  1.00000000e+00)
( 1.29072682e-01,  1.00000000e+00)
( 1.31578947e-01,  1.00000000e+00)
( 1.34085213e-01,  1.00000000e+00)
( 1.36591479e-01,  1.00000000e+00)
( 1.39097744e-01,  1.00000000e+00)
( 1.41604010e-01,  1.00000000e+00)
( 1.44110276e-01,  1.00000000e+00)
( 1.46616541e-01,  1.00000000e+00)
( 1.49122807e-01,  1.00000000e+00)
( 1.51629073e-01,  1.00000000e+00)
( 1.54135338e-01,  1.00000000e+00)
( 1.56641604e-01,  1.00000000e+00)
( 1.59147870e-01,  1.00000000e+00)
( 1.61654135e-01,  1.00000000e+00)
( 1.64160401e-01,  1.00000000e+00)
( 1.66666667e-01,  1.00000000e+00)
( 1.69172932e-01,  1.00000000e+00)
( 1.71679198e-01,  1.00000000e+00)
( 1.74185464e-01,  1.00000000e+00)
( 1.76691729e-01,  1.00000000e+00)
( 1.79197995e-01,  1.00000000e+00)
( 1.81704261e-01,  1.00000000e+00)
( 1.84210526e-01,  1.00000000e+00)
( 1.86716792e-01,  9.99999999e-01)
( 1.89223058e-01,  9.99999998e-01)
( 1.91729323e-01,  9.99999996e-01)
( 1.94235589e-01,  9.99999992e-01)
( 1.96741855e-01,  9.99999982e-01)
( 1.99248120e-01,  9.99999963e-01)
( 2.01754386e-01,  9.99999925e-01)
( 2.04260652e-01,  9.99999848e-01)
( 2.06766917e-01,  9.99999696e-01)
( 2.09273183e-01,  9.99999402e-01)
( 2.11779449e-01,  9.99998841e-01)
( 2.14285714e-01,  9.99997787e-01)
( 2.16791980e-01,  9.99995834e-01)
( 2.19298246e-01,  9.99992279e-01)
( 2.21804511e-01,  9.99985916e-01)
( 2.24310777e-01,  9.99974726e-01)
( 2.26817043e-01,  9.99955406e-01)
( 2.29323308e-01,  9.99922680e-01)
( 2.31829574e-01,  9.99868341e-01)
( 2.34335840e-01,  9.99779978e-01)
( 2.36842105e-01,  9.99639395e-01)
( 2.39348371e-01,  9.99420789e-01)
( 2.41854637e-01,  9.99088916e-01)
( 2.44360902e-01,  9.98597582e-01)
( 2.46867168e-01,  9.97888984e-01)
( 2.49373434e-01,  9.96894515e-01)
( 2.51879699e-01,  9.95537561e-01)
( 2.54385965e-01,  9.93738555e-01)
( 2.56892231e-01,  9.91422024e-01)
( 2.59398496e-01,  9.88524700e-01)
( 2.61904762e-01,  9.85003223e-01)
( 2.64411028e-01,  9.80839732e-01)
( 2.66917293e-01,  9.76044008e-01)
( 2.69423559e-01,  9.70651577e-01)
( 2.71929825e-01,  9.64718223e-01)
( 2.74436090e-01,  9.58312157e-01)
( 2.76942356e-01,  9.51505393e-01)
( 2.79448622e-01,  9.44365631e-01)
( 2.81954887e-01,  9.36949191e-01)
( 2.84461153e-01,  9.29294170e-01)
( 2.86967419e-01,  9.21448532e-01)
( 2.89473684e-01,  9.13588992e-01)
( 2.91979950e-01,  9.05722615e-01)
( 2.94486216e-01,  8.97934045e-01)
( 2.96992481e-01,  8.90136817e-01)
( 2.99498747e-01,  8.82376928e-01)
( 3.02005013e-01,  8.74728155e-01)
( 3.04511278e-01,  8.67023726e-01)
( 3.07017544e-01,  8.59408489e-01)
( 3.09523810e-01,  8.51892427e-01)
( 3.12030075e-01,  8.44318665e-01)
( 3.14536341e-01,  8.36840401e-01)
( 3.17042607e-01,  8.29472428e-01)
( 3.19548872e-01,  8.22046949e-01)
( 3.22055138e-01,  8.14697803e-01)
( 3.24561404e-01,  8.07479233e-01)
( 3.27067669e-01,  8.00218635e-01)
( 3.29573935e-01,  7.92993185e-01)
( 3.32080201e-01,  7.85915014e-01)
( 3.34586466e-01,  7.78829444e-01)
( 3.37092732e-01,  7.71733932e-01)
( 3.39598997e-01,  7.64780379e-01)
( 3.42105263e-01,  7.57868632e-01)
( 3.44611529e-01,  7.50915384e-01)
( 3.47117794e-01,  7.44080359e-01)
( 3.49624060e-01,  7.37328823e-01)
( 3.52130326e-01,  7.30529254e-01)
( 3.54636591e-01,  7.23809789e-01)
( 3.57142857e-01,  7.17206258e-01)
( 3.59649123e-01,  7.10574205e-01)
( 3.62155388e-01,  7.03964214e-01)
( 3.64661654e-01,  6.97483056e-01)
( 3.67167920e-01,  6.91036198e-01)
( 3.69674185e-01,  6.84555312e-01)
( 3.72180451e-01,  6.78157880e-01)
( 3.74686717e-01,  6.71871281e-01)
( 3.77192982e-01,  6.65576992e-01)
( 3.79699248e-01,  6.59272080e-01)
( 3.82205514e-01,  6.53068379e-01)
( 3.84711779e-01,  6.46956320e-01)
( 3.87218045e-01,  6.40825838e-01)
( 3.89724311e-01,  6.34697484e-01)
( 3.92230576e-01,  6.28670138e-01)
( 3.94736842e-01,  6.22727024e-01)
( 3.97243108e-01,  6.16767851e-01)
( 3.99749373e-01,  6.10810464e-01)
( 4.02255639e-01,  6.04945606e-01)
( 4.04761905e-01,  5.99168071e-01)
( 4.07268170e-01,  5.93386537e-01)
( 4.09774436e-01,  5.87596969e-01)
( 4.12280702e-01,  5.81881450e-01)
( 4.14786967e-01,  5.76261364e-01)
( 4.17293233e-01,  5.70662678e-01)
( 4.19799499e-01,  5.65046977e-01)
( 4.22305764e-01,  5.59473125e-01)
( 4.24812030e-01,  5.53992369e-01)
( 4.27318296e-01,  5.48572643e-01)
( 4.29824561e-01,  5.43147084e-01)
( 4.32330827e-01,  5.37724855e-01)
( 4.34837093e-01,  5.32369194e-01)
( 4.37343358e-01,  5.27101655e-01)
( 4.39849624e-01,  5.21871655e-01)
( 4.42355890e-01,  5.16634740e-01)
( 4.44862155e-01,  5.11415435e-01)
( 4.47368421e-01,  5.06268105e-01)
( 4.49874687e-01,  5.01201328e-01)
( 4.52380952e-01,  4.96168028e-01)
( 4.54887218e-01,  4.91132757e-01)
( 4.57393484e-01,  4.86118436e-01)
( 4.59899749e-01,  4.81172610e-01)
( 4.62406015e-01,  4.76308601e-01)
( 4.64912281e-01,  4.71484738e-01)
( 4.67418546e-01,  4.66672951e-01)
( 4.69924812e-01,  4.61882209e-01)
( 4.72431078e-01,  4.57156123e-01)
( 4.74937343e-01,  4.52535434e-01)
( 4.77443609e-01,  4.48016658e-01)
( 4.79949875e-01,  4.43573326e-01)
( 4.82456140e-01,  4.39278139e-01)
( 4.84962406e-01,  4.35276155e-01)
( 4.87468672e-01,  4.31787234e-01)
( 4.89974937e-01,  4.29038605e-01)
( 4.92481203e-01,  4.27159530e-01)
( 4.94987469e-01,  4.26189308e-01)
( 4.97493734e-01,  4.25905967e-01)
( 5.00000000e-01,  4.25933802e-01)
( 5.02506266e-01,  4.26052609e-01)
( 5.05012531e-01,  4.26075946e-01)
( 5.07518797e-01,  4.26073426e-01)
( 5.10025063e-01,  4.26091741e-01)
( 5.12531328e-01,  4.26127835e-01)
( 5.15037594e-01,  4.26148044e-01)
( 5.17543860e-01,  4.26163041e-01)
( 5.20050125e-01,  4.26173603e-01)
( 5.22556391e-01,  4.26182958e-01)
( 5.25062657e-01,  4.26188357e-01)
( 5.27568922e-01,  4.26190885e-01)
( 5.30075188e-01,  4.26191630e-01)
( 5.32581454e-01,  4.26193062e-01)
( 5.35087719e-01,  4.26198555e-01)
( 5.37593985e-01,  4.26205783e-01)
( 5.40100251e-01,  4.26212600e-01)
( 5.42606516e-01,  4.26218366e-01)
( 5.45112782e-01,  4.26221411e-01)
( 5.47619048e-01,  4.26222251e-01)
( 5.50125313e-01,  4.26223856e-01)
( 5.52631579e-01,  4.26229184e-01)
( 5.55137845e-01,  4.26235834e-01)
( 5.57644110e-01,  4.26241479e-01)
( 5.60150376e-01,  4.26246349e-01)
( 5.62656642e-01,  4.26250332e-01)
( 5.65162907e-01,  4.26252344e-01)
( 5.67669173e-01,  4.26252149e-01)
( 5.70175439e-01,  4.26251930e-01)
( 5.72681704e-01,  4.26252376e-01)
( 5.75187970e-01,  4.26252224e-01)
( 5.77694236e-01,  4.26251947e-01)
( 5.80200501e-01,  4.26251218e-01)
( 5.82706767e-01,  4.26247707e-01)
( 5.85213033e-01,  4.26243166e-01)
( 5.87719298e-01,  4.26241077e-01)
( 5.90225564e-01,  4.26238310e-01)
( 5.92731830e-01,  4.26234095e-01)
( 5.95238095e-01,  4.26230777e-01)
( 5.97744361e-01,  4.26226356e-01)
( 6.00250627e-01,  4.26215991e-01)
( 6.02756892e-01,  4.26206644e-01)
( 6.05263158e-01,  4.26198160e-01)
( 6.07769424e-01,  4.26189260e-01)
( 6.10275689e-01,  4.26181150e-01)
( 6.12781955e-01,  4.26172984e-01)
( 6.15288221e-01,  4.26160916e-01)
( 6.17794486e-01,  4.26147975e-01)
( 6.20300752e-01,  4.26135263e-01)
( 6.22807018e-01,  4.26120935e-01)
( 6.25313283e-01,  4.26104822e-01)
( 6.27819549e-01,  4.26087943e-01)
( 6.30325815e-01,  4.26067705e-01)
( 6.32832080e-01,  4.26044416e-01)
( 6.35338346e-01,  4.26018675e-01)
( 6.37844612e-01,  4.25987192e-01)
( 6.40350877e-01,  4.25947457e-01)
( 6.42857143e-01,  4.25897791e-01)
( 6.45363409e-01,  4.25832426e-01)
( 6.47869674e-01,  4.25743362e-01)
( 6.50375940e-01,  4.25617607e-01)
( 6.52882206e-01,  4.25430033e-01)
( 6.55388471e-01,  4.25142082e-01)
( 6.57894737e-01,  4.24697080e-01)
( 6.60401003e-01,  4.24008050e-01)
( 6.62907268e-01,  4.22947642e-01)
( 6.65413534e-01,  4.21337571e-01)
( 6.67919799e-01,  4.18936653e-01)
( 6.70426065e-01,  4.15435653e-01)
( 6.72932331e-01,  4.10458902e-01)
( 6.75438596e-01,  4.03574123e-01)
( 6.77944862e-01,  3.94320807e-01)
( 6.80451128e-01,  3.82259409e-01)
( 6.82957393e-01,  3.67038928e-01)
( 6.85463659e-01,  3.48482955e-01)
( 6.87969925e-01,  3.26850839e-01)
( 6.90476190e-01,  3.07144578e-01)
( 6.92982456e-01,  2.92778521e-01)
( 6.95488722e-01,  2.82753685e-01)
( 6.97994987e-01,  2.76026203e-01)
( 7.00501253e-01,  2.71680536e-01)
( 7.03007519e-01,  2.68980796e-01)
( 7.05513784e-01,  2.67374671e-01)
( 7.08020050e-01,  2.66467996e-01)
( 7.10526316e-01,  2.65978545e-01)
( 7.13032581e-01,  2.65725777e-01)
( 7.15538847e-01,  2.65607415e-01)
( 7.18045113e-01,  2.65560839e-01)
( 7.20551378e-01,  2.65548059e-01)
( 7.23057644e-01,  2.65547681e-01)
( 7.25563910e-01,  2.65554331e-01)
( 7.28070175e-01,  2.65570068e-01)
( 7.30576441e-01,  2.65590853e-01)
( 7.33082707e-01,  2.65602902e-01)
( 7.35588972e-01,  2.65607312e-01)
( 7.38095238e-01,  2.65607959e-01)
( 7.40601504e-01,  2.65607417e-01)
( 7.43107769e-01,  2.65605836e-01)
( 7.45614035e-01,  2.65603806e-01)
( 7.48120301e-01,  2.65600412e-01)
( 7.50626566e-01,  2.65595998e-01)
( 7.53132832e-01,  2.65591178e-01)
( 7.55639098e-01,  2.65586800e-01)
( 7.58145363e-01,  2.65583433e-01)
( 7.60651629e-01,  2.65580992e-01)
( 7.63157895e-01,  2.65580012e-01)
( 7.65664160e-01,  2.65580282e-01)
( 7.68170426e-01,  2.65580078e-01)
( 7.70676692e-01,  2.65578885e-01)
( 7.73182957e-01,  2.65578233e-01)
( 7.75689223e-01,  2.65579012e-01)
( 7.78195489e-01,  2.65579613e-01)
( 7.80701754e-01,  2.65578991e-01)
( 7.83208020e-01,  2.65579381e-01)
( 7.85714286e-01,  2.65581661e-01)
( 7.88220551e-01,  2.65581961e-01)
( 7.90726817e-01,  2.65580003e-01)
( 7.93233083e-01,  2.65579174e-01)
( 7.95739348e-01,  2.65582024e-01)
( 7.98245614e-01,  2.65582867e-01)
( 8.00751880e-01,  2.65580090e-01)
( 8.03258145e-01,  2.65579288e-01)
( 8.05764411e-01,  2.65583690e-01)
( 8.08270677e-01,  2.65584378e-01)
( 8.10776942e-01,  2.65578254e-01)
( 8.13283208e-01,  2.65577095e-01)
( 8.15789474e-01,  2.65585640e-01)
( 8.18295739e-01,  2.65589259e-01)
( 8.20802005e-01,  2.65579444e-01)
( 8.23308271e-01,  2.65574108e-01)
( 8.25814536e-01,  2.65589947e-01)
( 8.28320802e-01,  2.65589205e-01)
( 8.30827068e-01,  2.65569191e-01)
( 8.33333333e-01,  2.65564964e-01)
( 8.35839599e-01,  2.65553970e-01)
( 8.38345865e-01,  2.65472265e-01)
( 8.40852130e-01,  2.65136855e-01)
( 8.43358396e-01,  2.64155598e-01)
( 8.45864662e-01,  2.60914605e-01)
( 8.48370927e-01,  2.50568816e-01)
( 8.50877193e-01,  2.20963499e-01)
( 8.53383459e-01,  1.65697033e-01)
( 8.55889724e-01,  1.34698037e-01)
( 8.58395990e-01,  1.26823833e-01)
( 8.60902256e-01,  1.25315792e-01)
( 8.63408521e-01,  1.25053781e-01)
( 8.65914787e-01,  1.25009133e-01)
( 8.68421053e-01,  1.25001550e-01)
( 8.70927318e-01,  1.25000263e-01)
( 8.73433584e-01,  1.25000045e-01)
( 8.75939850e-01,  1.25000008e-01)
( 8.78446115e-01,  1.25000001e-01)
( 8.80952381e-01,  1.25000000e-01)
( 8.83458647e-01,  1.25000000e-01)
( 8.85964912e-01,  1.25000000e-01)
( 8.88471178e-01,  1.25000000e-01)
( 8.90977444e-01,  1.25000000e-01)
( 8.93483709e-01,  1.25000000e-01)
( 8.95989975e-01,  1.25000000e-01)
( 8.98496241e-01,  1.25000000e-01)
( 9.01002506e-01,  1.25000000e-01)
( 9.03508772e-01,  1.25000000e-01)
( 9.06015038e-01,  1.25000000e-01)
( 9.08521303e-01,  1.25000000e-01)
( 9.11027569e-01,  1.25000000e-01)
( 9.13533835e-01,  1.25000000e-01)
( 9.16040100e-01,  1.25000000e-01)
( 9.18546366e-01,  1.25000000e-01)
( 9.21052632e-01,  1.25000000e-01)
( 9.23558897e-01,  1.25000000e-01)
( 9.26065163e-01,  1.25000000e-01)
( 9.28571429e-01,  1.25000000e-01)
( 9.31077694e-01,  1.25000000e-01)
( 9.33583960e-01,  1.25000000e-01)
( 9.36090226e-01,  1.25000000e-01)
( 9.38596491e-01,  1.25000000e-01)
( 9.41102757e-01,  1.25000000e-01)
( 9.43609023e-01,  1.25000000e-01)
( 9.46115288e-01,  1.25000000e-01)
( 9.48621554e-01,  1.25000000e-01)
( 9.51127820e-01,  1.25000000e-01)
( 9.53634085e-01,  1.25000000e-01)
( 9.56140351e-01,  1.25000000e-01)
( 9.58646617e-01,  1.25000000e-01)
( 9.61152882e-01,  1.25000000e-01)
( 9.63659148e-01,  1.25000000e-01)
( 9.66165414e-01,  1.25000000e-01)
( 9.68671679e-01,  1.25000000e-01)
( 9.71177945e-01,  1.25000000e-01)
( 9.73684211e-01,  1.25000000e-01)
( 9.76190476e-01,  1.25000000e-01)
( 9.78696742e-01,  1.25000000e-01)
( 9.81203008e-01,  1.25000000e-01)
( 9.83709273e-01,  1.25000000e-01)
( 9.86215539e-01,  1.25000000e-01)
( 9.88721805e-01,  1.25000000e-01)
( 9.91228070e-01,  1.25000000e-01)
( 9.93734336e-01,  1.25000000e-01)
( 9.96240602e-01,  1.25000000e-01)
( 9.98746867e-01,  1.25000000e-01)};\label{line:fig5b_hdm}

\addplot [blue, dotted, thick, , mark repeat=0]
coordinates {
( 1.25313283e-03,  9.97430507e-01)
( 3.75939850e-03,  9.98597825e-01)
( 6.26566416e-03,  9.99906674e-01)
( 8.77192982e-03,  1.00070390e+00)
( 1.12781955e-02,  1.00109832e+00)
( 1.37844612e-02,  1.00108114e+00)
( 1.62907268e-02,  1.00074455e+00)
( 1.87969925e-02,  1.00040794e+00)
( 2.13032581e-02,  1.00034651e+00)
( 2.38095238e-02,  1.00055778e+00)
( 2.63157895e-02,  1.00076185e+00)
( 2.88220551e-02,  1.00075672e+00)
( 3.13283208e-02,  1.00060680e+00)
( 3.38345865e-02,  1.00046127e+00)
( 3.63408521e-02,  1.00036287e+00)
( 3.88471178e-02,  1.00022922e+00)
( 4.13533835e-02,  9.99971278e-01)
( 4.38596491e-02,  9.99618010e-01)
( 4.63659148e-02,  9.99344386e-01)
( 4.88721805e-02,  9.99316763e-01)
( 5.13784461e-02,  9.99493851e-01)
( 5.38847118e-02,  9.99672371e-01)
( 5.63909774e-02,  9.99694139e-01)
( 5.88972431e-02,  9.99526879e-01)
( 6.14035088e-02,  9.99236955e-01)
( 6.39097744e-02,  9.98982917e-01)
( 6.64160401e-02,  9.98978267e-01)
( 6.89223058e-02,  9.99319698e-01)
( 7.14285714e-02,  9.99795122e-01)
( 7.39348371e-02,  1.00008795e+00)
( 7.64411028e-02,  1.00017455e+00)
( 7.89473684e-02,  1.00019056e+00)
( 8.14536341e-02,  1.00013655e+00)
( 8.39598997e-02,  1.00001458e+00)
( 8.64661654e-02,  9.99908883e-01)
( 8.89724311e-02,  9.99762513e-01)
( 9.14786967e-02,  9.99466435e-01)
( 9.39849624e-02,  9.99168845e-01)
( 9.64912281e-02,  9.99054919e-01)
( 9.89974937e-02,  9.99166890e-01)
( 1.01503759e-01,  9.99501705e-01)
( 1.04010025e-01,  9.99821937e-01)
( 1.06516291e-01,  9.99872489e-01)
( 1.09022556e-01,  9.99784463e-01)
( 1.11528822e-01,  9.99753857e-01)
( 1.14035088e-01,  9.99715402e-01)
( 1.16541353e-01,  9.99554685e-01)
( 1.19047619e-01,  9.99306380e-01)
( 1.21553885e-01,  9.99074702e-01)
( 1.24060150e-01,  9.98949745e-01)
( 1.26566416e-01,  9.98953878e-01)
( 1.29072682e-01,  9.98943847e-01)
( 1.31578947e-01,  9.98749949e-01)
( 1.34085213e-01,  9.98488091e-01)
( 1.36591479e-01,  9.98452535e-01)
( 1.39097744e-01,  9.98675503e-01)
( 1.41604010e-01,  9.98869141e-01)
( 1.44110276e-01,  9.98820129e-01)
( 1.46616541e-01,  9.98679425e-01)
( 1.49122807e-01,  9.98779756e-01)
( 1.51629073e-01,  9.99233225e-01)
( 1.54135338e-01,  9.99832508e-01)
( 1.56641604e-01,  1.00025267e+00)
( 1.59147870e-01,  1.00028864e+00)
( 1.61654135e-01,  1.00007400e+00)
( 1.64160401e-01,  9.99968518e-01)
( 1.66666667e-01,  1.00008367e+00)
( 1.69172932e-01,  1.00021610e+00)
( 1.71679198e-01,  1.00022592e+00)
( 1.74185464e-01,  1.00013639e+00)
( 1.76691729e-01,  1.00002033e+00)
( 1.79197995e-01,  9.99971675e-01)
( 1.81704261e-01,  1.00003715e+00)
( 1.84210526e-01,  1.00016285e+00)
( 1.86716792e-01,  1.00025971e+00)
( 1.89223058e-01,  1.00024678e+00)
( 1.91729323e-01,  1.00008491e+00)
( 1.94235589e-01,  9.99842788e-01)
( 1.96741855e-01,  9.99630406e-01)
( 1.99248120e-01,  9.99487811e-01)
( 2.01754386e-01,  9.99384021e-01)
( 2.04260652e-01,  9.99218836e-01)
( 2.06766917e-01,  9.98904251e-01)
( 2.09273183e-01,  9.98522026e-01)
( 2.11779449e-01,  9.98213881e-01)
( 2.14285714e-01,  9.98003272e-01)
( 2.16791980e-01,  9.97940555e-01)
( 2.19298246e-01,  9.98134615e-01)
( 2.21804511e-01,  9.98570316e-01)
( 2.24310777e-01,  9.99289874e-01)
( 2.26817043e-01,  1.00050691e+00)
( 2.29323308e-01,  1.00220907e+00)
( 2.31829574e-01,  1.00412296e+00)
( 2.34335840e-01,  1.00606839e+00)
( 2.36842105e-01,  1.00781676e+00)
( 2.39348371e-01,  1.00901617e+00)
( 2.41854637e-01,  1.00965759e+00)
( 2.44360902e-01,  1.00997450e+00)
( 2.46867168e-01,  1.00982241e+00)
( 2.49373434e-01,  1.00880587e+00)
( 2.51879699e-01,  1.00677654e+00)
( 2.54385965e-01,  1.00377197e+00)
( 2.56892231e-01,  9.99804528e-01)
( 2.59398496e-01,  9.94945544e-01)
( 2.61904762e-01,  9.89350556e-01)
( 2.64411028e-01,  9.83161824e-01)
( 2.66917293e-01,  9.76520920e-01)
( 2.69423559e-01,  9.69542077e-01)
( 2.71929825e-01,  9.62288667e-01)
( 2.74436090e-01,  9.54841945e-01)
( 2.76942356e-01,  9.47302708e-01)
( 2.79448622e-01,  9.39695020e-01)
( 2.81954887e-01,  9.32014853e-01)
( 2.84461153e-01,  9.24331864e-01)
( 2.86967419e-01,  9.16701274e-01)
( 2.89473684e-01,  9.09145606e-01)
( 2.91979950e-01,  9.01660296e-01)
( 2.94486216e-01,  8.94191791e-01)
( 2.96992481e-01,  8.86692411e-01)
( 2.99498747e-01,  8.79114971e-01)
( 3.02005013e-01,  8.71595418e-01)
( 3.04511278e-01,  8.64272793e-01)
( 3.07017544e-01,  8.56983764e-01)
( 3.09523810e-01,  8.49705103e-01)
( 3.12030075e-01,  8.42539833e-01)
( 3.14536341e-01,  8.35396596e-01)
( 3.17042607e-01,  8.28155394e-01)
( 3.19548872e-01,  8.20831823e-01)
( 3.22055138e-01,  8.13511463e-01)
( 3.24561404e-01,  8.06311353e-01)
( 3.27067669e-01,  7.99288986e-01)
( 3.29573935e-01,  7.92294088e-01)
( 3.32080201e-01,  7.85324917e-01)
( 3.34586466e-01,  7.78566488e-01)
( 3.37092732e-01,  7.72015838e-01)
( 3.39598997e-01,  7.65496802e-01)
( 3.42105263e-01,  7.58883519e-01)
( 3.44611529e-01,  7.52250760e-01)
( 3.47117794e-01,  7.45657711e-01)
( 3.49624060e-01,  7.39032335e-01)
( 3.52130326e-01,  7.32374578e-01)
( 3.54636591e-01,  7.25771178e-01)
( 3.57142857e-01,  7.19205490e-01)
( 3.59649123e-01,  7.12578556e-01)
( 3.62155388e-01,  7.05906867e-01)
( 3.64661654e-01,  6.99268669e-01)
( 3.67167920e-01,  6.92717742e-01)
( 3.69674185e-01,  6.86317273e-01)
( 3.72180451e-01,  6.80056159e-01)
( 3.74686717e-01,  6.73856285e-01)
( 3.77192982e-01,  6.67721533e-01)
( 3.79699248e-01,  6.61675513e-01)
( 3.82205514e-01,  6.55689561e-01)
( 3.84711779e-01,  6.49767525e-01)
( 3.87218045e-01,  6.43882373e-01)
( 3.89724311e-01,  6.37954516e-01)
( 3.92230576e-01,  6.32038486e-01)
( 3.94736842e-01,  6.26259527e-01)
( 3.97243108e-01,  6.20592010e-01)
( 3.99749373e-01,  6.14949627e-01)
( 4.02255639e-01,  6.09320829e-01)
( 4.04761905e-01,  6.03714797e-01)
( 4.07268170e-01,  5.98142999e-01)
( 4.09774436e-01,  5.92573371e-01)
( 4.12280702e-01,  5.86882151e-01)
( 4.14786967e-01,  5.81033375e-01)
( 4.17293233e-01,  5.75175850e-01)
( 4.19799499e-01,  5.69442227e-01)
( 4.22305764e-01,  5.63863436e-01)
( 4.24812030e-01,  5.58453714e-01)
( 4.27318296e-01,  5.53148324e-01)
( 4.29824561e-01,  5.47794031e-01)
( 4.32330827e-01,  5.42352597e-01)
( 4.34837093e-01,  5.36921015e-01)
( 4.37343358e-01,  5.31573874e-01)
( 4.39849624e-01,  5.26392395e-01)
( 4.42355890e-01,  5.21482454e-01)
( 4.44862155e-01,  5.16767751e-01)
( 4.47368421e-01,  5.11928933e-01)
( 4.49874687e-01,  5.06726450e-01)
( 4.52380952e-01,  5.01300997e-01)
( 4.54887218e-01,  4.95987886e-01)
( 4.57393484e-01,  4.90935907e-01)
( 4.59899749e-01,  4.86113523e-01)
( 4.62406015e-01,  4.81489811e-01)
( 4.64912281e-01,  4.76949947e-01)
( 4.67418546e-01,  4.72275710e-01)
( 4.69924812e-01,  4.67422133e-01)
( 4.72431078e-01,  4.62589033e-01)
( 4.74937343e-01,  4.57967992e-01)
( 4.77443609e-01,  4.53610251e-01)
( 4.79949875e-01,  4.49459209e-01)
( 4.82456140e-01,  4.45375465e-01)
( 4.84962406e-01,  4.41255076e-01)
( 4.87468672e-01,  4.37194046e-01)
( 4.89974937e-01,  4.33423321e-01)
( 4.92481203e-01,  4.30086280e-01)
( 4.94987469e-01,  4.27182071e-01)
( 4.97493734e-01,  4.24675151e-01)
( 5.00000000e-01,  4.22573505e-01)
( 5.02506266e-01,  4.20971335e-01)
( 5.05012531e-01,  4.19996116e-01)
( 5.07518797e-01,  4.19594149e-01)
( 5.10025063e-01,  4.19587227e-01)
( 5.12531328e-01,  4.19965043e-01)
( 5.15037594e-01,  4.20736306e-01)
( 5.17543860e-01,  4.21670887e-01)
( 5.20050125e-01,  4.22590599e-01)
( 5.22556391e-01,  4.23581761e-01)
( 5.25062657e-01,  4.24594431e-01)
( 5.27568922e-01,  4.25349465e-01)
( 5.30075188e-01,  4.25798773e-01)
( 5.32581454e-01,  4.26113195e-01)
( 5.35087719e-01,  4.26332362e-01)
( 5.37593985e-01,  4.26469370e-01)
( 5.40100251e-01,  4.26677653e-01)
( 5.42606516e-01,  4.26975516e-01)
( 5.45112782e-01,  4.27097689e-01)
( 5.47619048e-01,  4.26786863e-01)
( 5.50125313e-01,  4.26089107e-01)
( 5.52631579e-01,  4.25391316e-01)
( 5.55137845e-01,  4.25093136e-01)
( 5.57644110e-01,  4.25208317e-01)
( 5.60150376e-01,  4.25419716e-01)
( 5.62656642e-01,  4.25466176e-01)
( 5.65162907e-01,  4.25395768e-01)
( 5.67669173e-01,  4.25439609e-01)
( 5.70175439e-01,  4.25675838e-01)
( 5.72681704e-01,  4.25969887e-01)
( 5.75187970e-01,  4.26226176e-01)
( 5.77694236e-01,  4.26470487e-01)
( 5.80200501e-01,  4.26722839e-01)
( 5.82706767e-01,  4.26963108e-01)
( 5.85213033e-01,  4.27128938e-01)
( 5.87719298e-01,  4.27118740e-01)
( 5.90225564e-01,  4.26931306e-01)
( 5.92731830e-01,  4.26719584e-01)
( 5.95238095e-01,  4.26624371e-01)
( 5.97744361e-01,  4.26683202e-01)
( 6.00250627e-01,  4.26857289e-01)
( 6.02756892e-01,  4.27026468e-01)
( 6.05263158e-01,  4.27064902e-01)
( 6.07769424e-01,  4.26915875e-01)
( 6.10275689e-01,  4.26531524e-01)
( 6.12781955e-01,  4.25956923e-01)
( 6.15288221e-01,  4.25461453e-01)
( 6.17794486e-01,  4.25305749e-01)
( 6.20300752e-01,  4.25467352e-01)
( 6.22807018e-01,  4.25723979e-01)
( 6.25313283e-01,  4.25879902e-01)
( 6.27819549e-01,  4.25940756e-01)
( 6.30325815e-01,  4.26141780e-01)
( 6.32832080e-01,  4.26714475e-01)
( 6.35338346e-01,  4.27593416e-01)
( 6.37844612e-01,  4.28456611e-01)
( 6.40350877e-01,  4.29061177e-01)
( 6.42857143e-01,  4.29396212e-01)
( 6.45363409e-01,  4.29567847e-01)
( 6.47869674e-01,  4.29687297e-01)
( 6.50375940e-01,  4.29727792e-01)
( 6.52882206e-01,  4.29490099e-01)
( 6.55388471e-01,  4.28856750e-01)
( 6.57894737e-01,  4.27873361e-01)
( 6.60401003e-01,  4.26571726e-01)
( 6.62907268e-01,  4.24933912e-01)
( 6.65413534e-01,  4.22812766e-01)
( 6.67919799e-01,  4.19644839e-01)
( 6.70426065e-01,  4.14666126e-01)
( 6.72932331e-01,  4.07645981e-01)
( 6.75438596e-01,  3.98816353e-01)
( 6.77944862e-01,  3.88029193e-01)
( 6.80451128e-01,  3.75191784e-01)
( 6.82957393e-01,  3.60917515e-01)
( 6.85463659e-01,  3.45774094e-01)
( 6.87969925e-01,  3.30199499e-01)
( 6.90476190e-01,  3.14874487e-01)
( 6.92982456e-01,  3.00529227e-01)
( 6.95488722e-01,  2.87773734e-01)
( 6.97994987e-01,  2.77026572e-01)
( 7.00501253e-01,  2.68530401e-01)
( 7.03007519e-01,  2.62360541e-01)
( 7.05513784e-01,  2.58371525e-01)
( 7.08020050e-01,  2.56176105e-01)
( 7.10526316e-01,  2.55334120e-01)
( 7.13032581e-01,  2.55617231e-01)
( 7.15538847e-01,  2.56817933e-01)
( 7.18045113e-01,  2.58469101e-01)
( 7.20551378e-01,  2.60155145e-01)
( 7.23057644e-01,  2.61652769e-01)
( 7.25563910e-01,  2.62792817e-01)
( 7.28070175e-01,  2.63680026e-01)
( 7.30576441e-01,  2.64525114e-01)
( 7.33082707e-01,  2.65217378e-01)
( 7.35588972e-01,  2.65694245e-01)
( 7.38095238e-01,  2.66105329e-01)
( 7.40601504e-01,  2.66274594e-01)
( 7.43107769e-01,  2.65934616e-01)
( 7.45614035e-01,  2.65214934e-01)
( 7.48120301e-01,  2.64320415e-01)
( 7.50626566e-01,  2.63419833e-01)
( 7.53132832e-01,  2.62843640e-01)
( 7.55639098e-01,  2.62905870e-01)
( 7.58145363e-01,  2.63638721e-01)
( 7.60651629e-01,  2.64680545e-01)
( 7.63157895e-01,  2.65453064e-01)
( 7.65664160e-01,  2.65651548e-01)
( 7.68170426e-01,  2.65440274e-01)
( 7.70676692e-01,  2.65136856e-01)
( 7.73182957e-01,  2.64959997e-01)
( 7.75689223e-01,  2.64986199e-01)
( 7.78195489e-01,  2.65118411e-01)
( 7.80701754e-01,  2.65183443e-01)
( 7.83208020e-01,  2.65165883e-01)
( 7.85714286e-01,  2.65263079e-01)
( 7.88220551e-01,  2.65613364e-01)
( 7.90726817e-01,  2.66097584e-01)
( 7.93233083e-01,  2.66546280e-01)
( 7.95739348e-01,  2.66931289e-01)
( 7.98245614e-01,  2.67226656e-01)
( 8.00751880e-01,  2.67366492e-01)
( 8.03258145e-01,  2.67349125e-01)
( 8.05764411e-01,  2.67116123e-01)
( 8.08270677e-01,  2.66579441e-01)
( 8.10776942e-01,  2.65942249e-01)
( 8.13283208e-01,  2.65543305e-01)
( 8.15789474e-01,  2.65383637e-01)
( 8.18295739e-01,  2.65174103e-01)
( 8.20802005e-01,  2.64727728e-01)
( 8.23308271e-01,  2.64035988e-01)
( 8.25814536e-01,  2.63139373e-01)
( 8.28320802e-01,  2.62543044e-01)
( 8.30827068e-01,  2.63054921e-01)
( 8.33333333e-01,  2.64715286e-01)
( 8.35839599e-01,  2.67039314e-01)
( 8.38345865e-01,  2.69379562e-01)
( 8.40852130e-01,  2.70414954e-01)
( 8.43358396e-01,  2.68207798e-01)
( 8.45864662e-01,  2.59902316e-01)
( 8.48370927e-01,  2.41705988e-01)
( 8.50877193e-01,  2.11337991e-01)
( 8.53383459e-01,  1.72798203e-01)
( 8.55889724e-01,  1.37815367e-01)
( 8.58395990e-01,  1.17699555e-01)
( 8.60902256e-01,  1.13564406e-01)
( 8.63408521e-01,  1.18158409e-01)
( 8.65914787e-01,  1.24178114e-01)
( 8.68421053e-01,  1.27710296e-01)
( 8.70927318e-01,  1.28089912e-01)
( 8.73433584e-01,  1.26744228e-01)
( 8.75939850e-01,  1.25379218e-01)
( 8.78446115e-01,  1.24783161e-01)
( 8.80952381e-01,  1.24777062e-01)
( 8.83458647e-01,  1.25008835e-01)
( 8.85964912e-01,  1.25306956e-01)
( 8.88471178e-01,  1.25621173e-01)
( 8.90977444e-01,  1.25927711e-01)
( 8.93483709e-01,  1.26074319e-01)
( 8.95989975e-01,  1.25950898e-01)
( 8.98496241e-01,  1.25704226e-01)
( 9.01002506e-01,  1.25494698e-01)
( 9.03508772e-01,  1.25333425e-01)
( 9.06015038e-01,  1.25159930e-01)
( 9.08521303e-01,  1.24836646e-01)
( 9.11027569e-01,  1.24405005e-01)
( 9.13533835e-01,  1.24237351e-01)
( 9.16040100e-01,  1.24434690e-01)
( 9.18546366e-01,  1.24605697e-01)
( 9.21052632e-01,  1.24554208e-01)
( 9.23558897e-01,  1.24437921e-01)
( 9.26065163e-01,  1.24324526e-01)
( 9.28571429e-01,  1.24242228e-01)
( 9.31077694e-01,  1.24301176e-01)
( 9.33583960e-01,  1.24426919e-01)
( 9.36090226e-01,  1.24383392e-01)
( 9.38596491e-01,  1.24111147e-01)
( 9.41102757e-01,  1.23819218e-01)
( 9.43609023e-01,  1.23758005e-01)
( 9.46115288e-01,  1.23951355e-01)
( 9.48621554e-01,  1.24249560e-01)
( 9.51127820e-01,  1.24608930e-01)
( 9.53634085e-01,  1.25082343e-01)
( 9.56140351e-01,  1.25587574e-01)
( 9.58646617e-01,  1.25947542e-01)
( 9.61152882e-01,  1.26098880e-01)
( 9.63659148e-01,  1.26118588e-01)
( 9.66165414e-01,  1.26134144e-01)
( 9.68671679e-01,  1.26213524e-01)
( 9.71177945e-01,  1.26291502e-01)
( 9.73684211e-01,  1.26229000e-01)
( 9.76190476e-01,  1.25961794e-01)
( 9.78696742e-01,  1.25632869e-01)
( 9.81203008e-01,  1.25475384e-01)
( 9.83709273e-01,  1.25439759e-01)
( 9.86215539e-01,  1.25249445e-01)
( 9.88721805e-01,  1.24992768e-01)
( 9.91228070e-01,  1.25118466e-01)
( 9.93734336e-01,  1.25739288e-01)
( 9.96240602e-01,  1.26447996e-01)
( 9.98746867e-01,  1.26820918e-01)};\label{line:fig5b_arom}

\nextgroupplot[xmin=0, xmax=1, ymin=0, ymax=1.2, title={$z = 15$}, xlabel={$x$}, ylabel={$\rho (x,t)$}, width=.5\textwidth]
\addplot [green, thick, , mark repeat=0]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00010001e-03,  1.00000000e+00)
( 2.00020002e-03,  1.00000000e+00)
( 3.00030003e-03,  1.00000000e+00)
( 4.00040004e-03,  1.00000000e+00)
( 5.00050005e-03,  1.00000000e+00)
( 6.00060006e-03,  1.00000000e+00)
( 7.00070007e-03,  1.00000000e+00)
( 8.00080008e-03,  1.00000000e+00)
( 9.00090009e-03,  1.00000000e+00)
( 1.00010001e-02,  1.00000000e+00)
( 1.10011001e-02,  1.00000000e+00)
( 1.20012001e-02,  1.00000000e+00)
( 1.30013001e-02,  1.00000000e+00)
( 1.40014001e-02,  1.00000000e+00)
( 1.50015002e-02,  1.00000000e+00)
( 1.60016002e-02,  1.00000000e+00)
( 1.70017002e-02,  1.00000000e+00)
( 1.80018002e-02,  1.00000000e+00)
( 1.90019002e-02,  1.00000000e+00)
( 2.00020002e-02,  1.00000000e+00)
( 2.10021002e-02,  1.00000000e+00)
( 2.20022002e-02,  1.00000000e+00)
( 2.30023002e-02,  1.00000000e+00)
( 2.40024002e-02,  1.00000000e+00)
( 2.50025003e-02,  1.00000000e+00)
( 2.60026003e-02,  1.00000000e+00)
( 2.70027003e-02,  1.00000000e+00)
( 2.80028003e-02,  1.00000000e+00)
( 2.90029003e-02,  1.00000000e+00)
( 3.00030003e-02,  1.00000000e+00)
( 3.10031003e-02,  1.00000000e+00)
( 3.20032003e-02,  1.00000000e+00)
( 3.30033003e-02,  1.00000000e+00)
( 3.40034003e-02,  1.00000000e+00)
( 3.50035004e-02,  1.00000000e+00)
( 3.60036004e-02,  1.00000000e+00)
( 3.70037004e-02,  1.00000000e+00)
( 3.80038004e-02,  1.00000000e+00)
( 3.90039004e-02,  1.00000000e+00)
( 4.00040004e-02,  1.00000000e+00)
( 4.10041004e-02,  1.00000000e+00)
( 4.20042004e-02,  1.00000000e+00)
( 4.30043004e-02,  1.00000000e+00)
( 4.40044004e-02,  1.00000000e+00)
( 4.50045005e-02,  1.00000000e+00)
( 4.60046005e-02,  1.00000000e+00)
( 4.70047005e-02,  1.00000000e+00)
( 4.80048005e-02,  1.00000000e+00)
( 4.90049005e-02,  1.00000000e+00)
( 5.00050005e-02,  1.00000000e+00)
( 5.10051005e-02,  1.00000000e+00)
( 5.20052005e-02,  1.00000000e+00)
( 5.30053005e-02,  1.00000000e+00)
( 5.40054005e-02,  1.00000000e+00)
( 5.50055006e-02,  1.00000000e+00)
( 5.60056006e-02,  1.00000000e+00)
( 5.70057006e-02,  1.00000000e+00)
( 5.80058006e-02,  1.00000000e+00)
( 5.90059006e-02,  1.00000000e+00)
( 6.00060006e-02,  1.00000000e+00)
( 6.10061006e-02,  1.00000000e+00)
( 6.20062006e-02,  1.00000000e+00)
( 6.30063006e-02,  1.00000000e+00)
( 6.40064006e-02,  1.00000000e+00)
( 6.50065007e-02,  1.00000000e+00)
( 6.60066007e-02,  1.00000000e+00)
( 6.70067007e-02,  1.00000000e+00)
( 6.80068007e-02,  1.00000000e+00)
( 6.90069007e-02,  1.00000000e+00)
( 7.00070007e-02,  1.00000000e+00)
( 7.10071007e-02,  1.00000000e+00)
( 7.20072007e-02,  1.00000000e+00)
( 7.30073007e-02,  1.00000000e+00)
( 7.40074007e-02,  1.00000000e+00)
( 7.50075008e-02,  1.00000000e+00)
( 7.60076008e-02,  1.00000000e+00)
( 7.70077008e-02,  1.00000000e+00)
( 7.80078008e-02,  1.00000000e+00)
( 7.90079008e-02,  1.00000000e+00)
( 8.00080008e-02,  1.00000000e+00)
( 8.10081008e-02,  1.00000000e+00)
( 8.20082008e-02,  1.00000000e+00)
( 8.30083008e-02,  1.00000000e+00)
( 8.40084008e-02,  1.00000000e+00)
( 8.50085009e-02,  1.00000000e+00)
( 8.60086009e-02,  1.00000000e+00)
( 8.70087009e-02,  1.00000000e+00)
( 8.80088009e-02,  1.00000000e+00)
( 8.90089009e-02,  1.00000000e+00)
( 9.00090009e-02,  1.00000000e+00)
( 9.10091009e-02,  1.00000000e+00)
( 9.20092009e-02,  1.00000000e+00)
( 9.30093009e-02,  1.00000000e+00)
( 9.40094009e-02,  1.00000000e+00)
( 9.50095010e-02,  1.00000000e+00)
( 9.60096010e-02,  1.00000000e+00)
( 9.70097010e-02,  1.00000000e+00)
( 9.80098010e-02,  1.00000000e+00)
( 9.90099010e-02,  1.00000000e+00)
( 1.00010001e-01,  1.00000000e+00)
( 1.01010101e-01,  1.00000000e+00)
( 1.02010201e-01,  1.00000000e+00)
( 1.03010301e-01,  1.00000000e+00)
( 1.04010401e-01,  1.00000000e+00)
( 1.05010501e-01,  1.00000000e+00)
( 1.06010601e-01,  1.00000000e+00)
( 1.07010701e-01,  1.00000000e+00)
( 1.08010801e-01,  1.00000000e+00)
( 1.09010901e-01,  1.00000000e+00)
( 1.10011001e-01,  1.00000000e+00)
( 1.11011101e-01,  1.00000000e+00)
( 1.12011201e-01,  1.00000000e+00)
( 1.13011301e-01,  1.00000000e+00)
( 1.14011401e-01,  1.00000000e+00)
( 1.15011501e-01,  1.00000000e+00)
( 1.16011601e-01,  1.00000000e+00)
( 1.17011701e-01,  1.00000000e+00)
( 1.18011801e-01,  1.00000000e+00)
( 1.19011901e-01,  1.00000000e+00)
( 1.20012001e-01,  1.00000000e+00)
( 1.21012101e-01,  1.00000000e+00)
( 1.22012201e-01,  1.00000000e+00)
( 1.23012301e-01,  1.00000000e+00)
( 1.24012401e-01,  1.00000000e+00)
( 1.25012501e-01,  1.00000000e+00)
( 1.26012601e-01,  1.00000000e+00)
( 1.27012701e-01,  1.00000000e+00)
( 1.28012801e-01,  1.00000000e+00)
( 1.29012901e-01,  1.00000000e+00)
( 1.30013001e-01,  1.00000000e+00)
( 1.31013101e-01,  1.00000000e+00)
( 1.32013201e-01,  1.00000000e+00)
( 1.33013301e-01,  1.00000000e+00)
( 1.34013401e-01,  1.00000000e+00)
( 1.35013501e-01,  1.00000000e+00)
( 1.36013601e-01,  1.00000000e+00)
( 1.37013701e-01,  1.00000000e+00)
( 1.38013801e-01,  1.00000000e+00)
( 1.39013901e-01,  1.00000000e+00)
( 1.40014001e-01,  1.00000000e+00)
( 1.41014101e-01,  1.00000000e+00)
( 1.42014201e-01,  1.00000000e+00)
( 1.43014301e-01,  1.00000000e+00)
( 1.44014401e-01,  1.00000000e+00)
( 1.45014501e-01,  1.00000000e+00)
( 1.46014601e-01,  1.00000000e+00)
( 1.47014701e-01,  1.00000000e+00)
( 1.48014801e-01,  1.00000000e+00)
( 1.49014901e-01,  1.00000000e+00)
( 1.50015002e-01,  1.00000000e+00)
( 1.51015102e-01,  1.00000000e+00)
( 1.52015202e-01,  1.00000000e+00)
( 1.53015302e-01,  1.00000000e+00)
( 1.54015402e-01,  1.00000000e+00)
( 1.55015502e-01,  1.00000000e+00)
( 1.56015602e-01,  1.00000000e+00)
( 1.57015702e-01,  1.00000000e+00)
( 1.58015802e-01,  1.00000000e+00)
( 1.59015902e-01,  1.00000000e+00)
( 1.60016002e-01,  1.00000000e+00)
( 1.61016102e-01,  1.00000000e+00)
( 1.62016202e-01,  1.00000000e+00)
( 1.63016302e-01,  1.00000000e+00)
( 1.64016402e-01,  1.00000000e+00)
( 1.65016502e-01,  1.00000000e+00)
( 1.66016602e-01,  1.00000000e+00)
( 1.67016702e-01,  1.00000000e+00)
( 1.68016802e-01,  1.00000000e+00)
( 1.69016902e-01,  1.00000000e+00)
( 1.70017002e-01,  1.00000000e+00)
( 1.71017102e-01,  1.00000000e+00)
( 1.72017202e-01,  1.00000000e+00)
( 1.73017302e-01,  1.00000000e+00)
( 1.74017402e-01,  1.00000000e+00)
( 1.75017502e-01,  1.00000000e+00)
( 1.76017602e-01,  1.00000000e+00)
( 1.77017702e-01,  1.00000000e+00)
( 1.78017802e-01,  1.00000000e+00)
( 1.79017902e-01,  1.00000000e+00)
( 1.80018002e-01,  1.00000000e+00)
( 1.81018102e-01,  1.00000000e+00)
( 1.82018202e-01,  1.00000000e+00)
( 1.83018302e-01,  1.00000000e+00)
( 1.84018402e-01,  1.00000000e+00)
( 1.85018502e-01,  1.00000000e+00)
( 1.86018602e-01,  1.00000000e+00)
( 1.87018702e-01,  1.00000000e+00)
( 1.88018802e-01,  1.00000000e+00)
( 1.89018902e-01,  1.00000000e+00)
( 1.90019002e-01,  1.00000000e+00)
( 1.91019102e-01,  1.00000000e+00)
( 1.92019202e-01,  1.00000000e+00)
( 1.93019302e-01,  1.00000000e+00)
( 1.94019402e-01,  1.00000000e+00)
( 1.95019502e-01,  1.00000000e+00)
( 1.96019602e-01,  1.00000000e+00)
( 1.97019702e-01,  1.00000000e+00)
( 1.98019802e-01,  1.00000000e+00)
( 1.99019902e-01,  1.00000000e+00)
( 2.00020002e-01,  1.00000000e+00)
( 2.01020102e-01,  1.00000000e+00)
( 2.02020202e-01,  1.00000000e+00)
( 2.03020302e-01,  1.00000000e+00)
( 2.04020402e-01,  1.00000000e+00)
( 2.05020502e-01,  1.00000000e+00)
( 2.06020602e-01,  1.00000000e+00)
( 2.07020702e-01,  1.00000000e+00)
( 2.08020802e-01,  1.00000000e+00)
( 2.09020902e-01,  1.00000000e+00)
( 2.10021002e-01,  1.00000000e+00)
( 2.11021102e-01,  1.00000000e+00)
( 2.12021202e-01,  1.00000000e+00)
( 2.13021302e-01,  1.00000000e+00)
( 2.14021402e-01,  1.00000000e+00)
( 2.15021502e-01,  1.00000000e+00)
( 2.16021602e-01,  1.00000000e+00)
( 2.17021702e-01,  1.00000000e+00)
( 2.18021802e-01,  1.00000000e+00)
( 2.19021902e-01,  1.00000000e+00)
( 2.20022002e-01,  1.00000000e+00)
( 2.21022102e-01,  1.00000000e+00)
( 2.22022202e-01,  1.00000000e+00)
( 2.23022302e-01,  1.00000000e+00)
( 2.24022402e-01,  1.00000000e+00)
( 2.25022502e-01,  1.00000000e+00)
( 2.26022602e-01,  1.00000000e+00)
( 2.27022702e-01,  1.00000000e+00)
( 2.28022802e-01,  1.00000000e+00)
( 2.29022902e-01,  1.00000000e+00)
( 2.30023002e-01,  1.00000000e+00)
( 2.31023102e-01,  1.00000000e+00)
( 2.32023202e-01,  1.00000000e+00)
( 2.33023302e-01,  1.00000000e+00)
( 2.34023402e-01,  1.00000000e+00)
( 2.35023502e-01,  1.00000000e+00)
( 2.36023602e-01,  1.00000000e+00)
( 2.37023702e-01,  1.00000000e+00)
( 2.38023802e-01,  1.00000000e+00)
( 2.39023902e-01,  1.00000000e+00)
( 2.40024002e-01,  1.00000000e+00)
( 2.41024102e-01,  1.00000000e+00)
( 2.42024202e-01,  1.00000000e+00)
( 2.43024302e-01,  1.00000000e+00)
( 2.44024402e-01,  1.00000000e+00)
( 2.45024502e-01,  1.00000000e+00)
( 2.46024602e-01,  1.00000000e+00)
( 2.47024702e-01,  1.00000000e+00)
( 2.48024802e-01,  1.00000000e+00)
( 2.49024902e-01,  1.00000000e+00)
( 2.50025003e-01,  1.00000000e+00)
( 2.51025103e-01,  1.00000000e+00)
( 2.52025203e-01,  1.00000000e+00)
( 2.53025303e-01,  1.00000000e+00)
( 2.54025403e-01,  1.00000000e+00)
( 2.55025503e-01,  1.00000000e+00)
( 2.56025603e-01,  1.00000000e+00)
( 2.57025703e-01,  1.00000000e+00)
( 2.58025803e-01,  1.00000000e+00)
( 2.59025903e-01,  1.00000000e+00)
( 2.60026003e-01,  1.00000000e+00)
( 2.61026103e-01,  1.00000000e+00)
( 2.62026203e-01,  1.00000000e+00)
( 2.63026303e-01,  1.00000000e+00)
( 2.64026403e-01,  9.97644264e-01)
( 2.65026503e-01,  9.94134025e-01)
( 2.66026603e-01,  9.90633674e-01)
( 2.67026703e-01,  9.87143190e-01)
( 2.68026803e-01,  9.83662551e-01)
( 2.69026903e-01,  9.80191738e-01)
( 2.70027003e-01,  9.76730729e-01)
( 2.71027103e-01,  9.73279503e-01)
( 2.72027203e-01,  9.69838040e-01)
( 2.73027303e-01,  9.66406319e-01)
( 2.74027403e-01,  9.62984319e-01)
( 2.75027503e-01,  9.59572020e-01)
( 2.76027603e-01,  9.56169401e-01)
( 2.77027703e-01,  9.52776441e-01)
( 2.78027803e-01,  9.49393120e-01)
( 2.79027903e-01,  9.46019417e-01)
( 2.80028003e-01,  9.42655312e-01)
( 2.81028103e-01,  9.39300783e-01)
( 2.82028203e-01,  9.35955812e-01)
( 2.83028303e-01,  9.32620377e-01)
( 2.84028403e-01,  9.29294458e-01)
( 2.85028503e-01,  9.25978034e-01)
( 2.86028603e-01,  9.22671086e-01)
( 2.87028703e-01,  9.19373592e-01)
( 2.88028803e-01,  9.16085533e-01)
( 2.89028903e-01,  9.12806888e-01)
( 2.90029003e-01,  9.09537637e-01)
( 2.91029103e-01,  9.06277760e-01)
( 2.92029203e-01,  9.03027237e-01)
( 2.93029303e-01,  8.99786048e-01)
( 2.94029403e-01,  8.96554171e-01)
( 2.95029503e-01,  8.93331589e-01)
( 2.96029603e-01,  8.90118279e-01)
( 2.97029703e-01,  8.86914223e-01)
( 2.98029803e-01,  8.83719400e-01)
( 2.99029903e-01,  8.80533790e-01)
( 3.00030003e-01,  8.77357374e-01)
( 3.01030103e-01,  8.74190131e-01)
( 3.02030203e-01,  8.71032042e-01)
( 3.03030303e-01,  8.67883086e-01)
( 3.04030403e-01,  8.64743244e-01)
( 3.05030503e-01,  8.61612497e-01)
( 3.06030603e-01,  8.58490823e-01)
( 3.07030703e-01,  8.55378204e-01)
( 3.08030803e-01,  8.52274620e-01)
( 3.09030903e-01,  8.49180052e-01)
( 3.10031003e-01,  8.46094478e-01)
( 3.11031103e-01,  8.43017881e-01)
( 3.12031203e-01,  8.39950240e-01)
( 3.13031303e-01,  8.36891536e-01)
( 3.14031403e-01,  8.33841749e-01)
( 3.15031503e-01,  8.30800859e-01)
( 3.16031603e-01,  8.27768848e-01)
( 3.17031703e-01,  8.24745695e-01)
( 3.18031803e-01,  8.21731382e-01)
( 3.19031903e-01,  8.18725889e-01)
( 3.20032003e-01,  8.15729196e-01)
( 3.21032103e-01,  8.12741284e-01)
( 3.22032203e-01,  8.09762135e-01)
( 3.23032303e-01,  8.06791728e-01)
( 3.24032403e-01,  8.03830044e-01)
( 3.25032503e-01,  8.00877064e-01)
( 3.26032603e-01,  7.97932770e-01)
( 3.27032703e-01,  7.94997141e-01)
( 3.28032803e-01,  7.92070159e-01)
( 3.29032903e-01,  7.89151804e-01)
( 3.30033003e-01,  7.86242057e-01)
( 3.31033103e-01,  7.83340900e-01)
( 3.32033203e-01,  7.80448314e-01)
( 3.33033303e-01,  7.77564278e-01)
( 3.34033403e-01,  7.74688775e-01)
( 3.35033503e-01,  7.71821785e-01)
( 3.36033603e-01,  7.68963290e-01)
( 3.37033703e-01,  7.66113271e-01)
( 3.38033803e-01,  7.63271708e-01)
( 3.39033903e-01,  7.60438583e-01)
( 3.40034003e-01,  7.57613877e-01)
( 3.41034103e-01,  7.54797571e-01)
( 3.42034203e-01,  7.51989647e-01)
( 3.43034303e-01,  7.49190086e-01)
( 3.44034403e-01,  7.46398869e-01)
( 3.45034503e-01,  7.43615977e-01)
( 3.46034603e-01,  7.40841393e-01)
( 3.47034703e-01,  7.38075096e-01)
( 3.48034803e-01,  7.35317069e-01)
( 3.49034903e-01,  7.32567293e-01)
( 3.50035004e-01,  7.29825750e-01)
( 3.51035104e-01,  7.27092421e-01)
( 3.52035204e-01,  7.24367287e-01)
( 3.53035304e-01,  7.21650331e-01)
( 3.54035404e-01,  7.18941533e-01)
( 3.55035504e-01,  7.16240876e-01)
( 3.56035604e-01,  7.13548341e-01)
( 3.57035704e-01,  7.10863909e-01)
( 3.58035804e-01,  7.08187562e-01)
( 3.59035904e-01,  7.05519283e-01)
( 3.60036004e-01,  7.02859053e-01)
( 3.61036104e-01,  7.00206853e-01)
( 3.62036204e-01,  6.97562665e-01)
( 3.63036304e-01,  6.94926472e-01)
( 3.64036404e-01,  6.92298254e-01)
( 3.65036504e-01,  6.89677995e-01)
( 3.66036604e-01,  6.87065676e-01)
( 3.67036704e-01,  6.84461278e-01)
( 3.68036804e-01,  6.81864785e-01)
( 3.69036904e-01,  6.79276177e-01)
( 3.70037004e-01,  6.76695436e-01)
( 3.71037104e-01,  6.74122546e-01)
( 3.72037204e-01,  6.71557488e-01)
( 3.73037304e-01,  6.69000244e-01)
( 3.74037404e-01,  6.66450796e-01)
( 3.75037504e-01,  6.63909126e-01)
( 3.76037604e-01,  6.61375217e-01)
( 3.77037704e-01,  6.58849050e-01)
( 3.78037804e-01,  6.56330609e-01)
( 3.79037904e-01,  6.53819875e-01)
( 3.80038004e-01,  6.51316830e-01)
( 3.81038104e-01,  6.48821457e-01)
( 3.82038204e-01,  6.46333739e-01)
( 3.83038304e-01,  6.43853657e-01)
( 3.84038404e-01,  6.41381194e-01)
( 3.85038504e-01,  6.38916332e-01)
( 3.86038604e-01,  6.36459055e-01)
( 3.87038704e-01,  6.34009344e-01)
( 3.88038804e-01,  6.31567181e-01)
( 3.89038904e-01,  6.29132550e-01)
( 3.90039004e-01,  6.26705434e-01)
( 3.91039104e-01,  6.24285813e-01)
( 3.92039204e-01,  6.21873673e-01)
( 3.93039304e-01,  6.19468993e-01)
( 3.94039404e-01,  6.17071759e-01)
( 3.95039504e-01,  6.14681952e-01)
( 3.96039604e-01,  6.12299554e-01)
( 3.97039704e-01,  6.09924550e-01)
( 3.98039804e-01,  6.07556920e-01)
( 3.99039904e-01,  6.05196650e-01)
( 4.00040004e-01,  6.02843720e-01)
( 4.01040104e-01,  6.00498114e-01)
( 4.02040204e-01,  5.98159816e-01)
( 4.03040304e-01,  5.95828807e-01)
( 4.04040404e-01,  5.93505071e-01)
( 4.05040504e-01,  5.91188590e-01)
( 4.06040604e-01,  5.88879349e-01)
( 4.07040704e-01,  5.86577329e-01)
( 4.08040804e-01,  5.84282514e-01)
( 4.09040904e-01,  5.81994886e-01)
( 4.10041004e-01,  5.79714430e-01)
( 4.11041104e-01,  5.77441128e-01)
( 4.12041204e-01,  5.75174963e-01)
( 4.13041304e-01,  5.72915918e-01)
( 4.14041404e-01,  5.70663978e-01)
( 4.15041504e-01,  5.68419124e-01)
( 4.16041604e-01,  5.66181340e-01)
( 4.17041704e-01,  5.63950609e-01)
( 4.18041804e-01,  5.61726916e-01)
( 4.19041904e-01,  5.59510242e-01)
( 4.20042004e-01,  5.57300572e-01)
( 4.21042104e-01,  5.55097888e-01)
( 4.22042204e-01,  5.52902175e-01)
( 4.23042304e-01,  5.50713416e-01)
( 4.24042404e-01,  5.48531594e-01)
( 4.25042504e-01,  5.46356692e-01)
( 4.26042604e-01,  5.44188695e-01)
( 4.27042704e-01,  5.42027585e-01)
( 4.28042804e-01,  5.39873347e-01)
( 4.29042904e-01,  5.37725963e-01)
( 4.30043004e-01,  5.35585418e-01)
( 4.31043104e-01,  5.33451695e-01)
( 4.32043204e-01,  5.31324779e-01)
( 4.33043304e-01,  5.29204651e-01)
( 4.34043404e-01,  5.27091297e-01)
( 4.35043504e-01,  5.24984700e-01)
( 4.36043604e-01,  5.22884844e-01)
( 4.37043704e-01,  5.20791713e-01)
( 4.38043804e-01,  5.18705290e-01)
( 4.39043904e-01,  5.16625559e-01)
( 4.40044004e-01,  5.14552505e-01)
( 4.41044104e-01,  5.12486111e-01)
( 4.42044204e-01,  5.10426361e-01)
( 4.43044304e-01,  5.08373239e-01)
( 4.44044404e-01,  5.06326729e-01)
( 4.45044504e-01,  5.04286815e-01)
( 4.46044604e-01,  5.02253481e-01)
( 4.47044704e-01,  5.00226711e-01)
( 4.48044804e-01,  4.98206490e-01)
( 4.49044904e-01,  4.96192801e-01)
( 4.50045005e-01,  4.94185629e-01)
( 4.51045105e-01,  4.92184957e-01)
( 4.52045205e-01,  4.90190770e-01)
( 4.53045305e-01,  4.88203052e-01)
( 4.54045405e-01,  4.86221788e-01)
( 4.55045505e-01,  4.84246961e-01)
( 4.56045605e-01,  4.82278556e-01)
( 4.57045705e-01,  4.80316558e-01)
( 4.58045805e-01,  4.78360950e-01)
( 4.59045905e-01,  4.76411717e-01)
( 4.60046005e-01,  4.74468844e-01)
( 4.61046105e-01,  4.72532314e-01)
( 4.62046205e-01,  4.70602113e-01)
( 4.63046305e-01,  4.68678224e-01)
( 4.64046405e-01,  4.66760633e-01)
( 4.65046505e-01,  4.64849323e-01)
( 4.66046605e-01,  4.62944280e-01)
( 4.67046705e-01,  4.61045488e-01)
( 4.68046805e-01,  4.59152931e-01)
( 4.69046905e-01,  4.57266594e-01)
( 4.70047005e-01,  4.55386462e-01)
( 4.71047105e-01,  4.53512520e-01)
( 4.72047205e-01,  4.51644752e-01)
( 4.73047305e-01,  4.49783143e-01)
( 4.74047405e-01,  4.47927677e-01)
( 4.75047505e-01,  4.46078340e-01)
( 4.76047605e-01,  4.44235116e-01)
( 4.77047705e-01,  4.42397990e-01)
( 4.78047805e-01,  4.40566948e-01)
( 4.79047905e-01,  4.38741973e-01)
( 4.80048005e-01,  4.36923051e-01)
( 4.81048105e-01,  4.35110166e-01)
( 4.82048205e-01,  4.33303304e-01)
( 4.83048305e-01,  4.31502450e-01)
( 4.84048405e-01,  4.29707588e-01)
( 4.85048505e-01,  4.27918704e-01)
( 4.86048605e-01,  4.26319249e-01)
( 4.87048705e-01,  4.26319249e-01)
( 4.88048805e-01,  4.26319249e-01)
( 4.89048905e-01,  4.26319249e-01)
( 4.90049005e-01,  4.26319249e-01)
( 4.91049105e-01,  4.26319249e-01)
( 4.92049205e-01,  4.26319249e-01)
( 4.93049305e-01,  4.26319249e-01)
( 4.94049405e-01,  4.26319249e-01)
( 4.95049505e-01,  4.26319249e-01)
( 4.96049605e-01,  4.26319249e-01)
( 4.97049705e-01,  4.26319249e-01)
( 4.98049805e-01,  4.26319249e-01)
( 4.99049905e-01,  4.26319249e-01)
( 5.00050005e-01,  4.26319249e-01)
( 5.01050105e-01,  4.26319249e-01)
( 5.02050205e-01,  4.26319249e-01)
( 5.03050305e-01,  4.26319249e-01)
( 5.04050405e-01,  4.26319249e-01)
( 5.05050505e-01,  4.26319249e-01)
( 5.06050605e-01,  4.26319249e-01)
( 5.07050705e-01,  4.26319249e-01)
( 5.08050805e-01,  4.26319249e-01)
( 5.09050905e-01,  4.26319249e-01)
( 5.10051005e-01,  4.26319249e-01)
( 5.11051105e-01,  4.26319249e-01)
( 5.12051205e-01,  4.26319249e-01)
( 5.13051305e-01,  4.26319249e-01)
( 5.14051405e-01,  4.26319249e-01)
( 5.15051505e-01,  4.26319249e-01)
( 5.16051605e-01,  4.26319249e-01)
( 5.17051705e-01,  4.26319249e-01)
( 5.18051805e-01,  4.26319249e-01)
( 5.19051905e-01,  4.26319249e-01)
( 5.20052005e-01,  4.26319249e-01)
( 5.21052105e-01,  4.26319249e-01)
( 5.22052205e-01,  4.26319249e-01)
( 5.23052305e-01,  4.26319249e-01)
( 5.24052405e-01,  4.26319249e-01)
( 5.25052505e-01,  4.26319249e-01)
( 5.26052605e-01,  4.26319249e-01)
( 5.27052705e-01,  4.26319249e-01)
( 5.28052805e-01,  4.26319249e-01)
( 5.29052905e-01,  4.26319249e-01)
( 5.30053005e-01,  4.26319249e-01)
( 5.31053105e-01,  4.26319249e-01)
( 5.32053205e-01,  4.26319249e-01)
( 5.33053305e-01,  4.26319249e-01)
( 5.34053405e-01,  4.26319249e-01)
( 5.35053505e-01,  4.26319249e-01)
( 5.36053605e-01,  4.26319249e-01)
( 5.37053705e-01,  4.26319249e-01)
( 5.38053805e-01,  4.26319249e-01)
( 5.39053905e-01,  4.26319249e-01)
( 5.40054005e-01,  4.26319249e-01)
( 5.41054105e-01,  4.26319249e-01)
( 5.42054205e-01,  4.26319249e-01)
( 5.43054305e-01,  4.26319249e-01)
( 5.44054405e-01,  4.26319249e-01)
( 5.45054505e-01,  4.26319249e-01)
( 5.46054605e-01,  4.26319249e-01)
( 5.47054705e-01,  4.26319249e-01)
( 5.48054805e-01,  4.26319249e-01)
( 5.49054905e-01,  4.26319249e-01)
( 5.50055006e-01,  4.26319249e-01)
( 5.51055106e-01,  4.26319249e-01)
( 5.52055206e-01,  4.26319249e-01)
( 5.53055306e-01,  4.26319249e-01)
( 5.54055406e-01,  4.26319249e-01)
( 5.55055506e-01,  4.26319249e-01)
( 5.56055606e-01,  4.26319249e-01)
( 5.57055706e-01,  4.26319249e-01)
( 5.58055806e-01,  4.26319249e-01)
( 5.59055906e-01,  4.26319249e-01)
( 5.60056006e-01,  4.26319249e-01)
( 5.61056106e-01,  4.26319249e-01)
( 5.62056206e-01,  4.26319249e-01)
( 5.63056306e-01,  4.26319249e-01)
( 5.64056406e-01,  4.26319249e-01)
( 5.65056506e-01,  4.26319249e-01)
( 5.66056606e-01,  4.26319249e-01)
( 5.67056706e-01,  4.26319249e-01)
( 5.68056806e-01,  4.26319249e-01)
( 5.69056906e-01,  4.26319249e-01)
( 5.70057006e-01,  4.26319249e-01)
( 5.71057106e-01,  4.26319249e-01)
( 5.72057206e-01,  4.26319249e-01)
( 5.73057306e-01,  4.26319249e-01)
( 5.74057406e-01,  4.26319249e-01)
( 5.75057506e-01,  4.26319249e-01)
( 5.76057606e-01,  4.26319249e-01)
( 5.77057706e-01,  4.26319249e-01)
( 5.78057806e-01,  4.26319249e-01)
( 5.79057906e-01,  4.26319249e-01)
( 5.80058006e-01,  4.26319249e-01)
( 5.81058106e-01,  4.26319249e-01)
( 5.82058206e-01,  4.26319249e-01)
( 5.83058306e-01,  4.26319249e-01)
( 5.84058406e-01,  4.26319249e-01)
( 5.85058506e-01,  4.26319249e-01)
( 5.86058606e-01,  4.26319249e-01)
( 5.87058706e-01,  4.26319249e-01)
( 5.88058806e-01,  4.26319249e-01)
( 5.89058906e-01,  4.26319249e-01)
( 5.90059006e-01,  4.26319249e-01)
( 5.91059106e-01,  4.26319249e-01)
( 5.92059206e-01,  4.26319249e-01)
( 5.93059306e-01,  4.26319249e-01)
( 5.94059406e-01,  4.26319249e-01)
( 5.95059506e-01,  4.26319249e-01)
( 5.96059606e-01,  4.26319249e-01)
( 5.97059706e-01,  4.26319249e-01)
( 5.98059806e-01,  4.26319249e-01)
( 5.99059906e-01,  4.26319249e-01)
( 6.00060006e-01,  4.26319249e-01)
( 6.01060106e-01,  4.26319249e-01)
( 6.02060206e-01,  4.26319249e-01)
( 6.03060306e-01,  4.26319249e-01)
( 6.04060406e-01,  4.26319249e-01)
( 6.05060506e-01,  4.26319249e-01)
( 6.06060606e-01,  4.26319249e-01)
( 6.07060706e-01,  4.26319249e-01)
( 6.08060806e-01,  4.26319249e-01)
( 6.09060906e-01,  4.26319249e-01)
( 6.10061006e-01,  4.26319249e-01)
( 6.11061106e-01,  4.26319249e-01)
( 6.12061206e-01,  4.26319249e-01)
( 6.13061306e-01,  4.26319249e-01)
( 6.14061406e-01,  4.26319249e-01)
( 6.15061506e-01,  4.26319249e-01)
( 6.16061606e-01,  4.26319249e-01)
( 6.17061706e-01,  4.26319249e-01)
( 6.18061806e-01,  4.26319249e-01)
( 6.19061906e-01,  4.26319249e-01)
( 6.20062006e-01,  4.26319249e-01)
( 6.21062106e-01,  4.26319249e-01)
( 6.22062206e-01,  4.26319249e-01)
( 6.23062306e-01,  4.26319249e-01)
( 6.24062406e-01,  4.26319249e-01)
( 6.25062506e-01,  4.26319249e-01)
( 6.26062606e-01,  4.26319249e-01)
( 6.27062706e-01,  4.26319249e-01)
( 6.28062806e-01,  4.26319249e-01)
( 6.29062906e-01,  4.26319249e-01)
( 6.30063006e-01,  4.26319249e-01)
( 6.31063106e-01,  4.26319249e-01)
( 6.32063206e-01,  4.26319249e-01)
( 6.33063306e-01,  4.26319249e-01)
( 6.34063406e-01,  4.26319249e-01)
( 6.35063506e-01,  4.26319249e-01)
( 6.36063606e-01,  4.26319249e-01)
( 6.37063706e-01,  4.26319249e-01)
( 6.38063806e-01,  4.26319249e-01)
( 6.39063906e-01,  4.26319249e-01)
( 6.40064006e-01,  4.26319249e-01)
( 6.41064106e-01,  4.26319249e-01)
( 6.42064206e-01,  4.26319249e-01)
( 6.43064306e-01,  4.26319249e-01)
( 6.44064406e-01,  4.26319249e-01)
( 6.45064506e-01,  4.26319249e-01)
( 6.46064606e-01,  4.26319249e-01)
( 6.47064706e-01,  4.26319249e-01)
( 6.48064806e-01,  4.26319249e-01)
( 6.49064906e-01,  4.26319249e-01)
( 6.50065007e-01,  4.26319249e-01)
( 6.51065107e-01,  4.26319249e-01)
( 6.52065207e-01,  4.26319249e-01)
( 6.53065307e-01,  4.26319249e-01)
( 6.54065407e-01,  4.26319249e-01)
( 6.55065507e-01,  4.26319249e-01)
( 6.56065607e-01,  4.26319249e-01)
( 6.57065707e-01,  4.26319249e-01)
( 6.58065807e-01,  4.26319249e-01)
( 6.59065907e-01,  4.26319249e-01)
( 6.60066007e-01,  4.26319249e-01)
( 6.61066107e-01,  4.26319249e-01)
( 6.62066207e-01,  4.26319249e-01)
( 6.63066307e-01,  4.26319249e-01)
( 6.64066407e-01,  4.26319249e-01)
( 6.65066507e-01,  4.26319249e-01)
( 6.66066607e-01,  4.26319249e-01)
( 6.67066707e-01,  4.26319249e-01)
( 6.68066807e-01,  4.26319249e-01)
( 6.69066907e-01,  4.26319249e-01)
( 6.70067007e-01,  4.26319249e-01)
( 6.71067107e-01,  4.26319249e-01)
( 6.72067207e-01,  4.26319249e-01)
( 6.73067307e-01,  4.26319249e-01)
( 6.74067407e-01,  4.26319249e-01)
( 6.75067507e-01,  4.26319249e-01)
( 6.76067607e-01,  4.26319249e-01)
( 6.77067707e-01,  4.26319249e-01)
( 6.78067807e-01,  4.26319249e-01)
( 6.79067907e-01,  4.26319249e-01)
( 6.80068007e-01,  4.26319249e-01)
( 6.81068107e-01,  4.26319249e-01)
( 6.82068207e-01,  4.26319249e-01)
( 6.83068307e-01,  4.26319249e-01)
( 6.84068407e-01,  4.26319249e-01)
( 6.85068507e-01,  4.26319249e-01)
( 6.86068607e-01,  2.65573616e-01)
( 6.87068707e-01,  2.65573616e-01)
( 6.88068807e-01,  2.65573616e-01)
( 6.89068907e-01,  2.65573616e-01)
( 6.90069007e-01,  2.65573616e-01)
( 6.91069107e-01,  2.65573616e-01)
( 6.92069207e-01,  2.65573616e-01)
( 6.93069307e-01,  2.65573616e-01)
( 6.94069407e-01,  2.65573616e-01)
( 6.95069507e-01,  2.65573616e-01)
( 6.96069607e-01,  2.65573616e-01)
( 6.97069707e-01,  2.65573616e-01)
( 6.98069807e-01,  2.65573616e-01)
( 6.99069907e-01,  2.65573616e-01)
( 7.00070007e-01,  2.65573616e-01)
( 7.01070107e-01,  2.65573616e-01)
( 7.02070207e-01,  2.65573616e-01)
( 7.03070307e-01,  2.65573616e-01)
( 7.04070407e-01,  2.65573616e-01)
( 7.05070507e-01,  2.65573616e-01)
( 7.06070607e-01,  2.65573616e-01)
( 7.07070707e-01,  2.65573616e-01)
( 7.08070807e-01,  2.65573616e-01)
( 7.09070907e-01,  2.65573616e-01)
( 7.10071007e-01,  2.65573616e-01)
( 7.11071107e-01,  2.65573616e-01)
( 7.12071207e-01,  2.65573616e-01)
( 7.13071307e-01,  2.65573616e-01)
( 7.14071407e-01,  2.65573616e-01)
( 7.15071507e-01,  2.65573616e-01)
( 7.16071607e-01,  2.65573616e-01)
( 7.17071707e-01,  2.65573616e-01)
( 7.18071807e-01,  2.65573616e-01)
( 7.19071907e-01,  2.65573616e-01)
( 7.20072007e-01,  2.65573616e-01)
( 7.21072107e-01,  2.65573616e-01)
( 7.22072207e-01,  2.65573616e-01)
( 7.23072307e-01,  2.65573616e-01)
( 7.24072407e-01,  2.65573616e-01)
( 7.25072507e-01,  2.65573616e-01)
( 7.26072607e-01,  2.65573616e-01)
( 7.27072707e-01,  2.65573616e-01)
( 7.28072807e-01,  2.65573616e-01)
( 7.29072907e-01,  2.65573616e-01)
( 7.30073007e-01,  2.65573616e-01)
( 7.31073107e-01,  2.65573616e-01)
( 7.32073207e-01,  2.65573616e-01)
( 7.33073307e-01,  2.65573616e-01)
( 7.34073407e-01,  2.65573616e-01)
( 7.35073507e-01,  2.65573616e-01)
( 7.36073607e-01,  2.65573616e-01)
( 7.37073707e-01,  2.65573616e-01)
( 7.38073807e-01,  2.65573616e-01)
( 7.39073907e-01,  2.65573616e-01)
( 7.40074007e-01,  2.65573616e-01)
( 7.41074107e-01,  2.65573616e-01)
( 7.42074207e-01,  2.65573616e-01)
( 7.43074307e-01,  2.65573616e-01)
( 7.44074407e-01,  2.65573616e-01)
( 7.45074507e-01,  2.65573616e-01)
( 7.46074607e-01,  2.65573616e-01)
( 7.47074707e-01,  2.65573616e-01)
( 7.48074807e-01,  2.65573616e-01)
( 7.49074907e-01,  2.65573616e-01)
( 7.50075008e-01,  2.65573616e-01)
( 7.51075108e-01,  2.65573616e-01)
( 7.52075208e-01,  2.65573616e-01)
( 7.53075308e-01,  2.65573616e-01)
( 7.54075408e-01,  2.65573616e-01)
( 7.55075508e-01,  2.65573616e-01)
( 7.56075608e-01,  2.65573616e-01)
( 7.57075708e-01,  2.65573616e-01)
( 7.58075808e-01,  2.65573616e-01)
( 7.59075908e-01,  2.65573616e-01)
( 7.60076008e-01,  2.65573616e-01)
( 7.61076108e-01,  2.65573616e-01)
( 7.62076208e-01,  2.65573616e-01)
( 7.63076308e-01,  2.65573616e-01)
( 7.64076408e-01,  2.65573616e-01)
( 7.65076508e-01,  2.65573616e-01)
( 7.66076608e-01,  2.65573616e-01)
( 7.67076708e-01,  2.65573616e-01)
( 7.68076808e-01,  2.65573616e-01)
( 7.69076908e-01,  2.65573616e-01)
( 7.70077008e-01,  2.65573616e-01)
( 7.71077108e-01,  2.65573616e-01)
( 7.72077208e-01,  2.65573616e-01)
( 7.73077308e-01,  2.65573616e-01)
( 7.74077408e-01,  2.65573616e-01)
( 7.75077508e-01,  2.65573616e-01)
( 7.76077608e-01,  2.65573616e-01)
( 7.77077708e-01,  2.65573616e-01)
( 7.78077808e-01,  2.65573616e-01)
( 7.79077908e-01,  2.65573616e-01)
( 7.80078008e-01,  2.65573616e-01)
( 7.81078108e-01,  2.65573616e-01)
( 7.82078208e-01,  2.65573616e-01)
( 7.83078308e-01,  2.65573616e-01)
( 7.84078408e-01,  2.65573616e-01)
( 7.85078508e-01,  2.65573616e-01)
( 7.86078608e-01,  2.65573616e-01)
( 7.87078708e-01,  2.65573616e-01)
( 7.88078808e-01,  2.65573616e-01)
( 7.89078908e-01,  2.65573616e-01)
( 7.90079008e-01,  2.65573616e-01)
( 7.91079108e-01,  2.65573616e-01)
( 7.92079208e-01,  2.65573616e-01)
( 7.93079308e-01,  2.65573616e-01)
( 7.94079408e-01,  2.65573616e-01)
( 7.95079508e-01,  2.65573616e-01)
( 7.96079608e-01,  2.65573616e-01)
( 7.97079708e-01,  2.65573616e-01)
( 7.98079808e-01,  2.65573616e-01)
( 7.99079908e-01,  2.65573616e-01)
( 8.00080008e-01,  2.65573616e-01)
( 8.01080108e-01,  2.65573616e-01)
( 8.02080208e-01,  2.65573616e-01)
( 8.03080308e-01,  2.65573616e-01)
( 8.04080408e-01,  2.65573616e-01)
( 8.05080508e-01,  2.65573616e-01)
( 8.06080608e-01,  2.65573616e-01)
( 8.07080708e-01,  2.65573616e-01)
( 8.08080808e-01,  2.65573616e-01)
( 8.09080908e-01,  2.65573616e-01)
( 8.10081008e-01,  2.65573616e-01)
( 8.11081108e-01,  2.65573616e-01)
( 8.12081208e-01,  2.65573616e-01)
( 8.13081308e-01,  2.65573616e-01)
( 8.14081408e-01,  2.65573616e-01)
( 8.15081508e-01,  2.65573616e-01)
( 8.16081608e-01,  2.65573616e-01)
( 8.17081708e-01,  2.65573616e-01)
( 8.18081808e-01,  2.65573616e-01)
( 8.19081908e-01,  2.65573616e-01)
( 8.20082008e-01,  2.65573616e-01)
( 8.21082108e-01,  2.65573616e-01)
( 8.22082208e-01,  2.65573616e-01)
( 8.23082308e-01,  2.65573616e-01)
( 8.24082408e-01,  2.65573616e-01)
( 8.25082508e-01,  2.65573616e-01)
( 8.26082608e-01,  2.65573616e-01)
( 8.27082708e-01,  2.65573616e-01)
( 8.28082808e-01,  2.65573616e-01)
( 8.29082908e-01,  2.65573616e-01)
( 8.30083008e-01,  2.65573616e-01)
( 8.31083108e-01,  2.65573616e-01)
( 8.32083208e-01,  2.65573616e-01)
( 8.33083308e-01,  2.65573616e-01)
( 8.34083408e-01,  2.65573616e-01)
( 8.35083508e-01,  2.65573616e-01)
( 8.36083608e-01,  2.65573616e-01)
( 8.37083708e-01,  2.65573616e-01)
( 8.38083808e-01,  2.65573616e-01)
( 8.39083908e-01,  2.65573616e-01)
( 8.40084008e-01,  2.65573616e-01)
( 8.41084108e-01,  2.65573616e-01)
( 8.42084208e-01,  2.65573616e-01)
( 8.43084308e-01,  2.65573616e-01)
( 8.44084408e-01,  2.65573616e-01)
( 8.45084508e-01,  2.65573616e-01)
( 8.46084608e-01,  2.65573616e-01)
( 8.47084708e-01,  2.65573616e-01)
( 8.48084808e-01,  2.65573616e-01)
( 8.49084908e-01,  2.65573616e-01)
( 8.50085009e-01,  2.65573616e-01)
( 8.51085109e-01,  1.25000000e-01)
( 8.52085209e-01,  1.25000000e-01)
( 8.53085309e-01,  1.25000000e-01)
( 8.54085409e-01,  1.25000000e-01)
( 8.55085509e-01,  1.25000000e-01)
( 8.56085609e-01,  1.25000000e-01)
( 8.57085709e-01,  1.25000000e-01)
( 8.58085809e-01,  1.25000000e-01)
( 8.59085909e-01,  1.25000000e-01)
( 8.60086009e-01,  1.25000000e-01)
( 8.61086109e-01,  1.25000000e-01)
( 8.62086209e-01,  1.25000000e-01)
( 8.63086309e-01,  1.25000000e-01)
( 8.64086409e-01,  1.25000000e-01)
( 8.65086509e-01,  1.25000000e-01)
( 8.66086609e-01,  1.25000000e-01)
( 8.67086709e-01,  1.25000000e-01)
( 8.68086809e-01,  1.25000000e-01)
( 8.69086909e-01,  1.25000000e-01)
( 8.70087009e-01,  1.25000000e-01)
( 8.71087109e-01,  1.25000000e-01)
( 8.72087209e-01,  1.25000000e-01)
( 8.73087309e-01,  1.25000000e-01)
( 8.74087409e-01,  1.25000000e-01)
( 8.75087509e-01,  1.25000000e-01)
( 8.76087609e-01,  1.25000000e-01)
( 8.77087709e-01,  1.25000000e-01)
( 8.78087809e-01,  1.25000000e-01)
( 8.79087909e-01,  1.25000000e-01)
( 8.80088009e-01,  1.25000000e-01)
( 8.81088109e-01,  1.25000000e-01)
( 8.82088209e-01,  1.25000000e-01)
( 8.83088309e-01,  1.25000000e-01)
( 8.84088409e-01,  1.25000000e-01)
( 8.85088509e-01,  1.25000000e-01)
( 8.86088609e-01,  1.25000000e-01)
( 8.87088709e-01,  1.25000000e-01)
( 8.88088809e-01,  1.25000000e-01)
( 8.89088909e-01,  1.25000000e-01)
( 8.90089009e-01,  1.25000000e-01)
( 8.91089109e-01,  1.25000000e-01)
( 8.92089209e-01,  1.25000000e-01)
( 8.93089309e-01,  1.25000000e-01)
( 8.94089409e-01,  1.25000000e-01)
( 8.95089509e-01,  1.25000000e-01)
( 8.96089609e-01,  1.25000000e-01)
( 8.97089709e-01,  1.25000000e-01)
( 8.98089809e-01,  1.25000000e-01)
( 8.99089909e-01,  1.25000000e-01)
( 9.00090009e-01,  1.25000000e-01)
( 9.01090109e-01,  1.25000000e-01)
( 9.02090209e-01,  1.25000000e-01)
( 9.03090309e-01,  1.25000000e-01)
( 9.04090409e-01,  1.25000000e-01)
( 9.05090509e-01,  1.25000000e-01)
( 9.06090609e-01,  1.25000000e-01)
( 9.07090709e-01,  1.25000000e-01)
( 9.08090809e-01,  1.25000000e-01)
( 9.09090909e-01,  1.25000000e-01)
( 9.10091009e-01,  1.25000000e-01)
( 9.11091109e-01,  1.25000000e-01)
( 9.12091209e-01,  1.25000000e-01)
( 9.13091309e-01,  1.25000000e-01)
( 9.14091409e-01,  1.25000000e-01)
( 9.15091509e-01,  1.25000000e-01)
( 9.16091609e-01,  1.25000000e-01)
( 9.17091709e-01,  1.25000000e-01)
( 9.18091809e-01,  1.25000000e-01)
( 9.19091909e-01,  1.25000000e-01)
( 9.20092009e-01,  1.25000000e-01)
( 9.21092109e-01,  1.25000000e-01)
( 9.22092209e-01,  1.25000000e-01)
( 9.23092309e-01,  1.25000000e-01)
( 9.24092409e-01,  1.25000000e-01)
( 9.25092509e-01,  1.25000000e-01)
( 9.26092609e-01,  1.25000000e-01)
( 9.27092709e-01,  1.25000000e-01)
( 9.28092809e-01,  1.25000000e-01)
( 9.29092909e-01,  1.25000000e-01)
( 9.30093009e-01,  1.25000000e-01)
( 9.31093109e-01,  1.25000000e-01)
( 9.32093209e-01,  1.25000000e-01)
( 9.33093309e-01,  1.25000000e-01)
( 9.34093409e-01,  1.25000000e-01)
( 9.35093509e-01,  1.25000000e-01)
( 9.36093609e-01,  1.25000000e-01)
( 9.37093709e-01,  1.25000000e-01)
( 9.38093809e-01,  1.25000000e-01)
( 9.39093909e-01,  1.25000000e-01)
( 9.40094009e-01,  1.25000000e-01)
( 9.41094109e-01,  1.25000000e-01)
( 9.42094209e-01,  1.25000000e-01)
( 9.43094309e-01,  1.25000000e-01)
( 9.44094409e-01,  1.25000000e-01)
( 9.45094509e-01,  1.25000000e-01)
( 9.46094609e-01,  1.25000000e-01)
( 9.47094709e-01,  1.25000000e-01)
( 9.48094809e-01,  1.25000000e-01)
( 9.49094909e-01,  1.25000000e-01)
( 9.50095010e-01,  1.25000000e-01)
( 9.51095110e-01,  1.25000000e-01)
( 9.52095210e-01,  1.25000000e-01)
( 9.53095310e-01,  1.25000000e-01)
( 9.54095410e-01,  1.25000000e-01)
( 9.55095510e-01,  1.25000000e-01)
( 9.56095610e-01,  1.25000000e-01)
( 9.57095710e-01,  1.25000000e-01)
( 9.58095810e-01,  1.25000000e-01)
( 9.59095910e-01,  1.25000000e-01)
( 9.60096010e-01,  1.25000000e-01)
( 9.61096110e-01,  1.25000000e-01)
( 9.62096210e-01,  1.25000000e-01)
( 9.63096310e-01,  1.25000000e-01)
( 9.64096410e-01,  1.25000000e-01)
( 9.65096510e-01,  1.25000000e-01)
( 9.66096610e-01,  1.25000000e-01)
( 9.67096710e-01,  1.25000000e-01)
( 9.68096810e-01,  1.25000000e-01)
( 9.69096910e-01,  1.25000000e-01)
( 9.70097010e-01,  1.25000000e-01)
( 9.71097110e-01,  1.25000000e-01)
( 9.72097210e-01,  1.25000000e-01)
( 9.73097310e-01,  1.25000000e-01)
( 9.74097410e-01,  1.25000000e-01)
( 9.75097510e-01,  1.25000000e-01)
( 9.76097610e-01,  1.25000000e-01)
( 9.77097710e-01,  1.25000000e-01)
( 9.78097810e-01,  1.25000000e-01)
( 9.79097910e-01,  1.25000000e-01)
( 9.80098010e-01,  1.25000000e-01)
( 9.81098110e-01,  1.25000000e-01)
( 9.82098210e-01,  1.25000000e-01)
( 9.83098310e-01,  1.25000000e-01)
( 9.84098410e-01,  1.25000000e-01)
( 9.85098510e-01,  1.25000000e-01)
( 9.86098610e-01,  1.25000000e-01)
( 9.87098710e-01,  1.25000000e-01)
( 9.88098810e-01,  1.25000000e-01)
( 9.89098910e-01,  1.25000000e-01)
( 9.90099010e-01,  1.25000000e-01)
( 9.91099110e-01,  1.25000000e-01)
( 9.92099210e-01,  1.25000000e-01)
( 9.93099310e-01,  1.25000000e-01)
( 9.94099410e-01,  1.25000000e-01)
( 9.95099510e-01,  1.25000000e-01)
( 9.96099610e-01,  1.25000000e-01)
( 9.97099710e-01,  1.25000000e-01)
( 9.98099810e-01,  1.25000000e-01)
( 9.99099910e-01,  1.25000000e-01)};\label{line:fig5c_exact}

\addplot [red, dashed, thick, , mark repeat=0]
coordinates {
( 1.25313283e-03,  1.00000000e+00)
( 3.75939850e-03,  1.00000000e+00)
( 6.26566416e-03,  1.00000000e+00)
( 8.77192982e-03,  1.00000000e+00)
( 1.12781955e-02,  1.00000000e+00)
( 1.37844612e-02,  1.00000000e+00)
( 1.62907268e-02,  1.00000000e+00)
( 1.87969925e-02,  1.00000000e+00)
( 2.13032581e-02,  1.00000000e+00)
( 2.38095238e-02,  1.00000000e+00)
( 2.63157895e-02,  1.00000000e+00)
( 2.88220551e-02,  1.00000000e+00)
( 3.13283208e-02,  1.00000000e+00)
( 3.38345865e-02,  1.00000000e+00)
( 3.63408521e-02,  1.00000000e+00)
( 3.88471178e-02,  1.00000000e+00)
( 4.13533835e-02,  1.00000000e+00)
( 4.38596491e-02,  1.00000000e+00)
( 4.63659148e-02,  1.00000000e+00)
( 4.88721805e-02,  1.00000000e+00)
( 5.13784461e-02,  1.00000000e+00)
( 5.38847118e-02,  1.00000000e+00)
( 5.63909774e-02,  1.00000000e+00)
( 5.88972431e-02,  1.00000000e+00)
( 6.14035088e-02,  1.00000000e+00)
( 6.39097744e-02,  1.00000000e+00)
( 6.64160401e-02,  1.00000000e+00)
( 6.89223058e-02,  1.00000000e+00)
( 7.14285714e-02,  1.00000000e+00)
( 7.39348371e-02,  1.00000000e+00)
( 7.64411028e-02,  1.00000000e+00)
( 7.89473684e-02,  1.00000000e+00)
( 8.14536341e-02,  1.00000000e+00)
( 8.39598997e-02,  1.00000000e+00)
( 8.64661654e-02,  1.00000000e+00)
( 8.89724311e-02,  1.00000000e+00)
( 9.14786967e-02,  1.00000000e+00)
( 9.39849624e-02,  1.00000000e+00)
( 9.64912281e-02,  1.00000000e+00)
( 9.89974937e-02,  1.00000000e+00)
( 1.01503759e-01,  1.00000000e+00)
( 1.04010025e-01,  1.00000000e+00)
( 1.06516291e-01,  1.00000000e+00)
( 1.09022556e-01,  1.00000000e+00)
( 1.11528822e-01,  1.00000000e+00)
( 1.14035088e-01,  1.00000000e+00)
( 1.16541353e-01,  1.00000000e+00)
( 1.19047619e-01,  1.00000000e+00)
( 1.21553885e-01,  1.00000000e+00)
( 1.24060150e-01,  1.00000000e+00)
( 1.26566416e-01,  1.00000000e+00)
( 1.29072682e-01,  1.00000000e+00)
( 1.31578947e-01,  1.00000000e+00)
( 1.34085213e-01,  1.00000000e+00)
( 1.36591479e-01,  1.00000000e+00)
( 1.39097744e-01,  1.00000000e+00)
( 1.41604010e-01,  1.00000000e+00)
( 1.44110276e-01,  1.00000000e+00)
( 1.46616541e-01,  1.00000000e+00)
( 1.49122807e-01,  1.00000000e+00)
( 1.51629073e-01,  1.00000000e+00)
( 1.54135338e-01,  1.00000000e+00)
( 1.56641604e-01,  1.00000000e+00)
( 1.59147870e-01,  1.00000000e+00)
( 1.61654135e-01,  1.00000000e+00)
( 1.64160401e-01,  1.00000000e+00)
( 1.66666667e-01,  1.00000000e+00)
( 1.69172932e-01,  1.00000000e+00)
( 1.71679198e-01,  1.00000000e+00)
( 1.74185464e-01,  1.00000000e+00)
( 1.76691729e-01,  1.00000000e+00)
( 1.79197995e-01,  1.00000000e+00)
( 1.81704261e-01,  1.00000000e+00)
( 1.84210526e-01,  1.00000000e+00)
( 1.86716792e-01,  9.99999999e-01)
( 1.89223058e-01,  9.99999998e-01)
( 1.91729323e-01,  9.99999996e-01)
( 1.94235589e-01,  9.99999992e-01)
( 1.96741855e-01,  9.99999982e-01)
( 1.99248120e-01,  9.99999963e-01)
( 2.01754386e-01,  9.99999925e-01)
( 2.04260652e-01,  9.99999848e-01)
( 2.06766917e-01,  9.99999696e-01)
( 2.09273183e-01,  9.99999402e-01)
( 2.11779449e-01,  9.99998841e-01)
( 2.14285714e-01,  9.99997787e-01)
( 2.16791980e-01,  9.99995834e-01)
( 2.19298246e-01,  9.99992279e-01)
( 2.21804511e-01,  9.99985916e-01)
( 2.24310777e-01,  9.99974726e-01)
( 2.26817043e-01,  9.99955406e-01)
( 2.29323308e-01,  9.99922680e-01)
( 2.31829574e-01,  9.99868341e-01)
( 2.34335840e-01,  9.99779978e-01)
( 2.36842105e-01,  9.99639395e-01)
( 2.39348371e-01,  9.99420789e-01)
( 2.41854637e-01,  9.99088916e-01)
( 2.44360902e-01,  9.98597582e-01)
( 2.46867168e-01,  9.97888984e-01)
( 2.49373434e-01,  9.96894515e-01)
( 2.51879699e-01,  9.95537561e-01)
( 2.54385965e-01,  9.93738555e-01)
( 2.56892231e-01,  9.91422024e-01)
( 2.59398496e-01,  9.88524700e-01)
( 2.61904762e-01,  9.85003223e-01)
( 2.64411028e-01,  9.80839732e-01)
( 2.66917293e-01,  9.76044008e-01)
( 2.69423559e-01,  9.70651577e-01)
( 2.71929825e-01,  9.64718223e-01)
( 2.74436090e-01,  9.58312157e-01)
( 2.76942356e-01,  9.51505393e-01)
( 2.79448622e-01,  9.44365631e-01)
( 2.81954887e-01,  9.36949191e-01)
( 2.84461153e-01,  9.29294170e-01)
( 2.86967419e-01,  9.21448532e-01)
( 2.89473684e-01,  9.13588992e-01)
( 2.91979950e-01,  9.05722615e-01)
( 2.94486216e-01,  8.97934045e-01)
( 2.96992481e-01,  8.90136817e-01)
( 2.99498747e-01,  8.82376928e-01)
( 3.02005013e-01,  8.74728155e-01)
( 3.04511278e-01,  8.67023726e-01)
( 3.07017544e-01,  8.59408489e-01)
( 3.09523810e-01,  8.51892427e-01)
( 3.12030075e-01,  8.44318665e-01)
( 3.14536341e-01,  8.36840401e-01)
( 3.17042607e-01,  8.29472428e-01)
( 3.19548872e-01,  8.22046949e-01)
( 3.22055138e-01,  8.14697803e-01)
( 3.24561404e-01,  8.07479233e-01)
( 3.27067669e-01,  8.00218635e-01)
( 3.29573935e-01,  7.92993185e-01)
( 3.32080201e-01,  7.85915014e-01)
( 3.34586466e-01,  7.78829444e-01)
( 3.37092732e-01,  7.71733932e-01)
( 3.39598997e-01,  7.64780379e-01)
( 3.42105263e-01,  7.57868632e-01)
( 3.44611529e-01,  7.50915384e-01)
( 3.47117794e-01,  7.44080359e-01)
( 3.49624060e-01,  7.37328823e-01)
( 3.52130326e-01,  7.30529254e-01)
( 3.54636591e-01,  7.23809789e-01)
( 3.57142857e-01,  7.17206258e-01)
( 3.59649123e-01,  7.10574205e-01)
( 3.62155388e-01,  7.03964214e-01)
( 3.64661654e-01,  6.97483056e-01)
( 3.67167920e-01,  6.91036198e-01)
( 3.69674185e-01,  6.84555312e-01)
( 3.72180451e-01,  6.78157880e-01)
( 3.74686717e-01,  6.71871281e-01)
( 3.77192982e-01,  6.65576992e-01)
( 3.79699248e-01,  6.59272080e-01)
( 3.82205514e-01,  6.53068379e-01)
( 3.84711779e-01,  6.46956320e-01)
( 3.87218045e-01,  6.40825838e-01)
( 3.89724311e-01,  6.34697484e-01)
( 3.92230576e-01,  6.28670138e-01)
( 3.94736842e-01,  6.22727024e-01)
( 3.97243108e-01,  6.16767851e-01)
( 3.99749373e-01,  6.10810464e-01)
( 4.02255639e-01,  6.04945606e-01)
( 4.04761905e-01,  5.99168071e-01)
( 4.07268170e-01,  5.93386537e-01)
( 4.09774436e-01,  5.87596969e-01)
( 4.12280702e-01,  5.81881450e-01)
( 4.14786967e-01,  5.76261364e-01)
( 4.17293233e-01,  5.70662678e-01)
( 4.19799499e-01,  5.65046977e-01)
( 4.22305764e-01,  5.59473125e-01)
( 4.24812030e-01,  5.53992369e-01)
( 4.27318296e-01,  5.48572643e-01)
( 4.29824561e-01,  5.43147084e-01)
( 4.32330827e-01,  5.37724855e-01)
( 4.34837093e-01,  5.32369194e-01)
( 4.37343358e-01,  5.27101655e-01)
( 4.39849624e-01,  5.21871655e-01)
( 4.42355890e-01,  5.16634740e-01)
( 4.44862155e-01,  5.11415435e-01)
( 4.47368421e-01,  5.06268105e-01)
( 4.49874687e-01,  5.01201328e-01)
( 4.52380952e-01,  4.96168028e-01)
( 4.54887218e-01,  4.91132757e-01)
( 4.57393484e-01,  4.86118436e-01)
( 4.59899749e-01,  4.81172610e-01)
( 4.62406015e-01,  4.76308601e-01)
( 4.64912281e-01,  4.71484738e-01)
( 4.67418546e-01,  4.66672951e-01)
( 4.69924812e-01,  4.61882209e-01)
( 4.72431078e-01,  4.57156123e-01)
( 4.74937343e-01,  4.52535434e-01)
( 4.77443609e-01,  4.48016658e-01)
( 4.79949875e-01,  4.43573326e-01)
( 4.82456140e-01,  4.39278139e-01)
( 4.84962406e-01,  4.35276155e-01)
( 4.87468672e-01,  4.31787234e-01)
( 4.89974937e-01,  4.29038605e-01)
( 4.92481203e-01,  4.27159530e-01)
( 4.94987469e-01,  4.26189308e-01)
( 4.97493734e-01,  4.25905967e-01)
( 5.00000000e-01,  4.25933802e-01)
( 5.02506266e-01,  4.26052609e-01)
( 5.05012531e-01,  4.26075946e-01)
( 5.07518797e-01,  4.26073426e-01)
( 5.10025063e-01,  4.26091741e-01)
( 5.12531328e-01,  4.26127835e-01)
( 5.15037594e-01,  4.26148044e-01)
( 5.17543860e-01,  4.26163041e-01)
( 5.20050125e-01,  4.26173603e-01)
( 5.22556391e-01,  4.26182958e-01)
( 5.25062657e-01,  4.26188357e-01)
( 5.27568922e-01,  4.26190885e-01)
( 5.30075188e-01,  4.26191630e-01)
( 5.32581454e-01,  4.26193062e-01)
( 5.35087719e-01,  4.26198555e-01)
( 5.37593985e-01,  4.26205783e-01)
( 5.40100251e-01,  4.26212600e-01)
( 5.42606516e-01,  4.26218366e-01)
( 5.45112782e-01,  4.26221411e-01)
( 5.47619048e-01,  4.26222251e-01)
( 5.50125313e-01,  4.26223856e-01)
( 5.52631579e-01,  4.26229184e-01)
( 5.55137845e-01,  4.26235834e-01)
( 5.57644110e-01,  4.26241479e-01)
( 5.60150376e-01,  4.26246349e-01)
( 5.62656642e-01,  4.26250332e-01)
( 5.65162907e-01,  4.26252344e-01)
( 5.67669173e-01,  4.26252149e-01)
( 5.70175439e-01,  4.26251930e-01)
( 5.72681704e-01,  4.26252376e-01)
( 5.75187970e-01,  4.26252224e-01)
( 5.77694236e-01,  4.26251947e-01)
( 5.80200501e-01,  4.26251218e-01)
( 5.82706767e-01,  4.26247707e-01)
( 5.85213033e-01,  4.26243166e-01)
( 5.87719298e-01,  4.26241077e-01)
( 5.90225564e-01,  4.26238310e-01)
( 5.92731830e-01,  4.26234095e-01)
( 5.95238095e-01,  4.26230777e-01)
( 5.97744361e-01,  4.26226356e-01)
( 6.00250627e-01,  4.26215991e-01)
( 6.02756892e-01,  4.26206644e-01)
( 6.05263158e-01,  4.26198160e-01)
( 6.07769424e-01,  4.26189260e-01)
( 6.10275689e-01,  4.26181150e-01)
( 6.12781955e-01,  4.26172984e-01)
( 6.15288221e-01,  4.26160916e-01)
( 6.17794486e-01,  4.26147975e-01)
( 6.20300752e-01,  4.26135263e-01)
( 6.22807018e-01,  4.26120935e-01)
( 6.25313283e-01,  4.26104822e-01)
( 6.27819549e-01,  4.26087943e-01)
( 6.30325815e-01,  4.26067705e-01)
( 6.32832080e-01,  4.26044416e-01)
( 6.35338346e-01,  4.26018675e-01)
( 6.37844612e-01,  4.25987192e-01)
( 6.40350877e-01,  4.25947457e-01)
( 6.42857143e-01,  4.25897791e-01)
( 6.45363409e-01,  4.25832426e-01)
( 6.47869674e-01,  4.25743362e-01)
( 6.50375940e-01,  4.25617607e-01)
( 6.52882206e-01,  4.25430033e-01)
( 6.55388471e-01,  4.25142082e-01)
( 6.57894737e-01,  4.24697080e-01)
( 6.60401003e-01,  4.24008050e-01)
( 6.62907268e-01,  4.22947642e-01)
( 6.65413534e-01,  4.21337571e-01)
( 6.67919799e-01,  4.18936653e-01)
( 6.70426065e-01,  4.15435653e-01)
( 6.72932331e-01,  4.10458902e-01)
( 6.75438596e-01,  4.03574123e-01)
( 6.77944862e-01,  3.94320807e-01)
( 6.80451128e-01,  3.82259409e-01)
( 6.82957393e-01,  3.67038928e-01)
( 6.85463659e-01,  3.48482955e-01)
( 6.87969925e-01,  3.26850839e-01)
( 6.90476190e-01,  3.07144578e-01)
( 6.92982456e-01,  2.92778521e-01)
( 6.95488722e-01,  2.82753685e-01)
( 6.97994987e-01,  2.76026203e-01)
( 7.00501253e-01,  2.71680536e-01)
( 7.03007519e-01,  2.68980796e-01)
( 7.05513784e-01,  2.67374671e-01)
( 7.08020050e-01,  2.66467996e-01)
( 7.10526316e-01,  2.65978545e-01)
( 7.13032581e-01,  2.65725777e-01)
( 7.15538847e-01,  2.65607415e-01)
( 7.18045113e-01,  2.65560839e-01)
( 7.20551378e-01,  2.65548059e-01)
( 7.23057644e-01,  2.65547681e-01)
( 7.25563910e-01,  2.65554331e-01)
( 7.28070175e-01,  2.65570068e-01)
( 7.30576441e-01,  2.65590853e-01)
( 7.33082707e-01,  2.65602902e-01)
( 7.35588972e-01,  2.65607312e-01)
( 7.38095238e-01,  2.65607959e-01)
( 7.40601504e-01,  2.65607417e-01)
( 7.43107769e-01,  2.65605836e-01)
( 7.45614035e-01,  2.65603806e-01)
( 7.48120301e-01,  2.65600412e-01)
( 7.50626566e-01,  2.65595998e-01)
( 7.53132832e-01,  2.65591178e-01)
( 7.55639098e-01,  2.65586800e-01)
( 7.58145363e-01,  2.65583433e-01)
( 7.60651629e-01,  2.65580992e-01)
( 7.63157895e-01,  2.65580012e-01)
( 7.65664160e-01,  2.65580282e-01)
( 7.68170426e-01,  2.65580078e-01)
( 7.70676692e-01,  2.65578885e-01)
( 7.73182957e-01,  2.65578233e-01)
( 7.75689223e-01,  2.65579012e-01)
( 7.78195489e-01,  2.65579613e-01)
( 7.80701754e-01,  2.65578991e-01)
( 7.83208020e-01,  2.65579381e-01)
( 7.85714286e-01,  2.65581661e-01)
( 7.88220551e-01,  2.65581961e-01)
( 7.90726817e-01,  2.65580003e-01)
( 7.93233083e-01,  2.65579174e-01)
( 7.95739348e-01,  2.65582024e-01)
( 7.98245614e-01,  2.65582867e-01)
( 8.00751880e-01,  2.65580090e-01)
( 8.03258145e-01,  2.65579288e-01)
( 8.05764411e-01,  2.65583690e-01)
( 8.08270677e-01,  2.65584378e-01)
( 8.10776942e-01,  2.65578254e-01)
( 8.13283208e-01,  2.65577095e-01)
( 8.15789474e-01,  2.65585640e-01)
( 8.18295739e-01,  2.65589259e-01)
( 8.20802005e-01,  2.65579444e-01)
( 8.23308271e-01,  2.65574108e-01)
( 8.25814536e-01,  2.65589947e-01)
( 8.28320802e-01,  2.65589205e-01)
( 8.30827068e-01,  2.65569191e-01)
( 8.33333333e-01,  2.65564964e-01)
( 8.35839599e-01,  2.65553970e-01)
( 8.38345865e-01,  2.65472265e-01)
( 8.40852130e-01,  2.65136855e-01)
( 8.43358396e-01,  2.64155598e-01)
( 8.45864662e-01,  2.60914605e-01)
( 8.48370927e-01,  2.50568816e-01)
( 8.50877193e-01,  2.20963499e-01)
( 8.53383459e-01,  1.65697033e-01)
( 8.55889724e-01,  1.34698037e-01)
( 8.58395990e-01,  1.26823833e-01)
( 8.60902256e-01,  1.25315792e-01)
( 8.63408521e-01,  1.25053781e-01)
( 8.65914787e-01,  1.25009133e-01)
( 8.68421053e-01,  1.25001550e-01)
( 8.70927318e-01,  1.25000263e-01)
( 8.73433584e-01,  1.25000045e-01)
( 8.75939850e-01,  1.25000008e-01)
( 8.78446115e-01,  1.25000001e-01)
( 8.80952381e-01,  1.25000000e-01)
( 8.83458647e-01,  1.25000000e-01)
( 8.85964912e-01,  1.25000000e-01)
( 8.88471178e-01,  1.25000000e-01)
( 8.90977444e-01,  1.25000000e-01)
( 8.93483709e-01,  1.25000000e-01)
( 8.95989975e-01,  1.25000000e-01)
( 8.98496241e-01,  1.25000000e-01)
( 9.01002506e-01,  1.25000000e-01)
( 9.03508772e-01,  1.25000000e-01)
( 9.06015038e-01,  1.25000000e-01)
( 9.08521303e-01,  1.25000000e-01)
( 9.11027569e-01,  1.25000000e-01)
( 9.13533835e-01,  1.25000000e-01)
( 9.16040100e-01,  1.25000000e-01)
( 9.18546366e-01,  1.25000000e-01)
( 9.21052632e-01,  1.25000000e-01)
( 9.23558897e-01,  1.25000000e-01)
( 9.26065163e-01,  1.25000000e-01)
( 9.28571429e-01,  1.25000000e-01)
( 9.31077694e-01,  1.25000000e-01)
( 9.33583960e-01,  1.25000000e-01)
( 9.36090226e-01,  1.25000000e-01)
( 9.38596491e-01,  1.25000000e-01)
( 9.41102757e-01,  1.25000000e-01)
( 9.43609023e-01,  1.25000000e-01)
( 9.46115288e-01,  1.25000000e-01)
( 9.48621554e-01,  1.25000000e-01)
( 9.51127820e-01,  1.25000000e-01)
( 9.53634085e-01,  1.25000000e-01)
( 9.56140351e-01,  1.25000000e-01)
( 9.58646617e-01,  1.25000000e-01)
( 9.61152882e-01,  1.25000000e-01)
( 9.63659148e-01,  1.25000000e-01)
( 9.66165414e-01,  1.25000000e-01)
( 9.68671679e-01,  1.25000000e-01)
( 9.71177945e-01,  1.25000000e-01)
( 9.73684211e-01,  1.25000000e-01)
( 9.76190476e-01,  1.25000000e-01)
( 9.78696742e-01,  1.25000000e-01)
( 9.81203008e-01,  1.25000000e-01)
( 9.83709273e-01,  1.25000000e-01)
( 9.86215539e-01,  1.25000000e-01)
( 9.88721805e-01,  1.25000000e-01)
( 9.91228070e-01,  1.25000000e-01)
( 9.93734336e-01,  1.25000000e-01)
( 9.96240602e-01,  1.25000000e-01)
( 9.98746867e-01,  1.25000000e-01)};\label{line:fig5c_hdm}

\addplot [blue, dotted, thick, , mark repeat=0]
coordinates {
( 1.25313283e-03,  9.96775337e-01)
( 3.75939850e-03,  9.98343582e-01)
( 6.26566416e-03,  1.00001060e+00)
( 8.77192982e-03,  1.00071573e+00)
( 1.12781955e-02,  1.00068586e+00)
( 1.37844612e-02,  1.00041595e+00)
( 1.62907268e-02,  1.00024086e+00)
( 1.87969925e-02,  1.00027798e+00)
( 2.13032581e-02,  1.00045877e+00)
( 2.38095238e-02,  1.00058709e+00)
( 2.63157895e-02,  1.00049533e+00)
( 2.88220551e-02,  1.00017032e+00)
( 3.13283208e-02,  9.99771116e-01)
( 3.38345865e-02,  9.99491545e-01)
( 3.63408521e-02,  9.99429058e-01)
( 3.88471178e-02,  9.99591627e-01)
( 4.13533835e-02,  9.99913088e-01)
( 4.38596491e-02,  1.00024852e+00)
( 4.63659148e-02,  1.00046677e+00)
( 4.88721805e-02,  1.00052080e+00)
( 5.13784461e-02,  1.00040167e+00)
( 5.38847118e-02,  1.00012900e+00)
( 5.63909774e-02,  9.99789586e-01)
( 5.88972431e-02,  9.99482878e-01)
( 6.14035088e-02,  9.99234063e-01)
( 6.39097744e-02,  9.99015389e-01)
( 6.64160401e-02,  9.98820126e-01)
( 6.89223058e-02,  9.98673334e-01)
( 7.14285714e-02,  9.98609948e-01)
( 7.39348371e-02,  9.98683407e-01)
( 7.64411028e-02,  9.98935416e-01)
( 7.89473684e-02,  9.99305152e-01)
( 8.14536341e-02,  9.99638833e-01)
( 8.39598997e-02,  9.99814094e-01)
( 8.64661654e-02,  9.99806532e-01)
( 8.89724311e-02,  9.99685514e-01)
( 9.14786967e-02,  9.99595427e-01)
( 9.39849624e-02,  9.99693853e-01)
( 9.64912281e-02,  1.00004925e+00)
( 9.89974937e-02,  1.00055858e+00)
( 1.01503759e-01,  1.00099666e+00)
( 1.04010025e-01,  1.00117872e+00)
( 1.06516291e-01,  1.00104993e+00)
( 1.09022556e-01,  1.00069868e+00)
( 1.11528822e-01,  1.00033382e+00)
( 1.14035088e-01,  1.00017087e+00)
( 1.16541353e-01,  1.00033112e+00)
( 1.19047619e-01,  1.00078955e+00)
( 1.21553885e-01,  1.00133570e+00)
( 1.24060150e-01,  1.00168898e+00)
( 1.26566416e-01,  1.00171724e+00)
( 1.29072682e-01,  1.00151130e+00)
( 1.31578947e-01,  1.00128748e+00)
( 1.34085213e-01,  1.00124923e+00)
( 1.36591479e-01,  1.00148885e+00)
( 1.39097744e-01,  1.00191975e+00)
( 1.41604010e-01,  1.00230323e+00)
( 1.44110276e-01,  1.00240534e+00)
( 1.46616541e-01,  1.00211045e+00)
( 1.49122807e-01,  1.00146406e+00)
( 1.51629073e-01,  1.00069772e+00)
( 1.54135338e-01,  1.00008414e+00)
( 1.56641604e-01,  9.99723198e-01)
( 1.59147870e-01,  9.99548013e-01)
( 1.61654135e-01,  9.99449509e-01)
( 1.64160401e-01,  9.99314299e-01)
( 1.66666667e-01,  9.99045266e-01)
( 1.69172932e-01,  9.98645982e-01)
( 1.71679198e-01,  9.98251286e-01)
( 1.74185464e-01,  9.98007109e-01)
( 1.76691729e-01,  9.97959493e-01)
( 1.79197995e-01,  9.98097991e-01)
( 1.81704261e-01,  9.98414229e-01)
( 1.84210526e-01,  9.98882947e-01)
( 1.86716792e-01,  9.99468707e-01)
( 1.89223058e-01,  1.00015102e+00)
( 1.91729323e-01,  1.00089955e+00)
( 1.94235589e-01,  1.00164720e+00)
( 1.96741855e-01,  1.00228875e+00)
( 1.99248120e-01,  1.00268260e+00)
( 2.01754386e-01,  1.00265491e+00)
( 2.04260652e-01,  1.00202866e+00)
( 2.06766917e-01,  1.00070551e+00)
( 2.09273183e-01,  9.98767528e-01)
( 2.11779449e-01,  9.96522679e-01)
( 2.14285714e-01,  9.94447139e-01)
( 2.16791980e-01,  9.92983952e-01)
( 2.19298246e-01,  9.92384458e-01)
( 2.21804511e-01,  9.92829595e-01)
( 2.24310777e-01,  9.94522696e-01)
( 2.26817043e-01,  9.97505211e-01)
( 2.29323308e-01,  1.00157027e+00)
( 2.31829574e-01,  1.00635259e+00)
( 2.34335840e-01,  1.01137182e+00)
( 2.36842105e-01,  1.01612519e+00)
( 2.39348371e-01,  1.02013973e+00)
( 2.41854637e-01,  1.02298970e+00)
( 2.44360902e-01,  1.02441075e+00)
( 2.46867168e-01,  1.02427816e+00)
( 2.49373434e-01,  1.02251429e+00)
( 2.51879699e-01,  1.01914926e+00)
( 2.54385965e-01,  1.01437142e+00)
( 2.56892231e-01,  1.00846801e+00)
( 2.59398496e-01,  1.00171548e+00)
( 2.61904762e-01,  9.94334548e-01)
( 2.64411028e-01,  9.86563983e-01)
( 2.66917293e-01,  9.78636796e-01)
( 2.69423559e-01,  9.70683065e-01)
( 2.71929825e-01,  9.62750254e-01)
( 2.74436090e-01,  9.54868879e-01)
( 2.76942356e-01,  9.47063765e-01)
( 2.79448622e-01,  9.39338838e-01)
( 2.81954887e-01,  9.31683795e-01)
( 2.84461153e-01,  9.24080860e-01)
( 2.86967419e-01,  9.16505796e-01)
( 2.89473684e-01,  9.08938581e-01)
( 2.91979950e-01,  9.01391434e-01)
( 2.94486216e-01,  8.93888073e-01)
( 2.96992481e-01,  8.86432237e-01)
( 2.99498747e-01,  8.79046544e-01)
( 3.02005013e-01,  8.71752529e-01)
( 3.04511278e-01,  8.64538383e-01)
( 3.07017544e-01,  8.57376144e-01)
( 3.09523810e-01,  8.50225657e-01)
( 3.12030075e-01,  8.43061765e-01)
( 3.14536341e-01,  8.35893101e-01)
( 3.17042607e-01,  8.28725415e-01)
( 3.19548872e-01,  8.21546038e-01)
( 3.22055138e-01,  8.14370017e-01)
( 3.24561404e-01,  8.07249282e-01)
( 3.27067669e-01,  8.00215357e-01)
( 3.29573935e-01,  7.93262334e-01)
( 3.32080201e-01,  7.86387410e-01)
( 3.34586466e-01,  7.79593374e-01)
( 3.37092732e-01,  7.72866681e-01)
( 3.39598997e-01,  7.66193264e-01)
( 3.42105263e-01,  7.59570413e-01)
( 3.44611529e-01,  7.52987010e-01)
( 3.47117794e-01,  7.46412466e-01)
( 3.49624060e-01,  7.39813811e-01)
( 3.52130326e-01,  7.33179394e-01)
( 3.54636591e-01,  7.26518428e-01)
( 3.57142857e-01,  7.19847269e-01)
( 3.59649123e-01,  7.13188128e-01)
( 3.62155388e-01,  7.06563105e-01)
( 3.64661654e-01,  6.99981335e-01)
( 3.67167920e-01,  6.93447960e-01)
( 3.69674185e-01,  6.86984002e-01)
( 3.72180451e-01,  6.80622912e-01)
( 3.74686717e-01,  6.74384488e-01)
( 3.77192982e-01,  6.68252790e-01)
( 3.79699248e-01,  6.62176191e-01)
( 3.82205514e-01,  6.56086412e-01)
( 3.84711779e-01,  6.49934471e-01)
( 3.87218045e-01,  6.43739968e-01)
( 3.89724311e-01,  6.37600482e-01)
( 3.92230576e-01,  6.31624058e-01)
( 3.94736842e-01,  6.25855820e-01)
( 3.97243108e-01,  6.20261699e-01)
( 3.99749373e-01,  6.14741085e-01)
( 4.02255639e-01,  6.09161525e-01)
( 4.04761905e-01,  6.03430749e-01)
( 4.07268170e-01,  5.97550652e-01)
( 4.09774436e-01,  5.91596251e-01)
( 4.12280702e-01,  5.85652945e-01)
( 4.14786967e-01,  5.79777156e-01)
( 4.17293233e-01,  5.73991659e-01)
( 4.19799499e-01,  5.68299898e-01)
( 4.22305764e-01,  5.62718789e-01)
( 4.24812030e-01,  5.57292478e-01)
( 4.27318296e-01,  5.52040656e-01)
( 4.29824561e-01,  5.46899750e-01)
( 4.32330827e-01,  5.41746784e-01)
( 4.34837093e-01,  5.36484469e-01)
( 4.37343358e-01,  5.31098480e-01)
( 4.39849624e-01,  5.25654330e-01)
( 4.42355890e-01,  5.20279617e-01)
( 4.44862155e-01,  5.15132967e-01)
( 4.47368421e-01,  5.10295658e-01)
( 4.49874687e-01,  5.05655435e-01)
( 4.52380952e-01,  5.00955354e-01)
( 4.54887218e-01,  4.95997072e-01)
( 4.57393484e-01,  4.90786119e-01)
( 4.59899749e-01,  4.85504833e-01)
( 4.62406015e-01,  4.80414227e-01)
( 4.64912281e-01,  4.75758931e-01)
( 4.67418546e-01,  4.71687200e-01)
( 4.69924812e-01,  4.68110368e-01)
( 4.72431078e-01,  4.64654698e-01)
( 4.74937343e-01,  4.60893079e-01)
( 4.77443609e-01,  4.56608925e-01)
( 4.79949875e-01,  4.51835601e-01)
( 4.82456140e-01,  4.46734382e-01)
( 4.84962406e-01,  4.41625591e-01)
( 4.87468672e-01,  4.36923370e-01)
( 4.89974937e-01,  4.32936447e-01)
( 4.92481203e-01,  4.29988518e-01)
( 4.94987469e-01,  4.28213335e-01)
( 4.97493734e-01,  4.27112783e-01)
( 5.00000000e-01,  4.25961071e-01)
( 5.02506266e-01,  4.24443682e-01)
( 5.05012531e-01,  4.22526788e-01)
( 5.07518797e-01,  4.20246091e-01)
( 5.10025063e-01,  4.18024709e-01)
( 5.12531328e-01,  4.16690527e-01)
( 5.15037594e-01,  4.16821434e-01)
( 5.17543860e-01,  4.18393659e-01)
( 5.20050125e-01,  4.21090929e-01)
( 5.22556391e-01,  4.24296733e-01)
( 5.25062657e-01,  4.27051145e-01)
( 5.27568922e-01,  4.28707717e-01)
( 5.30075188e-01,  4.29173525e-01)
( 5.32581454e-01,  4.28466762e-01)
( 5.35087719e-01,  4.26761674e-01)
( 5.37593985e-01,  4.24767251e-01)
( 5.40100251e-01,  4.23373769e-01)
( 5.42606516e-01,  4.22917458e-01)
( 5.45112782e-01,  4.23303703e-01)
( 5.47619048e-01,  4.24535105e-01)
( 5.50125313e-01,  4.26544409e-01)
( 5.52631579e-01,  4.28880195e-01)
( 5.55137845e-01,  4.30827112e-01)
( 5.57644110e-01,  4.31769714e-01)
( 5.60150376e-01,  4.31624663e-01)
( 5.62656642e-01,  4.30533142e-01)
( 5.65162907e-01,  4.28536543e-01)
( 5.67669173e-01,  4.26009001e-01)
( 5.70175439e-01,  4.23632554e-01)
( 5.72681704e-01,  4.21991301e-01)
( 5.75187970e-01,  4.21333696e-01)
( 5.77694236e-01,  4.21656001e-01)
( 5.80200501e-01,  4.22985870e-01)
( 5.82706767e-01,  4.25197718e-01)
( 5.85213033e-01,  4.27760874e-01)
( 5.87719298e-01,  4.29845292e-01)
( 5.90225564e-01,  4.30817493e-01)
( 5.92731830e-01,  4.30640220e-01)
( 5.95238095e-01,  4.29387578e-01)
( 5.97744361e-01,  4.27119918e-01)
( 6.00250627e-01,  4.24286196e-01)
( 6.02756892e-01,  4.21657650e-01)
( 6.05263158e-01,  4.19999563e-01)
( 6.07769424e-01,  4.19650362e-01)
( 6.10275689e-01,  4.20528540e-01)
( 6.12781955e-01,  4.22464993e-01)
( 6.15288221e-01,  4.25075273e-01)
( 6.17794486e-01,  4.27585871e-01)
( 6.20300752e-01,  4.29217172e-01)
( 6.22807018e-01,  4.29662927e-01)
( 6.25313283e-01,  4.28982039e-01)
( 6.27819549e-01,  4.27227399e-01)
( 6.30325815e-01,  4.24613933e-01)
( 6.32832080e-01,  4.21939428e-01)
( 6.35338346e-01,  4.20326465e-01)
( 6.37844612e-01,  4.20364728e-01)
( 6.40350877e-01,  4.22020467e-01)
( 6.42857143e-01,  4.25062936e-01)
( 6.45363409e-01,  4.28865625e-01)
( 6.47869674e-01,  4.32442002e-01)
( 6.50375940e-01,  4.34974388e-01)
( 6.52882206e-01,  4.36149177e-01)
( 6.55388471e-01,  4.35971171e-01)
( 6.57894737e-01,  4.34448862e-01)
( 6.60401003e-01,  4.31760985e-01)
( 6.62907268e-01,  4.28430073e-01)
( 6.65413534e-01,  4.24942200e-01)
( 6.67919799e-01,  4.21214158e-01)
( 6.70426065e-01,  4.16719836e-01)
( 6.72932331e-01,  4.10778436e-01)
( 6.75438596e-01,  4.02605014e-01)
( 6.77944862e-01,  3.91619294e-01)
( 6.80451128e-01,  3.77720982e-01)
( 6.82957393e-01,  3.61213707e-01)
( 6.85463659e-01,  3.42735014e-01)
( 6.87969925e-01,  3.23264407e-01)
( 6.90476190e-01,  3.04069322e-01)
( 6.92982456e-01,  2.86510458e-01)
( 6.95488722e-01,  2.71686931e-01)
( 6.97994987e-01,  2.60346157e-01)
( 7.00501253e-01,  2.52856871e-01)
( 7.03007519e-01,  2.48849067e-01)
( 7.05513784e-01,  2.47477582e-01)
( 7.08020050e-01,  2.48150264e-01)
( 7.10526316e-01,  2.50521938e-01)
( 7.13032581e-01,  2.54135605e-01)
( 7.15538847e-01,  2.58245961e-01)
( 7.18045113e-01,  2.61903143e-01)
( 7.20551378e-01,  2.64390042e-01)
( 7.23057644e-01,  2.65665792e-01)
( 7.25563910e-01,  2.65997284e-01)
( 7.28070175e-01,  2.65429504e-01)
( 7.30576441e-01,  2.63962799e-01)
( 7.33082707e-01,  2.61857097e-01)
( 7.35588972e-01,  2.59797049e-01)
( 7.38095238e-01,  2.58550166e-01)
( 7.40601504e-01,  2.58341951e-01)
( 7.43107769e-01,  2.58995485e-01)
( 7.45614035e-01,  2.60426647e-01)
( 7.48120301e-01,  2.62583619e-01)
( 7.50626566e-01,  2.65315998e-01)
( 7.53132832e-01,  2.68463929e-01)
( 7.55639098e-01,  2.71769926e-01)
( 7.58145363e-01,  2.74631232e-01)
( 7.60651629e-01,  2.76337462e-01)
( 7.63157895e-01,  2.76743705e-01)
( 7.65664160e-01,  2.76112751e-01)
( 7.68170426e-01,  2.74490459e-01)
( 7.70676692e-01,  2.71876986e-01)
( 7.73182957e-01,  2.68482527e-01)
( 7.75689223e-01,  2.64618595e-01)
( 7.78195489e-01,  2.60866851e-01)
( 7.80701754e-01,  2.58007445e-01)
( 7.83208020e-01,  2.56472838e-01)
( 7.85714286e-01,  2.56213989e-01)
( 7.88220551e-01,  2.56977514e-01)
( 7.90726817e-01,  2.58622233e-01)
( 7.93233083e-01,  2.61158676e-01)
( 7.95739348e-01,  2.64434268e-01)
( 7.98245614e-01,  2.67950883e-01)
( 8.00751880e-01,  2.71031228e-01)
( 8.03258145e-01,  2.73181239e-01)
( 8.05764411e-01,  2.74233633e-01)
( 8.08270677e-01,  2.74273059e-01)
( 8.10776942e-01,  2.73459543e-01)
( 8.13283208e-01,  2.71778767e-01)
( 8.15789474e-01,  2.69131736e-01)
( 8.18295739e-01,  2.65678267e-01)
( 8.20802005e-01,  2.62108670e-01)
( 8.23308271e-01,  2.59421436e-01)
( 8.25814536e-01,  2.58165951e-01)
( 8.28320802e-01,  2.58223924e-01)
( 8.30827068e-01,  2.59445031e-01)
( 8.33333333e-01,  2.61982260e-01)
( 8.35839599e-01,  2.65728431e-01)
( 8.38345865e-01,  2.69514941e-01)
( 8.40852130e-01,  2.71267621e-01)
( 8.43358396e-01,  2.68764229e-01)
( 8.45864662e-01,  2.59058207e-01)
( 8.48370927e-01,  2.38280463e-01)
( 8.50877193e-01,  2.04662485e-01)
( 8.53383459e-01,  1.64330021e-01)
( 8.55889724e-01,  1.31282327e-01)
( 8.58395990e-01,  1.15579170e-01)
( 8.60902256e-01,  1.15137124e-01)
( 8.63408521e-01,  1.21421826e-01)
( 8.65914787e-01,  1.27387372e-01)
( 8.68421053e-01,  1.29980684e-01)
( 8.70927318e-01,  1.29459558e-01)
( 8.73433584e-01,  1.27393586e-01)
( 8.75939850e-01,  1.25165041e-01)
( 8.78446115e-01,  1.23702657e-01)
( 8.80952381e-01,  1.23340099e-01)
( 8.83458647e-01,  1.23806571e-01)
( 8.85964912e-01,  1.24535520e-01)
( 8.88471178e-01,  1.25022530e-01)
( 8.90977444e-01,  1.25099126e-01)
( 8.93483709e-01,  1.24930217e-01)
( 8.95989975e-01,  1.24786478e-01)
( 8.98496241e-01,  1.24882523e-01)
( 9.01002506e-01,  1.25305097e-01)
( 9.03508772e-01,  1.25938499e-01)
( 9.06015038e-01,  1.26502749e-01)
( 9.08521303e-01,  1.26755836e-01)
( 9.11027569e-01,  1.26624323e-01)
( 9.13533835e-01,  1.26189362e-01)
( 9.16040100e-01,  1.25667627e-01)
( 9.18546366e-01,  1.25298666e-01)
( 9.21052632e-01,  1.25150343e-01)
( 9.23558897e-01,  1.25104500e-01)
( 9.26065163e-01,  1.25001447e-01)
( 9.28571429e-01,  1.24763009e-01)
( 9.31077694e-01,  1.24452854e-01)
( 9.33583960e-01,  1.24214608e-01)
( 9.36090226e-01,  1.24131055e-01)
( 9.38596491e-01,  1.24174266e-01)
( 9.41102757e-01,  1.24255467e-01)
( 9.43609023e-01,  1.24279038e-01)
( 9.46115288e-01,  1.24166953e-01)
( 9.48621554e-01,  1.23891036e-01)
( 9.51127820e-01,  1.23535909e-01)
( 9.53634085e-01,  1.23273832e-01)
( 9.56140351e-01,  1.23219287e-01)
( 9.58646617e-01,  1.23353165e-01)
( 9.61152882e-01,  1.23563030e-01)
( 9.63659148e-01,  1.23706003e-01)
( 9.66165414e-01,  1.23691918e-01)
( 9.68671679e-01,  1.23541810e-01)
( 9.71177945e-01,  1.23347213e-01)
( 9.73684211e-01,  1.23205372e-01)
( 9.76190476e-01,  1.23232841e-01)
( 9.78696742e-01,  1.23542376e-01)
( 9.81203008e-01,  1.24083847e-01)
( 9.83709273e-01,  1.24623554e-01)
( 9.86215539e-01,  1.24955759e-01)
( 9.88721805e-01,  1.24977992e-01)
( 9.91228070e-01,  1.24637812e-01)
( 9.93734336e-01,  1.23981181e-01)
( 9.96240602e-01,  1.23305738e-01)
( 9.98746867e-01,  1.22975043e-01)};\label{line:fig5c_arom}

\nextgroupplot[xmin=0, xmax=1, ymin=0, ymax=1.2, title={$z = 20$}, xlabel={$x$}, ylabel={$\rho (x,t)$}, width=.5\textwidth]
\addplot [green, thick, , mark repeat=0]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00010001e-03,  1.00000000e+00)
( 2.00020002e-03,  1.00000000e+00)
( 3.00030003e-03,  1.00000000e+00)
( 4.00040004e-03,  1.00000000e+00)
( 5.00050005e-03,  1.00000000e+00)
( 6.00060006e-03,  1.00000000e+00)
( 7.00070007e-03,  1.00000000e+00)
( 8.00080008e-03,  1.00000000e+00)
( 9.00090009e-03,  1.00000000e+00)
( 1.00010001e-02,  1.00000000e+00)
( 1.10011001e-02,  1.00000000e+00)
( 1.20012001e-02,  1.00000000e+00)
( 1.30013001e-02,  1.00000000e+00)
( 1.40014001e-02,  1.00000000e+00)
( 1.50015002e-02,  1.00000000e+00)
( 1.60016002e-02,  1.00000000e+00)
( 1.70017002e-02,  1.00000000e+00)
( 1.80018002e-02,  1.00000000e+00)
( 1.90019002e-02,  1.00000000e+00)
( 2.00020002e-02,  1.00000000e+00)
( 2.10021002e-02,  1.00000000e+00)
( 2.20022002e-02,  1.00000000e+00)
( 2.30023002e-02,  1.00000000e+00)
( 2.40024002e-02,  1.00000000e+00)
( 2.50025003e-02,  1.00000000e+00)
( 2.60026003e-02,  1.00000000e+00)
( 2.70027003e-02,  1.00000000e+00)
( 2.80028003e-02,  1.00000000e+00)
( 2.90029003e-02,  1.00000000e+00)
( 3.00030003e-02,  1.00000000e+00)
( 3.10031003e-02,  1.00000000e+00)
( 3.20032003e-02,  1.00000000e+00)
( 3.30033003e-02,  1.00000000e+00)
( 3.40034003e-02,  1.00000000e+00)
( 3.50035004e-02,  1.00000000e+00)
( 3.60036004e-02,  1.00000000e+00)
( 3.70037004e-02,  1.00000000e+00)
( 3.80038004e-02,  1.00000000e+00)
( 3.90039004e-02,  1.00000000e+00)
( 4.00040004e-02,  1.00000000e+00)
( 4.10041004e-02,  1.00000000e+00)
( 4.20042004e-02,  1.00000000e+00)
( 4.30043004e-02,  1.00000000e+00)
( 4.40044004e-02,  1.00000000e+00)
( 4.50045005e-02,  1.00000000e+00)
( 4.60046005e-02,  1.00000000e+00)
( 4.70047005e-02,  1.00000000e+00)
( 4.80048005e-02,  1.00000000e+00)
( 4.90049005e-02,  1.00000000e+00)
( 5.00050005e-02,  1.00000000e+00)
( 5.10051005e-02,  1.00000000e+00)
( 5.20052005e-02,  1.00000000e+00)
( 5.30053005e-02,  1.00000000e+00)
( 5.40054005e-02,  1.00000000e+00)
( 5.50055006e-02,  1.00000000e+00)
( 5.60056006e-02,  1.00000000e+00)
( 5.70057006e-02,  1.00000000e+00)
( 5.80058006e-02,  1.00000000e+00)
( 5.90059006e-02,  1.00000000e+00)
( 6.00060006e-02,  1.00000000e+00)
( 6.10061006e-02,  1.00000000e+00)
( 6.20062006e-02,  1.00000000e+00)
( 6.30063006e-02,  1.00000000e+00)
( 6.40064006e-02,  1.00000000e+00)
( 6.50065007e-02,  1.00000000e+00)
( 6.60066007e-02,  1.00000000e+00)
( 6.70067007e-02,  1.00000000e+00)
( 6.80068007e-02,  1.00000000e+00)
( 6.90069007e-02,  1.00000000e+00)
( 7.00070007e-02,  1.00000000e+00)
( 7.10071007e-02,  1.00000000e+00)
( 7.20072007e-02,  1.00000000e+00)
( 7.30073007e-02,  1.00000000e+00)
( 7.40074007e-02,  1.00000000e+00)
( 7.50075008e-02,  1.00000000e+00)
( 7.60076008e-02,  1.00000000e+00)
( 7.70077008e-02,  1.00000000e+00)
( 7.80078008e-02,  1.00000000e+00)
( 7.90079008e-02,  1.00000000e+00)
( 8.00080008e-02,  1.00000000e+00)
( 8.10081008e-02,  1.00000000e+00)
( 8.20082008e-02,  1.00000000e+00)
( 8.30083008e-02,  1.00000000e+00)
( 8.40084008e-02,  1.00000000e+00)
( 8.50085009e-02,  1.00000000e+00)
( 8.60086009e-02,  1.00000000e+00)
( 8.70087009e-02,  1.00000000e+00)
( 8.80088009e-02,  1.00000000e+00)
( 8.90089009e-02,  1.00000000e+00)
( 9.00090009e-02,  1.00000000e+00)
( 9.10091009e-02,  1.00000000e+00)
( 9.20092009e-02,  1.00000000e+00)
( 9.30093009e-02,  1.00000000e+00)
( 9.40094009e-02,  1.00000000e+00)
( 9.50095010e-02,  1.00000000e+00)
( 9.60096010e-02,  1.00000000e+00)
( 9.70097010e-02,  1.00000000e+00)
( 9.80098010e-02,  1.00000000e+00)
( 9.90099010e-02,  1.00000000e+00)
( 1.00010001e-01,  1.00000000e+00)
( 1.01010101e-01,  1.00000000e+00)
( 1.02010201e-01,  1.00000000e+00)
( 1.03010301e-01,  1.00000000e+00)
( 1.04010401e-01,  1.00000000e+00)
( 1.05010501e-01,  1.00000000e+00)
( 1.06010601e-01,  1.00000000e+00)
( 1.07010701e-01,  1.00000000e+00)
( 1.08010801e-01,  1.00000000e+00)
( 1.09010901e-01,  1.00000000e+00)
( 1.10011001e-01,  1.00000000e+00)
( 1.11011101e-01,  1.00000000e+00)
( 1.12011201e-01,  1.00000000e+00)
( 1.13011301e-01,  1.00000000e+00)
( 1.14011401e-01,  1.00000000e+00)
( 1.15011501e-01,  1.00000000e+00)
( 1.16011601e-01,  1.00000000e+00)
( 1.17011701e-01,  1.00000000e+00)
( 1.18011801e-01,  1.00000000e+00)
( 1.19011901e-01,  1.00000000e+00)
( 1.20012001e-01,  1.00000000e+00)
( 1.21012101e-01,  1.00000000e+00)
( 1.22012201e-01,  1.00000000e+00)
( 1.23012301e-01,  1.00000000e+00)
( 1.24012401e-01,  1.00000000e+00)
( 1.25012501e-01,  1.00000000e+00)
( 1.26012601e-01,  1.00000000e+00)
( 1.27012701e-01,  1.00000000e+00)
( 1.28012801e-01,  1.00000000e+00)
( 1.29012901e-01,  1.00000000e+00)
( 1.30013001e-01,  1.00000000e+00)
( 1.31013101e-01,  1.00000000e+00)
( 1.32013201e-01,  1.00000000e+00)
( 1.33013301e-01,  1.00000000e+00)
( 1.34013401e-01,  1.00000000e+00)
( 1.35013501e-01,  1.00000000e+00)
( 1.36013601e-01,  1.00000000e+00)
( 1.37013701e-01,  1.00000000e+00)
( 1.38013801e-01,  1.00000000e+00)
( 1.39013901e-01,  1.00000000e+00)
( 1.40014001e-01,  1.00000000e+00)
( 1.41014101e-01,  1.00000000e+00)
( 1.42014201e-01,  1.00000000e+00)
( 1.43014301e-01,  1.00000000e+00)
( 1.44014401e-01,  1.00000000e+00)
( 1.45014501e-01,  1.00000000e+00)
( 1.46014601e-01,  1.00000000e+00)
( 1.47014701e-01,  1.00000000e+00)
( 1.48014801e-01,  1.00000000e+00)
( 1.49014901e-01,  1.00000000e+00)
( 1.50015002e-01,  1.00000000e+00)
( 1.51015102e-01,  1.00000000e+00)
( 1.52015202e-01,  1.00000000e+00)
( 1.53015302e-01,  1.00000000e+00)
( 1.54015402e-01,  1.00000000e+00)
( 1.55015502e-01,  1.00000000e+00)
( 1.56015602e-01,  1.00000000e+00)
( 1.57015702e-01,  1.00000000e+00)
( 1.58015802e-01,  1.00000000e+00)
( 1.59015902e-01,  1.00000000e+00)
( 1.60016002e-01,  1.00000000e+00)
( 1.61016102e-01,  1.00000000e+00)
( 1.62016202e-01,  1.00000000e+00)
( 1.63016302e-01,  1.00000000e+00)
( 1.64016402e-01,  1.00000000e+00)
( 1.65016502e-01,  1.00000000e+00)
( 1.66016602e-01,  1.00000000e+00)
( 1.67016702e-01,  1.00000000e+00)
( 1.68016802e-01,  1.00000000e+00)
( 1.69016902e-01,  1.00000000e+00)
( 1.70017002e-01,  1.00000000e+00)
( 1.71017102e-01,  1.00000000e+00)
( 1.72017202e-01,  1.00000000e+00)
( 1.73017302e-01,  1.00000000e+00)
( 1.74017402e-01,  1.00000000e+00)
( 1.75017502e-01,  1.00000000e+00)
( 1.76017602e-01,  1.00000000e+00)
( 1.77017702e-01,  1.00000000e+00)
( 1.78017802e-01,  1.00000000e+00)
( 1.79017902e-01,  1.00000000e+00)
( 1.80018002e-01,  1.00000000e+00)
( 1.81018102e-01,  1.00000000e+00)
( 1.82018202e-01,  1.00000000e+00)
( 1.83018302e-01,  1.00000000e+00)
( 1.84018402e-01,  1.00000000e+00)
( 1.85018502e-01,  1.00000000e+00)
( 1.86018602e-01,  1.00000000e+00)
( 1.87018702e-01,  1.00000000e+00)
( 1.88018802e-01,  1.00000000e+00)
( 1.89018902e-01,  1.00000000e+00)
( 1.90019002e-01,  1.00000000e+00)
( 1.91019102e-01,  1.00000000e+00)
( 1.92019202e-01,  1.00000000e+00)
( 1.93019302e-01,  1.00000000e+00)
( 1.94019402e-01,  1.00000000e+00)
( 1.95019502e-01,  1.00000000e+00)
( 1.96019602e-01,  1.00000000e+00)
( 1.97019702e-01,  1.00000000e+00)
( 1.98019802e-01,  1.00000000e+00)
( 1.99019902e-01,  1.00000000e+00)
( 2.00020002e-01,  1.00000000e+00)
( 2.01020102e-01,  1.00000000e+00)
( 2.02020202e-01,  1.00000000e+00)
( 2.03020302e-01,  1.00000000e+00)
( 2.04020402e-01,  1.00000000e+00)
( 2.05020502e-01,  1.00000000e+00)
( 2.06020602e-01,  1.00000000e+00)
( 2.07020702e-01,  1.00000000e+00)
( 2.08020802e-01,  1.00000000e+00)
( 2.09020902e-01,  1.00000000e+00)
( 2.10021002e-01,  1.00000000e+00)
( 2.11021102e-01,  1.00000000e+00)
( 2.12021202e-01,  1.00000000e+00)
( 2.13021302e-01,  1.00000000e+00)
( 2.14021402e-01,  1.00000000e+00)
( 2.15021502e-01,  1.00000000e+00)
( 2.16021602e-01,  1.00000000e+00)
( 2.17021702e-01,  1.00000000e+00)
( 2.18021802e-01,  1.00000000e+00)
( 2.19021902e-01,  1.00000000e+00)
( 2.20022002e-01,  1.00000000e+00)
( 2.21022102e-01,  1.00000000e+00)
( 2.22022202e-01,  1.00000000e+00)
( 2.23022302e-01,  1.00000000e+00)
( 2.24022402e-01,  1.00000000e+00)
( 2.25022502e-01,  1.00000000e+00)
( 2.26022602e-01,  1.00000000e+00)
( 2.27022702e-01,  1.00000000e+00)
( 2.28022802e-01,  1.00000000e+00)
( 2.29022902e-01,  1.00000000e+00)
( 2.30023002e-01,  1.00000000e+00)
( 2.31023102e-01,  1.00000000e+00)
( 2.32023202e-01,  1.00000000e+00)
( 2.33023302e-01,  1.00000000e+00)
( 2.34023402e-01,  1.00000000e+00)
( 2.35023502e-01,  1.00000000e+00)
( 2.36023602e-01,  1.00000000e+00)
( 2.37023702e-01,  1.00000000e+00)
( 2.38023802e-01,  1.00000000e+00)
( 2.39023902e-01,  1.00000000e+00)
( 2.40024002e-01,  1.00000000e+00)
( 2.41024102e-01,  1.00000000e+00)
( 2.42024202e-01,  1.00000000e+00)
( 2.43024302e-01,  1.00000000e+00)
( 2.44024402e-01,  1.00000000e+00)
( 2.45024502e-01,  1.00000000e+00)
( 2.46024602e-01,  1.00000000e+00)
( 2.47024702e-01,  1.00000000e+00)
( 2.48024802e-01,  1.00000000e+00)
( 2.49024902e-01,  1.00000000e+00)
( 2.50025003e-01,  1.00000000e+00)
( 2.51025103e-01,  1.00000000e+00)
( 2.52025203e-01,  1.00000000e+00)
( 2.53025303e-01,  1.00000000e+00)
( 2.54025403e-01,  1.00000000e+00)
( 2.55025503e-01,  1.00000000e+00)
( 2.56025603e-01,  1.00000000e+00)
( 2.57025703e-01,  1.00000000e+00)
( 2.58025803e-01,  1.00000000e+00)
( 2.59025903e-01,  1.00000000e+00)
( 2.60026003e-01,  1.00000000e+00)
( 2.61026103e-01,  1.00000000e+00)
( 2.62026203e-01,  1.00000000e+00)
( 2.63026303e-01,  1.00000000e+00)
( 2.64026403e-01,  9.97644264e-01)
( 2.65026503e-01,  9.94134025e-01)
( 2.66026603e-01,  9.90633674e-01)
( 2.67026703e-01,  9.87143190e-01)
( 2.68026803e-01,  9.83662551e-01)
( 2.69026903e-01,  9.80191738e-01)
( 2.70027003e-01,  9.76730729e-01)
( 2.71027103e-01,  9.73279503e-01)
( 2.72027203e-01,  9.69838040e-01)
( 2.73027303e-01,  9.66406319e-01)
( 2.74027403e-01,  9.62984319e-01)
( 2.75027503e-01,  9.59572020e-01)
( 2.76027603e-01,  9.56169401e-01)
( 2.77027703e-01,  9.52776441e-01)
( 2.78027803e-01,  9.49393120e-01)
( 2.79027903e-01,  9.46019417e-01)
( 2.80028003e-01,  9.42655312e-01)
( 2.81028103e-01,  9.39300783e-01)
( 2.82028203e-01,  9.35955812e-01)
( 2.83028303e-01,  9.32620377e-01)
( 2.84028403e-01,  9.29294458e-01)
( 2.85028503e-01,  9.25978034e-01)
( 2.86028603e-01,  9.22671086e-01)
( 2.87028703e-01,  9.19373592e-01)
( 2.88028803e-01,  9.16085533e-01)
( 2.89028903e-01,  9.12806888e-01)
( 2.90029003e-01,  9.09537637e-01)
( 2.91029103e-01,  9.06277760e-01)
( 2.92029203e-01,  9.03027237e-01)
( 2.93029303e-01,  8.99786048e-01)
( 2.94029403e-01,  8.96554171e-01)
( 2.95029503e-01,  8.93331589e-01)
( 2.96029603e-01,  8.90118279e-01)
( 2.97029703e-01,  8.86914223e-01)
( 2.98029803e-01,  8.83719400e-01)
( 2.99029903e-01,  8.80533790e-01)
( 3.00030003e-01,  8.77357374e-01)
( 3.01030103e-01,  8.74190131e-01)
( 3.02030203e-01,  8.71032042e-01)
( 3.03030303e-01,  8.67883086e-01)
( 3.04030403e-01,  8.64743244e-01)
( 3.05030503e-01,  8.61612497e-01)
( 3.06030603e-01,  8.58490823e-01)
( 3.07030703e-01,  8.55378204e-01)
( 3.08030803e-01,  8.52274620e-01)
( 3.09030903e-01,  8.49180052e-01)
( 3.10031003e-01,  8.46094478e-01)
( 3.11031103e-01,  8.43017881e-01)
( 3.12031203e-01,  8.39950240e-01)
( 3.13031303e-01,  8.36891536e-01)
( 3.14031403e-01,  8.33841749e-01)
( 3.15031503e-01,  8.30800859e-01)
( 3.16031603e-01,  8.27768848e-01)
( 3.17031703e-01,  8.24745695e-01)
( 3.18031803e-01,  8.21731382e-01)
( 3.19031903e-01,  8.18725889e-01)
( 3.20032003e-01,  8.15729196e-01)
( 3.21032103e-01,  8.12741284e-01)
( 3.22032203e-01,  8.09762135e-01)
( 3.23032303e-01,  8.06791728e-01)
( 3.24032403e-01,  8.03830044e-01)
( 3.25032503e-01,  8.00877064e-01)
( 3.26032603e-01,  7.97932770e-01)
( 3.27032703e-01,  7.94997141e-01)
( 3.28032803e-01,  7.92070159e-01)
( 3.29032903e-01,  7.89151804e-01)
( 3.30033003e-01,  7.86242057e-01)
( 3.31033103e-01,  7.83340900e-01)
( 3.32033203e-01,  7.80448314e-01)
( 3.33033303e-01,  7.77564278e-01)
( 3.34033403e-01,  7.74688775e-01)
( 3.35033503e-01,  7.71821785e-01)
( 3.36033603e-01,  7.68963290e-01)
( 3.37033703e-01,  7.66113271e-01)
( 3.38033803e-01,  7.63271708e-01)
( 3.39033903e-01,  7.60438583e-01)
( 3.40034003e-01,  7.57613877e-01)
( 3.41034103e-01,  7.54797571e-01)
( 3.42034203e-01,  7.51989647e-01)
( 3.43034303e-01,  7.49190086e-01)
( 3.44034403e-01,  7.46398869e-01)
( 3.45034503e-01,  7.43615977e-01)
( 3.46034603e-01,  7.40841393e-01)
( 3.47034703e-01,  7.38075096e-01)
( 3.48034803e-01,  7.35317069e-01)
( 3.49034903e-01,  7.32567293e-01)
( 3.50035004e-01,  7.29825750e-01)
( 3.51035104e-01,  7.27092421e-01)
( 3.52035204e-01,  7.24367287e-01)
( 3.53035304e-01,  7.21650331e-01)
( 3.54035404e-01,  7.18941533e-01)
( 3.55035504e-01,  7.16240876e-01)
( 3.56035604e-01,  7.13548341e-01)
( 3.57035704e-01,  7.10863909e-01)
( 3.58035804e-01,  7.08187562e-01)
( 3.59035904e-01,  7.05519283e-01)
( 3.60036004e-01,  7.02859053e-01)
( 3.61036104e-01,  7.00206853e-01)
( 3.62036204e-01,  6.97562665e-01)
( 3.63036304e-01,  6.94926472e-01)
( 3.64036404e-01,  6.92298254e-01)
( 3.65036504e-01,  6.89677995e-01)
( 3.66036604e-01,  6.87065676e-01)
( 3.67036704e-01,  6.84461278e-01)
( 3.68036804e-01,  6.81864785e-01)
( 3.69036904e-01,  6.79276177e-01)
( 3.70037004e-01,  6.76695436e-01)
( 3.71037104e-01,  6.74122546e-01)
( 3.72037204e-01,  6.71557488e-01)
( 3.73037304e-01,  6.69000244e-01)
( 3.74037404e-01,  6.66450796e-01)
( 3.75037504e-01,  6.63909126e-01)
( 3.76037604e-01,  6.61375217e-01)
( 3.77037704e-01,  6.58849050e-01)
( 3.78037804e-01,  6.56330609e-01)
( 3.79037904e-01,  6.53819875e-01)
( 3.80038004e-01,  6.51316830e-01)
( 3.81038104e-01,  6.48821457e-01)
( 3.82038204e-01,  6.46333739e-01)
( 3.83038304e-01,  6.43853657e-01)
( 3.84038404e-01,  6.41381194e-01)
( 3.85038504e-01,  6.38916332e-01)
( 3.86038604e-01,  6.36459055e-01)
( 3.87038704e-01,  6.34009344e-01)
( 3.88038804e-01,  6.31567181e-01)
( 3.89038904e-01,  6.29132550e-01)
( 3.90039004e-01,  6.26705434e-01)
( 3.91039104e-01,  6.24285813e-01)
( 3.92039204e-01,  6.21873673e-01)
( 3.93039304e-01,  6.19468993e-01)
( 3.94039404e-01,  6.17071759e-01)
( 3.95039504e-01,  6.14681952e-01)
( 3.96039604e-01,  6.12299554e-01)
( 3.97039704e-01,  6.09924550e-01)
( 3.98039804e-01,  6.07556920e-01)
( 3.99039904e-01,  6.05196650e-01)
( 4.00040004e-01,  6.02843720e-01)
( 4.01040104e-01,  6.00498114e-01)
( 4.02040204e-01,  5.98159816e-01)
( 4.03040304e-01,  5.95828807e-01)
( 4.04040404e-01,  5.93505071e-01)
( 4.05040504e-01,  5.91188590e-01)
( 4.06040604e-01,  5.88879349e-01)
( 4.07040704e-01,  5.86577329e-01)
( 4.08040804e-01,  5.84282514e-01)
( 4.09040904e-01,  5.81994886e-01)
( 4.10041004e-01,  5.79714430e-01)
( 4.11041104e-01,  5.77441128e-01)
( 4.12041204e-01,  5.75174963e-01)
( 4.13041304e-01,  5.72915918e-01)
( 4.14041404e-01,  5.70663978e-01)
( 4.15041504e-01,  5.68419124e-01)
( 4.16041604e-01,  5.66181340e-01)
( 4.17041704e-01,  5.63950609e-01)
( 4.18041804e-01,  5.61726916e-01)
( 4.19041904e-01,  5.59510242e-01)
( 4.20042004e-01,  5.57300572e-01)
( 4.21042104e-01,  5.55097888e-01)
( 4.22042204e-01,  5.52902175e-01)
( 4.23042304e-01,  5.50713416e-01)
( 4.24042404e-01,  5.48531594e-01)
( 4.25042504e-01,  5.46356692e-01)
( 4.26042604e-01,  5.44188695e-01)
( 4.27042704e-01,  5.42027585e-01)
( 4.28042804e-01,  5.39873347e-01)
( 4.29042904e-01,  5.37725963e-01)
( 4.30043004e-01,  5.35585418e-01)
( 4.31043104e-01,  5.33451695e-01)
( 4.32043204e-01,  5.31324779e-01)
( 4.33043304e-01,  5.29204651e-01)
( 4.34043404e-01,  5.27091297e-01)
( 4.35043504e-01,  5.24984700e-01)
( 4.36043604e-01,  5.22884844e-01)
( 4.37043704e-01,  5.20791713e-01)
( 4.38043804e-01,  5.18705290e-01)
( 4.39043904e-01,  5.16625559e-01)
( 4.40044004e-01,  5.14552505e-01)
( 4.41044104e-01,  5.12486111e-01)
( 4.42044204e-01,  5.10426361e-01)
( 4.43044304e-01,  5.08373239e-01)
( 4.44044404e-01,  5.06326729e-01)
( 4.45044504e-01,  5.04286815e-01)
( 4.46044604e-01,  5.02253481e-01)
( 4.47044704e-01,  5.00226711e-01)
( 4.48044804e-01,  4.98206490e-01)
( 4.49044904e-01,  4.96192801e-01)
( 4.50045005e-01,  4.94185629e-01)
( 4.51045105e-01,  4.92184957e-01)
( 4.52045205e-01,  4.90190770e-01)
( 4.53045305e-01,  4.88203052e-01)
( 4.54045405e-01,  4.86221788e-01)
( 4.55045505e-01,  4.84246961e-01)
( 4.56045605e-01,  4.82278556e-01)
( 4.57045705e-01,  4.80316558e-01)
( 4.58045805e-01,  4.78360950e-01)
( 4.59045905e-01,  4.76411717e-01)
( 4.60046005e-01,  4.74468844e-01)
( 4.61046105e-01,  4.72532314e-01)
( 4.62046205e-01,  4.70602113e-01)
( 4.63046305e-01,  4.68678224e-01)
( 4.64046405e-01,  4.66760633e-01)
( 4.65046505e-01,  4.64849323e-01)
( 4.66046605e-01,  4.62944280e-01)
( 4.67046705e-01,  4.61045488e-01)
( 4.68046805e-01,  4.59152931e-01)
( 4.69046905e-01,  4.57266594e-01)
( 4.70047005e-01,  4.55386462e-01)
( 4.71047105e-01,  4.53512520e-01)
( 4.72047205e-01,  4.51644752e-01)
( 4.73047305e-01,  4.49783143e-01)
( 4.74047405e-01,  4.47927677e-01)
( 4.75047505e-01,  4.46078340e-01)
( 4.76047605e-01,  4.44235116e-01)
( 4.77047705e-01,  4.42397990e-01)
( 4.78047805e-01,  4.40566948e-01)
( 4.79047905e-01,  4.38741973e-01)
( 4.80048005e-01,  4.36923051e-01)
( 4.81048105e-01,  4.35110166e-01)
( 4.82048205e-01,  4.33303304e-01)
( 4.83048305e-01,  4.31502450e-01)
( 4.84048405e-01,  4.29707588e-01)
( 4.85048505e-01,  4.27918704e-01)
( 4.86048605e-01,  4.26319249e-01)
( 4.87048705e-01,  4.26319249e-01)
( 4.88048805e-01,  4.26319249e-01)
( 4.89048905e-01,  4.26319249e-01)
( 4.90049005e-01,  4.26319249e-01)
( 4.91049105e-01,  4.26319249e-01)
( 4.92049205e-01,  4.26319249e-01)
( 4.93049305e-01,  4.26319249e-01)
( 4.94049405e-01,  4.26319249e-01)
( 4.95049505e-01,  4.26319249e-01)
( 4.96049605e-01,  4.26319249e-01)
( 4.97049705e-01,  4.26319249e-01)
( 4.98049805e-01,  4.26319249e-01)
( 4.99049905e-01,  4.26319249e-01)
( 5.00050005e-01,  4.26319249e-01)
( 5.01050105e-01,  4.26319249e-01)
( 5.02050205e-01,  4.26319249e-01)
( 5.03050305e-01,  4.26319249e-01)
( 5.04050405e-01,  4.26319249e-01)
( 5.05050505e-01,  4.26319249e-01)
( 5.06050605e-01,  4.26319249e-01)
( 5.07050705e-01,  4.26319249e-01)
( 5.08050805e-01,  4.26319249e-01)
( 5.09050905e-01,  4.26319249e-01)
( 5.10051005e-01,  4.26319249e-01)
( 5.11051105e-01,  4.26319249e-01)
( 5.12051205e-01,  4.26319249e-01)
( 5.13051305e-01,  4.26319249e-01)
( 5.14051405e-01,  4.26319249e-01)
( 5.15051505e-01,  4.26319249e-01)
( 5.16051605e-01,  4.26319249e-01)
( 5.17051705e-01,  4.26319249e-01)
( 5.18051805e-01,  4.26319249e-01)
( 5.19051905e-01,  4.26319249e-01)
( 5.20052005e-01,  4.26319249e-01)
( 5.21052105e-01,  4.26319249e-01)
( 5.22052205e-01,  4.26319249e-01)
( 5.23052305e-01,  4.26319249e-01)
( 5.24052405e-01,  4.26319249e-01)
( 5.25052505e-01,  4.26319249e-01)
( 5.26052605e-01,  4.26319249e-01)
( 5.27052705e-01,  4.26319249e-01)
( 5.28052805e-01,  4.26319249e-01)
( 5.29052905e-01,  4.26319249e-01)
( 5.30053005e-01,  4.26319249e-01)
( 5.31053105e-01,  4.26319249e-01)
( 5.32053205e-01,  4.26319249e-01)
( 5.33053305e-01,  4.26319249e-01)
( 5.34053405e-01,  4.26319249e-01)
( 5.35053505e-01,  4.26319249e-01)
( 5.36053605e-01,  4.26319249e-01)
( 5.37053705e-01,  4.26319249e-01)
( 5.38053805e-01,  4.26319249e-01)
( 5.39053905e-01,  4.26319249e-01)
( 5.40054005e-01,  4.26319249e-01)
( 5.41054105e-01,  4.26319249e-01)
( 5.42054205e-01,  4.26319249e-01)
( 5.43054305e-01,  4.26319249e-01)
( 5.44054405e-01,  4.26319249e-01)
( 5.45054505e-01,  4.26319249e-01)
( 5.46054605e-01,  4.26319249e-01)
( 5.47054705e-01,  4.26319249e-01)
( 5.48054805e-01,  4.26319249e-01)
( 5.49054905e-01,  4.26319249e-01)
( 5.50055006e-01,  4.26319249e-01)
( 5.51055106e-01,  4.26319249e-01)
( 5.52055206e-01,  4.26319249e-01)
( 5.53055306e-01,  4.26319249e-01)
( 5.54055406e-01,  4.26319249e-01)
( 5.55055506e-01,  4.26319249e-01)
( 5.56055606e-01,  4.26319249e-01)
( 5.57055706e-01,  4.26319249e-01)
( 5.58055806e-01,  4.26319249e-01)
( 5.59055906e-01,  4.26319249e-01)
( 5.60056006e-01,  4.26319249e-01)
( 5.61056106e-01,  4.26319249e-01)
( 5.62056206e-01,  4.26319249e-01)
( 5.63056306e-01,  4.26319249e-01)
( 5.64056406e-01,  4.26319249e-01)
( 5.65056506e-01,  4.26319249e-01)
( 5.66056606e-01,  4.26319249e-01)
( 5.67056706e-01,  4.26319249e-01)
( 5.68056806e-01,  4.26319249e-01)
( 5.69056906e-01,  4.26319249e-01)
( 5.70057006e-01,  4.26319249e-01)
( 5.71057106e-01,  4.26319249e-01)
( 5.72057206e-01,  4.26319249e-01)
( 5.73057306e-01,  4.26319249e-01)
( 5.74057406e-01,  4.26319249e-01)
( 5.75057506e-01,  4.26319249e-01)
( 5.76057606e-01,  4.26319249e-01)
( 5.77057706e-01,  4.26319249e-01)
( 5.78057806e-01,  4.26319249e-01)
( 5.79057906e-01,  4.26319249e-01)
( 5.80058006e-01,  4.26319249e-01)
( 5.81058106e-01,  4.26319249e-01)
( 5.82058206e-01,  4.26319249e-01)
( 5.83058306e-01,  4.26319249e-01)
( 5.84058406e-01,  4.26319249e-01)
( 5.85058506e-01,  4.26319249e-01)
( 5.86058606e-01,  4.26319249e-01)
( 5.87058706e-01,  4.26319249e-01)
( 5.88058806e-01,  4.26319249e-01)
( 5.89058906e-01,  4.26319249e-01)
( 5.90059006e-01,  4.26319249e-01)
( 5.91059106e-01,  4.26319249e-01)
( 5.92059206e-01,  4.26319249e-01)
( 5.93059306e-01,  4.26319249e-01)
( 5.94059406e-01,  4.26319249e-01)
( 5.95059506e-01,  4.26319249e-01)
( 5.96059606e-01,  4.26319249e-01)
( 5.97059706e-01,  4.26319249e-01)
( 5.98059806e-01,  4.26319249e-01)
( 5.99059906e-01,  4.26319249e-01)
( 6.00060006e-01,  4.26319249e-01)
( 6.01060106e-01,  4.26319249e-01)
( 6.02060206e-01,  4.26319249e-01)
( 6.03060306e-01,  4.26319249e-01)
( 6.04060406e-01,  4.26319249e-01)
( 6.05060506e-01,  4.26319249e-01)
( 6.06060606e-01,  4.26319249e-01)
( 6.07060706e-01,  4.26319249e-01)
( 6.08060806e-01,  4.26319249e-01)
( 6.09060906e-01,  4.26319249e-01)
( 6.10061006e-01,  4.26319249e-01)
( 6.11061106e-01,  4.26319249e-01)
( 6.12061206e-01,  4.26319249e-01)
( 6.13061306e-01,  4.26319249e-01)
( 6.14061406e-01,  4.26319249e-01)
( 6.15061506e-01,  4.26319249e-01)
( 6.16061606e-01,  4.26319249e-01)
( 6.17061706e-01,  4.26319249e-01)
( 6.18061806e-01,  4.26319249e-01)
( 6.19061906e-01,  4.26319249e-01)
( 6.20062006e-01,  4.26319249e-01)
( 6.21062106e-01,  4.26319249e-01)
( 6.22062206e-01,  4.26319249e-01)
( 6.23062306e-01,  4.26319249e-01)
( 6.24062406e-01,  4.26319249e-01)
( 6.25062506e-01,  4.26319249e-01)
( 6.26062606e-01,  4.26319249e-01)
( 6.27062706e-01,  4.26319249e-01)
( 6.28062806e-01,  4.26319249e-01)
( 6.29062906e-01,  4.26319249e-01)
( 6.30063006e-01,  4.26319249e-01)
( 6.31063106e-01,  4.26319249e-01)
( 6.32063206e-01,  4.26319249e-01)
( 6.33063306e-01,  4.26319249e-01)
( 6.34063406e-01,  4.26319249e-01)
( 6.35063506e-01,  4.26319249e-01)
( 6.36063606e-01,  4.26319249e-01)
( 6.37063706e-01,  4.26319249e-01)
( 6.38063806e-01,  4.26319249e-01)
( 6.39063906e-01,  4.26319249e-01)
( 6.40064006e-01,  4.26319249e-01)
( 6.41064106e-01,  4.26319249e-01)
( 6.42064206e-01,  4.26319249e-01)
( 6.43064306e-01,  4.26319249e-01)
( 6.44064406e-01,  4.26319249e-01)
( 6.45064506e-01,  4.26319249e-01)
( 6.46064606e-01,  4.26319249e-01)
( 6.47064706e-01,  4.26319249e-01)
( 6.48064806e-01,  4.26319249e-01)
( 6.49064906e-01,  4.26319249e-01)
( 6.50065007e-01,  4.26319249e-01)
( 6.51065107e-01,  4.26319249e-01)
( 6.52065207e-01,  4.26319249e-01)
( 6.53065307e-01,  4.26319249e-01)
( 6.54065407e-01,  4.26319249e-01)
( 6.55065507e-01,  4.26319249e-01)
( 6.56065607e-01,  4.26319249e-01)
( 6.57065707e-01,  4.26319249e-01)
( 6.58065807e-01,  4.26319249e-01)
( 6.59065907e-01,  4.26319249e-01)
( 6.60066007e-01,  4.26319249e-01)
( 6.61066107e-01,  4.26319249e-01)
( 6.62066207e-01,  4.26319249e-01)
( 6.63066307e-01,  4.26319249e-01)
( 6.64066407e-01,  4.26319249e-01)
( 6.65066507e-01,  4.26319249e-01)
( 6.66066607e-01,  4.26319249e-01)
( 6.67066707e-01,  4.26319249e-01)
( 6.68066807e-01,  4.26319249e-01)
( 6.69066907e-01,  4.26319249e-01)
( 6.70067007e-01,  4.26319249e-01)
( 6.71067107e-01,  4.26319249e-01)
( 6.72067207e-01,  4.26319249e-01)
( 6.73067307e-01,  4.26319249e-01)
( 6.74067407e-01,  4.26319249e-01)
( 6.75067507e-01,  4.26319249e-01)
( 6.76067607e-01,  4.26319249e-01)
( 6.77067707e-01,  4.26319249e-01)
( 6.78067807e-01,  4.26319249e-01)
( 6.79067907e-01,  4.26319249e-01)
( 6.80068007e-01,  4.26319249e-01)
( 6.81068107e-01,  4.26319249e-01)
( 6.82068207e-01,  4.26319249e-01)
( 6.83068307e-01,  4.26319249e-01)
( 6.84068407e-01,  4.26319249e-01)
( 6.85068507e-01,  4.26319249e-01)
( 6.86068607e-01,  2.65573616e-01)
( 6.87068707e-01,  2.65573616e-01)
( 6.88068807e-01,  2.65573616e-01)
( 6.89068907e-01,  2.65573616e-01)
( 6.90069007e-01,  2.65573616e-01)
( 6.91069107e-01,  2.65573616e-01)
( 6.92069207e-01,  2.65573616e-01)
( 6.93069307e-01,  2.65573616e-01)
( 6.94069407e-01,  2.65573616e-01)
( 6.95069507e-01,  2.65573616e-01)
( 6.96069607e-01,  2.65573616e-01)
( 6.97069707e-01,  2.65573616e-01)
( 6.98069807e-01,  2.65573616e-01)
( 6.99069907e-01,  2.65573616e-01)
( 7.00070007e-01,  2.65573616e-01)
( 7.01070107e-01,  2.65573616e-01)
( 7.02070207e-01,  2.65573616e-01)
( 7.03070307e-01,  2.65573616e-01)
( 7.04070407e-01,  2.65573616e-01)
( 7.05070507e-01,  2.65573616e-01)
( 7.06070607e-01,  2.65573616e-01)
( 7.07070707e-01,  2.65573616e-01)
( 7.08070807e-01,  2.65573616e-01)
( 7.09070907e-01,  2.65573616e-01)
( 7.10071007e-01,  2.65573616e-01)
( 7.11071107e-01,  2.65573616e-01)
( 7.12071207e-01,  2.65573616e-01)
( 7.13071307e-01,  2.65573616e-01)
( 7.14071407e-01,  2.65573616e-01)
( 7.15071507e-01,  2.65573616e-01)
( 7.16071607e-01,  2.65573616e-01)
( 7.17071707e-01,  2.65573616e-01)
( 7.18071807e-01,  2.65573616e-01)
( 7.19071907e-01,  2.65573616e-01)
( 7.20072007e-01,  2.65573616e-01)
( 7.21072107e-01,  2.65573616e-01)
( 7.22072207e-01,  2.65573616e-01)
( 7.23072307e-01,  2.65573616e-01)
( 7.24072407e-01,  2.65573616e-01)
( 7.25072507e-01,  2.65573616e-01)
( 7.26072607e-01,  2.65573616e-01)
( 7.27072707e-01,  2.65573616e-01)
( 7.28072807e-01,  2.65573616e-01)
( 7.29072907e-01,  2.65573616e-01)
( 7.30073007e-01,  2.65573616e-01)
( 7.31073107e-01,  2.65573616e-01)
( 7.32073207e-01,  2.65573616e-01)
( 7.33073307e-01,  2.65573616e-01)
( 7.34073407e-01,  2.65573616e-01)
( 7.35073507e-01,  2.65573616e-01)
( 7.36073607e-01,  2.65573616e-01)
( 7.37073707e-01,  2.65573616e-01)
( 7.38073807e-01,  2.65573616e-01)
( 7.39073907e-01,  2.65573616e-01)
( 7.40074007e-01,  2.65573616e-01)
( 7.41074107e-01,  2.65573616e-01)
( 7.42074207e-01,  2.65573616e-01)
( 7.43074307e-01,  2.65573616e-01)
( 7.44074407e-01,  2.65573616e-01)
( 7.45074507e-01,  2.65573616e-01)
( 7.46074607e-01,  2.65573616e-01)
( 7.47074707e-01,  2.65573616e-01)
( 7.48074807e-01,  2.65573616e-01)
( 7.49074907e-01,  2.65573616e-01)
( 7.50075008e-01,  2.65573616e-01)
( 7.51075108e-01,  2.65573616e-01)
( 7.52075208e-01,  2.65573616e-01)
( 7.53075308e-01,  2.65573616e-01)
( 7.54075408e-01,  2.65573616e-01)
( 7.55075508e-01,  2.65573616e-01)
( 7.56075608e-01,  2.65573616e-01)
( 7.57075708e-01,  2.65573616e-01)
( 7.58075808e-01,  2.65573616e-01)
( 7.59075908e-01,  2.65573616e-01)
( 7.60076008e-01,  2.65573616e-01)
( 7.61076108e-01,  2.65573616e-01)
( 7.62076208e-01,  2.65573616e-01)
( 7.63076308e-01,  2.65573616e-01)
( 7.64076408e-01,  2.65573616e-01)
( 7.65076508e-01,  2.65573616e-01)
( 7.66076608e-01,  2.65573616e-01)
( 7.67076708e-01,  2.65573616e-01)
( 7.68076808e-01,  2.65573616e-01)
( 7.69076908e-01,  2.65573616e-01)
( 7.70077008e-01,  2.65573616e-01)
( 7.71077108e-01,  2.65573616e-01)
( 7.72077208e-01,  2.65573616e-01)
( 7.73077308e-01,  2.65573616e-01)
( 7.74077408e-01,  2.65573616e-01)
( 7.75077508e-01,  2.65573616e-01)
( 7.76077608e-01,  2.65573616e-01)
( 7.77077708e-01,  2.65573616e-01)
( 7.78077808e-01,  2.65573616e-01)
( 7.79077908e-01,  2.65573616e-01)
( 7.80078008e-01,  2.65573616e-01)
( 7.81078108e-01,  2.65573616e-01)
( 7.82078208e-01,  2.65573616e-01)
( 7.83078308e-01,  2.65573616e-01)
( 7.84078408e-01,  2.65573616e-01)
( 7.85078508e-01,  2.65573616e-01)
( 7.86078608e-01,  2.65573616e-01)
( 7.87078708e-01,  2.65573616e-01)
( 7.88078808e-01,  2.65573616e-01)
( 7.89078908e-01,  2.65573616e-01)
( 7.90079008e-01,  2.65573616e-01)
( 7.91079108e-01,  2.65573616e-01)
( 7.92079208e-01,  2.65573616e-01)
( 7.93079308e-01,  2.65573616e-01)
( 7.94079408e-01,  2.65573616e-01)
( 7.95079508e-01,  2.65573616e-01)
( 7.96079608e-01,  2.65573616e-01)
( 7.97079708e-01,  2.65573616e-01)
( 7.98079808e-01,  2.65573616e-01)
( 7.99079908e-01,  2.65573616e-01)
( 8.00080008e-01,  2.65573616e-01)
( 8.01080108e-01,  2.65573616e-01)
( 8.02080208e-01,  2.65573616e-01)
( 8.03080308e-01,  2.65573616e-01)
( 8.04080408e-01,  2.65573616e-01)
( 8.05080508e-01,  2.65573616e-01)
( 8.06080608e-01,  2.65573616e-01)
( 8.07080708e-01,  2.65573616e-01)
( 8.08080808e-01,  2.65573616e-01)
( 8.09080908e-01,  2.65573616e-01)
( 8.10081008e-01,  2.65573616e-01)
( 8.11081108e-01,  2.65573616e-01)
( 8.12081208e-01,  2.65573616e-01)
( 8.13081308e-01,  2.65573616e-01)
( 8.14081408e-01,  2.65573616e-01)
( 8.15081508e-01,  2.65573616e-01)
( 8.16081608e-01,  2.65573616e-01)
( 8.17081708e-01,  2.65573616e-01)
( 8.18081808e-01,  2.65573616e-01)
( 8.19081908e-01,  2.65573616e-01)
( 8.20082008e-01,  2.65573616e-01)
( 8.21082108e-01,  2.65573616e-01)
( 8.22082208e-01,  2.65573616e-01)
( 8.23082308e-01,  2.65573616e-01)
( 8.24082408e-01,  2.65573616e-01)
( 8.25082508e-01,  2.65573616e-01)
( 8.26082608e-01,  2.65573616e-01)
( 8.27082708e-01,  2.65573616e-01)
( 8.28082808e-01,  2.65573616e-01)
( 8.29082908e-01,  2.65573616e-01)
( 8.30083008e-01,  2.65573616e-01)
( 8.31083108e-01,  2.65573616e-01)
( 8.32083208e-01,  2.65573616e-01)
( 8.33083308e-01,  2.65573616e-01)
( 8.34083408e-01,  2.65573616e-01)
( 8.35083508e-01,  2.65573616e-01)
( 8.36083608e-01,  2.65573616e-01)
( 8.37083708e-01,  2.65573616e-01)
( 8.38083808e-01,  2.65573616e-01)
( 8.39083908e-01,  2.65573616e-01)
( 8.40084008e-01,  2.65573616e-01)
( 8.41084108e-01,  2.65573616e-01)
( 8.42084208e-01,  2.65573616e-01)
( 8.43084308e-01,  2.65573616e-01)
( 8.44084408e-01,  2.65573616e-01)
( 8.45084508e-01,  2.65573616e-01)
( 8.46084608e-01,  2.65573616e-01)
( 8.47084708e-01,  2.65573616e-01)
( 8.48084808e-01,  2.65573616e-01)
( 8.49084908e-01,  2.65573616e-01)
( 8.50085009e-01,  2.65573616e-01)
( 8.51085109e-01,  1.25000000e-01)
( 8.52085209e-01,  1.25000000e-01)
( 8.53085309e-01,  1.25000000e-01)
( 8.54085409e-01,  1.25000000e-01)
( 8.55085509e-01,  1.25000000e-01)
( 8.56085609e-01,  1.25000000e-01)
( 8.57085709e-01,  1.25000000e-01)
( 8.58085809e-01,  1.25000000e-01)
( 8.59085909e-01,  1.25000000e-01)
( 8.60086009e-01,  1.25000000e-01)
( 8.61086109e-01,  1.25000000e-01)
( 8.62086209e-01,  1.25000000e-01)
( 8.63086309e-01,  1.25000000e-01)
( 8.64086409e-01,  1.25000000e-01)
( 8.65086509e-01,  1.25000000e-01)
( 8.66086609e-01,  1.25000000e-01)
( 8.67086709e-01,  1.25000000e-01)
( 8.68086809e-01,  1.25000000e-01)
( 8.69086909e-01,  1.25000000e-01)
( 8.70087009e-01,  1.25000000e-01)
( 8.71087109e-01,  1.25000000e-01)
( 8.72087209e-01,  1.25000000e-01)
( 8.73087309e-01,  1.25000000e-01)
( 8.74087409e-01,  1.25000000e-01)
( 8.75087509e-01,  1.25000000e-01)
( 8.76087609e-01,  1.25000000e-01)
( 8.77087709e-01,  1.25000000e-01)
( 8.78087809e-01,  1.25000000e-01)
( 8.79087909e-01,  1.25000000e-01)
( 8.80088009e-01,  1.25000000e-01)
( 8.81088109e-01,  1.25000000e-01)
( 8.82088209e-01,  1.25000000e-01)
( 8.83088309e-01,  1.25000000e-01)
( 8.84088409e-01,  1.25000000e-01)
( 8.85088509e-01,  1.25000000e-01)
( 8.86088609e-01,  1.25000000e-01)
( 8.87088709e-01,  1.25000000e-01)
( 8.88088809e-01,  1.25000000e-01)
( 8.89088909e-01,  1.25000000e-01)
( 8.90089009e-01,  1.25000000e-01)
( 8.91089109e-01,  1.25000000e-01)
( 8.92089209e-01,  1.25000000e-01)
( 8.93089309e-01,  1.25000000e-01)
( 8.94089409e-01,  1.25000000e-01)
( 8.95089509e-01,  1.25000000e-01)
( 8.96089609e-01,  1.25000000e-01)
( 8.97089709e-01,  1.25000000e-01)
( 8.98089809e-01,  1.25000000e-01)
( 8.99089909e-01,  1.25000000e-01)
( 9.00090009e-01,  1.25000000e-01)
( 9.01090109e-01,  1.25000000e-01)
( 9.02090209e-01,  1.25000000e-01)
( 9.03090309e-01,  1.25000000e-01)
( 9.04090409e-01,  1.25000000e-01)
( 9.05090509e-01,  1.25000000e-01)
( 9.06090609e-01,  1.25000000e-01)
( 9.07090709e-01,  1.25000000e-01)
( 9.08090809e-01,  1.25000000e-01)
( 9.09090909e-01,  1.25000000e-01)
( 9.10091009e-01,  1.25000000e-01)
( 9.11091109e-01,  1.25000000e-01)
( 9.12091209e-01,  1.25000000e-01)
( 9.13091309e-01,  1.25000000e-01)
( 9.14091409e-01,  1.25000000e-01)
( 9.15091509e-01,  1.25000000e-01)
( 9.16091609e-01,  1.25000000e-01)
( 9.17091709e-01,  1.25000000e-01)
( 9.18091809e-01,  1.25000000e-01)
( 9.19091909e-01,  1.25000000e-01)
( 9.20092009e-01,  1.25000000e-01)
( 9.21092109e-01,  1.25000000e-01)
( 9.22092209e-01,  1.25000000e-01)
( 9.23092309e-01,  1.25000000e-01)
( 9.24092409e-01,  1.25000000e-01)
( 9.25092509e-01,  1.25000000e-01)
( 9.26092609e-01,  1.25000000e-01)
( 9.27092709e-01,  1.25000000e-01)
( 9.28092809e-01,  1.25000000e-01)
( 9.29092909e-01,  1.25000000e-01)
( 9.30093009e-01,  1.25000000e-01)
( 9.31093109e-01,  1.25000000e-01)
( 9.32093209e-01,  1.25000000e-01)
( 9.33093309e-01,  1.25000000e-01)
( 9.34093409e-01,  1.25000000e-01)
( 9.35093509e-01,  1.25000000e-01)
( 9.36093609e-01,  1.25000000e-01)
( 9.37093709e-01,  1.25000000e-01)
( 9.38093809e-01,  1.25000000e-01)
( 9.39093909e-01,  1.25000000e-01)
( 9.40094009e-01,  1.25000000e-01)
( 9.41094109e-01,  1.25000000e-01)
( 9.42094209e-01,  1.25000000e-01)
( 9.43094309e-01,  1.25000000e-01)
( 9.44094409e-01,  1.25000000e-01)
( 9.45094509e-01,  1.25000000e-01)
( 9.46094609e-01,  1.25000000e-01)
( 9.47094709e-01,  1.25000000e-01)
( 9.48094809e-01,  1.25000000e-01)
( 9.49094909e-01,  1.25000000e-01)
( 9.50095010e-01,  1.25000000e-01)
( 9.51095110e-01,  1.25000000e-01)
( 9.52095210e-01,  1.25000000e-01)
( 9.53095310e-01,  1.25000000e-01)
( 9.54095410e-01,  1.25000000e-01)
( 9.55095510e-01,  1.25000000e-01)
( 9.56095610e-01,  1.25000000e-01)
( 9.57095710e-01,  1.25000000e-01)
( 9.58095810e-01,  1.25000000e-01)
( 9.59095910e-01,  1.25000000e-01)
( 9.60096010e-01,  1.25000000e-01)
( 9.61096110e-01,  1.25000000e-01)
( 9.62096210e-01,  1.25000000e-01)
( 9.63096310e-01,  1.25000000e-01)
( 9.64096410e-01,  1.25000000e-01)
( 9.65096510e-01,  1.25000000e-01)
( 9.66096610e-01,  1.25000000e-01)
( 9.67096710e-01,  1.25000000e-01)
( 9.68096810e-01,  1.25000000e-01)
( 9.69096910e-01,  1.25000000e-01)
( 9.70097010e-01,  1.25000000e-01)
( 9.71097110e-01,  1.25000000e-01)
( 9.72097210e-01,  1.25000000e-01)
( 9.73097310e-01,  1.25000000e-01)
( 9.74097410e-01,  1.25000000e-01)
( 9.75097510e-01,  1.25000000e-01)
( 9.76097610e-01,  1.25000000e-01)
( 9.77097710e-01,  1.25000000e-01)
( 9.78097810e-01,  1.25000000e-01)
( 9.79097910e-01,  1.25000000e-01)
( 9.80098010e-01,  1.25000000e-01)
( 9.81098110e-01,  1.25000000e-01)
( 9.82098210e-01,  1.25000000e-01)
( 9.83098310e-01,  1.25000000e-01)
( 9.84098410e-01,  1.25000000e-01)
( 9.85098510e-01,  1.25000000e-01)
( 9.86098610e-01,  1.25000000e-01)
( 9.87098710e-01,  1.25000000e-01)
( 9.88098810e-01,  1.25000000e-01)
( 9.89098910e-01,  1.25000000e-01)
( 9.90099010e-01,  1.25000000e-01)
( 9.91099110e-01,  1.25000000e-01)
( 9.92099210e-01,  1.25000000e-01)
( 9.93099310e-01,  1.25000000e-01)
( 9.94099410e-01,  1.25000000e-01)
( 9.95099510e-01,  1.25000000e-01)
( 9.96099610e-01,  1.25000000e-01)
( 9.97099710e-01,  1.25000000e-01)
( 9.98099810e-01,  1.25000000e-01)
( 9.99099910e-01,  1.25000000e-01)};\label{line:fig5d_exact}

\addplot [red, dashed, thick, , mark repeat=0]
coordinates {
( 1.25313283e-03,  1.00000000e+00)
( 3.75939850e-03,  1.00000000e+00)
( 6.26566416e-03,  1.00000000e+00)
( 8.77192982e-03,  1.00000000e+00)
( 1.12781955e-02,  1.00000000e+00)
( 1.37844612e-02,  1.00000000e+00)
( 1.62907268e-02,  1.00000000e+00)
( 1.87969925e-02,  1.00000000e+00)
( 2.13032581e-02,  1.00000000e+00)
( 2.38095238e-02,  1.00000000e+00)
( 2.63157895e-02,  1.00000000e+00)
( 2.88220551e-02,  1.00000000e+00)
( 3.13283208e-02,  1.00000000e+00)
( 3.38345865e-02,  1.00000000e+00)
( 3.63408521e-02,  1.00000000e+00)
( 3.88471178e-02,  1.00000000e+00)
( 4.13533835e-02,  1.00000000e+00)
( 4.38596491e-02,  1.00000000e+00)
( 4.63659148e-02,  1.00000000e+00)
( 4.88721805e-02,  1.00000000e+00)
( 5.13784461e-02,  1.00000000e+00)
( 5.38847118e-02,  1.00000000e+00)
( 5.63909774e-02,  1.00000000e+00)
( 5.88972431e-02,  1.00000000e+00)
( 6.14035088e-02,  1.00000000e+00)
( 6.39097744e-02,  1.00000000e+00)
( 6.64160401e-02,  1.00000000e+00)
( 6.89223058e-02,  1.00000000e+00)
( 7.14285714e-02,  1.00000000e+00)
( 7.39348371e-02,  1.00000000e+00)
( 7.64411028e-02,  1.00000000e+00)
( 7.89473684e-02,  1.00000000e+00)
( 8.14536341e-02,  1.00000000e+00)
( 8.39598997e-02,  1.00000000e+00)
( 8.64661654e-02,  1.00000000e+00)
( 8.89724311e-02,  1.00000000e+00)
( 9.14786967e-02,  1.00000000e+00)
( 9.39849624e-02,  1.00000000e+00)
( 9.64912281e-02,  1.00000000e+00)
( 9.89974937e-02,  1.00000000e+00)
( 1.01503759e-01,  1.00000000e+00)
( 1.04010025e-01,  1.00000000e+00)
( 1.06516291e-01,  1.00000000e+00)
( 1.09022556e-01,  1.00000000e+00)
( 1.11528822e-01,  1.00000000e+00)
( 1.14035088e-01,  1.00000000e+00)
( 1.16541353e-01,  1.00000000e+00)
( 1.19047619e-01,  1.00000000e+00)
( 1.21553885e-01,  1.00000000e+00)
( 1.24060150e-01,  1.00000000e+00)
( 1.26566416e-01,  1.00000000e+00)
( 1.29072682e-01,  1.00000000e+00)
( 1.31578947e-01,  1.00000000e+00)
( 1.34085213e-01,  1.00000000e+00)
( 1.36591479e-01,  1.00000000e+00)
( 1.39097744e-01,  1.00000000e+00)
( 1.41604010e-01,  1.00000000e+00)
( 1.44110276e-01,  1.00000000e+00)
( 1.46616541e-01,  1.00000000e+00)
( 1.49122807e-01,  1.00000000e+00)
( 1.51629073e-01,  1.00000000e+00)
( 1.54135338e-01,  1.00000000e+00)
( 1.56641604e-01,  1.00000000e+00)
( 1.59147870e-01,  1.00000000e+00)
( 1.61654135e-01,  1.00000000e+00)
( 1.64160401e-01,  1.00000000e+00)
( 1.66666667e-01,  1.00000000e+00)
( 1.69172932e-01,  1.00000000e+00)
( 1.71679198e-01,  1.00000000e+00)
( 1.74185464e-01,  1.00000000e+00)
( 1.76691729e-01,  1.00000000e+00)
( 1.79197995e-01,  1.00000000e+00)
( 1.81704261e-01,  1.00000000e+00)
( 1.84210526e-01,  1.00000000e+00)
( 1.86716792e-01,  9.99999999e-01)
( 1.89223058e-01,  9.99999998e-01)
( 1.91729323e-01,  9.99999996e-01)
( 1.94235589e-01,  9.99999992e-01)
( 1.96741855e-01,  9.99999982e-01)
( 1.99248120e-01,  9.99999963e-01)
( 2.01754386e-01,  9.99999925e-01)
( 2.04260652e-01,  9.99999848e-01)
( 2.06766917e-01,  9.99999696e-01)
( 2.09273183e-01,  9.99999402e-01)
( 2.11779449e-01,  9.99998841e-01)
( 2.14285714e-01,  9.99997787e-01)
( 2.16791980e-01,  9.99995834e-01)
( 2.19298246e-01,  9.99992279e-01)
( 2.21804511e-01,  9.99985916e-01)
( 2.24310777e-01,  9.99974726e-01)
( 2.26817043e-01,  9.99955406e-01)
( 2.29323308e-01,  9.99922680e-01)
( 2.31829574e-01,  9.99868341e-01)
( 2.34335840e-01,  9.99779978e-01)
( 2.36842105e-01,  9.99639395e-01)
( 2.39348371e-01,  9.99420789e-01)
( 2.41854637e-01,  9.99088916e-01)
( 2.44360902e-01,  9.98597582e-01)
( 2.46867168e-01,  9.97888984e-01)
( 2.49373434e-01,  9.96894515e-01)
( 2.51879699e-01,  9.95537561e-01)
( 2.54385965e-01,  9.93738555e-01)
( 2.56892231e-01,  9.91422024e-01)
( 2.59398496e-01,  9.88524700e-01)
( 2.61904762e-01,  9.85003223e-01)
( 2.64411028e-01,  9.80839732e-01)
( 2.66917293e-01,  9.76044008e-01)
( 2.69423559e-01,  9.70651577e-01)
( 2.71929825e-01,  9.64718223e-01)
( 2.74436090e-01,  9.58312157e-01)
( 2.76942356e-01,  9.51505393e-01)
( 2.79448622e-01,  9.44365631e-01)
( 2.81954887e-01,  9.36949191e-01)
( 2.84461153e-01,  9.29294170e-01)
( 2.86967419e-01,  9.21448532e-01)
( 2.89473684e-01,  9.13588992e-01)
( 2.91979950e-01,  9.05722615e-01)
( 2.94486216e-01,  8.97934045e-01)
( 2.96992481e-01,  8.90136817e-01)
( 2.99498747e-01,  8.82376928e-01)
( 3.02005013e-01,  8.74728155e-01)
( 3.04511278e-01,  8.67023726e-01)
( 3.07017544e-01,  8.59408489e-01)
( 3.09523810e-01,  8.51892427e-01)
( 3.12030075e-01,  8.44318665e-01)
( 3.14536341e-01,  8.36840401e-01)
( 3.17042607e-01,  8.29472428e-01)
( 3.19548872e-01,  8.22046949e-01)
( 3.22055138e-01,  8.14697803e-01)
( 3.24561404e-01,  8.07479233e-01)
( 3.27067669e-01,  8.00218635e-01)
( 3.29573935e-01,  7.92993185e-01)
( 3.32080201e-01,  7.85915014e-01)
( 3.34586466e-01,  7.78829444e-01)
( 3.37092732e-01,  7.71733932e-01)
( 3.39598997e-01,  7.64780379e-01)
( 3.42105263e-01,  7.57868632e-01)
( 3.44611529e-01,  7.50915384e-01)
( 3.47117794e-01,  7.44080359e-01)
( 3.49624060e-01,  7.37328823e-01)
( 3.52130326e-01,  7.30529254e-01)
( 3.54636591e-01,  7.23809789e-01)
( 3.57142857e-01,  7.17206258e-01)
( 3.59649123e-01,  7.10574205e-01)
( 3.62155388e-01,  7.03964214e-01)
( 3.64661654e-01,  6.97483056e-01)
( 3.67167920e-01,  6.91036198e-01)
( 3.69674185e-01,  6.84555312e-01)
( 3.72180451e-01,  6.78157880e-01)
( 3.74686717e-01,  6.71871281e-01)
( 3.77192982e-01,  6.65576992e-01)
( 3.79699248e-01,  6.59272080e-01)
( 3.82205514e-01,  6.53068379e-01)
( 3.84711779e-01,  6.46956320e-01)
( 3.87218045e-01,  6.40825838e-01)
( 3.89724311e-01,  6.34697484e-01)
( 3.92230576e-01,  6.28670138e-01)
( 3.94736842e-01,  6.22727024e-01)
( 3.97243108e-01,  6.16767851e-01)
( 3.99749373e-01,  6.10810464e-01)
( 4.02255639e-01,  6.04945606e-01)
( 4.04761905e-01,  5.99168071e-01)
( 4.07268170e-01,  5.93386537e-01)
( 4.09774436e-01,  5.87596969e-01)
( 4.12280702e-01,  5.81881450e-01)
( 4.14786967e-01,  5.76261364e-01)
( 4.17293233e-01,  5.70662678e-01)
( 4.19799499e-01,  5.65046977e-01)
( 4.22305764e-01,  5.59473125e-01)
( 4.24812030e-01,  5.53992369e-01)
( 4.27318296e-01,  5.48572643e-01)
( 4.29824561e-01,  5.43147084e-01)
( 4.32330827e-01,  5.37724855e-01)
( 4.34837093e-01,  5.32369194e-01)
( 4.37343358e-01,  5.27101655e-01)
( 4.39849624e-01,  5.21871655e-01)
( 4.42355890e-01,  5.16634740e-01)
( 4.44862155e-01,  5.11415435e-01)
( 4.47368421e-01,  5.06268105e-01)
( 4.49874687e-01,  5.01201328e-01)
( 4.52380952e-01,  4.96168028e-01)
( 4.54887218e-01,  4.91132757e-01)
( 4.57393484e-01,  4.86118436e-01)
( 4.59899749e-01,  4.81172610e-01)
( 4.62406015e-01,  4.76308601e-01)
( 4.64912281e-01,  4.71484738e-01)
( 4.67418546e-01,  4.66672951e-01)
( 4.69924812e-01,  4.61882209e-01)
( 4.72431078e-01,  4.57156123e-01)
( 4.74937343e-01,  4.52535434e-01)
( 4.77443609e-01,  4.48016658e-01)
( 4.79949875e-01,  4.43573326e-01)
( 4.82456140e-01,  4.39278139e-01)
( 4.84962406e-01,  4.35276155e-01)
( 4.87468672e-01,  4.31787234e-01)
( 4.89974937e-01,  4.29038605e-01)
( 4.92481203e-01,  4.27159530e-01)
( 4.94987469e-01,  4.26189308e-01)
( 4.97493734e-01,  4.25905967e-01)
( 5.00000000e-01,  4.25933802e-01)
( 5.02506266e-01,  4.26052609e-01)
( 5.05012531e-01,  4.26075946e-01)
( 5.07518797e-01,  4.26073426e-01)
( 5.10025063e-01,  4.26091741e-01)
( 5.12531328e-01,  4.26127835e-01)
( 5.15037594e-01,  4.26148044e-01)
( 5.17543860e-01,  4.26163041e-01)
( 5.20050125e-01,  4.26173603e-01)
( 5.22556391e-01,  4.26182958e-01)
( 5.25062657e-01,  4.26188357e-01)
( 5.27568922e-01,  4.26190885e-01)
( 5.30075188e-01,  4.26191630e-01)
( 5.32581454e-01,  4.26193062e-01)
( 5.35087719e-01,  4.26198555e-01)
( 5.37593985e-01,  4.26205783e-01)
( 5.40100251e-01,  4.26212600e-01)
( 5.42606516e-01,  4.26218366e-01)
( 5.45112782e-01,  4.26221411e-01)
( 5.47619048e-01,  4.26222251e-01)
( 5.50125313e-01,  4.26223856e-01)
( 5.52631579e-01,  4.26229184e-01)
( 5.55137845e-01,  4.26235834e-01)
( 5.57644110e-01,  4.26241479e-01)
( 5.60150376e-01,  4.26246349e-01)
( 5.62656642e-01,  4.26250332e-01)
( 5.65162907e-01,  4.26252344e-01)
( 5.67669173e-01,  4.26252149e-01)
( 5.70175439e-01,  4.26251930e-01)
( 5.72681704e-01,  4.26252376e-01)
( 5.75187970e-01,  4.26252224e-01)
( 5.77694236e-01,  4.26251947e-01)
( 5.80200501e-01,  4.26251218e-01)
( 5.82706767e-01,  4.26247707e-01)
( 5.85213033e-01,  4.26243166e-01)
( 5.87719298e-01,  4.26241077e-01)
( 5.90225564e-01,  4.26238310e-01)
( 5.92731830e-01,  4.26234095e-01)
( 5.95238095e-01,  4.26230777e-01)
( 5.97744361e-01,  4.26226356e-01)
( 6.00250627e-01,  4.26215991e-01)
( 6.02756892e-01,  4.26206644e-01)
( 6.05263158e-01,  4.26198160e-01)
( 6.07769424e-01,  4.26189260e-01)
( 6.10275689e-01,  4.26181150e-01)
( 6.12781955e-01,  4.26172984e-01)
( 6.15288221e-01,  4.26160916e-01)
( 6.17794486e-01,  4.26147975e-01)
( 6.20300752e-01,  4.26135263e-01)
( 6.22807018e-01,  4.26120935e-01)
( 6.25313283e-01,  4.26104822e-01)
( 6.27819549e-01,  4.26087943e-01)
( 6.30325815e-01,  4.26067705e-01)
( 6.32832080e-01,  4.26044416e-01)
( 6.35338346e-01,  4.26018675e-01)
( 6.37844612e-01,  4.25987192e-01)
( 6.40350877e-01,  4.25947457e-01)
( 6.42857143e-01,  4.25897791e-01)
( 6.45363409e-01,  4.25832426e-01)
( 6.47869674e-01,  4.25743362e-01)
( 6.50375940e-01,  4.25617607e-01)
( 6.52882206e-01,  4.25430033e-01)
( 6.55388471e-01,  4.25142082e-01)
( 6.57894737e-01,  4.24697080e-01)
( 6.60401003e-01,  4.24008050e-01)
( 6.62907268e-01,  4.22947642e-01)
( 6.65413534e-01,  4.21337571e-01)
( 6.67919799e-01,  4.18936653e-01)
( 6.70426065e-01,  4.15435653e-01)
( 6.72932331e-01,  4.10458902e-01)
( 6.75438596e-01,  4.03574123e-01)
( 6.77944862e-01,  3.94320807e-01)
( 6.80451128e-01,  3.82259409e-01)
( 6.82957393e-01,  3.67038928e-01)
( 6.85463659e-01,  3.48482955e-01)
( 6.87969925e-01,  3.26850839e-01)
( 6.90476190e-01,  3.07144578e-01)
( 6.92982456e-01,  2.92778521e-01)
( 6.95488722e-01,  2.82753685e-01)
( 6.97994987e-01,  2.76026203e-01)
( 7.00501253e-01,  2.71680536e-01)
( 7.03007519e-01,  2.68980796e-01)
( 7.05513784e-01,  2.67374671e-01)
( 7.08020050e-01,  2.66467996e-01)
( 7.10526316e-01,  2.65978545e-01)
( 7.13032581e-01,  2.65725777e-01)
( 7.15538847e-01,  2.65607415e-01)
( 7.18045113e-01,  2.65560839e-01)
( 7.20551378e-01,  2.65548059e-01)
( 7.23057644e-01,  2.65547681e-01)
( 7.25563910e-01,  2.65554331e-01)
( 7.28070175e-01,  2.65570068e-01)
( 7.30576441e-01,  2.65590853e-01)
( 7.33082707e-01,  2.65602902e-01)
( 7.35588972e-01,  2.65607312e-01)
( 7.38095238e-01,  2.65607959e-01)
( 7.40601504e-01,  2.65607417e-01)
( 7.43107769e-01,  2.65605836e-01)
( 7.45614035e-01,  2.65603806e-01)
( 7.48120301e-01,  2.65600412e-01)
( 7.50626566e-01,  2.65595998e-01)
( 7.53132832e-01,  2.65591178e-01)
( 7.55639098e-01,  2.65586800e-01)
( 7.58145363e-01,  2.65583433e-01)
( 7.60651629e-01,  2.65580992e-01)
( 7.63157895e-01,  2.65580012e-01)
( 7.65664160e-01,  2.65580282e-01)
( 7.68170426e-01,  2.65580078e-01)
( 7.70676692e-01,  2.65578885e-01)
( 7.73182957e-01,  2.65578233e-01)
( 7.75689223e-01,  2.65579012e-01)
( 7.78195489e-01,  2.65579613e-01)
( 7.80701754e-01,  2.65578991e-01)
( 7.83208020e-01,  2.65579381e-01)
( 7.85714286e-01,  2.65581661e-01)
( 7.88220551e-01,  2.65581961e-01)
( 7.90726817e-01,  2.65580003e-01)
( 7.93233083e-01,  2.65579174e-01)
( 7.95739348e-01,  2.65582024e-01)
( 7.98245614e-01,  2.65582867e-01)
( 8.00751880e-01,  2.65580090e-01)
( 8.03258145e-01,  2.65579288e-01)
( 8.05764411e-01,  2.65583690e-01)
( 8.08270677e-01,  2.65584378e-01)
( 8.10776942e-01,  2.65578254e-01)
( 8.13283208e-01,  2.65577095e-01)
( 8.15789474e-01,  2.65585640e-01)
( 8.18295739e-01,  2.65589259e-01)
( 8.20802005e-01,  2.65579444e-01)
( 8.23308271e-01,  2.65574108e-01)
( 8.25814536e-01,  2.65589947e-01)
( 8.28320802e-01,  2.65589205e-01)
( 8.30827068e-01,  2.65569191e-01)
( 8.33333333e-01,  2.65564964e-01)
( 8.35839599e-01,  2.65553970e-01)
( 8.38345865e-01,  2.65472265e-01)
( 8.40852130e-01,  2.65136855e-01)
( 8.43358396e-01,  2.64155598e-01)
( 8.45864662e-01,  2.60914605e-01)
( 8.48370927e-01,  2.50568816e-01)
( 8.50877193e-01,  2.20963499e-01)
( 8.53383459e-01,  1.65697033e-01)
( 8.55889724e-01,  1.34698037e-01)
( 8.58395990e-01,  1.26823833e-01)
( 8.60902256e-01,  1.25315792e-01)
( 8.63408521e-01,  1.25053781e-01)
( 8.65914787e-01,  1.25009133e-01)
( 8.68421053e-01,  1.25001550e-01)
( 8.70927318e-01,  1.25000263e-01)
( 8.73433584e-01,  1.25000045e-01)
( 8.75939850e-01,  1.25000008e-01)
( 8.78446115e-01,  1.25000001e-01)
( 8.80952381e-01,  1.25000000e-01)
( 8.83458647e-01,  1.25000000e-01)
( 8.85964912e-01,  1.25000000e-01)
( 8.88471178e-01,  1.25000000e-01)
( 8.90977444e-01,  1.25000000e-01)
( 8.93483709e-01,  1.25000000e-01)
( 8.95989975e-01,  1.25000000e-01)
( 8.98496241e-01,  1.25000000e-01)
( 9.01002506e-01,  1.25000000e-01)
( 9.03508772e-01,  1.25000000e-01)
( 9.06015038e-01,  1.25000000e-01)
( 9.08521303e-01,  1.25000000e-01)
( 9.11027569e-01,  1.25000000e-01)
( 9.13533835e-01,  1.25000000e-01)
( 9.16040100e-01,  1.25000000e-01)
( 9.18546366e-01,  1.25000000e-01)
( 9.21052632e-01,  1.25000000e-01)
( 9.23558897e-01,  1.25000000e-01)
( 9.26065163e-01,  1.25000000e-01)
( 9.28571429e-01,  1.25000000e-01)
( 9.31077694e-01,  1.25000000e-01)
( 9.33583960e-01,  1.25000000e-01)
( 9.36090226e-01,  1.25000000e-01)
( 9.38596491e-01,  1.25000000e-01)
( 9.41102757e-01,  1.25000000e-01)
( 9.43609023e-01,  1.25000000e-01)
( 9.46115288e-01,  1.25000000e-01)
( 9.48621554e-01,  1.25000000e-01)
( 9.51127820e-01,  1.25000000e-01)
( 9.53634085e-01,  1.25000000e-01)
( 9.56140351e-01,  1.25000000e-01)
( 9.58646617e-01,  1.25000000e-01)
( 9.61152882e-01,  1.25000000e-01)
( 9.63659148e-01,  1.25000000e-01)
( 9.66165414e-01,  1.25000000e-01)
( 9.68671679e-01,  1.25000000e-01)
( 9.71177945e-01,  1.25000000e-01)
( 9.73684211e-01,  1.25000000e-01)
( 9.76190476e-01,  1.25000000e-01)
( 9.78696742e-01,  1.25000000e-01)
( 9.81203008e-01,  1.25000000e-01)
( 9.83709273e-01,  1.25000000e-01)
( 9.86215539e-01,  1.25000000e-01)
( 9.88721805e-01,  1.25000000e-01)
( 9.91228070e-01,  1.25000000e-01)
( 9.93734336e-01,  1.25000000e-01)
( 9.96240602e-01,  1.25000000e-01)
( 9.98746867e-01,  1.25000000e-01)};\label{line:fig5d_hdm}

\addplot [blue, dotted, thick, , mark repeat=0]
coordinates {
( 1.25313283e-03,  1.00852061e+00)
( 3.75939850e-03,  1.00675701e+00)
( 6.26566416e-03,  1.00391228e+00)
( 8.77192982e-03,  1.00110835e+00)
( 1.12781955e-02,  9.99059375e-01)
( 1.37844612e-02,  9.98053261e-01)
( 1.62907268e-02,  9.97895893e-01)
( 1.87969925e-02,  9.98200309e-01)
( 2.13032581e-02,  9.98680397e-01)
( 2.38095238e-02,  9.99218322e-01)
( 2.63157895e-02,  9.99759516e-01)
( 2.88220551e-02,  1.00021753e+00)
( 3.13283208e-02,  1.00049328e+00)
( 3.38345865e-02,  1.00054524e+00)
( 3.63408521e-02,  1.00042611e+00)
( 3.88471178e-02,  1.00026262e+00)
( 4.13533835e-02,  1.00018205e+00)
( 4.38596491e-02,  1.00023336e+00)
( 4.63659148e-02,  1.00036020e+00)
( 4.88721805e-02,  1.00043076e+00)
( 5.13784461e-02,  1.00030281e+00)
( 5.38847118e-02,  9.99905378e-01)
( 5.63909774e-02,  9.99300534e-01)
( 5.88972431e-02,  9.98678835e-01)
( 6.14035088e-02,  9.98279328e-01)
( 6.39097744e-02,  9.98277999e-01)
( 6.64160401e-02,  9.98703382e-01)
( 6.89223058e-02,  9.99412804e-01)
( 7.14285714e-02,  1.00013835e+00)
( 7.39348371e-02,  1.00059477e+00)
( 7.64411028e-02,  1.00060820e+00)
( 7.89473684e-02,  1.00019549e+00)
( 8.14536341e-02,  9.99547025e-01)
( 8.39598997e-02,  9.98928350e-01)
( 8.64661654e-02,  9.98560755e-01)
( 8.89724311e-02,  9.98540706e-01)
( 9.14786967e-02,  9.98827142e-01)
( 9.39849624e-02,  9.99285173e-01)
( 9.64912281e-02,  9.99753498e-01)
( 9.89974937e-02,  1.00011324e+00)
( 1.01503759e-01,  1.00034588e+00)
( 1.04010025e-01,  1.00055251e+00)
( 1.06516291e-01,  1.00090241e+00)
( 1.09022556e-01,  1.00152411e+00)
( 1.11528822e-01,  1.00240837e+00)
( 1.14035088e-01,  1.00339167e+00)
( 1.16541353e-01,  1.00422205e+00)
( 1.19047619e-01,  1.00464519e+00)
( 1.21553885e-01,  1.00445999e+00)
( 1.24060150e-01,  1.00355303e+00)
( 1.26566416e-01,  1.00193903e+00)
( 1.29072682e-01,  9.99789456e-01)
( 1.31578947e-01,  9.97400900e-01)
( 1.34085213e-01,  9.95098596e-01)
( 1.36591479e-01,  9.93149378e-01)
( 1.39097744e-01,  9.91756363e-01)
( 1.41604010e-01,  9.91105979e-01)
( 1.44110276e-01,  9.91384494e-01)
( 1.46616541e-01,  9.92726442e-01)
( 1.49122807e-01,  9.95143096e-01)
( 1.51629073e-01,  9.98486448e-01)
( 1.54135338e-01,  1.00242155e+00)
( 1.56641604e-01,  1.00650035e+00)
( 1.59147870e-01,  1.01032823e+00)
( 1.61654135e-01,  1.01350540e+00)
( 1.64160401e-01,  1.01553789e+00)
( 1.66666667e-01,  1.01604702e+00)
( 1.69172932e-01,  1.01489366e+00)
( 1.71679198e-01,  1.01214184e+00)
( 1.74185464e-01,  1.00813166e+00)
( 1.76691729e-01,  1.00342200e+00)
( 1.79197995e-01,  9.98552936e-01)
( 1.81704261e-01,  9.94012727e-01)
( 1.84210526e-01,  9.90350067e-01)
( 1.86716792e-01,  9.88116271e-01)
( 1.89223058e-01,  9.87720451e-01)
( 1.91729323e-01,  9.89313221e-01)
( 1.94235589e-01,  9.92664067e-01)
( 1.96741855e-01,  9.97106250e-01)
( 1.99248120e-01,  1.00169175e+00)
( 2.01754386e-01,  1.00555572e+00)
( 2.04260652e-01,  1.00811889e+00)
( 2.06766917e-01,  1.00894866e+00)
( 2.09273183e-01,  1.00773494e+00)
( 2.11779449e-01,  1.00456254e+00)
( 2.14285714e-01,  1.00004710e+00)
( 2.16791980e-01,  9.95074522e-01)
( 2.19298246e-01,  9.90490519e-01)
( 2.21804511e-01,  9.87093543e-01)
( 2.24310777e-01,  9.85590199e-01)
( 2.26817043e-01,  9.86369777e-01)
( 2.29323308e-01,  9.89561440e-01)
( 2.31829574e-01,  9.95120797e-01)
( 2.34335840e-01,  1.00253182e+00)
( 2.36842105e-01,  1.01071464e+00)
( 2.39348371e-01,  1.01856571e+00)
( 2.41854637e-01,  1.02520693e+00)
( 2.44360902e-01,  1.02989124e+00)
( 2.46867168e-01,  1.03194842e+00)
( 2.49373434e-01,  1.03098299e+00)
( 2.51879699e-01,  1.02737965e+00)
( 2.54385965e-01,  1.02179072e+00)
( 2.56892231e-01,  1.01457640e+00)
( 2.59398496e-01,  1.00615870e+00)
( 2.61904762e-01,  9.97138936e-01)
( 2.64411028e-01,  9.88023503e-01)
( 2.66917293e-01,  9.79075921e-01)
( 2.69423559e-01,  9.70449515e-01)
( 2.71929825e-01,  9.62197993e-01)
( 2.74436090e-01,  9.54207421e-01)
( 2.76942356e-01,  9.46338606e-01)
( 2.79448622e-01,  9.38567493e-01)
( 2.81954887e-01,  9.30930477e-01)
( 2.84461153e-01,  9.23412536e-01)
( 2.86967419e-01,  9.16011668e-01)
( 2.89473684e-01,  9.08697529e-01)
( 2.91979950e-01,  9.01337285e-01)
( 2.94486216e-01,  8.93866201e-01)
( 2.96992481e-01,  8.86328846e-01)
( 2.99498747e-01,  8.78747808e-01)
( 3.02005013e-01,  8.71176983e-01)
( 3.04511278e-01,  8.63732595e-01)
( 3.07017544e-01,  8.56383806e-01)
( 3.09523810e-01,  8.49057967e-01)
( 3.12030075e-01,  8.41825120e-01)
( 3.14536341e-01,  8.34784085e-01)
( 3.17042607e-01,  8.27926415e-01)
( 3.19548872e-01,  8.21124060e-01)
( 3.22055138e-01,  8.14252524e-01)
( 3.24561404e-01,  8.07306938e-01)
( 3.27067669e-01,  8.00382150e-01)
( 3.29573935e-01,  7.93524693e-01)
( 3.32080201e-01,  7.86687981e-01)
( 3.34586466e-01,  7.79863166e-01)
( 3.37092732e-01,  7.73120808e-01)
( 3.39598997e-01,  7.66467801e-01)
( 3.42105263e-01,  7.59779344e-01)
( 3.44611529e-01,  7.52969803e-01)
( 3.47117794e-01,  7.46120914e-01)
( 3.49624060e-01,  7.39339173e-01)
( 3.52130326e-01,  7.32644941e-01)
( 3.54636591e-01,  7.26049413e-01)
( 3.57142857e-01,  7.19578106e-01)
( 3.59649123e-01,  7.13213106e-01)
( 3.62155388e-01,  7.06892750e-01)
( 3.64661654e-01,  7.00561890e-01)
( 3.67167920e-01,  6.94212103e-01)
( 3.69674185e-01,  6.87890205e-01)
( 3.72180451e-01,  6.81671744e-01)
( 3.74686717e-01,  6.75617426e-01)
( 3.77192982e-01,  6.69743614e-01)
( 3.79699248e-01,  6.64019143e-01)
( 3.82205514e-01,  6.58378964e-01)
( 3.84711779e-01,  6.52743086e-01)
( 3.87218045e-01,  6.47037006e-01)
( 3.89724311e-01,  6.41209498e-01)
( 3.92230576e-01,  6.35239165e-01)
( 3.94736842e-01,  6.29127855e-01)
( 3.97243108e-01,  6.22891627e-01)
( 3.99749373e-01,  6.16559852e-01)
( 4.02255639e-01,  6.10181328e-01)
( 4.04761905e-01,  6.03830298e-01)
( 4.07268170e-01,  5.97607916e-01)
( 4.09774436e-01,  5.91632961e-01)
( 4.12280702e-01,  5.86010601e-01)
( 4.14786967e-01,  5.80781834e-01)
( 4.17293233e-01,  5.75880489e-01)
( 4.19799499e-01,  5.71125680e-01)
( 4.22305764e-01,  5.66266630e-01)
( 4.24812030e-01,  5.61057742e-01)
( 4.27318296e-01,  5.55290666e-01)
( 4.29824561e-01,  5.48805815e-01)
( 4.32330827e-01,  5.41603393e-01)
( 4.34837093e-01,  5.33976876e-01)
( 4.37343358e-01,  5.26473458e-01)
( 4.39849624e-01,  5.19671464e-01)
( 4.42355890e-01,  5.13880437e-01)
( 4.44862155e-01,  5.09080121e-01)
( 4.47368421e-01,  5.05198214e-01)
( 4.49874687e-01,  5.02154441e-01)
( 4.52380952e-01,  4.99670671e-01)
( 4.54887218e-01,  4.97274439e-01)
( 4.57393484e-01,  4.94360755e-01)
( 4.59899749e-01,  4.90437133e-01)
( 4.62406015e-01,  4.85433777e-01)
( 4.64912281e-01,  4.79534723e-01)
( 4.67418546e-01,  4.72867905e-01)
( 4.69924812e-01,  4.65576004e-01)
( 4.72431078e-01,  4.57993756e-01)
( 4.74937343e-01,  4.50708513e-01)
( 4.77443609e-01,  4.44569125e-01)
( 4.79949875e-01,  4.40288597e-01)
( 4.82456140e-01,  4.37863974e-01)
( 4.84962406e-01,  4.36723802e-01)
( 4.87468672e-01,  4.36325058e-01)
( 4.89974937e-01,  4.36278460e-01)
( 4.92481203e-01,  4.36288257e-01)
( 4.94987469e-01,  4.35946101e-01)
( 4.97493734e-01,  4.34538986e-01)
( 5.00000000e-01,  4.31826346e-01)
( 5.02506266e-01,  4.28270696e-01)
( 5.05012531e-01,  4.24189549e-01)
( 5.07518797e-01,  4.19663361e-01)
( 5.10025063e-01,  4.14958457e-01)
( 5.12531328e-01,  4.10704785e-01)
( 5.15037594e-01,  4.07758930e-01)
( 5.17543860e-01,  4.06833792e-01)
( 5.20050125e-01,  4.08162159e-01)
( 5.22556391e-01,  4.11312265e-01)
( 5.25062657e-01,  4.15557549e-01)
( 5.27568922e-01,  4.20414129e-01)
( 5.30075188e-01,  4.25559349e-01)
( 5.32581454e-01,  4.30552089e-01)
( 5.35087719e-01,  4.34673401e-01)
( 5.37593985e-01,  4.37148088e-01)
( 5.40100251e-01,  4.37722748e-01)
( 5.42606516e-01,  4.36525689e-01)
( 5.45112782e-01,  4.33597341e-01)
( 5.47619048e-01,  4.29104632e-01)
( 5.50125313e-01,  4.23432632e-01)
( 5.52631579e-01,  4.17649058e-01)
( 5.55137845e-01,  4.13536224e-01)
( 5.57644110e-01,  4.12033481e-01)
( 5.60150376e-01,  4.12850311e-01)
( 5.62656642e-01,  4.15461901e-01)
( 5.65162907e-01,  4.19622169e-01)
( 5.67669173e-01,  4.25143200e-01)
( 5.70175439e-01,  4.31685930e-01)
( 5.72681704e-01,  4.37806517e-01)
( 5.75187970e-01,  4.41134177e-01)
( 5.77694236e-01,  4.41104223e-01)
( 5.80200501e-01,  4.38933472e-01)
( 5.82706767e-01,  4.35297154e-01)
( 5.85213033e-01,  4.30207567e-01)
( 5.87719298e-01,  4.23921204e-01)
( 5.90225564e-01,  4.17363013e-01)
( 5.92731830e-01,  4.12092057e-01)
( 5.95238095e-01,  4.09411168e-01)
( 5.97744361e-01,  4.09308254e-01)
( 6.00250627e-01,  4.11034243e-01)
( 6.02756892e-01,  4.14364685e-01)
( 6.05263158e-01,  4.19112058e-01)
( 6.07769424e-01,  4.24732278e-01)
( 6.10275689e-01,  4.30715241e-01)
( 6.12781955e-01,  4.36270268e-01)
( 6.15288221e-01,  4.40270304e-01)
( 6.17794486e-01,  4.41981737e-01)
( 6.20300752e-01,  4.41382664e-01)
( 6.22807018e-01,  4.38744820e-01)
( 6.25313283e-01,  4.34432352e-01)
( 6.27819549e-01,  4.28927845e-01)
( 6.30325815e-01,  4.22686227e-01)
( 6.32832080e-01,  4.17038736e-01)
( 6.35338346e-01,  4.14156208e-01)
( 6.37844612e-01,  4.14631834e-01)
( 6.40350877e-01,  4.17608569e-01)
( 6.42857143e-01,  4.22527387e-01)
( 6.45363409e-01,  4.29006392e-01)
( 6.47869674e-01,  4.36296891e-01)
( 6.50375940e-01,  4.42929538e-01)
( 6.52882206e-01,  4.47145487e-01)
( 6.55388471e-01,  4.48347561e-01)
( 6.57894737e-01,  4.47086890e-01)
( 6.60401003e-01,  4.43596120e-01)
( 6.62907268e-01,  4.37767726e-01)
( 6.65413534e-01,  4.29913338e-01)
( 6.67919799e-01,  4.20885803e-01)
( 6.70426065e-01,  4.11706362e-01)
( 6.72932331e-01,  4.02793704e-01)
( 6.75438596e-01,  3.93686035e-01)
( 6.77944862e-01,  3.83591700e-01)
( 6.80451128e-01,  3.71880639e-01)
( 6.82957393e-01,  3.58069532e-01)
( 6.85463659e-01,  3.42095001e-01)
( 6.87969925e-01,  3.24703191e-01)
( 6.90476190e-01,  3.07113071e-01)
( 6.92982456e-01,  2.90581899e-01)
( 6.95488722e-01,  2.76091468e-01)
( 6.97994987e-01,  2.63900999e-01)
( 7.00501253e-01,  2.53680628e-01)
( 7.03007519e-01,  2.45495813e-01)
( 7.05513784e-01,  2.40240042e-01)
( 7.08020050e-01,  2.38527002e-01)
( 7.10526316e-01,  2.39614209e-01)
( 7.13032581e-01,  2.42358352e-01)
( 7.15538847e-01,  2.46290935e-01)
( 7.18045113e-01,  2.51110414e-01)
( 7.20551378e-01,  2.56581229e-01)
( 7.23057644e-01,  2.62641883e-01)
( 7.25563910e-01,  2.69020557e-01)
( 7.28070175e-01,  2.74913520e-01)
( 7.30576441e-01,  2.79238705e-01)
( 7.33082707e-01,  2.81567044e-01)
( 7.35588972e-01,  2.82170322e-01)
( 7.38095238e-01,  2.81335634e-01)
( 7.40601504e-01,  2.79100464e-01)
( 7.43107769e-01,  2.75417355e-01)
( 7.45614035e-01,  2.70370084e-01)
( 7.48120301e-01,  2.64239386e-01)
( 7.50626566e-01,  2.57675590e-01)
( 7.53132832e-01,  2.51736278e-01)
( 7.55639098e-01,  2.47349839e-01)
( 7.58145363e-01,  2.45208254e-01)
( 7.60651629e-01,  2.45446665e-01)
( 7.63157895e-01,  2.47281381e-01)
( 7.65664160e-01,  2.50060211e-01)
( 7.68170426e-01,  2.53623048e-01)
( 7.70676692e-01,  2.57859505e-01)
( 7.73182957e-01,  2.62544233e-01)
( 7.75689223e-01,  2.67447096e-01)
( 7.78195489e-01,  2.72363241e-01)
( 7.80701754e-01,  2.76792713e-01)
( 7.83208020e-01,  2.80088558e-01)
( 7.85714286e-01,  2.81840092e-01)
( 7.88220551e-01,  2.82066428e-01)
( 7.90726817e-01,  2.80980771e-01)
( 7.93233083e-01,  2.78478453e-01)
( 7.95739348e-01,  2.74298744e-01)
( 7.98245614e-01,  2.68481834e-01)
( 8.00751880e-01,  2.61500740e-01)
( 8.03258145e-01,  2.54507909e-01)
( 8.05764411e-01,  2.49128239e-01)
( 8.08270677e-01,  2.46436960e-01)
( 8.10776942e-01,  2.46284196e-01)
( 8.13283208e-01,  2.47894204e-01)
( 8.15789474e-01,  2.50828826e-01)
( 8.18295739e-01,  2.54954873e-01)
( 8.20802005e-01,  2.60174085e-01)
( 8.23308271e-01,  2.66280266e-01)
( 8.25814536e-01,  2.72530037e-01)
( 8.28320802e-01,  2.77686600e-01)
( 8.30827068e-01,  2.80933276e-01)
( 8.33333333e-01,  2.82513764e-01)
( 8.35839599e-01,  2.83031524e-01)
( 8.38345865e-01,  2.82655196e-01)
( 8.40852130e-01,  2.81028816e-01)
( 8.43358396e-01,  2.76974920e-01)
( 8.45864662e-01,  2.68154972e-01)
( 8.48370927e-01,  2.51224777e-01)
( 8.50877193e-01,  2.23359657e-01)
( 8.53383459e-01,  1.85865900e-01)
( 8.55889724e-01,  1.47853485e-01)
( 8.58395990e-01,  1.22005126e-01)
( 8.60902256e-01,  1.13058064e-01)
( 8.63408521e-01,  1.15683759e-01)
( 8.65914787e-01,  1.22721794e-01)
( 8.68421053e-01,  1.29248027e-01)
( 8.70927318e-01,  1.32228256e-01)
( 8.73433584e-01,  1.31290131e-01)
( 8.75939850e-01,  1.28304821e-01)
( 8.78446115e-01,  1.25337495e-01)
( 8.80952381e-01,  1.23686367e-01)
( 8.83458647e-01,  1.23794006e-01)
( 8.85964912e-01,  1.25221773e-01)
( 8.88471178e-01,  1.26950809e-01)
( 8.90977444e-01,  1.28023321e-01)
( 8.93483709e-01,  1.28034006e-01)
( 8.95989975e-01,  1.27180104e-01)
( 8.98496241e-01,  1.25973459e-01)
( 9.01002506e-01,  1.24900165e-01)
( 9.03508772e-01,  1.24235081e-01)
( 9.06015038e-01,  1.24030229e-01)
( 9.08521303e-01,  1.24199743e-01)
( 9.11027569e-01,  1.24621528e-01)
( 9.13533835e-01,  1.25196870e-01)
( 9.16040100e-01,  1.25843531e-01)
( 9.18546366e-01,  1.26449113e-01)
( 9.21052632e-01,  1.26849724e-01)
( 9.23558897e-01,  1.26879061e-01)
( 9.26065163e-01,  1.26463034e-01)
( 9.28571429e-01,  1.25689539e-01)
( 9.31077694e-01,  1.24805406e-01)
( 9.33583960e-01,  1.24135762e-01)
( 9.36090226e-01,  1.23948390e-01)
( 9.38596491e-01,  1.24317038e-01)
( 9.41102757e-01,  1.25061097e-01)
( 9.43609023e-01,  1.25811229e-01)
( 9.46115288e-01,  1.26179776e-01)
( 9.48621554e-01,  1.25953888e-01)
( 9.51127820e-01,  1.25213271e-01)
( 9.53634085e-01,  1.24305060e-01)
( 9.56140351e-01,  1.23675594e-01)
( 9.58646617e-01,  1.23640610e-01)
( 9.61152882e-01,  1.24222737e-01)
( 9.63659148e-01,  1.25149307e-01)
( 9.66165414e-01,  1.25998273e-01)
( 9.68671679e-01,  1.26395215e-01)
( 9.71177945e-01,  1.26170831e-01)
( 9.73684211e-01,  1.25437465e-01)
( 9.76190476e-01,  1.24553655e-01)
( 9.78696742e-01,  1.23952344e-01)
( 9.81203008e-01,  1.23895545e-01)
( 9.83709273e-01,  1.24327109e-01)
( 9.86215539e-01,  1.24953823e-01)
( 9.88721805e-01,  1.25479740e-01)
( 9.91228070e-01,  1.25780890e-01)
( 9.93734336e-01,  1.25900322e-01)
( 9.96240602e-01,  1.25933054e-01)
( 9.98746867e-01,  1.25939267e-01)};\label{line:fig5d_arom}

\end{groupplot}\end{tikzpicture}

==> tikz_figures/fig5/5a.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 2, horizontal sep = 1.4cm, vertical sep = 1.4cm}]
\nextgroupplot[xmin=0, width=1.\textwidth, ymin=0, ymax=1.2, xmax=1]
\addplot [green, thick, , mark repeat=0]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00010001e-04,  1.00000000e+00)
( 2.00020002e-04,  1.00000000e+00)
( 3.00030003e-04,  1.00000000e+00)
( 4.00040004e-04,  1.00000000e+00)
( 5.00050005e-04,  1.00000000e+00)
( 6.00060006e-04,  1.00000000e+00)
( 7.00070007e-04,  1.00000000e+00)
( 8.00080008e-04,  1.00000000e+00)
( 9.00090009e-04,  1.00000000e+00)
( 1.00010001e-03,  1.00000000e+00)
( 1.10011001e-03,  1.00000000e+00)
( 1.20012001e-03,  1.00000000e+00)
( 1.30013001e-03,  1.00000000e+00)
( 1.40014001e-03,  1.00000000e+00)
( 1.50015002e-03,  1.00000000e+00)
( 1.60016002e-03,  1.00000000e+00)
( 1.70017002e-03,  1.00000000e+00)
( 1.80018002e-03,  1.00000000e+00)
( 1.90019002e-03,  1.00000000e+00)
( 2.00020002e-03,  1.00000000e+00)
( 2.10021002e-03,  1.00000000e+00)
( 2.20022002e-03,  1.00000000e+00)
( 2.30023002e-03,  1.00000000e+00)
( 2.40024002e-03,  1.00000000e+00)
( 2.50025003e-03,  1.00000000e+00)
( 2.60026003e-03,  1.00000000e+00)
( 2.70027003e-03,  1.00000000e+00)
( 2.80028003e-03,  1.00000000e+00)
( 2.90029003e-03,  1.00000000e+00)
( 3.00030003e-03,  1.00000000e+00)
( 3.10031003e-03,  1.00000000e+00)
( 3.20032003e-03,  1.00000000e+00)
( 3.30033003e-03,  1.00000000e+00)
( 3.40034003e-03,  1.00000000e+00)
( 3.50035004e-03,  1.00000000e+00)
( 3.60036004e-03,  1.00000000e+00)
( 3.70037004e-03,  1.00000000e+00)
( 3.80038004e-03,  1.00000000e+00)
( 3.90039004e-03,  1.00000000e+00)
( 4.00040004e-03,  1.00000000e+00)
( 4.10041004e-03,  1.00000000e+00)
( 4.20042004e-03,  1.00000000e+00)
( 4.30043004e-03,  1.00000000e+00)
( 4.40044004e-03,  1.00000000e+00)
( 4.50045005e-03,  1.00000000e+00)
( 4.60046005e-03,  1.00000000e+00)
( 4.70047005e-03,  1.00000000e+00)
( 4.80048005e-03,  1.00000000e+00)
( 4.90049005e-03,  1.00000000e+00)
( 5.00050005e-03,  1.00000000e+00)
( 5.10051005e-03,  1.00000000e+00)
( 5.20052005e-03,  1.00000000e+00)
( 5.30053005e-03,  1.00000000e+00)
( 5.40054005e-03,  1.00000000e+00)
( 5.50055006e-03,  1.00000000e+00)
( 5.60056006e-03,  1.00000000e+00)
( 5.70057006e-03,  1.00000000e+00)
( 5.80058006e-03,  1.00000000e+00)
( 5.90059006e-03,  1.00000000e+00)
( 6.00060006e-03,  1.00000000e+00)
( 6.10061006e-03,  1.00000000e+00)
( 6.20062006e-03,  1.00000000e+00)
( 6.30063006e-03,  1.00000000e+00)
( 6.40064006e-03,  1.00000000e+00)
( 6.50065007e-03,  1.00000000e+00)
( 6.60066007e-03,  1.00000000e+00)
( 6.70067007e-03,  1.00000000e+00)
( 6.80068007e-03,  1.00000000e+00)
( 6.90069007e-03,  1.00000000e+00)
( 7.00070007e-03,  1.00000000e+00)
( 7.10071007e-03,  1.00000000e+00)
( 7.20072007e-03,  1.00000000e+00)
( 7.30073007e-03,  1.00000000e+00)
( 7.40074007e-03,  1.00000000e+00)
( 7.50075008e-03,  1.00000000e+00)
( 7.60076008e-03,  1.00000000e+00)
( 7.70077008e-03,  1.00000000e+00)
( 7.80078008e-03,  1.00000000e+00)
( 7.90079008e-03,  1.00000000e+00)
( 8.00080008e-03,  1.00000000e+00)
( 8.10081008e-03,  1.00000000e+00)
( 8.20082008e-03,  1.00000000e+00)
( 8.30083008e-03,  1.00000000e+00)
( 8.40084008e-03,  1.00000000e+00)
( 8.50085009e-03,  1.00000000e+00)
( 8.60086009e-03,  1.00000000e+00)
( 8.70087009e-03,  1.00000000e+00)
( 8.80088009e-03,  1.00000000e+00)
( 8.90089009e-03,  1.00000000e+00)
( 9.00090009e-03,  1.00000000e+00)
( 9.10091009e-03,  1.00000000e+00)
( 9.20092009e-03,  1.00000000e+00)
( 9.30093009e-03,  1.00000000e+00)
( 9.40094009e-03,  1.00000000e+00)
( 9.50095010e-03,  1.00000000e+00)
( 9.60096010e-03,  1.00000000e+00)
( 9.70097010e-03,  1.00000000e+00)
( 9.80098010e-03,  1.00000000e+00)
( 9.90099010e-03,  1.00000000e+00)
( 1.00010001e-02,  1.00000000e+00)
( 1.01010101e-02,  1.00000000e+00)
( 1.02010201e-02,  1.00000000e+00)
( 1.03010301e-02,  1.00000000e+00)
( 1.04010401e-02,  1.00000000e+00)
( 1.05010501e-02,  1.00000000e+00)
( 1.06010601e-02,  1.00000000e+00)
( 1.07010701e-02,  1.00000000e+00)
( 1.08010801e-02,  1.00000000e+00)
( 1.09010901e-02,  1.00000000e+00)
( 1.10011001e-02,  1.00000000e+00)
( 1.11011101e-02,  1.00000000e+00)
( 1.12011201e-02,  1.00000000e+00)
( 1.13011301e-02,  1.00000000e+00)
( 1.14011401e-02,  1.00000000e+00)
( 1.15011501e-02,  1.00000000e+00)
( 1.16011601e-02,  1.00000000e+00)
( 1.17011701e-02,  1.00000000e+00)
( 1.18011801e-02,  1.00000000e+00)
( 1.19011901e-02,  1.00000000e+00)
( 1.20012001e-02,  1.00000000e+00)
( 1.21012101e-02,  1.00000000e+00)
( 1.22012201e-02,  1.00000000e+00)
( 1.23012301e-02,  1.00000000e+00)
( 1.24012401e-02,  1.00000000e+00)
( 1.25012501e-02,  1.00000000e+00)
( 1.26012601e-02,  1.00000000e+00)
( 1.27012701e-02,  1.00000000e+00)
( 1.28012801e-02,  1.00000000e+00)
( 1.29012901e-02,  1.00000000e+00)
( 1.30013001e-02,  1.00000000e+00)
( 1.31013101e-02,  1.00000000e+00)
( 1.32013201e-02,  1.00000000e+00)
( 1.33013301e-02,  1.00000000e+00)
( 1.34013401e-02,  1.00000000e+00)
( 1.35013501e-02,  1.00000000e+00)
( 1.36013601e-02,  1.00000000e+00)
( 1.37013701e-02,  1.00000000e+00)
( 1.38013801e-02,  1.00000000e+00)
( 1.39013901e-02,  1.00000000e+00)
( 1.40014001e-02,  1.00000000e+00)
( 1.41014101e-02,  1.00000000e+00)
( 1.42014201e-02,  1.00000000e+00)
( 1.43014301e-02,  1.00000000e+00)
( 1.44014401e-02,  1.00000000e+00)
( 1.45014501e-02,  1.00000000e+00)
( 1.46014601e-02,  1.00000000e+00)
( 1.47014701e-02,  1.00000000e+00)
( 1.48014801e-02,  1.00000000e+00)
( 1.49014901e-02,  1.00000000e+00)
( 1.50015002e-02,  1.00000000e+00)
( 1.51015102e-02,  1.00000000e+00)
( 1.52015202e-02,  1.00000000e+00)
( 1.53015302e-02,  1.00000000e+00)
( 1.54015402e-02,  1.00000000e+00)
( 1.55015502e-02,  1.00000000e+00)
( 1.56015602e-02,  1.00000000e+00)
( 1.57015702e-02,  1.00000000e+00)
( 1.58015802e-02,  1.00000000e+00)
( 1.59015902e-02,  1.00000000e+00)
( 1.60016002e-02,  1.00000000e+00)
( 1.61016102e-02,  1.00000000e+00)
( 1.62016202e-02,  1.00000000e+00)
( 1.63016302e-02,  1.00000000e+00)
( 1.64016402e-02,  1.00000000e+00)
( 1.65016502e-02,  1.00000000e+00)
( 1.66016602e-02,  1.00000000e+00)
( 1.67016702e-02,  1.00000000e+00)
( 1.68016802e-02,  1.00000000e+00)
( 1.69016902e-02,  1.00000000e+00)
( 1.70017002e-02,  1.00000000e+00)
( 1.71017102e-02,  1.00000000e+00)
( 1.72017202e-02,  1.00000000e+00)
( 1.73017302e-02,  1.00000000e+00)
( 1.74017402e-02,  1.00000000e+00)
( 1.75017502e-02,  1.00000000e+00)
( 1.76017602e-02,  1.00000000e+00)
( 1.77017702e-02,  1.00000000e+00)
( 1.78017802e-02,  1.00000000e+00)
( 1.79017902e-02,  1.00000000e+00)
( 1.80018002e-02,  1.00000000e+00)
( 1.81018102e-02,  1.00000000e+00)
( 1.82018202e-02,  1.00000000e+00)
( 1.83018302e-02,  1.00000000e+00)
( 1.84018402e-02,  1.00000000e+00)
( 1.85018502e-02,  1.00000000e+00)
( 1.86018602e-02,  1.00000000e+00)
( 1.87018702e-02,  1.00000000e+00)
( 1.88018802e-02,  1.00000000e+00)
( 1.89018902e-02,  1.00000000e+00)
( 1.90019002e-02,  1.00000000e+00)
( 1.91019102e-02,  1.00000000e+00)
( 1.92019202e-02,  1.00000000e+00)
( 1.93019302e-02,  1.00000000e+00)
( 1.94019402e-02,  1.00000000e+00)
( 1.95019502e-02,  1.00000000e+00)
( 1.96019602e-02,  1.00000000e+00)
( 1.97019702e-02,  1.00000000e+00)
( 1.98019802e-02,  1.00000000e+00)
( 1.99019902e-02,  1.00000000e+00)
( 2.00020002e-02,  1.00000000e+00)
( 2.01020102e-02,  1.00000000e+00)
( 2.02020202e-02,  1.00000000e+00)
( 2.03020302e-02,  1.00000000e+00)
( 2.04020402e-02,  1.00000000e+00)
( 2.05020502e-02,  1.00000000e+00)
( 2.06020602e-02,  1.00000000e+00)
( 2.07020702e-02,  1.00000000e+00)
( 2.08020802e-02,  1.00000000e+00)
( 2.09020902e-02,  1.00000000e+00)
( 2.10021002e-02,  1.00000000e+00)
( 2.11021102e-02,  1.00000000e+00)
( 2.12021202e-02,  1.00000000e+00)
( 2.13021302e-02,  1.00000000e+00)
( 2.14021402e-02,  1.00000000e+00)
( 2.15021502e-02,  1.00000000e+00)
( 2.16021602e-02,  1.00000000e+00)
( 2.17021702e-02,  1.00000000e+00)
( 2.18021802e-02,  1.00000000e+00)
( 2.19021902e-02,  1.00000000e+00)
( 2.20022002e-02,  1.00000000e+00)
( 2.21022102e-02,  1.00000000e+00)
( 2.22022202e-02,  1.00000000e+00)
( 2.23022302e-02,  1.00000000e+00)
( 2.24022402e-02,  1.00000000e+00)
( 2.25022502e-02,  1.00000000e+00)
( 2.26022602e-02,  1.00000000e+00)
( 2.27022702e-02,  1.00000000e+00)
( 2.28022802e-02,  1.00000000e+00)
( 2.29022902e-02,  1.00000000e+00)
( 2.30023002e-02,  1.00000000e+00)
( 2.31023102e-02,  1.00000000e+00)
( 2.32023202e-02,  1.00000000e+00)
( 2.33023302e-02,  1.00000000e+00)
( 2.34023402e-02,  1.00000000e+00)
( 2.35023502e-02,  1.00000000e+00)
( 2.36023602e-02,  1.00000000e+00)
( 2.37023702e-02,  1.00000000e+00)
( 2.38023802e-02,  1.00000000e+00)
( 2.39023902e-02,  1.00000000e+00)
( 2.40024002e-02,  1.00000000e+00)
( 2.41024102e-02,  1.00000000e+00)
( 2.42024202e-02,  1.00000000e+00)
( 2.43024302e-02,  1.00000000e+00)
( 2.44024402e-02,  1.00000000e+00)
( 2.45024502e-02,  1.00000000e+00)
( 2.46024602e-02,  1.00000000e+00)
( 2.47024702e-02,  1.00000000e+00)
( 2.48024802e-02,  1.00000000e+00)
( 2.49024902e-02,  1.00000000e+00)
( 2.50025003e-02,  1.00000000e+00)
( 2.51025103e-02,  1.00000000e+00)
( 2.52025203e-02,  1.00000000e+00)
( 2.53025303e-02,  1.00000000e+00)
( 2.54025403e-02,  1.00000000e+00)
( 2.55025503e-02,  1.00000000e+00)
( 2.56025603e-02,  1.00000000e+00)
( 2.57025703e-02,  1.00000000e+00)
( 2.58025803e-02,  1.00000000e+00)
( 2.59025903e-02,  1.00000000e+00)
( 2.60026003e-02,  1.00000000e+00)
( 2.61026103e-02,  1.00000000e+00)
( 2.62026203e-02,  1.00000000e+00)
( 2.63026303e-02,  1.00000000e+00)
( 2.64026403e-02,  1.00000000e+00)
( 2.65026503e-02,  1.00000000e+00)
( 2.66026603e-02,  1.00000000e+00)
( 2.67026703e-02,  1.00000000e+00)
( 2.68026803e-02,  1.00000000e+00)
( 2.69026903e-02,  1.00000000e+00)
( 2.70027003e-02,  1.00000000e+00)
( 2.71027103e-02,  1.00000000e+00)
( 2.72027203e-02,  1.00000000e+00)
( 2.73027303e-02,  1.00000000e+00)
( 2.74027403e-02,  1.00000000e+00)
( 2.75027503e-02,  1.00000000e+00)
( 2.76027603e-02,  1.00000000e+00)
( 2.77027703e-02,  1.00000000e+00)
( 2.78027803e-02,  1.00000000e+00)
( 2.79027903e-02,  1.00000000e+00)
( 2.80028003e-02,  1.00000000e+00)
( 2.81028103e-02,  1.00000000e+00)
( 2.82028203e-02,  1.00000000e+00)
( 2.83028303e-02,  1.00000000e+00)
( 2.84028403e-02,  1.00000000e+00)
( 2.85028503e-02,  1.00000000e+00)
( 2.86028603e-02,  1.00000000e+00)
( 2.87028703e-02,  1.00000000e+00)
( 2.88028803e-02,  1.00000000e+00)
( 2.89028903e-02,  1.00000000e+00)
( 2.90029003e-02,  1.00000000e+00)
( 2.91029103e-02,  1.00000000e+00)
( 2.92029203e-02,  1.00000000e+00)
( 2.93029303e-02,  1.00000000e+00)
( 2.94029403e-02,  1.00000000e+00)
( 2.95029503e-02,  1.00000000e+00)
( 2.96029603e-02,  1.00000000e+00)
( 2.97029703e-02,  1.00000000e+00)
( 2.98029803e-02,  1.00000000e+00)
( 2.99029903e-02,  1.00000000e+00)
( 3.00030003e-02,  1.00000000e+00)
( 3.01030103e-02,  1.00000000e+00)
( 3.02030203e-02,  1.00000000e+00)
( 3.03030303e-02,  1.00000000e+00)
( 3.04030403e-02,  1.00000000e+00)
( 3.05030503e-02,  1.00000000e+00)
( 3.06030603e-02,  1.00000000e+00)
( 3.07030703e-02,  1.00000000e+00)
( 3.08030803e-02,  1.00000000e+00)
( 3.09030903e-02,  1.00000000e+00)
( 3.10031003e-02,  1.00000000e+00)
( 3.11031103e-02,  1.00000000e+00)
( 3.12031203e-02,  1.00000000e+00)
( 3.13031303e-02,  1.00000000e+00)
( 3.14031403e-02,  1.00000000e+00)
( 3.15031503e-02,  1.00000000e+00)
( 3.16031603e-02,  1.00000000e+00)
( 3.17031703e-02,  1.00000000e+00)
( 3.18031803e-02,  1.00000000e+00)
( 3.19031903e-02,  1.00000000e+00)
( 3.20032003e-02,  1.00000000e+00)
( 3.21032103e-02,  1.00000000e+00)
( 3.22032203e-02,  1.00000000e+00)
( 3.23032303e-02,  1.00000000e+00)
( 3.24032403e-02,  1.00000000e+00)
( 3.25032503e-02,  1.00000000e+00)
( 3.26032603e-02,  1.00000000e+00)
( 3.27032703e-02,  1.00000000e+00)
( 3.28032803e-02,  1.00000000e+00)
( 3.29032903e-02,  1.00000000e+00)
( 3.30033003e-02,  1.00000000e+00)
( 3.31033103e-02,  1.00000000e+00)
( 3.32033203e-02,  1.00000000e+00)
( 3.33033303e-02,  1.00000000e+00)
( 3.34033403e-02,  1.00000000e+00)
( 3.35033503e-02,  1.00000000e+00)
( 3.36033603e-02,  1.00000000e+00)
( 3.37033703e-02,  1.00000000e+00)
( 3.38033803e-02,  1.00000000e+00)
( 3.39033903e-02,  1.00000000e+00)
( 3.40034003e-02,  1.00000000e+00)
( 3.41034103e-02,  1.00000000e+00)
( 3.42034203e-02,  1.00000000e+00)
( 3.43034303e-02,  1.00000000e+00)
( 3.44034403e-02,  1.00000000e+00)
( 3.45034503e-02,  1.00000000e+00)
( 3.46034603e-02,  1.00000000e+00)
( 3.47034703e-02,  1.00000000e+00)
( 3.48034803e-02,  1.00000000e+00)
( 3.49034903e-02,  1.00000000e+00)
( 3.50035004e-02,  1.00000000e+00)
( 3.51035104e-02,  1.00000000e+00)
( 3.52035204e-02,  1.00000000e+00)
( 3.53035304e-02,  1.00000000e+00)
( 3.54035404e-02,  1.00000000e+00)
( 3.55035504e-02,  1.00000000e+00)
( 3.56035604e-02,  1.00000000e+00)
( 3.57035704e-02,  1.00000000e+00)
( 3.58035804e-02,  1.00000000e+00)
( 3.59035904e-02,  1.00000000e+00)
( 3.60036004e-02,  1.00000000e+00)
( 3.61036104e-02,  1.00000000e+00)
( 3.62036204e-02,  1.00000000e+00)
( 3.63036304e-02,  1.00000000e+00)
( 3.64036404e-02,  1.00000000e+00)
( 3.65036504e-02,  1.00000000e+00)
( 3.66036604e-02,  1.00000000e+00)
( 3.67036704e-02,  1.00000000e+00)
( 3.68036804e-02,  1.00000000e+00)
( 3.69036904e-02,  1.00000000e+00)
( 3.70037004e-02,  1.00000000e+00)
( 3.71037104e-02,  1.00000000e+00)
( 3.72037204e-02,  1.00000000e+00)
( 3.73037304e-02,  1.00000000e+00)
( 3.74037404e-02,  1.00000000e+00)
( 3.75037504e-02,  1.00000000e+00)
( 3.76037604e-02,  1.00000000e+00)
( 3.77037704e-02,  1.00000000e+00)
( 3.78037804e-02,  1.00000000e+00)
( 3.79037904e-02,  1.00000000e+00)
( 3.80038004e-02,  1.00000000e+00)
( 3.81038104e-02,  1.00000000e+00)
( 3.82038204e-02,  1.00000000e+00)
( 3.83038304e-02,  1.00000000e+00)
( 3.84038404e-02,  1.00000000e+00)
( 3.85038504e-02,  1.00000000e+00)
( 3.86038604e-02,  1.00000000e+00)
( 3.87038704e-02,  1.00000000e+00)
( 3.88038804e-02,  1.00000000e+00)
( 3.89038904e-02,  1.00000000e+00)
( 3.90039004e-02,  1.00000000e+00)
( 3.91039104e-02,  1.00000000e+00)
( 3.92039204e-02,  1.00000000e+00)
( 3.93039304e-02,  1.00000000e+00)
( 3.94039404e-02,  1.00000000e+00)
( 3.95039504e-02,  1.00000000e+00)
( 3.96039604e-02,  1.00000000e+00)
( 3.97039704e-02,  1.00000000e+00)
( 3.98039804e-02,  1.00000000e+00)
( 3.99039904e-02,  1.00000000e+00)
( 4.00040004e-02,  1.00000000e+00)
( 4.01040104e-02,  1.00000000e+00)
( 4.02040204e-02,  1.00000000e+00)
( 4.03040304e-02,  1.00000000e+00)
( 4.04040404e-02,  1.00000000e+00)
( 4.05040504e-02,  1.00000000e+00)
( 4.06040604e-02,  1.00000000e+00)
( 4.07040704e-02,  1.00000000e+00)
( 4.08040804e-02,  1.00000000e+00)
( 4.09040904e-02,  1.00000000e+00)
( 4.10041004e-02,  1.00000000e+00)
( 4.11041104e-02,  1.00000000e+00)
( 4.12041204e-02,  1.00000000e+00)
( 4.13041304e-02,  1.00000000e+00)
( 4.14041404e-02,  1.00000000e+00)
( 4.15041504e-02,  1.00000000e+00)
( 4.16041604e-02,  1.00000000e+00)
( 4.17041704e-02,  1.00000000e+00)
( 4.18041804e-02,  1.00000000e+00)
( 4.19041904e-02,  1.00000000e+00)
( 4.20042004e-02,  1.00000000e+00)
( 4.21042104e-02,  1.00000000e+00)
( 4.22042204e-02,  1.00000000e+00)
( 4.23042304e-02,  1.00000000e+00)
( 4.24042404e-02,  1.00000000e+00)
( 4.25042504e-02,  1.00000000e+00)
( 4.26042604e-02,  1.00000000e+00)
( 4.27042704e-02,  1.00000000e+00)
( 4.28042804e-02,  1.00000000e+00)
( 4.29042904e-02,  1.00000000e+00)
( 4.30043004e-02,  1.00000000e+00)
( 4.31043104e-02,  1.00000000e+00)
( 4.32043204e-02,  1.00000000e+00)
( 4.33043304e-02,  1.00000000e+00)
( 4.34043404e-02,  1.00000000e+00)
( 4.35043504e-02,  1.00000000e+00)
( 4.36043604e-02,  1.00000000e+00)
( 4.37043704e-02,  1.00000000e+00)
( 4.38043804e-02,  1.00000000e+00)
( 4.39043904e-02,  1.00000000e+00)
( 4.40044004e-02,  1.00000000e+00)
( 4.41044104e-02,  1.00000000e+00)
( 4.42044204e-02,  1.00000000e+00)
( 4.43044304e-02,  1.00000000e+00)
( 4.44044404e-02,  1.00000000e+00)
( 4.45044504e-02,  1.00000000e+00)
( 4.46044604e-02,  1.00000000e+00)
( 4.47044704e-02,  1.00000000e+00)
( 4.48044804e-02,  1.00000000e+00)
( 4.49044904e-02,  1.00000000e+00)
( 4.50045005e-02,  1.00000000e+00)
( 4.51045105e-02,  1.00000000e+00)
( 4.52045205e-02,  1.00000000e+00)
( 4.53045305e-02,  1.00000000e+00)
( 4.54045405e-02,  1.00000000e+00)
( 4.55045505e-02,  1.00000000e+00)
( 4.56045605e-02,  1.00000000e+00)
( 4.57045705e-02,  1.00000000e+00)
( 4.58045805e-02,  1.00000000e+00)
( 4.59045905e-02,  1.00000000e+00)
( 4.60046005e-02,  1.00000000e+00)
( 4.61046105e-02,  1.00000000e+00)
( 4.62046205e-02,  1.00000000e+00)
( 4.63046305e-02,  1.00000000e+00)
( 4.64046405e-02,  1.00000000e+00)
( 4.65046505e-02,  1.00000000e+00)
( 4.66046605e-02,  1.00000000e+00)
( 4.67046705e-02,  1.00000000e+00)
( 4.68046805e-02,  1.00000000e+00)
( 4.69046905e-02,  1.00000000e+00)
( 4.70047005e-02,  1.00000000e+00)
( 4.71047105e-02,  1.00000000e+00)
( 4.72047205e-02,  1.00000000e+00)
( 4.73047305e-02,  1.00000000e+00)
( 4.74047405e-02,  1.00000000e+00)
( 4.75047505e-02,  1.00000000e+00)
( 4.76047605e-02,  1.00000000e+00)
( 4.77047705e-02,  1.00000000e+00)
( 4.78047805e-02,  1.00000000e+00)
( 4.79047905e-02,  1.00000000e+00)
( 4.80048005e-02,  1.00000000e+00)
( 4.81048105e-02,  1.00000000e+00)
( 4.82048205e-02,  1.00000000e+00)
( 4.83048305e-02,  1.00000000e+00)
( 4.84048405e-02,  1.00000000e+00)
( 4.85048505e-02,  1.00000000e+00)
( 4.86048605e-02,  1.00000000e+00)
( 4.87048705e-02,  1.00000000e+00)
( 4.88048805e-02,  1.00000000e+00)
( 4.89048905e-02,  1.00000000e+00)
( 4.90049005e-02,  1.00000000e+00)
( 4.91049105e-02,  1.00000000e+00)
( 4.92049205e-02,  1.00000000e+00)
( 4.93049305e-02,  1.00000000e+00)
( 4.94049405e-02,  1.00000000e+00)
( 4.95049505e-02,  1.00000000e+00)
( 4.96049605e-02,  1.00000000e+00)
( 4.97049705e-02,  1.00000000e+00)
( 4.98049805e-02,  1.00000000e+00)
( 4.99049905e-02,  1.00000000e+00)
( 5.00050005e-02,  1.00000000e+00)
( 5.01050105e-02,  1.00000000e+00)
( 5.02050205e-02,  1.00000000e+00)
( 5.03050305e-02,  1.00000000e+00)
( 5.04050405e-02,  1.00000000e+00)
( 5.05050505e-02,  1.00000000e+00)
( 5.06050605e-02,  1.00000000e+00)
( 5.07050705e-02,  1.00000000e+00)
( 5.08050805e-02,  1.00000000e+00)
( 5.09050905e-02,  1.00000000e+00)
( 5.10051005e-02,  1.00000000e+00)
( 5.11051105e-02,  1.00000000e+00)
( 5.12051205e-02,  1.00000000e+00)
( 5.13051305e-02,  1.00000000e+00)
( 5.14051405e-02,  1.00000000e+00)
( 5.15051505e-02,  1.00000000e+00)
( 5.16051605e-02,  1.00000000e+00)
( 5.17051705e-02,  1.00000000e+00)
( 5.18051805e-02,  1.00000000e+00)
( 5.19051905e-02,  1.00000000e+00)
( 5.20052005e-02,  1.00000000e+00)
( 5.21052105e-02,  1.00000000e+00)
( 5.22052205e-02,  1.00000000e+00)
( 5.23052305e-02,  1.00000000e+00)
( 5.24052405e-02,  1.00000000e+00)
( 5.25052505e-02,  1.00000000e+00)
( 5.26052605e-02,  1.00000000e+00)
( 5.27052705e-02,  1.00000000e+00)
( 5.28052805e-02,  1.00000000e+00)
( 5.29052905e-02,  1.00000000e+00)
( 5.30053005e-02,  1.00000000e+00)
( 5.31053105e-02,  1.00000000e+00)
( 5.32053205e-02,  1.00000000e+00)
( 5.33053305e-02,  1.00000000e+00)
( 5.34053405e-02,  1.00000000e+00)
( 5.35053505e-02,  1.00000000e+00)
( 5.36053605e-02,  1.00000000e+00)
( 5.37053705e-02,  1.00000000e+00)
( 5.38053805e-02,  1.00000000e+00)
( 5.39053905e-02,  1.00000000e+00)
( 5.40054005e-02,  1.00000000e+00)
( 5.41054105e-02,  1.00000000e+00)
( 5.42054205e-02,  1.00000000e+00)
( 5.43054305e-02,  1.00000000e+00)
( 5.44054405e-02,  1.00000000e+00)
( 5.45054505e-02,  1.00000000e+00)
( 5.46054605e-02,  1.00000000e+00)
( 5.47054705e-02,  1.00000000e+00)
( 5.48054805e-02,  1.00000000e+00)
( 5.49054905e-02,  1.00000000e+00)
( 5.50055006e-02,  1.00000000e+00)
( 5.51055106e-02,  1.00000000e+00)
( 5.52055206e-02,  1.00000000e+00)
( 5.53055306e-02,  1.00000000e+00)
( 5.54055406e-02,  1.00000000e+00)
( 5.55055506e-02,  1.00000000e+00)
( 5.56055606e-02,  1.00000000e+00)
( 5.57055706e-02,  1.00000000e+00)
( 5.58055806e-02,  1.00000000e+00)
( 5.59055906e-02,  1.00000000e+00)
( 5.60056006e-02,  1.00000000e+00)
( 5.61056106e-02,  1.00000000e+00)
( 5.62056206e-02,  1.00000000e+00)
( 5.63056306e-02,  1.00000000e+00)
( 5.64056406e-02,  1.00000000e+00)
( 5.65056506e-02,  1.00000000e+00)
( 5.66056606e-02,  1.00000000e+00)
( 5.67056706e-02,  1.00000000e+00)
( 5.68056806e-02,  1.00000000e+00)
( 5.69056906e-02,  1.00000000e+00)
( 5.70057006e-02,  1.00000000e+00)
( 5.71057106e-02,  1.00000000e+00)
( 5.72057206e-02,  1.00000000e+00)
( 5.73057306e-02,  1.00000000e+00)
( 5.74057406e-02,  1.00000000e+00)
( 5.75057506e-02,  1.00000000e+00)
( 5.76057606e-02,  1.00000000e+00)
( 5.77057706e-02,  1.00000000e+00)
( 5.78057806e-02,  1.00000000e+00)
( 5.79057906e-02,  1.00000000e+00)
( 5.80058006e-02,  1.00000000e+00)
( 5.81058106e-02,  1.00000000e+00)
( 5.82058206e-02,  1.00000000e+00)
( 5.83058306e-02,  1.00000000e+00)
( 5.84058406e-02,  1.00000000e+00)
( 5.85058506e-02,  1.00000000e+00)
( 5.86058606e-02,  1.00000000e+00)
( 5.87058706e-02,  1.00000000e+00)
( 5.88058806e-02,  1.00000000e+00)
( 5.89058906e-02,  1.00000000e+00)
( 5.90059006e-02,  1.00000000e+00)
( 5.91059106e-02,  1.00000000e+00)
( 5.92059206e-02,  1.00000000e+00)
( 5.93059306e-02,  1.00000000e+00)
( 5.94059406e-02,  1.00000000e+00)
( 5.95059506e-02,  1.00000000e+00)
( 5.96059606e-02,  1.00000000e+00)
( 5.97059706e-02,  1.00000000e+00)
( 5.98059806e-02,  1.00000000e+00)
( 5.99059906e-02,  1.00000000e+00)
( 6.00060006e-02,  1.00000000e+00)
( 6.01060106e-02,  1.00000000e+00)
( 6.02060206e-02,  1.00000000e+00)
( 6.03060306e-02,  1.00000000e+00)
( 6.04060406e-02,  1.00000000e+00)
( 6.05060506e-02,  1.00000000e+00)
( 6.06060606e-02,  1.00000000e+00)
( 6.07060706e-02,  1.00000000e+00)
( 6.08060806e-02,  1.00000000e+00)
( 6.09060906e-02,  1.00000000e+00)
( 6.10061006e-02,  1.00000000e+00)
( 6.11061106e-02,  1.00000000e+00)
( 6.12061206e-02,  1.00000000e+00)
( 6.13061306e-02,  1.00000000e+00)
( 6.14061406e-02,  1.00000000e+00)
( 6.15061506e-02,  1.00000000e+00)
( 6.16061606e-02,  1.00000000e+00)
( 6.17061706e-02,  1.00000000e+00)
( 6.18061806e-02,  1.00000000e+00)
( 6.19061906e-02,  1.00000000e+00)
( 6.20062006e-02,  1.00000000e+00)
( 6.21062106e-02,  1.00000000e+00)
( 6.22062206e-02,  1.00000000e+00)
( 6.23062306e-02,  1.00000000e+00)
( 6.24062406e-02,  1.00000000e+00)
( 6.25062506e-02,  1.00000000e+00)
( 6.26062606e-02,  1.00000000e+00)
( 6.27062706e-02,  1.00000000e+00)
( 6.28062806e-02,  1.00000000e+00)
( 6.29062906e-02,  1.00000000e+00)
( 6.30063006e-02,  1.00000000e+00)
( 6.31063106e-02,  1.00000000e+00)
( 6.32063206e-02,  1.00000000e+00)
( 6.33063306e-02,  1.00000000e+00)
( 6.34063406e-02,  1.00000000e+00)
( 6.35063506e-02,  1.00000000e+00)
( 6.36063606e-02,  1.00000000e+00)
( 6.37063706e-02,  1.00000000e+00)
( 6.38063806e-02,  1.00000000e+00)
( 6.39063906e-02,  1.00000000e+00)
( 6.40064006e-02,  1.00000000e+00)
( 6.41064106e-02,  1.00000000e+00)
( 6.42064206e-02,  1.00000000e+00)
( 6.43064306e-02,  1.00000000e+00)
( 6.44064406e-02,  1.00000000e+00)
( 6.45064506e-02,  1.00000000e+00)
( 6.46064606e-02,  1.00000000e+00)
( 6.47064706e-02,  1.00000000e+00)
( 6.48064806e-02,  1.00000000e+00)
( 6.49064906e-02,  1.00000000e+00)
( 6.50065007e-02,  1.00000000e+00)
( 6.51065107e-02,  1.00000000e+00)
( 6.52065207e-02,  1.00000000e+00)
( 6.53065307e-02,  1.00000000e+00)
( 6.54065407e-02,  1.00000000e+00)
( 6.55065507e-02,  1.00000000e+00)
( 6.56065607e-02,  1.00000000e+00)
( 6.57065707e-02,  1.00000000e+00)
( 6.58065807e-02,  1.00000000e+00)
( 6.59065907e-02,  1.00000000e+00)
( 6.60066007e-02,  1.00000000e+00)
( 6.61066107e-02,  1.00000000e+00)
( 6.62066207e-02,  1.00000000e+00)
( 6.63066307e-02,  1.00000000e+00)
( 6.64066407e-02,  1.00000000e+00)
( 6.65066507e-02,  1.00000000e+00)
( 6.66066607e-02,  1.00000000e+00)
( 6.67066707e-02,  1.00000000e+00)
( 6.68066807e-02,  1.00000000e+00)
( 6.69066907e-02,  1.00000000e+00)
( 6.70067007e-02,  1.00000000e+00)
( 6.71067107e-02,  1.00000000e+00)
( 6.72067207e-02,  1.00000000e+00)
( 6.73067307e-02,  1.00000000e+00)
( 6.74067407e-02,  1.00000000e+00)
( 6.75067507e-02,  1.00000000e+00)
( 6.76067607e-02,  1.00000000e+00)
( 6.77067707e-02,  1.00000000e+00)
( 6.78067807e-02,  1.00000000e+00)
( 6.79067907e-02,  1.00000000e+00)
( 6.80068007e-02,  1.00000000e+00)
( 6.81068107e-02,  1.00000000e+00)
( 6.82068207e-02,  1.00000000e+00)
( 6.83068307e-02,  1.00000000e+00)
( 6.84068407e-02,  1.00000000e+00)
( 6.85068507e-02,  1.00000000e+00)
( 6.86068607e-02,  1.00000000e+00)
( 6.87068707e-02,  1.00000000e+00)
( 6.88068807e-02,  1.00000000e+00)
( 6.89068907e-02,  1.00000000e+00)
( 6.90069007e-02,  1.00000000e+00)
( 6.91069107e-02,  1.00000000e+00)
( 6.92069207e-02,  1.00000000e+00)
( 6.93069307e-02,  1.00000000e+00)
( 6.94069407e-02,  1.00000000e+00)
( 6.95069507e-02,  1.00000000e+00)
( 6.96069607e-02,  1.00000000e+00)
( 6.97069707e-02,  1.00000000e+00)
( 6.98069807e-02,  1.00000000e+00)
( 6.99069907e-02,  1.00000000e+00)
( 7.00070007e-02,  1.00000000e+00)
( 7.01070107e-02,  1.00000000e+00)
( 7.02070207e-02,  1.00000000e+00)
( 7.03070307e-02,  1.00000000e+00)
( 7.04070407e-02,  1.00000000e+00)
( 7.05070507e-02,  1.00000000e+00)
( 7.06070607e-02,  1.00000000e+00)
( 7.07070707e-02,  1.00000000e+00)
( 7.08070807e-02,  1.00000000e+00)
( 7.09070907e-02,  1.00000000e+00)
( 7.10071007e-02,  1.00000000e+00)
( 7.11071107e-02,  1.00000000e+00)
( 7.12071207e-02,  1.00000000e+00)
( 7.13071307e-02,  1.00000000e+00)
( 7.14071407e-02,  1.00000000e+00)
( 7.15071507e-02,  1.00000000e+00)
( 7.16071607e-02,  1.00000000e+00)
( 7.17071707e-02,  1.00000000e+00)
( 7.18071807e-02,  1.00000000e+00)
( 7.19071907e-02,  1.00000000e+00)
( 7.20072007e-02,  1.00000000e+00)
( 7.21072107e-02,  1.00000000e+00)
( 7.22072207e-02,  1.00000000e+00)
( 7.23072307e-02,  1.00000000e+00)
( 7.24072407e-02,  1.00000000e+00)
( 7.25072507e-02,  1.00000000e+00)
( 7.26072607e-02,  1.00000000e+00)
( 7.27072707e-02,  1.00000000e+00)
( 7.28072807e-02,  1.00000000e+00)
( 7.29072907e-02,  1.00000000e+00)
( 7.30073007e-02,  1.00000000e+00)
( 7.31073107e-02,  1.00000000e+00)
( 7.32073207e-02,  1.00000000e+00)
( 7.33073307e-02,  1.00000000e+00)
( 7.34073407e-02,  1.00000000e+00)
( 7.35073507e-02,  1.00000000e+00)
( 7.36073607e-02,  1.00000000e+00)
( 7.37073707e-02,  1.00000000e+00)
( 7.38073807e-02,  1.00000000e+00)
( 7.39073907e-02,  1.00000000e+00)
( 7.40074007e-02,  1.00000000e+00)
( 7.41074107e-02,  1.00000000e+00)
( 7.42074207e-02,  1.00000000e+00)
( 7.43074307e-02,  1.00000000e+00)
( 7.44074407e-02,  1.00000000e+00)
( 7.45074507e-02,  1.00000000e+00)
( 7.46074607e-02,  1.00000000e+00)
( 7.47074707e-02,  1.00000000e+00)
( 7.48074807e-02,  1.00000000e+00)
( 7.49074907e-02,  1.00000000e+00)
( 7.50075008e-02,  1.00000000e+00)
( 7.51075108e-02,  1.00000000e+00)
( 7.52075208e-02,  1.00000000e+00)
( 7.53075308e-02,  1.00000000e+00)
( 7.54075408e-02,  1.00000000e+00)
( 7.55075508e-02,  1.00000000e+00)
( 7.56075608e-02,  1.00000000e+00)
( 7.57075708e-02,  1.00000000e+00)
( 7.58075808e-02,  1.00000000e+00)
( 7.59075908e-02,  1.00000000e+00)
( 7.60076008e-02,  1.00000000e+00)
( 7.61076108e-02,  1.00000000e+00)
( 7.62076208e-02,  1.00000000e+00)
( 7.63076308e-02,  1.00000000e+00)
( 7.64076408e-02,  1.00000000e+00)
( 7.65076508e-02,  1.00000000e+00)
( 7.66076608e-02,  1.00000000e+00)
( 7.67076708e-02,  1.00000000e+00)
( 7.68076808e-02,  1.00000000e+00)
( 7.69076908e-02,  1.00000000e+00)
( 7.70077008e-02,  1.00000000e+00)
( 7.71077108e-02,  1.00000000e+00)
( 7.72077208e-02,  1.00000000e+00)
( 7.73077308e-02,  1.00000000e+00)
( 7.74077408e-02,  1.00000000e+00)
( 7.75077508e-02,  1.00000000e+00)
( 7.76077608e-02,  1.00000000e+00)
( 7.77077708e-02,  1.00000000e+00)
( 7.78077808e-02,  1.00000000e+00)
( 7.79077908e-02,  1.00000000e+00)
( 7.80078008e-02,  1.00000000e+00)
( 7.81078108e-02,  1.00000000e+00)
( 7.82078208e-02,  1.00000000e+00)
( 7.83078308e-02,  1.00000000e+00)
( 7.84078408e-02,  1.00000000e+00)
( 7.85078508e-02,  1.00000000e+00)
( 7.86078608e-02,  1.00000000e+00)
( 7.87078708e-02,  1.00000000e+00)
( 7.88078808e-02,  1.00000000e+00)
( 7.89078908e-02,  1.00000000e+00)
( 7.90079008e-02,  1.00000000e+00)
( 7.91079108e-02,  1.00000000e+00)
( 7.92079208e-02,  1.00000000e+00)
( 7.93079308e-02,  1.00000000e+00)
( 7.94079408e-02,  1.00000000e+00)
( 7.95079508e-02,  1.00000000e+00)
( 7.96079608e-02,  1.00000000e+00)
( 7.97079708e-02,  1.00000000e+00)
( 7.98079808e-02,  1.00000000e+00)
( 7.99079908e-02,  1.00000000e+00)
( 8.00080008e-02,  1.00000000e+00)
( 8.01080108e-02,  1.00000000e+00)
( 8.02080208e-02,  1.00000000e+00)
( 8.03080308e-02,  1.00000000e+00)
( 8.04080408e-02,  1.00000000e+00)
( 8.05080508e-02,  1.00000000e+00)
( 8.06080608e-02,  1.00000000e+00)
( 8.07080708e-02,  1.00000000e+00)
( 8.08080808e-02,  1.00000000e+00)
( 8.09080908e-02,  1.00000000e+00)
( 8.10081008e-02,  1.00000000e+00)
( 8.11081108e-02,  1.00000000e+00)
( 8.12081208e-02,  1.00000000e+00)
( 8.13081308e-02,  1.00000000e+00)
( 8.14081408e-02,  1.00000000e+00)
( 8.15081508e-02,  1.00000000e+00)
( 8.16081608e-02,  1.00000000e+00)
( 8.17081708e-02,  1.00000000e+00)
( 8.18081808e-02,  1.00000000e+00)
( 8.19081908e-02,  1.00000000e+00)
( 8.20082008e-02,  1.00000000e+00)
( 8.21082108e-02,  1.00000000e+00)
( 8.22082208e-02,  1.00000000e+00)
( 8.23082308e-02,  1.00000000e+00)
( 8.24082408e-02,  1.00000000e+00)
( 8.25082508e-02,  1.00000000e+00)
( 8.26082608e-02,  1.00000000e+00)
( 8.27082708e-02,  1.00000000e+00)
( 8.28082808e-02,  1.00000000e+00)
( 8.29082908e-02,  1.00000000e+00)
( 8.30083008e-02,  1.00000000e+00)
( 8.31083108e-02,  1.00000000e+00)
( 8.32083208e-02,  1.00000000e+00)
( 8.33083308e-02,  1.00000000e+00)
( 8.34083408e-02,  1.00000000e+00)
( 8.35083508e-02,  1.00000000e+00)
( 8.36083608e-02,  1.00000000e+00)
( 8.37083708e-02,  1.00000000e+00)
( 8.38083808e-02,  1.00000000e+00)
( 8.39083908e-02,  1.00000000e+00)
( 8.40084008e-02,  1.00000000e+00)
( 8.41084108e-02,  1.00000000e+00)
( 8.42084208e-02,  1.00000000e+00)
( 8.43084308e-02,  1.00000000e+00)
( 8.44084408e-02,  1.00000000e+00)
( 8.45084508e-02,  1.00000000e+00)
( 8.46084608e-02,  1.00000000e+00)
( 8.47084708e-02,  1.00000000e+00)
( 8.48084808e-02,  1.00000000e+00)
( 8.49084908e-02,  1.00000000e+00)
( 8.50085009e-02,  1.00000000e+00)
( 8.51085109e-02,  1.00000000e+00)
( 8.52085209e-02,  1.00000000e+00)
( 8.53085309e-02,  1.00000000e+00)
( 8.54085409e-02,  1.00000000e+00)
( 8.55085509e-02,  1.00000000e+00)
( 8.56085609e-02,  1.00000000e+00)
( 8.57085709e-02,  1.00000000e+00)
( 8.58085809e-02,  1.00000000e+00)
( 8.59085909e-02,  1.00000000e+00)
( 8.60086009e-02,  1.00000000e+00)
( 8.61086109e-02,  1.00000000e+00)
( 8.62086209e-02,  1.00000000e+00)
( 8.63086309e-02,  1.00000000e+00)
( 8.64086409e-02,  1.00000000e+00)
( 8.65086509e-02,  1.00000000e+00)
( 8.66086609e-02,  1.00000000e+00)
( 8.67086709e-02,  1.00000000e+00)
( 8.68086809e-02,  1.00000000e+00)
( 8.69086909e-02,  1.00000000e+00)
( 8.70087009e-02,  1.00000000e+00)
( 8.71087109e-02,  1.00000000e+00)
( 8.72087209e-02,  1.00000000e+00)
( 8.73087309e-02,  1.00000000e+00)
( 8.74087409e-02,  1.00000000e+00)
( 8.75087509e-02,  1.00000000e+00)
( 8.76087609e-02,  1.00000000e+00)
( 8.77087709e-02,  1.00000000e+00)
( 8.78087809e-02,  1.00000000e+00)
( 8.79087909e-02,  1.00000000e+00)
( 8.80088009e-02,  1.00000000e+00)
( 8.81088109e-02,  1.00000000e+00)
( 8.82088209e-02,  1.00000000e+00)
( 8.83088309e-02,  1.00000000e+00)
( 8.84088409e-02,  1.00000000e+00)
( 8.85088509e-02,  1.00000000e+00)
( 8.86088609e-02,  1.00000000e+00)
( 8.87088709e-02,  1.00000000e+00)
( 8.88088809e-02,  1.00000000e+00)
( 8.89088909e-02,  1.00000000e+00)
( 8.90089009e-02,  1.00000000e+00)
( 8.91089109e-02,  1.00000000e+00)
( 8.92089209e-02,  1.00000000e+00)
( 8.93089309e-02,  1.00000000e+00)
( 8.94089409e-02,  1.00000000e+00)
( 8.95089509e-02,  1.00000000e+00)
( 8.96089609e-02,  1.00000000e+00)
( 8.97089709e-02,  1.00000000e+00)
( 8.98089809e-02,  1.00000000e+00)
( 8.99089909e-02,  1.00000000e+00)
( 9.00090009e-02,  1.00000000e+00)
( 9.01090109e-02,  1.00000000e+00)
( 9.02090209e-02,  1.00000000e+00)
( 9.03090309e-02,  1.00000000e+00)
( 9.04090409e-02,  1.00000000e+00)
( 9.05090509e-02,  1.00000000e+00)
( 9.06090609e-02,  1.00000000e+00)
( 9.07090709e-02,  1.00000000e+00)
( 9.08090809e-02,  1.00000000e+00)
( 9.09090909e-02,  1.00000000e+00)
( 9.10091009e-02,  1.00000000e+00)
( 9.11091109e-02,  1.00000000e+00)
( 9.12091209e-02,  1.00000000e+00)
( 9.13091309e-02,  1.00000000e+00)
( 9.14091409e-02,  1.00000000e+00)
( 9.15091509e-02,  1.00000000e+00)
( 9.16091609e-02,  1.00000000e+00)
( 9.17091709e-02,  1.00000000e+00)
( 9.18091809e-02,  1.00000000e+00)
( 9.19091909e-02,  1.00000000e+00)
( 9.20092009e-02,  1.00000000e+00)
( 9.21092109e-02,  1.00000000e+00)
( 9.22092209e-02,  1.00000000e+00)
( 9.23092309e-02,  1.00000000e+00)
( 9.24092409e-02,  1.00000000e+00)
( 9.25092509e-02,  1.00000000e+00)
( 9.26092609e-02,  1.00000000e+00)
( 9.27092709e-02,  1.00000000e+00)
( 9.28092809e-02,  1.00000000e+00)
( 9.29092909e-02,  1.00000000e+00)
( 9.30093009e-02,  1.00000000e+00)
( 9.31093109e-02,  1.00000000e+00)
( 9.32093209e-02,  1.00000000e+00)
( 9.33093309e-02,  1.00000000e+00)
( 9.34093409e-02,  1.00000000e+00)
( 9.35093509e-02,  1.00000000e+00)
( 9.36093609e-02,  1.00000000e+00)
( 9.37093709e-02,  1.00000000e+00)
( 9.38093809e-02,  1.00000000e+00)
( 9.39093909e-02,  1.00000000e+00)
( 9.40094009e-02,  1.00000000e+00)
( 9.41094109e-02,  1.00000000e+00)
( 9.42094209e-02,  1.00000000e+00)
( 9.43094309e-02,  1.00000000e+00)
( 9.44094409e-02,  1.00000000e+00)
( 9.45094509e-02,  1.00000000e+00)
( 9.46094609e-02,  1.00000000e+00)
( 9.47094709e-02,  1.00000000e+00)
( 9.48094809e-02,  1.00000000e+00)
( 9.49094909e-02,  1.00000000e+00)
( 9.50095010e-02,  1.00000000e+00)
( 9.51095110e-02,  1.00000000e+00)
( 9.52095210e-02,  1.00000000e+00)
( 9.53095310e-02,  1.00000000e+00)
( 9.54095410e-02,  1.00000000e+00)
( 9.55095510e-02,  1.00000000e+00)
( 9.56095610e-02,  1.00000000e+00)
( 9.57095710e-02,  1.00000000e+00)
( 9.58095810e-02,  1.00000000e+00)
( 9.59095910e-02,  1.00000000e+00)
( 9.60096010e-02,  1.00000000e+00)
( 9.61096110e-02,  1.00000000e+00)
( 9.62096210e-02,  1.00000000e+00)
( 9.63096310e-02,  1.00000000e+00)
( 9.64096410e-02,  1.00000000e+00)
( 9.65096510e-02,  1.00000000e+00)
( 9.66096610e-02,  1.00000000e+00)
( 9.67096710e-02,  1.00000000e+00)
( 9.68096810e-02,  1.00000000e+00)
( 9.69096910e-02,  1.00000000e+00)
( 9.70097010e-02,  1.00000000e+00)
( 9.71097110e-02,  1.00000000e+00)
( 9.72097210e-02,  1.00000000e+00)
( 9.73097310e-02,  1.00000000e+00)
( 9.74097410e-02,  1.00000000e+00)
( 9.75097510e-02,  1.00000000e+00)
( 9.76097610e-02,  1.00000000e+00)
( 9.77097710e-02,  1.00000000e+00)
( 9.78097810e-02,  1.00000000e+00)
( 9.79097910e-02,  1.00000000e+00)
( 9.80098010e-02,  1.00000000e+00)
( 9.81098110e-02,  1.00000000e+00)
( 9.82098210e-02,  1.00000000e+00)
( 9.83098310e-02,  1.00000000e+00)
( 9.84098410e-02,  1.00000000e+00)
( 9.85098510e-02,  1.00000000e+00)
( 9.86098610e-02,  1.00000000e+00)
( 9.87098710e-02,  1.00000000e+00)
( 9.88098810e-02,  1.00000000e+00)
( 9.89098910e-02,  1.00000000e+00)
( 9.90099010e-02,  1.00000000e+00)
( 9.91099110e-02,  1.00000000e+00)
( 9.92099210e-02,  1.00000000e+00)
( 9.93099310e-02,  1.00000000e+00)
( 9.94099410e-02,  1.00000000e+00)
( 9.95099510e-02,  1.00000000e+00)
( 9.96099610e-02,  1.00000000e+00)
( 9.97099710e-02,  1.00000000e+00)
( 9.98099810e-02,  1.00000000e+00)
( 9.99099910e-02,  1.00000000e+00)
( 1.00010001e-01,  1.00000000e+00)
( 1.00110011e-01,  1.00000000e+00)
( 1.00210021e-01,  1.00000000e+00)
( 1.00310031e-01,  1.00000000e+00)
( 1.00410041e-01,  1.00000000e+00)
( 1.00510051e-01,  1.00000000e+00)
( 1.00610061e-01,  1.00000000e+00)
( 1.00710071e-01,  1.00000000e+00)
( 1.00810081e-01,  1.00000000e+00)
( 1.00910091e-01,  1.00000000e+00)
( 1.01010101e-01,  1.00000000e+00)
( 1.01110111e-01,  1.00000000e+00)
( 1.01210121e-01,  1.00000000e+00)
( 1.01310131e-01,  1.00000000e+00)
( 1.01410141e-01,  1.00000000e+00)
( 1.01510151e-01,  1.00000000e+00)
( 1.01610161e-01,  1.00000000e+00)
( 1.01710171e-01,  1.00000000e+00)
( 1.01810181e-01,  1.00000000e+00)
( 1.01910191e-01,  1.00000000e+00)
( 1.02010201e-01,  1.00000000e+00)
( 1.02110211e-01,  1.00000000e+00)
( 1.02210221e-01,  1.00000000e+00)
( 1.02310231e-01,  1.00000000e+00)
( 1.02410241e-01,  1.00000000e+00)
( 1.02510251e-01,  1.00000000e+00)
( 1.02610261e-01,  1.00000000e+00)
( 1.02710271e-01,  1.00000000e+00)
( 1.02810281e-01,  1.00000000e+00)
( 1.02910291e-01,  1.00000000e+00)
( 1.03010301e-01,  1.00000000e+00)
( 1.03110311e-01,  1.00000000e+00)
( 1.03210321e-01,  1.00000000e+00)
( 1.03310331e-01,  1.00000000e+00)
( 1.03410341e-01,  1.00000000e+00)
( 1.03510351e-01,  1.00000000e+00)
( 1.03610361e-01,  1.00000000e+00)
( 1.03710371e-01,  1.00000000e+00)
( 1.03810381e-01,  1.00000000e+00)
( 1.03910391e-01,  1.00000000e+00)
( 1.04010401e-01,  1.00000000e+00)
( 1.04110411e-01,  1.00000000e+00)
( 1.04210421e-01,  1.00000000e+00)
( 1.04310431e-01,  1.00000000e+00)
( 1.04410441e-01,  1.00000000e+00)
( 1.04510451e-01,  1.00000000e+00)
( 1.04610461e-01,  1.00000000e+00)
( 1.04710471e-01,  1.00000000e+00)
( 1.04810481e-01,  1.00000000e+00)
( 1.04910491e-01,  1.00000000e+00)
( 1.05010501e-01,  1.00000000e+00)
( 1.05110511e-01,  1.00000000e+00)
( 1.05210521e-01,  1.00000000e+00)
( 1.05310531e-01,  1.00000000e+00)
( 1.05410541e-01,  1.00000000e+00)
( 1.05510551e-01,  1.00000000e+00)
( 1.05610561e-01,  1.00000000e+00)
( 1.05710571e-01,  1.00000000e+00)
( 1.05810581e-01,  1.00000000e+00)
( 1.05910591e-01,  1.00000000e+00)
( 1.06010601e-01,  1.00000000e+00)
( 1.06110611e-01,  1.00000000e+00)
( 1.06210621e-01,  1.00000000e+00)
( 1.06310631e-01,  1.00000000e+00)
( 1.06410641e-01,  1.00000000e+00)
( 1.06510651e-01,  1.00000000e+00)
( 1.06610661e-01,  1.00000000e+00)
( 1.06710671e-01,  1.00000000e+00)
( 1.06810681e-01,  1.00000000e+00)
( 1.06910691e-01,  1.00000000e+00)
( 1.07010701e-01,  1.00000000e+00)
( 1.07110711e-01,  1.00000000e+00)
( 1.07210721e-01,  1.00000000e+00)
( 1.07310731e-01,  1.00000000e+00)
( 1.07410741e-01,  1.00000000e+00)
( 1.07510751e-01,  1.00000000e+00)
( 1.07610761e-01,  1.00000000e+00)
( 1.07710771e-01,  1.00000000e+00)
( 1.07810781e-01,  1.00000000e+00)
( 1.07910791e-01,  1.00000000e+00)
( 1.08010801e-01,  1.00000000e+00)
( 1.08110811e-01,  1.00000000e+00)
( 1.08210821e-01,  1.00000000e+00)
( 1.08310831e-01,  1.00000000e+00)
( 1.08410841e-01,  1.00000000e+00)
( 1.08510851e-01,  1.00000000e+00)
( 1.08610861e-01,  1.00000000e+00)
( 1.08710871e-01,  1.00000000e+00)
( 1.08810881e-01,  1.00000000e+00)
( 1.08910891e-01,  1.00000000e+00)
( 1.09010901e-01,  1.00000000e+00)
( 1.09110911e-01,  1.00000000e+00)
( 1.09210921e-01,  1.00000000e+00)
( 1.09310931e-01,  1.00000000e+00)
( 1.09410941e-01,  1.00000000e+00)
( 1.09510951e-01,  1.00000000e+00)
( 1.09610961e-01,  1.00000000e+00)
( 1.09710971e-01,  1.00000000e+00)
( 1.09810981e-01,  1.00000000e+00)
( 1.09910991e-01,  1.00000000e+00)
( 1.10011001e-01,  1.00000000e+00)
( 1.10111011e-01,  1.00000000e+00)
( 1.10211021e-01,  1.00000000e+00)
( 1.10311031e-01,  1.00000000e+00)
( 1.10411041e-01,  1.00000000e+00)
( 1.10511051e-01,  1.00000000e+00)
( 1.10611061e-01,  1.00000000e+00)
( 1.10711071e-01,  1.00000000e+00)
( 1.10811081e-01,  1.00000000e+00)
( 1.10911091e-01,  1.00000000e+00)
( 1.11011101e-01,  1.00000000e+00)
( 1.11111111e-01,  1.00000000e+00)
( 1.11211121e-01,  1.00000000e+00)
( 1.11311131e-01,  1.00000000e+00)
( 1.11411141e-01,  1.00000000e+00)
( 1.11511151e-01,  1.00000000e+00)
( 1.11611161e-01,  1.00000000e+00)
( 1.11711171e-01,  1.00000000e+00)
( 1.11811181e-01,  1.00000000e+00)
( 1.11911191e-01,  1.00000000e+00)
( 1.12011201e-01,  1.00000000e+00)
( 1.12111211e-01,  1.00000000e+00)
( 1.12211221e-01,  1.00000000e+00)
( 1.12311231e-01,  1.00000000e+00)
( 1.12411241e-01,  1.00000000e+00)
( 1.12511251e-01,  1.00000000e+00)
( 1.12611261e-01,  1.00000000e+00)
( 1.12711271e-01,  1.00000000e+00)
( 1.12811281e-01,  1.00000000e+00)
( 1.12911291e-01,  1.00000000e+00)
( 1.13011301e-01,  1.00000000e+00)
( 1.13111311e-01,  1.00000000e+00)
( 1.13211321e-01,  1.00000000e+00)
( 1.13311331e-01,  1.00000000e+00)
( 1.13411341e-01,  1.00000000e+00)
( 1.13511351e-01,  1.00000000e+00)
( 1.13611361e-01,  1.00000000e+00)
( 1.13711371e-01,  1.00000000e+00)
( 1.13811381e-01,  1.00000000e+00)
( 1.13911391e-01,  1.00000000e+00)
( 1.14011401e-01,  1.00000000e+00)
( 1.14111411e-01,  1.00000000e+00)
( 1.14211421e-01,  1.00000000e+00)
( 1.14311431e-01,  1.00000000e+00)
( 1.14411441e-01,  1.00000000e+00)
( 1.14511451e-01,  1.00000000e+00)
( 1.14611461e-01,  1.00000000e+00)
( 1.14711471e-01,  1.00000000e+00)
( 1.14811481e-01,  1.00000000e+00)
( 1.14911491e-01,  1.00000000e+00)
( 1.15011501e-01,  1.00000000e+00)
( 1.15111511e-01,  1.00000000e+00)
( 1.15211521e-01,  1.00000000e+00)
( 1.15311531e-01,  1.00000000e+00)
( 1.15411541e-01,  1.00000000e+00)
( 1.15511551e-01,  1.00000000e+00)
( 1.15611561e-01,  1.00000000e+00)
( 1.15711571e-01,  1.00000000e+00)
( 1.15811581e-01,  1.00000000e+00)
( 1.15911591e-01,  1.00000000e+00)
( 1.16011601e-01,  1.00000000e+00)
( 1.16111611e-01,  1.00000000e+00)
( 1.16211621e-01,  1.00000000e+00)
( 1.16311631e-01,  1.00000000e+00)
( 1.16411641e-01,  1.00000000e+00)
( 1.16511651e-01,  1.00000000e+00)
( 1.16611661e-01,  1.00000000e+00)
( 1.16711671e-01,  1.00000000e+00)
( 1.16811681e-01,  1.00000000e+00)
( 1.16911691e-01,  1.00000000e+00)
( 1.17011701e-01,  1.00000000e+00)
( 1.17111711e-01,  1.00000000e+00)
( 1.17211721e-01,  1.00000000e+00)
( 1.17311731e-01,  1.00000000e+00)
( 1.17411741e-01,  1.00000000e+00)
( 1.17511751e-01,  1.00000000e+00)
( 1.17611761e-01,  1.00000000e+00)
( 1.17711771e-01,  1.00000000e+00)
( 1.17811781e-01,  1.00000000e+00)
( 1.17911791e-01,  1.00000000e+00)
( 1.18011801e-01,  1.00000000e+00)
( 1.18111811e-01,  1.00000000e+00)
( 1.18211821e-01,  1.00000000e+00)
( 1.18311831e-01,  1.00000000e+00)
( 1.18411841e-01,  1.00000000e+00)
( 1.18511851e-01,  1.00000000e+00)
( 1.18611861e-01,  1.00000000e+00)
( 1.18711871e-01,  1.00000000e+00)
( 1.18811881e-01,  1.00000000e+00)
( 1.18911891e-01,  1.00000000e+00)
( 1.19011901e-01,  1.00000000e+00)
( 1.19111911e-01,  1.00000000e+00)
( 1.19211921e-01,  1.00000000e+00)
( 1.19311931e-01,  1.00000000e+00)
( 1.19411941e-01,  1.00000000e+00)
( 1.19511951e-01,  1.00000000e+00)
( 1.19611961e-01,  1.00000000e+00)
( 1.19711971e-01,  1.00000000e+00)
( 1.19811981e-01,  1.00000000e+00)
( 1.19911991e-01,  1.00000000e+00)
( 1.20012001e-01,  1.00000000e+00)
( 1.20112011e-01,  1.00000000e+00)
( 1.20212021e-01,  1.00000000e+00)
( 1.20312031e-01,  1.00000000e+00)
( 1.20412041e-01,  1.00000000e+00)
( 1.20512051e-01,  1.00000000e+00)
( 1.20612061e-01,  1.00000000e+00)
( 1.20712071e-01,  1.00000000e+00)
( 1.20812081e-01,  1.00000000e+00)
( 1.20912091e-01,  1.00000000e+00)
( 1.21012101e-01,  1.00000000e+00)
( 1.21112111e-01,  1.00000000e+00)
( 1.21212121e-01,  1.00000000e+00)
( 1.21312131e-01,  1.00000000e+00)
( 1.21412141e-01,  1.00000000e+00)
( 1.21512151e-01,  1.00000000e+00)
( 1.21612161e-01,  1.00000000e+00)
( 1.21712171e-01,  1.00000000e+00)
( 1.21812181e-01,  1.00000000e+00)
( 1.21912191e-01,  1.00000000e+00)
( 1.22012201e-01,  1.00000000e+00)
( 1.22112211e-01,  1.00000000e+00)
( 1.22212221e-01,  1.00000000e+00)
( 1.22312231e-01,  1.00000000e+00)
( 1.22412241e-01,  1.00000000e+00)
( 1.22512251e-01,  1.00000000e+00)
( 1.22612261e-01,  1.00000000e+00)
( 1.22712271e-01,  1.00000000e+00)
( 1.22812281e-01,  1.00000000e+00)
( 1.22912291e-01,  1.00000000e+00)
( 1.23012301e-01,  1.00000000e+00)
( 1.23112311e-01,  1.00000000e+00)
( 1.23212321e-01,  1.00000000e+00)
( 1.23312331e-01,  1.00000000e+00)
( 1.23412341e-01,  1.00000000e+00)
( 1.23512351e-01,  1.00000000e+00)
( 1.23612361e-01,  1.00000000e+00)
( 1.23712371e-01,  1.00000000e+00)
( 1.23812381e-01,  1.00000000e+00)
( 1.23912391e-01,  1.00000000e+00)
( 1.24012401e-01,  1.00000000e+00)
( 1.24112411e-01,  1.00000000e+00)
( 1.24212421e-01,  1.00000000e+00)
( 1.24312431e-01,  1.00000000e+00)
( 1.24412441e-01,  1.00000000e+00)
( 1.24512451e-01,  1.00000000e+00)
( 1.24612461e-01,  1.00000000e+00)
( 1.24712471e-01,  1.00000000e+00)
( 1.24812481e-01,  1.00000000e+00)
( 1.24912491e-01,  1.00000000e+00)
( 1.25012501e-01,  1.00000000e+00)
( 1.25112511e-01,  1.00000000e+00)
( 1.25212521e-01,  1.00000000e+00)
( 1.25312531e-01,  1.00000000e+00)
( 1.25412541e-01,  1.00000000e+00)
( 1.25512551e-01,  1.00000000e+00)
( 1.25612561e-01,  1.00000000e+00)
( 1.25712571e-01,  1.00000000e+00)
( 1.25812581e-01,  1.00000000e+00)
( 1.25912591e-01,  1.00000000e+00)
( 1.26012601e-01,  1.00000000e+00)
( 1.26112611e-01,  1.00000000e+00)
( 1.26212621e-01,  1.00000000e+00)
( 1.26312631e-01,  1.00000000e+00)
( 1.26412641e-01,  1.00000000e+00)
( 1.26512651e-01,  1.00000000e+00)
( 1.26612661e-01,  1.00000000e+00)
( 1.26712671e-01,  1.00000000e+00)
( 1.26812681e-01,  1.00000000e+00)
( 1.26912691e-01,  1.00000000e+00)
( 1.27012701e-01,  1.00000000e+00)
( 1.27112711e-01,  1.00000000e+00)
( 1.27212721e-01,  1.00000000e+00)
( 1.27312731e-01,  1.00000000e+00)
( 1.27412741e-01,  1.00000000e+00)
( 1.27512751e-01,  1.00000000e+00)
( 1.27612761e-01,  1.00000000e+00)
( 1.27712771e-01,  1.00000000e+00)
( 1.27812781e-01,  1.00000000e+00)
( 1.27912791e-01,  1.00000000e+00)
( 1.28012801e-01,  1.00000000e+00)
( 1.28112811e-01,  1.00000000e+00)
( 1.28212821e-01,  1.00000000e+00)
( 1.28312831e-01,  1.00000000e+00)
( 1.28412841e-01,  1.00000000e+00)
( 1.28512851e-01,  1.00000000e+00)
( 1.28612861e-01,  1.00000000e+00)
( 1.28712871e-01,  1.00000000e+00)
( 1.28812881e-01,  1.00000000e+00)
( 1.28912891e-01,  1.00000000e+00)
( 1.29012901e-01,  1.00000000e+00)
( 1.29112911e-01,  1.00000000e+00)
( 1.29212921e-01,  1.00000000e+00)
( 1.29312931e-01,  1.00000000e+00)
( 1.29412941e-01,  1.00000000e+00)
( 1.29512951e-01,  1.00000000e+00)
( 1.29612961e-01,  1.00000000e+00)
( 1.29712971e-01,  1.00000000e+00)
( 1.29812981e-01,  1.00000000e+00)
( 1.29912991e-01,  1.00000000e+00)
( 1.30013001e-01,  1.00000000e+00)
( 1.30113011e-01,  1.00000000e+00)
( 1.30213021e-01,  1.00000000e+00)
( 1.30313031e-01,  1.00000000e+00)
( 1.30413041e-01,  1.00000000e+00)
( 1.30513051e-01,  1.00000000e+00)
( 1.30613061e-01,  1.00000000e+00)
( 1.30713071e-01,  1.00000000e+00)
( 1.30813081e-01,  1.00000000e+00)
( 1.30913091e-01,  1.00000000e+00)
( 1.31013101e-01,  1.00000000e+00)
( 1.31113111e-01,  1.00000000e+00)
( 1.31213121e-01,  1.00000000e+00)
( 1.31313131e-01,  1.00000000e+00)
( 1.31413141e-01,  1.00000000e+00)
( 1.31513151e-01,  1.00000000e+00)
( 1.31613161e-01,  1.00000000e+00)
( 1.31713171e-01,  1.00000000e+00)
( 1.31813181e-01,  1.00000000e+00)
( 1.31913191e-01,  1.00000000e+00)
( 1.32013201e-01,  1.00000000e+00)
( 1.32113211e-01,  1.00000000e+00)
( 1.32213221e-01,  1.00000000e+00)
( 1.32313231e-01,  1.00000000e+00)
( 1.32413241e-01,  1.00000000e+00)
( 1.32513251e-01,  1.00000000e+00)
( 1.32613261e-01,  1.00000000e+00)
( 1.32713271e-01,  1.00000000e+00)
( 1.32813281e-01,  1.00000000e+00)
( 1.32913291e-01,  1.00000000e+00)
( 1.33013301e-01,  1.00000000e+00)
( 1.33113311e-01,  1.00000000e+00)
( 1.33213321e-01,  1.00000000e+00)
( 1.33313331e-01,  1.00000000e+00)
( 1.33413341e-01,  1.00000000e+00)
( 1.33513351e-01,  1.00000000e+00)
( 1.33613361e-01,  1.00000000e+00)
( 1.33713371e-01,  1.00000000e+00)
( 1.33813381e-01,  1.00000000e+00)
( 1.33913391e-01,  1.00000000e+00)
( 1.34013401e-01,  1.00000000e+00)
( 1.34113411e-01,  1.00000000e+00)
( 1.34213421e-01,  1.00000000e+00)
( 1.34313431e-01,  1.00000000e+00)
( 1.34413441e-01,  1.00000000e+00)
( 1.34513451e-01,  1.00000000e+00)
( 1.34613461e-01,  1.00000000e+00)
( 1.34713471e-01,  1.00000000e+00)
( 1.34813481e-01,  1.00000000e+00)
( 1.34913491e-01,  1.00000000e+00)
( 1.35013501e-01,  1.00000000e+00)
( 1.35113511e-01,  1.00000000e+00)
( 1.35213521e-01,  1.00000000e+00)
( 1.35313531e-01,  1.00000000e+00)
( 1.35413541e-01,  1.00000000e+00)
( 1.35513551e-01,  1.00000000e+00)
( 1.35613561e-01,  1.00000000e+00)
( 1.35713571e-01,  1.00000000e+00)
( 1.35813581e-01,  1.00000000e+00)
( 1.35913591e-01,  1.00000000e+00)
( 1.36013601e-01,  1.00000000e+00)
( 1.36113611e-01,  1.00000000e+00)
( 1.36213621e-01,  1.00000000e+00)
( 1.36313631e-01,  1.00000000e+00)
( 1.36413641e-01,  1.00000000e+00)
( 1.36513651e-01,  1.00000000e+00)
( 1.36613661e-01,  1.00000000e+00)
( 1.36713671e-01,  1.00000000e+00)
( 1.36813681e-01,  1.00000000e+00)
( 1.36913691e-01,  1.00000000e+00)
( 1.37013701e-01,  1.00000000e+00)
( 1.37113711e-01,  1.00000000e+00)
( 1.37213721e-01,  1.00000000e+00)
( 1.37313731e-01,  1.00000000e+00)
( 1.37413741e-01,  1.00000000e+00)
( 1.37513751e-01,  1.00000000e+00)
( 1.37613761e-01,  1.00000000e+00)
( 1.37713771e-01,  1.00000000e+00)
( 1.37813781e-01,  1.00000000e+00)
( 1.37913791e-01,  1.00000000e+00)
( 1.38013801e-01,  1.00000000e+00)
( 1.38113811e-01,  1.00000000e+00)
( 1.38213821e-01,  1.00000000e+00)
( 1.38313831e-01,  1.00000000e+00)
( 1.38413841e-01,  1.00000000e+00)
( 1.38513851e-01,  1.00000000e+00)
( 1.38613861e-01,  1.00000000e+00)
( 1.38713871e-01,  1.00000000e+00)
( 1.38813881e-01,  1.00000000e+00)
( 1.38913891e-01,  1.00000000e+00)
( 1.39013901e-01,  1.00000000e+00)
( 1.39113911e-01,  1.00000000e+00)
( 1.39213921e-01,  1.00000000e+00)
( 1.39313931e-01,  1.00000000e+00)
( 1.39413941e-01,  1.00000000e+00)
( 1.39513951e-01,  1.00000000e+00)
( 1.39613961e-01,  1.00000000e+00)
( 1.39713971e-01,  1.00000000e+00)
( 1.39813981e-01,  1.00000000e+00)
( 1.39913991e-01,  1.00000000e+00)
( 1.40014001e-01,  1.00000000e+00)
( 1.40114011e-01,  1.00000000e+00)
( 1.40214021e-01,  1.00000000e+00)
( 1.40314031e-01,  1.00000000e+00)
( 1.40414041e-01,  1.00000000e+00)
( 1.40514051e-01,  1.00000000e+00)
( 1.40614061e-01,  1.00000000e+00)
( 1.40714071e-01,  1.00000000e+00)
( 1.40814081e-01,  1.00000000e+00)
( 1.40914091e-01,  1.00000000e+00)
( 1.41014101e-01,  1.00000000e+00)
( 1.41114111e-01,  1.00000000e+00)
( 1.41214121e-01,  1.00000000e+00)
( 1.41314131e-01,  1.00000000e+00)
( 1.41414141e-01,  1.00000000e+00)
( 1.41514151e-01,  1.00000000e+00)
( 1.41614161e-01,  1.00000000e+00)
( 1.41714171e-01,  1.00000000e+00)
( 1.41814181e-01,  1.00000000e+00)
( 1.41914191e-01,  1.00000000e+00)
( 1.42014201e-01,  1.00000000e+00)
( 1.42114211e-01,  1.00000000e+00)
( 1.42214221e-01,  1.00000000e+00)
( 1.42314231e-01,  1.00000000e+00)
( 1.42414241e-01,  1.00000000e+00)
( 1.42514251e-01,  1.00000000e+00)
( 1.42614261e-01,  1.00000000e+00)
( 1.42714271e-01,  1.00000000e+00)
( 1.42814281e-01,  1.00000000e+00)
( 1.42914291e-01,  1.00000000e+00)
( 1.43014301e-01,  1.00000000e+00)
( 1.43114311e-01,  1.00000000e+00)
( 1.43214321e-01,  1.00000000e+00)
( 1.43314331e-01,  1.00000000e+00)
( 1.43414341e-01,  1.00000000e+00)
( 1.43514351e-01,  1.00000000e+00)
( 1.43614361e-01,  1.00000000e+00)
( 1.43714371e-01,  1.00000000e+00)
( 1.43814381e-01,  1.00000000e+00)
( 1.43914391e-01,  1.00000000e+00)
( 1.44014401e-01,  1.00000000e+00)
( 1.44114411e-01,  1.00000000e+00)
( 1.44214421e-01,  1.00000000e+00)
( 1.44314431e-01,  1.00000000e+00)
( 1.44414441e-01,  1.00000000e+00)
( 1.44514451e-01,  1.00000000e+00)
( 1.44614461e-01,  1.00000000e+00)
( 1.44714471e-01,  1.00000000e+00)
( 1.44814481e-01,  1.00000000e+00)
( 1.44914491e-01,  1.00000000e+00)
( 1.45014501e-01,  1.00000000e+00)
( 1.45114511e-01,  1.00000000e+00)
( 1.45214521e-01,  1.00000000e+00)
( 1.45314531e-01,  1.00000000e+00)
( 1.45414541e-01,  1.00000000e+00)
( 1.45514551e-01,  1.00000000e+00)
( 1.45614561e-01,  1.00000000e+00)
( 1.45714571e-01,  1.00000000e+00)
( 1.45814581e-01,  1.00000000e+00)
( 1.45914591e-01,  1.00000000e+00)
( 1.46014601e-01,  1.00000000e+00)
( 1.46114611e-01,  1.00000000e+00)
( 1.46214621e-01,  1.00000000e+00)
( 1.46314631e-01,  1.00000000e+00)
( 1.46414641e-01,  1.00000000e+00)
( 1.46514651e-01,  1.00000000e+00)
( 1.46614661e-01,  1.00000000e+00)
( 1.46714671e-01,  1.00000000e+00)
( 1.46814681e-01,  1.00000000e+00)
( 1.46914691e-01,  1.00000000e+00)
( 1.47014701e-01,  1.00000000e+00)
( 1.47114711e-01,  1.00000000e+00)
( 1.47214721e-01,  1.00000000e+00)
( 1.47314731e-01,  1.00000000e+00)
( 1.47414741e-01,  1.00000000e+00)
( 1.47514751e-01,  1.00000000e+00)
( 1.47614761e-01,  1.00000000e+00)
( 1.47714771e-01,  1.00000000e+00)
( 1.47814781e-01,  1.00000000e+00)
( 1.47914791e-01,  1.00000000e+00)
( 1.48014801e-01,  1.00000000e+00)
( 1.48114811e-01,  1.00000000e+00)
( 1.48214821e-01,  1.00000000e+00)
( 1.48314831e-01,  1.00000000e+00)
( 1.48414841e-01,  1.00000000e+00)
( 1.48514851e-01,  1.00000000e+00)
( 1.48614861e-01,  1.00000000e+00)
( 1.48714871e-01,  1.00000000e+00)
( 1.48814881e-01,  1.00000000e+00)
( 1.48914891e-01,  1.00000000e+00)
( 1.49014901e-01,  1.00000000e+00)
( 1.49114911e-01,  1.00000000e+00)
( 1.49214921e-01,  1.00000000e+00)
( 1.49314931e-01,  1.00000000e+00)
( 1.49414941e-01,  1.00000000e+00)
( 1.49514951e-01,  1.00000000e+00)
( 1.49614961e-01,  1.00000000e+00)
( 1.49714971e-01,  1.00000000e+00)
( 1.49814981e-01,  1.00000000e+00)
( 1.49914991e-01,  1.00000000e+00)
( 1.50015002e-01,  1.00000000e+00)
( 1.50115012e-01,  1.00000000e+00)
( 1.50215022e-01,  1.00000000e+00)
( 1.50315032e-01,  1.00000000e+00)
( 1.50415042e-01,  1.00000000e+00)
( 1.50515052e-01,  1.00000000e+00)
( 1.50615062e-01,  1.00000000e+00)
( 1.50715072e-01,  1.00000000e+00)
( 1.50815082e-01,  1.00000000e+00)
( 1.50915092e-01,  1.00000000e+00)
( 1.51015102e-01,  1.00000000e+00)
( 1.51115112e-01,  1.00000000e+00)
( 1.51215122e-01,  1.00000000e+00)
( 1.51315132e-01,  1.00000000e+00)
( 1.51415142e-01,  1.00000000e+00)
( 1.51515152e-01,  1.00000000e+00)
( 1.51615162e-01,  1.00000000e+00)
( 1.51715172e-01,  1.00000000e+00)
( 1.51815182e-01,  1.00000000e+00)
( 1.51915192e-01,  1.00000000e+00)
( 1.52015202e-01,  1.00000000e+00)
( 1.52115212e-01,  1.00000000e+00)
( 1.52215222e-01,  1.00000000e+00)
( 1.52315232e-01,  1.00000000e+00)
( 1.52415242e-01,  1.00000000e+00)
( 1.52515252e-01,  1.00000000e+00)
( 1.52615262e-01,  1.00000000e+00)
( 1.52715272e-01,  1.00000000e+00)
( 1.52815282e-01,  1.00000000e+00)
( 1.52915292e-01,  1.00000000e+00)
( 1.53015302e-01,  1.00000000e+00)
( 1.53115312e-01,  1.00000000e+00)
( 1.53215322e-01,  1.00000000e+00)
( 1.53315332e-01,  1.00000000e+00)
( 1.53415342e-01,  1.00000000e+00)
( 1.53515352e-01,  1.00000000e+00)
( 1.53615362e-01,  1.00000000e+00)
( 1.53715372e-01,  1.00000000e+00)
( 1.53815382e-01,  1.00000000e+00)
( 1.53915392e-01,  1.00000000e+00)
( 1.54015402e-01,  1.00000000e+00)
( 1.54115412e-01,  1.00000000e+00)
( 1.54215422e-01,  1.00000000e+00)
( 1.54315432e-01,  1.00000000e+00)
( 1.54415442e-01,  1.00000000e+00)
( 1.54515452e-01,  1.00000000e+00)
( 1.54615462e-01,  1.00000000e+00)
( 1.54715472e-01,  1.00000000e+00)
( 1.54815482e-01,  1.00000000e+00)
( 1.54915492e-01,  1.00000000e+00)
( 1.55015502e-01,  1.00000000e+00)
( 1.55115512e-01,  1.00000000e+00)
( 1.55215522e-01,  1.00000000e+00)
( 1.55315532e-01,  1.00000000e+00)
( 1.55415542e-01,  1.00000000e+00)
( 1.55515552e-01,  1.00000000e+00)
( 1.55615562e-01,  1.00000000e+00)
( 1.55715572e-01,  1.00000000e+00)
( 1.55815582e-01,  1.00000000e+00)
( 1.55915592e-01,  1.00000000e+00)
( 1.56015602e-01,  1.00000000e+00)
( 1.56115612e-01,  1.00000000e+00)
( 1.56215622e-01,  1.00000000e+00)
( 1.56315632e-01,  1.00000000e+00)
( 1.56415642e-01,  1.00000000e+00)
( 1.56515652e-01,  1.00000000e+00)
( 1.56615662e-01,  1.00000000e+00)
( 1.56715672e-01,  1.00000000e+00)
( 1.56815682e-01,  1.00000000e+00)
( 1.56915692e-01,  1.00000000e+00)
( 1.57015702e-01,  1.00000000e+00)
( 1.57115712e-01,  1.00000000e+00)
( 1.57215722e-01,  1.00000000e+00)
( 1.57315732e-01,  1.00000000e+00)
( 1.57415742e-01,  1.00000000e+00)
( 1.57515752e-01,  1.00000000e+00)
( 1.57615762e-01,  1.00000000e+00)
( 1.57715772e-01,  1.00000000e+00)
( 1.57815782e-01,  1.00000000e+00)
( 1.57915792e-01,  1.00000000e+00)
( 1.58015802e-01,  1.00000000e+00)
( 1.58115812e-01,  1.00000000e+00)
( 1.58215822e-01,  1.00000000e+00)
( 1.58315832e-01,  1.00000000e+00)
( 1.58415842e-01,  1.00000000e+00)
( 1.58515852e-01,  1.00000000e+00)
( 1.58615862e-01,  1.00000000e+00)
( 1.58715872e-01,  1.00000000e+00)
( 1.58815882e-01,  1.00000000e+00)
( 1.58915892e-01,  1.00000000e+00)
( 1.59015902e-01,  1.00000000e+00)
( 1.59115912e-01,  1.00000000e+00)
( 1.59215922e-01,  1.00000000e+00)
( 1.59315932e-01,  1.00000000e+00)
( 1.59415942e-01,  1.00000000e+00)
( 1.59515952e-01,  1.00000000e+00)
( 1.59615962e-01,  1.00000000e+00)
( 1.59715972e-01,  1.00000000e+00)
( 1.59815982e-01,  1.00000000e+00)
( 1.59915992e-01,  1.00000000e+00)
( 1.60016002e-01,  1.00000000e+00)
( 1.60116012e-01,  1.00000000e+00)
( 1.60216022e-01,  1.00000000e+00)
( 1.60316032e-01,  1.00000000e+00)
( 1.60416042e-01,  1.00000000e+00)
( 1.60516052e-01,  1.00000000e+00)
( 1.60616062e-01,  1.00000000e+00)
( 1.60716072e-01,  1.00000000e+00)
( 1.60816082e-01,  1.00000000e+00)
( 1.60916092e-01,  1.00000000e+00)
( 1.61016102e-01,  1.00000000e+00)
( 1.61116112e-01,  1.00000000e+00)
( 1.61216122e-01,  1.00000000e+00)
( 1.61316132e-01,  1.00000000e+00)
( 1.61416142e-01,  1.00000000e+00)
( 1.61516152e-01,  1.00000000e+00)
( 1.61616162e-01,  1.00000000e+00)
( 1.61716172e-01,  1.00000000e+00)
( 1.61816182e-01,  1.00000000e+00)
( 1.61916192e-01,  1.00000000e+00)
( 1.62016202e-01,  1.00000000e+00)
( 1.62116212e-01,  1.00000000e+00)
( 1.62216222e-01,  1.00000000e+00)
( 1.62316232e-01,  1.00000000e+00)
( 1.62416242e-01,  1.00000000e+00)
( 1.62516252e-01,  1.00000000e+00)
( 1.62616262e-01,  1.00000000e+00)
( 1.62716272e-01,  1.00000000e+00)
( 1.62816282e-01,  1.00000000e+00)
( 1.62916292e-01,  1.00000000e+00)
( 1.63016302e-01,  1.00000000e+00)
( 1.63116312e-01,  1.00000000e+00)
( 1.63216322e-01,  1.00000000e+00)
( 1.63316332e-01,  1.00000000e+00)
( 1.63416342e-01,  1.00000000e+00)
( 1.63516352e-01,  1.00000000e+00)
( 1.63616362e-01,  1.00000000e+00)
( 1.63716372e-01,  1.00000000e+00)
( 1.63816382e-01,  1.00000000e+00)
( 1.63916392e-01,  1.00000000e+00)
( 1.64016402e-01,  1.00000000e+00)
( 1.64116412e-01,  1.00000000e+00)
( 1.64216422e-01,  1.00000000e+00)
( 1.64316432e-01,  1.00000000e+00)
( 1.64416442e-01,  1.00000000e+00)
( 1.64516452e-01,  1.00000000e+00)
( 1.64616462e-01,  1.00000000e+00)
( 1.64716472e-01,  1.00000000e+00)
( 1.64816482e-01,  1.00000000e+00)
( 1.64916492e-01,  1.00000000e+00)
( 1.65016502e-01,  1.00000000e+00)
( 1.65116512e-01,  1.00000000e+00)
( 1.65216522e-01,  1.00000000e+00)
( 1.65316532e-01,  1.00000000e+00)
( 1.65416542e-01,  1.00000000e+00)
( 1.65516552e-01,  1.00000000e+00)
( 1.65616562e-01,  1.00000000e+00)
( 1.65716572e-01,  1.00000000e+00)
( 1.65816582e-01,  1.00000000e+00)
( 1.65916592e-01,  1.00000000e+00)
( 1.66016602e-01,  1.00000000e+00)
( 1.66116612e-01,  1.00000000e+00)
( 1.66216622e-01,  1.00000000e+00)
( 1.66316632e-01,  1.00000000e+00)
( 1.66416642e-01,  1.00000000e+00)
( 1.66516652e-01,  1.00000000e+00)
( 1.66616662e-01,  1.00000000e+00)
( 1.66716672e-01,  1.00000000e+00)
( 1.66816682e-01,  1.00000000e+00)
( 1.66916692e-01,  1.00000000e+00)
( 1.67016702e-01,  1.00000000e+00)
( 1.67116712e-01,  1.00000000e+00)
( 1.67216722e-01,  1.00000000e+00)
( 1.67316732e-01,  1.00000000e+00)
( 1.67416742e-01,  1.00000000e+00)
( 1.67516752e-01,  1.00000000e+00)
( 1.67616762e-01,  1.00000000e+00)
( 1.67716772e-01,  1.00000000e+00)
( 1.67816782e-01,  1.00000000e+00)
( 1.67916792e-01,  1.00000000e+00)
( 1.68016802e-01,  1.00000000e+00)
( 1.68116812e-01,  1.00000000e+00)
( 1.68216822e-01,  1.00000000e+00)
( 1.68316832e-01,  1.00000000e+00)
( 1.68416842e-01,  1.00000000e+00)
( 1.68516852e-01,  1.00000000e+00)
( 1.68616862e-01,  1.00000000e+00)
( 1.68716872e-01,  1.00000000e+00)
( 1.68816882e-01,  1.00000000e+00)
( 1.68916892e-01,  1.00000000e+00)
( 1.69016902e-01,  1.00000000e+00)
( 1.69116912e-01,  1.00000000e+00)
( 1.69216922e-01,  1.00000000e+00)
( 1.69316932e-01,  1.00000000e+00)
( 1.69416942e-01,  1.00000000e+00)
( 1.69516952e-01,  1.00000000e+00)
( 1.69616962e-01,  1.00000000e+00)
( 1.69716972e-01,  1.00000000e+00)
( 1.69816982e-01,  1.00000000e+00)
( 1.69916992e-01,  1.00000000e+00)
( 1.70017002e-01,  1.00000000e+00)
( 1.70117012e-01,  1.00000000e+00)
( 1.70217022e-01,  1.00000000e+00)
( 1.70317032e-01,  1.00000000e+00)
( 1.70417042e-01,  1.00000000e+00)
( 1.70517052e-01,  1.00000000e+00)
( 1.70617062e-01,  1.00000000e+00)
( 1.70717072e-01,  1.00000000e+00)
( 1.70817082e-01,  1.00000000e+00)
( 1.70917092e-01,  1.00000000e+00)
( 1.71017102e-01,  1.00000000e+00)
( 1.71117112e-01,  1.00000000e+00)
( 1.71217122e-01,  1.00000000e+00)
( 1.71317132e-01,  1.00000000e+00)
( 1.71417142e-01,  1.00000000e+00)
( 1.71517152e-01,  1.00000000e+00)
( 1.71617162e-01,  1.00000000e+00)
( 1.71717172e-01,  1.00000000e+00)
( 1.71817182e-01,  1.00000000e+00)
( 1.71917192e-01,  1.00000000e+00)
( 1.72017202e-01,  1.00000000e+00)
( 1.72117212e-01,  1.00000000e+00)
( 1.72217222e-01,  1.00000000e+00)
( 1.72317232e-01,  1.00000000e+00)
( 1.72417242e-01,  1.00000000e+00)
( 1.72517252e-01,  1.00000000e+00)
( 1.72617262e-01,  1.00000000e+00)
( 1.72717272e-01,  1.00000000e+00)
( 1.72817282e-01,  1.00000000e+00)
( 1.72917292e-01,  1.00000000e+00)
( 1.73017302e-01,  1.00000000e+00)
( 1.73117312e-01,  1.00000000e+00)
( 1.73217322e-01,  1.00000000e+00)
( 1.73317332e-01,  1.00000000e+00)
( 1.73417342e-01,  1.00000000e+00)
( 1.73517352e-01,  1.00000000e+00)
( 1.73617362e-01,  1.00000000e+00)
( 1.73717372e-01,  1.00000000e+00)
( 1.73817382e-01,  1.00000000e+00)
( 1.73917392e-01,  1.00000000e+00)
( 1.74017402e-01,  1.00000000e+00)
( 1.74117412e-01,  1.00000000e+00)
( 1.74217422e-01,  1.00000000e+00)
( 1.74317432e-01,  1.00000000e+00)
( 1.74417442e-01,  1.00000000e+00)
( 1.74517452e-01,  1.00000000e+00)
( 1.74617462e-01,  1.00000000e+00)
( 1.74717472e-01,  1.00000000e+00)
( 1.74817482e-01,  1.00000000e+00)
( 1.74917492e-01,  1.00000000e+00)
( 1.75017502e-01,  1.00000000e+00)
( 1.75117512e-01,  1.00000000e+00)
( 1.75217522e-01,  1.00000000e+00)
( 1.75317532e-01,  1.00000000e+00)
( 1.75417542e-01,  1.00000000e+00)
( 1.75517552e-01,  1.00000000e+00)
( 1.75617562e-01,  1.00000000e+00)
( 1.75717572e-01,  1.00000000e+00)
( 1.75817582e-01,  1.00000000e+00)
( 1.75917592e-01,  1.00000000e+00)
( 1.76017602e-01,  1.00000000e+00)
( 1.76117612e-01,  1.00000000e+00)
( 1.76217622e-01,  1.00000000e+00)
( 1.76317632e-01,  1.00000000e+00)
( 1.76417642e-01,  1.00000000e+00)
( 1.76517652e-01,  1.00000000e+00)
( 1.76617662e-01,  1.00000000e+00)
( 1.76717672e-01,  1.00000000e+00)
( 1.76817682e-01,  1.00000000e+00)
( 1.76917692e-01,  1.00000000e+00)
( 1.77017702e-01,  1.00000000e+00)
( 1.77117712e-01,  1.00000000e+00)
( 1.77217722e-01,  1.00000000e+00)
( 1.77317732e-01,  1.00000000e+00)
( 1.77417742e-01,  1.00000000e+00)
( 1.77517752e-01,  1.00000000e+00)
( 1.77617762e-01,  1.00000000e+00)
( 1.77717772e-01,  1.00000000e+00)
( 1.77817782e-01,  1.00000000e+00)
( 1.77917792e-01,  1.00000000e+00)
( 1.78017802e-01,  1.00000000e+00)
( 1.78117812e-01,  1.00000000e+00)
( 1.78217822e-01,  1.00000000e+00)
( 1.78317832e-01,  1.00000000e+00)
( 1.78417842e-01,  1.00000000e+00)
( 1.78517852e-01,  1.00000000e+00)
( 1.78617862e-01,  1.00000000e+00)
( 1.78717872e-01,  1.00000000e+00)
( 1.78817882e-01,  1.00000000e+00)
( 1.78917892e-01,  1.00000000e+00)
( 1.79017902e-01,  1.00000000e+00)
( 1.79117912e-01,  1.00000000e+00)
( 1.79217922e-01,  1.00000000e+00)
( 1.79317932e-01,  1.00000000e+00)
( 1.79417942e-01,  1.00000000e+00)
( 1.79517952e-01,  1.00000000e+00)
( 1.79617962e-01,  1.00000000e+00)
( 1.79717972e-01,  1.00000000e+00)
( 1.79817982e-01,  1.00000000e+00)
( 1.79917992e-01,  1.00000000e+00)
( 1.80018002e-01,  1.00000000e+00)
( 1.80118012e-01,  1.00000000e+00)
( 1.80218022e-01,  1.00000000e+00)
( 1.80318032e-01,  1.00000000e+00)
( 1.80418042e-01,  1.00000000e+00)
( 1.80518052e-01,  1.00000000e+00)
( 1.80618062e-01,  1.00000000e+00)
( 1.80718072e-01,  1.00000000e+00)
( 1.80818082e-01,  1.00000000e+00)
( 1.80918092e-01,  1.00000000e+00)
( 1.81018102e-01,  1.00000000e+00)
( 1.81118112e-01,  1.00000000e+00)
( 1.81218122e-01,  1.00000000e+00)
( 1.81318132e-01,  1.00000000e+00)
( 1.81418142e-01,  1.00000000e+00)
( 1.81518152e-01,  1.00000000e+00)
( 1.81618162e-01,  1.00000000e+00)
( 1.81718172e-01,  1.00000000e+00)
( 1.81818182e-01,  1.00000000e+00)
( 1.81918192e-01,  1.00000000e+00)
( 1.82018202e-01,  1.00000000e+00)
( 1.82118212e-01,  1.00000000e+00)
( 1.82218222e-01,  1.00000000e+00)
( 1.82318232e-01,  1.00000000e+00)
( 1.82418242e-01,  1.00000000e+00)
( 1.82518252e-01,  1.00000000e+00)
( 1.82618262e-01,  1.00000000e+00)
( 1.82718272e-01,  1.00000000e+00)
( 1.82818282e-01,  1.00000000e+00)
( 1.82918292e-01,  1.00000000e+00)
( 1.83018302e-01,  1.00000000e+00)
( 1.83118312e-01,  1.00000000e+00)
( 1.83218322e-01,  1.00000000e+00)
( 1.83318332e-01,  1.00000000e+00)
( 1.83418342e-01,  1.00000000e+00)
( 1.83518352e-01,  1.00000000e+00)
( 1.83618362e-01,  1.00000000e+00)
( 1.83718372e-01,  1.00000000e+00)
( 1.83818382e-01,  1.00000000e+00)
( 1.83918392e-01,  1.00000000e+00)
( 1.84018402e-01,  1.00000000e+00)
( 1.84118412e-01,  1.00000000e+00)
( 1.84218422e-01,  1.00000000e+00)
( 1.84318432e-01,  1.00000000e+00)
( 1.84418442e-01,  1.00000000e+00)
( 1.84518452e-01,  1.00000000e+00)
( 1.84618462e-01,  1.00000000e+00)
( 1.84718472e-01,  1.00000000e+00)
( 1.84818482e-01,  1.00000000e+00)
( 1.84918492e-01,  1.00000000e+00)
( 1.85018502e-01,  1.00000000e+00)
( 1.85118512e-01,  1.00000000e+00)
( 1.85218522e-01,  1.00000000e+00)
( 1.85318532e-01,  1.00000000e+00)
( 1.85418542e-01,  1.00000000e+00)
( 1.85518552e-01,  1.00000000e+00)
( 1.85618562e-01,  1.00000000e+00)
( 1.85718572e-01,  1.00000000e+00)
( 1.85818582e-01,  1.00000000e+00)
( 1.85918592e-01,  1.00000000e+00)
( 1.86018602e-01,  1.00000000e+00)
( 1.86118612e-01,  1.00000000e+00)
( 1.86218622e-01,  1.00000000e+00)
( 1.86318632e-01,  1.00000000e+00)
( 1.86418642e-01,  1.00000000e+00)
( 1.86518652e-01,  1.00000000e+00)
( 1.86618662e-01,  1.00000000e+00)
( 1.86718672e-01,  1.00000000e+00)
( 1.86818682e-01,  1.00000000e+00)
( 1.86918692e-01,  1.00000000e+00)
( 1.87018702e-01,  1.00000000e+00)
( 1.87118712e-01,  1.00000000e+00)
( 1.87218722e-01,  1.00000000e+00)
( 1.87318732e-01,  1.00000000e+00)
( 1.87418742e-01,  1.00000000e+00)
( 1.87518752e-01,  1.00000000e+00)
( 1.87618762e-01,  1.00000000e+00)
( 1.87718772e-01,  1.00000000e+00)
( 1.87818782e-01,  1.00000000e+00)
( 1.87918792e-01,  1.00000000e+00)
( 1.88018802e-01,  1.00000000e+00)
( 1.88118812e-01,  1.00000000e+00)
( 1.88218822e-01,  1.00000000e+00)
( 1.88318832e-01,  1.00000000e+00)
( 1.88418842e-01,  1.00000000e+00)
( 1.88518852e-01,  1.00000000e+00)
( 1.88618862e-01,  1.00000000e+00)
( 1.88718872e-01,  1.00000000e+00)
( 1.88818882e-01,  1.00000000e+00)
( 1.88918892e-01,  1.00000000e+00)
( 1.89018902e-01,  1.00000000e+00)
( 1.89118912e-01,  1.00000000e+00)
( 1.89218922e-01,  1.00000000e+00)
( 1.89318932e-01,  1.00000000e+00)
( 1.89418942e-01,  1.00000000e+00)
( 1.89518952e-01,  1.00000000e+00)
( 1.89618962e-01,  1.00000000e+00)
( 1.89718972e-01,  1.00000000e+00)
( 1.89818982e-01,  1.00000000e+00)
( 1.89918992e-01,  1.00000000e+00)
( 1.90019002e-01,  1.00000000e+00)
( 1.90119012e-01,  1.00000000e+00)
( 1.90219022e-01,  1.00000000e+00)
( 1.90319032e-01,  1.00000000e+00)
( 1.90419042e-01,  1.00000000e+00)
( 1.90519052e-01,  1.00000000e+00)
( 1.90619062e-01,  1.00000000e+00)
( 1.90719072e-01,  1.00000000e+00)
( 1.90819082e-01,  1.00000000e+00)
( 1.90919092e-01,  1.00000000e+00)
( 1.91019102e-01,  1.00000000e+00)
( 1.91119112e-01,  1.00000000e+00)
( 1.91219122e-01,  1.00000000e+00)
( 1.91319132e-01,  1.00000000e+00)
( 1.91419142e-01,  1.00000000e+00)
( 1.91519152e-01,  1.00000000e+00)
( 1.91619162e-01,  1.00000000e+00)
( 1.91719172e-01,  1.00000000e+00)
( 1.91819182e-01,  1.00000000e+00)
( 1.91919192e-01,  1.00000000e+00)
( 1.92019202e-01,  1.00000000e+00)
( 1.92119212e-01,  1.00000000e+00)
( 1.92219222e-01,  1.00000000e+00)
( 1.92319232e-01,  1.00000000e+00)
( 1.92419242e-01,  1.00000000e+00)
( 1.92519252e-01,  1.00000000e+00)
( 1.92619262e-01,  1.00000000e+00)
( 1.92719272e-01,  1.00000000e+00)
( 1.92819282e-01,  1.00000000e+00)
( 1.92919292e-01,  1.00000000e+00)
( 1.93019302e-01,  1.00000000e+00)
( 1.93119312e-01,  1.00000000e+00)
( 1.93219322e-01,  1.00000000e+00)
( 1.93319332e-01,  1.00000000e+00)
( 1.93419342e-01,  1.00000000e+00)
( 1.93519352e-01,  1.00000000e+00)
( 1.93619362e-01,  1.00000000e+00)
( 1.93719372e-01,  1.00000000e+00)
( 1.93819382e-01,  1.00000000e+00)
( 1.93919392e-01,  1.00000000e+00)
( 1.94019402e-01,  1.00000000e+00)
( 1.94119412e-01,  1.00000000e+00)
( 1.94219422e-01,  1.00000000e+00)
( 1.94319432e-01,  1.00000000e+00)
( 1.94419442e-01,  1.00000000e+00)
( 1.94519452e-01,  1.00000000e+00)
( 1.94619462e-01,  1.00000000e+00)
( 1.94719472e-01,  1.00000000e+00)
( 1.94819482e-01,  1.00000000e+00)
( 1.94919492e-01,  1.00000000e+00)
( 1.95019502e-01,  1.00000000e+00)
( 1.95119512e-01,  1.00000000e+00)
( 1.95219522e-01,  1.00000000e+00)
( 1.95319532e-01,  1.00000000e+00)
( 1.95419542e-01,  1.00000000e+00)
( 1.95519552e-01,  1.00000000e+00)
( 1.95619562e-01,  1.00000000e+00)
( 1.95719572e-01,  1.00000000e+00)
( 1.95819582e-01,  1.00000000e+00)
( 1.95919592e-01,  1.00000000e+00)
( 1.96019602e-01,  1.00000000e+00)
( 1.96119612e-01,  1.00000000e+00)
( 1.96219622e-01,  1.00000000e+00)
( 1.96319632e-01,  1.00000000e+00)
( 1.96419642e-01,  1.00000000e+00)
( 1.96519652e-01,  1.00000000e+00)
( 1.96619662e-01,  1.00000000e+00)
( 1.96719672e-01,  1.00000000e+00)
( 1.96819682e-01,  1.00000000e+00)
( 1.96919692e-01,  1.00000000e+00)
( 1.97019702e-01,  1.00000000e+00)
( 1.97119712e-01,  1.00000000e+00)
( 1.97219722e-01,  1.00000000e+00)
( 1.97319732e-01,  1.00000000e+00)
( 1.97419742e-01,  1.00000000e+00)
( 1.97519752e-01,  1.00000000e+00)
( 1.97619762e-01,  1.00000000e+00)
( 1.97719772e-01,  1.00000000e+00)
( 1.97819782e-01,  1.00000000e+00)
( 1.97919792e-01,  1.00000000e+00)
( 1.98019802e-01,  1.00000000e+00)
( 1.98119812e-01,  1.00000000e+00)
( 1.98219822e-01,  1.00000000e+00)
( 1.98319832e-01,  1.00000000e+00)
( 1.98419842e-01,  1.00000000e+00)
( 1.98519852e-01,  1.00000000e+00)
( 1.98619862e-01,  1.00000000e+00)
( 1.98719872e-01,  1.00000000e+00)
( 1.98819882e-01,  1.00000000e+00)
( 1.98919892e-01,  1.00000000e+00)
( 1.99019902e-01,  1.00000000e+00)
( 1.99119912e-01,  1.00000000e+00)
( 1.99219922e-01,  1.00000000e+00)
( 1.99319932e-01,  1.00000000e+00)
( 1.99419942e-01,  1.00000000e+00)
( 1.99519952e-01,  1.00000000e+00)
( 1.99619962e-01,  1.00000000e+00)
( 1.99719972e-01,  1.00000000e+00)
( 1.99819982e-01,  1.00000000e+00)
( 1.99919992e-01,  1.00000000e+00)
( 2.00020002e-01,  1.00000000e+00)
( 2.00120012e-01,  1.00000000e+00)
( 2.00220022e-01,  1.00000000e+00)
( 2.00320032e-01,  1.00000000e+00)
( 2.00420042e-01,  1.00000000e+00)
( 2.00520052e-01,  1.00000000e+00)
( 2.00620062e-01,  1.00000000e+00)
( 2.00720072e-01,  1.00000000e+00)
( 2.00820082e-01,  1.00000000e+00)
( 2.00920092e-01,  1.00000000e+00)
( 2.01020102e-01,  1.00000000e+00)
( 2.01120112e-01,  1.00000000e+00)
( 2.01220122e-01,  1.00000000e+00)
( 2.01320132e-01,  1.00000000e+00)
( 2.01420142e-01,  1.00000000e+00)
( 2.01520152e-01,  1.00000000e+00)
( 2.01620162e-01,  1.00000000e+00)
( 2.01720172e-01,  1.00000000e+00)
( 2.01820182e-01,  1.00000000e+00)
( 2.01920192e-01,  1.00000000e+00)
( 2.02020202e-01,  1.00000000e+00)
( 2.02120212e-01,  1.00000000e+00)
( 2.02220222e-01,  1.00000000e+00)
( 2.02320232e-01,  1.00000000e+00)
( 2.02420242e-01,  1.00000000e+00)
( 2.02520252e-01,  1.00000000e+00)
( 2.02620262e-01,  1.00000000e+00)
( 2.02720272e-01,  1.00000000e+00)
( 2.02820282e-01,  1.00000000e+00)
( 2.02920292e-01,  1.00000000e+00)
( 2.03020302e-01,  1.00000000e+00)
( 2.03120312e-01,  1.00000000e+00)
( 2.03220322e-01,  1.00000000e+00)
( 2.03320332e-01,  1.00000000e+00)
( 2.03420342e-01,  1.00000000e+00)
( 2.03520352e-01,  1.00000000e+00)
( 2.03620362e-01,  1.00000000e+00)
( 2.03720372e-01,  1.00000000e+00)
( 2.03820382e-01,  1.00000000e+00)
( 2.03920392e-01,  1.00000000e+00)
( 2.04020402e-01,  1.00000000e+00)
( 2.04120412e-01,  1.00000000e+00)
( 2.04220422e-01,  1.00000000e+00)
( 2.04320432e-01,  1.00000000e+00)
( 2.04420442e-01,  1.00000000e+00)
( 2.04520452e-01,  1.00000000e+00)
( 2.04620462e-01,  1.00000000e+00)
( 2.04720472e-01,  1.00000000e+00)
( 2.04820482e-01,  1.00000000e+00)
( 2.04920492e-01,  1.00000000e+00)
( 2.05020502e-01,  1.00000000e+00)
( 2.05120512e-01,  1.00000000e+00)
( 2.05220522e-01,  1.00000000e+00)
( 2.05320532e-01,  1.00000000e+00)
( 2.05420542e-01,  1.00000000e+00)
( 2.05520552e-01,  1.00000000e+00)
( 2.05620562e-01,  1.00000000e+00)
( 2.05720572e-01,  1.00000000e+00)
( 2.05820582e-01,  1.00000000e+00)
( 2.05920592e-01,  1.00000000e+00)
( 2.06020602e-01,  1.00000000e+00)
( 2.06120612e-01,  1.00000000e+00)
( 2.06220622e-01,  1.00000000e+00)
( 2.06320632e-01,  1.00000000e+00)
( 2.06420642e-01,  1.00000000e+00)
( 2.06520652e-01,  1.00000000e+00)
( 2.06620662e-01,  1.00000000e+00)
( 2.06720672e-01,  1.00000000e+00)
( 2.06820682e-01,  1.00000000e+00)
( 2.06920692e-01,  1.00000000e+00)
( 2.07020702e-01,  1.00000000e+00)
( 2.07120712e-01,  1.00000000e+00)
( 2.07220722e-01,  1.00000000e+00)
( 2.07320732e-01,  1.00000000e+00)
( 2.07420742e-01,  1.00000000e+00)
( 2.07520752e-01,  1.00000000e+00)
( 2.07620762e-01,  1.00000000e+00)
( 2.07720772e-01,  1.00000000e+00)
( 2.07820782e-01,  1.00000000e+00)
( 2.07920792e-01,  1.00000000e+00)
( 2.08020802e-01,  1.00000000e+00)
( 2.08120812e-01,  1.00000000e+00)
( 2.08220822e-01,  1.00000000e+00)
( 2.08320832e-01,  1.00000000e+00)
( 2.08420842e-01,  1.00000000e+00)
( 2.08520852e-01,  1.00000000e+00)
( 2.08620862e-01,  1.00000000e+00)
( 2.08720872e-01,  1.00000000e+00)
( 2.08820882e-01,  1.00000000e+00)
( 2.08920892e-01,  1.00000000e+00)
( 2.09020902e-01,  1.00000000e+00)
( 2.09120912e-01,  1.00000000e+00)
( 2.09220922e-01,  1.00000000e+00)
( 2.09320932e-01,  1.00000000e+00)
( 2.09420942e-01,  1.00000000e+00)
( 2.09520952e-01,  1.00000000e+00)
( 2.09620962e-01,  1.00000000e+00)
( 2.09720972e-01,  1.00000000e+00)
( 2.09820982e-01,  1.00000000e+00)
( 2.09920992e-01,  1.00000000e+00)
( 2.10021002e-01,  1.00000000e+00)
( 2.10121012e-01,  1.00000000e+00)
( 2.10221022e-01,  1.00000000e+00)
( 2.10321032e-01,  1.00000000e+00)
( 2.10421042e-01,  1.00000000e+00)
( 2.10521052e-01,  1.00000000e+00)
( 2.10621062e-01,  1.00000000e+00)
( 2.10721072e-01,  1.00000000e+00)
( 2.10821082e-01,  1.00000000e+00)
( 2.10921092e-01,  1.00000000e+00)
( 2.11021102e-01,  1.00000000e+00)
( 2.11121112e-01,  1.00000000e+00)
( 2.11221122e-01,  1.00000000e+00)
( 2.11321132e-01,  1.00000000e+00)
( 2.11421142e-01,  1.00000000e+00)
( 2.11521152e-01,  1.00000000e+00)
( 2.11621162e-01,  1.00000000e+00)
( 2.11721172e-01,  1.00000000e+00)
( 2.11821182e-01,  1.00000000e+00)
( 2.11921192e-01,  1.00000000e+00)
( 2.12021202e-01,  1.00000000e+00)
( 2.12121212e-01,  1.00000000e+00)
( 2.12221222e-01,  1.00000000e+00)
( 2.12321232e-01,  1.00000000e+00)
( 2.12421242e-01,  1.00000000e+00)
( 2.12521252e-01,  1.00000000e+00)
( 2.12621262e-01,  1.00000000e+00)
( 2.12721272e-01,  1.00000000e+00)
( 2.12821282e-01,  1.00000000e+00)
( 2.12921292e-01,  1.00000000e+00)
( 2.13021302e-01,  1.00000000e+00)
( 2.13121312e-01,  1.00000000e+00)
( 2.13221322e-01,  1.00000000e+00)
( 2.13321332e-01,  1.00000000e+00)
( 2.13421342e-01,  1.00000000e+00)
( 2.13521352e-01,  1.00000000e+00)
( 2.13621362e-01,  1.00000000e+00)
( 2.13721372e-01,  1.00000000e+00)
( 2.13821382e-01,  1.00000000e+00)
( 2.13921392e-01,  1.00000000e+00)
( 2.14021402e-01,  1.00000000e+00)
( 2.14121412e-01,  1.00000000e+00)
( 2.14221422e-01,  1.00000000e+00)
( 2.14321432e-01,  1.00000000e+00)
( 2.14421442e-01,  1.00000000e+00)
( 2.14521452e-01,  1.00000000e+00)
( 2.14621462e-01,  1.00000000e+00)
( 2.14721472e-01,  1.00000000e+00)
( 2.14821482e-01,  1.00000000e+00)
( 2.14921492e-01,  1.00000000e+00)
( 2.15021502e-01,  1.00000000e+00)
( 2.15121512e-01,  1.00000000e+00)
( 2.15221522e-01,  1.00000000e+00)
( 2.15321532e-01,  1.00000000e+00)
( 2.15421542e-01,  1.00000000e+00)
( 2.15521552e-01,  1.00000000e+00)
( 2.15621562e-01,  1.00000000e+00)
( 2.15721572e-01,  1.00000000e+00)
( 2.15821582e-01,  1.00000000e+00)
( 2.15921592e-01,  1.00000000e+00)
( 2.16021602e-01,  1.00000000e+00)
( 2.16121612e-01,  1.00000000e+00)
( 2.16221622e-01,  1.00000000e+00)
( 2.16321632e-01,  1.00000000e+00)
( 2.16421642e-01,  1.00000000e+00)
( 2.16521652e-01,  1.00000000e+00)
( 2.16621662e-01,  1.00000000e+00)
( 2.16721672e-01,  1.00000000e+00)
( 2.16821682e-01,  1.00000000e+00)
( 2.16921692e-01,  1.00000000e+00)
( 2.17021702e-01,  1.00000000e+00)
( 2.17121712e-01,  1.00000000e+00)
( 2.17221722e-01,  1.00000000e+00)
( 2.17321732e-01,  1.00000000e+00)
( 2.17421742e-01,  1.00000000e+00)
( 2.17521752e-01,  1.00000000e+00)
( 2.17621762e-01,  1.00000000e+00)
( 2.17721772e-01,  1.00000000e+00)
( 2.17821782e-01,  1.00000000e+00)
( 2.17921792e-01,  1.00000000e+00)
( 2.18021802e-01,  1.00000000e+00)
( 2.18121812e-01,  1.00000000e+00)
( 2.18221822e-01,  1.00000000e+00)
( 2.18321832e-01,  1.00000000e+00)
( 2.18421842e-01,  1.00000000e+00)
( 2.18521852e-01,  1.00000000e+00)
( 2.18621862e-01,  1.00000000e+00)
( 2.18721872e-01,  1.00000000e+00)
( 2.18821882e-01,  1.00000000e+00)
( 2.18921892e-01,  1.00000000e+00)
( 2.19021902e-01,  1.00000000e+00)
( 2.19121912e-01,  1.00000000e+00)
( 2.19221922e-01,  1.00000000e+00)
( 2.19321932e-01,  1.00000000e+00)
( 2.19421942e-01,  1.00000000e+00)
( 2.19521952e-01,  1.00000000e+00)
( 2.19621962e-01,  1.00000000e+00)
( 2.19721972e-01,  1.00000000e+00)
( 2.19821982e-01,  1.00000000e+00)
( 2.19921992e-01,  1.00000000e+00)
( 2.20022002e-01,  1.00000000e+00)
( 2.20122012e-01,  1.00000000e+00)
( 2.20222022e-01,  1.00000000e+00)
( 2.20322032e-01,  1.00000000e+00)
( 2.20422042e-01,  1.00000000e+00)
( 2.20522052e-01,  1.00000000e+00)
( 2.20622062e-01,  1.00000000e+00)
( 2.20722072e-01,  1.00000000e+00)
( 2.20822082e-01,  1.00000000e+00)
( 2.20922092e-01,  1.00000000e+00)
( 2.21022102e-01,  1.00000000e+00)
( 2.21122112e-01,  1.00000000e+00)
( 2.21222122e-01,  1.00000000e+00)
( 2.21322132e-01,  1.00000000e+00)
( 2.21422142e-01,  1.00000000e+00)
( 2.21522152e-01,  1.00000000e+00)
( 2.21622162e-01,  1.00000000e+00)
( 2.21722172e-01,  1.00000000e+00)
( 2.21822182e-01,  1.00000000e+00)
( 2.21922192e-01,  1.00000000e+00)
( 2.22022202e-01,  1.00000000e+00)
( 2.22122212e-01,  1.00000000e+00)
( 2.22222222e-01,  1.00000000e+00)
( 2.22322232e-01,  1.00000000e+00)
( 2.22422242e-01,  1.00000000e+00)
( 2.22522252e-01,  1.00000000e+00)
( 2.22622262e-01,  1.00000000e+00)
( 2.22722272e-01,  1.00000000e+00)
( 2.22822282e-01,  1.00000000e+00)
( 2.22922292e-01,  1.00000000e+00)
( 2.23022302e-01,  1.00000000e+00)
( 2.23122312e-01,  1.00000000e+00)
( 2.23222322e-01,  1.00000000e+00)
( 2.23322332e-01,  1.00000000e+00)
( 2.23422342e-01,  1.00000000e+00)
( 2.23522352e-01,  1.00000000e+00)
( 2.23622362e-01,  1.00000000e+00)
( 2.23722372e-01,  1.00000000e+00)
( 2.23822382e-01,  1.00000000e+00)
( 2.23922392e-01,  1.00000000e+00)
( 2.24022402e-01,  1.00000000e+00)
( 2.24122412e-01,  1.00000000e+00)
( 2.24222422e-01,  1.00000000e+00)
( 2.24322432e-01,  1.00000000e+00)
( 2.24422442e-01,  1.00000000e+00)
( 2.24522452e-01,  1.00000000e+00)
( 2.24622462e-01,  1.00000000e+00)
( 2.24722472e-01,  1.00000000e+00)
( 2.24822482e-01,  1.00000000e+00)
( 2.24922492e-01,  1.00000000e+00)
( 2.25022502e-01,  1.00000000e+00)
( 2.25122512e-01,  1.00000000e+00)
( 2.25222522e-01,  1.00000000e+00)
( 2.25322532e-01,  1.00000000e+00)
( 2.25422542e-01,  1.00000000e+00)
( 2.25522552e-01,  1.00000000e+00)
( 2.25622562e-01,  1.00000000e+00)
( 2.25722572e-01,  1.00000000e+00)
( 2.25822582e-01,  1.00000000e+00)
( 2.25922592e-01,  1.00000000e+00)
( 2.26022602e-01,  1.00000000e+00)
( 2.26122612e-01,  1.00000000e+00)
( 2.26222622e-01,  1.00000000e+00)
( 2.26322632e-01,  1.00000000e+00)
( 2.26422642e-01,  1.00000000e+00)
( 2.26522652e-01,  1.00000000e+00)
( 2.26622662e-01,  1.00000000e+00)
( 2.26722672e-01,  1.00000000e+00)
( 2.26822682e-01,  1.00000000e+00)
( 2.26922692e-01,  1.00000000e+00)
( 2.27022702e-01,  1.00000000e+00)
( 2.27122712e-01,  1.00000000e+00)
( 2.27222722e-01,  1.00000000e+00)
( 2.27322732e-01,  1.00000000e+00)
( 2.27422742e-01,  1.00000000e+00)
( 2.27522752e-01,  1.00000000e+00)
( 2.27622762e-01,  1.00000000e+00)
( 2.27722772e-01,  1.00000000e+00)
( 2.27822782e-01,  1.00000000e+00)
( 2.27922792e-01,  1.00000000e+00)
( 2.28022802e-01,  1.00000000e+00)
( 2.28122812e-01,  1.00000000e+00)
( 2.28222822e-01,  1.00000000e+00)
( 2.28322832e-01,  1.00000000e+00)
( 2.28422842e-01,  1.00000000e+00)
( 2.28522852e-01,  1.00000000e+00)
( 2.28622862e-01,  1.00000000e+00)
( 2.28722872e-01,  1.00000000e+00)
( 2.28822882e-01,  1.00000000e+00)
( 2.28922892e-01,  1.00000000e+00)
( 2.29022902e-01,  1.00000000e+00)
( 2.29122912e-01,  1.00000000e+00)
( 2.29222922e-01,  1.00000000e+00)
( 2.29322932e-01,  1.00000000e+00)
( 2.29422942e-01,  1.00000000e+00)
( 2.29522952e-01,  1.00000000e+00)
( 2.29622962e-01,  1.00000000e+00)
( 2.29722972e-01,  1.00000000e+00)
( 2.29822982e-01,  1.00000000e+00)
( 2.29922992e-01,  1.00000000e+00)
( 2.30023002e-01,  1.00000000e+00)
( 2.30123012e-01,  1.00000000e+00)
( 2.30223022e-01,  1.00000000e+00)
( 2.30323032e-01,  1.00000000e+00)
( 2.30423042e-01,  1.00000000e+00)
( 2.30523052e-01,  1.00000000e+00)
( 2.30623062e-01,  1.00000000e+00)
( 2.30723072e-01,  1.00000000e+00)
( 2.30823082e-01,  1.00000000e+00)
( 2.30923092e-01,  1.00000000e+00)
( 2.31023102e-01,  1.00000000e+00)
( 2.31123112e-01,  1.00000000e+00)
( 2.31223122e-01,  1.00000000e+00)
( 2.31323132e-01,  1.00000000e+00)
( 2.31423142e-01,  1.00000000e+00)
( 2.31523152e-01,  1.00000000e+00)
( 2.31623162e-01,  1.00000000e+00)
( 2.31723172e-01,  1.00000000e+00)
( 2.31823182e-01,  1.00000000e+00)
( 2.31923192e-01,  1.00000000e+00)
( 2.32023202e-01,  1.00000000e+00)
( 2.32123212e-01,  1.00000000e+00)
( 2.32223222e-01,  1.00000000e+00)
( 2.32323232e-01,  1.00000000e+00)
( 2.32423242e-01,  1.00000000e+00)
( 2.32523252e-01,  1.00000000e+00)
( 2.32623262e-01,  1.00000000e+00)
( 2.32723272e-01,  1.00000000e+00)
( 2.32823282e-01,  1.00000000e+00)
( 2.32923292e-01,  1.00000000e+00)
( 2.33023302e-01,  1.00000000e+00)
( 2.33123312e-01,  1.00000000e+00)
( 2.33223322e-01,  1.00000000e+00)
( 2.33323332e-01,  1.00000000e+00)
( 2.33423342e-01,  1.00000000e+00)
( 2.33523352e-01,  1.00000000e+00)
( 2.33623362e-01,  1.00000000e+00)
( 2.33723372e-01,  1.00000000e+00)
( 2.33823382e-01,  1.00000000e+00)
( 2.33923392e-01,  1.00000000e+00)
( 2.34023402e-01,  1.00000000e+00)
( 2.34123412e-01,  1.00000000e+00)
( 2.34223422e-01,  1.00000000e+00)
( 2.34323432e-01,  1.00000000e+00)
( 2.34423442e-01,  1.00000000e+00)
( 2.34523452e-01,  1.00000000e+00)
( 2.34623462e-01,  1.00000000e+00)
( 2.34723472e-01,  1.00000000e+00)
( 2.34823482e-01,  1.00000000e+00)
( 2.34923492e-01,  1.00000000e+00)
( 2.35023502e-01,  1.00000000e+00)
( 2.35123512e-01,  1.00000000e+00)
( 2.35223522e-01,  1.00000000e+00)
( 2.35323532e-01,  1.00000000e+00)
( 2.35423542e-01,  1.00000000e+00)
( 2.35523552e-01,  1.00000000e+00)
( 2.35623562e-01,  1.00000000e+00)
( 2.35723572e-01,  1.00000000e+00)
( 2.35823582e-01,  1.00000000e+00)
( 2.35923592e-01,  1.00000000e+00)
( 2.36023602e-01,  1.00000000e+00)
( 2.36123612e-01,  1.00000000e+00)
( 2.36223622e-01,  1.00000000e+00)
( 2.36323632e-01,  1.00000000e+00)
( 2.36423642e-01,  1.00000000e+00)
( 2.36523652e-01,  1.00000000e+00)
( 2.36623662e-01,  1.00000000e+00)
( 2.36723672e-01,  1.00000000e+00)
( 2.36823682e-01,  1.00000000e+00)
( 2.36923692e-01,  1.00000000e+00)
( 2.37023702e-01,  1.00000000e+00)
( 2.37123712e-01,  1.00000000e+00)
( 2.37223722e-01,  1.00000000e+00)
( 2.37323732e-01,  1.00000000e+00)
( 2.37423742e-01,  1.00000000e+00)
( 2.37523752e-01,  1.00000000e+00)
( 2.37623762e-01,  1.00000000e+00)
( 2.37723772e-01,  1.00000000e+00)
( 2.37823782e-01,  1.00000000e+00)
( 2.37923792e-01,  1.00000000e+00)
( 2.38023802e-01,  1.00000000e+00)
( 2.38123812e-01,  1.00000000e+00)
( 2.38223822e-01,  1.00000000e+00)
( 2.38323832e-01,  1.00000000e+00)
( 2.38423842e-01,  1.00000000e+00)
( 2.38523852e-01,  1.00000000e+00)
( 2.38623862e-01,  1.00000000e+00)
( 2.38723872e-01,  1.00000000e+00)
( 2.38823882e-01,  1.00000000e+00)
( 2.38923892e-01,  1.00000000e+00)
( 2.39023902e-01,  1.00000000e+00)
( 2.39123912e-01,  1.00000000e+00)
( 2.39223922e-01,  1.00000000e+00)
( 2.39323932e-01,  1.00000000e+00)
( 2.39423942e-01,  1.00000000e+00)
( 2.39523952e-01,  1.00000000e+00)
( 2.39623962e-01,  1.00000000e+00)
( 2.39723972e-01,  1.00000000e+00)
( 2.39823982e-01,  1.00000000e+00)
( 2.39923992e-01,  1.00000000e+00)
( 2.40024002e-01,  1.00000000e+00)
( 2.40124012e-01,  1.00000000e+00)
( 2.40224022e-01,  1.00000000e+00)
( 2.40324032e-01,  1.00000000e+00)
( 2.40424042e-01,  1.00000000e+00)
( 2.40524052e-01,  1.00000000e+00)
( 2.40624062e-01,  1.00000000e+00)
( 2.40724072e-01,  1.00000000e+00)
( 2.40824082e-01,  1.00000000e+00)
( 2.40924092e-01,  1.00000000e+00)
( 2.41024102e-01,  1.00000000e+00)
( 2.41124112e-01,  1.00000000e+00)
( 2.41224122e-01,  1.00000000e+00)
( 2.41324132e-01,  1.00000000e+00)
( 2.41424142e-01,  1.00000000e+00)
( 2.41524152e-01,  1.00000000e+00)
( 2.41624162e-01,  1.00000000e+00)
( 2.41724172e-01,  1.00000000e+00)
( 2.41824182e-01,  1.00000000e+00)
( 2.41924192e-01,  1.00000000e+00)
( 2.42024202e-01,  1.00000000e+00)
( 2.42124212e-01,  1.00000000e+00)
( 2.42224222e-01,  1.00000000e+00)
( 2.42324232e-01,  1.00000000e+00)
( 2.42424242e-01,  1.00000000e+00)
( 2.42524252e-01,  1.00000000e+00)
( 2.42624262e-01,  1.00000000e+00)
( 2.42724272e-01,  1.00000000e+00)
( 2.42824282e-01,  1.00000000e+00)
( 2.42924292e-01,  1.00000000e+00)
( 2.43024302e-01,  1.00000000e+00)
( 2.43124312e-01,  1.00000000e+00)
( 2.43224322e-01,  1.00000000e+00)
( 2.43324332e-01,  1.00000000e+00)
( 2.43424342e-01,  1.00000000e+00)
( 2.43524352e-01,  1.00000000e+00)
( 2.43624362e-01,  1.00000000e+00)
( 2.43724372e-01,  1.00000000e+00)
( 2.43824382e-01,  1.00000000e+00)
( 2.43924392e-01,  1.00000000e+00)
( 2.44024402e-01,  1.00000000e+00)
( 2.44124412e-01,  1.00000000e+00)
( 2.44224422e-01,  1.00000000e+00)
( 2.44324432e-01,  1.00000000e+00)
( 2.44424442e-01,  1.00000000e+00)
( 2.44524452e-01,  1.00000000e+00)
( 2.44624462e-01,  1.00000000e+00)
( 2.44724472e-01,  1.00000000e+00)
( 2.44824482e-01,  1.00000000e+00)
( 2.44924492e-01,  1.00000000e+00)
( 2.45024502e-01,  1.00000000e+00)
( 2.45124512e-01,  1.00000000e+00)
( 2.45224522e-01,  1.00000000e+00)
( 2.45324532e-01,  1.00000000e+00)
( 2.45424542e-01,  1.00000000e+00)
( 2.45524552e-01,  1.00000000e+00)
( 2.45624562e-01,  1.00000000e+00)
( 2.45724572e-01,  1.00000000e+00)
( 2.45824582e-01,  1.00000000e+00)
( 2.45924592e-01,  1.00000000e+00)
( 2.46024602e-01,  1.00000000e+00)
( 2.46124612e-01,  1.00000000e+00)
( 2.46224622e-01,  1.00000000e+00)
( 2.46324632e-01,  1.00000000e+00)
( 2.46424642e-01,  1.00000000e+00)
( 2.46524652e-01,  1.00000000e+00)
( 2.46624662e-01,  1.00000000e+00)
( 2.46724672e-01,  1.00000000e+00)
( 2.46824682e-01,  1.00000000e+00)
( 2.46924692e-01,  1.00000000e+00)
( 2.47024702e-01,  1.00000000e+00)
( 2.47124712e-01,  1.00000000e+00)
( 2.47224722e-01,  1.00000000e+00)
( 2.47324732e-01,  1.00000000e+00)
( 2.47424742e-01,  1.00000000e+00)
( 2.47524752e-01,  1.00000000e+00)
( 2.47624762e-01,  1.00000000e+00)
( 2.47724772e-01,  1.00000000e+00)
( 2.47824782e-01,  1.00000000e+00)
( 2.47924792e-01,  1.00000000e+00)
( 2.48024802e-01,  1.00000000e+00)
( 2.48124812e-01,  1.00000000e+00)
( 2.48224822e-01,  1.00000000e+00)
( 2.48324832e-01,  1.00000000e+00)
( 2.48424842e-01,  1.00000000e+00)
( 2.48524852e-01,  1.00000000e+00)
( 2.48624862e-01,  1.00000000e+00)
( 2.48724872e-01,  1.00000000e+00)
( 2.48824882e-01,  1.00000000e+00)
( 2.48924892e-01,  1.00000000e+00)
( 2.49024902e-01,  1.00000000e+00)
( 2.49124912e-01,  1.00000000e+00)
( 2.49224922e-01,  1.00000000e+00)
( 2.49324932e-01,  1.00000000e+00)
( 2.49424942e-01,  1.00000000e+00)
( 2.49524952e-01,  1.00000000e+00)
( 2.49624962e-01,  1.00000000e+00)
( 2.49724972e-01,  1.00000000e+00)
( 2.49824982e-01,  1.00000000e+00)
( 2.49924992e-01,  1.00000000e+00)
( 2.50025003e-01,  1.00000000e+00)
( 2.50125013e-01,  1.00000000e+00)
( 2.50225023e-01,  1.00000000e+00)
( 2.50325033e-01,  1.00000000e+00)
( 2.50425043e-01,  1.00000000e+00)
( 2.50525053e-01,  1.00000000e+00)
( 2.50625063e-01,  1.00000000e+00)
( 2.50725073e-01,  1.00000000e+00)
( 2.50825083e-01,  1.00000000e+00)
( 2.50925093e-01,  1.00000000e+00)
( 2.51025103e-01,  1.00000000e+00)
( 2.51125113e-01,  1.00000000e+00)
( 2.51225123e-01,  1.00000000e+00)
( 2.51325133e-01,  1.00000000e+00)
( 2.51425143e-01,  1.00000000e+00)
( 2.51525153e-01,  1.00000000e+00)
( 2.51625163e-01,  1.00000000e+00)
( 2.51725173e-01,  1.00000000e+00)
( 2.51825183e-01,  1.00000000e+00)
( 2.51925193e-01,  1.00000000e+00)
( 2.52025203e-01,  1.00000000e+00)
( 2.52125213e-01,  1.00000000e+00)
( 2.52225223e-01,  1.00000000e+00)
( 2.52325233e-01,  1.00000000e+00)
( 2.52425243e-01,  1.00000000e+00)
( 2.52525253e-01,  1.00000000e+00)
( 2.52625263e-01,  1.00000000e+00)
( 2.52725273e-01,  1.00000000e+00)
( 2.52825283e-01,  1.00000000e+00)
( 2.52925293e-01,  1.00000000e+00)
( 2.53025303e-01,  1.00000000e+00)
( 2.53125313e-01,  1.00000000e+00)
( 2.53225323e-01,  1.00000000e+00)
( 2.53325333e-01,  1.00000000e+00)
( 2.53425343e-01,  1.00000000e+00)
( 2.53525353e-01,  1.00000000e+00)
( 2.53625363e-01,  1.00000000e+00)
( 2.53725373e-01,  1.00000000e+00)
( 2.53825383e-01,  1.00000000e+00)
( 2.53925393e-01,  1.00000000e+00)
( 2.54025403e-01,  1.00000000e+00)
( 2.54125413e-01,  1.00000000e+00)
( 2.54225423e-01,  1.00000000e+00)
( 2.54325433e-01,  1.00000000e+00)
( 2.54425443e-01,  1.00000000e+00)
( 2.54525453e-01,  1.00000000e+00)
( 2.54625463e-01,  1.00000000e+00)
( 2.54725473e-01,  1.00000000e+00)
( 2.54825483e-01,  1.00000000e+00)
( 2.54925493e-01,  1.00000000e+00)
( 2.55025503e-01,  1.00000000e+00)
( 2.55125513e-01,  1.00000000e+00)
( 2.55225523e-01,  1.00000000e+00)
( 2.55325533e-01,  1.00000000e+00)
( 2.55425543e-01,  1.00000000e+00)
( 2.55525553e-01,  1.00000000e+00)
( 2.55625563e-01,  1.00000000e+00)
( 2.55725573e-01,  1.00000000e+00)
( 2.55825583e-01,  1.00000000e+00)
( 2.55925593e-01,  1.00000000e+00)
( 2.56025603e-01,  1.00000000e+00)
( 2.56125613e-01,  1.00000000e+00)
( 2.56225623e-01,  1.00000000e+00)
( 2.56325633e-01,  1.00000000e+00)
( 2.56425643e-01,  1.00000000e+00)
( 2.56525653e-01,  1.00000000e+00)
( 2.56625663e-01,  1.00000000e+00)
( 2.56725673e-01,  1.00000000e+00)
( 2.56825683e-01,  1.00000000e+00)
( 2.56925693e-01,  1.00000000e+00)
( 2.57025703e-01,  1.00000000e+00)
( 2.57125713e-01,  1.00000000e+00)
( 2.57225723e-01,  1.00000000e+00)
( 2.57325733e-01,  1.00000000e+00)
( 2.57425743e-01,  1.00000000e+00)
( 2.57525753e-01,  1.00000000e+00)
( 2.57625763e-01,  1.00000000e+00)
( 2.57725773e-01,  1.00000000e+00)
( 2.57825783e-01,  1.00000000e+00)
( 2.57925793e-01,  1.00000000e+00)
( 2.58025803e-01,  1.00000000e+00)
( 2.58125813e-01,  1.00000000e+00)
( 2.58225823e-01,  1.00000000e+00)
( 2.58325833e-01,  1.00000000e+00)
( 2.58425843e-01,  1.00000000e+00)
( 2.58525853e-01,  1.00000000e+00)
( 2.58625863e-01,  1.00000000e+00)
( 2.58725873e-01,  1.00000000e+00)
( 2.58825883e-01,  1.00000000e+00)
( 2.58925893e-01,  1.00000000e+00)
( 2.59025903e-01,  1.00000000e+00)
( 2.59125913e-01,  1.00000000e+00)
( 2.59225923e-01,  1.00000000e+00)
( 2.59325933e-01,  1.00000000e+00)
( 2.59425943e-01,  1.00000000e+00)
( 2.59525953e-01,  1.00000000e+00)
( 2.59625963e-01,  1.00000000e+00)
( 2.59725973e-01,  1.00000000e+00)
( 2.59825983e-01,  1.00000000e+00)
( 2.59925993e-01,  1.00000000e+00)
( 2.60026003e-01,  1.00000000e+00)
( 2.60126013e-01,  1.00000000e+00)
( 2.60226023e-01,  1.00000000e+00)
( 2.60326033e-01,  1.00000000e+00)
( 2.60426043e-01,  1.00000000e+00)
( 2.60526053e-01,  1.00000000e+00)
( 2.60626063e-01,  1.00000000e+00)
( 2.60726073e-01,  1.00000000e+00)
( 2.60826083e-01,  1.00000000e+00)
( 2.60926093e-01,  1.00000000e+00)
( 2.61026103e-01,  1.00000000e+00)
( 2.61126113e-01,  1.00000000e+00)
( 2.61226123e-01,  1.00000000e+00)
( 2.61326133e-01,  1.00000000e+00)
( 2.61426143e-01,  1.00000000e+00)
( 2.61526153e-01,  1.00000000e+00)
( 2.61626163e-01,  1.00000000e+00)
( 2.61726173e-01,  1.00000000e+00)
( 2.61826183e-01,  1.00000000e+00)
( 2.61926193e-01,  1.00000000e+00)
( 2.62026203e-01,  1.00000000e+00)
( 2.62126213e-01,  1.00000000e+00)
( 2.62226223e-01,  1.00000000e+00)
( 2.62326233e-01,  1.00000000e+00)
( 2.62426243e-01,  1.00000000e+00)
( 2.62526253e-01,  1.00000000e+00)
( 2.62626263e-01,  1.00000000e+00)
( 2.62726273e-01,  1.00000000e+00)
( 2.62826283e-01,  1.00000000e+00)
( 2.62926293e-01,  1.00000000e+00)
( 2.63026303e-01,  1.00000000e+00)
( 2.63126313e-01,  1.00000000e+00)
( 2.63226323e-01,  1.00000000e+00)
( 2.63326333e-01,  1.00000000e+00)
( 2.63426343e-01,  9.99755162e-01)
( 2.63526353e-01,  9.99403098e-01)
( 2.63626363e-01,  9.99051133e-01)
( 2.63726373e-01,  9.98699267e-01)
( 2.63826383e-01,  9.98347500e-01)
( 2.63926393e-01,  9.97995832e-01)
( 2.64026403e-01,  9.97644264e-01)
( 2.64126413e-01,  9.97292794e-01)
( 2.64226423e-01,  9.96941424e-01)
( 2.64326433e-01,  9.96590153e-01)
( 2.64426443e-01,  9.96238980e-01)
( 2.64526453e-01,  9.95887907e-01)
( 2.64626463e-01,  9.95536933e-01)
( 2.64726473e-01,  9.95186058e-01)
( 2.64826483e-01,  9.94835281e-01)
( 2.64926493e-01,  9.94484604e-01)
( 2.65026503e-01,  9.94134025e-01)
( 2.65126513e-01,  9.93783545e-01)
( 2.65226523e-01,  9.93433165e-01)
( 2.65326533e-01,  9.93082883e-01)
( 2.65426543e-01,  9.92732699e-01)
( 2.65526553e-01,  9.92382615e-01)
( 2.65626563e-01,  9.92032629e-01)
( 2.65726573e-01,  9.91682742e-01)
( 2.65826583e-01,  9.91332954e-01)
( 2.65926593e-01,  9.90983265e-01)
( 2.66026603e-01,  9.90633674e-01)
( 2.66126613e-01,  9.90284182e-01)
( 2.66226623e-01,  9.89934789e-01)
( 2.66326633e-01,  9.89585494e-01)
( 2.66426643e-01,  9.89236298e-01)
( 2.66526653e-01,  9.88887200e-01)
( 2.66626663e-01,  9.88538201e-01)
( 2.66726673e-01,  9.88189300e-01)
( 2.66826683e-01,  9.87840498e-01)
( 2.66926693e-01,  9.87491795e-01)
( 2.67026703e-01,  9.87143190e-01)
( 2.67126713e-01,  9.86794683e-01)
( 2.67226723e-01,  9.86446275e-01)
( 2.67326733e-01,  9.86097965e-01)
( 2.67426743e-01,  9.85749754e-01)
( 2.67526753e-01,  9.85401641e-01)
( 2.67626763e-01,  9.85053627e-01)
( 2.67726773e-01,  9.84705710e-01)
( 2.67826783e-01,  9.84357892e-01)
( 2.67926793e-01,  9.84010173e-01)
( 2.68026803e-01,  9.83662551e-01)
( 2.68126813e-01,  9.83315028e-01)
( 2.68226823e-01,  9.82967603e-01)
( 2.68326833e-01,  9.82620277e-01)
( 2.68426843e-01,  9.82273048e-01)
( 2.68526853e-01,  9.81925918e-01)
( 2.68626863e-01,  9.81578886e-01)
( 2.68726873e-01,  9.81231952e-01)
( 2.68826883e-01,  9.80885116e-01)
( 2.68926893e-01,  9.80538378e-01)
( 2.69026903e-01,  9.80191738e-01)
( 2.69126913e-01,  9.79845196e-01)
( 2.69226923e-01,  9.79498753e-01)
( 2.69326933e-01,  9.79152407e-01)
( 2.69426943e-01,  9.78806159e-01)
( 2.69526953e-01,  9.78460009e-01)
( 2.69626963e-01,  9.78113957e-01)
( 2.69726973e-01,  9.77768004e-01)
( 2.69826983e-01,  9.77422147e-01)
( 2.69926993e-01,  9.77076389e-01)
( 2.70027003e-01,  9.76730729e-01)
( 2.70127013e-01,  9.76385167e-01)
( 2.70227023e-01,  9.76039702e-01)
( 2.70327033e-01,  9.75694335e-01)
( 2.70427043e-01,  9.75349066e-01)
( 2.70527053e-01,  9.75003895e-01)
( 2.70627063e-01,  9.74658821e-01)
( 2.70727073e-01,  9.74313845e-01)
( 2.70827083e-01,  9.73968967e-01)
( 2.70927093e-01,  9.73624186e-01)
( 2.71027103e-01,  9.73279503e-01)
( 2.71127113e-01,  9.72934918e-01)
( 2.71227123e-01,  9.72590430e-01)
( 2.71327133e-01,  9.72246040e-01)
( 2.71427143e-01,  9.71901748e-01)
( 2.71527153e-01,  9.71557553e-01)
( 2.71627163e-01,  9.71213455e-01)
( 2.71727173e-01,  9.70869455e-01)
( 2.71827183e-01,  9.70525553e-01)
( 2.71927193e-01,  9.70181748e-01)
( 2.72027203e-01,  9.69838040e-01)
( 2.72127213e-01,  9.69494430e-01)
( 2.72227223e-01,  9.69150917e-01)
( 2.72327233e-01,  9.68807502e-01)
( 2.72427243e-01,  9.68464184e-01)
( 2.72527253e-01,  9.68120963e-01)
( 2.72627263e-01,  9.67777840e-01)
( 2.72727273e-01,  9.67434814e-01)
( 2.72827283e-01,  9.67091885e-01)
( 2.72927293e-01,  9.66749054e-01)
( 2.73027303e-01,  9.66406319e-01)
( 2.73127313e-01,  9.66063682e-01)
( 2.73227323e-01,  9.65721142e-01)
( 2.73327333e-01,  9.65378699e-01)
( 2.73427343e-01,  9.65036354e-01)
( 2.73527353e-01,  9.64694105e-01)
( 2.73627363e-01,  9.64351954e-01)
( 2.73727373e-01,  9.64009900e-01)
( 2.73827383e-01,  9.63667943e-01)
( 2.73927393e-01,  9.63326083e-01)
( 2.74027403e-01,  9.62984319e-01)
( 2.74127413e-01,  9.62642653e-01)
( 2.74227423e-01,  9.62301084e-01)
( 2.74327433e-01,  9.61959612e-01)
( 2.74427443e-01,  9.61618237e-01)
( 2.74527453e-01,  9.61276959e-01)
( 2.74627463e-01,  9.60935777e-01)
( 2.74727473e-01,  9.60594693e-01)
( 2.74827483e-01,  9.60253705e-01)
( 2.74927493e-01,  9.59912814e-01)
( 2.75027503e-01,  9.59572020e-01)
( 2.75127513e-01,  9.59231323e-01)
( 2.75227523e-01,  9.58890723e-01)
( 2.75327533e-01,  9.58550219e-01)
( 2.75427543e-01,  9.58209812e-01)
( 2.75527553e-01,  9.57869502e-01)
( 2.75627563e-01,  9.57529288e-01)
( 2.75727573e-01,  9.57189172e-01)
( 2.75827583e-01,  9.56849151e-01)
( 2.75927593e-01,  9.56509228e-01)
( 2.76027603e-01,  9.56169401e-01)
( 2.76127613e-01,  9.55829671e-01)
( 2.76227623e-01,  9.55490037e-01)
( 2.76327633e-01,  9.55150500e-01)
( 2.76427643e-01,  9.54811059e-01)
( 2.76527653e-01,  9.54471715e-01)
( 2.76627663e-01,  9.54132467e-01)
( 2.76727673e-01,  9.53793316e-01)
( 2.76827683e-01,  9.53454261e-01)
( 2.76927693e-01,  9.53115303e-01)
( 2.77027703e-01,  9.52776441e-01)
( 2.77127713e-01,  9.52437675e-01)
( 2.77227723e-01,  9.52099006e-01)
( 2.77327733e-01,  9.51760433e-01)
( 2.77427743e-01,  9.51421957e-01)
( 2.77527753e-01,  9.51083577e-01)
( 2.77627763e-01,  9.50745293e-01)
( 2.77727773e-01,  9.50407105e-01)
( 2.77827783e-01,  9.50069014e-01)
( 2.77927793e-01,  9.49731019e-01)
( 2.78027803e-01,  9.49393120e-01)
( 2.78127813e-01,  9.49055317e-01)
( 2.78227823e-01,  9.48717610e-01)
( 2.78327833e-01,  9.48380000e-01)
( 2.78427843e-01,  9.48042486e-01)
( 2.78527853e-01,  9.47705067e-01)
( 2.78627863e-01,  9.47367745e-01)
( 2.78727873e-01,  9.47030519e-01)
( 2.78827883e-01,  9.46693389e-01)
( 2.78927893e-01,  9.46356355e-01)
( 2.79027903e-01,  9.46019417e-01)
( 2.79127913e-01,  9.45682575e-01)
( 2.79227923e-01,  9.45345829e-01)
( 2.79327933e-01,  9.45009178e-01)
( 2.79427943e-01,  9.44672624e-01)
( 2.79527953e-01,  9.44336166e-01)
( 2.79627963e-01,  9.43999803e-01)
( 2.79727973e-01,  9.43663537e-01)
( 2.79827983e-01,  9.43327366e-01)
( 2.79927993e-01,  9.42991291e-01)
( 2.80028003e-01,  9.42655312e-01)
( 2.80128013e-01,  9.42319428e-01)
( 2.80228023e-01,  9.41983640e-01)
( 2.80328033e-01,  9.41647948e-01)
( 2.80428043e-01,  9.41312352e-01)
( 2.80528053e-01,  9.40976852e-01)
( 2.80628063e-01,  9.40641447e-01)
( 2.80728073e-01,  9.40306137e-01)
( 2.80828083e-01,  9.39970924e-01)
( 2.80928093e-01,  9.39635806e-01)
( 2.81028103e-01,  9.39300783e-01)
( 2.81128113e-01,  9.38965857e-01)
( 2.81228123e-01,  9.38631025e-01)
( 2.81328133e-01,  9.38296289e-01)
( 2.81428143e-01,  9.37961649e-01)
( 2.81528153e-01,  9.37627104e-01)
( 2.81628163e-01,  9.37292655e-01)
( 2.81728173e-01,  9.36958301e-01)
( 2.81828183e-01,  9.36624043e-01)
( 2.81928193e-01,  9.36289880e-01)
( 2.82028203e-01,  9.35955812e-01)
( 2.82128213e-01,  9.35621840e-01)
( 2.82228223e-01,  9.35287963e-01)
( 2.82328233e-01,  9.34954181e-01)
( 2.82428243e-01,  9.34620495e-01)
( 2.82528253e-01,  9.34286904e-01)
( 2.82628263e-01,  9.33953408e-01)
( 2.82728273e-01,  9.33620007e-01)
( 2.82828283e-01,  9.33286702e-01)
( 2.82928293e-01,  9.32953492e-01)
( 2.83028303e-01,  9.32620377e-01)
( 2.83128313e-01,  9.32287357e-01)
( 2.83228323e-01,  9.31954433e-01)
( 2.83328333e-01,  9.31621603e-01)
( 2.83428343e-01,  9.31288869e-01)
( 2.83528353e-01,  9.30956229e-01)
( 2.83628363e-01,  9.30623685e-01)
( 2.83728373e-01,  9.30291236e-01)
( 2.83828383e-01,  9.29958881e-01)
( 2.83928393e-01,  9.29626622e-01)
( 2.84028403e-01,  9.29294458e-01)
( 2.84128413e-01,  9.28962388e-01)
( 2.84228423e-01,  9.28630414e-01)
( 2.84328433e-01,  9.28298535e-01)
( 2.84428443e-01,  9.27966750e-01)
( 2.84528453e-01,  9.27635060e-01)
( 2.84628463e-01,  9.27303465e-01)
( 2.84728473e-01,  9.26971965e-01)
( 2.84828483e-01,  9.26640560e-01)
( 2.84928493e-01,  9.26309250e-01)
( 2.85028503e-01,  9.25978034e-01)
( 2.85128513e-01,  9.25646913e-01)
( 2.85228523e-01,  9.25315887e-01)
( 2.85328533e-01,  9.24984956e-01)
( 2.85428543e-01,  9.24654119e-01)
( 2.85528553e-01,  9.24323377e-01)
( 2.85628563e-01,  9.23992729e-01)
( 2.85728573e-01,  9.23662176e-01)
( 2.85828583e-01,  9.23331718e-01)
( 2.85928593e-01,  9.23001355e-01)
( 2.86028603e-01,  9.22671086e-01)
( 2.86128613e-01,  9.22340911e-01)
( 2.86228623e-01,  9.22010831e-01)
( 2.86328633e-01,  9.21680846e-01)
( 2.86428643e-01,  9.21350955e-01)
( 2.86528653e-01,  9.21021158e-01)
( 2.86628663e-01,  9.20691456e-01)
( 2.86728673e-01,  9.20361848e-01)
( 2.86828683e-01,  9.20032335e-01)
( 2.86928693e-01,  9.19702916e-01)
( 2.87028703e-01,  9.19373592e-01)
( 2.87128713e-01,  9.19044362e-01)
( 2.87228723e-01,  9.18715226e-01)
( 2.87328733e-01,  9.18386184e-01)
( 2.87428743e-01,  9.18057237e-01)
( 2.87528753e-01,  9.17728384e-01)
( 2.87628763e-01,  9.17399626e-01)
( 2.87728773e-01,  9.17070961e-01)
( 2.87828783e-01,  9.16742391e-01)
( 2.87928793e-01,  9.16413915e-01)
( 2.88028803e-01,  9.16085533e-01)
( 2.88128813e-01,  9.15757245e-01)
( 2.88228823e-01,  9.15429051e-01)
( 2.88328833e-01,  9.15100952e-01)
( 2.88428843e-01,  9.14772946e-01)
( 2.88528853e-01,  9.14445035e-01)
( 2.88628863e-01,  9.14117218e-01)
( 2.88728873e-01,  9.13789494e-01)
( 2.88828883e-01,  9.13461865e-01)
( 2.88928893e-01,  9.13134329e-01)
( 2.89028903e-01,  9.12806888e-01)
( 2.89128913e-01,  9.12479541e-01)
( 2.89228923e-01,  9.12152287e-01)
( 2.89328933e-01,  9.11825127e-01)
( 2.89428943e-01,  9.11498062e-01)
( 2.89528953e-01,  9.11171090e-01)
( 2.89628963e-01,  9.10844212e-01)
( 2.89728973e-01,  9.10517427e-01)
( 2.89828983e-01,  9.10190737e-01)
( 2.89928993e-01,  9.09864140e-01)
( 2.90029003e-01,  9.09537637e-01)
( 2.90129013e-01,  9.09211228e-01)
( 2.90229023e-01,  9.08884913e-01)
( 2.90329033e-01,  9.08558691e-01)
( 2.90429043e-01,  9.08232563e-01)
( 2.90529053e-01,  9.07906528e-01)
( 2.90629063e-01,  9.07580588e-01)
( 2.90729073e-01,  9.07254740e-01)
( 2.90829083e-01,  9.06928987e-01)
( 2.90929093e-01,  9.06603327e-01)
( 2.91029103e-01,  9.06277760e-01)
( 2.91129113e-01,  9.05952288e-01)
( 2.91229123e-01,  9.05626908e-01)
( 2.91329133e-01,  9.05301622e-01)
( 2.91429143e-01,  9.04976430e-01)
( 2.91529153e-01,  9.04651331e-01)
( 2.91629163e-01,  9.04326325e-01)
( 2.91729173e-01,  9.04001413e-01)
( 2.91829183e-01,  9.03676595e-01)
( 2.91929193e-01,  9.03351869e-01)
( 2.92029203e-01,  9.03027237e-01)
( 2.92129213e-01,  9.02702699e-01)
( 2.92229223e-01,  9.02378253e-01)
( 2.92329233e-01,  9.02053901e-01)
( 2.92429243e-01,  9.01729643e-01)
( 2.92529253e-01,  9.01405477e-01)
( 2.92629263e-01,  9.01081405e-01)
( 2.92729273e-01,  9.00757426e-01)
( 2.92829283e-01,  9.00433540e-01)
( 2.92929293e-01,  9.00109747e-01)
( 2.93029303e-01,  8.99786048e-01)
( 2.93129313e-01,  8.99462441e-01)
( 2.93229323e-01,  8.99138928e-01)
( 2.93329333e-01,  8.98815508e-01)
( 2.93429343e-01,  8.98492181e-01)
( 2.93529353e-01,  8.98168947e-01)
( 2.93629363e-01,  8.97845806e-01)
( 2.93729373e-01,  8.97522758e-01)
( 2.93829383e-01,  8.97199803e-01)
( 2.93929393e-01,  8.96876941e-01)
( 2.94029403e-01,  8.96554171e-01)
( 2.94129413e-01,  8.96231495e-01)
( 2.94229423e-01,  8.95908912e-01)
( 2.94329433e-01,  8.95586422e-01)
( 2.94429443e-01,  8.95264024e-01)
( 2.94529453e-01,  8.94941720e-01)
( 2.94629463e-01,  8.94619508e-01)
( 2.94729473e-01,  8.94297389e-01)
( 2.94829483e-01,  8.93975363e-01)
( 2.94929493e-01,  8.93653429e-01)
( 2.95029503e-01,  8.93331589e-01)
( 2.95129513e-01,  8.93009841e-01)
( 2.95229523e-01,  8.92688186e-01)
( 2.95329533e-01,  8.92366623e-01)
( 2.95429543e-01,  8.92045153e-01)
( 2.95529553e-01,  8.91723776e-01)
( 2.95629563e-01,  8.91402491e-01)
( 2.95729573e-01,  8.91081299e-01)
( 2.95829583e-01,  8.90760200e-01)
( 2.95929593e-01,  8.90439193e-01)
( 2.96029603e-01,  8.90118279e-01)
( 2.96129613e-01,  8.89797457e-01)
( 2.96229623e-01,  8.89476728e-01)
( 2.96329633e-01,  8.89156092e-01)
( 2.96429643e-01,  8.88835547e-01)
( 2.96529653e-01,  8.88515096e-01)
( 2.96629663e-01,  8.88194736e-01)
( 2.96729673e-01,  8.87874469e-01)
( 2.96829683e-01,  8.87554295e-01)
( 2.96929693e-01,  8.87234213e-01)
( 2.97029703e-01,  8.86914223e-01)
( 2.97129713e-01,  8.86594325e-01)
( 2.97229723e-01,  8.86274520e-01)
( 2.97329733e-01,  8.85954807e-01)
( 2.97429743e-01,  8.85635187e-01)
( 2.97529753e-01,  8.85315658e-01)
( 2.97629763e-01,  8.84996222e-01)
( 2.97729773e-01,  8.84676878e-01)
( 2.97829783e-01,  8.84357627e-01)
( 2.97929793e-01,  8.84038467e-01)
( 2.98029803e-01,  8.83719400e-01)
( 2.98129813e-01,  8.83400425e-01)
( 2.98229823e-01,  8.83081542e-01)
( 2.98329833e-01,  8.82762750e-01)
( 2.98429843e-01,  8.82444052e-01)
( 2.98529853e-01,  8.82125445e-01)
( 2.98629863e-01,  8.81806930e-01)
( 2.98729873e-01,  8.81488507e-01)
( 2.98829883e-01,  8.81170176e-01)
( 2.98929893e-01,  8.80851937e-01)
( 2.99029903e-01,  8.80533790e-01)
( 2.99129913e-01,  8.80215735e-01)
( 2.99229923e-01,  8.79897772e-01)
( 2.99329933e-01,  8.79579901e-01)
( 2.99429943e-01,  8.79262122e-01)
( 2.99529953e-01,  8.78944434e-01)
( 2.99629963e-01,  8.78626838e-01)
( 2.99729973e-01,  8.78309335e-01)
( 2.99829983e-01,  8.77991923e-01)
( 2.99929993e-01,  8.77674602e-01)
( 3.00030003e-01,  8.77357374e-01)
( 3.00130013e-01,  8.77040237e-01)
( 3.00230023e-01,  8.76723192e-01)
( 3.00330033e-01,  8.76406239e-01)
( 3.00430043e-01,  8.76089377e-01)
( 3.00530053e-01,  8.75772607e-01)
( 3.00630063e-01,  8.75455929e-01)
( 3.00730073e-01,  8.75139342e-01)
( 3.00830083e-01,  8.74822847e-01)
( 3.00930093e-01,  8.74506443e-01)
( 3.01030103e-01,  8.74190131e-01)
( 3.01130113e-01,  8.73873910e-01)
( 3.01230123e-01,  8.73557781e-01)
( 3.01330133e-01,  8.73241744e-01)
( 3.01430143e-01,  8.72925798e-01)
( 3.01530153e-01,  8.72609943e-01)
( 3.01630163e-01,  8.72294180e-01)
( 3.01730173e-01,  8.71978508e-01)
( 3.01830183e-01,  8.71662928e-01)
( 3.01930193e-01,  8.71347439e-01)
( 3.02030203e-01,  8.71032042e-01)
( 3.02130213e-01,  8.70716735e-01)
( 3.02230223e-01,  8.70401520e-01)
( 3.02330233e-01,  8.70086397e-01)
( 3.02430243e-01,  8.69771364e-01)
( 3.02530253e-01,  8.69456423e-01)
( 3.02630263e-01,  8.69141573e-01)
( 3.02730273e-01,  8.68826815e-01)
( 3.02830283e-01,  8.68512147e-01)
( 3.02930293e-01,  8.68197571e-01)
( 3.03030303e-01,  8.67883086e-01)
( 3.03130313e-01,  8.67568692e-01)
( 3.03230323e-01,  8.67254389e-01)
( 3.03330333e-01,  8.66940177e-01)
( 3.03430343e-01,  8.66626057e-01)
( 3.03530353e-01,  8.66312027e-01)
( 3.03630363e-01,  8.65998089e-01)
( 3.03730373e-01,  8.65684241e-01)
( 3.03830383e-01,  8.65370484e-01)
( 3.03930393e-01,  8.65056819e-01)
( 3.04030403e-01,  8.64743244e-01)
( 3.04130413e-01,  8.64429761e-01)
( 3.04230423e-01,  8.64116368e-01)
( 3.04330433e-01,  8.63803066e-01)
( 3.04430443e-01,  8.63489855e-01)
( 3.04530453e-01,  8.63176735e-01)
( 3.04630463e-01,  8.62863706e-01)
( 3.04730473e-01,  8.62550767e-01)
( 3.04830483e-01,  8.62237919e-01)
( 3.04930493e-01,  8.61925163e-01)
( 3.05030503e-01,  8.61612497e-01)
( 3.05130513e-01,  8.61299921e-01)
( 3.05230523e-01,  8.60987437e-01)
( 3.05330533e-01,  8.60675043e-01)
( 3.05430543e-01,  8.60362739e-01)
( 3.05530553e-01,  8.60050527e-01)
( 3.05630563e-01,  8.59738405e-01)
( 3.05730573e-01,  8.59426374e-01)
( 3.05830583e-01,  8.59114433e-01)
( 3.05930593e-01,  8.58802583e-01)
( 3.06030603e-01,  8.58490823e-01)
( 3.06130613e-01,  8.58179154e-01)
( 3.06230623e-01,  8.57867576e-01)
( 3.06330633e-01,  8.57556088e-01)
( 3.06430643e-01,  8.57244690e-01)
( 3.06530653e-01,  8.56933383e-01)
( 3.06630663e-01,  8.56622167e-01)
( 3.06730673e-01,  8.56311040e-01)
( 3.06830683e-01,  8.56000005e-01)
( 3.06930693e-01,  8.55689059e-01)
( 3.07030703e-01,  8.55378204e-01)
( 3.07130713e-01,  8.55067440e-01)
( 3.07230723e-01,  8.54756765e-01)
( 3.07330733e-01,  8.54446181e-01)
( 3.07430743e-01,  8.54135688e-01)
( 3.07530753e-01,  8.53825284e-01)
( 3.07630763e-01,  8.53514971e-01)
( 3.07730773e-01,  8.53204748e-01)
( 3.07830783e-01,  8.52894615e-01)
( 3.07930793e-01,  8.52584573e-01)
( 3.08030803e-01,  8.52274620e-01)
( 3.08130813e-01,  8.51964758e-01)
( 3.08230823e-01,  8.51654986e-01)
( 3.08330833e-01,  8.51345304e-01)
( 3.08430843e-01,  8.51035712e-01)
( 3.08530853e-01,  8.50726210e-01)
( 3.08630863e-01,  8.50416799e-01)
( 3.08730873e-01,  8.50107477e-01)
( 3.08830883e-01,  8.49798245e-01)
( 3.08930893e-01,  8.49489103e-01)
( 3.09030903e-01,  8.49180052e-01)
( 3.09130913e-01,  8.48871090e-01)
( 3.09230923e-01,  8.48562218e-01)
( 3.09330933e-01,  8.48253436e-01)
( 3.09430943e-01,  8.47944744e-01)
( 3.09530953e-01,  8.47636142e-01)
( 3.09630963e-01,  8.47327629e-01)
( 3.09730973e-01,  8.47019207e-01)
( 3.09830983e-01,  8.46710874e-01)
( 3.09930993e-01,  8.46402631e-01)
( 3.10031003e-01,  8.46094478e-01)
( 3.10131013e-01,  8.45786415e-01)
( 3.10231023e-01,  8.45478441e-01)
( 3.10331033e-01,  8.45170558e-01)
( 3.10431043e-01,  8.44862763e-01)
( 3.10531053e-01,  8.44555059e-01)
( 3.10631063e-01,  8.44247444e-01)
( 3.10731073e-01,  8.43939919e-01)
( 3.10831083e-01,  8.43632483e-01)
( 3.10931093e-01,  8.43325137e-01)
( 3.11031103e-01,  8.43017881e-01)
( 3.11131113e-01,  8.42710714e-01)
( 3.11231123e-01,  8.42403637e-01)
( 3.11331133e-01,  8.42096649e-01)
( 3.11431143e-01,  8.41789751e-01)
( 3.11531153e-01,  8.41482942e-01)
( 3.11631163e-01,  8.41176223e-01)
( 3.11731173e-01,  8.40869593e-01)
( 3.11831183e-01,  8.40563053e-01)
( 3.11931193e-01,  8.40256602e-01)
( 3.12031203e-01,  8.39950240e-01)
( 3.12131213e-01,  8.39643968e-01)
( 3.12231223e-01,  8.39337785e-01)
( 3.12331233e-01,  8.39031691e-01)
( 3.12431243e-01,  8.38725687e-01)
( 3.12531253e-01,  8.38419772e-01)
( 3.12631263e-01,  8.38113946e-01)
( 3.12731273e-01,  8.37808210e-01)
( 3.12831283e-01,  8.37502563e-01)
( 3.12931293e-01,  8.37197005e-01)
( 3.13031303e-01,  8.36891536e-01)
( 3.13131313e-01,  8.36586156e-01)
( 3.13231323e-01,  8.36280866e-01)
( 3.13331333e-01,  8.35975664e-01)
( 3.13431343e-01,  8.35670552e-01)
( 3.13531353e-01,  8.35365529e-01)
( 3.13631363e-01,  8.35060595e-01)
( 3.13731373e-01,  8.34755750e-01)
( 3.13831383e-01,  8.34450994e-01)
( 3.13931393e-01,  8.34146327e-01)
( 3.14031403e-01,  8.33841749e-01)
( 3.14131413e-01,  8.33537260e-01)
( 3.14231423e-01,  8.33232859e-01)
( 3.14331433e-01,  8.32928548e-01)
( 3.14431443e-01,  8.32624326e-01)
( 3.14531453e-01,  8.32320193e-01)
( 3.14631463e-01,  8.32016148e-01)
( 3.14731473e-01,  8.31712193e-01)
( 3.14831483e-01,  8.31408326e-01)
( 3.14931493e-01,  8.31104548e-01)
( 3.15031503e-01,  8.30800859e-01)
( 3.15131513e-01,  8.30497259e-01)
( 3.15231523e-01,  8.30193747e-01)
( 3.15331533e-01,  8.29890324e-01)
( 3.15431543e-01,  8.29586990e-01)
( 3.15531553e-01,  8.29283745e-01)
( 3.15631563e-01,  8.28980588e-01)
( 3.15731573e-01,  8.28677520e-01)
( 3.15831583e-01,  8.28374541e-01)
( 3.15931593e-01,  8.28071650e-01)
( 3.16031603e-01,  8.27768848e-01)
( 3.16131613e-01,  8.27466134e-01)
( 3.16231623e-01,  8.27163509e-01)
( 3.16331633e-01,  8.26860973e-01)
( 3.16431643e-01,  8.26558525e-01)
( 3.16531653e-01,  8.26256165e-01)
( 3.16631663e-01,  8.25953895e-01)
( 3.16731673e-01,  8.25651712e-01)
( 3.16831683e-01,  8.25349618e-01)
( 3.16931693e-01,  8.25047612e-01)
( 3.17031703e-01,  8.24745695e-01)
( 3.17131713e-01,  8.24443867e-01)
( 3.17231723e-01,  8.24142126e-01)
( 3.17331733e-01,  8.23840474e-01)
( 3.17431743e-01,  8.23538910e-01)
( 3.17531753e-01,  8.23237435e-01)
( 3.17631763e-01,  8.22936048e-01)
( 3.17731773e-01,  8.22634749e-01)
( 3.17831783e-01,  8.22333539e-01)
( 3.17931793e-01,  8.22032416e-01)
( 3.18031803e-01,  8.21731382e-01)
( 3.18131813e-01,  8.21430436e-01)
( 3.18231823e-01,  8.21129578e-01)
( 3.18331833e-01,  8.20828809e-01)
( 3.18431843e-01,  8.20528127e-01)
( 3.18531853e-01,  8.20227534e-01)
( 3.18631863e-01,  8.19927029e-01)
( 3.18731873e-01,  8.19626612e-01)
( 3.18831883e-01,  8.19326283e-01)
( 3.18931893e-01,  8.19026042e-01)
( 3.19031903e-01,  8.18725889e-01)
( 3.19131913e-01,  8.18425824e-01)
( 3.19231923e-01,  8.18125847e-01)
( 3.19331933e-01,  8.17825958e-01)
( 3.19431943e-01,  8.17526157e-01)
( 3.19531953e-01,  8.17226444e-01)
( 3.19631963e-01,  8.16926818e-01)
( 3.19731973e-01,  8.16627281e-01)
( 3.19831983e-01,  8.16327831e-01)
( 3.19931993e-01,  8.16028470e-01)
( 3.20032003e-01,  8.15729196e-01)
( 3.20132013e-01,  8.15430010e-01)
( 3.20232023e-01,  8.15130912e-01)
( 3.20332033e-01,  8.14831901e-01)
( 3.20432043e-01,  8.14532979e-01)
( 3.20532053e-01,  8.14234144e-01)
( 3.20632063e-01,  8.13935397e-01)
( 3.20732073e-01,  8.13636737e-01)
( 3.20832083e-01,  8.13338165e-01)
( 3.20932093e-01,  8.13039681e-01)
( 3.21032103e-01,  8.12741284e-01)
( 3.21132113e-01,  8.12442976e-01)
( 3.21232123e-01,  8.12144754e-01)
( 3.21332133e-01,  8.11846620e-01)
( 3.21432143e-01,  8.11548574e-01)
( 3.21532153e-01,  8.11250616e-01)
( 3.21632163e-01,  8.10952745e-01)
( 3.21732173e-01,  8.10654961e-01)
( 3.21832183e-01,  8.10357265e-01)
( 3.21932193e-01,  8.10059656e-01)
( 3.22032203e-01,  8.09762135e-01)
( 3.22132213e-01,  8.09464701e-01)
( 3.22232223e-01,  8.09167355e-01)
( 3.22332233e-01,  8.08870096e-01)
( 3.22432243e-01,  8.08572924e-01)
( 3.22532253e-01,  8.08275840e-01)
( 3.22632263e-01,  8.07978843e-01)
( 3.22732273e-01,  8.07681933e-01)
( 3.22832283e-01,  8.07385111e-01)
( 3.22932293e-01,  8.07088376e-01)
( 3.23032303e-01,  8.06791728e-01)
( 3.23132313e-01,  8.06495167e-01)
( 3.23232323e-01,  8.06198694e-01)
( 3.23332333e-01,  8.05902308e-01)
( 3.23432343e-01,  8.05606009e-01)
( 3.23532353e-01,  8.05309797e-01)
( 3.23632363e-01,  8.05013672e-01)
( 3.23732373e-01,  8.04717634e-01)
( 3.23832383e-01,  8.04421684e-01)
( 3.23932393e-01,  8.04125820e-01)
( 3.24032403e-01,  8.03830044e-01)
( 3.24132413e-01,  8.03534355e-01)
( 3.24232423e-01,  8.03238752e-01)
( 3.24332433e-01,  8.02943237e-01)
( 3.24432443e-01,  8.02647809e-01)
( 3.24532453e-01,  8.02352467e-01)
( 3.24632463e-01,  8.02057213e-01)
( 3.24732473e-01,  8.01762046e-01)
( 3.24832483e-01,  8.01466965e-01)
( 3.24932493e-01,  8.01171971e-01)
( 3.25032503e-01,  8.00877064e-01)
( 3.25132513e-01,  8.00582245e-01)
( 3.25232523e-01,  8.00287511e-01)
( 3.25332533e-01,  7.99992865e-01)
( 3.25432543e-01,  7.99698306e-01)
( 3.25532553e-01,  7.99403833e-01)
( 3.25632563e-01,  7.99109447e-01)
( 3.25732573e-01,  7.98815147e-01)
( 3.25832583e-01,  7.98520935e-01)
( 3.25932593e-01,  7.98226809e-01)
( 3.26032603e-01,  7.97932770e-01)
( 3.26132613e-01,  7.97638817e-01)
( 3.26232623e-01,  7.97344951e-01)
( 3.26332633e-01,  7.97051172e-01)
( 3.26432643e-01,  7.96757479e-01)
( 3.26532653e-01,  7.96463873e-01)
( 3.26632663e-01,  7.96170354e-01)
( 3.26732673e-01,  7.95876921e-01)
( 3.26832683e-01,  7.95583574e-01)
( 3.26932693e-01,  7.95290314e-01)
( 3.27032703e-01,  7.94997141e-01)
( 3.27132713e-01,  7.94704054e-01)
( 3.27232723e-01,  7.94411053e-01)
( 3.27332733e-01,  7.94118139e-01)
( 3.27432743e-01,  7.93825311e-01)
( 3.27532753e-01,  7.93532570e-01)
( 3.27632763e-01,  7.93239915e-01)
( 3.27732773e-01,  7.92947347e-01)
( 3.27832783e-01,  7.92654864e-01)
( 3.27932793e-01,  7.92362468e-01)
( 3.28032803e-01,  7.92070159e-01)
( 3.28132813e-01,  7.91777935e-01)
( 3.28232823e-01,  7.91485798e-01)
( 3.28332833e-01,  7.91193747e-01)
( 3.28432843e-01,  7.90901782e-01)
( 3.28532853e-01,  7.90609904e-01)
( 3.28632863e-01,  7.90318112e-01)
( 3.28732873e-01,  7.90026406e-01)
( 3.28832883e-01,  7.89734786e-01)
( 3.28932893e-01,  7.89443252e-01)
( 3.29032903e-01,  7.89151804e-01)
( 3.29132913e-01,  7.88860442e-01)
( 3.29232923e-01,  7.88569166e-01)
( 3.29332933e-01,  7.88277977e-01)
( 3.29432943e-01,  7.87986873e-01)
( 3.29532953e-01,  7.87695856e-01)
( 3.29632963e-01,  7.87404924e-01)
( 3.29732973e-01,  7.87114079e-01)
( 3.29832983e-01,  7.86823319e-01)
( 3.29932993e-01,  7.86532645e-01)
( 3.30033003e-01,  7.86242057e-01)
( 3.30133013e-01,  7.85951556e-01)
( 3.30233023e-01,  7.85661139e-01)
( 3.30333033e-01,  7.85370809e-01)
( 3.30433043e-01,  7.85080565e-01)
( 3.30533053e-01,  7.84790406e-01)
( 3.30633063e-01,  7.84500334e-01)
( 3.30733073e-01,  7.84210347e-01)
( 3.30833083e-01,  7.83920446e-01)
( 3.30933093e-01,  7.83630630e-01)
( 3.31033103e-01,  7.83340900e-01)
( 3.31133113e-01,  7.83051256e-01)
( 3.31233123e-01,  7.82761698e-01)
( 3.31333133e-01,  7.82472225e-01)
( 3.31433143e-01,  7.82182838e-01)
( 3.31533153e-01,  7.81893537e-01)
( 3.31633163e-01,  7.81604321e-01)
( 3.31733173e-01,  7.81315191e-01)
( 3.31833183e-01,  7.81026146e-01)
( 3.31933193e-01,  7.80737187e-01)
( 3.32033203e-01,  7.80448314e-01)
( 3.32133213e-01,  7.80159526e-01)
( 3.32233223e-01,  7.79870823e-01)
( 3.32333233e-01,  7.79582206e-01)
( 3.32433243e-01,  7.79293674e-01)
( 3.32533253e-01,  7.79005228e-01)
( 3.32633263e-01,  7.78716867e-01)
( 3.32733273e-01,  7.78428592e-01)
( 3.32833283e-01,  7.78140402e-01)
( 3.32933293e-01,  7.77852298e-01)
( 3.33033303e-01,  7.77564278e-01)
( 3.33133313e-01,  7.77276344e-01)
( 3.33233323e-01,  7.76988496e-01)
( 3.33333333e-01,  7.76700732e-01)
( 3.33433343e-01,  7.76413054e-01)
( 3.33533353e-01,  7.76125461e-01)
( 3.33633363e-01,  7.75837954e-01)
( 3.33733373e-01,  7.75550531e-01)
( 3.33833383e-01,  7.75263194e-01)
( 3.33933393e-01,  7.74975942e-01)
( 3.34033403e-01,  7.74688775e-01)
( 3.34133413e-01,  7.74401693e-01)
( 3.34233423e-01,  7.74114697e-01)
( 3.34333433e-01,  7.73827785e-01)
( 3.34433443e-01,  7.73540959e-01)
( 3.34533453e-01,  7.73254217e-01)
( 3.34633463e-01,  7.72967561e-01)
( 3.34733473e-01,  7.72680990e-01)
( 3.34833483e-01,  7.72394503e-01)
( 3.34933493e-01,  7.72108102e-01)
( 3.35033503e-01,  7.71821785e-01)
( 3.35133513e-01,  7.71535554e-01)
( 3.35233523e-01,  7.71249407e-01)
( 3.35333533e-01,  7.70963346e-01)
( 3.35433543e-01,  7.70677369e-01)
( 3.35533553e-01,  7.70391477e-01)
( 3.35633563e-01,  7.70105670e-01)
( 3.35733573e-01,  7.69819948e-01)
( 3.35833583e-01,  7.69534311e-01)
( 3.35933593e-01,  7.69248758e-01)
( 3.36033603e-01,  7.68963290e-01)
( 3.36133613e-01,  7.68677907e-01)
( 3.36233623e-01,  7.68392609e-01)
( 3.36333633e-01,  7.68107395e-01)
( 3.36433643e-01,  7.67822266e-01)
( 3.36533653e-01,  7.67537222e-01)
( 3.36633663e-01,  7.67252263e-01)
( 3.36733673e-01,  7.66967388e-01)
( 3.36833683e-01,  7.66682597e-01)
( 3.36933693e-01,  7.66397892e-01)
( 3.37033703e-01,  7.66113271e-01)
( 3.37133713e-01,  7.65828734e-01)
( 3.37233723e-01,  7.65544282e-01)
( 3.37333733e-01,  7.65259915e-01)
( 3.37433743e-01,  7.64975632e-01)
( 3.37533753e-01,  7.64691433e-01)
( 3.37633763e-01,  7.64407319e-01)
( 3.37733773e-01,  7.64123290e-01)
( 3.37833783e-01,  7.63839345e-01)
( 3.37933793e-01,  7.63555484e-01)
( 3.38033803e-01,  7.63271708e-01)
( 3.38133813e-01,  7.62988016e-01)
( 3.38233823e-01,  7.62704408e-01)
( 3.38333833e-01,  7.62420885e-01)
( 3.38433843e-01,  7.62137446e-01)
( 3.38533853e-01,  7.61854092e-01)
( 3.38633863e-01,  7.61570821e-01)
( 3.38733873e-01,  7.61287635e-01)
( 3.38833883e-01,  7.61004534e-01)
( 3.38933893e-01,  7.60721516e-01)
( 3.39033903e-01,  7.60438583e-01)
( 3.39133913e-01,  7.60155734e-01)
( 3.39233923e-01,  7.59872969e-01)
( 3.39333933e-01,  7.59590288e-01)
( 3.39433943e-01,  7.59307691e-01)
( 3.39533953e-01,  7.59025179e-01)
( 3.39633963e-01,  7.58742750e-01)
( 3.39733973e-01,  7.58460406e-01)
( 3.39833983e-01,  7.58178145e-01)
( 3.39933993e-01,  7.57895969e-01)
( 3.40034003e-01,  7.57613877e-01)
( 3.40134013e-01,  7.57331869e-01)
( 3.40234023e-01,  7.57049944e-01)
( 3.40334033e-01,  7.56768104e-01)
( 3.40434043e-01,  7.56486348e-01)
( 3.40534053e-01,  7.56204675e-01)
( 3.40634063e-01,  7.55923087e-01)
( 3.40734073e-01,  7.55641582e-01)
( 3.40834083e-01,  7.55360161e-01)
( 3.40934093e-01,  7.55078824e-01)
( 3.41034103e-01,  7.54797571e-01)
( 3.41134113e-01,  7.54516402e-01)
( 3.41234123e-01,  7.54235317e-01)
( 3.41334133e-01,  7.53954315e-01)
( 3.41434143e-01,  7.53673397e-01)
( 3.41534153e-01,  7.53392563e-01)
( 3.41634163e-01,  7.53111812e-01)
( 3.41734173e-01,  7.52831146e-01)
( 3.41834183e-01,  7.52550562e-01)
( 3.41934193e-01,  7.52270063e-01)
( 3.42034203e-01,  7.51989647e-01)
( 3.42134213e-01,  7.51709315e-01)
( 3.42234223e-01,  7.51429067e-01)
( 3.42334233e-01,  7.51148902e-01)
( 3.42434243e-01,  7.50868820e-01)
( 3.42534253e-01,  7.50588822e-01)
( 3.42634263e-01,  7.50308908e-01)
( 3.42734273e-01,  7.50029077e-01)
( 3.42834283e-01,  7.49749330e-01)
( 3.42934293e-01,  7.49469666e-01)
( 3.43034303e-01,  7.49190086e-01)
( 3.43134313e-01,  7.48910589e-01)
( 3.43234323e-01,  7.48631176e-01)
( 3.43334333e-01,  7.48351846e-01)
( 3.43434343e-01,  7.48072599e-01)
( 3.43534353e-01,  7.47793436e-01)
( 3.43634363e-01,  7.47514356e-01)
( 3.43734373e-01,  7.47235359e-01)
( 3.43834383e-01,  7.46956446e-01)
( 3.43934393e-01,  7.46677616e-01)
( 3.44034403e-01,  7.46398869e-01)
( 3.44134413e-01,  7.46120205e-01)
( 3.44234423e-01,  7.45841625e-01)
( 3.44334433e-01,  7.45563128e-01)
( 3.44434443e-01,  7.45284714e-01)
( 3.44534453e-01,  7.45006384e-01)
( 3.44634463e-01,  7.44728136e-01)
( 3.44734473e-01,  7.44449972e-01)
( 3.44834483e-01,  7.44171891e-01)
( 3.44934493e-01,  7.43893892e-01)
( 3.45034503e-01,  7.43615977e-01)
( 3.45134513e-01,  7.43338145e-01)
( 3.45234523e-01,  7.43060396e-01)
( 3.45334533e-01,  7.42782731e-01)
( 3.45434543e-01,  7.42505148e-01)
( 3.45534553e-01,  7.42227648e-01)
( 3.45634563e-01,  7.41950231e-01)
( 3.45734573e-01,  7.41672897e-01)
( 3.45834583e-01,  7.41395646e-01)
( 3.45934593e-01,  7.41118478e-01)
( 3.46034603e-01,  7.40841393e-01)
( 3.46134613e-01,  7.40564390e-01)
( 3.46234623e-01,  7.40287471e-01)
( 3.46334633e-01,  7.40010634e-01)
( 3.46434643e-01,  7.39733880e-01)
( 3.46534653e-01,  7.39457209e-01)
( 3.46634663e-01,  7.39180621e-01)
( 3.46734673e-01,  7.38904116e-01)
( 3.46834683e-01,  7.38627693e-01)
( 3.46934693e-01,  7.38351353e-01)
( 3.47034703e-01,  7.38075096e-01)
( 3.47134713e-01,  7.37798922e-01)
( 3.47234723e-01,  7.37522830e-01)
( 3.47334733e-01,  7.37246821e-01)
( 3.47434743e-01,  7.36970894e-01)
( 3.47534753e-01,  7.36695050e-01)
( 3.47634763e-01,  7.36419289e-01)
( 3.47734773e-01,  7.36143610e-01)
( 3.47834783e-01,  7.35868014e-01)
( 3.47934793e-01,  7.35592500e-01)
( 3.48034803e-01,  7.35317069e-01)
( 3.48134813e-01,  7.35041721e-01)
( 3.48234823e-01,  7.34766455e-01)
( 3.48334833e-01,  7.34491271e-01)
( 3.48434843e-01,  7.34216170e-01)
( 3.48534853e-01,  7.33941151e-01)
( 3.48634863e-01,  7.33666215e-01)
( 3.48734873e-01,  7.33391361e-01)
( 3.48834883e-01,  7.33116589e-01)
( 3.48934893e-01,  7.32841900e-01)
( 3.49034903e-01,  7.32567293e-01)
( 3.49134913e-01,  7.32292769e-01)
( 3.49234923e-01,  7.32018327e-01)
( 3.49334933e-01,  7.31743967e-01)
( 3.49434943e-01,  7.31469689e-01)
( 3.49534953e-01,  7.31195494e-01)
( 3.49634963e-01,  7.30921381e-01)
( 3.49734973e-01,  7.30647350e-01)
( 3.49834983e-01,  7.30373401e-01)
( 3.49934993e-01,  7.30099535e-01)
( 3.50035004e-01,  7.29825750e-01)
( 3.50135014e-01,  7.29552048e-01)
( 3.50235024e-01,  7.29278428e-01)
( 3.50335034e-01,  7.29004890e-01)
( 3.50435044e-01,  7.28731434e-01)
( 3.50535054e-01,  7.28458060e-01)
( 3.50635064e-01,  7.28184768e-01)
( 3.50735074e-01,  7.27911558e-01)
( 3.50835084e-01,  7.27638431e-01)
( 3.50935094e-01,  7.27365385e-01)
( 3.51035104e-01,  7.27092421e-01)
( 3.51135114e-01,  7.26819539e-01)
( 3.51235124e-01,  7.26546739e-01)
( 3.51335134e-01,  7.26274021e-01)
( 3.51435144e-01,  7.26001385e-01)
( 3.51535154e-01,  7.25728831e-01)
( 3.51635164e-01,  7.25456359e-01)
( 3.51735174e-01,  7.25183968e-01)
( 3.51835184e-01,  7.24911659e-01)
( 3.51935194e-01,  7.24639433e-01)
( 3.52035204e-01,  7.24367287e-01)
( 3.52135214e-01,  7.24095224e-01)
( 3.52235224e-01,  7.23823243e-01)
( 3.52335234e-01,  7.23551343e-01)
( 3.52435244e-01,  7.23279525e-01)
( 3.52535254e-01,  7.23007788e-01)
( 3.52635264e-01,  7.22736133e-01)
( 3.52735274e-01,  7.22464560e-01)
( 3.52835284e-01,  7.22193069e-01)
( 3.52935294e-01,  7.21921659e-01)
( 3.53035304e-01,  7.21650331e-01)
( 3.53135314e-01,  7.21379084e-01)
( 3.53235324e-01,  7.21107919e-01)
( 3.53335334e-01,  7.20836836e-01)
( 3.53435344e-01,  7.20565834e-01)
( 3.53535354e-01,  7.20294913e-01)
( 3.53635364e-01,  7.20024074e-01)
( 3.53735374e-01,  7.19753317e-01)
( 3.53835384e-01,  7.19482641e-01)
( 3.53935394e-01,  7.19212046e-01)
( 3.54035404e-01,  7.18941533e-01)
( 3.54135414e-01,  7.18671102e-01)
( 3.54235424e-01,  7.18400751e-01)
( 3.54335434e-01,  7.18130482e-01)
( 3.54435444e-01,  7.17860295e-01)
( 3.54535454e-01,  7.17590188e-01)
( 3.54635464e-01,  7.17320163e-01)
( 3.54735474e-01,  7.17050219e-01)
( 3.54835484e-01,  7.16780357e-01)
( 3.54935494e-01,  7.16510576e-01)
( 3.55035504e-01,  7.16240876e-01)
( 3.55135514e-01,  7.15971257e-01)
( 3.55235524e-01,  7.15701720e-01)
( 3.55335534e-01,  7.15432263e-01)
( 3.55435544e-01,  7.15162888e-01)
( 3.55535554e-01,  7.14893594e-01)
( 3.55635564e-01,  7.14624381e-01)
( 3.55735574e-01,  7.14355249e-01)
( 3.55835584e-01,  7.14086199e-01)
( 3.55935594e-01,  7.13817229e-01)
( 3.56035604e-01,  7.13548341e-01)
( 3.56135614e-01,  7.13279533e-01)
( 3.56235624e-01,  7.13010806e-01)
( 3.56335634e-01,  7.12742161e-01)
( 3.56435644e-01,  7.12473596e-01)
( 3.56535654e-01,  7.12205113e-01)
( 3.56635664e-01,  7.11936710e-01)
( 3.56735674e-01,  7.11668389e-01)
( 3.56835684e-01,  7.11400148e-01)
( 3.56935694e-01,  7.11131988e-01)
( 3.57035704e-01,  7.10863909e-01)
( 3.57135714e-01,  7.10595911e-01)
( 3.57235724e-01,  7.10327993e-01)
( 3.57335734e-01,  7.10060157e-01)
( 3.57435744e-01,  7.09792401e-01)
( 3.57535754e-01,  7.09524726e-01)
( 3.57635764e-01,  7.09257132e-01)
( 3.57735774e-01,  7.08989618e-01)
( 3.57835784e-01,  7.08722186e-01)
( 3.57935794e-01,  7.08454834e-01)
( 3.58035804e-01,  7.08187562e-01)
( 3.58135814e-01,  7.07920372e-01)
( 3.58235824e-01,  7.07653262e-01)
( 3.58335834e-01,  7.07386232e-01)
( 3.58435844e-01,  7.07119284e-01)
( 3.58535854e-01,  7.06852415e-01)
( 3.58635864e-01,  7.06585628e-01)
( 3.58735874e-01,  7.06318921e-01)
( 3.58835884e-01,  7.06052294e-01)
( 3.58935894e-01,  7.05785748e-01)
( 3.59035904e-01,  7.05519283e-01)
( 3.59135914e-01,  7.05252898e-01)
( 3.59235924e-01,  7.04986594e-01)
( 3.59335934e-01,  7.04720370e-01)
( 3.59435944e-01,  7.04454226e-01)
( 3.59535954e-01,  7.04188163e-01)
( 3.59635964e-01,  7.03922180e-01)
( 3.59735974e-01,  7.03656278e-01)
( 3.59835984e-01,  7.03390456e-01)
( 3.59935994e-01,  7.03124714e-01)
( 3.60036004e-01,  7.02859053e-01)
( 3.60136014e-01,  7.02593471e-01)
( 3.60236024e-01,  7.02327971e-01)
( 3.60336034e-01,  7.02062550e-01)
( 3.60436044e-01,  7.01797210e-01)
( 3.60536054e-01,  7.01531950e-01)
( 3.60636064e-01,  7.01266770e-01)
( 3.60736074e-01,  7.01001670e-01)
( 3.60836084e-01,  7.00736651e-01)
( 3.60936094e-01,  7.00471712e-01)
( 3.61036104e-01,  7.00206853e-01)
( 3.61136114e-01,  6.99942074e-01)
( 3.61236124e-01,  6.99677375e-01)
( 3.61336134e-01,  6.99412756e-01)
( 3.61436144e-01,  6.99148217e-01)
( 3.61536154e-01,  6.98883758e-01)
( 3.61636164e-01,  6.98619380e-01)
( 3.61736174e-01,  6.98355081e-01)
( 3.61836184e-01,  6.98090862e-01)
( 3.61936194e-01,  6.97826724e-01)
( 3.62036204e-01,  6.97562665e-01)
( 3.62136214e-01,  6.97298686e-01)
( 3.62236224e-01,  6.97034787e-01)
( 3.62336234e-01,  6.96770968e-01)
( 3.62436244e-01,  6.96507229e-01)
( 3.62536254e-01,  6.96243570e-01)
( 3.62636264e-01,  6.95979991e-01)
( 3.62736274e-01,  6.95716491e-01)
( 3.62836284e-01,  6.95453072e-01)
( 3.62936294e-01,  6.95189732e-01)
( 3.63036304e-01,  6.94926472e-01)
( 3.63136314e-01,  6.94663291e-01)
( 3.63236324e-01,  6.94400191e-01)
( 3.63336334e-01,  6.94137170e-01)
( 3.63436344e-01,  6.93874229e-01)
( 3.63536354e-01,  6.93611367e-01)
( 3.63636364e-01,  6.93348585e-01)
( 3.63736374e-01,  6.93085883e-01)
( 3.63836384e-01,  6.92823261e-01)
( 3.63936394e-01,  6.92560718e-01)
( 3.64036404e-01,  6.92298254e-01)
( 3.64136414e-01,  6.92035871e-01)
( 3.64236424e-01,  6.91773567e-01)
( 3.64336434e-01,  6.91511342e-01)
( 3.64436444e-01,  6.91249197e-01)
( 3.64536454e-01,  6.90987131e-01)
( 3.64636464e-01,  6.90725145e-01)
( 3.64736474e-01,  6.90463239e-01)
( 3.64836484e-01,  6.90201411e-01)
( 3.64936494e-01,  6.89939664e-01)
( 3.65036504e-01,  6.89677995e-01)
( 3.65136514e-01,  6.89416406e-01)
( 3.65236524e-01,  6.89154897e-01)
( 3.65336534e-01,  6.88893467e-01)
( 3.65436544e-01,  6.88632116e-01)
( 3.65536554e-01,  6.88370844e-01)
( 3.65636564e-01,  6.88109652e-01)
( 3.65736574e-01,  6.87848539e-01)
( 3.65836584e-01,  6.87587505e-01)
( 3.65936594e-01,  6.87326551e-01)
( 3.66036604e-01,  6.87065676e-01)
( 3.66136614e-01,  6.86804880e-01)
( 3.66236624e-01,  6.86544163e-01)
( 3.66336634e-01,  6.86283526e-01)
( 3.66436644e-01,  6.86022967e-01)
( 3.66536654e-01,  6.85762488e-01)
( 3.66636664e-01,  6.85502088e-01)
( 3.66736674e-01,  6.85241767e-01)
( 3.66836684e-01,  6.84981525e-01)
( 3.66936694e-01,  6.84721362e-01)
( 3.67036704e-01,  6.84461278e-01)
( 3.67136714e-01,  6.84201274e-01)
( 3.67236724e-01,  6.83941348e-01)
( 3.67336734e-01,  6.83681501e-01)
( 3.67436744e-01,  6.83421733e-01)
( 3.67536754e-01,  6.83162045e-01)
( 3.67636764e-01,  6.82902435e-01)
( 3.67736774e-01,  6.82642904e-01)
( 3.67836784e-01,  6.82383452e-01)
( 3.67936794e-01,  6.82124079e-01)
( 3.68036804e-01,  6.81864785e-01)
( 3.68136814e-01,  6.81605569e-01)
( 3.68236824e-01,  6.81346433e-01)
( 3.68336834e-01,  6.81087375e-01)
( 3.68436844e-01,  6.80828396e-01)
( 3.68536854e-01,  6.80569496e-01)
( 3.68636864e-01,  6.80310675e-01)
( 3.68736874e-01,  6.80051932e-01)
( 3.68836884e-01,  6.79793268e-01)
( 3.68936894e-01,  6.79534683e-01)
( 3.69036904e-01,  6.79276177e-01)
( 3.69136914e-01,  6.79017749e-01)
( 3.69236924e-01,  6.78759400e-01)
( 3.69336934e-01,  6.78501129e-01)
( 3.69436944e-01,  6.78242937e-01)
( 3.69536954e-01,  6.77984824e-01)
( 3.69636964e-01,  6.77726790e-01)
( 3.69736974e-01,  6.77468833e-01)
( 3.69836984e-01,  6.77210956e-01)
( 3.69936994e-01,  6.76953157e-01)
( 3.70037004e-01,  6.76695436e-01)
( 3.70137014e-01,  6.76437795e-01)
( 3.70237024e-01,  6.76180231e-01)
( 3.70337034e-01,  6.75922746e-01)
( 3.70437044e-01,  6.75665339e-01)
( 3.70537054e-01,  6.75408011e-01)
( 3.70637064e-01,  6.75150761e-01)
( 3.70737074e-01,  6.74893590e-01)
( 3.70837084e-01,  6.74636497e-01)
( 3.70937094e-01,  6.74379483e-01)
( 3.71037104e-01,  6.74122546e-01)
( 3.71137114e-01,  6.73865688e-01)
( 3.71237124e-01,  6.73608909e-01)
( 3.71337134e-01,  6.73352207e-01)
( 3.71437144e-01,  6.73095584e-01)
( 3.71537154e-01,  6.72839039e-01)
( 3.71637164e-01,  6.72582573e-01)
( 3.71737174e-01,  6.72326184e-01)
( 3.71837184e-01,  6.72069874e-01)
( 3.71937194e-01,  6.71813642e-01)
( 3.72037204e-01,  6.71557488e-01)
( 3.72137214e-01,  6.71301412e-01)
( 3.72237224e-01,  6.71045414e-01)
( 3.72337234e-01,  6.70789495e-01)
( 3.72437244e-01,  6.70533653e-01)
( 3.72537254e-01,  6.70277890e-01)
( 3.72637264e-01,  6.70022205e-01)
( 3.72737274e-01,  6.69766597e-01)
( 3.72837284e-01,  6.69511068e-01)
( 3.72937294e-01,  6.69255617e-01)
( 3.73037304e-01,  6.69000244e-01)
( 3.73137314e-01,  6.68744948e-01)
( 3.73237324e-01,  6.68489731e-01)
( 3.73337334e-01,  6.68234591e-01)
( 3.73437344e-01,  6.67979530e-01)
( 3.73537354e-01,  6.67724546e-01)
( 3.73637364e-01,  6.67469640e-01)
( 3.73737374e-01,  6.67214812e-01)
( 3.73837384e-01,  6.66960062e-01)
( 3.73937394e-01,  6.66705390e-01)
( 3.74037404e-01,  6.66450796e-01)
( 3.74137414e-01,  6.66196279e-01)
( 3.74237424e-01,  6.65941840e-01)
( 3.74337434e-01,  6.65687479e-01)
( 3.74437444e-01,  6.65433195e-01)
( 3.74537454e-01,  6.65178989e-01)
( 3.74637464e-01,  6.64924861e-01)
( 3.74737474e-01,  6.64670811e-01)
( 3.74837484e-01,  6.64416838e-01)
( 3.74937494e-01,  6.64162943e-01)
( 3.75037504e-01,  6.63909126e-01)
( 3.75137514e-01,  6.63655386e-01)
( 3.75237524e-01,  6.63401724e-01)
( 3.75337534e-01,  6.63148139e-01)
( 3.75437544e-01,  6.62894632e-01)
( 3.75537554e-01,  6.62641202e-01)
( 3.75637564e-01,  6.62387850e-01)
( 3.75737574e-01,  6.62134576e-01)
( 3.75837584e-01,  6.61881378e-01)
( 3.75937594e-01,  6.61628259e-01)
( 3.76037604e-01,  6.61375217e-01)
( 3.76137614e-01,  6.61122252e-01)
( 3.76237624e-01,  6.60869364e-01)
( 3.76337634e-01,  6.60616554e-01)
( 3.76437644e-01,  6.60363822e-01)
( 3.76537654e-01,  6.60111167e-01)
( 3.76637664e-01,  6.59858589e-01)
( 3.76737674e-01,  6.59606088e-01)
( 3.76837684e-01,  6.59353665e-01)
( 3.76937694e-01,  6.59101319e-01)
( 3.77037704e-01,  6.58849050e-01)
( 3.77137714e-01,  6.58596859e-01)
( 3.77237724e-01,  6.58344744e-01)
( 3.77337734e-01,  6.58092707e-01)
( 3.77437744e-01,  6.57840748e-01)
( 3.77537754e-01,  6.57588865e-01)
( 3.77637764e-01,  6.57337059e-01)
( 3.77737774e-01,  6.57085331e-01)
( 3.77837784e-01,  6.56833680e-01)
( 3.77937794e-01,  6.56582106e-01)
( 3.78037804e-01,  6.56330609e-01)
( 3.78137814e-01,  6.56079189e-01)
( 3.78237824e-01,  6.55827846e-01)
( 3.78337834e-01,  6.55576580e-01)
( 3.78437844e-01,  6.55325391e-01)
( 3.78537854e-01,  6.55074279e-01)
( 3.78637864e-01,  6.54823244e-01)
( 3.78737874e-01,  6.54572287e-01)
( 3.78837884e-01,  6.54321406e-01)
( 3.78937894e-01,  6.54070602e-01)
( 3.79037904e-01,  6.53819875e-01)
( 3.79137914e-01,  6.53569224e-01)
( 3.79237924e-01,  6.53318651e-01)
( 3.79337934e-01,  6.53068155e-01)
( 3.79437944e-01,  6.52817735e-01)
( 3.79537954e-01,  6.52567392e-01)
( 3.79637964e-01,  6.52317126e-01)
( 3.79737974e-01,  6.52066937e-01)
( 3.79837984e-01,  6.51816824e-01)
( 3.79937994e-01,  6.51566789e-01)
( 3.80038004e-01,  6.51316830e-01)
( 3.80138014e-01,  6.51066948e-01)
( 3.80238024e-01,  6.50817142e-01)
( 3.80338034e-01,  6.50567413e-01)
( 3.80438044e-01,  6.50317761e-01)
( 3.80538054e-01,  6.50068186e-01)
( 3.80638064e-01,  6.49818687e-01)
( 3.80738074e-01,  6.49569264e-01)
( 3.80838084e-01,  6.49319919e-01)
( 3.80938094e-01,  6.49070650e-01)
( 3.81038104e-01,  6.48821457e-01)
( 3.81138114e-01,  6.48572341e-01)
( 3.81238124e-01,  6.48323302e-01)
( 3.81338134e-01,  6.48074339e-01)
( 3.81438144e-01,  6.47825452e-01)
( 3.81538154e-01,  6.47576642e-01)
( 3.81638164e-01,  6.47327909e-01)
( 3.81738174e-01,  6.47079251e-01)
( 3.81838184e-01,  6.46830671e-01)
( 3.81938194e-01,  6.46582166e-01)
( 3.82038204e-01,  6.46333739e-01)
( 3.82138214e-01,  6.46085387e-01)
( 3.82238224e-01,  6.45837112e-01)
( 3.82338234e-01,  6.45588913e-01)
( 3.82438244e-01,  6.45340790e-01)
( 3.82538254e-01,  6.45092744e-01)
( 3.82638264e-01,  6.44844774e-01)
( 3.82738274e-01,  6.44596880e-01)
( 3.82838284e-01,  6.44349063e-01)
( 3.82938294e-01,  6.44101322e-01)
( 3.83038304e-01,  6.43853657e-01)
( 3.83138314e-01,  6.43606068e-01)
( 3.83238324e-01,  6.43358555e-01)
( 3.83338334e-01,  6.43111119e-01)
( 3.83438344e-01,  6.42863758e-01)
( 3.83538354e-01,  6.42616474e-01)
( 3.83638364e-01,  6.42369266e-01)
( 3.83738374e-01,  6.42122134e-01)
( 3.83838384e-01,  6.41875078e-01)
( 3.83938394e-01,  6.41628098e-01)
( 3.84038404e-01,  6.41381194e-01)
( 3.84138414e-01,  6.41134366e-01)
( 3.84238424e-01,  6.40887614e-01)
( 3.84338434e-01,  6.40640938e-01)
( 3.84438444e-01,  6.40394338e-01)
( 3.84538454e-01,  6.40147814e-01)
( 3.84638464e-01,  6.39901366e-01)
( 3.84738474e-01,  6.39654994e-01)
( 3.84838484e-01,  6.39408697e-01)
( 3.84938494e-01,  6.39162477e-01)
( 3.85038504e-01,  6.38916332e-01)
( 3.85138514e-01,  6.38670264e-01)
( 3.85238524e-01,  6.38424271e-01)
( 3.85338534e-01,  6.38178354e-01)
( 3.85438544e-01,  6.37932512e-01)
( 3.85538554e-01,  6.37686747e-01)
( 3.85638564e-01,  6.37441057e-01)
( 3.85738574e-01,  6.37195443e-01)
( 3.85838584e-01,  6.36949904e-01)
( 3.85938594e-01,  6.36704442e-01)
( 3.86038604e-01,  6.36459055e-01)
( 3.86138614e-01,  6.36213743e-01)
( 3.86238624e-01,  6.35968508e-01)
( 3.86338634e-01,  6.35723348e-01)
( 3.86438644e-01,  6.35478263e-01)
( 3.86538654e-01,  6.35233254e-01)
( 3.86638664e-01,  6.34988321e-01)
( 3.86738674e-01,  6.34743463e-01)
( 3.86838684e-01,  6.34498681e-01)
( 3.86938694e-01,  6.34253975e-01)
( 3.87038704e-01,  6.34009344e-01)
( 3.87138714e-01,  6.33764788e-01)
( 3.87238724e-01,  6.33520308e-01)
( 3.87338734e-01,  6.33275903e-01)
( 3.87438744e-01,  6.33031574e-01)
( 3.87538754e-01,  6.32787320e-01)
( 3.87638764e-01,  6.32543141e-01)
( 3.87738774e-01,  6.32299038e-01)
( 3.87838784e-01,  6.32055011e-01)
( 3.87938794e-01,  6.31811058e-01)
( 3.88038804e-01,  6.31567181e-01)
( 3.88138814e-01,  6.31323380e-01)
( 3.88238824e-01,  6.31079653e-01)
( 3.88338834e-01,  6.30836002e-01)
( 3.88438844e-01,  6.30592426e-01)
( 3.88538854e-01,  6.30348926e-01)
( 3.88638864e-01,  6.30105500e-01)
( 3.88738874e-01,  6.29862150e-01)
( 3.88838884e-01,  6.29618875e-01)
( 3.88938894e-01,  6.29375675e-01)
( 3.89038904e-01,  6.29132550e-01)
( 3.89138914e-01,  6.28889501e-01)
( 3.89238924e-01,  6.28646527e-01)
( 3.89338934e-01,  6.28403627e-01)
( 3.89438944e-01,  6.28160803e-01)
( 3.89538954e-01,  6.27918054e-01)
( 3.89638964e-01,  6.27675380e-01)
( 3.89738974e-01,  6.27432781e-01)
( 3.89838984e-01,  6.27190257e-01)
( 3.89938994e-01,  6.26947808e-01)
( 3.90039004e-01,  6.26705434e-01)
( 3.90139014e-01,  6.26463135e-01)
( 3.90239024e-01,  6.26220910e-01)
( 3.90339034e-01,  6.25978761e-01)
( 3.90439044e-01,  6.25736687e-01)
( 3.90539054e-01,  6.25494688e-01)
( 3.90639064e-01,  6.25252763e-01)
( 3.90739074e-01,  6.25010913e-01)
( 3.90839084e-01,  6.24769139e-01)
( 3.90939094e-01,  6.24527439e-01)
( 3.91039104e-01,  6.24285813e-01)
( 3.91139114e-01,  6.24044263e-01)
( 3.91239124e-01,  6.23802788e-01)
( 3.91339134e-01,  6.23561387e-01)
( 3.91439144e-01,  6.23320061e-01)
( 3.91539154e-01,  6.23078809e-01)
( 3.91639164e-01,  6.22837632e-01)
( 3.91739174e-01,  6.22596531e-01)
( 3.91839184e-01,  6.22355503e-01)
( 3.91939194e-01,  6.22114551e-01)
( 3.92039204e-01,  6.21873673e-01)
( 3.92139214e-01,  6.21632869e-01)
( 3.92239224e-01,  6.21392140e-01)
( 3.92339234e-01,  6.21151486e-01)
( 3.92439244e-01,  6.20910906e-01)
( 3.92539254e-01,  6.20670401e-01)
( 3.92639264e-01,  6.20429971e-01)
( 3.92739274e-01,  6.20189615e-01)
( 3.92839284e-01,  6.19949333e-01)
( 3.92939294e-01,  6.19709126e-01)
( 3.93039304e-01,  6.19468993e-01)
( 3.93139314e-01,  6.19228935e-01)
( 3.93239324e-01,  6.18988951e-01)
( 3.93339334e-01,  6.18749042e-01)
( 3.93439344e-01,  6.18509207e-01)
( 3.93539354e-01,  6.18269447e-01)
( 3.93639364e-01,  6.18029760e-01)
( 3.93739374e-01,  6.17790149e-01)
( 3.93839384e-01,  6.17550611e-01)
( 3.93939394e-01,  6.17311148e-01)
( 3.94039404e-01,  6.17071759e-01)
( 3.94139414e-01,  6.16832444e-01)
( 3.94239424e-01,  6.16593204e-01)
( 3.94339434e-01,  6.16354038e-01)
( 3.94439444e-01,  6.16114946e-01)
( 3.94539454e-01,  6.15875928e-01)
( 3.94639464e-01,  6.15636984e-01)
( 3.94739474e-01,  6.15398115e-01)
( 3.94839484e-01,  6.15159320e-01)
( 3.94939494e-01,  6.14920599e-01)
( 3.95039504e-01,  6.14681952e-01)
( 3.95139514e-01,  6.14443379e-01)
( 3.95239524e-01,  6.14204880e-01)
( 3.95339534e-01,  6.13966455e-01)
( 3.95439544e-01,  6.13728104e-01)
( 3.95539554e-01,  6.13489828e-01)
( 3.95639564e-01,  6.13251625e-01)
( 3.95739574e-01,  6.13013496e-01)
( 3.95839584e-01,  6.12775442e-01)
( 3.95939594e-01,  6.12537461e-01)
( 3.96039604e-01,  6.12299554e-01)
( 3.96139614e-01,  6.12061721e-01)
( 3.96239624e-01,  6.11823962e-01)
( 3.96339634e-01,  6.11586277e-01)
( 3.96439644e-01,  6.11348666e-01)
( 3.96539654e-01,  6.11111129e-01)
( 3.96639664e-01,  6.10873665e-01)
( 3.96739674e-01,  6.10636276e-01)
( 3.96839684e-01,  6.10398960e-01)
( 3.96939694e-01,  6.10161718e-01)
( 3.97039704e-01,  6.09924550e-01)
( 3.97139714e-01,  6.09687455e-01)
( 3.97239724e-01,  6.09450434e-01)
( 3.97339734e-01,  6.09213487e-01)
( 3.97439744e-01,  6.08976614e-01)
( 3.97539754e-01,  6.08739814e-01)
( 3.97639764e-01,  6.08503088e-01)
( 3.97739774e-01,  6.08266436e-01)
( 3.97839784e-01,  6.08029857e-01)
( 3.97939794e-01,  6.07793352e-01)
( 3.98039804e-01,  6.07556920e-01)
( 3.98139814e-01,  6.07320563e-01)
( 3.98239824e-01,  6.07084278e-01)
( 3.98339834e-01,  6.06848067e-01)
( 3.98439844e-01,  6.06611930e-01)
( 3.98539854e-01,  6.06375866e-01)
( 3.98639864e-01,  6.06139876e-01)
( 3.98739874e-01,  6.05903959e-01)
( 3.98839884e-01,  6.05668116e-01)
( 3.98939894e-01,  6.05432346e-01)
( 3.99039904e-01,  6.05196650e-01)
( 3.99139914e-01,  6.04961027e-01)
( 3.99239924e-01,  6.04725477e-01)
( 3.99339934e-01,  6.04490001e-01)
( 3.99439944e-01,  6.04254598e-01)
( 3.99539954e-01,  6.04019268e-01)
( 3.99639964e-01,  6.03784012e-01)
( 3.99739974e-01,  6.03548829e-01)
( 3.99839984e-01,  6.03313720e-01)
( 3.99939994e-01,  6.03078683e-01)
( 4.00040004e-01,  6.02843720e-01)
( 4.00140014e-01,  6.02608830e-01)
( 4.00240024e-01,  6.02374014e-01)
( 4.00340034e-01,  6.02139270e-01)
( 4.00440044e-01,  6.01904600e-01)
( 4.00540054e-01,  6.01670003e-01)
( 4.00640064e-01,  6.01435479e-01)
( 4.00740074e-01,  6.01201028e-01)
( 4.00840084e-01,  6.00966650e-01)
( 4.00940094e-01,  6.00732346e-01)
( 4.01040104e-01,  6.00498114e-01)
( 4.01140114e-01,  6.00263956e-01)
( 4.01240124e-01,  6.00029871e-01)
( 4.01340134e-01,  5.99795858e-01)
( 4.01440144e-01,  5.99561919e-01)
( 4.01540154e-01,  5.99328053e-01)
( 4.01640164e-01,  5.99094259e-01)
( 4.01740174e-01,  5.98860539e-01)
( 4.01840184e-01,  5.98626892e-01)
( 4.01940194e-01,  5.98393317e-01)
( 4.02040204e-01,  5.98159816e-01)
( 4.02140214e-01,  5.97926387e-01)
( 4.02240224e-01,  5.97693031e-01)
( 4.02340234e-01,  5.97459748e-01)
( 4.02440244e-01,  5.97226538e-01)
( 4.02540254e-01,  5.96993401e-01)
( 4.02640264e-01,  5.96760337e-01)
( 4.02740274e-01,  5.96527345e-01)
( 4.02840284e-01,  5.96294426e-01)
( 4.02940294e-01,  5.96061580e-01)
( 4.03040304e-01,  5.95828807e-01)
( 4.03140314e-01,  5.95596106e-01)
( 4.03240324e-01,  5.95363478e-01)
( 4.03340334e-01,  5.95130923e-01)
( 4.03440344e-01,  5.94898441e-01)
( 4.03540354e-01,  5.94666031e-01)
( 4.03640364e-01,  5.94433694e-01)
( 4.03740374e-01,  5.94201429e-01)
( 4.03840384e-01,  5.93969237e-01)
( 4.03940394e-01,  5.93737118e-01)
( 4.04040404e-01,  5.93505071e-01)
( 4.04140414e-01,  5.93273096e-01)
( 4.04240424e-01,  5.93041195e-01)
( 4.04340434e-01,  5.92809366e-01)
( 4.04440444e-01,  5.92577609e-01)
( 4.04540454e-01,  5.92345925e-01)
( 4.04640464e-01,  5.92114313e-01)
( 4.04740474e-01,  5.91882774e-01)
( 4.04840484e-01,  5.91651307e-01)
( 4.04940494e-01,  5.91419912e-01)
( 4.05040504e-01,  5.91188590e-01)
( 4.05140514e-01,  5.90957341e-01)
( 4.05240524e-01,  5.90726163e-01)
( 4.05340534e-01,  5.90495059e-01)
( 4.05440544e-01,  5.90264026e-01)
( 4.05540554e-01,  5.90033066e-01)
( 4.05640564e-01,  5.89802178e-01)
( 4.05740574e-01,  5.89571362e-01)
( 4.05840584e-01,  5.89340619e-01)
( 4.05940594e-01,  5.89109948e-01)
( 4.06040604e-01,  5.88879349e-01)
( 4.06140614e-01,  5.88648822e-01)
( 4.06240624e-01,  5.88418367e-01)
( 4.06340634e-01,  5.88187985e-01)
( 4.06440644e-01,  5.87957675e-01)
( 4.06540654e-01,  5.87727437e-01)
( 4.06640664e-01,  5.87497271e-01)
( 4.06740674e-01,  5.87267177e-01)
( 4.06840684e-01,  5.87037156e-01)
( 4.06940694e-01,  5.86807206e-01)
( 4.07040704e-01,  5.86577329e-01)
( 4.07140714e-01,  5.86347523e-01)
( 4.07240724e-01,  5.86117790e-01)
( 4.07340734e-01,  5.85888128e-01)
( 4.07440744e-01,  5.85658539e-01)
( 4.07540754e-01,  5.85429022e-01)
( 4.07640764e-01,  5.85199576e-01)
( 4.07740774e-01,  5.84970203e-01)
( 4.07840784e-01,  5.84740901e-01)
( 4.07940794e-01,  5.84511671e-01)
( 4.08040804e-01,  5.84282514e-01)
( 4.08140814e-01,  5.84053428e-01)
( 4.08240824e-01,  5.83824414e-01)
( 4.08340834e-01,  5.83595471e-01)
( 4.08440844e-01,  5.83366601e-01)
( 4.08540854e-01,  5.83137803e-01)
( 4.08640864e-01,  5.82909076e-01)
( 4.08740874e-01,  5.82680421e-01)
( 4.08840884e-01,  5.82451838e-01)
( 4.08940894e-01,  5.82223326e-01)
( 4.09040904e-01,  5.81994886e-01)
( 4.09140914e-01,  5.81766518e-01)
( 4.09240924e-01,  5.81538222e-01)
( 4.09340934e-01,  5.81309997e-01)
( 4.09440944e-01,  5.81081844e-01)
( 4.09540954e-01,  5.80853763e-01)
( 4.09640964e-01,  5.80625753e-01)
( 4.09740974e-01,  5.80397815e-01)
( 4.09840984e-01,  5.80169948e-01)
( 4.09940994e-01,  5.79942153e-01)
( 4.10041004e-01,  5.79714430e-01)
( 4.10141014e-01,  5.79486778e-01)
( 4.10241024e-01,  5.79259198e-01)
( 4.10341034e-01,  5.79031689e-01)
( 4.10441044e-01,  5.78804252e-01)
( 4.10541054e-01,  5.78576886e-01)
( 4.10641064e-01,  5.78349591e-01)
( 4.10741074e-01,  5.78122368e-01)
( 4.10841084e-01,  5.77895217e-01)
( 4.10941094e-01,  5.77668137e-01)
( 4.11041104e-01,  5.77441128e-01)
( 4.11141114e-01,  5.77214190e-01)
( 4.11241124e-01,  5.76987324e-01)
( 4.11341134e-01,  5.76760530e-01)
( 4.11441144e-01,  5.76533806e-01)
( 4.11541154e-01,  5.76307154e-01)
( 4.11641164e-01,  5.76080574e-01)
( 4.11741174e-01,  5.75854064e-01)
( 4.11841184e-01,  5.75627626e-01)
( 4.11941194e-01,  5.75401259e-01)
( 4.12041204e-01,  5.75174963e-01)
( 4.12141214e-01,  5.74948738e-01)
( 4.12241224e-01,  5.74722585e-01)
( 4.12341234e-01,  5.74496503e-01)
( 4.12441244e-01,  5.74270492e-01)
( 4.12541254e-01,  5.74044552e-01)
( 4.12641264e-01,  5.73818683e-01)
( 4.12741274e-01,  5.73592885e-01)
( 4.12841284e-01,  5.73367159e-01)
( 4.12941294e-01,  5.73141503e-01)
( 4.13041304e-01,  5.72915918e-01)
( 4.13141314e-01,  5.72690405e-01)
( 4.13241324e-01,  5.72464963e-01)
( 4.13341334e-01,  5.72239591e-01)
( 4.13441344e-01,  5.72014291e-01)
( 4.13541354e-01,  5.71789061e-01)
( 4.13641364e-01,  5.71563903e-01)
( 4.13741374e-01,  5.71338815e-01)
( 4.13841384e-01,  5.71113798e-01)
( 4.13941394e-01,  5.70888852e-01)
( 4.14041404e-01,  5.70663978e-01)
( 4.14141414e-01,  5.70439174e-01)
( 4.14241424e-01,  5.70214440e-01)
( 4.14341434e-01,  5.69989778e-01)
( 4.14441444e-01,  5.69765187e-01)
( 4.14541454e-01,  5.69540666e-01)
( 4.14641464e-01,  5.69316216e-01)
( 4.14741474e-01,  5.69091837e-01)
( 4.14841484e-01,  5.68867528e-01)
( 4.14941494e-01,  5.68643291e-01)
( 4.15041504e-01,  5.68419124e-01)
( 4.15141514e-01,  5.68195027e-01)
( 4.15241524e-01,  5.67971002e-01)
( 4.15341534e-01,  5.67747047e-01)
( 4.15441544e-01,  5.67523163e-01)
( 4.15541554e-01,  5.67299349e-01)
( 4.15641564e-01,  5.67075606e-01)
( 4.15741574e-01,  5.66851934e-01)
( 4.15841584e-01,  5.66628332e-01)
( 4.15941594e-01,  5.66404800e-01)
( 4.16041604e-01,  5.66181340e-01)
( 4.16141614e-01,  5.65957950e-01)
( 4.16241624e-01,  5.65734630e-01)
( 4.16341634e-01,  5.65511381e-01)
( 4.16441644e-01,  5.65288202e-01)
( 4.16541654e-01,  5.65065094e-01)
( 4.16641664e-01,  5.64842056e-01)
( 4.16741674e-01,  5.64619089e-01)
( 4.16841684e-01,  5.64396192e-01)
( 4.16941694e-01,  5.64173365e-01)
( 4.17041704e-01,  5.63950609e-01)
( 4.17141714e-01,  5.63727924e-01)
( 4.17241724e-01,  5.63505308e-01)
( 4.17341734e-01,  5.63282763e-01)
( 4.17441744e-01,  5.63060288e-01)
( 4.17541754e-01,  5.62837884e-01)
( 4.17641764e-01,  5.62615550e-01)
( 4.17741774e-01,  5.62393286e-01)
( 4.17841784e-01,  5.62171092e-01)
( 4.17941794e-01,  5.61948969e-01)
( 4.18041804e-01,  5.61726916e-01)
( 4.18141814e-01,  5.61504933e-01)
( 4.18241824e-01,  5.61283020e-01)
( 4.18341834e-01,  5.61061177e-01)
( 4.18441844e-01,  5.60839405e-01)
( 4.18541854e-01,  5.60617702e-01)
( 4.18641864e-01,  5.60396070e-01)
( 4.18741874e-01,  5.60174508e-01)
( 4.18841884e-01,  5.59953016e-01)
( 4.18941894e-01,  5.59731594e-01)
( 4.19041904e-01,  5.59510242e-01)
( 4.19141914e-01,  5.59288960e-01)
( 4.19241924e-01,  5.59067748e-01)
( 4.19341934e-01,  5.58846606e-01)
( 4.19441944e-01,  5.58625534e-01)
( 4.19541954e-01,  5.58404533e-01)
( 4.19641964e-01,  5.58183601e-01)
( 4.19741974e-01,  5.57962739e-01)
( 4.19841984e-01,  5.57741946e-01)
( 4.19941994e-01,  5.57521224e-01)
( 4.20042004e-01,  5.57300572e-01)
( 4.20142014e-01,  5.57079989e-01)
( 4.20242024e-01,  5.56859477e-01)
( 4.20342034e-01,  5.56639034e-01)
( 4.20442044e-01,  5.56418661e-01)
( 4.20542054e-01,  5.56198358e-01)
( 4.20642064e-01,  5.55978124e-01)
( 4.20742074e-01,  5.55757961e-01)
( 4.20842084e-01,  5.55537867e-01)
( 4.20942094e-01,  5.55317843e-01)
( 4.21042104e-01,  5.55097888e-01)
( 4.21142114e-01,  5.54878004e-01)
( 4.21242124e-01,  5.54658189e-01)
( 4.21342134e-01,  5.54438443e-01)
( 4.21442144e-01,  5.54218768e-01)
( 4.21542154e-01,  5.53999162e-01)
( 4.21642164e-01,  5.53779625e-01)
( 4.21742174e-01,  5.53560158e-01)
( 4.21842184e-01,  5.53340761e-01)
( 4.21942194e-01,  5.53121433e-01)
( 4.22042204e-01,  5.52902175e-01)
( 4.22142214e-01,  5.52682987e-01)
( 4.22242224e-01,  5.52463868e-01)
( 4.22342234e-01,  5.52244818e-01)
( 4.22442244e-01,  5.52025838e-01)
( 4.22542254e-01,  5.51806927e-01)
( 4.22642264e-01,  5.51588086e-01)
( 4.22742274e-01,  5.51369315e-01)
( 4.22842284e-01,  5.51150612e-01)
( 4.22942294e-01,  5.50931979e-01)
( 4.23042304e-01,  5.50713416e-01)
( 4.23142314e-01,  5.50494922e-01)
( 4.23242324e-01,  5.50276497e-01)
( 4.23342334e-01,  5.50058142e-01)
( 4.23442344e-01,  5.49839856e-01)
( 4.23542354e-01,  5.49621639e-01)
( 4.23642364e-01,  5.49403491e-01)
( 4.23742374e-01,  5.49185413e-01)
( 4.23842384e-01,  5.48967404e-01)
( 4.23942394e-01,  5.48749464e-01)
( 4.24042404e-01,  5.48531594e-01)
( 4.24142414e-01,  5.48313792e-01)
( 4.24242424e-01,  5.48096060e-01)
( 4.24342434e-01,  5.47878397e-01)
( 4.24442444e-01,  5.47660803e-01)
( 4.24542454e-01,  5.47443279e-01)
( 4.24642464e-01,  5.47225823e-01)
( 4.24742474e-01,  5.47008437e-01)
( 4.24842484e-01,  5.46791120e-01)
( 4.24942494e-01,  5.46573871e-01)
( 4.25042504e-01,  5.46356692e-01)
( 4.25142514e-01,  5.46139582e-01)
( 4.25242524e-01,  5.45922541e-01)
( 4.25342534e-01,  5.45705569e-01)
( 4.25442544e-01,  5.45488666e-01)
( 4.25542554e-01,  5.45271831e-01)
( 4.25642564e-01,  5.45055066e-01)
( 4.25742574e-01,  5.44838370e-01)
( 4.25842584e-01,  5.44621743e-01)
( 4.25942594e-01,  5.44405184e-01)
( 4.26042604e-01,  5.44188695e-01)
( 4.26142614e-01,  5.43972274e-01)
( 4.26242624e-01,  5.43755922e-01)
( 4.26342634e-01,  5.43539639e-01)
( 4.26442644e-01,  5.43323425e-01)
( 4.26542654e-01,  5.43107280e-01)
( 4.26642664e-01,  5.42891203e-01)
( 4.26742674e-01,  5.42675196e-01)
( 4.26842684e-01,  5.42459257e-01)
( 4.26942694e-01,  5.42243386e-01)
( 4.27042704e-01,  5.42027585e-01)
( 4.27142714e-01,  5.41811852e-01)
( 4.27242724e-01,  5.41596188e-01)
( 4.27342734e-01,  5.41380593e-01)
( 4.27442744e-01,  5.41165066e-01)
( 4.27542754e-01,  5.40949608e-01)
( 4.27642764e-01,  5.40734218e-01)
( 4.27742774e-01,  5.40518898e-01)
( 4.27842784e-01,  5.40303645e-01)
( 4.27942794e-01,  5.40088462e-01)
( 4.28042804e-01,  5.39873347e-01)
( 4.28142814e-01,  5.39658300e-01)
( 4.28242824e-01,  5.39443322e-01)
( 4.28342834e-01,  5.39228413e-01)
( 4.28442844e-01,  5.39013572e-01)
( 4.28542854e-01,  5.38798799e-01)
( 4.28642864e-01,  5.38584095e-01)
( 4.28742874e-01,  5.38369459e-01)
( 4.28842884e-01,  5.38154892e-01)
( 4.28942894e-01,  5.37940393e-01)
( 4.29042904e-01,  5.37725963e-01)
( 4.29142914e-01,  5.37511601e-01)
( 4.29242924e-01,  5.37297308e-01)
( 4.29342934e-01,  5.37083082e-01)
( 4.29442944e-01,  5.36868925e-01)
( 4.29542954e-01,  5.36654837e-01)
( 4.29642964e-01,  5.36440817e-01)
( 4.29742974e-01,  5.36226865e-01)
( 4.29842984e-01,  5.36012981e-01)
( 4.29942994e-01,  5.35799165e-01)
( 4.30043004e-01,  5.35585418e-01)
( 4.30143014e-01,  5.35371739e-01)
( 4.30243024e-01,  5.35158128e-01)
( 4.30343034e-01,  5.34944586e-01)
( 4.30443044e-01,  5.34731111e-01)
( 4.30543054e-01,  5.34517705e-01)
( 4.30643064e-01,  5.34304367e-01)
( 4.30743074e-01,  5.34091097e-01)
( 4.30843084e-01,  5.33877895e-01)
( 4.30943094e-01,  5.33664761e-01)
( 4.31043104e-01,  5.33451695e-01)
( 4.31143114e-01,  5.33238698e-01)
( 4.31243124e-01,  5.33025768e-01)
( 4.31343134e-01,  5.32812907e-01)
( 4.31443144e-01,  5.32600113e-01)
( 4.31543154e-01,  5.32387387e-01)
( 4.31643164e-01,  5.32174730e-01)
( 4.31743174e-01,  5.31962140e-01)
( 4.31843184e-01,  5.31749618e-01)
( 4.31943194e-01,  5.31537164e-01)
( 4.32043204e-01,  5.31324779e-01)
( 4.32143214e-01,  5.31112461e-01)
( 4.32243224e-01,  5.30900210e-01)
( 4.32343234e-01,  5.30688028e-01)
( 4.32443244e-01,  5.30475914e-01)
( 4.32543254e-01,  5.30263867e-01)
( 4.32643264e-01,  5.30051889e-01)
( 4.32743274e-01,  5.29839978e-01)
( 4.32843284e-01,  5.29628134e-01)
( 4.32943294e-01,  5.29416359e-01)
( 4.33043304e-01,  5.29204651e-01)
( 4.33143314e-01,  5.28993011e-01)
( 4.33243324e-01,  5.28781439e-01)
( 4.33343334e-01,  5.28569935e-01)
( 4.33443344e-01,  5.28358498e-01)
( 4.33543354e-01,  5.28147129e-01)
( 4.33643364e-01,  5.27935827e-01)
( 4.33743374e-01,  5.27724593e-01)
( 4.33843384e-01,  5.27513427e-01)
( 4.33943394e-01,  5.27302328e-01)
( 4.34043404e-01,  5.27091297e-01)
( 4.34143414e-01,  5.26880334e-01)
( 4.34243424e-01,  5.26669438e-01)
( 4.34343434e-01,  5.26458609e-01)
( 4.34443444e-01,  5.26247849e-01)
( 4.34543454e-01,  5.26037155e-01)
( 4.34643464e-01,  5.25826529e-01)
( 4.34743474e-01,  5.25615971e-01)
( 4.34843484e-01,  5.25405480e-01)
( 4.34943494e-01,  5.25195056e-01)
( 4.35043504e-01,  5.24984700e-01)
( 4.35143514e-01,  5.24774412e-01)
( 4.35243524e-01,  5.24564190e-01)
( 4.35343534e-01,  5.24354036e-01)
( 4.35443544e-01,  5.24143950e-01)
( 4.35543554e-01,  5.23933931e-01)
( 4.35643564e-01,  5.23723979e-01)
( 4.35743574e-01,  5.23514094e-01)
( 4.35843584e-01,  5.23304277e-01)
( 4.35943594e-01,  5.23094527e-01)
( 4.36043604e-01,  5.22884844e-01)
( 4.36143614e-01,  5.22675229e-01)
( 4.36243624e-01,  5.22465681e-01)
( 4.36343634e-01,  5.22256199e-01)
( 4.36443644e-01,  5.22046786e-01)
( 4.36543654e-01,  5.21837439e-01)
( 4.36643664e-01,  5.21628159e-01)
( 4.36743674e-01,  5.21418947e-01)
( 4.36843684e-01,  5.21209802e-01)
( 4.36943694e-01,  5.21000724e-01)
( 4.37043704e-01,  5.20791713e-01)
( 4.37143714e-01,  5.20582769e-01)
( 4.37243724e-01,  5.20373892e-01)
( 4.37343734e-01,  5.20165082e-01)
( 4.37443744e-01,  5.19956340e-01)
( 4.37543754e-01,  5.19747664e-01)
( 4.37643764e-01,  5.19539055e-01)
( 4.37743774e-01,  5.19330513e-01)
( 4.37843784e-01,  5.19122039e-01)
( 4.37943794e-01,  5.18913631e-01)
( 4.38043804e-01,  5.18705290e-01)
( 4.38143814e-01,  5.18497016e-01)
( 4.38243824e-01,  5.18288809e-01)
( 4.38343834e-01,  5.18080669e-01)
( 4.38443844e-01,  5.17872595e-01)
( 4.38543854e-01,  5.17664589e-01)
( 4.38643864e-01,  5.17456650e-01)
( 4.38743874e-01,  5.17248777e-01)
( 4.38843884e-01,  5.17040971e-01)
( 4.38943894e-01,  5.16833232e-01)
( 4.39043904e-01,  5.16625559e-01)
( 4.39143914e-01,  5.16417954e-01)
( 4.39243924e-01,  5.16210415e-01)
( 4.39343934e-01,  5.16002943e-01)
( 4.39443944e-01,  5.15795537e-01)
( 4.39543954e-01,  5.15588199e-01)
( 4.39643964e-01,  5.15380927e-01)
( 4.39743974e-01,  5.15173721e-01)
( 4.39843984e-01,  5.14966583e-01)
( 4.39943994e-01,  5.14759510e-01)
( 4.40044004e-01,  5.14552505e-01)
( 4.40144014e-01,  5.14345566e-01)
( 4.40244024e-01,  5.14138694e-01)
( 4.40344034e-01,  5.13931888e-01)
( 4.40444044e-01,  5.13725149e-01)
( 4.40544054e-01,  5.13518476e-01)
( 4.40644064e-01,  5.13311870e-01)
( 4.40744074e-01,  5.13105331e-01)
( 4.40844084e-01,  5.12898858e-01)
( 4.40944094e-01,  5.12692451e-01)
( 4.41044104e-01,  5.12486111e-01)
( 4.41144114e-01,  5.12279837e-01)
( 4.41244124e-01,  5.12073630e-01)
( 4.41344134e-01,  5.11867489e-01)
( 4.41444144e-01,  5.11661414e-01)
( 4.41544154e-01,  5.11455406e-01)
( 4.41644164e-01,  5.11249464e-01)
( 4.41744174e-01,  5.11043589e-01)
( 4.41844184e-01,  5.10837780e-01)
( 4.41944194e-01,  5.10632037e-01)
( 4.42044204e-01,  5.10426361e-01)
( 4.42144214e-01,  5.10220750e-01)
( 4.42244224e-01,  5.10015207e-01)
( 4.42344234e-01,  5.09809729e-01)
( 4.42444244e-01,  5.09604317e-01)
( 4.42544254e-01,  5.09398972e-01)
( 4.42644264e-01,  5.09193693e-01)
( 4.42744274e-01,  5.08988480e-01)
( 4.42844284e-01,  5.08783334e-01)
( 4.42944294e-01,  5.08578253e-01)
( 4.43044304e-01,  5.08373239e-01)
( 4.43144314e-01,  5.08168290e-01)
( 4.43244324e-01,  5.07963408e-01)
( 4.43344334e-01,  5.07758592e-01)
( 4.43444344e-01,  5.07553842e-01)
( 4.43544354e-01,  5.07349158e-01)
( 4.43644364e-01,  5.07144540e-01)
( 4.43744374e-01,  5.06939988e-01)
( 4.43844384e-01,  5.06735502e-01)
( 4.43944394e-01,  5.06531083e-01)
( 4.44044404e-01,  5.06326729e-01)
( 4.44144414e-01,  5.06122441e-01)
( 4.44244424e-01,  5.05918219e-01)
( 4.44344434e-01,  5.05714063e-01)
( 4.44444444e-01,  5.05509972e-01)
( 4.44544454e-01,  5.05305948e-01)
( 4.44644464e-01,  5.05101990e-01)
( 4.44744474e-01,  5.04898097e-01)
( 4.44844484e-01,  5.04694271e-01)
( 4.44944494e-01,  5.04490510e-01)
( 4.45044504e-01,  5.04286815e-01)
( 4.45144514e-01,  5.04083186e-01)
( 4.45244524e-01,  5.03879622e-01)
( 4.45344534e-01,  5.03676124e-01)
( 4.45444544e-01,  5.03472692e-01)
( 4.45544554e-01,  5.03269326e-01)
( 4.45644564e-01,  5.03066026e-01)
( 4.45744574e-01,  5.02862791e-01)
( 4.45844584e-01,  5.02659622e-01)
( 4.45944594e-01,  5.02456519e-01)
( 4.46044604e-01,  5.02253481e-01)
( 4.46144614e-01,  5.02050509e-01)
( 4.46244624e-01,  5.01847602e-01)
( 4.46344634e-01,  5.01644762e-01)
( 4.46444644e-01,  5.01441986e-01)
( 4.46544654e-01,  5.01239277e-01)
( 4.46644664e-01,  5.01036632e-01)
( 4.46744674e-01,  5.00834054e-01)
( 4.46844684e-01,  5.00631541e-01)
( 4.46944694e-01,  5.00429093e-01)
( 4.47044704e-01,  5.00226711e-01)
( 4.47144714e-01,  5.00024395e-01)
( 4.47244724e-01,  4.99822144e-01)
( 4.47344734e-01,  4.99619958e-01)
( 4.47444744e-01,  4.99417838e-01)
( 4.47544754e-01,  4.99215783e-01)
( 4.47644764e-01,  4.99013794e-01)
( 4.47744774e-01,  4.98811870e-01)
( 4.47844784e-01,  4.98610011e-01)
( 4.47944794e-01,  4.98408218e-01)
( 4.48044804e-01,  4.98206490e-01)
( 4.48144814e-01,  4.98004827e-01)
( 4.48244824e-01,  4.97803230e-01)
( 4.48344834e-01,  4.97601698e-01)
( 4.48444844e-01,  4.97400231e-01)
( 4.48544854e-01,  4.97198830e-01)
( 4.48644864e-01,  4.96997494e-01)
( 4.48744874e-01,  4.96796223e-01)
( 4.48844884e-01,  4.96595017e-01)
( 4.48944894e-01,  4.96393876e-01)
( 4.49044904e-01,  4.96192801e-01)
( 4.49144914e-01,  4.95991791e-01)
( 4.49244924e-01,  4.95790846e-01)
( 4.49344934e-01,  4.95589966e-01)
( 4.49444944e-01,  4.95389151e-01)
( 4.49544954e-01,  4.95188401e-01)
( 4.49644964e-01,  4.94987717e-01)
( 4.49744974e-01,  4.94787097e-01)
( 4.49844984e-01,  4.94586542e-01)
( 4.49944994e-01,  4.94386053e-01)
( 4.50045005e-01,  4.94185629e-01)
( 4.50145015e-01,  4.93985269e-01)
( 4.50245025e-01,  4.93784975e-01)
( 4.50345035e-01,  4.93584745e-01)
( 4.50445045e-01,  4.93384581e-01)
( 4.50545055e-01,  4.93184481e-01)
( 4.50645065e-01,  4.92984446e-01)
( 4.50745075e-01,  4.92784477e-01)
( 4.50845085e-01,  4.92584572e-01)
( 4.50945095e-01,  4.92384732e-01)
( 4.51045105e-01,  4.92184957e-01)
( 4.51145115e-01,  4.91985247e-01)
( 4.51245125e-01,  4.91785601e-01)
( 4.51345135e-01,  4.91586021e-01)
( 4.51445145e-01,  4.91386505e-01)
( 4.51545155e-01,  4.91187054e-01)
( 4.51645165e-01,  4.90987667e-01)
( 4.51745175e-01,  4.90788346e-01)
( 4.51845185e-01,  4.90589089e-01)
( 4.51945195e-01,  4.90389897e-01)
( 4.52045205e-01,  4.90190770e-01)
( 4.52145215e-01,  4.89991707e-01)
( 4.52245225e-01,  4.89792709e-01)
( 4.52345235e-01,  4.89593776e-01)
( 4.52445245e-01,  4.89394907e-01)
( 4.52545255e-01,  4.89196103e-01)
( 4.52645265e-01,  4.88997364e-01)
( 4.52745275e-01,  4.88798689e-01)
( 4.52845285e-01,  4.88600079e-01)
( 4.52945295e-01,  4.88401533e-01)
( 4.53045305e-01,  4.88203052e-01)
( 4.53145315e-01,  4.88004636e-01)
( 4.53245325e-01,  4.87806284e-01)
( 4.53345335e-01,  4.87607996e-01)
( 4.53445345e-01,  4.87409773e-01)
( 4.53545355e-01,  4.87211614e-01)
( 4.53645365e-01,  4.87013520e-01)
( 4.53745375e-01,  4.86815491e-01)
( 4.53845385e-01,  4.86617525e-01)
( 4.53945395e-01,  4.86419624e-01)
( 4.54045405e-01,  4.86221788e-01)
( 4.54145415e-01,  4.86024016e-01)
( 4.54245425e-01,  4.85826308e-01)
( 4.54345435e-01,  4.85628665e-01)
( 4.54445445e-01,  4.85431086e-01)
( 4.54545455e-01,  4.85233571e-01)
( 4.54645465e-01,  4.85036120e-01)
( 4.54745475e-01,  4.84838734e-01)
( 4.54845485e-01,  4.84641412e-01)
( 4.54945495e-01,  4.84444155e-01)
( 4.55045505e-01,  4.84246961e-01)
( 4.55145515e-01,  4.84049832e-01)
( 4.55245525e-01,  4.83852767e-01)
( 4.55345535e-01,  4.83655766e-01)
( 4.55445545e-01,  4.83458830e-01)
( 4.55545555e-01,  4.83261957e-01)
( 4.55645565e-01,  4.83065149e-01)
( 4.55745575e-01,  4.82868405e-01)
( 4.55845585e-01,  4.82671724e-01)
( 4.55945595e-01,  4.82475108e-01)
( 4.56045605e-01,  4.82278556e-01)
( 4.56145615e-01,  4.82082069e-01)
( 4.56245625e-01,  4.81885645e-01)
( 4.56345635e-01,  4.81689285e-01)
( 4.56445645e-01,  4.81492989e-01)
( 4.56545655e-01,  4.81296757e-01)
( 4.56645665e-01,  4.81100590e-01)
( 4.56745675e-01,  4.80904486e-01)
( 4.56845685e-01,  4.80708446e-01)
( 4.56945695e-01,  4.80512470e-01)
( 4.57045705e-01,  4.80316558e-01)
( 4.57145715e-01,  4.80120710e-01)
( 4.57245725e-01,  4.79924926e-01)
( 4.57345735e-01,  4.79729205e-01)
( 4.57445745e-01,  4.79533549e-01)
( 4.57545755e-01,  4.79337956e-01)
( 4.57645765e-01,  4.79142427e-01)
( 4.57745775e-01,  4.78946962e-01)
( 4.57845785e-01,  4.78751561e-01)
( 4.57945795e-01,  4.78556224e-01)
( 4.58045805e-01,  4.78360950e-01)
( 4.58145815e-01,  4.78165740e-01)
( 4.58245825e-01,  4.77970594e-01)
( 4.58345835e-01,  4.77775512e-01)
( 4.58445845e-01,  4.77580493e-01)
( 4.58545855e-01,  4.77385538e-01)
( 4.58645865e-01,  4.77190646e-01)
( 4.58745875e-01,  4.76995819e-01)
( 4.58845885e-01,  4.76801055e-01)
( 4.58945895e-01,  4.76606354e-01)
( 4.59045905e-01,  4.76411717e-01)
( 4.59145915e-01,  4.76217144e-01)
( 4.59245925e-01,  4.76022634e-01)
( 4.59345935e-01,  4.75828188e-01)
( 4.59445945e-01,  4.75633806e-01)
( 4.59545955e-01,  4.75439487e-01)
( 4.59645965e-01,  4.75245231e-01)
( 4.59745975e-01,  4.75051039e-01)
( 4.59845985e-01,  4.74856911e-01)
( 4.59945995e-01,  4.74662845e-01)
( 4.60046005e-01,  4.74468844e-01)
( 4.60146015e-01,  4.74274906e-01)
( 4.60246025e-01,  4.74081031e-01)
( 4.60346035e-01,  4.73887220e-01)
( 4.60446045e-01,  4.73693472e-01)
( 4.60546055e-01,  4.73499787e-01)
( 4.60646065e-01,  4.73306166e-01)
( 4.60746075e-01,  4.73112608e-01)
( 4.60846085e-01,  4.72919113e-01)
( 4.60946095e-01,  4.72725682e-01)
( 4.61046105e-01,  4.72532314e-01)
( 4.61146115e-01,  4.72339010e-01)
( 4.61246125e-01,  4.72145768e-01)
( 4.61346135e-01,  4.71952590e-01)
( 4.61446145e-01,  4.71759475e-01)
( 4.61546155e-01,  4.71566423e-01)
( 4.61646165e-01,  4.71373435e-01)
( 4.61746175e-01,  4.71180510e-01)
( 4.61846185e-01,  4.70987648e-01)
( 4.61946195e-01,  4.70794849e-01)
( 4.62046205e-01,  4.70602113e-01)
( 4.62146215e-01,  4.70409440e-01)
( 4.62246225e-01,  4.70216831e-01)
( 4.62346235e-01,  4.70024284e-01)
( 4.62446245e-01,  4.69831801e-01)
( 4.62546255e-01,  4.69639380e-01)
( 4.62646265e-01,  4.69447023e-01)
( 4.62746275e-01,  4.69254729e-01)
( 4.62846285e-01,  4.69062498e-01)
( 4.62946295e-01,  4.68870329e-01)
( 4.63046305e-01,  4.68678224e-01)
( 4.63146315e-01,  4.68486182e-01)
( 4.63246325e-01,  4.68294203e-01)
( 4.63346335e-01,  4.68102286e-01)
( 4.63446345e-01,  4.67910433e-01)
( 4.63546355e-01,  4.67718642e-01)
( 4.63646365e-01,  4.67526915e-01)
( 4.63746375e-01,  4.67335250e-01)
( 4.63846385e-01,  4.67143648e-01)
( 4.63946395e-01,  4.66952109e-01)
( 4.64046405e-01,  4.66760633e-01)
( 4.64146415e-01,  4.66569219e-01)
( 4.64246425e-01,  4.66377869e-01)
( 4.64346435e-01,  4.66186581e-01)
( 4.64446445e-01,  4.65995356e-01)
( 4.64546455e-01,  4.65804194e-01)
( 4.64646465e-01,  4.65613094e-01)
( 4.64746475e-01,  4.65422057e-01)
( 4.64846485e-01,  4.65231083e-01)
( 4.64946495e-01,  4.65040172e-01)
( 4.65046505e-01,  4.64849323e-01)
( 4.65146515e-01,  4.64658537e-01)
( 4.65246525e-01,  4.64467814e-01)
( 4.65346535e-01,  4.64277153e-01)
( 4.65446545e-01,  4.64086555e-01)
( 4.65546555e-01,  4.63896019e-01)
( 4.65646565e-01,  4.63705546e-01)
( 4.65746575e-01,  4.63515136e-01)
( 4.65846585e-01,  4.63324788e-01)
( 4.65946595e-01,  4.63134503e-01)
( 4.66046605e-01,  4.62944280e-01)
( 4.66146615e-01,  4.62754120e-01)
( 4.66246625e-01,  4.62564022e-01)
( 4.66346635e-01,  4.62373987e-01)
( 4.66446645e-01,  4.62184014e-01)
( 4.66546655e-01,  4.61994104e-01)
( 4.66646665e-01,  4.61804256e-01)
( 4.66746675e-01,  4.61614470e-01)
( 4.66846685e-01,  4.61424747e-01)
( 4.66946695e-01,  4.61235086e-01)
( 4.67046705e-01,  4.61045488e-01)
( 4.67146715e-01,  4.60855952e-01)
( 4.67246725e-01,  4.60666478e-01)
( 4.67346735e-01,  4.60477067e-01)
( 4.67446745e-01,  4.60287718e-01)
( 4.67546755e-01,  4.60098431e-01)
( 4.67646765e-01,  4.59909206e-01)
( 4.67746775e-01,  4.59720044e-01)
( 4.67846785e-01,  4.59530944e-01)
( 4.67946795e-01,  4.59341906e-01)
( 4.68046805e-01,  4.59152931e-01)
( 4.68146815e-01,  4.58964018e-01)
( 4.68246825e-01,  4.58775167e-01)
( 4.68346835e-01,  4.58586378e-01)
( 4.68446845e-01,  4.58397651e-01)
( 4.68546855e-01,  4.58208986e-01)
( 4.68646865e-01,  4.58020384e-01)
( 4.68746875e-01,  4.57831843e-01)
( 4.68846885e-01,  4.57643365e-01)
( 4.68946895e-01,  4.57454949e-01)
( 4.69046905e-01,  4.57266594e-01)
( 4.69146915e-01,  4.57078302e-01)
( 4.69246925e-01,  4.56890072e-01)
( 4.69346935e-01,  4.56701904e-01)
( 4.69446945e-01,  4.56513798e-01)
( 4.69546955e-01,  4.56325754e-01)
( 4.69646965e-01,  4.56137772e-01)
( 4.69746975e-01,  4.55949851e-01)
( 4.69846985e-01,  4.55761993e-01)
( 4.69946995e-01,  4.55574197e-01)
( 4.70047005e-01,  4.55386462e-01)
( 4.70147015e-01,  4.55198790e-01)
( 4.70247025e-01,  4.55011179e-01)
( 4.70347035e-01,  4.54823631e-01)
( 4.70447045e-01,  4.54636144e-01)
( 4.70547055e-01,  4.54448719e-01)
( 4.70647065e-01,  4.54261355e-01)
( 4.70747075e-01,  4.54074054e-01)
( 4.70847085e-01,  4.53886814e-01)
( 4.70947095e-01,  4.53699636e-01)
( 4.71047105e-01,  4.53512520e-01)
( 4.71147115e-01,  4.53325466e-01)
( 4.71247125e-01,  4.53138473e-01)
( 4.71347135e-01,  4.52951542e-01)
( 4.71447145e-01,  4.52764673e-01)
( 4.71547155e-01,  4.52577865e-01)
( 4.71647165e-01,  4.52391119e-01)
( 4.71747175e-01,  4.52204435e-01)
( 4.71847185e-01,  4.52017812e-01)
( 4.71947195e-01,  4.51831251e-01)
( 4.72047205e-01,  4.51644752e-01)
( 4.72147215e-01,  4.51458314e-01)
( 4.72247225e-01,  4.51271938e-01)
( 4.72347235e-01,  4.51085623e-01)
( 4.72447245e-01,  4.50899370e-01)
( 4.72547255e-01,  4.50713178e-01)
( 4.72647265e-01,  4.50527048e-01)
( 4.72747275e-01,  4.50340980e-01)
( 4.72847285e-01,  4.50154973e-01)
( 4.72947295e-01,  4.49969027e-01)
( 4.73047305e-01,  4.49783143e-01)
( 4.73147315e-01,  4.49597320e-01)
( 4.73247325e-01,  4.49411559e-01)
( 4.73347335e-01,  4.49225859e-01)
( 4.73447345e-01,  4.49040220e-01)
( 4.73547355e-01,  4.48854643e-01)
( 4.73647365e-01,  4.48669127e-01)
( 4.73747375e-01,  4.48483673e-01)
( 4.73847385e-01,  4.48298280e-01)
( 4.73947395e-01,  4.48112948e-01)
( 4.74047405e-01,  4.47927677e-01)
( 4.74147415e-01,  4.47742468e-01)
( 4.74247425e-01,  4.47557320e-01)
( 4.74347435e-01,  4.47372233e-01)
( 4.74447445e-01,  4.47187208e-01)
( 4.74547455e-01,  4.47002244e-01)
( 4.74647465e-01,  4.46817340e-01)
( 4.74747475e-01,  4.46632499e-01)
( 4.74847485e-01,  4.46447718e-01)
( 4.74947495e-01,  4.46262998e-01)
( 4.75047505e-01,  4.46078340e-01)
( 4.75147515e-01,  4.45893743e-01)
( 4.75247525e-01,  4.45709207e-01)
( 4.75347535e-01,  4.45524732e-01)
( 4.75447545e-01,  4.45340318e-01)
( 4.75547555e-01,  4.45155965e-01)
( 4.75647565e-01,  4.44971673e-01)
( 4.75747575e-01,  4.44787442e-01)
( 4.75847585e-01,  4.44603273e-01)
( 4.75947595e-01,  4.44419164e-01)
( 4.76047605e-01,  4.44235116e-01)
( 4.76147615e-01,  4.44051129e-01)
( 4.76247625e-01,  4.43867204e-01)
( 4.76347635e-01,  4.43683339e-01)
( 4.76447645e-01,  4.43499535e-01)
( 4.76547655e-01,  4.43315792e-01)
( 4.76647665e-01,  4.43132110e-01)
( 4.76747675e-01,  4.42948489e-01)
( 4.76847685e-01,  4.42764929e-01)
( 4.76947695e-01,  4.42581429e-01)
( 4.77047705e-01,  4.42397990e-01)
( 4.77147715e-01,  4.42214613e-01)
( 4.77247725e-01,  4.42031296e-01)
( 4.77347735e-01,  4.41848040e-01)
( 4.77447745e-01,  4.41664844e-01)
( 4.77547755e-01,  4.41481710e-01)
( 4.77647765e-01,  4.41298636e-01)
( 4.77747775e-01,  4.41115623e-01)
( 4.77847785e-01,  4.40932670e-01)
( 4.77947795e-01,  4.40749779e-01)
( 4.78047805e-01,  4.40566948e-01)
( 4.78147815e-01,  4.40384177e-01)
( 4.78247825e-01,  4.40201468e-01)
( 4.78347835e-01,  4.40018819e-01)
( 4.78447845e-01,  4.39836230e-01)
( 4.78547855e-01,  4.39653703e-01)
( 4.78647865e-01,  4.39471236e-01)
( 4.78747875e-01,  4.39288829e-01)
( 4.78847885e-01,  4.39106483e-01)
( 4.78947895e-01,  4.38924198e-01)
( 4.79047905e-01,  4.38741973e-01)
( 4.79147915e-01,  4.38559808e-01)
( 4.79247925e-01,  4.38377705e-01)
( 4.79347935e-01,  4.38195661e-01)
( 4.79447945e-01,  4.38013678e-01)
( 4.79547955e-01,  4.37831756e-01)
( 4.79647965e-01,  4.37649894e-01)
( 4.79747975e-01,  4.37468093e-01)
( 4.79847985e-01,  4.37286351e-01)
( 4.79947995e-01,  4.37104671e-01)
( 4.80048005e-01,  4.36923051e-01)
( 4.80148015e-01,  4.36741491e-01)
( 4.80248025e-01,  4.36559991e-01)
( 4.80348035e-01,  4.36378552e-01)
( 4.80448045e-01,  4.36197173e-01)
( 4.80548055e-01,  4.36015854e-01)
( 4.80648065e-01,  4.35834596e-01)
( 4.80748075e-01,  4.35653398e-01)
( 4.80848085e-01,  4.35472261e-01)
( 4.80948095e-01,  4.35291183e-01)
( 4.81048105e-01,  4.35110166e-01)
( 4.81148115e-01,  4.34929209e-01)
( 4.81248125e-01,  4.34748312e-01)
( 4.81348135e-01,  4.34567476e-01)
( 4.81448145e-01,  4.34386699e-01)
( 4.81548155e-01,  4.34205983e-01)
( 4.81648165e-01,  4.34025327e-01)
( 4.81748175e-01,  4.33844731e-01)
( 4.81848185e-01,  4.33664195e-01)
( 4.81948195e-01,  4.33483720e-01)
( 4.82048205e-01,  4.33303304e-01)
( 4.82148215e-01,  4.33122949e-01)
( 4.82248225e-01,  4.32942653e-01)
( 4.82348235e-01,  4.32762418e-01)
( 4.82448245e-01,  4.32582242e-01)
( 4.82548255e-01,  4.32402127e-01)
( 4.82648265e-01,  4.32222072e-01)
( 4.82748275e-01,  4.32042076e-01)
( 4.82848285e-01,  4.31862141e-01)
( 4.82948295e-01,  4.31682265e-01)
( 4.83048305e-01,  4.31502450e-01)
( 4.83148315e-01,  4.31322694e-01)
( 4.83248325e-01,  4.31142998e-01)
( 4.83348335e-01,  4.30963363e-01)
( 4.83448345e-01,  4.30783787e-01)
( 4.83548355e-01,  4.30604271e-01)
( 4.83648365e-01,  4.30424815e-01)
( 4.83748375e-01,  4.30245418e-01)
( 4.83848385e-01,  4.30066082e-01)
( 4.83948395e-01,  4.29886805e-01)
( 4.84048405e-01,  4.29707588e-01)
( 4.84148415e-01,  4.29528431e-01)
( 4.84248425e-01,  4.29349333e-01)
( 4.84348435e-01,  4.29170296e-01)
( 4.84448445e-01,  4.28991318e-01)
( 4.84548455e-01,  4.28812400e-01)
( 4.84648465e-01,  4.28633541e-01)
( 4.84748475e-01,  4.28454742e-01)
( 4.84848485e-01,  4.28276003e-01)
( 4.84948495e-01,  4.28097324e-01)
( 4.85048505e-01,  4.27918704e-01)
( 4.85148515e-01,  4.27740144e-01)
( 4.85248525e-01,  4.27561643e-01)
( 4.85348535e-01,  4.27383202e-01)
( 4.85448545e-01,  4.27204821e-01)
( 4.85548555e-01,  4.27026499e-01)
( 4.85648565e-01,  4.26848237e-01)
( 4.85748575e-01,  4.26670034e-01)
( 4.85848585e-01,  4.26491891e-01)
( 4.85948595e-01,  4.26319249e-01)
( 4.86048605e-01,  4.26319249e-01)
( 4.86148615e-01,  4.26319249e-01)
( 4.86248625e-01,  4.26319249e-01)
( 4.86348635e-01,  4.26319249e-01)
( 4.86448645e-01,  4.26319249e-01)
( 4.86548655e-01,  4.26319249e-01)
( 4.86648665e-01,  4.26319249e-01)
( 4.86748675e-01,  4.26319249e-01)
( 4.86848685e-01,  4.26319249e-01)
( 4.86948695e-01,  4.26319249e-01)
( 4.87048705e-01,  4.26319249e-01)
( 4.87148715e-01,  4.26319249e-01)
( 4.87248725e-01,  4.26319249e-01)
( 4.87348735e-01,  4.26319249e-01)
( 4.87448745e-01,  4.26319249e-01)
( 4.87548755e-01,  4.26319249e-01)
( 4.87648765e-01,  4.26319249e-01)
( 4.87748775e-01,  4.26319249e-01)
( 4.87848785e-01,  4.26319249e-01)
( 4.87948795e-01,  4.26319249e-01)
( 4.88048805e-01,  4.26319249e-01)
( 4.88148815e-01,  4.26319249e-01)
( 4.88248825e-01,  4.26319249e-01)
( 4.88348835e-01,  4.26319249e-01)
( 4.88448845e-01,  4.26319249e-01)
( 4.88548855e-01,  4.26319249e-01)
( 4.88648865e-01,  4.26319249e-01)
( 4.88748875e-01,  4.26319249e-01)
( 4.88848885e-01,  4.26319249e-01)
( 4.88948895e-01,  4.26319249e-01)
( 4.89048905e-01,  4.26319249e-01)
( 4.89148915e-01,  4.26319249e-01)
( 4.89248925e-01,  4.26319249e-01)
( 4.89348935e-01,  4.26319249e-01)
( 4.89448945e-01,  4.26319249e-01)
( 4.89548955e-01,  4.26319249e-01)
( 4.89648965e-01,  4.26319249e-01)
( 4.89748975e-01,  4.26319249e-01)
( 4.89848985e-01,  4.26319249e-01)
( 4.89948995e-01,  4.26319249e-01)
( 4.90049005e-01,  4.26319249e-01)
( 4.90149015e-01,  4.26319249e-01)
( 4.90249025e-01,  4.26319249e-01)
( 4.90349035e-01,  4.26319249e-01)
( 4.90449045e-01,  4.26319249e-01)
( 4.90549055e-01,  4.26319249e-01)
( 4.90649065e-01,  4.26319249e-01)
( 4.90749075e-01,  4.26319249e-01)
( 4.90849085e-01,  4.26319249e-01)
( 4.90949095e-01,  4.26319249e-01)
( 4.91049105e-01,  4.26319249e-01)
( 4.91149115e-01,  4.26319249e-01)
( 4.91249125e-01,  4.26319249e-01)
( 4.91349135e-01,  4.26319249e-01)
( 4.91449145e-01,  4.26319249e-01)
( 4.91549155e-01,  4.26319249e-01)
( 4.91649165e-01,  4.26319249e-01)
( 4.91749175e-01,  4.26319249e-01)
( 4.91849185e-01,  4.26319249e-01)
( 4.91949195e-01,  4.26319249e-01)
( 4.92049205e-01,  4.26319249e-01)
( 4.92149215e-01,  4.26319249e-01)
( 4.92249225e-01,  4.26319249e-01)
( 4.92349235e-01,  4.26319249e-01)
( 4.92449245e-01,  4.26319249e-01)
( 4.92549255e-01,  4.26319249e-01)
( 4.92649265e-01,  4.26319249e-01)
( 4.92749275e-01,  4.26319249e-01)
( 4.92849285e-01,  4.26319249e-01)
( 4.92949295e-01,  4.26319249e-01)
( 4.93049305e-01,  4.26319249e-01)
( 4.93149315e-01,  4.26319249e-01)
( 4.93249325e-01,  4.26319249e-01)
( 4.93349335e-01,  4.26319249e-01)
( 4.93449345e-01,  4.26319249e-01)
( 4.93549355e-01,  4.26319249e-01)
( 4.93649365e-01,  4.26319249e-01)
( 4.93749375e-01,  4.26319249e-01)
( 4.93849385e-01,  4.26319249e-01)
( 4.93949395e-01,  4.26319249e-01)
( 4.94049405e-01,  4.26319249e-01)
( 4.94149415e-01,  4.26319249e-01)
( 4.94249425e-01,  4.26319249e-01)
( 4.94349435e-01,  4.26319249e-01)
( 4.94449445e-01,  4.26319249e-01)
( 4.94549455e-01,  4.26319249e-01)
( 4.94649465e-01,  4.26319249e-01)
( 4.94749475e-01,  4.26319249e-01)
( 4.94849485e-01,  4.26319249e-01)
( 4.94949495e-01,  4.26319249e-01)
( 4.95049505e-01,  4.26319249e-01)
( 4.95149515e-01,  4.26319249e-01)
( 4.95249525e-01,  4.26319249e-01)
( 4.95349535e-01,  4.26319249e-01)
( 4.95449545e-01,  4.26319249e-01)
( 4.95549555e-01,  4.26319249e-01)
( 4.95649565e-01,  4.26319249e-01)
( 4.95749575e-01,  4.26319249e-01)
( 4.95849585e-01,  4.26319249e-01)
( 4.95949595e-01,  4.26319249e-01)
( 4.96049605e-01,  4.26319249e-01)
( 4.96149615e-01,  4.26319249e-01)
( 4.96249625e-01,  4.26319249e-01)
( 4.96349635e-01,  4.26319249e-01)
( 4.96449645e-01,  4.26319249e-01)
( 4.96549655e-01,  4.26319249e-01)
( 4.96649665e-01,  4.26319249e-01)
( 4.96749675e-01,  4.26319249e-01)
( 4.96849685e-01,  4.26319249e-01)
( 4.96949695e-01,  4.26319249e-01)
( 4.97049705e-01,  4.26319249e-01)
( 4.97149715e-01,  4.26319249e-01)
( 4.97249725e-01,  4.26319249e-01)
( 4.97349735e-01,  4.26319249e-01)
( 4.97449745e-01,  4.26319249e-01)
( 4.97549755e-01,  4.26319249e-01)
( 4.97649765e-01,  4.26319249e-01)
( 4.97749775e-01,  4.26319249e-01)
( 4.97849785e-01,  4.26319249e-01)
( 4.97949795e-01,  4.26319249e-01)
( 4.98049805e-01,  4.26319249e-01)
( 4.98149815e-01,  4.26319249e-01)
( 4.98249825e-01,  4.26319249e-01)
( 4.98349835e-01,  4.26319249e-01)
( 4.98449845e-01,  4.26319249e-01)
( 4.98549855e-01,  4.26319249e-01)
( 4.98649865e-01,  4.26319249e-01)
( 4.98749875e-01,  4.26319249e-01)
( 4.98849885e-01,  4.26319249e-01)
( 4.98949895e-01,  4.26319249e-01)
( 4.99049905e-01,  4.26319249e-01)
( 4.99149915e-01,  4.26319249e-01)
( 4.99249925e-01,  4.26319249e-01)
( 4.99349935e-01,  4.26319249e-01)
( 4.99449945e-01,  4.26319249e-01)
( 4.99549955e-01,  4.26319249e-01)
( 4.99649965e-01,  4.26319249e-01)
( 4.99749975e-01,  4.26319249e-01)
( 4.99849985e-01,  4.26319249e-01)
( 4.99949995e-01,  4.26319249e-01)
( 5.00050005e-01,  4.26319249e-01)
( 5.00150015e-01,  4.26319249e-01)
( 5.00250025e-01,  4.26319249e-01)
( 5.00350035e-01,  4.26319249e-01)
( 5.00450045e-01,  4.26319249e-01)
( 5.00550055e-01,  4.26319249e-01)
( 5.00650065e-01,  4.26319249e-01)
( 5.00750075e-01,  4.26319249e-01)
( 5.00850085e-01,  4.26319249e-01)
( 5.00950095e-01,  4.26319249e-01)
( 5.01050105e-01,  4.26319249e-01)
( 5.01150115e-01,  4.26319249e-01)
( 5.01250125e-01,  4.26319249e-01)
( 5.01350135e-01,  4.26319249e-01)
( 5.01450145e-01,  4.26319249e-01)
( 5.01550155e-01,  4.26319249e-01)
( 5.01650165e-01,  4.26319249e-01)
( 5.01750175e-01,  4.26319249e-01)
( 5.01850185e-01,  4.26319249e-01)
( 5.01950195e-01,  4.26319249e-01)
( 5.02050205e-01,  4.26319249e-01)
( 5.02150215e-01,  4.26319249e-01)
( 5.02250225e-01,  4.26319249e-01)
( 5.02350235e-01,  4.26319249e-01)
( 5.02450245e-01,  4.26319249e-01)
( 5.02550255e-01,  4.26319249e-01)
( 5.02650265e-01,  4.26319249e-01)
( 5.02750275e-01,  4.26319249e-01)
( 5.02850285e-01,  4.26319249e-01)
( 5.02950295e-01,  4.26319249e-01)
( 5.03050305e-01,  4.26319249e-01)
( 5.03150315e-01,  4.26319249e-01)
( 5.03250325e-01,  4.26319249e-01)
( 5.03350335e-01,  4.26319249e-01)
( 5.03450345e-01,  4.26319249e-01)
( 5.03550355e-01,  4.26319249e-01)
( 5.03650365e-01,  4.26319249e-01)
( 5.03750375e-01,  4.26319249e-01)
( 5.03850385e-01,  4.26319249e-01)
( 5.03950395e-01,  4.26319249e-01)
( 5.04050405e-01,  4.26319249e-01)
( 5.04150415e-01,  4.26319249e-01)
( 5.04250425e-01,  4.26319249e-01)
( 5.04350435e-01,  4.26319249e-01)
( 5.04450445e-01,  4.26319249e-01)
( 5.04550455e-01,  4.26319249e-01)
( 5.04650465e-01,  4.26319249e-01)
( 5.04750475e-01,  4.26319249e-01)
( 5.04850485e-01,  4.26319249e-01)
( 5.04950495e-01,  4.26319249e-01)
( 5.05050505e-01,  4.26319249e-01)
( 5.05150515e-01,  4.26319249e-01)
( 5.05250525e-01,  4.26319249e-01)
( 5.05350535e-01,  4.26319249e-01)
( 5.05450545e-01,  4.26319249e-01)
( 5.05550555e-01,  4.26319249e-01)
( 5.05650565e-01,  4.26319249e-01)
( 5.05750575e-01,  4.26319249e-01)
( 5.05850585e-01,  4.26319249e-01)
( 5.05950595e-01,  4.26319249e-01)
( 5.06050605e-01,  4.26319249e-01)
( 5.06150615e-01,  4.26319249e-01)
( 5.06250625e-01,  4.26319249e-01)
( 5.06350635e-01,  4.26319249e-01)
( 5.06450645e-01,  4.26319249e-01)
( 5.06550655e-01,  4.26319249e-01)
( 5.06650665e-01,  4.26319249e-01)
( 5.06750675e-01,  4.26319249e-01)
( 5.06850685e-01,  4.26319249e-01)
( 5.06950695e-01,  4.26319249e-01)
( 5.07050705e-01,  4.26319249e-01)
( 5.07150715e-01,  4.26319249e-01)
( 5.07250725e-01,  4.26319249e-01)
( 5.07350735e-01,  4.26319249e-01)
( 5.07450745e-01,  4.26319249e-01)
( 5.07550755e-01,  4.26319249e-01)
( 5.07650765e-01,  4.26319249e-01)
( 5.07750775e-01,  4.26319249e-01)
( 5.07850785e-01,  4.26319249e-01)
( 5.07950795e-01,  4.26319249e-01)
( 5.08050805e-01,  4.26319249e-01)
( 5.08150815e-01,  4.26319249e-01)
( 5.08250825e-01,  4.26319249e-01)
( 5.08350835e-01,  4.26319249e-01)
( 5.08450845e-01,  4.26319249e-01)
( 5.08550855e-01,  4.26319249e-01)
( 5.08650865e-01,  4.26319249e-01)
( 5.08750875e-01,  4.26319249e-01)
( 5.08850885e-01,  4.26319249e-01)
( 5.08950895e-01,  4.26319249e-01)
( 5.09050905e-01,  4.26319249e-01)
( 5.09150915e-01,  4.26319249e-01)
( 5.09250925e-01,  4.26319249e-01)
( 5.09350935e-01,  4.26319249e-01)
( 5.09450945e-01,  4.26319249e-01)
( 5.09550955e-01,  4.26319249e-01)
( 5.09650965e-01,  4.26319249e-01)
( 5.09750975e-01,  4.26319249e-01)
( 5.09850985e-01,  4.26319249e-01)
( 5.09950995e-01,  4.26319249e-01)
( 5.10051005e-01,  4.26319249e-01)
( 5.10151015e-01,  4.26319249e-01)
( 5.10251025e-01,  4.26319249e-01)
( 5.10351035e-01,  4.26319249e-01)
( 5.10451045e-01,  4.26319249e-01)
( 5.10551055e-01,  4.26319249e-01)
( 5.10651065e-01,  4.26319249e-01)
( 5.10751075e-01,  4.26319249e-01)
( 5.10851085e-01,  4.26319249e-01)
( 5.10951095e-01,  4.26319249e-01)
( 5.11051105e-01,  4.26319249e-01)
( 5.11151115e-01,  4.26319249e-01)
( 5.11251125e-01,  4.26319249e-01)
( 5.11351135e-01,  4.26319249e-01)
( 5.11451145e-01,  4.26319249e-01)
( 5.11551155e-01,  4.26319249e-01)
( 5.11651165e-01,  4.26319249e-01)
( 5.11751175e-01,  4.26319249e-01)
( 5.11851185e-01,  4.26319249e-01)
( 5.11951195e-01,  4.26319249e-01)
( 5.12051205e-01,  4.26319249e-01)
( 5.12151215e-01,  4.26319249e-01)
( 5.12251225e-01,  4.26319249e-01)
( 5.12351235e-01,  4.26319249e-01)
( 5.12451245e-01,  4.26319249e-01)
( 5.12551255e-01,  4.26319249e-01)
( 5.12651265e-01,  4.26319249e-01)
( 5.12751275e-01,  4.26319249e-01)
( 5.12851285e-01,  4.26319249e-01)
( 5.12951295e-01,  4.26319249e-01)
( 5.13051305e-01,  4.26319249e-01)
( 5.13151315e-01,  4.26319249e-01)
( 5.13251325e-01,  4.26319249e-01)
( 5.13351335e-01,  4.26319249e-01)
( 5.13451345e-01,  4.26319249e-01)
( 5.13551355e-01,  4.26319249e-01)
( 5.13651365e-01,  4.26319249e-01)
( 5.13751375e-01,  4.26319249e-01)
( 5.13851385e-01,  4.26319249e-01)
( 5.13951395e-01,  4.26319249e-01)
( 5.14051405e-01,  4.26319249e-01)
( 5.14151415e-01,  4.26319249e-01)
( 5.14251425e-01,  4.26319249e-01)
( 5.14351435e-01,  4.26319249e-01)
( 5.14451445e-01,  4.26319249e-01)
( 5.14551455e-01,  4.26319249e-01)
( 5.14651465e-01,  4.26319249e-01)
( 5.14751475e-01,  4.26319249e-01)
( 5.14851485e-01,  4.26319249e-01)
( 5.14951495e-01,  4.26319249e-01)
( 5.15051505e-01,  4.26319249e-01)
( 5.15151515e-01,  4.26319249e-01)
( 5.15251525e-01,  4.26319249e-01)
( 5.15351535e-01,  4.26319249e-01)
( 5.15451545e-01,  4.26319249e-01)
( 5.15551555e-01,  4.26319249e-01)
( 5.15651565e-01,  4.26319249e-01)
( 5.15751575e-01,  4.26319249e-01)
( 5.15851585e-01,  4.26319249e-01)
( 5.15951595e-01,  4.26319249e-01)
( 5.16051605e-01,  4.26319249e-01)
( 5.16151615e-01,  4.26319249e-01)
( 5.16251625e-01,  4.26319249e-01)
( 5.16351635e-01,  4.26319249e-01)
( 5.16451645e-01,  4.26319249e-01)
( 5.16551655e-01,  4.26319249e-01)
( 5.16651665e-01,  4.26319249e-01)
( 5.16751675e-01,  4.26319249e-01)
( 5.16851685e-01,  4.26319249e-01)
( 5.16951695e-01,  4.26319249e-01)
( 5.17051705e-01,  4.26319249e-01)
( 5.17151715e-01,  4.26319249e-01)
( 5.17251725e-01,  4.26319249e-01)
( 5.17351735e-01,  4.26319249e-01)
( 5.17451745e-01,  4.26319249e-01)
( 5.17551755e-01,  4.26319249e-01)
( 5.17651765e-01,  4.26319249e-01)
( 5.17751775e-01,  4.26319249e-01)
( 5.17851785e-01,  4.26319249e-01)
( 5.17951795e-01,  4.26319249e-01)
( 5.18051805e-01,  4.26319249e-01)
( 5.18151815e-01,  4.26319249e-01)
( 5.18251825e-01,  4.26319249e-01)
( 5.18351835e-01,  4.26319249e-01)
( 5.18451845e-01,  4.26319249e-01)
( 5.18551855e-01,  4.26319249e-01)
( 5.18651865e-01,  4.26319249e-01)
( 5.18751875e-01,  4.26319249e-01)
( 5.18851885e-01,  4.26319249e-01)
( 5.18951895e-01,  4.26319249e-01)
( 5.19051905e-01,  4.26319249e-01)
( 5.19151915e-01,  4.26319249e-01)
( 5.19251925e-01,  4.26319249e-01)
( 5.19351935e-01,  4.26319249e-01)
( 5.19451945e-01,  4.26319249e-01)
( 5.19551955e-01,  4.26319249e-01)
( 5.19651965e-01,  4.26319249e-01)
( 5.19751975e-01,  4.26319249e-01)
( 5.19851985e-01,  4.26319249e-01)
( 5.19951995e-01,  4.26319249e-01)
( 5.20052005e-01,  4.26319249e-01)
( 5.20152015e-01,  4.26319249e-01)
( 5.20252025e-01,  4.26319249e-01)
( 5.20352035e-01,  4.26319249e-01)
( 5.20452045e-01,  4.26319249e-01)
( 5.20552055e-01,  4.26319249e-01)
( 5.20652065e-01,  4.26319249e-01)
( 5.20752075e-01,  4.26319249e-01)
( 5.20852085e-01,  4.26319249e-01)
( 5.20952095e-01,  4.26319249e-01)
( 5.21052105e-01,  4.26319249e-01)
( 5.21152115e-01,  4.26319249e-01)
( 5.21252125e-01,  4.26319249e-01)
( 5.21352135e-01,  4.26319249e-01)
( 5.21452145e-01,  4.26319249e-01)
( 5.21552155e-01,  4.26319249e-01)
( 5.21652165e-01,  4.26319249e-01)
( 5.21752175e-01,  4.26319249e-01)
( 5.21852185e-01,  4.26319249e-01)
( 5.21952195e-01,  4.26319249e-01)
( 5.22052205e-01,  4.26319249e-01)
( 5.22152215e-01,  4.26319249e-01)
( 5.22252225e-01,  4.26319249e-01)
( 5.22352235e-01,  4.26319249e-01)
( 5.22452245e-01,  4.26319249e-01)
( 5.22552255e-01,  4.26319249e-01)
( 5.22652265e-01,  4.26319249e-01)
( 5.22752275e-01,  4.26319249e-01)
( 5.22852285e-01,  4.26319249e-01)
( 5.22952295e-01,  4.26319249e-01)
( 5.23052305e-01,  4.26319249e-01)
( 5.23152315e-01,  4.26319249e-01)
( 5.23252325e-01,  4.26319249e-01)
( 5.23352335e-01,  4.26319249e-01)
( 5.23452345e-01,  4.26319249e-01)
( 5.23552355e-01,  4.26319249e-01)
( 5.23652365e-01,  4.26319249e-01)
( 5.23752375e-01,  4.26319249e-01)
( 5.23852385e-01,  4.26319249e-01)
( 5.23952395e-01,  4.26319249e-01)
( 5.24052405e-01,  4.26319249e-01)
( 5.24152415e-01,  4.26319249e-01)
( 5.24252425e-01,  4.26319249e-01)
( 5.24352435e-01,  4.26319249e-01)
( 5.24452445e-01,  4.26319249e-01)
( 5.24552455e-01,  4.26319249e-01)
( 5.24652465e-01,  4.26319249e-01)
( 5.24752475e-01,  4.26319249e-01)
( 5.24852485e-01,  4.26319249e-01)
( 5.24952495e-01,  4.26319249e-01)
( 5.25052505e-01,  4.26319249e-01)
( 5.25152515e-01,  4.26319249e-01)
( 5.25252525e-01,  4.26319249e-01)
( 5.25352535e-01,  4.26319249e-01)
( 5.25452545e-01,  4.26319249e-01)
( 5.25552555e-01,  4.26319249e-01)
( 5.25652565e-01,  4.26319249e-01)
( 5.25752575e-01,  4.26319249e-01)
( 5.25852585e-01,  4.26319249e-01)
( 5.25952595e-01,  4.26319249e-01)
( 5.26052605e-01,  4.26319249e-01)
( 5.26152615e-01,  4.26319249e-01)
( 5.26252625e-01,  4.26319249e-01)
( 5.26352635e-01,  4.26319249e-01)
( 5.26452645e-01,  4.26319249e-01)
( 5.26552655e-01,  4.26319249e-01)
( 5.26652665e-01,  4.26319249e-01)
( 5.26752675e-01,  4.26319249e-01)
( 5.26852685e-01,  4.26319249e-01)
( 5.26952695e-01,  4.26319249e-01)
( 5.27052705e-01,  4.26319249e-01)
( 5.27152715e-01,  4.26319249e-01)
( 5.27252725e-01,  4.26319249e-01)
( 5.27352735e-01,  4.26319249e-01)
( 5.27452745e-01,  4.26319249e-01)
( 5.27552755e-01,  4.26319249e-01)
( 5.27652765e-01,  4.26319249e-01)
( 5.27752775e-01,  4.26319249e-01)
( 5.27852785e-01,  4.26319249e-01)
( 5.27952795e-01,  4.26319249e-01)
( 5.28052805e-01,  4.26319249e-01)
( 5.28152815e-01,  4.26319249e-01)
( 5.28252825e-01,  4.26319249e-01)
( 5.28352835e-01,  4.26319249e-01)
( 5.28452845e-01,  4.26319249e-01)
( 5.28552855e-01,  4.26319249e-01)
( 5.28652865e-01,  4.26319249e-01)
( 5.28752875e-01,  4.26319249e-01)
( 5.28852885e-01,  4.26319249e-01)
( 5.28952895e-01,  4.26319249e-01)
( 5.29052905e-01,  4.26319249e-01)
( 5.29152915e-01,  4.26319249e-01)
( 5.29252925e-01,  4.26319249e-01)
( 5.29352935e-01,  4.26319249e-01)
( 5.29452945e-01,  4.26319249e-01)
( 5.29552955e-01,  4.26319249e-01)
( 5.29652965e-01,  4.26319249e-01)
( 5.29752975e-01,  4.26319249e-01)
( 5.29852985e-01,  4.26319249e-01)
( 5.29952995e-01,  4.26319249e-01)
( 5.30053005e-01,  4.26319249e-01)
( 5.30153015e-01,  4.26319249e-01)
( 5.30253025e-01,  4.26319249e-01)
( 5.30353035e-01,  4.26319249e-01)
( 5.30453045e-01,  4.26319249e-01)
( 5.30553055e-01,  4.26319249e-01)
( 5.30653065e-01,  4.26319249e-01)
( 5.30753075e-01,  4.26319249e-01)
( 5.30853085e-01,  4.26319249e-01)
( 5.30953095e-01,  4.26319249e-01)
( 5.31053105e-01,  4.26319249e-01)
( 5.31153115e-01,  4.26319249e-01)
( 5.31253125e-01,  4.26319249e-01)
( 5.31353135e-01,  4.26319249e-01)
( 5.31453145e-01,  4.26319249e-01)
( 5.31553155e-01,  4.26319249e-01)
( 5.31653165e-01,  4.26319249e-01)
( 5.31753175e-01,  4.26319249e-01)
( 5.31853185e-01,  4.26319249e-01)
( 5.31953195e-01,  4.26319249e-01)
( 5.32053205e-01,  4.26319249e-01)
( 5.32153215e-01,  4.26319249e-01)
( 5.32253225e-01,  4.26319249e-01)
( 5.32353235e-01,  4.26319249e-01)
( 5.32453245e-01,  4.26319249e-01)
( 5.32553255e-01,  4.26319249e-01)
( 5.32653265e-01,  4.26319249e-01)
( 5.32753275e-01,  4.26319249e-01)
( 5.32853285e-01,  4.26319249e-01)
( 5.32953295e-01,  4.26319249e-01)
( 5.33053305e-01,  4.26319249e-01)
( 5.33153315e-01,  4.26319249e-01)
( 5.33253325e-01,  4.26319249e-01)
( 5.33353335e-01,  4.26319249e-01)
( 5.33453345e-01,  4.26319249e-01)
( 5.33553355e-01,  4.26319249e-01)
( 5.33653365e-01,  4.26319249e-01)
( 5.33753375e-01,  4.26319249e-01)
( 5.33853385e-01,  4.26319249e-01)
( 5.33953395e-01,  4.26319249e-01)
( 5.34053405e-01,  4.26319249e-01)
( 5.34153415e-01,  4.26319249e-01)
( 5.34253425e-01,  4.26319249e-01)
( 5.34353435e-01,  4.26319249e-01)
( 5.34453445e-01,  4.26319249e-01)
( 5.34553455e-01,  4.26319249e-01)
( 5.34653465e-01,  4.26319249e-01)
( 5.34753475e-01,  4.26319249e-01)
( 5.34853485e-01,  4.26319249e-01)
( 5.34953495e-01,  4.26319249e-01)
( 5.35053505e-01,  4.26319249e-01)
( 5.35153515e-01,  4.26319249e-01)
( 5.35253525e-01,  4.26319249e-01)
( 5.35353535e-01,  4.26319249e-01)
( 5.35453545e-01,  4.26319249e-01)
( 5.35553555e-01,  4.26319249e-01)
( 5.35653565e-01,  4.26319249e-01)
( 5.35753575e-01,  4.26319249e-01)
( 5.35853585e-01,  4.26319249e-01)
( 5.35953595e-01,  4.26319249e-01)
( 5.36053605e-01,  4.26319249e-01)
( 5.36153615e-01,  4.26319249e-01)
( 5.36253625e-01,  4.26319249e-01)
( 5.36353635e-01,  4.26319249e-01)
( 5.36453645e-01,  4.26319249e-01)
( 5.36553655e-01,  4.26319249e-01)
( 5.36653665e-01,  4.26319249e-01)
( 5.36753675e-01,  4.26319249e-01)
( 5.36853685e-01,  4.26319249e-01)
( 5.36953695e-01,  4.26319249e-01)
( 5.37053705e-01,  4.26319249e-01)
( 5.37153715e-01,  4.26319249e-01)
( 5.37253725e-01,  4.26319249e-01)
( 5.37353735e-01,  4.26319249e-01)
( 5.37453745e-01,  4.26319249e-01)
( 5.37553755e-01,  4.26319249e-01)
( 5.37653765e-01,  4.26319249e-01)
( 5.37753775e-01,  4.26319249e-01)
( 5.37853785e-01,  4.26319249e-01)
( 5.37953795e-01,  4.26319249e-01)
( 5.38053805e-01,  4.26319249e-01)
( 5.38153815e-01,  4.26319249e-01)
( 5.38253825e-01,  4.26319249e-01)
( 5.38353835e-01,  4.26319249e-01)
( 5.38453845e-01,  4.26319249e-01)
( 5.38553855e-01,  4.26319249e-01)
( 5.38653865e-01,  4.26319249e-01)
( 5.38753875e-01,  4.26319249e-01)
( 5.38853885e-01,  4.26319249e-01)
( 5.38953895e-01,  4.26319249e-01)
( 5.39053905e-01,  4.26319249e-01)
( 5.39153915e-01,  4.26319249e-01)
( 5.39253925e-01,  4.26319249e-01)
( 5.39353935e-01,  4.26319249e-01)
( 5.39453945e-01,  4.26319249e-01)
( 5.39553955e-01,  4.26319249e-01)
( 5.39653965e-01,  4.26319249e-01)
( 5.39753975e-01,  4.26319249e-01)
( 5.39853985e-01,  4.26319249e-01)
( 5.39953995e-01,  4.26319249e-01)
( 5.40054005e-01,  4.26319249e-01)
( 5.40154015e-01,  4.26319249e-01)
( 5.40254025e-01,  4.26319249e-01)
( 5.40354035e-01,  4.26319249e-01)
( 5.40454045e-01,  4.26319249e-01)
( 5.40554055e-01,  4.26319249e-01)
( 5.40654065e-01,  4.26319249e-01)
( 5.40754075e-01,  4.26319249e-01)
( 5.40854085e-01,  4.26319249e-01)
( 5.40954095e-01,  4.26319249e-01)
( 5.41054105e-01,  4.26319249e-01)
( 5.41154115e-01,  4.26319249e-01)
( 5.41254125e-01,  4.26319249e-01)
( 5.41354135e-01,  4.26319249e-01)
( 5.41454145e-01,  4.26319249e-01)
( 5.41554155e-01,  4.26319249e-01)
( 5.41654165e-01,  4.26319249e-01)
( 5.41754175e-01,  4.26319249e-01)
( 5.41854185e-01,  4.26319249e-01)
( 5.41954195e-01,  4.26319249e-01)
( 5.42054205e-01,  4.26319249e-01)
( 5.42154215e-01,  4.26319249e-01)
( 5.42254225e-01,  4.26319249e-01)
( 5.42354235e-01,  4.26319249e-01)
( 5.42454245e-01,  4.26319249e-01)
( 5.42554255e-01,  4.26319249e-01)
( 5.42654265e-01,  4.26319249e-01)
( 5.42754275e-01,  4.26319249e-01)
( 5.42854285e-01,  4.26319249e-01)
( 5.42954295e-01,  4.26319249e-01)
( 5.43054305e-01,  4.26319249e-01)
( 5.43154315e-01,  4.26319249e-01)
( 5.43254325e-01,  4.26319249e-01)
( 5.43354335e-01,  4.26319249e-01)
( 5.43454345e-01,  4.26319249e-01)
( 5.43554355e-01,  4.26319249e-01)
( 5.43654365e-01,  4.26319249e-01)
( 5.43754375e-01,  4.26319249e-01)
( 5.43854385e-01,  4.26319249e-01)
( 5.43954395e-01,  4.26319249e-01)
( 5.44054405e-01,  4.26319249e-01)
( 5.44154415e-01,  4.26319249e-01)
( 5.44254425e-01,  4.26319249e-01)
( 5.44354435e-01,  4.26319249e-01)
( 5.44454445e-01,  4.26319249e-01)
( 5.44554455e-01,  4.26319249e-01)
( 5.44654465e-01,  4.26319249e-01)
( 5.44754475e-01,  4.26319249e-01)
( 5.44854485e-01,  4.26319249e-01)
( 5.44954495e-01,  4.26319249e-01)
( 5.45054505e-01,  4.26319249e-01)
( 5.45154515e-01,  4.26319249e-01)
( 5.45254525e-01,  4.26319249e-01)
( 5.45354535e-01,  4.26319249e-01)
( 5.45454545e-01,  4.26319249e-01)
( 5.45554555e-01,  4.26319249e-01)
( 5.45654565e-01,  4.26319249e-01)
( 5.45754575e-01,  4.26319249e-01)
( 5.45854585e-01,  4.26319249e-01)
( 5.45954595e-01,  4.26319249e-01)
( 5.46054605e-01,  4.26319249e-01)
( 5.46154615e-01,  4.26319249e-01)
( 5.46254625e-01,  4.26319249e-01)
( 5.46354635e-01,  4.26319249e-01)
( 5.46454645e-01,  4.26319249e-01)
( 5.46554655e-01,  4.26319249e-01)
( 5.46654665e-01,  4.26319249e-01)
( 5.46754675e-01,  4.26319249e-01)
( 5.46854685e-01,  4.26319249e-01)
( 5.46954695e-01,  4.26319249e-01)
( 5.47054705e-01,  4.26319249e-01)
( 5.47154715e-01,  4.26319249e-01)
( 5.47254725e-01,  4.26319249e-01)
( 5.47354735e-01,  4.26319249e-01)
( 5.47454745e-01,  4.26319249e-01)
( 5.47554755e-01,  4.26319249e-01)
( 5.47654765e-01,  4.26319249e-01)
( 5.47754775e-01,  4.26319249e-01)
( 5.47854785e-01,  4.26319249e-01)
( 5.47954795e-01,  4.26319249e-01)
( 5.48054805e-01,  4.26319249e-01)
( 5.48154815e-01,  4.26319249e-01)
( 5.48254825e-01,  4.26319249e-01)
( 5.48354835e-01,  4.26319249e-01)
( 5.48454845e-01,  4.26319249e-01)
( 5.48554855e-01,  4.26319249e-01)
( 5.48654865e-01,  4.26319249e-01)
( 5.48754875e-01,  4.26319249e-01)
( 5.48854885e-01,  4.26319249e-01)
( 5.48954895e-01,  4.26319249e-01)
( 5.49054905e-01,  4.26319249e-01)
( 5.49154915e-01,  4.26319249e-01)
( 5.49254925e-01,  4.26319249e-01)
( 5.49354935e-01,  4.26319249e-01)
( 5.49454945e-01,  4.26319249e-01)
( 5.49554955e-01,  4.26319249e-01)
( 5.49654965e-01,  4.26319249e-01)
( 5.49754975e-01,  4.26319249e-01)
( 5.49854985e-01,  4.26319249e-01)
( 5.49954995e-01,  4.26319249e-01)
( 5.50055006e-01,  4.26319249e-01)
( 5.50155016e-01,  4.26319249e-01)
( 5.50255026e-01,  4.26319249e-01)
( 5.50355036e-01,  4.26319249e-01)
( 5.50455046e-01,  4.26319249e-01)
( 5.50555056e-01,  4.26319249e-01)
( 5.50655066e-01,  4.26319249e-01)
( 5.50755076e-01,  4.26319249e-01)
( 5.50855086e-01,  4.26319249e-01)
( 5.50955096e-01,  4.26319249e-01)
( 5.51055106e-01,  4.26319249e-01)
( 5.51155116e-01,  4.26319249e-01)
( 5.51255126e-01,  4.26319249e-01)
( 5.51355136e-01,  4.26319249e-01)
( 5.51455146e-01,  4.26319249e-01)
( 5.51555156e-01,  4.26319249e-01)
( 5.51655166e-01,  4.26319249e-01)
( 5.51755176e-01,  4.26319249e-01)
( 5.51855186e-01,  4.26319249e-01)
( 5.51955196e-01,  4.26319249e-01)
( 5.52055206e-01,  4.26319249e-01)
( 5.52155216e-01,  4.26319249e-01)
( 5.52255226e-01,  4.26319249e-01)
( 5.52355236e-01,  4.26319249e-01)
( 5.52455246e-01,  4.26319249e-01)
( 5.52555256e-01,  4.26319249e-01)
( 5.52655266e-01,  4.26319249e-01)
( 5.52755276e-01,  4.26319249e-01)
( 5.52855286e-01,  4.26319249e-01)
( 5.52955296e-01,  4.26319249e-01)
( 5.53055306e-01,  4.26319249e-01)
( 5.53155316e-01,  4.26319249e-01)
( 5.53255326e-01,  4.26319249e-01)
( 5.53355336e-01,  4.26319249e-01)
( 5.53455346e-01,  4.26319249e-01)
( 5.53555356e-01,  4.26319249e-01)
( 5.53655366e-01,  4.26319249e-01)
( 5.53755376e-01,  4.26319249e-01)
( 5.53855386e-01,  4.26319249e-01)
( 5.53955396e-01,  4.26319249e-01)
( 5.54055406e-01,  4.26319249e-01)
( 5.54155416e-01,  4.26319249e-01)
( 5.54255426e-01,  4.26319249e-01)
( 5.54355436e-01,  4.26319249e-01)
( 5.54455446e-01,  4.26319249e-01)
( 5.54555456e-01,  4.26319249e-01)
( 5.54655466e-01,  4.26319249e-01)
( 5.54755476e-01,  4.26319249e-01)
( 5.54855486e-01,  4.26319249e-01)
( 5.54955496e-01,  4.26319249e-01)
( 5.55055506e-01,  4.26319249e-01)
( 5.55155516e-01,  4.26319249e-01)
( 5.55255526e-01,  4.26319249e-01)
( 5.55355536e-01,  4.26319249e-01)
( 5.55455546e-01,  4.26319249e-01)
( 5.55555556e-01,  4.26319249e-01)
( 5.55655566e-01,  4.26319249e-01)
( 5.55755576e-01,  4.26319249e-01)
( 5.55855586e-01,  4.26319249e-01)
( 5.55955596e-01,  4.26319249e-01)
( 5.56055606e-01,  4.26319249e-01)
( 5.56155616e-01,  4.26319249e-01)
( 5.56255626e-01,  4.26319249e-01)
( 5.56355636e-01,  4.26319249e-01)
( 5.56455646e-01,  4.26319249e-01)
( 5.56555656e-01,  4.26319249e-01)
( 5.56655666e-01,  4.26319249e-01)
( 5.56755676e-01,  4.26319249e-01)
( 5.56855686e-01,  4.26319249e-01)
( 5.56955696e-01,  4.26319249e-01)
( 5.57055706e-01,  4.26319249e-01)
( 5.57155716e-01,  4.26319249e-01)
( 5.57255726e-01,  4.26319249e-01)
( 5.57355736e-01,  4.26319249e-01)
( 5.57455746e-01,  4.26319249e-01)
( 5.57555756e-01,  4.26319249e-01)
( 5.57655766e-01,  4.26319249e-01)
( 5.57755776e-01,  4.26319249e-01)
( 5.57855786e-01,  4.26319249e-01)
( 5.57955796e-01,  4.26319249e-01)
( 5.58055806e-01,  4.26319249e-01)
( 5.58155816e-01,  4.26319249e-01)
( 5.58255826e-01,  4.26319249e-01)
( 5.58355836e-01,  4.26319249e-01)
( 5.58455846e-01,  4.26319249e-01)
( 5.58555856e-01,  4.26319249e-01)
( 5.58655866e-01,  4.26319249e-01)
( 5.58755876e-01,  4.26319249e-01)
( 5.58855886e-01,  4.26319249e-01)
( 5.58955896e-01,  4.26319249e-01)
( 5.59055906e-01,  4.26319249e-01)
( 5.59155916e-01,  4.26319249e-01)
( 5.59255926e-01,  4.26319249e-01)
( 5.59355936e-01,  4.26319249e-01)
( 5.59455946e-01,  4.26319249e-01)
( 5.59555956e-01,  4.26319249e-01)
( 5.59655966e-01,  4.26319249e-01)
( 5.59755976e-01,  4.26319249e-01)
( 5.59855986e-01,  4.26319249e-01)
( 5.59955996e-01,  4.26319249e-01)
( 5.60056006e-01,  4.26319249e-01)
( 5.60156016e-01,  4.26319249e-01)
( 5.60256026e-01,  4.26319249e-01)
( 5.60356036e-01,  4.26319249e-01)
( 5.60456046e-01,  4.26319249e-01)
( 5.60556056e-01,  4.26319249e-01)
( 5.60656066e-01,  4.26319249e-01)
( 5.60756076e-01,  4.26319249e-01)
( 5.60856086e-01,  4.26319249e-01)
( 5.60956096e-01,  4.26319249e-01)
( 5.61056106e-01,  4.26319249e-01)
( 5.61156116e-01,  4.26319249e-01)
( 5.61256126e-01,  4.26319249e-01)
( 5.61356136e-01,  4.26319249e-01)
( 5.61456146e-01,  4.26319249e-01)
( 5.61556156e-01,  4.26319249e-01)
( 5.61656166e-01,  4.26319249e-01)
( 5.61756176e-01,  4.26319249e-01)
( 5.61856186e-01,  4.26319249e-01)
( 5.61956196e-01,  4.26319249e-01)
( 5.62056206e-01,  4.26319249e-01)
( 5.62156216e-01,  4.26319249e-01)
( 5.62256226e-01,  4.26319249e-01)
( 5.62356236e-01,  4.26319249e-01)
( 5.62456246e-01,  4.26319249e-01)
( 5.62556256e-01,  4.26319249e-01)
( 5.62656266e-01,  4.26319249e-01)
( 5.62756276e-01,  4.26319249e-01)
( 5.62856286e-01,  4.26319249e-01)
( 5.62956296e-01,  4.26319249e-01)
( 5.63056306e-01,  4.26319249e-01)
( 5.63156316e-01,  4.26319249e-01)
( 5.63256326e-01,  4.26319249e-01)
( 5.63356336e-01,  4.26319249e-01)
( 5.63456346e-01,  4.26319249e-01)
( 5.63556356e-01,  4.26319249e-01)
( 5.63656366e-01,  4.26319249e-01)
( 5.63756376e-01,  4.26319249e-01)
( 5.63856386e-01,  4.26319249e-01)
( 5.63956396e-01,  4.26319249e-01)
( 5.64056406e-01,  4.26319249e-01)
( 5.64156416e-01,  4.26319249e-01)
( 5.64256426e-01,  4.26319249e-01)
( 5.64356436e-01,  4.26319249e-01)
( 5.64456446e-01,  4.26319249e-01)
( 5.64556456e-01,  4.26319249e-01)
( 5.64656466e-01,  4.26319249e-01)
( 5.64756476e-01,  4.26319249e-01)
( 5.64856486e-01,  4.26319249e-01)
( 5.64956496e-01,  4.26319249e-01)
( 5.65056506e-01,  4.26319249e-01)
( 5.65156516e-01,  4.26319249e-01)
( 5.65256526e-01,  4.26319249e-01)
( 5.65356536e-01,  4.26319249e-01)
( 5.65456546e-01,  4.26319249e-01)
( 5.65556556e-01,  4.26319249e-01)
( 5.65656566e-01,  4.26319249e-01)
( 5.65756576e-01,  4.26319249e-01)
( 5.65856586e-01,  4.26319249e-01)
( 5.65956596e-01,  4.26319249e-01)
( 5.66056606e-01,  4.26319249e-01)
( 5.66156616e-01,  4.26319249e-01)
( 5.66256626e-01,  4.26319249e-01)
( 5.66356636e-01,  4.26319249e-01)
( 5.66456646e-01,  4.26319249e-01)
( 5.66556656e-01,  4.26319249e-01)
( 5.66656666e-01,  4.26319249e-01)
( 5.66756676e-01,  4.26319249e-01)
( 5.66856686e-01,  4.26319249e-01)
( 5.66956696e-01,  4.26319249e-01)
( 5.67056706e-01,  4.26319249e-01)
( 5.67156716e-01,  4.26319249e-01)
( 5.67256726e-01,  4.26319249e-01)
( 5.67356736e-01,  4.26319249e-01)
( 5.67456746e-01,  4.26319249e-01)
( 5.67556756e-01,  4.26319249e-01)
( 5.67656766e-01,  4.26319249e-01)
( 5.67756776e-01,  4.26319249e-01)
( 5.67856786e-01,  4.26319249e-01)
( 5.67956796e-01,  4.26319249e-01)
( 5.68056806e-01,  4.26319249e-01)
( 5.68156816e-01,  4.26319249e-01)
( 5.68256826e-01,  4.26319249e-01)
( 5.68356836e-01,  4.26319249e-01)
( 5.68456846e-01,  4.26319249e-01)
( 5.68556856e-01,  4.26319249e-01)
( 5.68656866e-01,  4.26319249e-01)
( 5.68756876e-01,  4.26319249e-01)
( 5.68856886e-01,  4.26319249e-01)
( 5.68956896e-01,  4.26319249e-01)
( 5.69056906e-01,  4.26319249e-01)
( 5.69156916e-01,  4.26319249e-01)
( 5.69256926e-01,  4.26319249e-01)
( 5.69356936e-01,  4.26319249e-01)
( 5.69456946e-01,  4.26319249e-01)
( 5.69556956e-01,  4.26319249e-01)
( 5.69656966e-01,  4.26319249e-01)
( 5.69756976e-01,  4.26319249e-01)
( 5.69856986e-01,  4.26319249e-01)
( 5.69956996e-01,  4.26319249e-01)
( 5.70057006e-01,  4.26319249e-01)
( 5.70157016e-01,  4.26319249e-01)
( 5.70257026e-01,  4.26319249e-01)
( 5.70357036e-01,  4.26319249e-01)
( 5.70457046e-01,  4.26319249e-01)
( 5.70557056e-01,  4.26319249e-01)
( 5.70657066e-01,  4.26319249e-01)
( 5.70757076e-01,  4.26319249e-01)
( 5.70857086e-01,  4.26319249e-01)
( 5.70957096e-01,  4.26319249e-01)
( 5.71057106e-01,  4.26319249e-01)
( 5.71157116e-01,  4.26319249e-01)
( 5.71257126e-01,  4.26319249e-01)
( 5.71357136e-01,  4.26319249e-01)
( 5.71457146e-01,  4.26319249e-01)
( 5.71557156e-01,  4.26319249e-01)
( 5.71657166e-01,  4.26319249e-01)
( 5.71757176e-01,  4.26319249e-01)
( 5.71857186e-01,  4.26319249e-01)
( 5.71957196e-01,  4.26319249e-01)
( 5.72057206e-01,  4.26319249e-01)
( 5.72157216e-01,  4.26319249e-01)
( 5.72257226e-01,  4.26319249e-01)
( 5.72357236e-01,  4.26319249e-01)
( 5.72457246e-01,  4.26319249e-01)
( 5.72557256e-01,  4.26319249e-01)
( 5.72657266e-01,  4.26319249e-01)
( 5.72757276e-01,  4.26319249e-01)
( 5.72857286e-01,  4.26319249e-01)
( 5.72957296e-01,  4.26319249e-01)
( 5.73057306e-01,  4.26319249e-01)
( 5.73157316e-01,  4.26319249e-01)
( 5.73257326e-01,  4.26319249e-01)
( 5.73357336e-01,  4.26319249e-01)
( 5.73457346e-01,  4.26319249e-01)
( 5.73557356e-01,  4.26319249e-01)
( 5.73657366e-01,  4.26319249e-01)
( 5.73757376e-01,  4.26319249e-01)
( 5.73857386e-01,  4.26319249e-01)
( 5.73957396e-01,  4.26319249e-01)
( 5.74057406e-01,  4.26319249e-01)
( 5.74157416e-01,  4.26319249e-01)
( 5.74257426e-01,  4.26319249e-01)
( 5.74357436e-01,  4.26319249e-01)
( 5.74457446e-01,  4.26319249e-01)
( 5.74557456e-01,  4.26319249e-01)
( 5.74657466e-01,  4.26319249e-01)
( 5.74757476e-01,  4.26319249e-01)
( 5.74857486e-01,  4.26319249e-01)
( 5.74957496e-01,  4.26319249e-01)
( 5.75057506e-01,  4.26319249e-01)
( 5.75157516e-01,  4.26319249e-01)
( 5.75257526e-01,  4.26319249e-01)
( 5.75357536e-01,  4.26319249e-01)
( 5.75457546e-01,  4.26319249e-01)
( 5.75557556e-01,  4.26319249e-01)
( 5.75657566e-01,  4.26319249e-01)
( 5.75757576e-01,  4.26319249e-01)
( 5.75857586e-01,  4.26319249e-01)
( 5.75957596e-01,  4.26319249e-01)
( 5.76057606e-01,  4.26319249e-01)
( 5.76157616e-01,  4.26319249e-01)
( 5.76257626e-01,  4.26319249e-01)
( 5.76357636e-01,  4.26319249e-01)
( 5.76457646e-01,  4.26319249e-01)
( 5.76557656e-01,  4.26319249e-01)
( 5.76657666e-01,  4.26319249e-01)
( 5.76757676e-01,  4.26319249e-01)
( 5.76857686e-01,  4.26319249e-01)
( 5.76957696e-01,  4.26319249e-01)
( 5.77057706e-01,  4.26319249e-01)
( 5.77157716e-01,  4.26319249e-01)
( 5.77257726e-01,  4.26319249e-01)
( 5.77357736e-01,  4.26319249e-01)
( 5.77457746e-01,  4.26319249e-01)
( 5.77557756e-01,  4.26319249e-01)
( 5.77657766e-01,  4.26319249e-01)
( 5.77757776e-01,  4.26319249e-01)
( 5.77857786e-01,  4.26319249e-01)
( 5.77957796e-01,  4.26319249e-01)
( 5.78057806e-01,  4.26319249e-01)
( 5.78157816e-01,  4.26319249e-01)
( 5.78257826e-01,  4.26319249e-01)
( 5.78357836e-01,  4.26319249e-01)
( 5.78457846e-01,  4.26319249e-01)
( 5.78557856e-01,  4.26319249e-01)
( 5.78657866e-01,  4.26319249e-01)
( 5.78757876e-01,  4.26319249e-01)
( 5.78857886e-01,  4.26319249e-01)
( 5.78957896e-01,  4.26319249e-01)
( 5.79057906e-01,  4.26319249e-01)
( 5.79157916e-01,  4.26319249e-01)
( 5.79257926e-01,  4.26319249e-01)
( 5.79357936e-01,  4.26319249e-01)
( 5.79457946e-01,  4.26319249e-01)
( 5.79557956e-01,  4.26319249e-01)
( 5.79657966e-01,  4.26319249e-01)
( 5.79757976e-01,  4.26319249e-01)
( 5.79857986e-01,  4.26319249e-01)
( 5.79957996e-01,  4.26319249e-01)
( 5.80058006e-01,  4.26319249e-01)
( 5.80158016e-01,  4.26319249e-01)
( 5.80258026e-01,  4.26319249e-01)
( 5.80358036e-01,  4.26319249e-01)
( 5.80458046e-01,  4.26319249e-01)
( 5.80558056e-01,  4.26319249e-01)
( 5.80658066e-01,  4.26319249e-01)
( 5.80758076e-01,  4.26319249e-01)
( 5.80858086e-01,  4.26319249e-01)
( 5.80958096e-01,  4.26319249e-01)
( 5.81058106e-01,  4.26319249e-01)
( 5.81158116e-01,  4.26319249e-01)
( 5.81258126e-01,  4.26319249e-01)
( 5.81358136e-01,  4.26319249e-01)
( 5.81458146e-01,  4.26319249e-01)
( 5.81558156e-01,  4.26319249e-01)
( 5.81658166e-01,  4.26319249e-01)
( 5.81758176e-01,  4.26319249e-01)
( 5.81858186e-01,  4.26319249e-01)
( 5.81958196e-01,  4.26319249e-01)
( 5.82058206e-01,  4.26319249e-01)
( 5.82158216e-01,  4.26319249e-01)
( 5.82258226e-01,  4.26319249e-01)
( 5.82358236e-01,  4.26319249e-01)
( 5.82458246e-01,  4.26319249e-01)
( 5.82558256e-01,  4.26319249e-01)
( 5.82658266e-01,  4.26319249e-01)
( 5.82758276e-01,  4.26319249e-01)
( 5.82858286e-01,  4.26319249e-01)
( 5.82958296e-01,  4.26319249e-01)
( 5.83058306e-01,  4.26319249e-01)
( 5.83158316e-01,  4.26319249e-01)
( 5.83258326e-01,  4.26319249e-01)
( 5.83358336e-01,  4.26319249e-01)
( 5.83458346e-01,  4.26319249e-01)
( 5.83558356e-01,  4.26319249e-01)
( 5.83658366e-01,  4.26319249e-01)
( 5.83758376e-01,  4.26319249e-01)
( 5.83858386e-01,  4.26319249e-01)
( 5.83958396e-01,  4.26319249e-01)
( 5.84058406e-01,  4.26319249e-01)
( 5.84158416e-01,  4.26319249e-01)
( 5.84258426e-01,  4.26319249e-01)
( 5.84358436e-01,  4.26319249e-01)
( 5.84458446e-01,  4.26319249e-01)
( 5.84558456e-01,  4.26319249e-01)
( 5.84658466e-01,  4.26319249e-01)
( 5.84758476e-01,  4.26319249e-01)
( 5.84858486e-01,  4.26319249e-01)
( 5.84958496e-01,  4.26319249e-01)
( 5.85058506e-01,  4.26319249e-01)
( 5.85158516e-01,  4.26319249e-01)
( 5.85258526e-01,  4.26319249e-01)
( 5.85358536e-01,  4.26319249e-01)
( 5.85458546e-01,  4.26319249e-01)
( 5.85558556e-01,  4.26319249e-01)
( 5.85658566e-01,  4.26319249e-01)
( 5.85758576e-01,  4.26319249e-01)
( 5.85858586e-01,  4.26319249e-01)
( 5.85958596e-01,  4.26319249e-01)
( 5.86058606e-01,  4.26319249e-01)
( 5.86158616e-01,  4.26319249e-01)
( 5.86258626e-01,  4.26319249e-01)
( 5.86358636e-01,  4.26319249e-01)
( 5.86458646e-01,  4.26319249e-01)
( 5.86558656e-01,  4.26319249e-01)
( 5.86658666e-01,  4.26319249e-01)
( 5.86758676e-01,  4.26319249e-01)
( 5.86858686e-01,  4.26319249e-01)
( 5.86958696e-01,  4.26319249e-01)
( 5.87058706e-01,  4.26319249e-01)
( 5.87158716e-01,  4.26319249e-01)
( 5.87258726e-01,  4.26319249e-01)
( 5.87358736e-01,  4.26319249e-01)
( 5.87458746e-01,  4.26319249e-01)
( 5.87558756e-01,  4.26319249e-01)
( 5.87658766e-01,  4.26319249e-01)
( 5.87758776e-01,  4.26319249e-01)
( 5.87858786e-01,  4.26319249e-01)
( 5.87958796e-01,  4.26319249e-01)
( 5.88058806e-01,  4.26319249e-01)
( 5.88158816e-01,  4.26319249e-01)
( 5.88258826e-01,  4.26319249e-01)
( 5.88358836e-01,  4.26319249e-01)
( 5.88458846e-01,  4.26319249e-01)
( 5.88558856e-01,  4.26319249e-01)
( 5.88658866e-01,  4.26319249e-01)
( 5.88758876e-01,  4.26319249e-01)
( 5.88858886e-01,  4.26319249e-01)
( 5.88958896e-01,  4.26319249e-01)
( 5.89058906e-01,  4.26319249e-01)
( 5.89158916e-01,  4.26319249e-01)
( 5.89258926e-01,  4.26319249e-01)
( 5.89358936e-01,  4.26319249e-01)
( 5.89458946e-01,  4.26319249e-01)
( 5.89558956e-01,  4.26319249e-01)
( 5.89658966e-01,  4.26319249e-01)
( 5.89758976e-01,  4.26319249e-01)
( 5.89858986e-01,  4.26319249e-01)
( 5.89958996e-01,  4.26319249e-01)
( 5.90059006e-01,  4.26319249e-01)
( 5.90159016e-01,  4.26319249e-01)
( 5.90259026e-01,  4.26319249e-01)
( 5.90359036e-01,  4.26319249e-01)
( 5.90459046e-01,  4.26319249e-01)
( 5.90559056e-01,  4.26319249e-01)
( 5.90659066e-01,  4.26319249e-01)
( 5.90759076e-01,  4.26319249e-01)
( 5.90859086e-01,  4.26319249e-01)
( 5.90959096e-01,  4.26319249e-01)
( 5.91059106e-01,  4.26319249e-01)
( 5.91159116e-01,  4.26319249e-01)
( 5.91259126e-01,  4.26319249e-01)
( 5.91359136e-01,  4.26319249e-01)
( 5.91459146e-01,  4.26319249e-01)
( 5.91559156e-01,  4.26319249e-01)
( 5.91659166e-01,  4.26319249e-01)
( 5.91759176e-01,  4.26319249e-01)
( 5.91859186e-01,  4.26319249e-01)
( 5.91959196e-01,  4.26319249e-01)
( 5.92059206e-01,  4.26319249e-01)
( 5.92159216e-01,  4.26319249e-01)
( 5.92259226e-01,  4.26319249e-01)
( 5.92359236e-01,  4.26319249e-01)
( 5.92459246e-01,  4.26319249e-01)
( 5.92559256e-01,  4.26319249e-01)
( 5.92659266e-01,  4.26319249e-01)
( 5.92759276e-01,  4.26319249e-01)
( 5.92859286e-01,  4.26319249e-01)
( 5.92959296e-01,  4.26319249e-01)
( 5.93059306e-01,  4.26319249e-01)
( 5.93159316e-01,  4.26319249e-01)
( 5.93259326e-01,  4.26319249e-01)
( 5.93359336e-01,  4.26319249e-01)
( 5.93459346e-01,  4.26319249e-01)
( 5.93559356e-01,  4.26319249e-01)
( 5.93659366e-01,  4.26319249e-01)
( 5.93759376e-01,  4.26319249e-01)
( 5.93859386e-01,  4.26319249e-01)
( 5.93959396e-01,  4.26319249e-01)
( 5.94059406e-01,  4.26319249e-01)
( 5.94159416e-01,  4.26319249e-01)
( 5.94259426e-01,  4.26319249e-01)
( 5.94359436e-01,  4.26319249e-01)
( 5.94459446e-01,  4.26319249e-01)
( 5.94559456e-01,  4.26319249e-01)
( 5.94659466e-01,  4.26319249e-01)
( 5.94759476e-01,  4.26319249e-01)
( 5.94859486e-01,  4.26319249e-01)
( 5.94959496e-01,  4.26319249e-01)
( 5.95059506e-01,  4.26319249e-01)
( 5.95159516e-01,  4.26319249e-01)
( 5.95259526e-01,  4.26319249e-01)
( 5.95359536e-01,  4.26319249e-01)
( 5.95459546e-01,  4.26319249e-01)
( 5.95559556e-01,  4.26319249e-01)
( 5.95659566e-01,  4.26319249e-01)
( 5.95759576e-01,  4.26319249e-01)
( 5.95859586e-01,  4.26319249e-01)
( 5.95959596e-01,  4.26319249e-01)
( 5.96059606e-01,  4.26319249e-01)
( 5.96159616e-01,  4.26319249e-01)
( 5.96259626e-01,  4.26319249e-01)
( 5.96359636e-01,  4.26319249e-01)
( 5.96459646e-01,  4.26319249e-01)
( 5.96559656e-01,  4.26319249e-01)
( 5.96659666e-01,  4.26319249e-01)
( 5.96759676e-01,  4.26319249e-01)
( 5.96859686e-01,  4.26319249e-01)
( 5.96959696e-01,  4.26319249e-01)
( 5.97059706e-01,  4.26319249e-01)
( 5.97159716e-01,  4.26319249e-01)
( 5.97259726e-01,  4.26319249e-01)
( 5.97359736e-01,  4.26319249e-01)
( 5.97459746e-01,  4.26319249e-01)
( 5.97559756e-01,  4.26319249e-01)
( 5.97659766e-01,  4.26319249e-01)
( 5.97759776e-01,  4.26319249e-01)
( 5.97859786e-01,  4.26319249e-01)
( 5.97959796e-01,  4.26319249e-01)
( 5.98059806e-01,  4.26319249e-01)
( 5.98159816e-01,  4.26319249e-01)
( 5.98259826e-01,  4.26319249e-01)
( 5.98359836e-01,  4.26319249e-01)
( 5.98459846e-01,  4.26319249e-01)
( 5.98559856e-01,  4.26319249e-01)
( 5.98659866e-01,  4.26319249e-01)
( 5.98759876e-01,  4.26319249e-01)
( 5.98859886e-01,  4.26319249e-01)
( 5.98959896e-01,  4.26319249e-01)
( 5.99059906e-01,  4.26319249e-01)
( 5.99159916e-01,  4.26319249e-01)
( 5.99259926e-01,  4.26319249e-01)
( 5.99359936e-01,  4.26319249e-01)
( 5.99459946e-01,  4.26319249e-01)
( 5.99559956e-01,  4.26319249e-01)
( 5.99659966e-01,  4.26319249e-01)
( 5.99759976e-01,  4.26319249e-01)
( 5.99859986e-01,  4.26319249e-01)
( 5.99959996e-01,  4.26319249e-01)
( 6.00060006e-01,  4.26319249e-01)
( 6.00160016e-01,  4.26319249e-01)
( 6.00260026e-01,  4.26319249e-01)
( 6.00360036e-01,  4.26319249e-01)
( 6.00460046e-01,  4.26319249e-01)
( 6.00560056e-01,  4.26319249e-01)
( 6.00660066e-01,  4.26319249e-01)
( 6.00760076e-01,  4.26319249e-01)
( 6.00860086e-01,  4.26319249e-01)
( 6.00960096e-01,  4.26319249e-01)
( 6.01060106e-01,  4.26319249e-01)
( 6.01160116e-01,  4.26319249e-01)
( 6.01260126e-01,  4.26319249e-01)
( 6.01360136e-01,  4.26319249e-01)
( 6.01460146e-01,  4.26319249e-01)
( 6.01560156e-01,  4.26319249e-01)
( 6.01660166e-01,  4.26319249e-01)
( 6.01760176e-01,  4.26319249e-01)
( 6.01860186e-01,  4.26319249e-01)
( 6.01960196e-01,  4.26319249e-01)
( 6.02060206e-01,  4.26319249e-01)
( 6.02160216e-01,  4.26319249e-01)
( 6.02260226e-01,  4.26319249e-01)
( 6.02360236e-01,  4.26319249e-01)
( 6.02460246e-01,  4.26319249e-01)
( 6.02560256e-01,  4.26319249e-01)
( 6.02660266e-01,  4.26319249e-01)
( 6.02760276e-01,  4.26319249e-01)
( 6.02860286e-01,  4.26319249e-01)
( 6.02960296e-01,  4.26319249e-01)
( 6.03060306e-01,  4.26319249e-01)
( 6.03160316e-01,  4.26319249e-01)
( 6.03260326e-01,  4.26319249e-01)
( 6.03360336e-01,  4.26319249e-01)
( 6.03460346e-01,  4.26319249e-01)
( 6.03560356e-01,  4.26319249e-01)
( 6.03660366e-01,  4.26319249e-01)
( 6.03760376e-01,  4.26319249e-01)
( 6.03860386e-01,  4.26319249e-01)
( 6.03960396e-01,  4.26319249e-01)
( 6.04060406e-01,  4.26319249e-01)
( 6.04160416e-01,  4.26319249e-01)
( 6.04260426e-01,  4.26319249e-01)
( 6.04360436e-01,  4.26319249e-01)
( 6.04460446e-01,  4.26319249e-01)
( 6.04560456e-01,  4.26319249e-01)
( 6.04660466e-01,  4.26319249e-01)
( 6.04760476e-01,  4.26319249e-01)
( 6.04860486e-01,  4.26319249e-01)
( 6.04960496e-01,  4.26319249e-01)
( 6.05060506e-01,  4.26319249e-01)
( 6.05160516e-01,  4.26319249e-01)
( 6.05260526e-01,  4.26319249e-01)
( 6.05360536e-01,  4.26319249e-01)
( 6.05460546e-01,  4.26319249e-01)
( 6.05560556e-01,  4.26319249e-01)
( 6.05660566e-01,  4.26319249e-01)
( 6.05760576e-01,  4.26319249e-01)
( 6.05860586e-01,  4.26319249e-01)
( 6.05960596e-01,  4.26319249e-01)
( 6.06060606e-01,  4.26319249e-01)
( 6.06160616e-01,  4.26319249e-01)
( 6.06260626e-01,  4.26319249e-01)
( 6.06360636e-01,  4.26319249e-01)
( 6.06460646e-01,  4.26319249e-01)
( 6.06560656e-01,  4.26319249e-01)
( 6.06660666e-01,  4.26319249e-01)
( 6.06760676e-01,  4.26319249e-01)
( 6.06860686e-01,  4.26319249e-01)
( 6.06960696e-01,  4.26319249e-01)
( 6.07060706e-01,  4.26319249e-01)
( 6.07160716e-01,  4.26319249e-01)
( 6.07260726e-01,  4.26319249e-01)
( 6.07360736e-01,  4.26319249e-01)
( 6.07460746e-01,  4.26319249e-01)
( 6.07560756e-01,  4.26319249e-01)
( 6.07660766e-01,  4.26319249e-01)
( 6.07760776e-01,  4.26319249e-01)
( 6.07860786e-01,  4.26319249e-01)
( 6.07960796e-01,  4.26319249e-01)
( 6.08060806e-01,  4.26319249e-01)
( 6.08160816e-01,  4.26319249e-01)
( 6.08260826e-01,  4.26319249e-01)
( 6.08360836e-01,  4.26319249e-01)
( 6.08460846e-01,  4.26319249e-01)
( 6.08560856e-01,  4.26319249e-01)
( 6.08660866e-01,  4.26319249e-01)
( 6.08760876e-01,  4.26319249e-01)
( 6.08860886e-01,  4.26319249e-01)
( 6.08960896e-01,  4.26319249e-01)
( 6.09060906e-01,  4.26319249e-01)
( 6.09160916e-01,  4.26319249e-01)
( 6.09260926e-01,  4.26319249e-01)
( 6.09360936e-01,  4.26319249e-01)
( 6.09460946e-01,  4.26319249e-01)
( 6.09560956e-01,  4.26319249e-01)
( 6.09660966e-01,  4.26319249e-01)
( 6.09760976e-01,  4.26319249e-01)
( 6.09860986e-01,  4.26319249e-01)
( 6.09960996e-01,  4.26319249e-01)
( 6.10061006e-01,  4.26319249e-01)
( 6.10161016e-01,  4.26319249e-01)
( 6.10261026e-01,  4.26319249e-01)
( 6.10361036e-01,  4.26319249e-01)
( 6.10461046e-01,  4.26319249e-01)
( 6.10561056e-01,  4.26319249e-01)
( 6.10661066e-01,  4.26319249e-01)
( 6.10761076e-01,  4.26319249e-01)
( 6.10861086e-01,  4.26319249e-01)
( 6.10961096e-01,  4.26319249e-01)
( 6.11061106e-01,  4.26319249e-01)
( 6.11161116e-01,  4.26319249e-01)
( 6.11261126e-01,  4.26319249e-01)
( 6.11361136e-01,  4.26319249e-01)
( 6.11461146e-01,  4.26319249e-01)
( 6.11561156e-01,  4.26319249e-01)
( 6.11661166e-01,  4.26319249e-01)
( 6.11761176e-01,  4.26319249e-01)
( 6.11861186e-01,  4.26319249e-01)
( 6.11961196e-01,  4.26319249e-01)
( 6.12061206e-01,  4.26319249e-01)
( 6.12161216e-01,  4.26319249e-01)
( 6.12261226e-01,  4.26319249e-01)
( 6.12361236e-01,  4.26319249e-01)
( 6.12461246e-01,  4.26319249e-01)
( 6.12561256e-01,  4.26319249e-01)
( 6.12661266e-01,  4.26319249e-01)
( 6.12761276e-01,  4.26319249e-01)
( 6.12861286e-01,  4.26319249e-01)
( 6.12961296e-01,  4.26319249e-01)
( 6.13061306e-01,  4.26319249e-01)
( 6.13161316e-01,  4.26319249e-01)
( 6.13261326e-01,  4.26319249e-01)
( 6.13361336e-01,  4.26319249e-01)
( 6.13461346e-01,  4.26319249e-01)
( 6.13561356e-01,  4.26319249e-01)
( 6.13661366e-01,  4.26319249e-01)
( 6.13761376e-01,  4.26319249e-01)
( 6.13861386e-01,  4.26319249e-01)
( 6.13961396e-01,  4.26319249e-01)
( 6.14061406e-01,  4.26319249e-01)
( 6.14161416e-01,  4.26319249e-01)
( 6.14261426e-01,  4.26319249e-01)
( 6.14361436e-01,  4.26319249e-01)
( 6.14461446e-01,  4.26319249e-01)
( 6.14561456e-01,  4.26319249e-01)
( 6.14661466e-01,  4.26319249e-01)
( 6.14761476e-01,  4.26319249e-01)
( 6.14861486e-01,  4.26319249e-01)
( 6.14961496e-01,  4.26319249e-01)
( 6.15061506e-01,  4.26319249e-01)
( 6.15161516e-01,  4.26319249e-01)
( 6.15261526e-01,  4.26319249e-01)
( 6.15361536e-01,  4.26319249e-01)
( 6.15461546e-01,  4.26319249e-01)
( 6.15561556e-01,  4.26319249e-01)
( 6.15661566e-01,  4.26319249e-01)
( 6.15761576e-01,  4.26319249e-01)
( 6.15861586e-01,  4.26319249e-01)
( 6.15961596e-01,  4.26319249e-01)
( 6.16061606e-01,  4.26319249e-01)
( 6.16161616e-01,  4.26319249e-01)
( 6.16261626e-01,  4.26319249e-01)
( 6.16361636e-01,  4.26319249e-01)
( 6.16461646e-01,  4.26319249e-01)
( 6.16561656e-01,  4.26319249e-01)
( 6.16661666e-01,  4.26319249e-01)
( 6.16761676e-01,  4.26319249e-01)
( 6.16861686e-01,  4.26319249e-01)
( 6.16961696e-01,  4.26319249e-01)
( 6.17061706e-01,  4.26319249e-01)
( 6.17161716e-01,  4.26319249e-01)
( 6.17261726e-01,  4.26319249e-01)
( 6.17361736e-01,  4.26319249e-01)
( 6.17461746e-01,  4.26319249e-01)
( 6.17561756e-01,  4.26319249e-01)
( 6.17661766e-01,  4.26319249e-01)
( 6.17761776e-01,  4.26319249e-01)
( 6.17861786e-01,  4.26319249e-01)
( 6.17961796e-01,  4.26319249e-01)
( 6.18061806e-01,  4.26319249e-01)
( 6.18161816e-01,  4.26319249e-01)
( 6.18261826e-01,  4.26319249e-01)
( 6.18361836e-01,  4.26319249e-01)
( 6.18461846e-01,  4.26319249e-01)
( 6.18561856e-01,  4.26319249e-01)
( 6.18661866e-01,  4.26319249e-01)
( 6.18761876e-01,  4.26319249e-01)
( 6.18861886e-01,  4.26319249e-01)
( 6.18961896e-01,  4.26319249e-01)
( 6.19061906e-01,  4.26319249e-01)
( 6.19161916e-01,  4.26319249e-01)
( 6.19261926e-01,  4.26319249e-01)
( 6.19361936e-01,  4.26319249e-01)
( 6.19461946e-01,  4.26319249e-01)
( 6.19561956e-01,  4.26319249e-01)
( 6.19661966e-01,  4.26319249e-01)
( 6.19761976e-01,  4.26319249e-01)
( 6.19861986e-01,  4.26319249e-01)
( 6.19961996e-01,  4.26319249e-01)
( 6.20062006e-01,  4.26319249e-01)
( 6.20162016e-01,  4.26319249e-01)
( 6.20262026e-01,  4.26319249e-01)
( 6.20362036e-01,  4.26319249e-01)
( 6.20462046e-01,  4.26319249e-01)
( 6.20562056e-01,  4.26319249e-01)
( 6.20662066e-01,  4.26319249e-01)
( 6.20762076e-01,  4.26319249e-01)
( 6.20862086e-01,  4.26319249e-01)
( 6.20962096e-01,  4.26319249e-01)
( 6.21062106e-01,  4.26319249e-01)
( 6.21162116e-01,  4.26319249e-01)
( 6.21262126e-01,  4.26319249e-01)
( 6.21362136e-01,  4.26319249e-01)
( 6.21462146e-01,  4.26319249e-01)
( 6.21562156e-01,  4.26319249e-01)
( 6.21662166e-01,  4.26319249e-01)
( 6.21762176e-01,  4.26319249e-01)
( 6.21862186e-01,  4.26319249e-01)
( 6.21962196e-01,  4.26319249e-01)
( 6.22062206e-01,  4.26319249e-01)
( 6.22162216e-01,  4.26319249e-01)
( 6.22262226e-01,  4.26319249e-01)
( 6.22362236e-01,  4.26319249e-01)
( 6.22462246e-01,  4.26319249e-01)
( 6.22562256e-01,  4.26319249e-01)
( 6.22662266e-01,  4.26319249e-01)
( 6.22762276e-01,  4.26319249e-01)
( 6.22862286e-01,  4.26319249e-01)
( 6.22962296e-01,  4.26319249e-01)
( 6.23062306e-01,  4.26319249e-01)
( 6.23162316e-01,  4.26319249e-01)
( 6.23262326e-01,  4.26319249e-01)
( 6.23362336e-01,  4.26319249e-01)
( 6.23462346e-01,  4.26319249e-01)
( 6.23562356e-01,  4.26319249e-01)
( 6.23662366e-01,  4.26319249e-01)
( 6.23762376e-01,  4.26319249e-01)
( 6.23862386e-01,  4.26319249e-01)
( 6.23962396e-01,  4.26319249e-01)
( 6.24062406e-01,  4.26319249e-01)
( 6.24162416e-01,  4.26319249e-01)
( 6.24262426e-01,  4.26319249e-01)
( 6.24362436e-01,  4.26319249e-01)
( 6.24462446e-01,  4.26319249e-01)
( 6.24562456e-01,  4.26319249e-01)
( 6.24662466e-01,  4.26319249e-01)
( 6.24762476e-01,  4.26319249e-01)
( 6.24862486e-01,  4.26319249e-01)
( 6.24962496e-01,  4.26319249e-01)
( 6.25062506e-01,  4.26319249e-01)
( 6.25162516e-01,  4.26319249e-01)
( 6.25262526e-01,  4.26319249e-01)
( 6.25362536e-01,  4.26319249e-01)
( 6.25462546e-01,  4.26319249e-01)
( 6.25562556e-01,  4.26319249e-01)
( 6.25662566e-01,  4.26319249e-01)
( 6.25762576e-01,  4.26319249e-01)
( 6.25862586e-01,  4.26319249e-01)
( 6.25962596e-01,  4.26319249e-01)
( 6.26062606e-01,  4.26319249e-01)
( 6.26162616e-01,  4.26319249e-01)
( 6.26262626e-01,  4.26319249e-01)
( 6.26362636e-01,  4.26319249e-01)
( 6.26462646e-01,  4.26319249e-01)
( 6.26562656e-01,  4.26319249e-01)
( 6.26662666e-01,  4.26319249e-01)
( 6.26762676e-01,  4.26319249e-01)
( 6.26862686e-01,  4.26319249e-01)
( 6.26962696e-01,  4.26319249e-01)
( 6.27062706e-01,  4.26319249e-01)
( 6.27162716e-01,  4.26319249e-01)
( 6.27262726e-01,  4.26319249e-01)
( 6.27362736e-01,  4.26319249e-01)
( 6.27462746e-01,  4.26319249e-01)
( 6.27562756e-01,  4.26319249e-01)
( 6.27662766e-01,  4.26319249e-01)
( 6.27762776e-01,  4.26319249e-01)
( 6.27862786e-01,  4.26319249e-01)
( 6.27962796e-01,  4.26319249e-01)
( 6.28062806e-01,  4.26319249e-01)
( 6.28162816e-01,  4.26319249e-01)
( 6.28262826e-01,  4.26319249e-01)
( 6.28362836e-01,  4.26319249e-01)
( 6.28462846e-01,  4.26319249e-01)
( 6.28562856e-01,  4.26319249e-01)
( 6.28662866e-01,  4.26319249e-01)
( 6.28762876e-01,  4.26319249e-01)
( 6.28862886e-01,  4.26319249e-01)
( 6.28962896e-01,  4.26319249e-01)
( 6.29062906e-01,  4.26319249e-01)
( 6.29162916e-01,  4.26319249e-01)
( 6.29262926e-01,  4.26319249e-01)
( 6.29362936e-01,  4.26319249e-01)
( 6.29462946e-01,  4.26319249e-01)
( 6.29562956e-01,  4.26319249e-01)
( 6.29662966e-01,  4.26319249e-01)
( 6.29762976e-01,  4.26319249e-01)
( 6.29862986e-01,  4.26319249e-01)
( 6.29962996e-01,  4.26319249e-01)
( 6.30063006e-01,  4.26319249e-01)
( 6.30163016e-01,  4.26319249e-01)
( 6.30263026e-01,  4.26319249e-01)
( 6.30363036e-01,  4.26319249e-01)
( 6.30463046e-01,  4.26319249e-01)
( 6.30563056e-01,  4.26319249e-01)
( 6.30663066e-01,  4.26319249e-01)
( 6.30763076e-01,  4.26319249e-01)
( 6.30863086e-01,  4.26319249e-01)
( 6.30963096e-01,  4.26319249e-01)
( 6.31063106e-01,  4.26319249e-01)
( 6.31163116e-01,  4.26319249e-01)
( 6.31263126e-01,  4.26319249e-01)
( 6.31363136e-01,  4.26319249e-01)
( 6.31463146e-01,  4.26319249e-01)
( 6.31563156e-01,  4.26319249e-01)
( 6.31663166e-01,  4.26319249e-01)
( 6.31763176e-01,  4.26319249e-01)
( 6.31863186e-01,  4.26319249e-01)
( 6.31963196e-01,  4.26319249e-01)
( 6.32063206e-01,  4.26319249e-01)
( 6.32163216e-01,  4.26319249e-01)
( 6.32263226e-01,  4.26319249e-01)
( 6.32363236e-01,  4.26319249e-01)
( 6.32463246e-01,  4.26319249e-01)
( 6.32563256e-01,  4.26319249e-01)
( 6.32663266e-01,  4.26319249e-01)
( 6.32763276e-01,  4.26319249e-01)
( 6.32863286e-01,  4.26319249e-01)
( 6.32963296e-01,  4.26319249e-01)
( 6.33063306e-01,  4.26319249e-01)
( 6.33163316e-01,  4.26319249e-01)
( 6.33263326e-01,  4.26319249e-01)
( 6.33363336e-01,  4.26319249e-01)
( 6.33463346e-01,  4.26319249e-01)
( 6.33563356e-01,  4.26319249e-01)
( 6.33663366e-01,  4.26319249e-01)
( 6.33763376e-01,  4.26319249e-01)
( 6.33863386e-01,  4.26319249e-01)
( 6.33963396e-01,  4.26319249e-01)
( 6.34063406e-01,  4.26319249e-01)
( 6.34163416e-01,  4.26319249e-01)
( 6.34263426e-01,  4.26319249e-01)
( 6.34363436e-01,  4.26319249e-01)
( 6.34463446e-01,  4.26319249e-01)
( 6.34563456e-01,  4.26319249e-01)
( 6.34663466e-01,  4.26319249e-01)
( 6.34763476e-01,  4.26319249e-01)
( 6.34863486e-01,  4.26319249e-01)
( 6.34963496e-01,  4.26319249e-01)
( 6.35063506e-01,  4.26319249e-01)
( 6.35163516e-01,  4.26319249e-01)
( 6.35263526e-01,  4.26319249e-01)
( 6.35363536e-01,  4.26319249e-01)
( 6.35463546e-01,  4.26319249e-01)
( 6.35563556e-01,  4.26319249e-01)
( 6.35663566e-01,  4.26319249e-01)
( 6.35763576e-01,  4.26319249e-01)
( 6.35863586e-01,  4.26319249e-01)
( 6.35963596e-01,  4.26319249e-01)
( 6.36063606e-01,  4.26319249e-01)
( 6.36163616e-01,  4.26319249e-01)
( 6.36263626e-01,  4.26319249e-01)
( 6.36363636e-01,  4.26319249e-01)
( 6.36463646e-01,  4.26319249e-01)
( 6.36563656e-01,  4.26319249e-01)
( 6.36663666e-01,  4.26319249e-01)
( 6.36763676e-01,  4.26319249e-01)
( 6.36863686e-01,  4.26319249e-01)
( 6.36963696e-01,  4.26319249e-01)
( 6.37063706e-01,  4.26319249e-01)
( 6.37163716e-01,  4.26319249e-01)
( 6.37263726e-01,  4.26319249e-01)
( 6.37363736e-01,  4.26319249e-01)
( 6.37463746e-01,  4.26319249e-01)
( 6.37563756e-01,  4.26319249e-01)
( 6.37663766e-01,  4.26319249e-01)
( 6.37763776e-01,  4.26319249e-01)
( 6.37863786e-01,  4.26319249e-01)
( 6.37963796e-01,  4.26319249e-01)
( 6.38063806e-01,  4.26319249e-01)
( 6.38163816e-01,  4.26319249e-01)
( 6.38263826e-01,  4.26319249e-01)
( 6.38363836e-01,  4.26319249e-01)
( 6.38463846e-01,  4.26319249e-01)
( 6.38563856e-01,  4.26319249e-01)
( 6.38663866e-01,  4.26319249e-01)
( 6.38763876e-01,  4.26319249e-01)
( 6.38863886e-01,  4.26319249e-01)
( 6.38963896e-01,  4.26319249e-01)
( 6.39063906e-01,  4.26319249e-01)
( 6.39163916e-01,  4.26319249e-01)
( 6.39263926e-01,  4.26319249e-01)
( 6.39363936e-01,  4.26319249e-01)
( 6.39463946e-01,  4.26319249e-01)
( 6.39563956e-01,  4.26319249e-01)
( 6.39663966e-01,  4.26319249e-01)
( 6.39763976e-01,  4.26319249e-01)
( 6.39863986e-01,  4.26319249e-01)
( 6.39963996e-01,  4.26319249e-01)
( 6.40064006e-01,  4.26319249e-01)
( 6.40164016e-01,  4.26319249e-01)
( 6.40264026e-01,  4.26319249e-01)
( 6.40364036e-01,  4.26319249e-01)
( 6.40464046e-01,  4.26319249e-01)
( 6.40564056e-01,  4.26319249e-01)
( 6.40664066e-01,  4.26319249e-01)
( 6.40764076e-01,  4.26319249e-01)
( 6.40864086e-01,  4.26319249e-01)
( 6.40964096e-01,  4.26319249e-01)
( 6.41064106e-01,  4.26319249e-01)
( 6.41164116e-01,  4.26319249e-01)
( 6.41264126e-01,  4.26319249e-01)
( 6.41364136e-01,  4.26319249e-01)
( 6.41464146e-01,  4.26319249e-01)
( 6.41564156e-01,  4.26319249e-01)
( 6.41664166e-01,  4.26319249e-01)
( 6.41764176e-01,  4.26319249e-01)
( 6.41864186e-01,  4.26319249e-01)
( 6.41964196e-01,  4.26319249e-01)
( 6.42064206e-01,  4.26319249e-01)
( 6.42164216e-01,  4.26319249e-01)
( 6.42264226e-01,  4.26319249e-01)
( 6.42364236e-01,  4.26319249e-01)
( 6.42464246e-01,  4.26319249e-01)
( 6.42564256e-01,  4.26319249e-01)
( 6.42664266e-01,  4.26319249e-01)
( 6.42764276e-01,  4.26319249e-01)
( 6.42864286e-01,  4.26319249e-01)
( 6.42964296e-01,  4.26319249e-01)
( 6.43064306e-01,  4.26319249e-01)
( 6.43164316e-01,  4.26319249e-01)
( 6.43264326e-01,  4.26319249e-01)
( 6.43364336e-01,  4.26319249e-01)
( 6.43464346e-01,  4.26319249e-01)
( 6.43564356e-01,  4.26319249e-01)
( 6.43664366e-01,  4.26319249e-01)
( 6.43764376e-01,  4.26319249e-01)
( 6.43864386e-01,  4.26319249e-01)
( 6.43964396e-01,  4.26319249e-01)
( 6.44064406e-01,  4.26319249e-01)
( 6.44164416e-01,  4.26319249e-01)
( 6.44264426e-01,  4.26319249e-01)
( 6.44364436e-01,  4.26319249e-01)
( 6.44464446e-01,  4.26319249e-01)
( 6.44564456e-01,  4.26319249e-01)
( 6.44664466e-01,  4.26319249e-01)
( 6.44764476e-01,  4.26319249e-01)
( 6.44864486e-01,  4.26319249e-01)
( 6.44964496e-01,  4.26319249e-01)
( 6.45064506e-01,  4.26319249e-01)
( 6.45164516e-01,  4.26319249e-01)
( 6.45264526e-01,  4.26319249e-01)
( 6.45364536e-01,  4.26319249e-01)
( 6.45464546e-01,  4.26319249e-01)
( 6.45564556e-01,  4.26319249e-01)
( 6.45664566e-01,  4.26319249e-01)
( 6.45764576e-01,  4.26319249e-01)
( 6.45864586e-01,  4.26319249e-01)
( 6.45964596e-01,  4.26319249e-01)
( 6.46064606e-01,  4.26319249e-01)
( 6.46164616e-01,  4.26319249e-01)
( 6.46264626e-01,  4.26319249e-01)
( 6.46364636e-01,  4.26319249e-01)
( 6.46464646e-01,  4.26319249e-01)
( 6.46564656e-01,  4.26319249e-01)
( 6.46664666e-01,  4.26319249e-01)
( 6.46764676e-01,  4.26319249e-01)
( 6.46864686e-01,  4.26319249e-01)
( 6.46964696e-01,  4.26319249e-01)
( 6.47064706e-01,  4.26319249e-01)
( 6.47164716e-01,  4.26319249e-01)
( 6.47264726e-01,  4.26319249e-01)
( 6.47364736e-01,  4.26319249e-01)
( 6.47464746e-01,  4.26319249e-01)
( 6.47564756e-01,  4.26319249e-01)
( 6.47664766e-01,  4.26319249e-01)
( 6.47764776e-01,  4.26319249e-01)
( 6.47864786e-01,  4.26319249e-01)
( 6.47964796e-01,  4.26319249e-01)
( 6.48064806e-01,  4.26319249e-01)
( 6.48164816e-01,  4.26319249e-01)
( 6.48264826e-01,  4.26319249e-01)
( 6.48364836e-01,  4.26319249e-01)
( 6.48464846e-01,  4.26319249e-01)
( 6.48564856e-01,  4.26319249e-01)
( 6.48664866e-01,  4.26319249e-01)
( 6.48764876e-01,  4.26319249e-01)
( 6.48864886e-01,  4.26319249e-01)
( 6.48964896e-01,  4.26319249e-01)
( 6.49064906e-01,  4.26319249e-01)
( 6.49164916e-01,  4.26319249e-01)
( 6.49264926e-01,  4.26319249e-01)
( 6.49364936e-01,  4.26319249e-01)
( 6.49464946e-01,  4.26319249e-01)
( 6.49564956e-01,  4.26319249e-01)
( 6.49664966e-01,  4.26319249e-01)
( 6.49764976e-01,  4.26319249e-01)
( 6.49864986e-01,  4.26319249e-01)
( 6.49964996e-01,  4.26319249e-01)
( 6.50065007e-01,  4.26319249e-01)
( 6.50165017e-01,  4.26319249e-01)
( 6.50265027e-01,  4.26319249e-01)
( 6.50365037e-01,  4.26319249e-01)
( 6.50465047e-01,  4.26319249e-01)
( 6.50565057e-01,  4.26319249e-01)
( 6.50665067e-01,  4.26319249e-01)
( 6.50765077e-01,  4.26319249e-01)
( 6.50865087e-01,  4.26319249e-01)
( 6.50965097e-01,  4.26319249e-01)
( 6.51065107e-01,  4.26319249e-01)
( 6.51165117e-01,  4.26319249e-01)
( 6.51265127e-01,  4.26319249e-01)
( 6.51365137e-01,  4.26319249e-01)
( 6.51465147e-01,  4.26319249e-01)
( 6.51565157e-01,  4.26319249e-01)
( 6.51665167e-01,  4.26319249e-01)
( 6.51765177e-01,  4.26319249e-01)
( 6.51865187e-01,  4.26319249e-01)
( 6.51965197e-01,  4.26319249e-01)
( 6.52065207e-01,  4.26319249e-01)
( 6.52165217e-01,  4.26319249e-01)
( 6.52265227e-01,  4.26319249e-01)
( 6.52365237e-01,  4.26319249e-01)
( 6.52465247e-01,  4.26319249e-01)
( 6.52565257e-01,  4.26319249e-01)
( 6.52665267e-01,  4.26319249e-01)
( 6.52765277e-01,  4.26319249e-01)
( 6.52865287e-01,  4.26319249e-01)
( 6.52965297e-01,  4.26319249e-01)
( 6.53065307e-01,  4.26319249e-01)
( 6.53165317e-01,  4.26319249e-01)
( 6.53265327e-01,  4.26319249e-01)
( 6.53365337e-01,  4.26319249e-01)
( 6.53465347e-01,  4.26319249e-01)
( 6.53565357e-01,  4.26319249e-01)
( 6.53665367e-01,  4.26319249e-01)
( 6.53765377e-01,  4.26319249e-01)
( 6.53865387e-01,  4.26319249e-01)
( 6.53965397e-01,  4.26319249e-01)
( 6.54065407e-01,  4.26319249e-01)
( 6.54165417e-01,  4.26319249e-01)
( 6.54265427e-01,  4.26319249e-01)
( 6.54365437e-01,  4.26319249e-01)
( 6.54465447e-01,  4.26319249e-01)
( 6.54565457e-01,  4.26319249e-01)
( 6.54665467e-01,  4.26319249e-01)
( 6.54765477e-01,  4.26319249e-01)
( 6.54865487e-01,  4.26319249e-01)
( 6.54965497e-01,  4.26319249e-01)
( 6.55065507e-01,  4.26319249e-01)
( 6.55165517e-01,  4.26319249e-01)
( 6.55265527e-01,  4.26319249e-01)
( 6.55365537e-01,  4.26319249e-01)
( 6.55465547e-01,  4.26319249e-01)
( 6.55565557e-01,  4.26319249e-01)
( 6.55665567e-01,  4.26319249e-01)
( 6.55765577e-01,  4.26319249e-01)
( 6.55865587e-01,  4.26319249e-01)
( 6.55965597e-01,  4.26319249e-01)
( 6.56065607e-01,  4.26319249e-01)
( 6.56165617e-01,  4.26319249e-01)
( 6.56265627e-01,  4.26319249e-01)
( 6.56365637e-01,  4.26319249e-01)
( 6.56465647e-01,  4.26319249e-01)
( 6.56565657e-01,  4.26319249e-01)
( 6.56665667e-01,  4.26319249e-01)
( 6.56765677e-01,  4.26319249e-01)
( 6.56865687e-01,  4.26319249e-01)
( 6.56965697e-01,  4.26319249e-01)
( 6.57065707e-01,  4.26319249e-01)
( 6.57165717e-01,  4.26319249e-01)
( 6.57265727e-01,  4.26319249e-01)
( 6.57365737e-01,  4.26319249e-01)
( 6.57465747e-01,  4.26319249e-01)
( 6.57565757e-01,  4.26319249e-01)
( 6.57665767e-01,  4.26319249e-01)
( 6.57765777e-01,  4.26319249e-01)
( 6.57865787e-01,  4.26319249e-01)
( 6.57965797e-01,  4.26319249e-01)
( 6.58065807e-01,  4.26319249e-01)
( 6.58165817e-01,  4.26319249e-01)
( 6.58265827e-01,  4.26319249e-01)
( 6.58365837e-01,  4.26319249e-01)
( 6.58465847e-01,  4.26319249e-01)
( 6.58565857e-01,  4.26319249e-01)
( 6.58665867e-01,  4.26319249e-01)
( 6.58765877e-01,  4.26319249e-01)
( 6.58865887e-01,  4.26319249e-01)
( 6.58965897e-01,  4.26319249e-01)
( 6.59065907e-01,  4.26319249e-01)
( 6.59165917e-01,  4.26319249e-01)
( 6.59265927e-01,  4.26319249e-01)
( 6.59365937e-01,  4.26319249e-01)
( 6.59465947e-01,  4.26319249e-01)
( 6.59565957e-01,  4.26319249e-01)
( 6.59665967e-01,  4.26319249e-01)
( 6.59765977e-01,  4.26319249e-01)
( 6.59865987e-01,  4.26319249e-01)
( 6.59965997e-01,  4.26319249e-01)
( 6.60066007e-01,  4.26319249e-01)
( 6.60166017e-01,  4.26319249e-01)
( 6.60266027e-01,  4.26319249e-01)
( 6.60366037e-01,  4.26319249e-01)
( 6.60466047e-01,  4.26319249e-01)
( 6.60566057e-01,  4.26319249e-01)
( 6.60666067e-01,  4.26319249e-01)
( 6.60766077e-01,  4.26319249e-01)
( 6.60866087e-01,  4.26319249e-01)
( 6.60966097e-01,  4.26319249e-01)
( 6.61066107e-01,  4.26319249e-01)
( 6.61166117e-01,  4.26319249e-01)
( 6.61266127e-01,  4.26319249e-01)
( 6.61366137e-01,  4.26319249e-01)
( 6.61466147e-01,  4.26319249e-01)
( 6.61566157e-01,  4.26319249e-01)
( 6.61666167e-01,  4.26319249e-01)
( 6.61766177e-01,  4.26319249e-01)
( 6.61866187e-01,  4.26319249e-01)
( 6.61966197e-01,  4.26319249e-01)
( 6.62066207e-01,  4.26319249e-01)
( 6.62166217e-01,  4.26319249e-01)
( 6.62266227e-01,  4.26319249e-01)
( 6.62366237e-01,  4.26319249e-01)
( 6.62466247e-01,  4.26319249e-01)
( 6.62566257e-01,  4.26319249e-01)
( 6.62666267e-01,  4.26319249e-01)
( 6.62766277e-01,  4.26319249e-01)
( 6.62866287e-01,  4.26319249e-01)
( 6.62966297e-01,  4.26319249e-01)
( 6.63066307e-01,  4.26319249e-01)
( 6.63166317e-01,  4.26319249e-01)
( 6.63266327e-01,  4.26319249e-01)
( 6.63366337e-01,  4.26319249e-01)
( 6.63466347e-01,  4.26319249e-01)
( 6.63566357e-01,  4.26319249e-01)
( 6.63666367e-01,  4.26319249e-01)
( 6.63766377e-01,  4.26319249e-01)
( 6.63866387e-01,  4.26319249e-01)
( 6.63966397e-01,  4.26319249e-01)
( 6.64066407e-01,  4.26319249e-01)
( 6.64166417e-01,  4.26319249e-01)
( 6.64266427e-01,  4.26319249e-01)
( 6.64366437e-01,  4.26319249e-01)
( 6.64466447e-01,  4.26319249e-01)
( 6.64566457e-01,  4.26319249e-01)
( 6.64666467e-01,  4.26319249e-01)
( 6.64766477e-01,  4.26319249e-01)
( 6.64866487e-01,  4.26319249e-01)
( 6.64966497e-01,  4.26319249e-01)
( 6.65066507e-01,  4.26319249e-01)
( 6.65166517e-01,  4.26319249e-01)
( 6.65266527e-01,  4.26319249e-01)
( 6.65366537e-01,  4.26319249e-01)
( 6.65466547e-01,  4.26319249e-01)
( 6.65566557e-01,  4.26319249e-01)
( 6.65666567e-01,  4.26319249e-01)
( 6.65766577e-01,  4.26319249e-01)
( 6.65866587e-01,  4.26319249e-01)
( 6.65966597e-01,  4.26319249e-01)
( 6.66066607e-01,  4.26319249e-01)
( 6.66166617e-01,  4.26319249e-01)
( 6.66266627e-01,  4.26319249e-01)
( 6.66366637e-01,  4.26319249e-01)
( 6.66466647e-01,  4.26319249e-01)
( 6.66566657e-01,  4.26319249e-01)
( 6.66666667e-01,  4.26319249e-01)
( 6.66766677e-01,  4.26319249e-01)
( 6.66866687e-01,  4.26319249e-01)
( 6.66966697e-01,  4.26319249e-01)
( 6.67066707e-01,  4.26319249e-01)
( 6.67166717e-01,  4.26319249e-01)
( 6.67266727e-01,  4.26319249e-01)
( 6.67366737e-01,  4.26319249e-01)
( 6.67466747e-01,  4.26319249e-01)
( 6.67566757e-01,  4.26319249e-01)
( 6.67666767e-01,  4.26319249e-01)
( 6.67766777e-01,  4.26319249e-01)
( 6.67866787e-01,  4.26319249e-01)
( 6.67966797e-01,  4.26319249e-01)
( 6.68066807e-01,  4.26319249e-01)
( 6.68166817e-01,  4.26319249e-01)
( 6.68266827e-01,  4.26319249e-01)
( 6.68366837e-01,  4.26319249e-01)
( 6.68466847e-01,  4.26319249e-01)
( 6.68566857e-01,  4.26319249e-01)
( 6.68666867e-01,  4.26319249e-01)
( 6.68766877e-01,  4.26319249e-01)
( 6.68866887e-01,  4.26319249e-01)
( 6.68966897e-01,  4.26319249e-01)
( 6.69066907e-01,  4.26319249e-01)
( 6.69166917e-01,  4.26319249e-01)
( 6.69266927e-01,  4.26319249e-01)
( 6.69366937e-01,  4.26319249e-01)
( 6.69466947e-01,  4.26319249e-01)
( 6.69566957e-01,  4.26319249e-01)
( 6.69666967e-01,  4.26319249e-01)
( 6.69766977e-01,  4.26319249e-01)
( 6.69866987e-01,  4.26319249e-01)
( 6.69966997e-01,  4.26319249e-01)
( 6.70067007e-01,  4.26319249e-01)
( 6.70167017e-01,  4.26319249e-01)
( 6.70267027e-01,  4.26319249e-01)
( 6.70367037e-01,  4.26319249e-01)
( 6.70467047e-01,  4.26319249e-01)
( 6.70567057e-01,  4.26319249e-01)
( 6.70667067e-01,  4.26319249e-01)
( 6.70767077e-01,  4.26319249e-01)
( 6.70867087e-01,  4.26319249e-01)
( 6.70967097e-01,  4.26319249e-01)
( 6.71067107e-01,  4.26319249e-01)
( 6.71167117e-01,  4.26319249e-01)
( 6.71267127e-01,  4.26319249e-01)
( 6.71367137e-01,  4.26319249e-01)
( 6.71467147e-01,  4.26319249e-01)
( 6.71567157e-01,  4.26319249e-01)
( 6.71667167e-01,  4.26319249e-01)
( 6.71767177e-01,  4.26319249e-01)
( 6.71867187e-01,  4.26319249e-01)
( 6.71967197e-01,  4.26319249e-01)
( 6.72067207e-01,  4.26319249e-01)
( 6.72167217e-01,  4.26319249e-01)
( 6.72267227e-01,  4.26319249e-01)
( 6.72367237e-01,  4.26319249e-01)
( 6.72467247e-01,  4.26319249e-01)
( 6.72567257e-01,  4.26319249e-01)
( 6.72667267e-01,  4.26319249e-01)
( 6.72767277e-01,  4.26319249e-01)
( 6.72867287e-01,  4.26319249e-01)
( 6.72967297e-01,  4.26319249e-01)
( 6.73067307e-01,  4.26319249e-01)
( 6.73167317e-01,  4.26319249e-01)
( 6.73267327e-01,  4.26319249e-01)
( 6.73367337e-01,  4.26319249e-01)
( 6.73467347e-01,  4.26319249e-01)
( 6.73567357e-01,  4.26319249e-01)
( 6.73667367e-01,  4.26319249e-01)
( 6.73767377e-01,  4.26319249e-01)
( 6.73867387e-01,  4.26319249e-01)
( 6.73967397e-01,  4.26319249e-01)
( 6.74067407e-01,  4.26319249e-01)
( 6.74167417e-01,  4.26319249e-01)
( 6.74267427e-01,  4.26319249e-01)
( 6.74367437e-01,  4.26319249e-01)
( 6.74467447e-01,  4.26319249e-01)
( 6.74567457e-01,  4.26319249e-01)
( 6.74667467e-01,  4.26319249e-01)
( 6.74767477e-01,  4.26319249e-01)
( 6.74867487e-01,  4.26319249e-01)
( 6.74967497e-01,  4.26319249e-01)
( 6.75067507e-01,  4.26319249e-01)
( 6.75167517e-01,  4.26319249e-01)
( 6.75267527e-01,  4.26319249e-01)
( 6.75367537e-01,  4.26319249e-01)
( 6.75467547e-01,  4.26319249e-01)
( 6.75567557e-01,  4.26319249e-01)
( 6.75667567e-01,  4.26319249e-01)
( 6.75767577e-01,  4.26319249e-01)
( 6.75867587e-01,  4.26319249e-01)
( 6.75967597e-01,  4.26319249e-01)
( 6.76067607e-01,  4.26319249e-01)
( 6.76167617e-01,  4.26319249e-01)
( 6.76267627e-01,  4.26319249e-01)
( 6.76367637e-01,  4.26319249e-01)
( 6.76467647e-01,  4.26319249e-01)
( 6.76567657e-01,  4.26319249e-01)
( 6.76667667e-01,  4.26319249e-01)
( 6.76767677e-01,  4.26319249e-01)
( 6.76867687e-01,  4.26319249e-01)
( 6.76967697e-01,  4.26319249e-01)
( 6.77067707e-01,  4.26319249e-01)
( 6.77167717e-01,  4.26319249e-01)
( 6.77267727e-01,  4.26319249e-01)
( 6.77367737e-01,  4.26319249e-01)
( 6.77467747e-01,  4.26319249e-01)
( 6.77567757e-01,  4.26319249e-01)
( 6.77667767e-01,  4.26319249e-01)
( 6.77767777e-01,  4.26319249e-01)
( 6.77867787e-01,  4.26319249e-01)
( 6.77967797e-01,  4.26319249e-01)
( 6.78067807e-01,  4.26319249e-01)
( 6.78167817e-01,  4.26319249e-01)
( 6.78267827e-01,  4.26319249e-01)
( 6.78367837e-01,  4.26319249e-01)
( 6.78467847e-01,  4.26319249e-01)
( 6.78567857e-01,  4.26319249e-01)
( 6.78667867e-01,  4.26319249e-01)
( 6.78767877e-01,  4.26319249e-01)
( 6.78867887e-01,  4.26319249e-01)
( 6.78967897e-01,  4.26319249e-01)
( 6.79067907e-01,  4.26319249e-01)
( 6.79167917e-01,  4.26319249e-01)
( 6.79267927e-01,  4.26319249e-01)
( 6.79367937e-01,  4.26319249e-01)
( 6.79467947e-01,  4.26319249e-01)
( 6.79567957e-01,  4.26319249e-01)
( 6.79667967e-01,  4.26319249e-01)
( 6.79767977e-01,  4.26319249e-01)
( 6.79867987e-01,  4.26319249e-01)
( 6.79967997e-01,  4.26319249e-01)
( 6.80068007e-01,  4.26319249e-01)
( 6.80168017e-01,  4.26319249e-01)
( 6.80268027e-01,  4.26319249e-01)
( 6.80368037e-01,  4.26319249e-01)
( 6.80468047e-01,  4.26319249e-01)
( 6.80568057e-01,  4.26319249e-01)
( 6.80668067e-01,  4.26319249e-01)
( 6.80768077e-01,  4.26319249e-01)
( 6.80868087e-01,  4.26319249e-01)
( 6.80968097e-01,  4.26319249e-01)
( 6.81068107e-01,  4.26319249e-01)
( 6.81168117e-01,  4.26319249e-01)
( 6.81268127e-01,  4.26319249e-01)
( 6.81368137e-01,  4.26319249e-01)
( 6.81468147e-01,  4.26319249e-01)
( 6.81568157e-01,  4.26319249e-01)
( 6.81668167e-01,  4.26319249e-01)
( 6.81768177e-01,  4.26319249e-01)
( 6.81868187e-01,  4.26319249e-01)
( 6.81968197e-01,  4.26319249e-01)
( 6.82068207e-01,  4.26319249e-01)
( 6.82168217e-01,  4.26319249e-01)
( 6.82268227e-01,  4.26319249e-01)
( 6.82368237e-01,  4.26319249e-01)
( 6.82468247e-01,  4.26319249e-01)
( 6.82568257e-01,  4.26319249e-01)
( 6.82668267e-01,  4.26319249e-01)
( 6.82768277e-01,  4.26319249e-01)
( 6.82868287e-01,  4.26319249e-01)
( 6.82968297e-01,  4.26319249e-01)
( 6.83068307e-01,  4.26319249e-01)
( 6.83168317e-01,  4.26319249e-01)
( 6.83268327e-01,  4.26319249e-01)
( 6.83368337e-01,  4.26319249e-01)
( 6.83468347e-01,  4.26319249e-01)
( 6.83568357e-01,  4.26319249e-01)
( 6.83668367e-01,  4.26319249e-01)
( 6.83768377e-01,  4.26319249e-01)
( 6.83868387e-01,  4.26319249e-01)
( 6.83968397e-01,  4.26319249e-01)
( 6.84068407e-01,  4.26319249e-01)
( 6.84168417e-01,  4.26319249e-01)
( 6.84268427e-01,  4.26319249e-01)
( 6.84368437e-01,  4.26319249e-01)
( 6.84468447e-01,  4.26319249e-01)
( 6.84568457e-01,  4.26319249e-01)
( 6.84668467e-01,  4.26319249e-01)
( 6.84768477e-01,  4.26319249e-01)
( 6.84868487e-01,  4.26319249e-01)
( 6.84968497e-01,  4.26319249e-01)
( 6.85068507e-01,  4.26319249e-01)
( 6.85168517e-01,  4.26319249e-01)
( 6.85268527e-01,  4.26319249e-01)
( 6.85368537e-01,  4.26319249e-01)
( 6.85468547e-01,  4.26319249e-01)
( 6.85568557e-01,  2.65573616e-01)
( 6.85668567e-01,  2.65573616e-01)
( 6.85768577e-01,  2.65573616e-01)
( 6.85868587e-01,  2.65573616e-01)
( 6.85968597e-01,  2.65573616e-01)
( 6.86068607e-01,  2.65573616e-01)
( 6.86168617e-01,  2.65573616e-01)
( 6.86268627e-01,  2.65573616e-01)
( 6.86368637e-01,  2.65573616e-01)
( 6.86468647e-01,  2.65573616e-01)
( 6.86568657e-01,  2.65573616e-01)
( 6.86668667e-01,  2.65573616e-01)
( 6.86768677e-01,  2.65573616e-01)
( 6.86868687e-01,  2.65573616e-01)
( 6.86968697e-01,  2.65573616e-01)
( 6.87068707e-01,  2.65573616e-01)
( 6.87168717e-01,  2.65573616e-01)
( 6.87268727e-01,  2.65573616e-01)
( 6.87368737e-01,  2.65573616e-01)
( 6.87468747e-01,  2.65573616e-01)
( 6.87568757e-01,  2.65573616e-01)
( 6.87668767e-01,  2.65573616e-01)
( 6.87768777e-01,  2.65573616e-01)
( 6.87868787e-01,  2.65573616e-01)
( 6.87968797e-01,  2.65573616e-01)
( 6.88068807e-01,  2.65573616e-01)
( 6.88168817e-01,  2.65573616e-01)
( 6.88268827e-01,  2.65573616e-01)
( 6.88368837e-01,  2.65573616e-01)
( 6.88468847e-01,  2.65573616e-01)
( 6.88568857e-01,  2.65573616e-01)
( 6.88668867e-01,  2.65573616e-01)
( 6.88768877e-01,  2.65573616e-01)
( 6.88868887e-01,  2.65573616e-01)
( 6.88968897e-01,  2.65573616e-01)
( 6.89068907e-01,  2.65573616e-01)
( 6.89168917e-01,  2.65573616e-01)
( 6.89268927e-01,  2.65573616e-01)
( 6.89368937e-01,  2.65573616e-01)
( 6.89468947e-01,  2.65573616e-01)
( 6.89568957e-01,  2.65573616e-01)
( 6.89668967e-01,  2.65573616e-01)
( 6.89768977e-01,  2.65573616e-01)
( 6.89868987e-01,  2.65573616e-01)
( 6.89968997e-01,  2.65573616e-01)
( 6.90069007e-01,  2.65573616e-01)
( 6.90169017e-01,  2.65573616e-01)
( 6.90269027e-01,  2.65573616e-01)
( 6.90369037e-01,  2.65573616e-01)
( 6.90469047e-01,  2.65573616e-01)
( 6.90569057e-01,  2.65573616e-01)
( 6.90669067e-01,  2.65573616e-01)
( 6.90769077e-01,  2.65573616e-01)
( 6.90869087e-01,  2.65573616e-01)
( 6.90969097e-01,  2.65573616e-01)
( 6.91069107e-01,  2.65573616e-01)
( 6.91169117e-01,  2.65573616e-01)
( 6.91269127e-01,  2.65573616e-01)
( 6.91369137e-01,  2.65573616e-01)
( 6.91469147e-01,  2.65573616e-01)
( 6.91569157e-01,  2.65573616e-01)
( 6.91669167e-01,  2.65573616e-01)
( 6.91769177e-01,  2.65573616e-01)
( 6.91869187e-01,  2.65573616e-01)
( 6.91969197e-01,  2.65573616e-01)
( 6.92069207e-01,  2.65573616e-01)
( 6.92169217e-01,  2.65573616e-01)
( 6.92269227e-01,  2.65573616e-01)
( 6.92369237e-01,  2.65573616e-01)
( 6.92469247e-01,  2.65573616e-01)
( 6.92569257e-01,  2.65573616e-01)
( 6.92669267e-01,  2.65573616e-01)
( 6.92769277e-01,  2.65573616e-01)
( 6.92869287e-01,  2.65573616e-01)
( 6.92969297e-01,  2.65573616e-01)
( 6.93069307e-01,  2.65573616e-01)
( 6.93169317e-01,  2.65573616e-01)
( 6.93269327e-01,  2.65573616e-01)
( 6.93369337e-01,  2.65573616e-01)
( 6.93469347e-01,  2.65573616e-01)
( 6.93569357e-01,  2.65573616e-01)
( 6.93669367e-01,  2.65573616e-01)
( 6.93769377e-01,  2.65573616e-01)
( 6.93869387e-01,  2.65573616e-01)
( 6.93969397e-01,  2.65573616e-01)
( 6.94069407e-01,  2.65573616e-01)
( 6.94169417e-01,  2.65573616e-01)
( 6.94269427e-01,  2.65573616e-01)
( 6.94369437e-01,  2.65573616e-01)
( 6.94469447e-01,  2.65573616e-01)
( 6.94569457e-01,  2.65573616e-01)
( 6.94669467e-01,  2.65573616e-01)
( 6.94769477e-01,  2.65573616e-01)
( 6.94869487e-01,  2.65573616e-01)
( 6.94969497e-01,  2.65573616e-01)
( 6.95069507e-01,  2.65573616e-01)
( 6.95169517e-01,  2.65573616e-01)
( 6.95269527e-01,  2.65573616e-01)
( 6.95369537e-01,  2.65573616e-01)
( 6.95469547e-01,  2.65573616e-01)
( 6.95569557e-01,  2.65573616e-01)
( 6.95669567e-01,  2.65573616e-01)
( 6.95769577e-01,  2.65573616e-01)
( 6.95869587e-01,  2.65573616e-01)
( 6.95969597e-01,  2.65573616e-01)
( 6.96069607e-01,  2.65573616e-01)
( 6.96169617e-01,  2.65573616e-01)
( 6.96269627e-01,  2.65573616e-01)
( 6.96369637e-01,  2.65573616e-01)
( 6.96469647e-01,  2.65573616e-01)
( 6.96569657e-01,  2.65573616e-01)
( 6.96669667e-01,  2.65573616e-01)
( 6.96769677e-01,  2.65573616e-01)
( 6.96869687e-01,  2.65573616e-01)
( 6.96969697e-01,  2.65573616e-01)
( 6.97069707e-01,  2.65573616e-01)
( 6.97169717e-01,  2.65573616e-01)
( 6.97269727e-01,  2.65573616e-01)
( 6.97369737e-01,  2.65573616e-01)
( 6.97469747e-01,  2.65573616e-01)
( 6.97569757e-01,  2.65573616e-01)
( 6.97669767e-01,  2.65573616e-01)
( 6.97769777e-01,  2.65573616e-01)
( 6.97869787e-01,  2.65573616e-01)
( 6.97969797e-01,  2.65573616e-01)
( 6.98069807e-01,  2.65573616e-01)
( 6.98169817e-01,  2.65573616e-01)
( 6.98269827e-01,  2.65573616e-01)
( 6.98369837e-01,  2.65573616e-01)
( 6.98469847e-01,  2.65573616e-01)
( 6.98569857e-01,  2.65573616e-01)
( 6.98669867e-01,  2.65573616e-01)
( 6.98769877e-01,  2.65573616e-01)
( 6.98869887e-01,  2.65573616e-01)
( 6.98969897e-01,  2.65573616e-01)
( 6.99069907e-01,  2.65573616e-01)
( 6.99169917e-01,  2.65573616e-01)
( 6.99269927e-01,  2.65573616e-01)
( 6.99369937e-01,  2.65573616e-01)
( 6.99469947e-01,  2.65573616e-01)
( 6.99569957e-01,  2.65573616e-01)
( 6.99669967e-01,  2.65573616e-01)
( 6.99769977e-01,  2.65573616e-01)
( 6.99869987e-01,  2.65573616e-01)
( 6.99969997e-01,  2.65573616e-01)
( 7.00070007e-01,  2.65573616e-01)
( 7.00170017e-01,  2.65573616e-01)
( 7.00270027e-01,  2.65573616e-01)
( 7.00370037e-01,  2.65573616e-01)
( 7.00470047e-01,  2.65573616e-01)
( 7.00570057e-01,  2.65573616e-01)
( 7.00670067e-01,  2.65573616e-01)
( 7.00770077e-01,  2.65573616e-01)
( 7.00870087e-01,  2.65573616e-01)
( 7.00970097e-01,  2.65573616e-01)
( 7.01070107e-01,  2.65573616e-01)
( 7.01170117e-01,  2.65573616e-01)
( 7.01270127e-01,  2.65573616e-01)
( 7.01370137e-01,  2.65573616e-01)
( 7.01470147e-01,  2.65573616e-01)
( 7.01570157e-01,  2.65573616e-01)
( 7.01670167e-01,  2.65573616e-01)
( 7.01770177e-01,  2.65573616e-01)
( 7.01870187e-01,  2.65573616e-01)
( 7.01970197e-01,  2.65573616e-01)
( 7.02070207e-01,  2.65573616e-01)
( 7.02170217e-01,  2.65573616e-01)
( 7.02270227e-01,  2.65573616e-01)
( 7.02370237e-01,  2.65573616e-01)
( 7.02470247e-01,  2.65573616e-01)
( 7.02570257e-01,  2.65573616e-01)
( 7.02670267e-01,  2.65573616e-01)
( 7.02770277e-01,  2.65573616e-01)
( 7.02870287e-01,  2.65573616e-01)
( 7.02970297e-01,  2.65573616e-01)
( 7.03070307e-01,  2.65573616e-01)
( 7.03170317e-01,  2.65573616e-01)
( 7.03270327e-01,  2.65573616e-01)
( 7.03370337e-01,  2.65573616e-01)
( 7.03470347e-01,  2.65573616e-01)
( 7.03570357e-01,  2.65573616e-01)
( 7.03670367e-01,  2.65573616e-01)
( 7.03770377e-01,  2.65573616e-01)
( 7.03870387e-01,  2.65573616e-01)
( 7.03970397e-01,  2.65573616e-01)
( 7.04070407e-01,  2.65573616e-01)
( 7.04170417e-01,  2.65573616e-01)
( 7.04270427e-01,  2.65573616e-01)
( 7.04370437e-01,  2.65573616e-01)
( 7.04470447e-01,  2.65573616e-01)
( 7.04570457e-01,  2.65573616e-01)
( 7.04670467e-01,  2.65573616e-01)
( 7.04770477e-01,  2.65573616e-01)
( 7.04870487e-01,  2.65573616e-01)
( 7.04970497e-01,  2.65573616e-01)
( 7.05070507e-01,  2.65573616e-01)
( 7.05170517e-01,  2.65573616e-01)
( 7.05270527e-01,  2.65573616e-01)
( 7.05370537e-01,  2.65573616e-01)
( 7.05470547e-01,  2.65573616e-01)
( 7.05570557e-01,  2.65573616e-01)
( 7.05670567e-01,  2.65573616e-01)
( 7.05770577e-01,  2.65573616e-01)
( 7.05870587e-01,  2.65573616e-01)
( 7.05970597e-01,  2.65573616e-01)
( 7.06070607e-01,  2.65573616e-01)
( 7.06170617e-01,  2.65573616e-01)
( 7.06270627e-01,  2.65573616e-01)
( 7.06370637e-01,  2.65573616e-01)
( 7.06470647e-01,  2.65573616e-01)
( 7.06570657e-01,  2.65573616e-01)
( 7.06670667e-01,  2.65573616e-01)
( 7.06770677e-01,  2.65573616e-01)
( 7.06870687e-01,  2.65573616e-01)
( 7.06970697e-01,  2.65573616e-01)
( 7.07070707e-01,  2.65573616e-01)
( 7.07170717e-01,  2.65573616e-01)
( 7.07270727e-01,  2.65573616e-01)
( 7.07370737e-01,  2.65573616e-01)
( 7.07470747e-01,  2.65573616e-01)
( 7.07570757e-01,  2.65573616e-01)
( 7.07670767e-01,  2.65573616e-01)
( 7.07770777e-01,  2.65573616e-01)
( 7.07870787e-01,  2.65573616e-01)
( 7.07970797e-01,  2.65573616e-01)
( 7.08070807e-01,  2.65573616e-01)
( 7.08170817e-01,  2.65573616e-01)
( 7.08270827e-01,  2.65573616e-01)
( 7.08370837e-01,  2.65573616e-01)
( 7.08470847e-01,  2.65573616e-01)
( 7.08570857e-01,  2.65573616e-01)
( 7.08670867e-01,  2.65573616e-01)
( 7.08770877e-01,  2.65573616e-01)
( 7.08870887e-01,  2.65573616e-01)
( 7.08970897e-01,  2.65573616e-01)
( 7.09070907e-01,  2.65573616e-01)
( 7.09170917e-01,  2.65573616e-01)
( 7.09270927e-01,  2.65573616e-01)
( 7.09370937e-01,  2.65573616e-01)
( 7.09470947e-01,  2.65573616e-01)
( 7.09570957e-01,  2.65573616e-01)
( 7.09670967e-01,  2.65573616e-01)
( 7.09770977e-01,  2.65573616e-01)
( 7.09870987e-01,  2.65573616e-01)
( 7.09970997e-01,  2.65573616e-01)
( 7.10071007e-01,  2.65573616e-01)
( 7.10171017e-01,  2.65573616e-01)
( 7.10271027e-01,  2.65573616e-01)
( 7.10371037e-01,  2.65573616e-01)
( 7.10471047e-01,  2.65573616e-01)
( 7.10571057e-01,  2.65573616e-01)
( 7.10671067e-01,  2.65573616e-01)
( 7.10771077e-01,  2.65573616e-01)
( 7.10871087e-01,  2.65573616e-01)
( 7.10971097e-01,  2.65573616e-01)
( 7.11071107e-01,  2.65573616e-01)
( 7.11171117e-01,  2.65573616e-01)
( 7.11271127e-01,  2.65573616e-01)
( 7.11371137e-01,  2.65573616e-01)
( 7.11471147e-01,  2.65573616e-01)
( 7.11571157e-01,  2.65573616e-01)
( 7.11671167e-01,  2.65573616e-01)
( 7.11771177e-01,  2.65573616e-01)
( 7.11871187e-01,  2.65573616e-01)
( 7.11971197e-01,  2.65573616e-01)
( 7.12071207e-01,  2.65573616e-01)
( 7.12171217e-01,  2.65573616e-01)
( 7.12271227e-01,  2.65573616e-01)
( 7.12371237e-01,  2.65573616e-01)
( 7.12471247e-01,  2.65573616e-01)
( 7.12571257e-01,  2.65573616e-01)
( 7.12671267e-01,  2.65573616e-01)
( 7.12771277e-01,  2.65573616e-01)
( 7.12871287e-01,  2.65573616e-01)
( 7.12971297e-01,  2.65573616e-01)
( 7.13071307e-01,  2.65573616e-01)
( 7.13171317e-01,  2.65573616e-01)
( 7.13271327e-01,  2.65573616e-01)
( 7.13371337e-01,  2.65573616e-01)
( 7.13471347e-01,  2.65573616e-01)
( 7.13571357e-01,  2.65573616e-01)
( 7.13671367e-01,  2.65573616e-01)
( 7.13771377e-01,  2.65573616e-01)
( 7.13871387e-01,  2.65573616e-01)
( 7.13971397e-01,  2.65573616e-01)
( 7.14071407e-01,  2.65573616e-01)
( 7.14171417e-01,  2.65573616e-01)
( 7.14271427e-01,  2.65573616e-01)
( 7.14371437e-01,  2.65573616e-01)
( 7.14471447e-01,  2.65573616e-01)
( 7.14571457e-01,  2.65573616e-01)
( 7.14671467e-01,  2.65573616e-01)
( 7.14771477e-01,  2.65573616e-01)
( 7.14871487e-01,  2.65573616e-01)
( 7.14971497e-01,  2.65573616e-01)
( 7.15071507e-01,  2.65573616e-01)
( 7.15171517e-01,  2.65573616e-01)
( 7.15271527e-01,  2.65573616e-01)
( 7.15371537e-01,  2.65573616e-01)
( 7.15471547e-01,  2.65573616e-01)
( 7.15571557e-01,  2.65573616e-01)
( 7.15671567e-01,  2.65573616e-01)
( 7.15771577e-01,  2.65573616e-01)
( 7.15871587e-01,  2.65573616e-01)
( 7.15971597e-01,  2.65573616e-01)
( 7.16071607e-01,  2.65573616e-01)
( 7.16171617e-01,  2.65573616e-01)
( 7.16271627e-01,  2.65573616e-01)
( 7.16371637e-01,  2.65573616e-01)
( 7.16471647e-01,  2.65573616e-01)
( 7.16571657e-01,  2.65573616e-01)
( 7.16671667e-01,  2.65573616e-01)
( 7.16771677e-01,  2.65573616e-01)
( 7.16871687e-01,  2.65573616e-01)
( 7.16971697e-01,  2.65573616e-01)
( 7.17071707e-01,  2.65573616e-01)
( 7.17171717e-01,  2.65573616e-01)
( 7.17271727e-01,  2.65573616e-01)
( 7.17371737e-01,  2.65573616e-01)
( 7.17471747e-01,  2.65573616e-01)
( 7.17571757e-01,  2.65573616e-01)
( 7.17671767e-01,  2.65573616e-01)
( 7.17771777e-01,  2.65573616e-01)
( 7.17871787e-01,  2.65573616e-01)
( 7.17971797e-01,  2.65573616e-01)
( 7.18071807e-01,  2.65573616e-01)
( 7.18171817e-01,  2.65573616e-01)
( 7.18271827e-01,  2.65573616e-01)
( 7.18371837e-01,  2.65573616e-01)
( 7.18471847e-01,  2.65573616e-01)
( 7.18571857e-01,  2.65573616e-01)
( 7.18671867e-01,  2.65573616e-01)
( 7.18771877e-01,  2.65573616e-01)
( 7.18871887e-01,  2.65573616e-01)
( 7.18971897e-01,  2.65573616e-01)
( 7.19071907e-01,  2.65573616e-01)
( 7.19171917e-01,  2.65573616e-01)
( 7.19271927e-01,  2.65573616e-01)
( 7.19371937e-01,  2.65573616e-01)
( 7.19471947e-01,  2.65573616e-01)
( 7.19571957e-01,  2.65573616e-01)
( 7.19671967e-01,  2.65573616e-01)
( 7.19771977e-01,  2.65573616e-01)
( 7.19871987e-01,  2.65573616e-01)
( 7.19971997e-01,  2.65573616e-01)
( 7.20072007e-01,  2.65573616e-01)
( 7.20172017e-01,  2.65573616e-01)
( 7.20272027e-01,  2.65573616e-01)
( 7.20372037e-01,  2.65573616e-01)
( 7.20472047e-01,  2.65573616e-01)
( 7.20572057e-01,  2.65573616e-01)
( 7.20672067e-01,  2.65573616e-01)
( 7.20772077e-01,  2.65573616e-01)
( 7.20872087e-01,  2.65573616e-01)
( 7.20972097e-01,  2.65573616e-01)
( 7.21072107e-01,  2.65573616e-01)
( 7.21172117e-01,  2.65573616e-01)
( 7.21272127e-01,  2.65573616e-01)
( 7.21372137e-01,  2.65573616e-01)
( 7.21472147e-01,  2.65573616e-01)
( 7.21572157e-01,  2.65573616e-01)
( 7.21672167e-01,  2.65573616e-01)
( 7.21772177e-01,  2.65573616e-01)
( 7.21872187e-01,  2.65573616e-01)
( 7.21972197e-01,  2.65573616e-01)
( 7.22072207e-01,  2.65573616e-01)
( 7.22172217e-01,  2.65573616e-01)
( 7.22272227e-01,  2.65573616e-01)
( 7.22372237e-01,  2.65573616e-01)
( 7.22472247e-01,  2.65573616e-01)
( 7.22572257e-01,  2.65573616e-01)
( 7.22672267e-01,  2.65573616e-01)
( 7.22772277e-01,  2.65573616e-01)
( 7.22872287e-01,  2.65573616e-01)
( 7.22972297e-01,  2.65573616e-01)
( 7.23072307e-01,  2.65573616e-01)
( 7.23172317e-01,  2.65573616e-01)
( 7.23272327e-01,  2.65573616e-01)
( 7.23372337e-01,  2.65573616e-01)
( 7.23472347e-01,  2.65573616e-01)
( 7.23572357e-01,  2.65573616e-01)
( 7.23672367e-01,  2.65573616e-01)
( 7.23772377e-01,  2.65573616e-01)
( 7.23872387e-01,  2.65573616e-01)
( 7.23972397e-01,  2.65573616e-01)
( 7.24072407e-01,  2.65573616e-01)
( 7.24172417e-01,  2.65573616e-01)
( 7.24272427e-01,  2.65573616e-01)
( 7.24372437e-01,  2.65573616e-01)
( 7.24472447e-01,  2.65573616e-01)
( 7.24572457e-01,  2.65573616e-01)
( 7.24672467e-01,  2.65573616e-01)
( 7.24772477e-01,  2.65573616e-01)
( 7.24872487e-01,  2.65573616e-01)
( 7.24972497e-01,  2.65573616e-01)
( 7.25072507e-01,  2.65573616e-01)
( 7.25172517e-01,  2.65573616e-01)
( 7.25272527e-01,  2.65573616e-01)
( 7.25372537e-01,  2.65573616e-01)
( 7.25472547e-01,  2.65573616e-01)
( 7.25572557e-01,  2.65573616e-01)
( 7.25672567e-01,  2.65573616e-01)
( 7.25772577e-01,  2.65573616e-01)
( 7.25872587e-01,  2.65573616e-01)
( 7.25972597e-01,  2.65573616e-01)
( 7.26072607e-01,  2.65573616e-01)
( 7.26172617e-01,  2.65573616e-01)
( 7.26272627e-01,  2.65573616e-01)
( 7.26372637e-01,  2.65573616e-01)
( 7.26472647e-01,  2.65573616e-01)
( 7.26572657e-01,  2.65573616e-01)
( 7.26672667e-01,  2.65573616e-01)
( 7.26772677e-01,  2.65573616e-01)
( 7.26872687e-01,  2.65573616e-01)
( 7.26972697e-01,  2.65573616e-01)
( 7.27072707e-01,  2.65573616e-01)
( 7.27172717e-01,  2.65573616e-01)
( 7.27272727e-01,  2.65573616e-01)
( 7.27372737e-01,  2.65573616e-01)
( 7.27472747e-01,  2.65573616e-01)
( 7.27572757e-01,  2.65573616e-01)
( 7.27672767e-01,  2.65573616e-01)
( 7.27772777e-01,  2.65573616e-01)
( 7.27872787e-01,  2.65573616e-01)
( 7.27972797e-01,  2.65573616e-01)
( 7.28072807e-01,  2.65573616e-01)
( 7.28172817e-01,  2.65573616e-01)
( 7.28272827e-01,  2.65573616e-01)
( 7.28372837e-01,  2.65573616e-01)
( 7.28472847e-01,  2.65573616e-01)
( 7.28572857e-01,  2.65573616e-01)
( 7.28672867e-01,  2.65573616e-01)
( 7.28772877e-01,  2.65573616e-01)
( 7.28872887e-01,  2.65573616e-01)
( 7.28972897e-01,  2.65573616e-01)
( 7.29072907e-01,  2.65573616e-01)
( 7.29172917e-01,  2.65573616e-01)
( 7.29272927e-01,  2.65573616e-01)
( 7.29372937e-01,  2.65573616e-01)
( 7.29472947e-01,  2.65573616e-01)
( 7.29572957e-01,  2.65573616e-01)
( 7.29672967e-01,  2.65573616e-01)
( 7.29772977e-01,  2.65573616e-01)
( 7.29872987e-01,  2.65573616e-01)
( 7.29972997e-01,  2.65573616e-01)
( 7.30073007e-01,  2.65573616e-01)
( 7.30173017e-01,  2.65573616e-01)
( 7.30273027e-01,  2.65573616e-01)
( 7.30373037e-01,  2.65573616e-01)
( 7.30473047e-01,  2.65573616e-01)
( 7.30573057e-01,  2.65573616e-01)
( 7.30673067e-01,  2.65573616e-01)
( 7.30773077e-01,  2.65573616e-01)
( 7.30873087e-01,  2.65573616e-01)
( 7.30973097e-01,  2.65573616e-01)
( 7.31073107e-01,  2.65573616e-01)
( 7.31173117e-01,  2.65573616e-01)
( 7.31273127e-01,  2.65573616e-01)
( 7.31373137e-01,  2.65573616e-01)
( 7.31473147e-01,  2.65573616e-01)
( 7.31573157e-01,  2.65573616e-01)
( 7.31673167e-01,  2.65573616e-01)
( 7.31773177e-01,  2.65573616e-01)
( 7.31873187e-01,  2.65573616e-01)
( 7.31973197e-01,  2.65573616e-01)
( 7.32073207e-01,  2.65573616e-01)
( 7.32173217e-01,  2.65573616e-01)
( 7.32273227e-01,  2.65573616e-01)
( 7.32373237e-01,  2.65573616e-01)
( 7.32473247e-01,  2.65573616e-01)
( 7.32573257e-01,  2.65573616e-01)
( 7.32673267e-01,  2.65573616e-01)
( 7.32773277e-01,  2.65573616e-01)
( 7.32873287e-01,  2.65573616e-01)
( 7.32973297e-01,  2.65573616e-01)
( 7.33073307e-01,  2.65573616e-01)
( 7.33173317e-01,  2.65573616e-01)
( 7.33273327e-01,  2.65573616e-01)
( 7.33373337e-01,  2.65573616e-01)
( 7.33473347e-01,  2.65573616e-01)
( 7.33573357e-01,  2.65573616e-01)
( 7.33673367e-01,  2.65573616e-01)
( 7.33773377e-01,  2.65573616e-01)
( 7.33873387e-01,  2.65573616e-01)
( 7.33973397e-01,  2.65573616e-01)
( 7.34073407e-01,  2.65573616e-01)
( 7.34173417e-01,  2.65573616e-01)
( 7.34273427e-01,  2.65573616e-01)
( 7.34373437e-01,  2.65573616e-01)
( 7.34473447e-01,  2.65573616e-01)
( 7.34573457e-01,  2.65573616e-01)
( 7.34673467e-01,  2.65573616e-01)
( 7.34773477e-01,  2.65573616e-01)
( 7.34873487e-01,  2.65573616e-01)
( 7.34973497e-01,  2.65573616e-01)
( 7.35073507e-01,  2.65573616e-01)
( 7.35173517e-01,  2.65573616e-01)
( 7.35273527e-01,  2.65573616e-01)
( 7.35373537e-01,  2.65573616e-01)
( 7.35473547e-01,  2.65573616e-01)
( 7.35573557e-01,  2.65573616e-01)
( 7.35673567e-01,  2.65573616e-01)
( 7.35773577e-01,  2.65573616e-01)
( 7.35873587e-01,  2.65573616e-01)
( 7.35973597e-01,  2.65573616e-01)
( 7.36073607e-01,  2.65573616e-01)
( 7.36173617e-01,  2.65573616e-01)
( 7.36273627e-01,  2.65573616e-01)
( 7.36373637e-01,  2.65573616e-01)
( 7.36473647e-01,  2.65573616e-01)
( 7.36573657e-01,  2.65573616e-01)
( 7.36673667e-01,  2.65573616e-01)
( 7.36773677e-01,  2.65573616e-01)
( 7.36873687e-01,  2.65573616e-01)
( 7.36973697e-01,  2.65573616e-01)
( 7.37073707e-01,  2.65573616e-01)
( 7.37173717e-01,  2.65573616e-01)
( 7.37273727e-01,  2.65573616e-01)
( 7.37373737e-01,  2.65573616e-01)
( 7.37473747e-01,  2.65573616e-01)
( 7.37573757e-01,  2.65573616e-01)
( 7.37673767e-01,  2.65573616e-01)
( 7.37773777e-01,  2.65573616e-01)
( 7.37873787e-01,  2.65573616e-01)
( 7.37973797e-01,  2.65573616e-01)
( 7.38073807e-01,  2.65573616e-01)
( 7.38173817e-01,  2.65573616e-01)
( 7.38273827e-01,  2.65573616e-01)
( 7.38373837e-01,  2.65573616e-01)
( 7.38473847e-01,  2.65573616e-01)
( 7.38573857e-01,  2.65573616e-01)
( 7.38673867e-01,  2.65573616e-01)
( 7.38773877e-01,  2.65573616e-01)
( 7.38873887e-01,  2.65573616e-01)
( 7.38973897e-01,  2.65573616e-01)
( 7.39073907e-01,  2.65573616e-01)
( 7.39173917e-01,  2.65573616e-01)
( 7.39273927e-01,  2.65573616e-01)
( 7.39373937e-01,  2.65573616e-01)
( 7.39473947e-01,  2.65573616e-01)
( 7.39573957e-01,  2.65573616e-01)
( 7.39673967e-01,  2.65573616e-01)
( 7.39773977e-01,  2.65573616e-01)
( 7.39873987e-01,  2.65573616e-01)
( 7.39973997e-01,  2.65573616e-01)
( 7.40074007e-01,  2.65573616e-01)
( 7.40174017e-01,  2.65573616e-01)
( 7.40274027e-01,  2.65573616e-01)
( 7.40374037e-01,  2.65573616e-01)
( 7.40474047e-01,  2.65573616e-01)
( 7.40574057e-01,  2.65573616e-01)
( 7.40674067e-01,  2.65573616e-01)
( 7.40774077e-01,  2.65573616e-01)
( 7.40874087e-01,  2.65573616e-01)
( 7.40974097e-01,  2.65573616e-01)
( 7.41074107e-01,  2.65573616e-01)
( 7.41174117e-01,  2.65573616e-01)
( 7.41274127e-01,  2.65573616e-01)
( 7.41374137e-01,  2.65573616e-01)
( 7.41474147e-01,  2.65573616e-01)
( 7.41574157e-01,  2.65573616e-01)
( 7.41674167e-01,  2.65573616e-01)
( 7.41774177e-01,  2.65573616e-01)
( 7.41874187e-01,  2.65573616e-01)
( 7.41974197e-01,  2.65573616e-01)
( 7.42074207e-01,  2.65573616e-01)
( 7.42174217e-01,  2.65573616e-01)
( 7.42274227e-01,  2.65573616e-01)
( 7.42374237e-01,  2.65573616e-01)
( 7.42474247e-01,  2.65573616e-01)
( 7.42574257e-01,  2.65573616e-01)
( 7.42674267e-01,  2.65573616e-01)
( 7.42774277e-01,  2.65573616e-01)
( 7.42874287e-01,  2.65573616e-01)
( 7.42974297e-01,  2.65573616e-01)
( 7.43074307e-01,  2.65573616e-01)
( 7.43174317e-01,  2.65573616e-01)
( 7.43274327e-01,  2.65573616e-01)
( 7.43374337e-01,  2.65573616e-01)
( 7.43474347e-01,  2.65573616e-01)
( 7.43574357e-01,  2.65573616e-01)
( 7.43674367e-01,  2.65573616e-01)
( 7.43774377e-01,  2.65573616e-01)
( 7.43874387e-01,  2.65573616e-01)
( 7.43974397e-01,  2.65573616e-01)
( 7.44074407e-01,  2.65573616e-01)
( 7.44174417e-01,  2.65573616e-01)
( 7.44274427e-01,  2.65573616e-01)
( 7.44374437e-01,  2.65573616e-01)
( 7.44474447e-01,  2.65573616e-01)
( 7.44574457e-01,  2.65573616e-01)
( 7.44674467e-01,  2.65573616e-01)
( 7.44774477e-01,  2.65573616e-01)
( 7.44874487e-01,  2.65573616e-01)
( 7.44974497e-01,  2.65573616e-01)
( 7.45074507e-01,  2.65573616e-01)
( 7.45174517e-01,  2.65573616e-01)
( 7.45274527e-01,  2.65573616e-01)
( 7.45374537e-01,  2.65573616e-01)
( 7.45474547e-01,  2.65573616e-01)
( 7.45574557e-01,  2.65573616e-01)
( 7.45674567e-01,  2.65573616e-01)
( 7.45774577e-01,  2.65573616e-01)
( 7.45874587e-01,  2.65573616e-01)
( 7.45974597e-01,  2.65573616e-01)
( 7.46074607e-01,  2.65573616e-01)
( 7.46174617e-01,  2.65573616e-01)
( 7.46274627e-01,  2.65573616e-01)
( 7.46374637e-01,  2.65573616e-01)
( 7.46474647e-01,  2.65573616e-01)
( 7.46574657e-01,  2.65573616e-01)
( 7.46674667e-01,  2.65573616e-01)
( 7.46774677e-01,  2.65573616e-01)
( 7.46874687e-01,  2.65573616e-01)
( 7.46974697e-01,  2.65573616e-01)
( 7.47074707e-01,  2.65573616e-01)
( 7.47174717e-01,  2.65573616e-01)
( 7.47274727e-01,  2.65573616e-01)
( 7.47374737e-01,  2.65573616e-01)
( 7.47474747e-01,  2.65573616e-01)
( 7.47574757e-01,  2.65573616e-01)
( 7.47674767e-01,  2.65573616e-01)
( 7.47774777e-01,  2.65573616e-01)
( 7.47874787e-01,  2.65573616e-01)
( 7.47974797e-01,  2.65573616e-01)
( 7.48074807e-01,  2.65573616e-01)
( 7.48174817e-01,  2.65573616e-01)
( 7.48274827e-01,  2.65573616e-01)
( 7.48374837e-01,  2.65573616e-01)
( 7.48474847e-01,  2.65573616e-01)
( 7.48574857e-01,  2.65573616e-01)
( 7.48674867e-01,  2.65573616e-01)
( 7.48774877e-01,  2.65573616e-01)
( 7.48874887e-01,  2.65573616e-01)
( 7.48974897e-01,  2.65573616e-01)
( 7.49074907e-01,  2.65573616e-01)
( 7.49174917e-01,  2.65573616e-01)
( 7.49274927e-01,  2.65573616e-01)
( 7.49374937e-01,  2.65573616e-01)
( 7.49474947e-01,  2.65573616e-01)
( 7.49574957e-01,  2.65573616e-01)
( 7.49674967e-01,  2.65573616e-01)
( 7.49774977e-01,  2.65573616e-01)
( 7.49874987e-01,  2.65573616e-01)
( 7.49974997e-01,  2.65573616e-01)
( 7.50075008e-01,  2.65573616e-01)
( 7.50175018e-01,  2.65573616e-01)
( 7.50275028e-01,  2.65573616e-01)
( 7.50375038e-01,  2.65573616e-01)
( 7.50475048e-01,  2.65573616e-01)
( 7.50575058e-01,  2.65573616e-01)
( 7.50675068e-01,  2.65573616e-01)
( 7.50775078e-01,  2.65573616e-01)
( 7.50875088e-01,  2.65573616e-01)
( 7.50975098e-01,  2.65573616e-01)
( 7.51075108e-01,  2.65573616e-01)
( 7.51175118e-01,  2.65573616e-01)
( 7.51275128e-01,  2.65573616e-01)
( 7.51375138e-01,  2.65573616e-01)
( 7.51475148e-01,  2.65573616e-01)
( 7.51575158e-01,  2.65573616e-01)
( 7.51675168e-01,  2.65573616e-01)
( 7.51775178e-01,  2.65573616e-01)
( 7.51875188e-01,  2.65573616e-01)
( 7.51975198e-01,  2.65573616e-01)
( 7.52075208e-01,  2.65573616e-01)
( 7.52175218e-01,  2.65573616e-01)
( 7.52275228e-01,  2.65573616e-01)
( 7.52375238e-01,  2.65573616e-01)
( 7.52475248e-01,  2.65573616e-01)
( 7.52575258e-01,  2.65573616e-01)
( 7.52675268e-01,  2.65573616e-01)
( 7.52775278e-01,  2.65573616e-01)
( 7.52875288e-01,  2.65573616e-01)
( 7.52975298e-01,  2.65573616e-01)
( 7.53075308e-01,  2.65573616e-01)
( 7.53175318e-01,  2.65573616e-01)
( 7.53275328e-01,  2.65573616e-01)
( 7.53375338e-01,  2.65573616e-01)
( 7.53475348e-01,  2.65573616e-01)
( 7.53575358e-01,  2.65573616e-01)
( 7.53675368e-01,  2.65573616e-01)
( 7.53775378e-01,  2.65573616e-01)
( 7.53875388e-01,  2.65573616e-01)
( 7.53975398e-01,  2.65573616e-01)
( 7.54075408e-01,  2.65573616e-01)
( 7.54175418e-01,  2.65573616e-01)
( 7.54275428e-01,  2.65573616e-01)
( 7.54375438e-01,  2.65573616e-01)
( 7.54475448e-01,  2.65573616e-01)
( 7.54575458e-01,  2.65573616e-01)
( 7.54675468e-01,  2.65573616e-01)
( 7.54775478e-01,  2.65573616e-01)
( 7.54875488e-01,  2.65573616e-01)
( 7.54975498e-01,  2.65573616e-01)
( 7.55075508e-01,  2.65573616e-01)
( 7.55175518e-01,  2.65573616e-01)
( 7.55275528e-01,  2.65573616e-01)
( 7.55375538e-01,  2.65573616e-01)
( 7.55475548e-01,  2.65573616e-01)
( 7.55575558e-01,  2.65573616e-01)
( 7.55675568e-01,  2.65573616e-01)
( 7.55775578e-01,  2.65573616e-01)
( 7.55875588e-01,  2.65573616e-01)
( 7.55975598e-01,  2.65573616e-01)
( 7.56075608e-01,  2.65573616e-01)
( 7.56175618e-01,  2.65573616e-01)
( 7.56275628e-01,  2.65573616e-01)
( 7.56375638e-01,  2.65573616e-01)
( 7.56475648e-01,  2.65573616e-01)
( 7.56575658e-01,  2.65573616e-01)
( 7.56675668e-01,  2.65573616e-01)
( 7.56775678e-01,  2.65573616e-01)
( 7.56875688e-01,  2.65573616e-01)
( 7.56975698e-01,  2.65573616e-01)
( 7.57075708e-01,  2.65573616e-01)
( 7.57175718e-01,  2.65573616e-01)
( 7.57275728e-01,  2.65573616e-01)
( 7.57375738e-01,  2.65573616e-01)
( 7.57475748e-01,  2.65573616e-01)
( 7.57575758e-01,  2.65573616e-01)
( 7.57675768e-01,  2.65573616e-01)
( 7.57775778e-01,  2.65573616e-01)
( 7.57875788e-01,  2.65573616e-01)
( 7.57975798e-01,  2.65573616e-01)
( 7.58075808e-01,  2.65573616e-01)
( 7.58175818e-01,  2.65573616e-01)
( 7.58275828e-01,  2.65573616e-01)
( 7.58375838e-01,  2.65573616e-01)
( 7.58475848e-01,  2.65573616e-01)
( 7.58575858e-01,  2.65573616e-01)
( 7.58675868e-01,  2.65573616e-01)
( 7.58775878e-01,  2.65573616e-01)
( 7.58875888e-01,  2.65573616e-01)
( 7.58975898e-01,  2.65573616e-01)
( 7.59075908e-01,  2.65573616e-01)
( 7.59175918e-01,  2.65573616e-01)
( 7.59275928e-01,  2.65573616e-01)
( 7.59375938e-01,  2.65573616e-01)
( 7.59475948e-01,  2.65573616e-01)
( 7.59575958e-01,  2.65573616e-01)
( 7.59675968e-01,  2.65573616e-01)
( 7.59775978e-01,  2.65573616e-01)
( 7.59875988e-01,  2.65573616e-01)
( 7.59975998e-01,  2.65573616e-01)
( 7.60076008e-01,  2.65573616e-01)
( 7.60176018e-01,  2.65573616e-01)
( 7.60276028e-01,  2.65573616e-01)
( 7.60376038e-01,  2.65573616e-01)
( 7.60476048e-01,  2.65573616e-01)
( 7.60576058e-01,  2.65573616e-01)
( 7.60676068e-01,  2.65573616e-01)
( 7.60776078e-01,  2.65573616e-01)
( 7.60876088e-01,  2.65573616e-01)
( 7.60976098e-01,  2.65573616e-01)
( 7.61076108e-01,  2.65573616e-01)
( 7.61176118e-01,  2.65573616e-01)
( 7.61276128e-01,  2.65573616e-01)
( 7.61376138e-01,  2.65573616e-01)
( 7.61476148e-01,  2.65573616e-01)
( 7.61576158e-01,  2.65573616e-01)
( 7.61676168e-01,  2.65573616e-01)
( 7.61776178e-01,  2.65573616e-01)
( 7.61876188e-01,  2.65573616e-01)
( 7.61976198e-01,  2.65573616e-01)
( 7.62076208e-01,  2.65573616e-01)
( 7.62176218e-01,  2.65573616e-01)
( 7.62276228e-01,  2.65573616e-01)
( 7.62376238e-01,  2.65573616e-01)
( 7.62476248e-01,  2.65573616e-01)
( 7.62576258e-01,  2.65573616e-01)
( 7.62676268e-01,  2.65573616e-01)
( 7.62776278e-01,  2.65573616e-01)
( 7.62876288e-01,  2.65573616e-01)
( 7.62976298e-01,  2.65573616e-01)
( 7.63076308e-01,  2.65573616e-01)
( 7.63176318e-01,  2.65573616e-01)
( 7.63276328e-01,  2.65573616e-01)
( 7.63376338e-01,  2.65573616e-01)
( 7.63476348e-01,  2.65573616e-01)
( 7.63576358e-01,  2.65573616e-01)
( 7.63676368e-01,  2.65573616e-01)
( 7.63776378e-01,  2.65573616e-01)
( 7.63876388e-01,  2.65573616e-01)
( 7.63976398e-01,  2.65573616e-01)
( 7.64076408e-01,  2.65573616e-01)
( 7.64176418e-01,  2.65573616e-01)
( 7.64276428e-01,  2.65573616e-01)
( 7.64376438e-01,  2.65573616e-01)
( 7.64476448e-01,  2.65573616e-01)
( 7.64576458e-01,  2.65573616e-01)
( 7.64676468e-01,  2.65573616e-01)
( 7.64776478e-01,  2.65573616e-01)
( 7.64876488e-01,  2.65573616e-01)
( 7.64976498e-01,  2.65573616e-01)
( 7.65076508e-01,  2.65573616e-01)
( 7.65176518e-01,  2.65573616e-01)
( 7.65276528e-01,  2.65573616e-01)
( 7.65376538e-01,  2.65573616e-01)
( 7.65476548e-01,  2.65573616e-01)
( 7.65576558e-01,  2.65573616e-01)
( 7.65676568e-01,  2.65573616e-01)
( 7.65776578e-01,  2.65573616e-01)
( 7.65876588e-01,  2.65573616e-01)
( 7.65976598e-01,  2.65573616e-01)
( 7.66076608e-01,  2.65573616e-01)
( 7.66176618e-01,  2.65573616e-01)
( 7.66276628e-01,  2.65573616e-01)
( 7.66376638e-01,  2.65573616e-01)
( 7.66476648e-01,  2.65573616e-01)
( 7.66576658e-01,  2.65573616e-01)
( 7.66676668e-01,  2.65573616e-01)
( 7.66776678e-01,  2.65573616e-01)
( 7.66876688e-01,  2.65573616e-01)
( 7.66976698e-01,  2.65573616e-01)
( 7.67076708e-01,  2.65573616e-01)
( 7.67176718e-01,  2.65573616e-01)
( 7.67276728e-01,  2.65573616e-01)
( 7.67376738e-01,  2.65573616e-01)
( 7.67476748e-01,  2.65573616e-01)
( 7.67576758e-01,  2.65573616e-01)
( 7.67676768e-01,  2.65573616e-01)
( 7.67776778e-01,  2.65573616e-01)
( 7.67876788e-01,  2.65573616e-01)
( 7.67976798e-01,  2.65573616e-01)
( 7.68076808e-01,  2.65573616e-01)
( 7.68176818e-01,  2.65573616e-01)
( 7.68276828e-01,  2.65573616e-01)
( 7.68376838e-01,  2.65573616e-01)
( 7.68476848e-01,  2.65573616e-01)
( 7.68576858e-01,  2.65573616e-01)
( 7.68676868e-01,  2.65573616e-01)
( 7.68776878e-01,  2.65573616e-01)
( 7.68876888e-01,  2.65573616e-01)
( 7.68976898e-01,  2.65573616e-01)
( 7.69076908e-01,  2.65573616e-01)
( 7.69176918e-01,  2.65573616e-01)
( 7.69276928e-01,  2.65573616e-01)
( 7.69376938e-01,  2.65573616e-01)
( 7.69476948e-01,  2.65573616e-01)
( 7.69576958e-01,  2.65573616e-01)
( 7.69676968e-01,  2.65573616e-01)
( 7.69776978e-01,  2.65573616e-01)
( 7.69876988e-01,  2.65573616e-01)
( 7.69976998e-01,  2.65573616e-01)
( 7.70077008e-01,  2.65573616e-01)
( 7.70177018e-01,  2.65573616e-01)
( 7.70277028e-01,  2.65573616e-01)
( 7.70377038e-01,  2.65573616e-01)
( 7.70477048e-01,  2.65573616e-01)
( 7.70577058e-01,  2.65573616e-01)
( 7.70677068e-01,  2.65573616e-01)
( 7.70777078e-01,  2.65573616e-01)
( 7.70877088e-01,  2.65573616e-01)
( 7.70977098e-01,  2.65573616e-01)
( 7.71077108e-01,  2.65573616e-01)
( 7.71177118e-01,  2.65573616e-01)
( 7.71277128e-01,  2.65573616e-01)
( 7.71377138e-01,  2.65573616e-01)
( 7.71477148e-01,  2.65573616e-01)
( 7.71577158e-01,  2.65573616e-01)
( 7.71677168e-01,  2.65573616e-01)
( 7.71777178e-01,  2.65573616e-01)
( 7.71877188e-01,  2.65573616e-01)
( 7.71977198e-01,  2.65573616e-01)
( 7.72077208e-01,  2.65573616e-01)
( 7.72177218e-01,  2.65573616e-01)
( 7.72277228e-01,  2.65573616e-01)
( 7.72377238e-01,  2.65573616e-01)
( 7.72477248e-01,  2.65573616e-01)
( 7.72577258e-01,  2.65573616e-01)
( 7.72677268e-01,  2.65573616e-01)
( 7.72777278e-01,  2.65573616e-01)
( 7.72877288e-01,  2.65573616e-01)
( 7.72977298e-01,  2.65573616e-01)
( 7.73077308e-01,  2.65573616e-01)
( 7.73177318e-01,  2.65573616e-01)
( 7.73277328e-01,  2.65573616e-01)
( 7.73377338e-01,  2.65573616e-01)
( 7.73477348e-01,  2.65573616e-01)
( 7.73577358e-01,  2.65573616e-01)
( 7.73677368e-01,  2.65573616e-01)
( 7.73777378e-01,  2.65573616e-01)
( 7.73877388e-01,  2.65573616e-01)
( 7.73977398e-01,  2.65573616e-01)
( 7.74077408e-01,  2.65573616e-01)
( 7.74177418e-01,  2.65573616e-01)
( 7.74277428e-01,  2.65573616e-01)
( 7.74377438e-01,  2.65573616e-01)
( 7.74477448e-01,  2.65573616e-01)
( 7.74577458e-01,  2.65573616e-01)
( 7.74677468e-01,  2.65573616e-01)
( 7.74777478e-01,  2.65573616e-01)
( 7.74877488e-01,  2.65573616e-01)
( 7.74977498e-01,  2.65573616e-01)
( 7.75077508e-01,  2.65573616e-01)
( 7.75177518e-01,  2.65573616e-01)
( 7.75277528e-01,  2.65573616e-01)
( 7.75377538e-01,  2.65573616e-01)
( 7.75477548e-01,  2.65573616e-01)
( 7.75577558e-01,  2.65573616e-01)
( 7.75677568e-01,  2.65573616e-01)
( 7.75777578e-01,  2.65573616e-01)
( 7.75877588e-01,  2.65573616e-01)
( 7.75977598e-01,  2.65573616e-01)
( 7.76077608e-01,  2.65573616e-01)
( 7.76177618e-01,  2.65573616e-01)
( 7.76277628e-01,  2.65573616e-01)
( 7.76377638e-01,  2.65573616e-01)
( 7.76477648e-01,  2.65573616e-01)
( 7.76577658e-01,  2.65573616e-01)
( 7.76677668e-01,  2.65573616e-01)
( 7.76777678e-01,  2.65573616e-01)
( 7.76877688e-01,  2.65573616e-01)
( 7.76977698e-01,  2.65573616e-01)
( 7.77077708e-01,  2.65573616e-01)
( 7.77177718e-01,  2.65573616e-01)
( 7.77277728e-01,  2.65573616e-01)
( 7.77377738e-01,  2.65573616e-01)
( 7.77477748e-01,  2.65573616e-01)
( 7.77577758e-01,  2.65573616e-01)
( 7.77677768e-01,  2.65573616e-01)
( 7.77777778e-01,  2.65573616e-01)
( 7.77877788e-01,  2.65573616e-01)
( 7.77977798e-01,  2.65573616e-01)
( 7.78077808e-01,  2.65573616e-01)
( 7.78177818e-01,  2.65573616e-01)
( 7.78277828e-01,  2.65573616e-01)
( 7.78377838e-01,  2.65573616e-01)
( 7.78477848e-01,  2.65573616e-01)
( 7.78577858e-01,  2.65573616e-01)
( 7.78677868e-01,  2.65573616e-01)
( 7.78777878e-01,  2.65573616e-01)
( 7.78877888e-01,  2.65573616e-01)
( 7.78977898e-01,  2.65573616e-01)
( 7.79077908e-01,  2.65573616e-01)
( 7.79177918e-01,  2.65573616e-01)
( 7.79277928e-01,  2.65573616e-01)
( 7.79377938e-01,  2.65573616e-01)
( 7.79477948e-01,  2.65573616e-01)
( 7.79577958e-01,  2.65573616e-01)
( 7.79677968e-01,  2.65573616e-01)
( 7.79777978e-01,  2.65573616e-01)
( 7.79877988e-01,  2.65573616e-01)
( 7.79977998e-01,  2.65573616e-01)
( 7.80078008e-01,  2.65573616e-01)
( 7.80178018e-01,  2.65573616e-01)
( 7.80278028e-01,  2.65573616e-01)
( 7.80378038e-01,  2.65573616e-01)
( 7.80478048e-01,  2.65573616e-01)
( 7.80578058e-01,  2.65573616e-01)
( 7.80678068e-01,  2.65573616e-01)
( 7.80778078e-01,  2.65573616e-01)
( 7.80878088e-01,  2.65573616e-01)
( 7.80978098e-01,  2.65573616e-01)
( 7.81078108e-01,  2.65573616e-01)
( 7.81178118e-01,  2.65573616e-01)
( 7.81278128e-01,  2.65573616e-01)
( 7.81378138e-01,  2.65573616e-01)
( 7.81478148e-01,  2.65573616e-01)
( 7.81578158e-01,  2.65573616e-01)
( 7.81678168e-01,  2.65573616e-01)
( 7.81778178e-01,  2.65573616e-01)
( 7.81878188e-01,  2.65573616e-01)
( 7.81978198e-01,  2.65573616e-01)
( 7.82078208e-01,  2.65573616e-01)
( 7.82178218e-01,  2.65573616e-01)
( 7.82278228e-01,  2.65573616e-01)
( 7.82378238e-01,  2.65573616e-01)
( 7.82478248e-01,  2.65573616e-01)
( 7.82578258e-01,  2.65573616e-01)
( 7.82678268e-01,  2.65573616e-01)
( 7.82778278e-01,  2.65573616e-01)
( 7.82878288e-01,  2.65573616e-01)
( 7.82978298e-01,  2.65573616e-01)
( 7.83078308e-01,  2.65573616e-01)
( 7.83178318e-01,  2.65573616e-01)
( 7.83278328e-01,  2.65573616e-01)
( 7.83378338e-01,  2.65573616e-01)
( 7.83478348e-01,  2.65573616e-01)
( 7.83578358e-01,  2.65573616e-01)
( 7.83678368e-01,  2.65573616e-01)
( 7.83778378e-01,  2.65573616e-01)
( 7.83878388e-01,  2.65573616e-01)
( 7.83978398e-01,  2.65573616e-01)
( 7.84078408e-01,  2.65573616e-01)
( 7.84178418e-01,  2.65573616e-01)
( 7.84278428e-01,  2.65573616e-01)
( 7.84378438e-01,  2.65573616e-01)
( 7.84478448e-01,  2.65573616e-01)
( 7.84578458e-01,  2.65573616e-01)
( 7.84678468e-01,  2.65573616e-01)
( 7.84778478e-01,  2.65573616e-01)
( 7.84878488e-01,  2.65573616e-01)
( 7.84978498e-01,  2.65573616e-01)
( 7.85078508e-01,  2.65573616e-01)
( 7.85178518e-01,  2.65573616e-01)
( 7.85278528e-01,  2.65573616e-01)
( 7.85378538e-01,  2.65573616e-01)
( 7.85478548e-01,  2.65573616e-01)
( 7.85578558e-01,  2.65573616e-01)
( 7.85678568e-01,  2.65573616e-01)
( 7.85778578e-01,  2.65573616e-01)
( 7.85878588e-01,  2.65573616e-01)
( 7.85978598e-01,  2.65573616e-01)
( 7.86078608e-01,  2.65573616e-01)
( 7.86178618e-01,  2.65573616e-01)
( 7.86278628e-01,  2.65573616e-01)
( 7.86378638e-01,  2.65573616e-01)
( 7.86478648e-01,  2.65573616e-01)
( 7.86578658e-01,  2.65573616e-01)
( 7.86678668e-01,  2.65573616e-01)
( 7.86778678e-01,  2.65573616e-01)
( 7.86878688e-01,  2.65573616e-01)
( 7.86978698e-01,  2.65573616e-01)
( 7.87078708e-01,  2.65573616e-01)
( 7.87178718e-01,  2.65573616e-01)
( 7.87278728e-01,  2.65573616e-01)
( 7.87378738e-01,  2.65573616e-01)
( 7.87478748e-01,  2.65573616e-01)
( 7.87578758e-01,  2.65573616e-01)
( 7.87678768e-01,  2.65573616e-01)
( 7.87778778e-01,  2.65573616e-01)
( 7.87878788e-01,  2.65573616e-01)
( 7.87978798e-01,  2.65573616e-01)
( 7.88078808e-01,  2.65573616e-01)
( 7.88178818e-01,  2.65573616e-01)
( 7.88278828e-01,  2.65573616e-01)
( 7.88378838e-01,  2.65573616e-01)
( 7.88478848e-01,  2.65573616e-01)
( 7.88578858e-01,  2.65573616e-01)
( 7.88678868e-01,  2.65573616e-01)
( 7.88778878e-01,  2.65573616e-01)
( 7.88878888e-01,  2.65573616e-01)
( 7.88978898e-01,  2.65573616e-01)
( 7.89078908e-01,  2.65573616e-01)
( 7.89178918e-01,  2.65573616e-01)
( 7.89278928e-01,  2.65573616e-01)
( 7.89378938e-01,  2.65573616e-01)
( 7.89478948e-01,  2.65573616e-01)
( 7.89578958e-01,  2.65573616e-01)
( 7.89678968e-01,  2.65573616e-01)
( 7.89778978e-01,  2.65573616e-01)
( 7.89878988e-01,  2.65573616e-01)
( 7.89978998e-01,  2.65573616e-01)
( 7.90079008e-01,  2.65573616e-01)
( 7.90179018e-01,  2.65573616e-01)
( 7.90279028e-01,  2.65573616e-01)
( 7.90379038e-01,  2.65573616e-01)
( 7.90479048e-01,  2.65573616e-01)
( 7.90579058e-01,  2.65573616e-01)
( 7.90679068e-01,  2.65573616e-01)
( 7.90779078e-01,  2.65573616e-01)
( 7.90879088e-01,  2.65573616e-01)
( 7.90979098e-01,  2.65573616e-01)
( 7.91079108e-01,  2.65573616e-01)
( 7.91179118e-01,  2.65573616e-01)
( 7.91279128e-01,  2.65573616e-01)
( 7.91379138e-01,  2.65573616e-01)
( 7.91479148e-01,  2.65573616e-01)
( 7.91579158e-01,  2.65573616e-01)
( 7.91679168e-01,  2.65573616e-01)
( 7.91779178e-01,  2.65573616e-01)
( 7.91879188e-01,  2.65573616e-01)
( 7.91979198e-01,  2.65573616e-01)
( 7.92079208e-01,  2.65573616e-01)
( 7.92179218e-01,  2.65573616e-01)
( 7.92279228e-01,  2.65573616e-01)
( 7.92379238e-01,  2.65573616e-01)
( 7.92479248e-01,  2.65573616e-01)
( 7.92579258e-01,  2.65573616e-01)
( 7.92679268e-01,  2.65573616e-01)
( 7.92779278e-01,  2.65573616e-01)
( 7.92879288e-01,  2.65573616e-01)
( 7.92979298e-01,  2.65573616e-01)
( 7.93079308e-01,  2.65573616e-01)
( 7.93179318e-01,  2.65573616e-01)
( 7.93279328e-01,  2.65573616e-01)
( 7.93379338e-01,  2.65573616e-01)
( 7.93479348e-01,  2.65573616e-01)
( 7.93579358e-01,  2.65573616e-01)
( 7.93679368e-01,  2.65573616e-01)
( 7.93779378e-01,  2.65573616e-01)
( 7.93879388e-01,  2.65573616e-01)
( 7.93979398e-01,  2.65573616e-01)
( 7.94079408e-01,  2.65573616e-01)
( 7.94179418e-01,  2.65573616e-01)
( 7.94279428e-01,  2.65573616e-01)
( 7.94379438e-01,  2.65573616e-01)
( 7.94479448e-01,  2.65573616e-01)
( 7.94579458e-01,  2.65573616e-01)
( 7.94679468e-01,  2.65573616e-01)
( 7.94779478e-01,  2.65573616e-01)
( 7.94879488e-01,  2.65573616e-01)
( 7.94979498e-01,  2.65573616e-01)
( 7.95079508e-01,  2.65573616e-01)
( 7.95179518e-01,  2.65573616e-01)
( 7.95279528e-01,  2.65573616e-01)
( 7.95379538e-01,  2.65573616e-01)
( 7.95479548e-01,  2.65573616e-01)
( 7.95579558e-01,  2.65573616e-01)
( 7.95679568e-01,  2.65573616e-01)
( 7.95779578e-01,  2.65573616e-01)
( 7.95879588e-01,  2.65573616e-01)
( 7.95979598e-01,  2.65573616e-01)
( 7.96079608e-01,  2.65573616e-01)
( 7.96179618e-01,  2.65573616e-01)
( 7.96279628e-01,  2.65573616e-01)
( 7.96379638e-01,  2.65573616e-01)
( 7.96479648e-01,  2.65573616e-01)
( 7.96579658e-01,  2.65573616e-01)
( 7.96679668e-01,  2.65573616e-01)
( 7.96779678e-01,  2.65573616e-01)
( 7.96879688e-01,  2.65573616e-01)
( 7.96979698e-01,  2.65573616e-01)
( 7.97079708e-01,  2.65573616e-01)
( 7.97179718e-01,  2.65573616e-01)
( 7.97279728e-01,  2.65573616e-01)
( 7.97379738e-01,  2.65573616e-01)
( 7.97479748e-01,  2.65573616e-01)
( 7.97579758e-01,  2.65573616e-01)
( 7.97679768e-01,  2.65573616e-01)
( 7.97779778e-01,  2.65573616e-01)
( 7.97879788e-01,  2.65573616e-01)
( 7.97979798e-01,  2.65573616e-01)
( 7.98079808e-01,  2.65573616e-01)
( 7.98179818e-01,  2.65573616e-01)
( 7.98279828e-01,  2.65573616e-01)
( 7.98379838e-01,  2.65573616e-01)
( 7.98479848e-01,  2.65573616e-01)
( 7.98579858e-01,  2.65573616e-01)
( 7.98679868e-01,  2.65573616e-01)
( 7.98779878e-01,  2.65573616e-01)
( 7.98879888e-01,  2.65573616e-01)
( 7.98979898e-01,  2.65573616e-01)
( 7.99079908e-01,  2.65573616e-01)
( 7.99179918e-01,  2.65573616e-01)
( 7.99279928e-01,  2.65573616e-01)
( 7.99379938e-01,  2.65573616e-01)
( 7.99479948e-01,  2.65573616e-01)
( 7.99579958e-01,  2.65573616e-01)
( 7.99679968e-01,  2.65573616e-01)
( 7.99779978e-01,  2.65573616e-01)
( 7.99879988e-01,  2.65573616e-01)
( 7.99979998e-01,  2.65573616e-01)
( 8.00080008e-01,  2.65573616e-01)
( 8.00180018e-01,  2.65573616e-01)
( 8.00280028e-01,  2.65573616e-01)
( 8.00380038e-01,  2.65573616e-01)
( 8.00480048e-01,  2.65573616e-01)
( 8.00580058e-01,  2.65573616e-01)
( 8.00680068e-01,  2.65573616e-01)
( 8.00780078e-01,  2.65573616e-01)
( 8.00880088e-01,  2.65573616e-01)
( 8.00980098e-01,  2.65573616e-01)
( 8.01080108e-01,  2.65573616e-01)
( 8.01180118e-01,  2.65573616e-01)
( 8.01280128e-01,  2.65573616e-01)
( 8.01380138e-01,  2.65573616e-01)
( 8.01480148e-01,  2.65573616e-01)
( 8.01580158e-01,  2.65573616e-01)
( 8.01680168e-01,  2.65573616e-01)
( 8.01780178e-01,  2.65573616e-01)
( 8.01880188e-01,  2.65573616e-01)
( 8.01980198e-01,  2.65573616e-01)
( 8.02080208e-01,  2.65573616e-01)
( 8.02180218e-01,  2.65573616e-01)
( 8.02280228e-01,  2.65573616e-01)
( 8.02380238e-01,  2.65573616e-01)
( 8.02480248e-01,  2.65573616e-01)
( 8.02580258e-01,  2.65573616e-01)
( 8.02680268e-01,  2.65573616e-01)
( 8.02780278e-01,  2.65573616e-01)
( 8.02880288e-01,  2.65573616e-01)
( 8.02980298e-01,  2.65573616e-01)
( 8.03080308e-01,  2.65573616e-01)
( 8.03180318e-01,  2.65573616e-01)
( 8.03280328e-01,  2.65573616e-01)
( 8.03380338e-01,  2.65573616e-01)
( 8.03480348e-01,  2.65573616e-01)
( 8.03580358e-01,  2.65573616e-01)
( 8.03680368e-01,  2.65573616e-01)
( 8.03780378e-01,  2.65573616e-01)
( 8.03880388e-01,  2.65573616e-01)
( 8.03980398e-01,  2.65573616e-01)
( 8.04080408e-01,  2.65573616e-01)
( 8.04180418e-01,  2.65573616e-01)
( 8.04280428e-01,  2.65573616e-01)
( 8.04380438e-01,  2.65573616e-01)
( 8.04480448e-01,  2.65573616e-01)
( 8.04580458e-01,  2.65573616e-01)
( 8.04680468e-01,  2.65573616e-01)
( 8.04780478e-01,  2.65573616e-01)
( 8.04880488e-01,  2.65573616e-01)
( 8.04980498e-01,  2.65573616e-01)
( 8.05080508e-01,  2.65573616e-01)
( 8.05180518e-01,  2.65573616e-01)
( 8.05280528e-01,  2.65573616e-01)
( 8.05380538e-01,  2.65573616e-01)
( 8.05480548e-01,  2.65573616e-01)
( 8.05580558e-01,  2.65573616e-01)
( 8.05680568e-01,  2.65573616e-01)
( 8.05780578e-01,  2.65573616e-01)
( 8.05880588e-01,  2.65573616e-01)
( 8.05980598e-01,  2.65573616e-01)
( 8.06080608e-01,  2.65573616e-01)
( 8.06180618e-01,  2.65573616e-01)
( 8.06280628e-01,  2.65573616e-01)
( 8.06380638e-01,  2.65573616e-01)
( 8.06480648e-01,  2.65573616e-01)
( 8.06580658e-01,  2.65573616e-01)
( 8.06680668e-01,  2.65573616e-01)
( 8.06780678e-01,  2.65573616e-01)
( 8.06880688e-01,  2.65573616e-01)
( 8.06980698e-01,  2.65573616e-01)
( 8.07080708e-01,  2.65573616e-01)
( 8.07180718e-01,  2.65573616e-01)
( 8.07280728e-01,  2.65573616e-01)
( 8.07380738e-01,  2.65573616e-01)
( 8.07480748e-01,  2.65573616e-01)
( 8.07580758e-01,  2.65573616e-01)
( 8.07680768e-01,  2.65573616e-01)
( 8.07780778e-01,  2.65573616e-01)
( 8.07880788e-01,  2.65573616e-01)
( 8.07980798e-01,  2.65573616e-01)
( 8.08080808e-01,  2.65573616e-01)
( 8.08180818e-01,  2.65573616e-01)
( 8.08280828e-01,  2.65573616e-01)
( 8.08380838e-01,  2.65573616e-01)
( 8.08480848e-01,  2.65573616e-01)
( 8.08580858e-01,  2.65573616e-01)
( 8.08680868e-01,  2.65573616e-01)
( 8.08780878e-01,  2.65573616e-01)
( 8.08880888e-01,  2.65573616e-01)
( 8.08980898e-01,  2.65573616e-01)
( 8.09080908e-01,  2.65573616e-01)
( 8.09180918e-01,  2.65573616e-01)
( 8.09280928e-01,  2.65573616e-01)
( 8.09380938e-01,  2.65573616e-01)
( 8.09480948e-01,  2.65573616e-01)
( 8.09580958e-01,  2.65573616e-01)
( 8.09680968e-01,  2.65573616e-01)
( 8.09780978e-01,  2.65573616e-01)
( 8.09880988e-01,  2.65573616e-01)
( 8.09980998e-01,  2.65573616e-01)
( 8.10081008e-01,  2.65573616e-01)
( 8.10181018e-01,  2.65573616e-01)
( 8.10281028e-01,  2.65573616e-01)
( 8.10381038e-01,  2.65573616e-01)
( 8.10481048e-01,  2.65573616e-01)
( 8.10581058e-01,  2.65573616e-01)
( 8.10681068e-01,  2.65573616e-01)
( 8.10781078e-01,  2.65573616e-01)
( 8.10881088e-01,  2.65573616e-01)
( 8.10981098e-01,  2.65573616e-01)
( 8.11081108e-01,  2.65573616e-01)
( 8.11181118e-01,  2.65573616e-01)
( 8.11281128e-01,  2.65573616e-01)
( 8.11381138e-01,  2.65573616e-01)
( 8.11481148e-01,  2.65573616e-01)
( 8.11581158e-01,  2.65573616e-01)
( 8.11681168e-01,  2.65573616e-01)
( 8.11781178e-01,  2.65573616e-01)
( 8.11881188e-01,  2.65573616e-01)
( 8.11981198e-01,  2.65573616e-01)
( 8.12081208e-01,  2.65573616e-01)
( 8.12181218e-01,  2.65573616e-01)
( 8.12281228e-01,  2.65573616e-01)
( 8.12381238e-01,  2.65573616e-01)
( 8.12481248e-01,  2.65573616e-01)
( 8.12581258e-01,  2.65573616e-01)
( 8.12681268e-01,  2.65573616e-01)
( 8.12781278e-01,  2.65573616e-01)
( 8.12881288e-01,  2.65573616e-01)
( 8.12981298e-01,  2.65573616e-01)
( 8.13081308e-01,  2.65573616e-01)
( 8.13181318e-01,  2.65573616e-01)
( 8.13281328e-01,  2.65573616e-01)
( 8.13381338e-01,  2.65573616e-01)
( 8.13481348e-01,  2.65573616e-01)
( 8.13581358e-01,  2.65573616e-01)
( 8.13681368e-01,  2.65573616e-01)
( 8.13781378e-01,  2.65573616e-01)
( 8.13881388e-01,  2.65573616e-01)
( 8.13981398e-01,  2.65573616e-01)
( 8.14081408e-01,  2.65573616e-01)
( 8.14181418e-01,  2.65573616e-01)
( 8.14281428e-01,  2.65573616e-01)
( 8.14381438e-01,  2.65573616e-01)
( 8.14481448e-01,  2.65573616e-01)
( 8.14581458e-01,  2.65573616e-01)
( 8.14681468e-01,  2.65573616e-01)
( 8.14781478e-01,  2.65573616e-01)
( 8.14881488e-01,  2.65573616e-01)
( 8.14981498e-01,  2.65573616e-01)
( 8.15081508e-01,  2.65573616e-01)
( 8.15181518e-01,  2.65573616e-01)
( 8.15281528e-01,  2.65573616e-01)
( 8.15381538e-01,  2.65573616e-01)
( 8.15481548e-01,  2.65573616e-01)
( 8.15581558e-01,  2.65573616e-01)
( 8.15681568e-01,  2.65573616e-01)
( 8.15781578e-01,  2.65573616e-01)
( 8.15881588e-01,  2.65573616e-01)
( 8.15981598e-01,  2.65573616e-01)
( 8.16081608e-01,  2.65573616e-01)
( 8.16181618e-01,  2.65573616e-01)
( 8.16281628e-01,  2.65573616e-01)
( 8.16381638e-01,  2.65573616e-01)
( 8.16481648e-01,  2.65573616e-01)
( 8.16581658e-01,  2.65573616e-01)
( 8.16681668e-01,  2.65573616e-01)
( 8.16781678e-01,  2.65573616e-01)
( 8.16881688e-01,  2.65573616e-01)
( 8.16981698e-01,  2.65573616e-01)
( 8.17081708e-01,  2.65573616e-01)
( 8.17181718e-01,  2.65573616e-01)
( 8.17281728e-01,  2.65573616e-01)
( 8.17381738e-01,  2.65573616e-01)
( 8.17481748e-01,  2.65573616e-01)
( 8.17581758e-01,  2.65573616e-01)
( 8.17681768e-01,  2.65573616e-01)
( 8.17781778e-01,  2.65573616e-01)
( 8.17881788e-01,  2.65573616e-01)
( 8.17981798e-01,  2.65573616e-01)
( 8.18081808e-01,  2.65573616e-01)
( 8.18181818e-01,  2.65573616e-01)
( 8.18281828e-01,  2.65573616e-01)
( 8.18381838e-01,  2.65573616e-01)
( 8.18481848e-01,  2.65573616e-01)
( 8.18581858e-01,  2.65573616e-01)
( 8.18681868e-01,  2.65573616e-01)
( 8.18781878e-01,  2.65573616e-01)
( 8.18881888e-01,  2.65573616e-01)
( 8.18981898e-01,  2.65573616e-01)
( 8.19081908e-01,  2.65573616e-01)
( 8.19181918e-01,  2.65573616e-01)
( 8.19281928e-01,  2.65573616e-01)
( 8.19381938e-01,  2.65573616e-01)
( 8.19481948e-01,  2.65573616e-01)
( 8.19581958e-01,  2.65573616e-01)
( 8.19681968e-01,  2.65573616e-01)
( 8.19781978e-01,  2.65573616e-01)
( 8.19881988e-01,  2.65573616e-01)
( 8.19981998e-01,  2.65573616e-01)
( 8.20082008e-01,  2.65573616e-01)
( 8.20182018e-01,  2.65573616e-01)
( 8.20282028e-01,  2.65573616e-01)
( 8.20382038e-01,  2.65573616e-01)
( 8.20482048e-01,  2.65573616e-01)
( 8.20582058e-01,  2.65573616e-01)
( 8.20682068e-01,  2.65573616e-01)
( 8.20782078e-01,  2.65573616e-01)
( 8.20882088e-01,  2.65573616e-01)
( 8.20982098e-01,  2.65573616e-01)
( 8.21082108e-01,  2.65573616e-01)
( 8.21182118e-01,  2.65573616e-01)
( 8.21282128e-01,  2.65573616e-01)
( 8.21382138e-01,  2.65573616e-01)
( 8.21482148e-01,  2.65573616e-01)
( 8.21582158e-01,  2.65573616e-01)
( 8.21682168e-01,  2.65573616e-01)
( 8.21782178e-01,  2.65573616e-01)
( 8.21882188e-01,  2.65573616e-01)
( 8.21982198e-01,  2.65573616e-01)
( 8.22082208e-01,  2.65573616e-01)
( 8.22182218e-01,  2.65573616e-01)
( 8.22282228e-01,  2.65573616e-01)
( 8.22382238e-01,  2.65573616e-01)
( 8.22482248e-01,  2.65573616e-01)
( 8.22582258e-01,  2.65573616e-01)
( 8.22682268e-01,  2.65573616e-01)
( 8.22782278e-01,  2.65573616e-01)
( 8.22882288e-01,  2.65573616e-01)
( 8.22982298e-01,  2.65573616e-01)
( 8.23082308e-01,  2.65573616e-01)
( 8.23182318e-01,  2.65573616e-01)
( 8.23282328e-01,  2.65573616e-01)
( 8.23382338e-01,  2.65573616e-01)
( 8.23482348e-01,  2.65573616e-01)
( 8.23582358e-01,  2.65573616e-01)
( 8.23682368e-01,  2.65573616e-01)
( 8.23782378e-01,  2.65573616e-01)
( 8.23882388e-01,  2.65573616e-01)
( 8.23982398e-01,  2.65573616e-01)
( 8.24082408e-01,  2.65573616e-01)
( 8.24182418e-01,  2.65573616e-01)
( 8.24282428e-01,  2.65573616e-01)
( 8.24382438e-01,  2.65573616e-01)
( 8.24482448e-01,  2.65573616e-01)
( 8.24582458e-01,  2.65573616e-01)
( 8.24682468e-01,  2.65573616e-01)
( 8.24782478e-01,  2.65573616e-01)
( 8.24882488e-01,  2.65573616e-01)
( 8.24982498e-01,  2.65573616e-01)
( 8.25082508e-01,  2.65573616e-01)
( 8.25182518e-01,  2.65573616e-01)
( 8.25282528e-01,  2.65573616e-01)
( 8.25382538e-01,  2.65573616e-01)
( 8.25482548e-01,  2.65573616e-01)
( 8.25582558e-01,  2.65573616e-01)
( 8.25682568e-01,  2.65573616e-01)
( 8.25782578e-01,  2.65573616e-01)
( 8.25882588e-01,  2.65573616e-01)
( 8.25982598e-01,  2.65573616e-01)
( 8.26082608e-01,  2.65573616e-01)
( 8.26182618e-01,  2.65573616e-01)
( 8.26282628e-01,  2.65573616e-01)
( 8.26382638e-01,  2.65573616e-01)
( 8.26482648e-01,  2.65573616e-01)
( 8.26582658e-01,  2.65573616e-01)
( 8.26682668e-01,  2.65573616e-01)
( 8.26782678e-01,  2.65573616e-01)
( 8.26882688e-01,  2.65573616e-01)
( 8.26982698e-01,  2.65573616e-01)
( 8.27082708e-01,  2.65573616e-01)
( 8.27182718e-01,  2.65573616e-01)
( 8.27282728e-01,  2.65573616e-01)
( 8.27382738e-01,  2.65573616e-01)
( 8.27482748e-01,  2.65573616e-01)
( 8.27582758e-01,  2.65573616e-01)
( 8.27682768e-01,  2.65573616e-01)
( 8.27782778e-01,  2.65573616e-01)
( 8.27882788e-01,  2.65573616e-01)
( 8.27982798e-01,  2.65573616e-01)
( 8.28082808e-01,  2.65573616e-01)
( 8.28182818e-01,  2.65573616e-01)
( 8.28282828e-01,  2.65573616e-01)
( 8.28382838e-01,  2.65573616e-01)
( 8.28482848e-01,  2.65573616e-01)
( 8.28582858e-01,  2.65573616e-01)
( 8.28682868e-01,  2.65573616e-01)
( 8.28782878e-01,  2.65573616e-01)
( 8.28882888e-01,  2.65573616e-01)
( 8.28982898e-01,  2.65573616e-01)
( 8.29082908e-01,  2.65573616e-01)
( 8.29182918e-01,  2.65573616e-01)
( 8.29282928e-01,  2.65573616e-01)
( 8.29382938e-01,  2.65573616e-01)
( 8.29482948e-01,  2.65573616e-01)
( 8.29582958e-01,  2.65573616e-01)
( 8.29682968e-01,  2.65573616e-01)
( 8.29782978e-01,  2.65573616e-01)
( 8.29882988e-01,  2.65573616e-01)
( 8.29982998e-01,  2.65573616e-01)
( 8.30083008e-01,  2.65573616e-01)
( 8.30183018e-01,  2.65573616e-01)
( 8.30283028e-01,  2.65573616e-01)
( 8.30383038e-01,  2.65573616e-01)
( 8.30483048e-01,  2.65573616e-01)
( 8.30583058e-01,  2.65573616e-01)
( 8.30683068e-01,  2.65573616e-01)
( 8.30783078e-01,  2.65573616e-01)
( 8.30883088e-01,  2.65573616e-01)
( 8.30983098e-01,  2.65573616e-01)
( 8.31083108e-01,  2.65573616e-01)
( 8.31183118e-01,  2.65573616e-01)
( 8.31283128e-01,  2.65573616e-01)
( 8.31383138e-01,  2.65573616e-01)
( 8.31483148e-01,  2.65573616e-01)
( 8.31583158e-01,  2.65573616e-01)
( 8.31683168e-01,  2.65573616e-01)
( 8.31783178e-01,  2.65573616e-01)
( 8.31883188e-01,  2.65573616e-01)
( 8.31983198e-01,  2.65573616e-01)
( 8.32083208e-01,  2.65573616e-01)
( 8.32183218e-01,  2.65573616e-01)
( 8.32283228e-01,  2.65573616e-01)
( 8.32383238e-01,  2.65573616e-01)
( 8.32483248e-01,  2.65573616e-01)
( 8.32583258e-01,  2.65573616e-01)
( 8.32683268e-01,  2.65573616e-01)
( 8.32783278e-01,  2.65573616e-01)
( 8.32883288e-01,  2.65573616e-01)
( 8.32983298e-01,  2.65573616e-01)
( 8.33083308e-01,  2.65573616e-01)
( 8.33183318e-01,  2.65573616e-01)
( 8.33283328e-01,  2.65573616e-01)
( 8.33383338e-01,  2.65573616e-01)
( 8.33483348e-01,  2.65573616e-01)
( 8.33583358e-01,  2.65573616e-01)
( 8.33683368e-01,  2.65573616e-01)
( 8.33783378e-01,  2.65573616e-01)
( 8.33883388e-01,  2.65573616e-01)
( 8.33983398e-01,  2.65573616e-01)
( 8.34083408e-01,  2.65573616e-01)
( 8.34183418e-01,  2.65573616e-01)
( 8.34283428e-01,  2.65573616e-01)
( 8.34383438e-01,  2.65573616e-01)
( 8.34483448e-01,  2.65573616e-01)
( 8.34583458e-01,  2.65573616e-01)
( 8.34683468e-01,  2.65573616e-01)
( 8.34783478e-01,  2.65573616e-01)
( 8.34883488e-01,  2.65573616e-01)
( 8.34983498e-01,  2.65573616e-01)
( 8.35083508e-01,  2.65573616e-01)
( 8.35183518e-01,  2.65573616e-01)
( 8.35283528e-01,  2.65573616e-01)
( 8.35383538e-01,  2.65573616e-01)
( 8.35483548e-01,  2.65573616e-01)
( 8.35583558e-01,  2.65573616e-01)
( 8.35683568e-01,  2.65573616e-01)
( 8.35783578e-01,  2.65573616e-01)
( 8.35883588e-01,  2.65573616e-01)
( 8.35983598e-01,  2.65573616e-01)
( 8.36083608e-01,  2.65573616e-01)
( 8.36183618e-01,  2.65573616e-01)
( 8.36283628e-01,  2.65573616e-01)
( 8.36383638e-01,  2.65573616e-01)
( 8.36483648e-01,  2.65573616e-01)
( 8.36583658e-01,  2.65573616e-01)
( 8.36683668e-01,  2.65573616e-01)
( 8.36783678e-01,  2.65573616e-01)
( 8.36883688e-01,  2.65573616e-01)
( 8.36983698e-01,  2.65573616e-01)
( 8.37083708e-01,  2.65573616e-01)
( 8.37183718e-01,  2.65573616e-01)
( 8.37283728e-01,  2.65573616e-01)
( 8.37383738e-01,  2.65573616e-01)
( 8.37483748e-01,  2.65573616e-01)
( 8.37583758e-01,  2.65573616e-01)
( 8.37683768e-01,  2.65573616e-01)
( 8.37783778e-01,  2.65573616e-01)
( 8.37883788e-01,  2.65573616e-01)
( 8.37983798e-01,  2.65573616e-01)
( 8.38083808e-01,  2.65573616e-01)
( 8.38183818e-01,  2.65573616e-01)
( 8.38283828e-01,  2.65573616e-01)
( 8.38383838e-01,  2.65573616e-01)
( 8.38483848e-01,  2.65573616e-01)
( 8.38583858e-01,  2.65573616e-01)
( 8.38683868e-01,  2.65573616e-01)
( 8.38783878e-01,  2.65573616e-01)
( 8.38883888e-01,  2.65573616e-01)
( 8.38983898e-01,  2.65573616e-01)
( 8.39083908e-01,  2.65573616e-01)
( 8.39183918e-01,  2.65573616e-01)
( 8.39283928e-01,  2.65573616e-01)
( 8.39383938e-01,  2.65573616e-01)
( 8.39483948e-01,  2.65573616e-01)
( 8.39583958e-01,  2.65573616e-01)
( 8.39683968e-01,  2.65573616e-01)
( 8.39783978e-01,  2.65573616e-01)
( 8.39883988e-01,  2.65573616e-01)
( 8.39983998e-01,  2.65573616e-01)
( 8.40084008e-01,  2.65573616e-01)
( 8.40184018e-01,  2.65573616e-01)
( 8.40284028e-01,  2.65573616e-01)
( 8.40384038e-01,  2.65573616e-01)
( 8.40484048e-01,  2.65573616e-01)
( 8.40584058e-01,  2.65573616e-01)
( 8.40684068e-01,  2.65573616e-01)
( 8.40784078e-01,  2.65573616e-01)
( 8.40884088e-01,  2.65573616e-01)
( 8.40984098e-01,  2.65573616e-01)
( 8.41084108e-01,  2.65573616e-01)
( 8.41184118e-01,  2.65573616e-01)
( 8.41284128e-01,  2.65573616e-01)
( 8.41384138e-01,  2.65573616e-01)
( 8.41484148e-01,  2.65573616e-01)
( 8.41584158e-01,  2.65573616e-01)
( 8.41684168e-01,  2.65573616e-01)
( 8.41784178e-01,  2.65573616e-01)
( 8.41884188e-01,  2.65573616e-01)
( 8.41984198e-01,  2.65573616e-01)
( 8.42084208e-01,  2.65573616e-01)
( 8.42184218e-01,  2.65573616e-01)
( 8.42284228e-01,  2.65573616e-01)
( 8.42384238e-01,  2.65573616e-01)
( 8.42484248e-01,  2.65573616e-01)
( 8.42584258e-01,  2.65573616e-01)
( 8.42684268e-01,  2.65573616e-01)
( 8.42784278e-01,  2.65573616e-01)
( 8.42884288e-01,  2.65573616e-01)
( 8.42984298e-01,  2.65573616e-01)
( 8.43084308e-01,  2.65573616e-01)
( 8.43184318e-01,  2.65573616e-01)
( 8.43284328e-01,  2.65573616e-01)
( 8.43384338e-01,  2.65573616e-01)
( 8.43484348e-01,  2.65573616e-01)
( 8.43584358e-01,  2.65573616e-01)
( 8.43684368e-01,  2.65573616e-01)
( 8.43784378e-01,  2.65573616e-01)
( 8.43884388e-01,  2.65573616e-01)
( 8.43984398e-01,  2.65573616e-01)
( 8.44084408e-01,  2.65573616e-01)
( 8.44184418e-01,  2.65573616e-01)
( 8.44284428e-01,  2.65573616e-01)
( 8.44384438e-01,  2.65573616e-01)
( 8.44484448e-01,  2.65573616e-01)
( 8.44584458e-01,  2.65573616e-01)
( 8.44684468e-01,  2.65573616e-01)
( 8.44784478e-01,  2.65573616e-01)
( 8.44884488e-01,  2.65573616e-01)
( 8.44984498e-01,  2.65573616e-01)
( 8.45084508e-01,  2.65573616e-01)
( 8.45184518e-01,  2.65573616e-01)
( 8.45284528e-01,  2.65573616e-01)
( 8.45384538e-01,  2.65573616e-01)
( 8.45484548e-01,  2.65573616e-01)
( 8.45584558e-01,  2.65573616e-01)
( 8.45684568e-01,  2.65573616e-01)
( 8.45784578e-01,  2.65573616e-01)
( 8.45884588e-01,  2.65573616e-01)
( 8.45984598e-01,  2.65573616e-01)
( 8.46084608e-01,  2.65573616e-01)
( 8.46184618e-01,  2.65573616e-01)
( 8.46284628e-01,  2.65573616e-01)
( 8.46384638e-01,  2.65573616e-01)
( 8.46484648e-01,  2.65573616e-01)
( 8.46584658e-01,  2.65573616e-01)
( 8.46684668e-01,  2.65573616e-01)
( 8.46784678e-01,  2.65573616e-01)
( 8.46884688e-01,  2.65573616e-01)
( 8.46984698e-01,  2.65573616e-01)
( 8.47084708e-01,  2.65573616e-01)
( 8.47184718e-01,  2.65573616e-01)
( 8.47284728e-01,  2.65573616e-01)
( 8.47384738e-01,  2.65573616e-01)
( 8.47484748e-01,  2.65573616e-01)
( 8.47584758e-01,  2.65573616e-01)
( 8.47684768e-01,  2.65573616e-01)
( 8.47784778e-01,  2.65573616e-01)
( 8.47884788e-01,  2.65573616e-01)
( 8.47984798e-01,  2.65573616e-01)
( 8.48084808e-01,  2.65573616e-01)
( 8.48184818e-01,  2.65573616e-01)
( 8.48284828e-01,  2.65573616e-01)
( 8.48384838e-01,  2.65573616e-01)
( 8.48484848e-01,  2.65573616e-01)
( 8.48584858e-01,  2.65573616e-01)
( 8.48684868e-01,  2.65573616e-01)
( 8.48784878e-01,  2.65573616e-01)
( 8.48884888e-01,  2.65573616e-01)
( 8.48984898e-01,  2.65573616e-01)
( 8.49084908e-01,  2.65573616e-01)
( 8.49184918e-01,  2.65573616e-01)
( 8.49284928e-01,  2.65573616e-01)
( 8.49384938e-01,  2.65573616e-01)
( 8.49484948e-01,  2.65573616e-01)
( 8.49584958e-01,  2.65573616e-01)
( 8.49684968e-01,  2.65573616e-01)
( 8.49784978e-01,  2.65573616e-01)
( 8.49884988e-01,  2.65573616e-01)
( 8.49984998e-01,  2.65573616e-01)
( 8.50085009e-01,  2.65573616e-01)
( 8.50185019e-01,  2.65573616e-01)
( 8.50285029e-01,  2.65573616e-01)
( 8.50385039e-01,  2.65573616e-01)
( 8.50485049e-01,  1.25000000e-01)
( 8.50585059e-01,  1.25000000e-01)
( 8.50685069e-01,  1.25000000e-01)
( 8.50785079e-01,  1.25000000e-01)
( 8.50885089e-01,  1.25000000e-01)
( 8.50985099e-01,  1.25000000e-01)
( 8.51085109e-01,  1.25000000e-01)
( 8.51185119e-01,  1.25000000e-01)
( 8.51285129e-01,  1.25000000e-01)
( 8.51385139e-01,  1.25000000e-01)
( 8.51485149e-01,  1.25000000e-01)
( 8.51585159e-01,  1.25000000e-01)
( 8.51685169e-01,  1.25000000e-01)
( 8.51785179e-01,  1.25000000e-01)
( 8.51885189e-01,  1.25000000e-01)
( 8.51985199e-01,  1.25000000e-01)
( 8.52085209e-01,  1.25000000e-01)
( 8.52185219e-01,  1.25000000e-01)
( 8.52285229e-01,  1.25000000e-01)
( 8.52385239e-01,  1.25000000e-01)
( 8.52485249e-01,  1.25000000e-01)
( 8.52585259e-01,  1.25000000e-01)
( 8.52685269e-01,  1.25000000e-01)
( 8.52785279e-01,  1.25000000e-01)
( 8.52885289e-01,  1.25000000e-01)
( 8.52985299e-01,  1.25000000e-01)
( 8.53085309e-01,  1.25000000e-01)
( 8.53185319e-01,  1.25000000e-01)
( 8.53285329e-01,  1.25000000e-01)
( 8.53385339e-01,  1.25000000e-01)
( 8.53485349e-01,  1.25000000e-01)
( 8.53585359e-01,  1.25000000e-01)
( 8.53685369e-01,  1.25000000e-01)
( 8.53785379e-01,  1.25000000e-01)
( 8.53885389e-01,  1.25000000e-01)
( 8.53985399e-01,  1.25000000e-01)
( 8.54085409e-01,  1.25000000e-01)
( 8.54185419e-01,  1.25000000e-01)
( 8.54285429e-01,  1.25000000e-01)
( 8.54385439e-01,  1.25000000e-01)
( 8.54485449e-01,  1.25000000e-01)
( 8.54585459e-01,  1.25000000e-01)
( 8.54685469e-01,  1.25000000e-01)
( 8.54785479e-01,  1.25000000e-01)
( 8.54885489e-01,  1.25000000e-01)
( 8.54985499e-01,  1.25000000e-01)
( 8.55085509e-01,  1.25000000e-01)
( 8.55185519e-01,  1.25000000e-01)
( 8.55285529e-01,  1.25000000e-01)
( 8.55385539e-01,  1.25000000e-01)
( 8.55485549e-01,  1.25000000e-01)
( 8.55585559e-01,  1.25000000e-01)
( 8.55685569e-01,  1.25000000e-01)
( 8.55785579e-01,  1.25000000e-01)
( 8.55885589e-01,  1.25000000e-01)
( 8.55985599e-01,  1.25000000e-01)
( 8.56085609e-01,  1.25000000e-01)
( 8.56185619e-01,  1.25000000e-01)
( 8.56285629e-01,  1.25000000e-01)
( 8.56385639e-01,  1.25000000e-01)
( 8.56485649e-01,  1.25000000e-01)
( 8.56585659e-01,  1.25000000e-01)
( 8.56685669e-01,  1.25000000e-01)
( 8.56785679e-01,  1.25000000e-01)
( 8.56885689e-01,  1.25000000e-01)
( 8.56985699e-01,  1.25000000e-01)
( 8.57085709e-01,  1.25000000e-01)
( 8.57185719e-01,  1.25000000e-01)
( 8.57285729e-01,  1.25000000e-01)
( 8.57385739e-01,  1.25000000e-01)
( 8.57485749e-01,  1.25000000e-01)
( 8.57585759e-01,  1.25000000e-01)
( 8.57685769e-01,  1.25000000e-01)
( 8.57785779e-01,  1.25000000e-01)
( 8.57885789e-01,  1.25000000e-01)
( 8.57985799e-01,  1.25000000e-01)
( 8.58085809e-01,  1.25000000e-01)
( 8.58185819e-01,  1.25000000e-01)
( 8.58285829e-01,  1.25000000e-01)
( 8.58385839e-01,  1.25000000e-01)
( 8.58485849e-01,  1.25000000e-01)
( 8.58585859e-01,  1.25000000e-01)
( 8.58685869e-01,  1.25000000e-01)
( 8.58785879e-01,  1.25000000e-01)
( 8.58885889e-01,  1.25000000e-01)
( 8.58985899e-01,  1.25000000e-01)
( 8.59085909e-01,  1.25000000e-01)
( 8.59185919e-01,  1.25000000e-01)
( 8.59285929e-01,  1.25000000e-01)
( 8.59385939e-01,  1.25000000e-01)
( 8.59485949e-01,  1.25000000e-01)
( 8.59585959e-01,  1.25000000e-01)
( 8.59685969e-01,  1.25000000e-01)
( 8.59785979e-01,  1.25000000e-01)
( 8.59885989e-01,  1.25000000e-01)
( 8.59985999e-01,  1.25000000e-01)
( 8.60086009e-01,  1.25000000e-01)
( 8.60186019e-01,  1.25000000e-01)
( 8.60286029e-01,  1.25000000e-01)
( 8.60386039e-01,  1.25000000e-01)
( 8.60486049e-01,  1.25000000e-01)
( 8.60586059e-01,  1.25000000e-01)
( 8.60686069e-01,  1.25000000e-01)
( 8.60786079e-01,  1.25000000e-01)
( 8.60886089e-01,  1.25000000e-01)
( 8.60986099e-01,  1.25000000e-01)
( 8.61086109e-01,  1.25000000e-01)
( 8.61186119e-01,  1.25000000e-01)
( 8.61286129e-01,  1.25000000e-01)
( 8.61386139e-01,  1.25000000e-01)
( 8.61486149e-01,  1.25000000e-01)
( 8.61586159e-01,  1.25000000e-01)
( 8.61686169e-01,  1.25000000e-01)
( 8.61786179e-01,  1.25000000e-01)
( 8.61886189e-01,  1.25000000e-01)
( 8.61986199e-01,  1.25000000e-01)
( 8.62086209e-01,  1.25000000e-01)
( 8.62186219e-01,  1.25000000e-01)
( 8.62286229e-01,  1.25000000e-01)
( 8.62386239e-01,  1.25000000e-01)
( 8.62486249e-01,  1.25000000e-01)
( 8.62586259e-01,  1.25000000e-01)
( 8.62686269e-01,  1.25000000e-01)
( 8.62786279e-01,  1.25000000e-01)
( 8.62886289e-01,  1.25000000e-01)
( 8.62986299e-01,  1.25000000e-01)
( 8.63086309e-01,  1.25000000e-01)
( 8.63186319e-01,  1.25000000e-01)
( 8.63286329e-01,  1.25000000e-01)
( 8.63386339e-01,  1.25000000e-01)
( 8.63486349e-01,  1.25000000e-01)
( 8.63586359e-01,  1.25000000e-01)
( 8.63686369e-01,  1.25000000e-01)
( 8.63786379e-01,  1.25000000e-01)
( 8.63886389e-01,  1.25000000e-01)
( 8.63986399e-01,  1.25000000e-01)
( 8.64086409e-01,  1.25000000e-01)
( 8.64186419e-01,  1.25000000e-01)
( 8.64286429e-01,  1.25000000e-01)
( 8.64386439e-01,  1.25000000e-01)
( 8.64486449e-01,  1.25000000e-01)
( 8.64586459e-01,  1.25000000e-01)
( 8.64686469e-01,  1.25000000e-01)
( 8.64786479e-01,  1.25000000e-01)
( 8.64886489e-01,  1.25000000e-01)
( 8.64986499e-01,  1.25000000e-01)
( 8.65086509e-01,  1.25000000e-01)
( 8.65186519e-01,  1.25000000e-01)
( 8.65286529e-01,  1.25000000e-01)
( 8.65386539e-01,  1.25000000e-01)
( 8.65486549e-01,  1.25000000e-01)
( 8.65586559e-01,  1.25000000e-01)
( 8.65686569e-01,  1.25000000e-01)
( 8.65786579e-01,  1.25000000e-01)
( 8.65886589e-01,  1.25000000e-01)
( 8.65986599e-01,  1.25000000e-01)
( 8.66086609e-01,  1.25000000e-01)
( 8.66186619e-01,  1.25000000e-01)
( 8.66286629e-01,  1.25000000e-01)
( 8.66386639e-01,  1.25000000e-01)
( 8.66486649e-01,  1.25000000e-01)
( 8.66586659e-01,  1.25000000e-01)
( 8.66686669e-01,  1.25000000e-01)
( 8.66786679e-01,  1.25000000e-01)
( 8.66886689e-01,  1.25000000e-01)
( 8.66986699e-01,  1.25000000e-01)
( 8.67086709e-01,  1.25000000e-01)
( 8.67186719e-01,  1.25000000e-01)
( 8.67286729e-01,  1.25000000e-01)
( 8.67386739e-01,  1.25000000e-01)
( 8.67486749e-01,  1.25000000e-01)
( 8.67586759e-01,  1.25000000e-01)
( 8.67686769e-01,  1.25000000e-01)
( 8.67786779e-01,  1.25000000e-01)
( 8.67886789e-01,  1.25000000e-01)
( 8.67986799e-01,  1.25000000e-01)
( 8.68086809e-01,  1.25000000e-01)
( 8.68186819e-01,  1.25000000e-01)
( 8.68286829e-01,  1.25000000e-01)
( 8.68386839e-01,  1.25000000e-01)
( 8.68486849e-01,  1.25000000e-01)
( 8.68586859e-01,  1.25000000e-01)
( 8.68686869e-01,  1.25000000e-01)
( 8.68786879e-01,  1.25000000e-01)
( 8.68886889e-01,  1.25000000e-01)
( 8.68986899e-01,  1.25000000e-01)
( 8.69086909e-01,  1.25000000e-01)
( 8.69186919e-01,  1.25000000e-01)
( 8.69286929e-01,  1.25000000e-01)
( 8.69386939e-01,  1.25000000e-01)
( 8.69486949e-01,  1.25000000e-01)
( 8.69586959e-01,  1.25000000e-01)
( 8.69686969e-01,  1.25000000e-01)
( 8.69786979e-01,  1.25000000e-01)
( 8.69886989e-01,  1.25000000e-01)
( 8.69986999e-01,  1.25000000e-01)
( 8.70087009e-01,  1.25000000e-01)
( 8.70187019e-01,  1.25000000e-01)
( 8.70287029e-01,  1.25000000e-01)
( 8.70387039e-01,  1.25000000e-01)
( 8.70487049e-01,  1.25000000e-01)
( 8.70587059e-01,  1.25000000e-01)
( 8.70687069e-01,  1.25000000e-01)
( 8.70787079e-01,  1.25000000e-01)
( 8.70887089e-01,  1.25000000e-01)
( 8.70987099e-01,  1.25000000e-01)
( 8.71087109e-01,  1.25000000e-01)
( 8.71187119e-01,  1.25000000e-01)
( 8.71287129e-01,  1.25000000e-01)
( 8.71387139e-01,  1.25000000e-01)
( 8.71487149e-01,  1.25000000e-01)
( 8.71587159e-01,  1.25000000e-01)
( 8.71687169e-01,  1.25000000e-01)
( 8.71787179e-01,  1.25000000e-01)
( 8.71887189e-01,  1.25000000e-01)
( 8.71987199e-01,  1.25000000e-01)
( 8.72087209e-01,  1.25000000e-01)
( 8.72187219e-01,  1.25000000e-01)
( 8.72287229e-01,  1.25000000e-01)
( 8.72387239e-01,  1.25000000e-01)
( 8.72487249e-01,  1.25000000e-01)
( 8.72587259e-01,  1.25000000e-01)
( 8.72687269e-01,  1.25000000e-01)
( 8.72787279e-01,  1.25000000e-01)
( 8.72887289e-01,  1.25000000e-01)
( 8.72987299e-01,  1.25000000e-01)
( 8.73087309e-01,  1.25000000e-01)
( 8.73187319e-01,  1.25000000e-01)
( 8.73287329e-01,  1.25000000e-01)
( 8.73387339e-01,  1.25000000e-01)
( 8.73487349e-01,  1.25000000e-01)
( 8.73587359e-01,  1.25000000e-01)
( 8.73687369e-01,  1.25000000e-01)
( 8.73787379e-01,  1.25000000e-01)
( 8.73887389e-01,  1.25000000e-01)
( 8.73987399e-01,  1.25000000e-01)
( 8.74087409e-01,  1.25000000e-01)
( 8.74187419e-01,  1.25000000e-01)
( 8.74287429e-01,  1.25000000e-01)
( 8.74387439e-01,  1.25000000e-01)
( 8.74487449e-01,  1.25000000e-01)
( 8.74587459e-01,  1.25000000e-01)
( 8.74687469e-01,  1.25000000e-01)
( 8.74787479e-01,  1.25000000e-01)
( 8.74887489e-01,  1.25000000e-01)
( 8.74987499e-01,  1.25000000e-01)
( 8.75087509e-01,  1.25000000e-01)
( 8.75187519e-01,  1.25000000e-01)
( 8.75287529e-01,  1.25000000e-01)
( 8.75387539e-01,  1.25000000e-01)
( 8.75487549e-01,  1.25000000e-01)
( 8.75587559e-01,  1.25000000e-01)
( 8.75687569e-01,  1.25000000e-01)
( 8.75787579e-01,  1.25000000e-01)
( 8.75887589e-01,  1.25000000e-01)
( 8.75987599e-01,  1.25000000e-01)
( 8.76087609e-01,  1.25000000e-01)
( 8.76187619e-01,  1.25000000e-01)
( 8.76287629e-01,  1.25000000e-01)
( 8.76387639e-01,  1.25000000e-01)
( 8.76487649e-01,  1.25000000e-01)
( 8.76587659e-01,  1.25000000e-01)
( 8.76687669e-01,  1.25000000e-01)
( 8.76787679e-01,  1.25000000e-01)
( 8.76887689e-01,  1.25000000e-01)
( 8.76987699e-01,  1.25000000e-01)
( 8.77087709e-01,  1.25000000e-01)
( 8.77187719e-01,  1.25000000e-01)
( 8.77287729e-01,  1.25000000e-01)
( 8.77387739e-01,  1.25000000e-01)
( 8.77487749e-01,  1.25000000e-01)
( 8.77587759e-01,  1.25000000e-01)
( 8.77687769e-01,  1.25000000e-01)
( 8.77787779e-01,  1.25000000e-01)
( 8.77887789e-01,  1.25000000e-01)
( 8.77987799e-01,  1.25000000e-01)
( 8.78087809e-01,  1.25000000e-01)
( 8.78187819e-01,  1.25000000e-01)
( 8.78287829e-01,  1.25000000e-01)
( 8.78387839e-01,  1.25000000e-01)
( 8.78487849e-01,  1.25000000e-01)
( 8.78587859e-01,  1.25000000e-01)
( 8.78687869e-01,  1.25000000e-01)
( 8.78787879e-01,  1.25000000e-01)
( 8.78887889e-01,  1.25000000e-01)
( 8.78987899e-01,  1.25000000e-01)
( 8.79087909e-01,  1.25000000e-01)
( 8.79187919e-01,  1.25000000e-01)
( 8.79287929e-01,  1.25000000e-01)
( 8.79387939e-01,  1.25000000e-01)
( 8.79487949e-01,  1.25000000e-01)
( 8.79587959e-01,  1.25000000e-01)
( 8.79687969e-01,  1.25000000e-01)
( 8.79787979e-01,  1.25000000e-01)
( 8.79887989e-01,  1.25000000e-01)
( 8.79987999e-01,  1.25000000e-01)
( 8.80088009e-01,  1.25000000e-01)
( 8.80188019e-01,  1.25000000e-01)
( 8.80288029e-01,  1.25000000e-01)
( 8.80388039e-01,  1.25000000e-01)
( 8.80488049e-01,  1.25000000e-01)
( 8.80588059e-01,  1.25000000e-01)
( 8.80688069e-01,  1.25000000e-01)
( 8.80788079e-01,  1.25000000e-01)
( 8.80888089e-01,  1.25000000e-01)
( 8.80988099e-01,  1.25000000e-01)
( 8.81088109e-01,  1.25000000e-01)
( 8.81188119e-01,  1.25000000e-01)
( 8.81288129e-01,  1.25000000e-01)
( 8.81388139e-01,  1.25000000e-01)
( 8.81488149e-01,  1.25000000e-01)
( 8.81588159e-01,  1.25000000e-01)
( 8.81688169e-01,  1.25000000e-01)
( 8.81788179e-01,  1.25000000e-01)
( 8.81888189e-01,  1.25000000e-01)
( 8.81988199e-01,  1.25000000e-01)
( 8.82088209e-01,  1.25000000e-01)
( 8.82188219e-01,  1.25000000e-01)
( 8.82288229e-01,  1.25000000e-01)
( 8.82388239e-01,  1.25000000e-01)
( 8.82488249e-01,  1.25000000e-01)
( 8.82588259e-01,  1.25000000e-01)
( 8.82688269e-01,  1.25000000e-01)
( 8.82788279e-01,  1.25000000e-01)
( 8.82888289e-01,  1.25000000e-01)
( 8.82988299e-01,  1.25000000e-01)
( 8.83088309e-01,  1.25000000e-01)
( 8.83188319e-01,  1.25000000e-01)
( 8.83288329e-01,  1.25000000e-01)
( 8.83388339e-01,  1.25000000e-01)
( 8.83488349e-01,  1.25000000e-01)
( 8.83588359e-01,  1.25000000e-01)
( 8.83688369e-01,  1.25000000e-01)
( 8.83788379e-01,  1.25000000e-01)
( 8.83888389e-01,  1.25000000e-01)
( 8.83988399e-01,  1.25000000e-01)
( 8.84088409e-01,  1.25000000e-01)
( 8.84188419e-01,  1.25000000e-01)
( 8.84288429e-01,  1.25000000e-01)
( 8.84388439e-01,  1.25000000e-01)
( 8.84488449e-01,  1.25000000e-01)
( 8.84588459e-01,  1.25000000e-01)
( 8.84688469e-01,  1.25000000e-01)
( 8.84788479e-01,  1.25000000e-01)
( 8.84888489e-01,  1.25000000e-01)
( 8.84988499e-01,  1.25000000e-01)
( 8.85088509e-01,  1.25000000e-01)
( 8.85188519e-01,  1.25000000e-01)
( 8.85288529e-01,  1.25000000e-01)
( 8.85388539e-01,  1.25000000e-01)
( 8.85488549e-01,  1.25000000e-01)
( 8.85588559e-01,  1.25000000e-01)
( 8.85688569e-01,  1.25000000e-01)
( 8.85788579e-01,  1.25000000e-01)
( 8.85888589e-01,  1.25000000e-01)
( 8.85988599e-01,  1.25000000e-01)
( 8.86088609e-01,  1.25000000e-01)
( 8.86188619e-01,  1.25000000e-01)
( 8.86288629e-01,  1.25000000e-01)
( 8.86388639e-01,  1.25000000e-01)
( 8.86488649e-01,  1.25000000e-01)
( 8.86588659e-01,  1.25000000e-01)
( 8.86688669e-01,  1.25000000e-01)
( 8.86788679e-01,  1.25000000e-01)
( 8.86888689e-01,  1.25000000e-01)
( 8.86988699e-01,  1.25000000e-01)
( 8.87088709e-01,  1.25000000e-01)
( 8.87188719e-01,  1.25000000e-01)
( 8.87288729e-01,  1.25000000e-01)
( 8.87388739e-01,  1.25000000e-01)
( 8.87488749e-01,  1.25000000e-01)
( 8.87588759e-01,  1.25000000e-01)
( 8.87688769e-01,  1.25000000e-01)
( 8.87788779e-01,  1.25000000e-01)
( 8.87888789e-01,  1.25000000e-01)
( 8.87988799e-01,  1.25000000e-01)
( 8.88088809e-01,  1.25000000e-01)
( 8.88188819e-01,  1.25000000e-01)
( 8.88288829e-01,  1.25000000e-01)
( 8.88388839e-01,  1.25000000e-01)
( 8.88488849e-01,  1.25000000e-01)
( 8.88588859e-01,  1.25000000e-01)
( 8.88688869e-01,  1.25000000e-01)
( 8.88788879e-01,  1.25000000e-01)
( 8.88888889e-01,  1.25000000e-01)
( 8.88988899e-01,  1.25000000e-01)
( 8.89088909e-01,  1.25000000e-01)
( 8.89188919e-01,  1.25000000e-01)
( 8.89288929e-01,  1.25000000e-01)
( 8.89388939e-01,  1.25000000e-01)
( 8.89488949e-01,  1.25000000e-01)
( 8.89588959e-01,  1.25000000e-01)
( 8.89688969e-01,  1.25000000e-01)
( 8.89788979e-01,  1.25000000e-01)
( 8.89888989e-01,  1.25000000e-01)
( 8.89988999e-01,  1.25000000e-01)
( 8.90089009e-01,  1.25000000e-01)
( 8.90189019e-01,  1.25000000e-01)
( 8.90289029e-01,  1.25000000e-01)
( 8.90389039e-01,  1.25000000e-01)
( 8.90489049e-01,  1.25000000e-01)
( 8.90589059e-01,  1.25000000e-01)
( 8.90689069e-01,  1.25000000e-01)
( 8.90789079e-01,  1.25000000e-01)
( 8.90889089e-01,  1.25000000e-01)
( 8.90989099e-01,  1.25000000e-01)
( 8.91089109e-01,  1.25000000e-01)
( 8.91189119e-01,  1.25000000e-01)
( 8.91289129e-01,  1.25000000e-01)
( 8.91389139e-01,  1.25000000e-01)
( 8.91489149e-01,  1.25000000e-01)
( 8.91589159e-01,  1.25000000e-01)
( 8.91689169e-01,  1.25000000e-01)
( 8.91789179e-01,  1.25000000e-01)
( 8.91889189e-01,  1.25000000e-01)
( 8.91989199e-01,  1.25000000e-01)
( 8.92089209e-01,  1.25000000e-01)
( 8.92189219e-01,  1.25000000e-01)
( 8.92289229e-01,  1.25000000e-01)
( 8.92389239e-01,  1.25000000e-01)
( 8.92489249e-01,  1.25000000e-01)
( 8.92589259e-01,  1.25000000e-01)
( 8.92689269e-01,  1.25000000e-01)
( 8.92789279e-01,  1.25000000e-01)
( 8.92889289e-01,  1.25000000e-01)
( 8.92989299e-01,  1.25000000e-01)
( 8.93089309e-01,  1.25000000e-01)
( 8.93189319e-01,  1.25000000e-01)
( 8.93289329e-01,  1.25000000e-01)
( 8.93389339e-01,  1.25000000e-01)
( 8.93489349e-01,  1.25000000e-01)
( 8.93589359e-01,  1.25000000e-01)
( 8.93689369e-01,  1.25000000e-01)
( 8.93789379e-01,  1.25000000e-01)
( 8.93889389e-01,  1.25000000e-01)
( 8.93989399e-01,  1.25000000e-01)
( 8.94089409e-01,  1.25000000e-01)
( 8.94189419e-01,  1.25000000e-01)
( 8.94289429e-01,  1.25000000e-01)
( 8.94389439e-01,  1.25000000e-01)
( 8.94489449e-01,  1.25000000e-01)
( 8.94589459e-01,  1.25000000e-01)
( 8.94689469e-01,  1.25000000e-01)
( 8.94789479e-01,  1.25000000e-01)
( 8.94889489e-01,  1.25000000e-01)
( 8.94989499e-01,  1.25000000e-01)
( 8.95089509e-01,  1.25000000e-01)
( 8.95189519e-01,  1.25000000e-01)
( 8.95289529e-01,  1.25000000e-01)
( 8.95389539e-01,  1.25000000e-01)
( 8.95489549e-01,  1.25000000e-01)
( 8.95589559e-01,  1.25000000e-01)
( 8.95689569e-01,  1.25000000e-01)
( 8.95789579e-01,  1.25000000e-01)
( 8.95889589e-01,  1.25000000e-01)
( 8.95989599e-01,  1.25000000e-01)
( 8.96089609e-01,  1.25000000e-01)
( 8.96189619e-01,  1.25000000e-01)
( 8.96289629e-01,  1.25000000e-01)
( 8.96389639e-01,  1.25000000e-01)
( 8.96489649e-01,  1.25000000e-01)
( 8.96589659e-01,  1.25000000e-01)
( 8.96689669e-01,  1.25000000e-01)
( 8.96789679e-01,  1.25000000e-01)
( 8.96889689e-01,  1.25000000e-01)
( 8.96989699e-01,  1.25000000e-01)
( 8.97089709e-01,  1.25000000e-01)
( 8.97189719e-01,  1.25000000e-01)
( 8.97289729e-01,  1.25000000e-01)
( 8.97389739e-01,  1.25000000e-01)
( 8.97489749e-01,  1.25000000e-01)
( 8.97589759e-01,  1.25000000e-01)
( 8.97689769e-01,  1.25000000e-01)
( 8.97789779e-01,  1.25000000e-01)
( 8.97889789e-01,  1.25000000e-01)
( 8.97989799e-01,  1.25000000e-01)
( 8.98089809e-01,  1.25000000e-01)
( 8.98189819e-01,  1.25000000e-01)
( 8.98289829e-01,  1.25000000e-01)
( 8.98389839e-01,  1.25000000e-01)
( 8.98489849e-01,  1.25000000e-01)
( 8.98589859e-01,  1.25000000e-01)
( 8.98689869e-01,  1.25000000e-01)
( 8.98789879e-01,  1.25000000e-01)
( 8.98889889e-01,  1.25000000e-01)
( 8.98989899e-01,  1.25000000e-01)
( 8.99089909e-01,  1.25000000e-01)
( 8.99189919e-01,  1.25000000e-01)
( 8.99289929e-01,  1.25000000e-01)
( 8.99389939e-01,  1.25000000e-01)
( 8.99489949e-01,  1.25000000e-01)
( 8.99589959e-01,  1.25000000e-01)
( 8.99689969e-01,  1.25000000e-01)
( 8.99789979e-01,  1.25000000e-01)
( 8.99889989e-01,  1.25000000e-01)
( 8.99989999e-01,  1.25000000e-01)
( 9.00090009e-01,  1.25000000e-01)
( 9.00190019e-01,  1.25000000e-01)
( 9.00290029e-01,  1.25000000e-01)
( 9.00390039e-01,  1.25000000e-01)
( 9.00490049e-01,  1.25000000e-01)
( 9.00590059e-01,  1.25000000e-01)
( 9.00690069e-01,  1.25000000e-01)
( 9.00790079e-01,  1.25000000e-01)
( 9.00890089e-01,  1.25000000e-01)
( 9.00990099e-01,  1.25000000e-01)
( 9.01090109e-01,  1.25000000e-01)
( 9.01190119e-01,  1.25000000e-01)
( 9.01290129e-01,  1.25000000e-01)
( 9.01390139e-01,  1.25000000e-01)
( 9.01490149e-01,  1.25000000e-01)
( 9.01590159e-01,  1.25000000e-01)
( 9.01690169e-01,  1.25000000e-01)
( 9.01790179e-01,  1.25000000e-01)
( 9.01890189e-01,  1.25000000e-01)
( 9.01990199e-01,  1.25000000e-01)
( 9.02090209e-01,  1.25000000e-01)
( 9.02190219e-01,  1.25000000e-01)
( 9.02290229e-01,  1.25000000e-01)
( 9.02390239e-01,  1.25000000e-01)
( 9.02490249e-01,  1.25000000e-01)
( 9.02590259e-01,  1.25000000e-01)
( 9.02690269e-01,  1.25000000e-01)
( 9.02790279e-01,  1.25000000e-01)
( 9.02890289e-01,  1.25000000e-01)
( 9.02990299e-01,  1.25000000e-01)
( 9.03090309e-01,  1.25000000e-01)
( 9.03190319e-01,  1.25000000e-01)
( 9.03290329e-01,  1.25000000e-01)
( 9.03390339e-01,  1.25000000e-01)
( 9.03490349e-01,  1.25000000e-01)
( 9.03590359e-01,  1.25000000e-01)
( 9.03690369e-01,  1.25000000e-01)
( 9.03790379e-01,  1.25000000e-01)
( 9.03890389e-01,  1.25000000e-01)
( 9.03990399e-01,  1.25000000e-01)
( 9.04090409e-01,  1.25000000e-01)
( 9.04190419e-01,  1.25000000e-01)
( 9.04290429e-01,  1.25000000e-01)
( 9.04390439e-01,  1.25000000e-01)
( 9.04490449e-01,  1.25000000e-01)
( 9.04590459e-01,  1.25000000e-01)
( 9.04690469e-01,  1.25000000e-01)
( 9.04790479e-01,  1.25000000e-01)
( 9.04890489e-01,  1.25000000e-01)
( 9.04990499e-01,  1.25000000e-01)
( 9.05090509e-01,  1.25000000e-01)
( 9.05190519e-01,  1.25000000e-01)
( 9.05290529e-01,  1.25000000e-01)
( 9.05390539e-01,  1.25000000e-01)
( 9.05490549e-01,  1.25000000e-01)
( 9.05590559e-01,  1.25000000e-01)
( 9.05690569e-01,  1.25000000e-01)
( 9.05790579e-01,  1.25000000e-01)
( 9.05890589e-01,  1.25000000e-01)
( 9.05990599e-01,  1.25000000e-01)
( 9.06090609e-01,  1.25000000e-01)
( 9.06190619e-01,  1.25000000e-01)
( 9.06290629e-01,  1.25000000e-01)
( 9.06390639e-01,  1.25000000e-01)
( 9.06490649e-01,  1.25000000e-01)
( 9.06590659e-01,  1.25000000e-01)
( 9.06690669e-01,  1.25000000e-01)
( 9.06790679e-01,  1.25000000e-01)
( 9.06890689e-01,  1.25000000e-01)
( 9.06990699e-01,  1.25000000e-01)
( 9.07090709e-01,  1.25000000e-01)
( 9.07190719e-01,  1.25000000e-01)
( 9.07290729e-01,  1.25000000e-01)
( 9.07390739e-01,  1.25000000e-01)
( 9.07490749e-01,  1.25000000e-01)
( 9.07590759e-01,  1.25000000e-01)
( 9.07690769e-01,  1.25000000e-01)
( 9.07790779e-01,  1.25000000e-01)
( 9.07890789e-01,  1.25000000e-01)
( 9.07990799e-01,  1.25000000e-01)
( 9.08090809e-01,  1.25000000e-01)
( 9.08190819e-01,  1.25000000e-01)
( 9.08290829e-01,  1.25000000e-01)
( 9.08390839e-01,  1.25000000e-01)
( 9.08490849e-01,  1.25000000e-01)
( 9.08590859e-01,  1.25000000e-01)
( 9.08690869e-01,  1.25000000e-01)
( 9.08790879e-01,  1.25000000e-01)
( 9.08890889e-01,  1.25000000e-01)
( 9.08990899e-01,  1.25000000e-01)
( 9.09090909e-01,  1.25000000e-01)
( 9.09190919e-01,  1.25000000e-01)
( 9.09290929e-01,  1.25000000e-01)
( 9.09390939e-01,  1.25000000e-01)
( 9.09490949e-01,  1.25000000e-01)
( 9.09590959e-01,  1.25000000e-01)
( 9.09690969e-01,  1.25000000e-01)
( 9.09790979e-01,  1.25000000e-01)
( 9.09890989e-01,  1.25000000e-01)
( 9.09990999e-01,  1.25000000e-01)
( 9.10091009e-01,  1.25000000e-01)
( 9.10191019e-01,  1.25000000e-01)
( 9.10291029e-01,  1.25000000e-01)
( 9.10391039e-01,  1.25000000e-01)
( 9.10491049e-01,  1.25000000e-01)
( 9.10591059e-01,  1.25000000e-01)
( 9.10691069e-01,  1.25000000e-01)
( 9.10791079e-01,  1.25000000e-01)
( 9.10891089e-01,  1.25000000e-01)
( 9.10991099e-01,  1.25000000e-01)
( 9.11091109e-01,  1.25000000e-01)
( 9.11191119e-01,  1.25000000e-01)
( 9.11291129e-01,  1.25000000e-01)
( 9.11391139e-01,  1.25000000e-01)
( 9.11491149e-01,  1.25000000e-01)
( 9.11591159e-01,  1.25000000e-01)
( 9.11691169e-01,  1.25000000e-01)
( 9.11791179e-01,  1.25000000e-01)
( 9.11891189e-01,  1.25000000e-01)
( 9.11991199e-01,  1.25000000e-01)
( 9.12091209e-01,  1.25000000e-01)
( 9.12191219e-01,  1.25000000e-01)
( 9.12291229e-01,  1.25000000e-01)
( 9.12391239e-01,  1.25000000e-01)
( 9.12491249e-01,  1.25000000e-01)
( 9.12591259e-01,  1.25000000e-01)
( 9.12691269e-01,  1.25000000e-01)
( 9.12791279e-01,  1.25000000e-01)
( 9.12891289e-01,  1.25000000e-01)
( 9.12991299e-01,  1.25000000e-01)
( 9.13091309e-01,  1.25000000e-01)
( 9.13191319e-01,  1.25000000e-01)
( 9.13291329e-01,  1.25000000e-01)
( 9.13391339e-01,  1.25000000e-01)
( 9.13491349e-01,  1.25000000e-01)
( 9.13591359e-01,  1.25000000e-01)
( 9.13691369e-01,  1.25000000e-01)
( 9.13791379e-01,  1.25000000e-01)
( 9.13891389e-01,  1.25000000e-01)
( 9.13991399e-01,  1.25000000e-01)
( 9.14091409e-01,  1.25000000e-01)
( 9.14191419e-01,  1.25000000e-01)
( 9.14291429e-01,  1.25000000e-01)
( 9.14391439e-01,  1.25000000e-01)
( 9.14491449e-01,  1.25000000e-01)
( 9.14591459e-01,  1.25000000e-01)
( 9.14691469e-01,  1.25000000e-01)
( 9.14791479e-01,  1.25000000e-01)
( 9.14891489e-01,  1.25000000e-01)
( 9.14991499e-01,  1.25000000e-01)
( 9.15091509e-01,  1.25000000e-01)
( 9.15191519e-01,  1.25000000e-01)
( 9.15291529e-01,  1.25000000e-01)
( 9.15391539e-01,  1.25000000e-01)
( 9.15491549e-01,  1.25000000e-01)
( 9.15591559e-01,  1.25000000e-01)
( 9.15691569e-01,  1.25000000e-01)
( 9.15791579e-01,  1.25000000e-01)
( 9.15891589e-01,  1.25000000e-01)
( 9.15991599e-01,  1.25000000e-01)
( 9.16091609e-01,  1.25000000e-01)
( 9.16191619e-01,  1.25000000e-01)
( 9.16291629e-01,  1.25000000e-01)
( 9.16391639e-01,  1.25000000e-01)
( 9.16491649e-01,  1.25000000e-01)
( 9.16591659e-01,  1.25000000e-01)
( 9.16691669e-01,  1.25000000e-01)
( 9.16791679e-01,  1.25000000e-01)
( 9.16891689e-01,  1.25000000e-01)
( 9.16991699e-01,  1.25000000e-01)
( 9.17091709e-01,  1.25000000e-01)
( 9.17191719e-01,  1.25000000e-01)
( 9.17291729e-01,  1.25000000e-01)
( 9.17391739e-01,  1.25000000e-01)
( 9.17491749e-01,  1.25000000e-01)
( 9.17591759e-01,  1.25000000e-01)
( 9.17691769e-01,  1.25000000e-01)
( 9.17791779e-01,  1.25000000e-01)
( 9.17891789e-01,  1.25000000e-01)
( 9.17991799e-01,  1.25000000e-01)
( 9.18091809e-01,  1.25000000e-01)
( 9.18191819e-01,  1.25000000e-01)
( 9.18291829e-01,  1.25000000e-01)
( 9.18391839e-01,  1.25000000e-01)
( 9.18491849e-01,  1.25000000e-01)
( 9.18591859e-01,  1.25000000e-01)
( 9.18691869e-01,  1.25000000e-01)
( 9.18791879e-01,  1.25000000e-01)
( 9.18891889e-01,  1.25000000e-01)
( 9.18991899e-01,  1.25000000e-01)
( 9.19091909e-01,  1.25000000e-01)
( 9.19191919e-01,  1.25000000e-01)
( 9.19291929e-01,  1.25000000e-01)
( 9.19391939e-01,  1.25000000e-01)
( 9.19491949e-01,  1.25000000e-01)
( 9.19591959e-01,  1.25000000e-01)
( 9.19691969e-01,  1.25000000e-01)
( 9.19791979e-01,  1.25000000e-01)
( 9.19891989e-01,  1.25000000e-01)
( 9.19991999e-01,  1.25000000e-01)
( 9.20092009e-01,  1.25000000e-01)
( 9.20192019e-01,  1.25000000e-01)
( 9.20292029e-01,  1.25000000e-01)
( 9.20392039e-01,  1.25000000e-01)
( 9.20492049e-01,  1.25000000e-01)
( 9.20592059e-01,  1.25000000e-01)
( 9.20692069e-01,  1.25000000e-01)
( 9.20792079e-01,  1.25000000e-01)
( 9.20892089e-01,  1.25000000e-01)
( 9.20992099e-01,  1.25000000e-01)
( 9.21092109e-01,  1.25000000e-01)
( 9.21192119e-01,  1.25000000e-01)
( 9.21292129e-01,  1.25000000e-01)
( 9.21392139e-01,  1.25000000e-01)
( 9.21492149e-01,  1.25000000e-01)
( 9.21592159e-01,  1.25000000e-01)
( 9.21692169e-01,  1.25000000e-01)
( 9.21792179e-01,  1.25000000e-01)
( 9.21892189e-01,  1.25000000e-01)
( 9.21992199e-01,  1.25000000e-01)
( 9.22092209e-01,  1.25000000e-01)
( 9.22192219e-01,  1.25000000e-01)
( 9.22292229e-01,  1.25000000e-01)
( 9.22392239e-01,  1.25000000e-01)
( 9.22492249e-01,  1.25000000e-01)
( 9.22592259e-01,  1.25000000e-01)
( 9.22692269e-01,  1.25000000e-01)
( 9.22792279e-01,  1.25000000e-01)
( 9.22892289e-01,  1.25000000e-01)
( 9.22992299e-01,  1.25000000e-01)
( 9.23092309e-01,  1.25000000e-01)
( 9.23192319e-01,  1.25000000e-01)
( 9.23292329e-01,  1.25000000e-01)
( 9.23392339e-01,  1.25000000e-01)
( 9.23492349e-01,  1.25000000e-01)
( 9.23592359e-01,  1.25000000e-01)
( 9.23692369e-01,  1.25000000e-01)
( 9.23792379e-01,  1.25000000e-01)
( 9.23892389e-01,  1.25000000e-01)
( 9.23992399e-01,  1.25000000e-01)
( 9.24092409e-01,  1.25000000e-01)
( 9.24192419e-01,  1.25000000e-01)
( 9.24292429e-01,  1.25000000e-01)
( 9.24392439e-01,  1.25000000e-01)
( 9.24492449e-01,  1.25000000e-01)
( 9.24592459e-01,  1.25000000e-01)
( 9.24692469e-01,  1.25000000e-01)
( 9.24792479e-01,  1.25000000e-01)
( 9.24892489e-01,  1.25000000e-01)
( 9.24992499e-01,  1.25000000e-01)
( 9.25092509e-01,  1.25000000e-01)
( 9.25192519e-01,  1.25000000e-01)
( 9.25292529e-01,  1.25000000e-01)
( 9.25392539e-01,  1.25000000e-01)
( 9.25492549e-01,  1.25000000e-01)
( 9.25592559e-01,  1.25000000e-01)
( 9.25692569e-01,  1.25000000e-01)
( 9.25792579e-01,  1.25000000e-01)
( 9.25892589e-01,  1.25000000e-01)
( 9.25992599e-01,  1.25000000e-01)
( 9.26092609e-01,  1.25000000e-01)
( 9.26192619e-01,  1.25000000e-01)
( 9.26292629e-01,  1.25000000e-01)
( 9.26392639e-01,  1.25000000e-01)
( 9.26492649e-01,  1.25000000e-01)
( 9.26592659e-01,  1.25000000e-01)
( 9.26692669e-01,  1.25000000e-01)
( 9.26792679e-01,  1.25000000e-01)
( 9.26892689e-01,  1.25000000e-01)
( 9.26992699e-01,  1.25000000e-01)
( 9.27092709e-01,  1.25000000e-01)
( 9.27192719e-01,  1.25000000e-01)
( 9.27292729e-01,  1.25000000e-01)
( 9.27392739e-01,  1.25000000e-01)
( 9.27492749e-01,  1.25000000e-01)
( 9.27592759e-01,  1.25000000e-01)
( 9.27692769e-01,  1.25000000e-01)
( 9.27792779e-01,  1.25000000e-01)
( 9.27892789e-01,  1.25000000e-01)
( 9.27992799e-01,  1.25000000e-01)
( 9.28092809e-01,  1.25000000e-01)
( 9.28192819e-01,  1.25000000e-01)
( 9.28292829e-01,  1.25000000e-01)
( 9.28392839e-01,  1.25000000e-01)
( 9.28492849e-01,  1.25000000e-01)
( 9.28592859e-01,  1.25000000e-01)
( 9.28692869e-01,  1.25000000e-01)
( 9.28792879e-01,  1.25000000e-01)
( 9.28892889e-01,  1.25000000e-01)
( 9.28992899e-01,  1.25000000e-01)
( 9.29092909e-01,  1.25000000e-01)
( 9.29192919e-01,  1.25000000e-01)
( 9.29292929e-01,  1.25000000e-01)
( 9.29392939e-01,  1.25000000e-01)
( 9.29492949e-01,  1.25000000e-01)
( 9.29592959e-01,  1.25000000e-01)
( 9.29692969e-01,  1.25000000e-01)
( 9.29792979e-01,  1.25000000e-01)
( 9.29892989e-01,  1.25000000e-01)
( 9.29992999e-01,  1.25000000e-01)
( 9.30093009e-01,  1.25000000e-01)
( 9.30193019e-01,  1.25000000e-01)
( 9.30293029e-01,  1.25000000e-01)
( 9.30393039e-01,  1.25000000e-01)
( 9.30493049e-01,  1.25000000e-01)
( 9.30593059e-01,  1.25000000e-01)
( 9.30693069e-01,  1.25000000e-01)
( 9.30793079e-01,  1.25000000e-01)
( 9.30893089e-01,  1.25000000e-01)
( 9.30993099e-01,  1.25000000e-01)
( 9.31093109e-01,  1.25000000e-01)
( 9.31193119e-01,  1.25000000e-01)
( 9.31293129e-01,  1.25000000e-01)
( 9.31393139e-01,  1.25000000e-01)
( 9.31493149e-01,  1.25000000e-01)
( 9.31593159e-01,  1.25000000e-01)
( 9.31693169e-01,  1.25000000e-01)
( 9.31793179e-01,  1.25000000e-01)
( 9.31893189e-01,  1.25000000e-01)
( 9.31993199e-01,  1.25000000e-01)
( 9.32093209e-01,  1.25000000e-01)
( 9.32193219e-01,  1.25000000e-01)
( 9.32293229e-01,  1.25000000e-01)
( 9.32393239e-01,  1.25000000e-01)
( 9.32493249e-01,  1.25000000e-01)
( 9.32593259e-01,  1.25000000e-01)
( 9.32693269e-01,  1.25000000e-01)
( 9.32793279e-01,  1.25000000e-01)
( 9.32893289e-01,  1.25000000e-01)
( 9.32993299e-01,  1.25000000e-01)
( 9.33093309e-01,  1.25000000e-01)
( 9.33193319e-01,  1.25000000e-01)
( 9.33293329e-01,  1.25000000e-01)
( 9.33393339e-01,  1.25000000e-01)
( 9.33493349e-01,  1.25000000e-01)
( 9.33593359e-01,  1.25000000e-01)
( 9.33693369e-01,  1.25000000e-01)
( 9.33793379e-01,  1.25000000e-01)
( 9.33893389e-01,  1.25000000e-01)
( 9.33993399e-01,  1.25000000e-01)
( 9.34093409e-01,  1.25000000e-01)
( 9.34193419e-01,  1.25000000e-01)
( 9.34293429e-01,  1.25000000e-01)
( 9.34393439e-01,  1.25000000e-01)
( 9.34493449e-01,  1.25000000e-01)
( 9.34593459e-01,  1.25000000e-01)
( 9.34693469e-01,  1.25000000e-01)
( 9.34793479e-01,  1.25000000e-01)
( 9.34893489e-01,  1.25000000e-01)
( 9.34993499e-01,  1.25000000e-01)
( 9.35093509e-01,  1.25000000e-01)
( 9.35193519e-01,  1.25000000e-01)
( 9.35293529e-01,  1.25000000e-01)
( 9.35393539e-01,  1.25000000e-01)
( 9.35493549e-01,  1.25000000e-01)
( 9.35593559e-01,  1.25000000e-01)
( 9.35693569e-01,  1.25000000e-01)
( 9.35793579e-01,  1.25000000e-01)
( 9.35893589e-01,  1.25000000e-01)
( 9.35993599e-01,  1.25000000e-01)
( 9.36093609e-01,  1.25000000e-01)
( 9.36193619e-01,  1.25000000e-01)
( 9.36293629e-01,  1.25000000e-01)
( 9.36393639e-01,  1.25000000e-01)
( 9.36493649e-01,  1.25000000e-01)
( 9.36593659e-01,  1.25000000e-01)
( 9.36693669e-01,  1.25000000e-01)
( 9.36793679e-01,  1.25000000e-01)
( 9.36893689e-01,  1.25000000e-01)
( 9.36993699e-01,  1.25000000e-01)
( 9.37093709e-01,  1.25000000e-01)
( 9.37193719e-01,  1.25000000e-01)
( 9.37293729e-01,  1.25000000e-01)
( 9.37393739e-01,  1.25000000e-01)
( 9.37493749e-01,  1.25000000e-01)
( 9.37593759e-01,  1.25000000e-01)
( 9.37693769e-01,  1.25000000e-01)
( 9.37793779e-01,  1.25000000e-01)
( 9.37893789e-01,  1.25000000e-01)
( 9.37993799e-01,  1.25000000e-01)
( 9.38093809e-01,  1.25000000e-01)
( 9.38193819e-01,  1.25000000e-01)
( 9.38293829e-01,  1.25000000e-01)
( 9.38393839e-01,  1.25000000e-01)
( 9.38493849e-01,  1.25000000e-01)
( 9.38593859e-01,  1.25000000e-01)
( 9.38693869e-01,  1.25000000e-01)
( 9.38793879e-01,  1.25000000e-01)
( 9.38893889e-01,  1.25000000e-01)
( 9.38993899e-01,  1.25000000e-01)
( 9.39093909e-01,  1.25000000e-01)
( 9.39193919e-01,  1.25000000e-01)
( 9.39293929e-01,  1.25000000e-01)
( 9.39393939e-01,  1.25000000e-01)
( 9.39493949e-01,  1.25000000e-01)
( 9.39593959e-01,  1.25000000e-01)
( 9.39693969e-01,  1.25000000e-01)
( 9.39793979e-01,  1.25000000e-01)
( 9.39893989e-01,  1.25000000e-01)
( 9.39993999e-01,  1.25000000e-01)
( 9.40094009e-01,  1.25000000e-01)
( 9.40194019e-01,  1.25000000e-01)
( 9.40294029e-01,  1.25000000e-01)
( 9.40394039e-01,  1.25000000e-01)
( 9.40494049e-01,  1.25000000e-01)
( 9.40594059e-01,  1.25000000e-01)
( 9.40694069e-01,  1.25000000e-01)
( 9.40794079e-01,  1.25000000e-01)
( 9.40894089e-01,  1.25000000e-01)
( 9.40994099e-01,  1.25000000e-01)
( 9.41094109e-01,  1.25000000e-01)
( 9.41194119e-01,  1.25000000e-01)
( 9.41294129e-01,  1.25000000e-01)
( 9.41394139e-01,  1.25000000e-01)
( 9.41494149e-01,  1.25000000e-01)
( 9.41594159e-01,  1.25000000e-01)
( 9.41694169e-01,  1.25000000e-01)
( 9.41794179e-01,  1.25000000e-01)
( 9.41894189e-01,  1.25000000e-01)
( 9.41994199e-01,  1.25000000e-01)
( 9.42094209e-01,  1.25000000e-01)
( 9.42194219e-01,  1.25000000e-01)
( 9.42294229e-01,  1.25000000e-01)
( 9.42394239e-01,  1.25000000e-01)
( 9.42494249e-01,  1.25000000e-01)
( 9.42594259e-01,  1.25000000e-01)
( 9.42694269e-01,  1.25000000e-01)
( 9.42794279e-01,  1.25000000e-01)
( 9.42894289e-01,  1.25000000e-01)
( 9.42994299e-01,  1.25000000e-01)
( 9.43094309e-01,  1.25000000e-01)
( 9.43194319e-01,  1.25000000e-01)
( 9.43294329e-01,  1.25000000e-01)
( 9.43394339e-01,  1.25000000e-01)
( 9.43494349e-01,  1.25000000e-01)
( 9.43594359e-01,  1.25000000e-01)
( 9.43694369e-01,  1.25000000e-01)
( 9.43794379e-01,  1.25000000e-01)
( 9.43894389e-01,  1.25000000e-01)
( 9.43994399e-01,  1.25000000e-01)
( 9.44094409e-01,  1.25000000e-01)
( 9.44194419e-01,  1.25000000e-01)
( 9.44294429e-01,  1.25000000e-01)
( 9.44394439e-01,  1.25000000e-01)
( 9.44494449e-01,  1.25000000e-01)
( 9.44594459e-01,  1.25000000e-01)
( 9.44694469e-01,  1.25000000e-01)
( 9.44794479e-01,  1.25000000e-01)
( 9.44894489e-01,  1.25000000e-01)
( 9.44994499e-01,  1.25000000e-01)
( 9.45094509e-01,  1.25000000e-01)
( 9.45194519e-01,  1.25000000e-01)
( 9.45294529e-01,  1.25000000e-01)
( 9.45394539e-01,  1.25000000e-01)
( 9.45494549e-01,  1.25000000e-01)
( 9.45594559e-01,  1.25000000e-01)
( 9.45694569e-01,  1.25000000e-01)
( 9.45794579e-01,  1.25000000e-01)
( 9.45894589e-01,  1.25000000e-01)
( 9.45994599e-01,  1.25000000e-01)
( 9.46094609e-01,  1.25000000e-01)
( 9.46194619e-01,  1.25000000e-01)
( 9.46294629e-01,  1.25000000e-01)
( 9.46394639e-01,  1.25000000e-01)
( 9.46494649e-01,  1.25000000e-01)
( 9.46594659e-01,  1.25000000e-01)
( 9.46694669e-01,  1.25000000e-01)
( 9.46794679e-01,  1.25000000e-01)
( 9.46894689e-01,  1.25000000e-01)
( 9.46994699e-01,  1.25000000e-01)
( 9.47094709e-01,  1.25000000e-01)
( 9.47194719e-01,  1.25000000e-01)
( 9.47294729e-01,  1.25000000e-01)
( 9.47394739e-01,  1.25000000e-01)
( 9.47494749e-01,  1.25000000e-01)
( 9.47594759e-01,  1.25000000e-01)
( 9.47694769e-01,  1.25000000e-01)
( 9.47794779e-01,  1.25000000e-01)
( 9.47894789e-01,  1.25000000e-01)
( 9.47994799e-01,  1.25000000e-01)
( 9.48094809e-01,  1.25000000e-01)
( 9.48194819e-01,  1.25000000e-01)
( 9.48294829e-01,  1.25000000e-01)
( 9.48394839e-01,  1.25000000e-01)
( 9.48494849e-01,  1.25000000e-01)
( 9.48594859e-01,  1.25000000e-01)
( 9.48694869e-01,  1.25000000e-01)
( 9.48794879e-01,  1.25000000e-01)
( 9.48894889e-01,  1.25000000e-01)
( 9.48994899e-01,  1.25000000e-01)
( 9.49094909e-01,  1.25000000e-01)
( 9.49194919e-01,  1.25000000e-01)
( 9.49294929e-01,  1.25000000e-01)
( 9.49394939e-01,  1.25000000e-01)
( 9.49494949e-01,  1.25000000e-01)
( 9.49594959e-01,  1.25000000e-01)
( 9.49694969e-01,  1.25000000e-01)
( 9.49794979e-01,  1.25000000e-01)
( 9.49894989e-01,  1.25000000e-01)
( 9.49994999e-01,  1.25000000e-01)
( 9.50095010e-01,  1.25000000e-01)
( 9.50195020e-01,  1.25000000e-01)
( 9.50295030e-01,  1.25000000e-01)
( 9.50395040e-01,  1.25000000e-01)
( 9.50495050e-01,  1.25000000e-01)
( 9.50595060e-01,  1.25000000e-01)
( 9.50695070e-01,  1.25000000e-01)
( 9.50795080e-01,  1.25000000e-01)
( 9.50895090e-01,  1.25000000e-01)
( 9.50995100e-01,  1.25000000e-01)
( 9.51095110e-01,  1.25000000e-01)
( 9.51195120e-01,  1.25000000e-01)
( 9.51295130e-01,  1.25000000e-01)
( 9.51395140e-01,  1.25000000e-01)
( 9.51495150e-01,  1.25000000e-01)
( 9.51595160e-01,  1.25000000e-01)
( 9.51695170e-01,  1.25000000e-01)
( 9.51795180e-01,  1.25000000e-01)
( 9.51895190e-01,  1.25000000e-01)
( 9.51995200e-01,  1.25000000e-01)
( 9.52095210e-01,  1.25000000e-01)
( 9.52195220e-01,  1.25000000e-01)
( 9.52295230e-01,  1.25000000e-01)
( 9.52395240e-01,  1.25000000e-01)
( 9.52495250e-01,  1.25000000e-01)
( 9.52595260e-01,  1.25000000e-01)
( 9.52695270e-01,  1.25000000e-01)
( 9.52795280e-01,  1.25000000e-01)
( 9.52895290e-01,  1.25000000e-01)
( 9.52995300e-01,  1.25000000e-01)
( 9.53095310e-01,  1.25000000e-01)
( 9.53195320e-01,  1.25000000e-01)
( 9.53295330e-01,  1.25000000e-01)
( 9.53395340e-01,  1.25000000e-01)
( 9.53495350e-01,  1.25000000e-01)
( 9.53595360e-01,  1.25000000e-01)
( 9.53695370e-01,  1.25000000e-01)
( 9.53795380e-01,  1.25000000e-01)
( 9.53895390e-01,  1.25000000e-01)
( 9.53995400e-01,  1.25000000e-01)
( 9.54095410e-01,  1.25000000e-01)
( 9.54195420e-01,  1.25000000e-01)
( 9.54295430e-01,  1.25000000e-01)
( 9.54395440e-01,  1.25000000e-01)
( 9.54495450e-01,  1.25000000e-01)
( 9.54595460e-01,  1.25000000e-01)
( 9.54695470e-01,  1.25000000e-01)
( 9.54795480e-01,  1.25000000e-01)
( 9.54895490e-01,  1.25000000e-01)
( 9.54995500e-01,  1.25000000e-01)
( 9.55095510e-01,  1.25000000e-01)
( 9.55195520e-01,  1.25000000e-01)
( 9.55295530e-01,  1.25000000e-01)
( 9.55395540e-01,  1.25000000e-01)
( 9.55495550e-01,  1.25000000e-01)
( 9.55595560e-01,  1.25000000e-01)
( 9.55695570e-01,  1.25000000e-01)
( 9.55795580e-01,  1.25000000e-01)
( 9.55895590e-01,  1.25000000e-01)
( 9.55995600e-01,  1.25000000e-01)
( 9.56095610e-01,  1.25000000e-01)
( 9.56195620e-01,  1.25000000e-01)
( 9.56295630e-01,  1.25000000e-01)
( 9.56395640e-01,  1.25000000e-01)
( 9.56495650e-01,  1.25000000e-01)
( 9.56595660e-01,  1.25000000e-01)
( 9.56695670e-01,  1.25000000e-01)
( 9.56795680e-01,  1.25000000e-01)
( 9.56895690e-01,  1.25000000e-01)
( 9.56995700e-01,  1.25000000e-01)
( 9.57095710e-01,  1.25000000e-01)
( 9.57195720e-01,  1.25000000e-01)
( 9.57295730e-01,  1.25000000e-01)
( 9.57395740e-01,  1.25000000e-01)
( 9.57495750e-01,  1.25000000e-01)
( 9.57595760e-01,  1.25000000e-01)
( 9.57695770e-01,  1.25000000e-01)
( 9.57795780e-01,  1.25000000e-01)
( 9.57895790e-01,  1.25000000e-01)
( 9.57995800e-01,  1.25000000e-01)
( 9.58095810e-01,  1.25000000e-01)
( 9.58195820e-01,  1.25000000e-01)
( 9.58295830e-01,  1.25000000e-01)
( 9.58395840e-01,  1.25000000e-01)
( 9.58495850e-01,  1.25000000e-01)
( 9.58595860e-01,  1.25000000e-01)
( 9.58695870e-01,  1.25000000e-01)
( 9.58795880e-01,  1.25000000e-01)
( 9.58895890e-01,  1.25000000e-01)
( 9.58995900e-01,  1.25000000e-01)
( 9.59095910e-01,  1.25000000e-01)
( 9.59195920e-01,  1.25000000e-01)
( 9.59295930e-01,  1.25000000e-01)
( 9.59395940e-01,  1.25000000e-01)
( 9.59495950e-01,  1.25000000e-01)
( 9.59595960e-01,  1.25000000e-01)
( 9.59695970e-01,  1.25000000e-01)
( 9.59795980e-01,  1.25000000e-01)
( 9.59895990e-01,  1.25000000e-01)
( 9.59996000e-01,  1.25000000e-01)
( 9.60096010e-01,  1.25000000e-01)
( 9.60196020e-01,  1.25000000e-01)
( 9.60296030e-01,  1.25000000e-01)
( 9.60396040e-01,  1.25000000e-01)
( 9.60496050e-01,  1.25000000e-01)
( 9.60596060e-01,  1.25000000e-01)
( 9.60696070e-01,  1.25000000e-01)
( 9.60796080e-01,  1.25000000e-01)
( 9.60896090e-01,  1.25000000e-01)
( 9.60996100e-01,  1.25000000e-01)
( 9.61096110e-01,  1.25000000e-01)
( 9.61196120e-01,  1.25000000e-01)
( 9.61296130e-01,  1.25000000e-01)
( 9.61396140e-01,  1.25000000e-01)
( 9.61496150e-01,  1.25000000e-01)
( 9.61596160e-01,  1.25000000e-01)
( 9.61696170e-01,  1.25000000e-01)
( 9.61796180e-01,  1.25000000e-01)
( 9.61896190e-01,  1.25000000e-01)
( 9.61996200e-01,  1.25000000e-01)
( 9.62096210e-01,  1.25000000e-01)
( 9.62196220e-01,  1.25000000e-01)
( 9.62296230e-01,  1.25000000e-01)
( 9.62396240e-01,  1.25000000e-01)
( 9.62496250e-01,  1.25000000e-01)
( 9.62596260e-01,  1.25000000e-01)
( 9.62696270e-01,  1.25000000e-01)
( 9.62796280e-01,  1.25000000e-01)
( 9.62896290e-01,  1.25000000e-01)
( 9.62996300e-01,  1.25000000e-01)
( 9.63096310e-01,  1.25000000e-01)
( 9.63196320e-01,  1.25000000e-01)
( 9.63296330e-01,  1.25000000e-01)
( 9.63396340e-01,  1.25000000e-01)
( 9.63496350e-01,  1.25000000e-01)
( 9.63596360e-01,  1.25000000e-01)
( 9.63696370e-01,  1.25000000e-01)
( 9.63796380e-01,  1.25000000e-01)
( 9.63896390e-01,  1.25000000e-01)
( 9.63996400e-01,  1.25000000e-01)
( 9.64096410e-01,  1.25000000e-01)
( 9.64196420e-01,  1.25000000e-01)
( 9.64296430e-01,  1.25000000e-01)
( 9.64396440e-01,  1.25000000e-01)
( 9.64496450e-01,  1.25000000e-01)
( 9.64596460e-01,  1.25000000e-01)
( 9.64696470e-01,  1.25000000e-01)
( 9.64796480e-01,  1.25000000e-01)
( 9.64896490e-01,  1.25000000e-01)
( 9.64996500e-01,  1.25000000e-01)
( 9.65096510e-01,  1.25000000e-01)
( 9.65196520e-01,  1.25000000e-01)
( 9.65296530e-01,  1.25000000e-01)
( 9.65396540e-01,  1.25000000e-01)
( 9.65496550e-01,  1.25000000e-01)
( 9.65596560e-01,  1.25000000e-01)
( 9.65696570e-01,  1.25000000e-01)
( 9.65796580e-01,  1.25000000e-01)
( 9.65896590e-01,  1.25000000e-01)
( 9.65996600e-01,  1.25000000e-01)
( 9.66096610e-01,  1.25000000e-01)
( 9.66196620e-01,  1.25000000e-01)
( 9.66296630e-01,  1.25000000e-01)
( 9.66396640e-01,  1.25000000e-01)
( 9.66496650e-01,  1.25000000e-01)
( 9.66596660e-01,  1.25000000e-01)
( 9.66696670e-01,  1.25000000e-01)
( 9.66796680e-01,  1.25000000e-01)
( 9.66896690e-01,  1.25000000e-01)
( 9.66996700e-01,  1.25000000e-01)
( 9.67096710e-01,  1.25000000e-01)
( 9.67196720e-01,  1.25000000e-01)
( 9.67296730e-01,  1.25000000e-01)
( 9.67396740e-01,  1.25000000e-01)
( 9.67496750e-01,  1.25000000e-01)
( 9.67596760e-01,  1.25000000e-01)
( 9.67696770e-01,  1.25000000e-01)
( 9.67796780e-01,  1.25000000e-01)
( 9.67896790e-01,  1.25000000e-01)
( 9.67996800e-01,  1.25000000e-01)
( 9.68096810e-01,  1.25000000e-01)
( 9.68196820e-01,  1.25000000e-01)
( 9.68296830e-01,  1.25000000e-01)
( 9.68396840e-01,  1.25000000e-01)
( 9.68496850e-01,  1.25000000e-01)
( 9.68596860e-01,  1.25000000e-01)
( 9.68696870e-01,  1.25000000e-01)
( 9.68796880e-01,  1.25000000e-01)
( 9.68896890e-01,  1.25000000e-01)
( 9.68996900e-01,  1.25000000e-01)
( 9.69096910e-01,  1.25000000e-01)
( 9.69196920e-01,  1.25000000e-01)
( 9.69296930e-01,  1.25000000e-01)
( 9.69396940e-01,  1.25000000e-01)
( 9.69496950e-01,  1.25000000e-01)
( 9.69596960e-01,  1.25000000e-01)
( 9.69696970e-01,  1.25000000e-01)
( 9.69796980e-01,  1.25000000e-01)
( 9.69896990e-01,  1.25000000e-01)
( 9.69997000e-01,  1.25000000e-01)
( 9.70097010e-01,  1.25000000e-01)
( 9.70197020e-01,  1.25000000e-01)
( 9.70297030e-01,  1.25000000e-01)
( 9.70397040e-01,  1.25000000e-01)
( 9.70497050e-01,  1.25000000e-01)
( 9.70597060e-01,  1.25000000e-01)
( 9.70697070e-01,  1.25000000e-01)
( 9.70797080e-01,  1.25000000e-01)
( 9.70897090e-01,  1.25000000e-01)
( 9.70997100e-01,  1.25000000e-01)
( 9.71097110e-01,  1.25000000e-01)
( 9.71197120e-01,  1.25000000e-01)
( 9.71297130e-01,  1.25000000e-01)
( 9.71397140e-01,  1.25000000e-01)
( 9.71497150e-01,  1.25000000e-01)
( 9.71597160e-01,  1.25000000e-01)
( 9.71697170e-01,  1.25000000e-01)
( 9.71797180e-01,  1.25000000e-01)
( 9.71897190e-01,  1.25000000e-01)
( 9.71997200e-01,  1.25000000e-01)
( 9.72097210e-01,  1.25000000e-01)
( 9.72197220e-01,  1.25000000e-01)
( 9.72297230e-01,  1.25000000e-01)
( 9.72397240e-01,  1.25000000e-01)
( 9.72497250e-01,  1.25000000e-01)
( 9.72597260e-01,  1.25000000e-01)
( 9.72697270e-01,  1.25000000e-01)
( 9.72797280e-01,  1.25000000e-01)
( 9.72897290e-01,  1.25000000e-01)
( 9.72997300e-01,  1.25000000e-01)
( 9.73097310e-01,  1.25000000e-01)
( 9.73197320e-01,  1.25000000e-01)
( 9.73297330e-01,  1.25000000e-01)
( 9.73397340e-01,  1.25000000e-01)
( 9.73497350e-01,  1.25000000e-01)
( 9.73597360e-01,  1.25000000e-01)
( 9.73697370e-01,  1.25000000e-01)
( 9.73797380e-01,  1.25000000e-01)
( 9.73897390e-01,  1.25000000e-01)
( 9.73997400e-01,  1.25000000e-01)
( 9.74097410e-01,  1.25000000e-01)
( 9.74197420e-01,  1.25000000e-01)
( 9.74297430e-01,  1.25000000e-01)
( 9.74397440e-01,  1.25000000e-01)
( 9.74497450e-01,  1.25000000e-01)
( 9.74597460e-01,  1.25000000e-01)
( 9.74697470e-01,  1.25000000e-01)
( 9.74797480e-01,  1.25000000e-01)
( 9.74897490e-01,  1.25000000e-01)
( 9.74997500e-01,  1.25000000e-01)
( 9.75097510e-01,  1.25000000e-01)
( 9.75197520e-01,  1.25000000e-01)
( 9.75297530e-01,  1.25000000e-01)
( 9.75397540e-01,  1.25000000e-01)
( 9.75497550e-01,  1.25000000e-01)
( 9.75597560e-01,  1.25000000e-01)
( 9.75697570e-01,  1.25000000e-01)
( 9.75797580e-01,  1.25000000e-01)
( 9.75897590e-01,  1.25000000e-01)
( 9.75997600e-01,  1.25000000e-01)
( 9.76097610e-01,  1.25000000e-01)
( 9.76197620e-01,  1.25000000e-01)
( 9.76297630e-01,  1.25000000e-01)
( 9.76397640e-01,  1.25000000e-01)
( 9.76497650e-01,  1.25000000e-01)
( 9.76597660e-01,  1.25000000e-01)
( 9.76697670e-01,  1.25000000e-01)
( 9.76797680e-01,  1.25000000e-01)
( 9.76897690e-01,  1.25000000e-01)
( 9.76997700e-01,  1.25000000e-01)
( 9.77097710e-01,  1.25000000e-01)
( 9.77197720e-01,  1.25000000e-01)
( 9.77297730e-01,  1.25000000e-01)
( 9.77397740e-01,  1.25000000e-01)
( 9.77497750e-01,  1.25000000e-01)
( 9.77597760e-01,  1.25000000e-01)
( 9.77697770e-01,  1.25000000e-01)
( 9.77797780e-01,  1.25000000e-01)
( 9.77897790e-01,  1.25000000e-01)
( 9.77997800e-01,  1.25000000e-01)
( 9.78097810e-01,  1.25000000e-01)
( 9.78197820e-01,  1.25000000e-01)
( 9.78297830e-01,  1.25000000e-01)
( 9.78397840e-01,  1.25000000e-01)
( 9.78497850e-01,  1.25000000e-01)
( 9.78597860e-01,  1.25000000e-01)
( 9.78697870e-01,  1.25000000e-01)
( 9.78797880e-01,  1.25000000e-01)
( 9.78897890e-01,  1.25000000e-01)
( 9.78997900e-01,  1.25000000e-01)
( 9.79097910e-01,  1.25000000e-01)
( 9.79197920e-01,  1.25000000e-01)
( 9.79297930e-01,  1.25000000e-01)
( 9.79397940e-01,  1.25000000e-01)
( 9.79497950e-01,  1.25000000e-01)
( 9.79597960e-01,  1.25000000e-01)
( 9.79697970e-01,  1.25000000e-01)
( 9.79797980e-01,  1.25000000e-01)
( 9.79897990e-01,  1.25000000e-01)
( 9.79998000e-01,  1.25000000e-01)
( 9.80098010e-01,  1.25000000e-01)
( 9.80198020e-01,  1.25000000e-01)
( 9.80298030e-01,  1.25000000e-01)
( 9.80398040e-01,  1.25000000e-01)
( 9.80498050e-01,  1.25000000e-01)
( 9.80598060e-01,  1.25000000e-01)
( 9.80698070e-01,  1.25000000e-01)
( 9.80798080e-01,  1.25000000e-01)
( 9.80898090e-01,  1.25000000e-01)
( 9.80998100e-01,  1.25000000e-01)
( 9.81098110e-01,  1.25000000e-01)
( 9.81198120e-01,  1.25000000e-01)
( 9.81298130e-01,  1.25000000e-01)
( 9.81398140e-01,  1.25000000e-01)
( 9.81498150e-01,  1.25000000e-01)
( 9.81598160e-01,  1.25000000e-01)
( 9.81698170e-01,  1.25000000e-01)
( 9.81798180e-01,  1.25000000e-01)
( 9.81898190e-01,  1.25000000e-01)
( 9.81998200e-01,  1.25000000e-01)
( 9.82098210e-01,  1.25000000e-01)
( 9.82198220e-01,  1.25000000e-01)
( 9.82298230e-01,  1.25000000e-01)
( 9.82398240e-01,  1.25000000e-01)
( 9.82498250e-01,  1.25000000e-01)
( 9.82598260e-01,  1.25000000e-01)
( 9.82698270e-01,  1.25000000e-01)
( 9.82798280e-01,  1.25000000e-01)
( 9.82898290e-01,  1.25000000e-01)
( 9.82998300e-01,  1.25000000e-01)
( 9.83098310e-01,  1.25000000e-01)
( 9.83198320e-01,  1.25000000e-01)
( 9.83298330e-01,  1.25000000e-01)
( 9.83398340e-01,  1.25000000e-01)
( 9.83498350e-01,  1.25000000e-01)
( 9.83598360e-01,  1.25000000e-01)
( 9.83698370e-01,  1.25000000e-01)
( 9.83798380e-01,  1.25000000e-01)
( 9.83898390e-01,  1.25000000e-01)
( 9.83998400e-01,  1.25000000e-01)
( 9.84098410e-01,  1.25000000e-01)
( 9.84198420e-01,  1.25000000e-01)
( 9.84298430e-01,  1.25000000e-01)
( 9.84398440e-01,  1.25000000e-01)
( 9.84498450e-01,  1.25000000e-01)
( 9.84598460e-01,  1.25000000e-01)
( 9.84698470e-01,  1.25000000e-01)
( 9.84798480e-01,  1.25000000e-01)
( 9.84898490e-01,  1.25000000e-01)
( 9.84998500e-01,  1.25000000e-01)
( 9.85098510e-01,  1.25000000e-01)
( 9.85198520e-01,  1.25000000e-01)
( 9.85298530e-01,  1.25000000e-01)
( 9.85398540e-01,  1.25000000e-01)
( 9.85498550e-01,  1.25000000e-01)
( 9.85598560e-01,  1.25000000e-01)
( 9.85698570e-01,  1.25000000e-01)
( 9.85798580e-01,  1.25000000e-01)
( 9.85898590e-01,  1.25000000e-01)
( 9.85998600e-01,  1.25000000e-01)
( 9.86098610e-01,  1.25000000e-01)
( 9.86198620e-01,  1.25000000e-01)
( 9.86298630e-01,  1.25000000e-01)
( 9.86398640e-01,  1.25000000e-01)
( 9.86498650e-01,  1.25000000e-01)
( 9.86598660e-01,  1.25000000e-01)
( 9.86698670e-01,  1.25000000e-01)
( 9.86798680e-01,  1.25000000e-01)
( 9.86898690e-01,  1.25000000e-01)
( 9.86998700e-01,  1.25000000e-01)
( 9.87098710e-01,  1.25000000e-01)
( 9.87198720e-01,  1.25000000e-01)
( 9.87298730e-01,  1.25000000e-01)
( 9.87398740e-01,  1.25000000e-01)
( 9.87498750e-01,  1.25000000e-01)
( 9.87598760e-01,  1.25000000e-01)
( 9.87698770e-01,  1.25000000e-01)
( 9.87798780e-01,  1.25000000e-01)
( 9.87898790e-01,  1.25000000e-01)
( 9.87998800e-01,  1.25000000e-01)
( 9.88098810e-01,  1.25000000e-01)
( 9.88198820e-01,  1.25000000e-01)
( 9.88298830e-01,  1.25000000e-01)
( 9.88398840e-01,  1.25000000e-01)
( 9.88498850e-01,  1.25000000e-01)
( 9.88598860e-01,  1.25000000e-01)
( 9.88698870e-01,  1.25000000e-01)
( 9.88798880e-01,  1.25000000e-01)
( 9.88898890e-01,  1.25000000e-01)
( 9.88998900e-01,  1.25000000e-01)
( 9.89098910e-01,  1.25000000e-01)
( 9.89198920e-01,  1.25000000e-01)
( 9.89298930e-01,  1.25000000e-01)
( 9.89398940e-01,  1.25000000e-01)
( 9.89498950e-01,  1.25000000e-01)
( 9.89598960e-01,  1.25000000e-01)
( 9.89698970e-01,  1.25000000e-01)
( 9.89798980e-01,  1.25000000e-01)
( 9.89898990e-01,  1.25000000e-01)
( 9.89999000e-01,  1.25000000e-01)
( 9.90099010e-01,  1.25000000e-01)
( 9.90199020e-01,  1.25000000e-01)
( 9.90299030e-01,  1.25000000e-01)
( 9.90399040e-01,  1.25000000e-01)
( 9.90499050e-01,  1.25000000e-01)
( 9.90599060e-01,  1.25000000e-01)
( 9.90699070e-01,  1.25000000e-01)
( 9.90799080e-01,  1.25000000e-01)
( 9.90899090e-01,  1.25000000e-01)
( 9.90999100e-01,  1.25000000e-01)
( 9.91099110e-01,  1.25000000e-01)
( 9.91199120e-01,  1.25000000e-01)
( 9.91299130e-01,  1.25000000e-01)
( 9.91399140e-01,  1.25000000e-01)
( 9.91499150e-01,  1.25000000e-01)
( 9.91599160e-01,  1.25000000e-01)
( 9.91699170e-01,  1.25000000e-01)
( 9.91799180e-01,  1.25000000e-01)
( 9.91899190e-01,  1.25000000e-01)
( 9.91999200e-01,  1.25000000e-01)
( 9.92099210e-01,  1.25000000e-01)
( 9.92199220e-01,  1.25000000e-01)
( 9.92299230e-01,  1.25000000e-01)
( 9.92399240e-01,  1.25000000e-01)
( 9.92499250e-01,  1.25000000e-01)
( 9.92599260e-01,  1.25000000e-01)
( 9.92699270e-01,  1.25000000e-01)
( 9.92799280e-01,  1.25000000e-01)
( 9.92899290e-01,  1.25000000e-01)
( 9.92999300e-01,  1.25000000e-01)
( 9.93099310e-01,  1.25000000e-01)
( 9.93199320e-01,  1.25000000e-01)
( 9.93299330e-01,  1.25000000e-01)
( 9.93399340e-01,  1.25000000e-01)
( 9.93499350e-01,  1.25000000e-01)
( 9.93599360e-01,  1.25000000e-01)
( 9.93699370e-01,  1.25000000e-01)
( 9.93799380e-01,  1.25000000e-01)
( 9.93899390e-01,  1.25000000e-01)
( 9.93999400e-01,  1.25000000e-01)
( 9.94099410e-01,  1.25000000e-01)
( 9.94199420e-01,  1.25000000e-01)
( 9.94299430e-01,  1.25000000e-01)
( 9.94399440e-01,  1.25000000e-01)
( 9.94499450e-01,  1.25000000e-01)
( 9.94599460e-01,  1.25000000e-01)
( 9.94699470e-01,  1.25000000e-01)
( 9.94799480e-01,  1.25000000e-01)
( 9.94899490e-01,  1.25000000e-01)
( 9.94999500e-01,  1.25000000e-01)
( 9.95099510e-01,  1.25000000e-01)
( 9.95199520e-01,  1.25000000e-01)
( 9.95299530e-01,  1.25000000e-01)
( 9.95399540e-01,  1.25000000e-01)
( 9.95499550e-01,  1.25000000e-01)
( 9.95599560e-01,  1.25000000e-01)
( 9.95699570e-01,  1.25000000e-01)
( 9.95799580e-01,  1.25000000e-01)
( 9.95899590e-01,  1.25000000e-01)
( 9.95999600e-01,  1.25000000e-01)
( 9.96099610e-01,  1.25000000e-01)
( 9.96199620e-01,  1.25000000e-01)
( 9.96299630e-01,  1.25000000e-01)
( 9.96399640e-01,  1.25000000e-01)
( 9.96499650e-01,  1.25000000e-01)
( 9.96599660e-01,  1.25000000e-01)
( 9.96699670e-01,  1.25000000e-01)
( 9.96799680e-01,  1.25000000e-01)
( 9.96899690e-01,  1.25000000e-01)
( 9.96999700e-01,  1.25000000e-01)
( 9.97099710e-01,  1.25000000e-01)
( 9.97199720e-01,  1.25000000e-01)
( 9.97299730e-01,  1.25000000e-01)
( 9.97399740e-01,  1.25000000e-01)
( 9.97499750e-01,  1.25000000e-01)
( 9.97599760e-01,  1.25000000e-01)
( 9.97699770e-01,  1.25000000e-01)
( 9.97799780e-01,  1.25000000e-01)
( 9.97899790e-01,  1.25000000e-01)
( 9.97999800e-01,  1.25000000e-01)
( 9.98099810e-01,  1.25000000e-01)
( 9.98199820e-01,  1.25000000e-01)
( 9.98299830e-01,  1.25000000e-01)
( 9.98399840e-01,  1.25000000e-01)
( 9.98499850e-01,  1.25000000e-01)
( 9.98599860e-01,  1.25000000e-01)
( 9.98699870e-01,  1.25000000e-01)
( 9.98799880e-01,  1.25000000e-01)
( 9.98899890e-01,  1.25000000e-01)
( 9.98999900e-01,  1.25000000e-01)
( 9.99099910e-01,  1.25000000e-01)
( 9.99199920e-01,  1.25000000e-01)
( 9.99299930e-01,  1.25000000e-01)
( 9.99399940e-01,  1.25000000e-01)
( 9.99499950e-01,  1.25000000e-01)
( 9.99599960e-01,  1.25000000e-01)
( 9.99699970e-01,  1.25000000e-01)
( 9.99799980e-01,  1.25000000e-01)
( 9.99899990e-01,  1.25000000e-01)
( 1.00000000e+00,  1.25000000e-01)};\label{fig5a_exact}

\addplot [red, dashed, , mark repeat=0]
coordinates {
( 1.25313283e-03,  1.00000000e+00)
( 3.75939850e-03,  1.00000000e+00)
( 6.26566416e-03,  1.00000000e+00)
( 8.77192982e-03,  1.00000000e+00)
( 1.12781955e-02,  1.00000000e+00)
( 1.37844612e-02,  1.00000000e+00)
( 1.62907268e-02,  1.00000000e+00)
( 1.87969925e-02,  1.00000000e+00)
( 2.13032581e-02,  1.00000000e+00)
( 2.38095238e-02,  1.00000000e+00)
( 2.63157895e-02,  1.00000000e+00)
( 2.88220551e-02,  1.00000000e+00)
( 3.13283208e-02,  1.00000000e+00)
( 3.38345865e-02,  1.00000000e+00)
( 3.63408521e-02,  1.00000000e+00)
( 3.88471178e-02,  1.00000000e+00)
( 4.13533835e-02,  1.00000000e+00)
( 4.38596491e-02,  1.00000000e+00)
( 4.63659148e-02,  1.00000000e+00)
( 4.88721805e-02,  1.00000000e+00)
( 5.13784461e-02,  1.00000000e+00)
( 5.38847118e-02,  1.00000000e+00)
( 5.63909774e-02,  1.00000000e+00)
( 5.88972431e-02,  1.00000000e+00)
( 6.14035088e-02,  1.00000000e+00)
( 6.39097744e-02,  1.00000000e+00)
( 6.64160401e-02,  1.00000000e+00)
( 6.89223058e-02,  1.00000000e+00)
( 7.14285714e-02,  1.00000000e+00)
( 7.39348371e-02,  1.00000000e+00)
( 7.64411028e-02,  1.00000000e+00)
( 7.89473684e-02,  1.00000000e+00)
( 8.14536341e-02,  1.00000000e+00)
( 8.39598997e-02,  1.00000000e+00)
( 8.64661654e-02,  1.00000000e+00)
( 8.89724311e-02,  1.00000000e+00)
( 9.14786967e-02,  1.00000000e+00)
( 9.39849624e-02,  1.00000000e+00)
( 9.64912281e-02,  1.00000000e+00)
( 9.89974937e-02,  1.00000000e+00)
( 1.01503759e-01,  1.00000000e+00)
( 1.04010025e-01,  1.00000000e+00)
( 1.06516291e-01,  1.00000000e+00)
( 1.09022556e-01,  1.00000000e+00)
( 1.11528822e-01,  1.00000000e+00)
( 1.14035088e-01,  1.00000000e+00)
( 1.16541353e-01,  1.00000000e+00)
( 1.19047619e-01,  1.00000000e+00)
( 1.21553885e-01,  1.00000000e+00)
( 1.24060150e-01,  1.00000000e+00)
( 1.26566416e-01,  1.00000000e+00)
( 1.29072682e-01,  1.00000000e+00)
( 1.31578947e-01,  1.00000000e+00)
( 1.34085213e-01,  1.00000000e+00)
( 1.36591479e-01,  1.00000000e+00)
( 1.39097744e-01,  1.00000000e+00)
( 1.41604010e-01,  1.00000000e+00)
( 1.44110276e-01,  1.00000000e+00)
( 1.46616541e-01,  1.00000000e+00)
( 1.49122807e-01,  1.00000000e+00)
( 1.51629073e-01,  1.00000000e+00)
( 1.54135338e-01,  1.00000000e+00)
( 1.56641604e-01,  1.00000000e+00)
( 1.59147870e-01,  1.00000000e+00)
( 1.61654135e-01,  1.00000000e+00)
( 1.64160401e-01,  1.00000000e+00)
( 1.66666667e-01,  1.00000000e+00)
( 1.69172932e-01,  1.00000000e+00)
( 1.71679198e-01,  1.00000000e+00)
( 1.74185464e-01,  1.00000000e+00)
( 1.76691729e-01,  1.00000000e+00)
( 1.79197995e-01,  1.00000000e+00)
( 1.81704261e-01,  1.00000000e+00)
( 1.84210526e-01,  1.00000000e+00)
( 1.86716792e-01,  9.99999999e-01)
( 1.89223058e-01,  9.99999998e-01)
( 1.91729323e-01,  9.99999996e-01)
( 1.94235589e-01,  9.99999992e-01)
( 1.96741855e-01,  9.99999982e-01)
( 1.99248120e-01,  9.99999963e-01)
( 2.01754386e-01,  9.99999925e-01)
( 2.04260652e-01,  9.99999848e-01)
( 2.06766917e-01,  9.99999696e-01)
( 2.09273183e-01,  9.99999402e-01)
( 2.11779449e-01,  9.99998841e-01)
( 2.14285714e-01,  9.99997787e-01)
( 2.16791980e-01,  9.99995834e-01)
( 2.19298246e-01,  9.99992279e-01)
( 2.21804511e-01,  9.99985916e-01)
( 2.24310777e-01,  9.99974726e-01)
( 2.26817043e-01,  9.99955406e-01)
( 2.29323308e-01,  9.99922680e-01)
( 2.31829574e-01,  9.99868341e-01)
( 2.34335840e-01,  9.99779978e-01)
( 2.36842105e-01,  9.99639395e-01)
( 2.39348371e-01,  9.99420789e-01)
( 2.41854637e-01,  9.99088916e-01)
( 2.44360902e-01,  9.98597582e-01)
( 2.46867168e-01,  9.97888984e-01)
( 2.49373434e-01,  9.96894515e-01)
( 2.51879699e-01,  9.95537561e-01)
( 2.54385965e-01,  9.93738555e-01)
( 2.56892231e-01,  9.91422024e-01)
( 2.59398496e-01,  9.88524700e-01)
( 2.61904762e-01,  9.85003223e-01)
( 2.64411028e-01,  9.80839732e-01)
( 2.66917293e-01,  9.76044008e-01)
( 2.69423559e-01,  9.70651577e-01)
( 2.71929825e-01,  9.64718223e-01)
( 2.74436090e-01,  9.58312157e-01)
( 2.76942356e-01,  9.51505393e-01)
( 2.79448622e-01,  9.44365631e-01)
( 2.81954887e-01,  9.36949191e-01)
( 2.84461153e-01,  9.29294170e-01)
( 2.86967419e-01,  9.21448532e-01)
( 2.89473684e-01,  9.13588992e-01)
( 2.91979950e-01,  9.05722615e-01)
( 2.94486216e-01,  8.97934045e-01)
( 2.96992481e-01,  8.90136817e-01)
( 2.99498747e-01,  8.82376928e-01)
( 3.02005013e-01,  8.74728155e-01)
( 3.04511278e-01,  8.67023726e-01)
( 3.07017544e-01,  8.59408489e-01)
( 3.09523810e-01,  8.51892427e-01)
( 3.12030075e-01,  8.44318665e-01)
( 3.14536341e-01,  8.36840401e-01)
( 3.17042607e-01,  8.29472428e-01)
( 3.19548872e-01,  8.22046949e-01)
( 3.22055138e-01,  8.14697803e-01)
( 3.24561404e-01,  8.07479233e-01)
( 3.27067669e-01,  8.00218635e-01)
( 3.29573935e-01,  7.92993185e-01)
( 3.32080201e-01,  7.85915014e-01)
( 3.34586466e-01,  7.78829444e-01)
( 3.37092732e-01,  7.71733932e-01)
( 3.39598997e-01,  7.64780379e-01)
( 3.42105263e-01,  7.57868632e-01)
( 3.44611529e-01,  7.50915384e-01)
( 3.47117794e-01,  7.44080359e-01)
( 3.49624060e-01,  7.37328823e-01)
( 3.52130326e-01,  7.30529254e-01)
( 3.54636591e-01,  7.23809789e-01)
( 3.57142857e-01,  7.17206258e-01)
( 3.59649123e-01,  7.10574205e-01)
( 3.62155388e-01,  7.03964214e-01)
( 3.64661654e-01,  6.97483056e-01)
( 3.67167920e-01,  6.91036198e-01)
( 3.69674185e-01,  6.84555312e-01)
( 3.72180451e-01,  6.78157880e-01)
( 3.74686717e-01,  6.71871281e-01)
( 3.77192982e-01,  6.65576992e-01)
( 3.79699248e-01,  6.59272080e-01)
( 3.82205514e-01,  6.53068379e-01)
( 3.84711779e-01,  6.46956320e-01)
( 3.87218045e-01,  6.40825838e-01)
( 3.89724311e-01,  6.34697484e-01)
( 3.92230576e-01,  6.28670138e-01)
( 3.94736842e-01,  6.22727024e-01)
( 3.97243108e-01,  6.16767851e-01)
( 3.99749373e-01,  6.10810464e-01)
( 4.02255639e-01,  6.04945606e-01)
( 4.04761905e-01,  5.99168071e-01)
( 4.07268170e-01,  5.93386537e-01)
( 4.09774436e-01,  5.87596969e-01)
( 4.12280702e-01,  5.81881450e-01)
( 4.14786967e-01,  5.76261364e-01)
( 4.17293233e-01,  5.70662678e-01)
( 4.19799499e-01,  5.65046977e-01)
( 4.22305764e-01,  5.59473125e-01)
( 4.24812030e-01,  5.53992369e-01)
( 4.27318296e-01,  5.48572643e-01)
( 4.29824561e-01,  5.43147084e-01)
( 4.32330827e-01,  5.37724855e-01)
( 4.34837093e-01,  5.32369194e-01)
( 4.37343358e-01,  5.27101655e-01)
( 4.39849624e-01,  5.21871655e-01)
( 4.42355890e-01,  5.16634740e-01)
( 4.44862155e-01,  5.11415435e-01)
( 4.47368421e-01,  5.06268105e-01)
( 4.49874687e-01,  5.01201328e-01)
( 4.52380952e-01,  4.96168028e-01)
( 4.54887218e-01,  4.91132757e-01)
( 4.57393484e-01,  4.86118436e-01)
( 4.59899749e-01,  4.81172610e-01)
( 4.62406015e-01,  4.76308601e-01)
( 4.64912281e-01,  4.71484738e-01)
( 4.67418546e-01,  4.66672951e-01)
( 4.69924812e-01,  4.61882209e-01)
( 4.72431078e-01,  4.57156123e-01)
( 4.74937343e-01,  4.52535434e-01)
( 4.77443609e-01,  4.48016658e-01)
( 4.79949875e-01,  4.43573326e-01)
( 4.82456140e-01,  4.39278139e-01)
( 4.84962406e-01,  4.35276155e-01)
( 4.87468672e-01,  4.31787234e-01)
( 4.89974937e-01,  4.29038605e-01)
( 4.92481203e-01,  4.27159530e-01)
( 4.94987469e-01,  4.26189308e-01)
( 4.97493734e-01,  4.25905967e-01)
( 5.00000000e-01,  4.25933802e-01)
( 5.02506266e-01,  4.26052609e-01)
( 5.05012531e-01,  4.26075946e-01)
( 5.07518797e-01,  4.26073426e-01)
( 5.10025063e-01,  4.26091741e-01)
( 5.12531328e-01,  4.26127835e-01)
( 5.15037594e-01,  4.26148044e-01)
( 5.17543860e-01,  4.26163041e-01)
( 5.20050125e-01,  4.26173603e-01)
( 5.22556391e-01,  4.26182958e-01)
( 5.25062657e-01,  4.26188357e-01)
( 5.27568922e-01,  4.26190885e-01)
( 5.30075188e-01,  4.26191630e-01)
( 5.32581454e-01,  4.26193062e-01)
( 5.35087719e-01,  4.26198555e-01)
( 5.37593985e-01,  4.26205783e-01)
( 5.40100251e-01,  4.26212600e-01)
( 5.42606516e-01,  4.26218366e-01)
( 5.45112782e-01,  4.26221411e-01)
( 5.47619048e-01,  4.26222251e-01)
( 5.50125313e-01,  4.26223856e-01)
( 5.52631579e-01,  4.26229184e-01)
( 5.55137845e-01,  4.26235834e-01)
( 5.57644110e-01,  4.26241479e-01)
( 5.60150376e-01,  4.26246349e-01)
( 5.62656642e-01,  4.26250332e-01)
( 5.65162907e-01,  4.26252344e-01)
( 5.67669173e-01,  4.26252149e-01)
( 5.70175439e-01,  4.26251930e-01)
( 5.72681704e-01,  4.26252376e-01)
( 5.75187970e-01,  4.26252224e-01)
( 5.77694236e-01,  4.26251947e-01)
( 5.80200501e-01,  4.26251218e-01)
( 5.82706767e-01,  4.26247707e-01)
( 5.85213033e-01,  4.26243166e-01)
( 5.87719298e-01,  4.26241077e-01)
( 5.90225564e-01,  4.26238310e-01)
( 5.92731830e-01,  4.26234095e-01)
( 5.95238095e-01,  4.26230777e-01)
( 5.97744361e-01,  4.26226356e-01)
( 6.00250627e-01,  4.26215991e-01)
( 6.02756892e-01,  4.26206644e-01)
( 6.05263158e-01,  4.26198160e-01)
( 6.07769424e-01,  4.26189260e-01)
( 6.10275689e-01,  4.26181150e-01)
( 6.12781955e-01,  4.26172984e-01)
( 6.15288221e-01,  4.26160916e-01)
( 6.17794486e-01,  4.26147975e-01)
( 6.20300752e-01,  4.26135263e-01)
( 6.22807018e-01,  4.26120935e-01)
( 6.25313283e-01,  4.26104822e-01)
( 6.27819549e-01,  4.26087943e-01)
( 6.30325815e-01,  4.26067705e-01)
( 6.32832080e-01,  4.26044416e-01)
( 6.35338346e-01,  4.26018675e-01)
( 6.37844612e-01,  4.25987192e-01)
( 6.40350877e-01,  4.25947457e-01)
( 6.42857143e-01,  4.25897791e-01)
( 6.45363409e-01,  4.25832426e-01)
( 6.47869674e-01,  4.25743362e-01)
( 6.50375940e-01,  4.25617607e-01)
( 6.52882206e-01,  4.25430033e-01)
( 6.55388471e-01,  4.25142082e-01)
( 6.57894737e-01,  4.24697080e-01)
( 6.60401003e-01,  4.24008050e-01)
( 6.62907268e-01,  4.22947642e-01)
( 6.65413534e-01,  4.21337571e-01)
( 6.67919799e-01,  4.18936653e-01)
( 6.70426065e-01,  4.15435653e-01)
( 6.72932331e-01,  4.10458902e-01)
( 6.75438596e-01,  4.03574123e-01)
( 6.77944862e-01,  3.94320807e-01)
( 6.80451128e-01,  3.82259409e-01)
( 6.82957393e-01,  3.67038928e-01)
( 6.85463659e-01,  3.48482955e-01)
( 6.87969925e-01,  3.26850839e-01)
( 6.90476190e-01,  3.07144578e-01)
( 6.92982456e-01,  2.92778521e-01)
( 6.95488722e-01,  2.82753685e-01)
( 6.97994987e-01,  2.76026203e-01)
( 7.00501253e-01,  2.71680536e-01)
( 7.03007519e-01,  2.68980796e-01)
( 7.05513784e-01,  2.67374671e-01)
( 7.08020050e-01,  2.66467996e-01)
( 7.10526316e-01,  2.65978545e-01)
( 7.13032581e-01,  2.65725777e-01)
( 7.15538847e-01,  2.65607415e-01)
( 7.18045113e-01,  2.65560839e-01)
( 7.20551378e-01,  2.65548059e-01)
( 7.23057644e-01,  2.65547681e-01)
( 7.25563910e-01,  2.65554331e-01)
( 7.28070175e-01,  2.65570068e-01)
( 7.30576441e-01,  2.65590853e-01)
( 7.33082707e-01,  2.65602902e-01)
( 7.35588972e-01,  2.65607312e-01)
( 7.38095238e-01,  2.65607959e-01)
( 7.40601504e-01,  2.65607417e-01)
( 7.43107769e-01,  2.65605836e-01)
( 7.45614035e-01,  2.65603806e-01)
( 7.48120301e-01,  2.65600412e-01)
( 7.50626566e-01,  2.65595998e-01)
( 7.53132832e-01,  2.65591178e-01)
( 7.55639098e-01,  2.65586800e-01)
( 7.58145363e-01,  2.65583433e-01)
( 7.60651629e-01,  2.65580992e-01)
( 7.63157895e-01,  2.65580012e-01)
( 7.65664160e-01,  2.65580282e-01)
( 7.68170426e-01,  2.65580078e-01)
( 7.70676692e-01,  2.65578885e-01)
( 7.73182957e-01,  2.65578233e-01)
( 7.75689223e-01,  2.65579012e-01)
( 7.78195489e-01,  2.65579613e-01)
( 7.80701754e-01,  2.65578991e-01)
( 7.83208020e-01,  2.65579381e-01)
( 7.85714286e-01,  2.65581661e-01)
( 7.88220551e-01,  2.65581961e-01)
( 7.90726817e-01,  2.65580003e-01)
( 7.93233083e-01,  2.65579174e-01)
( 7.95739348e-01,  2.65582024e-01)
( 7.98245614e-01,  2.65582867e-01)
( 8.00751880e-01,  2.65580090e-01)
( 8.03258145e-01,  2.65579288e-01)
( 8.05764411e-01,  2.65583690e-01)
( 8.08270677e-01,  2.65584378e-01)
( 8.10776942e-01,  2.65578254e-01)
( 8.13283208e-01,  2.65577095e-01)
( 8.15789474e-01,  2.65585640e-01)
( 8.18295739e-01,  2.65589259e-01)
( 8.20802005e-01,  2.65579444e-01)
( 8.23308271e-01,  2.65574108e-01)
( 8.25814536e-01,  2.65589947e-01)
( 8.28320802e-01,  2.65589205e-01)
( 8.30827068e-01,  2.65569191e-01)
( 8.33333333e-01,  2.65564964e-01)
( 8.35839599e-01,  2.65553970e-01)
( 8.38345865e-01,  2.65472265e-01)
( 8.40852130e-01,  2.65136855e-01)
( 8.43358396e-01,  2.64155598e-01)
( 8.45864662e-01,  2.60914605e-01)
( 8.48370927e-01,  2.50568816e-01)
( 8.50877193e-01,  2.20963499e-01)
( 8.53383459e-01,  1.65697033e-01)
( 8.55889724e-01,  1.34698037e-01)
( 8.58395990e-01,  1.26823833e-01)
( 8.60902256e-01,  1.25315792e-01)
( 8.63408521e-01,  1.25053781e-01)
( 8.65914787e-01,  1.25009133e-01)
( 8.68421053e-01,  1.25001550e-01)
( 8.70927318e-01,  1.25000263e-01)
( 8.73433584e-01,  1.25000045e-01)
( 8.75939850e-01,  1.25000008e-01)
( 8.78446115e-01,  1.25000001e-01)
( 8.80952381e-01,  1.25000000e-01)
( 8.83458647e-01,  1.25000000e-01)
( 8.85964912e-01,  1.25000000e-01)
( 8.88471178e-01,  1.25000000e-01)
( 8.90977444e-01,  1.25000000e-01)
( 8.93483709e-01,  1.25000000e-01)
( 8.95989975e-01,  1.25000000e-01)
( 8.98496241e-01,  1.25000000e-01)
( 9.01002506e-01,  1.25000000e-01)
( 9.03508772e-01,  1.25000000e-01)
( 9.06015038e-01,  1.25000000e-01)
( 9.08521303e-01,  1.25000000e-01)
( 9.11027569e-01,  1.25000000e-01)
( 9.13533835e-01,  1.25000000e-01)
( 9.16040100e-01,  1.25000000e-01)
( 9.18546366e-01,  1.25000000e-01)
( 9.21052632e-01,  1.25000000e-01)
( 9.23558897e-01,  1.25000000e-01)
( 9.26065163e-01,  1.25000000e-01)
( 9.28571429e-01,  1.25000000e-01)
( 9.31077694e-01,  1.25000000e-01)
( 9.33583960e-01,  1.25000000e-01)
( 9.36090226e-01,  1.25000000e-01)
( 9.38596491e-01,  1.25000000e-01)
( 9.41102757e-01,  1.25000000e-01)
( 9.43609023e-01,  1.25000000e-01)
( 9.46115288e-01,  1.25000000e-01)
( 9.48621554e-01,  1.25000000e-01)
( 9.51127820e-01,  1.25000000e-01)
( 9.53634085e-01,  1.25000000e-01)
( 9.56140351e-01,  1.25000000e-01)
( 9.58646617e-01,  1.25000000e-01)
( 9.61152882e-01,  1.25000000e-01)
( 9.63659148e-01,  1.25000000e-01)
( 9.66165414e-01,  1.25000000e-01)
( 9.68671679e-01,  1.25000000e-01)
( 9.71177945e-01,  1.25000000e-01)
( 9.73684211e-01,  1.25000000e-01)
( 9.76190476e-01,  1.25000000e-01)
( 9.78696742e-01,  1.25000000e-01)
( 9.81203008e-01,  1.25000000e-01)
( 9.83709273e-01,  1.25000000e-01)
( 9.86215539e-01,  1.25000000e-01)
( 9.88721805e-01,  1.25000000e-01)
( 9.91228070e-01,  1.25000000e-01)
( 9.93734336e-01,  1.25000000e-01)
( 9.96240602e-01,  1.25000000e-01)
( 9.98746867e-01,  1.25000000e-01)};\label{fig5a_hdm}

\addplot [blue, dotted, , mark repeat=0]
coordinates {
( 1.25313283e-03,  1.00000000e+00)
( 3.75939850e-03,  1.00000000e+00)
( 6.26566416e-03,  1.00000000e+00)
( 8.77192982e-03,  9.99999999e-01)
( 1.12781955e-02,  1.00000000e+00)
( 1.37844612e-02,  1.00000000e+00)
( 1.62907268e-02,  1.00000000e+00)
( 1.87969925e-02,  9.99999998e-01)
( 2.13032581e-02,  9.99999999e-01)
( 2.38095238e-02,  1.00000000e+00)
( 2.63157895e-02,  1.00000000e+00)
( 2.88220551e-02,  9.99999998e-01)
( 3.13283208e-02,  9.99999998e-01)
( 3.38345865e-02,  1.00000000e+00)
( 3.63408521e-02,  1.00000000e+00)
( 3.88471178e-02,  9.99999998e-01)
( 4.13533835e-02,  9.99999997e-01)
( 4.38596491e-02,  1.00000000e+00)
( 4.63659148e-02,  1.00000000e+00)
( 4.88721805e-02,  9.99999998e-01)
( 5.13784461e-02,  9.99999996e-01)
( 5.38847118e-02,  1.00000000e+00)
( 5.63909774e-02,  1.00000001e+00)
( 5.88972431e-02,  1.00000000e+00)
( 6.14035088e-02,  9.99999994e-01)
( 6.39097744e-02,  9.99999999e-01)
( 6.64160401e-02,  1.00000001e+00)
( 6.89223058e-02,  1.00000000e+00)
( 7.14285714e-02,  9.99999994e-01)
( 7.39348371e-02,  9.99999996e-01)
( 7.64411028e-02,  1.00000001e+00)
( 7.89473684e-02,  1.00000000e+00)
( 8.14536341e-02,  9.99999993e-01)
( 8.39598997e-02,  9.99999993e-01)
( 8.64661654e-02,  1.00000001e+00)
( 8.89724311e-02,  1.00000001e+00)
( 9.14786967e-02,  9.99999994e-01)
( 9.39849624e-02,  9.99999991e-01)
( 9.64912281e-02,  1.00000001e+00)
( 9.89974937e-02,  1.00000001e+00)
( 1.01503759e-01,  9.99999997e-01)
( 1.04010025e-01,  9.99999989e-01)
( 1.06516291e-01,  1.00000000e+00)
( 1.09022556e-01,  1.00000001e+00)
( 1.11528822e-01,  9.99999999e-01)
( 1.14035088e-01,  9.99999986e-01)
( 1.16541353e-01,  9.99999994e-01)
( 1.19047619e-01,  1.00000001e+00)
( 1.21553885e-01,  9.99999995e-01)
( 1.24060150e-01,  9.99999978e-01)
( 1.26566416e-01,  9.99999982e-01)
( 1.29072682e-01,  1.00000000e+00)
( 1.31578947e-01,  1.00000001e+00)
( 1.34085213e-01,  1.00000001e+00)
( 1.36591479e-01,  1.00000005e+00)
( 1.39097744e-01,  1.00000012e+00)
( 1.41604010e-01,  1.00000018e+00)
( 1.44110276e-01,  1.00000022e+00)
( 1.46616541e-01,  1.00000025e+00)
( 1.49122807e-01,  1.00000026e+00)
( 1.51629073e-01,  1.00000017e+00)
( 1.54135338e-01,  9.99999881e-01)
( 1.56641604e-01,  9.99999419e-01)
( 1.59147870e-01,  9.99998832e-01)
( 1.61654135e-01,  9.99998140e-01)
( 1.64160401e-01,  9.99997439e-01)
( 1.66666667e-01,  9.99996983e-01)
( 1.69172932e-01,  9.99997106e-01)
( 1.71679198e-01,  9.99998164e-01)
( 1.74185464e-01,  1.00000056e+00)
( 1.76691729e-01,  1.00000459e+00)
( 1.79197995e-01,  1.00001020e+00)
( 1.81704261e-01,  1.00001689e+00)
( 1.84210526e-01,  1.00002346e+00)
( 1.86716792e-01,  1.00002826e+00)
( 1.89223058e-01,  1.00002947e+00)
( 1.91729323e-01,  1.00002470e+00)
( 1.94235589e-01,  1.00001049e+00)
( 1.96741855e-01,  9.99983036e-01)
( 1.99248120e-01,  9.99940009e-01)
( 2.01754386e-01,  9.99883072e-01)
( 2.04260652e-01,  9.99819507e-01)
( 2.06766917e-01,  9.99760655e-01)
( 2.09273183e-01,  9.99716759e-01)
( 2.11779449e-01,  9.99696206e-01)
( 2.14285714e-01,  9.99715405e-01)
( 2.16791980e-01,  9.99803119e-01)
( 2.19298246e-01,  9.99988707e-01)
( 2.21804511e-01,  1.00029076e+00)
( 2.24310777e-01,  1.00071597e+00)
( 2.26817043e-01,  1.00125330e+00)
( 2.29323308e-01,  1.00185853e+00)
( 2.31829574e-01,  1.00245695e+00)
( 2.34335840e-01,  1.00297428e+00)
( 2.36842105e-01,  1.00336062e+00)
( 2.39348371e-01,  1.00358372e+00)
( 2.41854637e-01,  1.00359644e+00)
( 2.44360902e-01,  1.00330725e+00)
( 2.46867168e-01,  1.00259279e+00)
( 2.49373434e-01,  1.00133426e+00)
( 2.51879699e-01,  9.99435935e-01)
( 2.54385965e-01,  9.96833756e-01)
( 2.56892231e-01,  9.93502616e-01)
( 2.59398496e-01,  9.89451585e-01)
( 2.61904762e-01,  9.84716965e-01)
( 2.64411028e-01,  9.79370746e-01)
( 2.66917293e-01,  9.73498242e-01)
( 2.69423559e-01,  9.67182985e-01)
( 2.71929825e-01,  9.60513679e-01)
( 2.74436090e-01,  9.53566488e-01)
( 2.76942356e-01,  9.46417580e-01)
( 2.79448622e-01,  9.39135471e-01)
( 2.81954887e-01,  9.31763615e-01)
( 2.84461153e-01,  9.24323083e-01)
( 2.86967419e-01,  9.16828726e-01)
( 2.89473684e-01,  9.09314205e-01)
( 2.91979950e-01,  9.01818450e-01)
( 2.94486216e-01,  8.94350831e-01)
( 2.96992481e-01,  8.86920302e-01)
( 2.99498747e-01,  8.79550457e-01)
( 3.02005013e-01,  8.72202309e-01)
( 3.04511278e-01,  8.64848094e-01)
( 3.07017544e-01,  8.57528718e-01)
( 3.09523810e-01,  8.50251256e-01)
( 3.12030075e-01,  8.43002576e-01)
( 3.14536341e-01,  8.35784121e-01)
( 3.17042607e-01,  8.28585504e-01)
( 3.19548872e-01,  8.21410138e-01)
( 3.22055138e-01,  8.14287139e-01)
( 3.24561404e-01,  8.07224254e-01)
( 3.27067669e-01,  8.00192510e-01)
( 3.29573935e-01,  7.93179784e-01)
( 3.32080201e-01,  7.86204788e-01)
( 3.34586466e-01,  7.79278176e-01)
( 3.37092732e-01,  7.72397187e-01)
( 3.39598997e-01,  7.65554851e-01)
( 3.42105263e-01,  7.58750370e-01)
( 3.44611529e-01,  7.51997192e-01)
( 3.47117794e-01,  7.45294932e-01)
( 3.49624060e-01,  7.38616110e-01)
( 3.52130326e-01,  7.31964608e-01)
( 3.54636591e-01,  7.25374846e-01)
( 3.57142857e-01,  7.18842550e-01)
( 3.59649123e-01,  7.12339809e-01)
( 3.62155388e-01,  7.05875360e-01)
( 3.64661654e-01,  6.99459815e-01)
( 3.67167920e-01,  6.93068539e-01)
( 3.69674185e-01,  6.86689400e-01)
( 3.72180451e-01,  6.80344134e-01)
( 3.74686717e-01,  6.74054019e-01)
( 3.77192982e-01,  6.67803528e-01)
( 3.79699248e-01,  6.61584618e-01)
( 3.82205514e-01,  6.55419033e-01)
( 3.84711779e-01,  6.49307194e-01)
( 3.87218045e-01,  6.43234459e-01)
( 3.89724311e-01,  6.37198559e-01)
( 3.92230576e-01,  6.31208181e-01)
( 3.94736842e-01,  6.25267952e-01)
( 3.97243108e-01,  6.19372265e-01)
( 3.99749373e-01,  6.13518236e-01)
( 4.02255639e-01,  6.07707407e-01)
( 4.04761905e-01,  6.01938251e-01)
( 4.07268170e-01,  5.96208947e-01)
( 4.09774436e-01,  5.90521758e-01)
( 4.12280702e-01,  5.84878040e-01)
( 4.14786967e-01,  5.79274893e-01)
( 4.17293233e-01,  5.73710418e-01)
( 4.19799499e-01,  5.68186105e-01)
( 4.22305764e-01,  5.62702582e-01)
( 4.24812030e-01,  5.57259081e-01)
( 4.27318296e-01,  5.51856237e-01)
( 4.29824561e-01,  5.46495087e-01)
( 4.32330827e-01,  5.41175550e-01)
( 4.34837093e-01,  5.35897693e-01)
( 4.37343358e-01,  5.30662110e-01)
( 4.39849624e-01,  5.25468992e-01)
( 4.42355890e-01,  5.20318383e-01)
( 4.44862155e-01,  5.15210616e-01)
( 4.47368421e-01,  5.10145744e-01)
( 4.49874687e-01,  5.05123505e-01)
( 4.52380952e-01,  5.00143946e-01)
( 4.54887218e-01,  4.95207230e-01)
( 4.57393484e-01,  4.90313143e-01)
( 4.59899749e-01,  4.85461372e-01)
( 4.62406015e-01,  4.80651897e-01)
( 4.64912281e-01,  4.75885013e-01)
( 4.67418546e-01,  4.71161634e-01)
( 4.69924812e-01,  4.66484089e-01)
( 4.72431078e-01,  4.61856950e-01)
( 4.74937343e-01,  4.57287779e-01)
( 4.77443609e-01,  4.52788067e-01)
( 4.79949875e-01,  4.48374544e-01)
( 4.82456140e-01,  4.44070972e-01)
( 4.84962406e-01,  4.39910269e-01)
( 4.87468672e-01,  4.35936373e-01)
( 4.89974937e-01,  4.32205324e-01)
( 4.92481203e-01,  4.28785375e-01)
( 4.94987469e-01,  4.25755048e-01)
( 4.97493734e-01,  4.23197151e-01)
( 5.00000000e-01,  4.21189331e-01)
( 5.02506266e-01,  4.19790995e-01)
( 5.05012531e-01,  4.19028759e-01)
( 5.07518797e-01,  4.18887869e-01)
( 5.10025063e-01,  4.19308950e-01)
( 5.12531328e-01,  4.20186335e-01)
( 5.15037594e-01,  4.21374284e-01)
( 5.17543860e-01,  4.22705177e-01)
( 5.20050125e-01,  4.24014301e-01)
( 5.22556391e-01,  4.25165650e-01)
( 5.25062657e-01,  4.26069975e-01)
( 5.27568922e-01,  4.26688231e-01)
( 5.30075188e-01,  4.27025779e-01)
( 5.32581454e-01,  4.27123784e-01)
( 5.35087719e-01,  4.27045884e-01)
( 5.37593985e-01,  4.26859005e-01)
( 5.40100251e-01,  4.26620894e-01)
( 5.42606516e-01,  4.26382375e-01)
( 5.45112782e-01,  4.26186336e-01)
( 5.47619048e-01,  4.26050899e-01)
( 5.50125313e-01,  4.25965211e-01)
( 5.52631579e-01,  4.25919136e-01)
( 5.55137845e-01,  4.25919027e-01)
( 5.57644110e-01,  4.25953634e-01)
( 5.60150376e-01,  4.25981278e-01)
( 5.62656642e-01,  4.25986808e-01)
( 5.65162907e-01,  4.26003490e-01)
( 5.67669173e-01,  4.26037121e-01)
( 5.70175439e-01,  4.26036694e-01)
( 5.72681704e-01,  4.25991161e-01)
( 5.75187970e-01,  4.25968395e-01)
( 5.77694236e-01,  4.25994211e-01)
( 5.80200501e-01,  4.25993420e-01)
( 5.82706767e-01,  4.25929231e-01)
( 5.85213033e-01,  4.25889682e-01)
( 5.87719298e-01,  4.25934726e-01)
( 5.90225564e-01,  4.25971692e-01)
( 5.92731830e-01,  4.25916505e-01)
( 5.95238095e-01,  4.25862477e-01)
( 5.97744361e-01,  4.25913972e-01)
( 6.00250627e-01,  4.25980033e-01)
( 6.02756892e-01,  4.25941575e-01)
( 6.05263158e-01,  4.25877621e-01)
( 6.07769424e-01,  4.25907702e-01)
( 6.10275689e-01,  4.25964943e-01)
( 6.12781955e-01,  4.25928041e-01)
( 6.15288221e-01,  4.25849654e-01)
( 6.17794486e-01,  4.25863104e-01)
( 6.20300752e-01,  4.25936253e-01)
( 6.22807018e-01,  4.25927439e-01)
( 6.25313283e-01,  4.25856961e-01)
( 6.27819549e-01,  4.25899659e-01)
( 6.30325815e-01,  4.26048197e-01)
( 6.32832080e-01,  4.26161001e-01)
( 6.35338346e-01,  4.26304278e-01)
( 6.37844612e-01,  4.26580592e-01)
( 6.40350877e-01,  4.26949160e-01)
( 6.42857143e-01,  4.27266643e-01)
( 6.45363409e-01,  4.27398513e-01)
( 6.47869674e-01,  4.27466165e-01)
( 6.50375940e-01,  4.27607792e-01)
( 6.52882206e-01,  4.27616524e-01)
( 6.55388471e-01,  4.27256589e-01)
( 6.57894737e-01,  4.26545887e-01)
( 6.60401003e-01,  4.25445063e-01)
( 6.62907268e-01,  4.23654984e-01)
( 6.65413534e-01,  4.20828879e-01)
( 6.67919799e-01,  4.16786210e-01)
( 6.70426065e-01,  4.11404056e-01)
( 6.72932331e-01,  4.04435403e-01)
( 6.75438596e-01,  3.95618239e-01)
( 6.77944862e-01,  3.84905160e-01)
( 6.80451128e-01,  3.72513024e-01)
( 6.82957393e-01,  3.58751825e-01)
( 6.85463659e-01,  3.43985985e-01)
( 6.87969925e-01,  3.28823969e-01)
( 6.90476190e-01,  3.14110236e-01)
( 6.92982456e-01,  3.00661280e-01)
( 6.95488722e-01,  2.89053360e-01)
( 6.97994987e-01,  2.79564636e-01)
( 7.00501253e-01,  2.72236598e-01)
( 7.03007519e-01,  2.66956725e-01)
( 7.05513784e-01,  2.63483820e-01)
( 7.08020050e-01,  2.61486621e-01)
( 7.10526316e-01,  2.60594732e-01)
( 7.13032581e-01,  2.60431127e-01)
( 7.15538847e-01,  2.60702744e-01)
( 7.18045113e-01,  2.61264682e-01)
( 7.20551378e-01,  2.62025874e-01)
( 7.23057644e-01,  2.62847081e-01)
( 7.25563910e-01,  2.63586607e-01)
( 7.28070175e-01,  2.64175176e-01)
( 7.30576441e-01,  2.64614686e-01)
( 7.33082707e-01,  2.64930207e-01)
( 7.35588972e-01,  2.65109012e-01)
( 7.38095238e-01,  2.65127281e-01)
( 7.40601504e-01,  2.65067287e-01)
( 7.43107769e-01,  2.65056580e-01)
( 7.45614035e-01,  2.65091440e-01)
( 7.48120301e-01,  2.65073264e-01)
( 7.50626566e-01,  2.64979257e-01)
( 7.53132832e-01,  2.64916339e-01)
( 7.55639098e-01,  2.64955557e-01)
( 7.58145363e-01,  2.65004688e-01)
( 7.60651629e-01,  2.64968091e-01)
( 7.63157895e-01,  2.64900951e-01)
( 7.65664160e-01,  2.64909385e-01)
( 7.68170426e-01,  2.65008459e-01)
( 7.70676692e-01,  2.65115872e-01)
( 7.73182957e-01,  2.65143465e-01)
( 7.75689223e-01,  2.65134440e-01)
( 7.78195489e-01,  2.65171916e-01)
( 7.80701754e-01,  2.65223589e-01)
( 7.83208020e-01,  2.65216367e-01)
( 7.85714286e-01,  2.65113308e-01)
( 7.88220551e-01,  2.64991828e-01)
( 7.90726817e-01,  2.64954909e-01)
( 7.93233083e-01,  2.64939207e-01)
( 7.95739348e-01,  2.64823305e-01)
( 7.98245614e-01,  2.64656053e-01)
( 8.00751880e-01,  2.64604947e-01)
( 8.03258145e-01,  2.64683327e-01)
( 8.05764411e-01,  2.64721502e-01)
( 8.08270677e-01,  2.64689884e-01)
( 8.10776942e-01,  2.64721466e-01)
( 8.13283208e-01,  2.64825213e-01)
( 8.15789474e-01,  2.64881701e-01)
( 8.18295739e-01,  2.64805274e-01)
( 8.20802005e-01,  2.64674010e-01)
( 8.23308271e-01,  2.64601962e-01)
( 8.25814536e-01,  2.64597939e-01)
( 8.28320802e-01,  2.64617312e-01)
( 8.30827068e-01,  2.64763177e-01)
( 8.33333333e-01,  2.65380455e-01)
( 8.35839599e-01,  2.66617661e-01)
( 8.38345865e-01,  2.67942470e-01)
( 8.40852130e-01,  2.68185593e-01)
( 8.43358396e-01,  2.65463256e-01)
( 8.45864662e-01,  2.56515994e-01)
( 8.48370927e-01,  2.37154125e-01)
( 8.50877193e-01,  2.05119278e-01)
( 8.53383459e-01,  1.65589239e-01)
( 8.55889724e-01,  1.32058245e-01)
( 8.58395990e-01,  1.15255225e-01)
( 8.60902256e-01,  1.13730708e-01)
( 8.63408521e-01,  1.18988068e-01)
( 8.65914787e-01,  1.24218588e-01)
( 8.68421053e-01,  1.26704426e-01)
( 8.70927318e-01,  1.26825827e-01)
( 8.73433584e-01,  1.26022169e-01)
( 8.75939850e-01,  1.25250076e-01)
( 8.78446115e-01,  1.24853859e-01)
( 8.80952381e-01,  1.24772064e-01)
( 8.83458647e-01,  1.24833056e-01)
( 8.85964912e-01,  1.24932983e-01)
( 8.88471178e-01,  1.25008156e-01)
( 8.90977444e-01,  1.25032495e-01)
( 8.93483709e-01,  1.25023469e-01)
( 8.95989975e-01,  1.25009388e-01)
( 8.98496241e-01,  1.25001860e-01)
( 9.01002506e-01,  1.24998500e-01)
( 9.03508772e-01,  1.24996738e-01)
( 9.06015038e-01,  1.24997426e-01)
( 9.08521303e-01,  1.24999291e-01)
( 9.11027569e-01,  1.25000004e-01)
( 9.13533835e-01,  1.25000043e-01)
( 9.16040100e-01,  1.25000411e-01)
( 9.18546366e-01,  1.25000494e-01)
( 9.21052632e-01,  1.25000005e-01)
( 9.23558897e-01,  1.24999764e-01)
( 9.26065163e-01,  1.25000016e-01)
( 9.28571429e-01,  1.25000140e-01)
( 9.31077694e-01,  1.24999947e-01)
( 9.33583960e-01,  1.24999862e-01)
( 9.36090226e-01,  1.25000014e-01)
( 9.38596491e-01,  1.25000101e-01)
( 9.41102757e-01,  1.25000009e-01)
( 9.43609023e-01,  1.24999936e-01)
( 9.46115288e-01,  1.24999987e-01)
( 9.48621554e-01,  1.25000042e-01)
( 9.51127820e-01,  1.25000012e-01)
( 9.53634085e-01,  1.24999974e-01)
( 9.56140351e-01,  1.24999990e-01)
( 9.58646617e-01,  1.25000016e-01)
( 9.61152882e-01,  1.25000007e-01)
( 9.63659148e-01,  1.24999990e-01)
( 9.66165414e-01,  1.24999995e-01)
( 9.68671679e-01,  1.25000006e-01)
( 9.71177945e-01,  1.25000003e-01)
( 9.73684211e-01,  1.24999996e-01)
( 9.76190476e-01,  1.24999998e-01)
( 9.78696742e-01,  1.25000003e-01)
( 9.81203008e-01,  1.25000001e-01)
( 9.83709273e-01,  1.24999998e-01)
( 9.86215539e-01,  1.24999999e-01)
( 9.88721805e-01,  1.25000002e-01)
( 9.91228070e-01,  1.25000001e-01)
( 9.93734336e-01,  1.24999999e-01)
( 9.96240602e-01,  1.24999999e-01)
( 9.98746867e-01,  1.25000001e-01)};\label{fig5a_arom}

\nextgroupplot[xmin=0, width=1.\textwidth, ymin=0, ymax=1.2, xmax=1]
\addplot [green, thick, , mark repeat=0]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00010001e-04,  1.00000000e+00)
( 2.00020002e-04,  1.00000000e+00)
( 3.00030003e-04,  1.00000000e+00)
( 4.00040004e-04,  1.00000000e+00)
( 5.00050005e-04,  1.00000000e+00)
( 6.00060006e-04,  1.00000000e+00)
( 7.00070007e-04,  1.00000000e+00)
( 8.00080008e-04,  1.00000000e+00)
( 9.00090009e-04,  1.00000000e+00)
( 1.00010001e-03,  1.00000000e+00)
( 1.10011001e-03,  1.00000000e+00)
( 1.20012001e-03,  1.00000000e+00)
( 1.30013001e-03,  1.00000000e+00)
( 1.40014001e-03,  1.00000000e+00)
( 1.50015002e-03,  1.00000000e+00)
( 1.60016002e-03,  1.00000000e+00)
( 1.70017002e-03,  1.00000000e+00)
( 1.80018002e-03,  1.00000000e+00)
( 1.90019002e-03,  1.00000000e+00)
( 2.00020002e-03,  1.00000000e+00)
( 2.10021002e-03,  1.00000000e+00)
( 2.20022002e-03,  1.00000000e+00)
( 2.30023002e-03,  1.00000000e+00)
( 2.40024002e-03,  1.00000000e+00)
( 2.50025003e-03,  1.00000000e+00)
( 2.60026003e-03,  1.00000000e+00)
( 2.70027003e-03,  1.00000000e+00)
( 2.80028003e-03,  1.00000000e+00)
( 2.90029003e-03,  1.00000000e+00)
( 3.00030003e-03,  1.00000000e+00)
( 3.10031003e-03,  1.00000000e+00)
( 3.20032003e-03,  1.00000000e+00)
( 3.30033003e-03,  1.00000000e+00)
( 3.40034003e-03,  1.00000000e+00)
( 3.50035004e-03,  1.00000000e+00)
( 3.60036004e-03,  1.00000000e+00)
( 3.70037004e-03,  1.00000000e+00)
( 3.80038004e-03,  1.00000000e+00)
( 3.90039004e-03,  1.00000000e+00)
( 4.00040004e-03,  1.00000000e+00)
( 4.10041004e-03,  1.00000000e+00)
( 4.20042004e-03,  1.00000000e+00)
( 4.30043004e-03,  1.00000000e+00)
( 4.40044004e-03,  1.00000000e+00)
( 4.50045005e-03,  1.00000000e+00)
( 4.60046005e-03,  1.00000000e+00)
( 4.70047005e-03,  1.00000000e+00)
( 4.80048005e-03,  1.00000000e+00)
( 4.90049005e-03,  1.00000000e+00)
( 5.00050005e-03,  1.00000000e+00)
( 5.10051005e-03,  1.00000000e+00)
( 5.20052005e-03,  1.00000000e+00)
( 5.30053005e-03,  1.00000000e+00)
( 5.40054005e-03,  1.00000000e+00)
( 5.50055006e-03,  1.00000000e+00)
( 5.60056006e-03,  1.00000000e+00)
( 5.70057006e-03,  1.00000000e+00)
( 5.80058006e-03,  1.00000000e+00)
( 5.90059006e-03,  1.00000000e+00)
( 6.00060006e-03,  1.00000000e+00)
( 6.10061006e-03,  1.00000000e+00)
( 6.20062006e-03,  1.00000000e+00)
( 6.30063006e-03,  1.00000000e+00)
( 6.40064006e-03,  1.00000000e+00)
( 6.50065007e-03,  1.00000000e+00)
( 6.60066007e-03,  1.00000000e+00)
( 6.70067007e-03,  1.00000000e+00)
( 6.80068007e-03,  1.00000000e+00)
( 6.90069007e-03,  1.00000000e+00)
( 7.00070007e-03,  1.00000000e+00)
( 7.10071007e-03,  1.00000000e+00)
( 7.20072007e-03,  1.00000000e+00)
( 7.30073007e-03,  1.00000000e+00)
( 7.40074007e-03,  1.00000000e+00)
( 7.50075008e-03,  1.00000000e+00)
( 7.60076008e-03,  1.00000000e+00)
( 7.70077008e-03,  1.00000000e+00)
( 7.80078008e-03,  1.00000000e+00)
( 7.90079008e-03,  1.00000000e+00)
( 8.00080008e-03,  1.00000000e+00)
( 8.10081008e-03,  1.00000000e+00)
( 8.20082008e-03,  1.00000000e+00)
( 8.30083008e-03,  1.00000000e+00)
( 8.40084008e-03,  1.00000000e+00)
( 8.50085009e-03,  1.00000000e+00)
( 8.60086009e-03,  1.00000000e+00)
( 8.70087009e-03,  1.00000000e+00)
( 8.80088009e-03,  1.00000000e+00)
( 8.90089009e-03,  1.00000000e+00)
( 9.00090009e-03,  1.00000000e+00)
( 9.10091009e-03,  1.00000000e+00)
( 9.20092009e-03,  1.00000000e+00)
( 9.30093009e-03,  1.00000000e+00)
( 9.40094009e-03,  1.00000000e+00)
( 9.50095010e-03,  1.00000000e+00)
( 9.60096010e-03,  1.00000000e+00)
( 9.70097010e-03,  1.00000000e+00)
( 9.80098010e-03,  1.00000000e+00)
( 9.90099010e-03,  1.00000000e+00)
( 1.00010001e-02,  1.00000000e+00)
( 1.01010101e-02,  1.00000000e+00)
( 1.02010201e-02,  1.00000000e+00)
( 1.03010301e-02,  1.00000000e+00)
( 1.04010401e-02,  1.00000000e+00)
( 1.05010501e-02,  1.00000000e+00)
( 1.06010601e-02,  1.00000000e+00)
( 1.07010701e-02,  1.00000000e+00)
( 1.08010801e-02,  1.00000000e+00)
( 1.09010901e-02,  1.00000000e+00)
( 1.10011001e-02,  1.00000000e+00)
( 1.11011101e-02,  1.00000000e+00)
( 1.12011201e-02,  1.00000000e+00)
( 1.13011301e-02,  1.00000000e+00)
( 1.14011401e-02,  1.00000000e+00)
( 1.15011501e-02,  1.00000000e+00)
( 1.16011601e-02,  1.00000000e+00)
( 1.17011701e-02,  1.00000000e+00)
( 1.18011801e-02,  1.00000000e+00)
( 1.19011901e-02,  1.00000000e+00)
( 1.20012001e-02,  1.00000000e+00)
( 1.21012101e-02,  1.00000000e+00)
( 1.22012201e-02,  1.00000000e+00)
( 1.23012301e-02,  1.00000000e+00)
( 1.24012401e-02,  1.00000000e+00)
( 1.25012501e-02,  1.00000000e+00)
( 1.26012601e-02,  1.00000000e+00)
( 1.27012701e-02,  1.00000000e+00)
( 1.28012801e-02,  1.00000000e+00)
( 1.29012901e-02,  1.00000000e+00)
( 1.30013001e-02,  1.00000000e+00)
( 1.31013101e-02,  1.00000000e+00)
( 1.32013201e-02,  1.00000000e+00)
( 1.33013301e-02,  1.00000000e+00)
( 1.34013401e-02,  1.00000000e+00)
( 1.35013501e-02,  1.00000000e+00)
( 1.36013601e-02,  1.00000000e+00)
( 1.37013701e-02,  1.00000000e+00)
( 1.38013801e-02,  1.00000000e+00)
( 1.39013901e-02,  1.00000000e+00)
( 1.40014001e-02,  1.00000000e+00)
( 1.41014101e-02,  1.00000000e+00)
( 1.42014201e-02,  1.00000000e+00)
( 1.43014301e-02,  1.00000000e+00)
( 1.44014401e-02,  1.00000000e+00)
( 1.45014501e-02,  1.00000000e+00)
( 1.46014601e-02,  1.00000000e+00)
( 1.47014701e-02,  1.00000000e+00)
( 1.48014801e-02,  1.00000000e+00)
( 1.49014901e-02,  1.00000000e+00)
( 1.50015002e-02,  1.00000000e+00)
( 1.51015102e-02,  1.00000000e+00)
( 1.52015202e-02,  1.00000000e+00)
( 1.53015302e-02,  1.00000000e+00)
( 1.54015402e-02,  1.00000000e+00)
( 1.55015502e-02,  1.00000000e+00)
( 1.56015602e-02,  1.00000000e+00)
( 1.57015702e-02,  1.00000000e+00)
( 1.58015802e-02,  1.00000000e+00)
( 1.59015902e-02,  1.00000000e+00)
( 1.60016002e-02,  1.00000000e+00)
( 1.61016102e-02,  1.00000000e+00)
( 1.62016202e-02,  1.00000000e+00)
( 1.63016302e-02,  1.00000000e+00)
( 1.64016402e-02,  1.00000000e+00)
( 1.65016502e-02,  1.00000000e+00)
( 1.66016602e-02,  1.00000000e+00)
( 1.67016702e-02,  1.00000000e+00)
( 1.68016802e-02,  1.00000000e+00)
( 1.69016902e-02,  1.00000000e+00)
( 1.70017002e-02,  1.00000000e+00)
( 1.71017102e-02,  1.00000000e+00)
( 1.72017202e-02,  1.00000000e+00)
( 1.73017302e-02,  1.00000000e+00)
( 1.74017402e-02,  1.00000000e+00)
( 1.75017502e-02,  1.00000000e+00)
( 1.76017602e-02,  1.00000000e+00)
( 1.77017702e-02,  1.00000000e+00)
( 1.78017802e-02,  1.00000000e+00)
( 1.79017902e-02,  1.00000000e+00)
( 1.80018002e-02,  1.00000000e+00)
( 1.81018102e-02,  1.00000000e+00)
( 1.82018202e-02,  1.00000000e+00)
( 1.83018302e-02,  1.00000000e+00)
( 1.84018402e-02,  1.00000000e+00)
( 1.85018502e-02,  1.00000000e+00)
( 1.86018602e-02,  1.00000000e+00)
( 1.87018702e-02,  1.00000000e+00)
( 1.88018802e-02,  1.00000000e+00)
( 1.89018902e-02,  1.00000000e+00)
( 1.90019002e-02,  1.00000000e+00)
( 1.91019102e-02,  1.00000000e+00)
( 1.92019202e-02,  1.00000000e+00)
( 1.93019302e-02,  1.00000000e+00)
( 1.94019402e-02,  1.00000000e+00)
( 1.95019502e-02,  1.00000000e+00)
( 1.96019602e-02,  1.00000000e+00)
( 1.97019702e-02,  1.00000000e+00)
( 1.98019802e-02,  1.00000000e+00)
( 1.99019902e-02,  1.00000000e+00)
( 2.00020002e-02,  1.00000000e+00)
( 2.01020102e-02,  1.00000000e+00)
( 2.02020202e-02,  1.00000000e+00)
( 2.03020302e-02,  1.00000000e+00)
( 2.04020402e-02,  1.00000000e+00)
( 2.05020502e-02,  1.00000000e+00)
( 2.06020602e-02,  1.00000000e+00)
( 2.07020702e-02,  1.00000000e+00)
( 2.08020802e-02,  1.00000000e+00)
( 2.09020902e-02,  1.00000000e+00)
( 2.10021002e-02,  1.00000000e+00)
( 2.11021102e-02,  1.00000000e+00)
( 2.12021202e-02,  1.00000000e+00)
( 2.13021302e-02,  1.00000000e+00)
( 2.14021402e-02,  1.00000000e+00)
( 2.15021502e-02,  1.00000000e+00)
( 2.16021602e-02,  1.00000000e+00)
( 2.17021702e-02,  1.00000000e+00)
( 2.18021802e-02,  1.00000000e+00)
( 2.19021902e-02,  1.00000000e+00)
( 2.20022002e-02,  1.00000000e+00)
( 2.21022102e-02,  1.00000000e+00)
( 2.22022202e-02,  1.00000000e+00)
( 2.23022302e-02,  1.00000000e+00)
( 2.24022402e-02,  1.00000000e+00)
( 2.25022502e-02,  1.00000000e+00)
( 2.26022602e-02,  1.00000000e+00)
( 2.27022702e-02,  1.00000000e+00)
( 2.28022802e-02,  1.00000000e+00)
( 2.29022902e-02,  1.00000000e+00)
( 2.30023002e-02,  1.00000000e+00)
( 2.31023102e-02,  1.00000000e+00)
( 2.32023202e-02,  1.00000000e+00)
( 2.33023302e-02,  1.00000000e+00)
( 2.34023402e-02,  1.00000000e+00)
( 2.35023502e-02,  1.00000000e+00)
( 2.36023602e-02,  1.00000000e+00)
( 2.37023702e-02,  1.00000000e+00)
( 2.38023802e-02,  1.00000000e+00)
( 2.39023902e-02,  1.00000000e+00)
( 2.40024002e-02,  1.00000000e+00)
( 2.41024102e-02,  1.00000000e+00)
( 2.42024202e-02,  1.00000000e+00)
( 2.43024302e-02,  1.00000000e+00)
( 2.44024402e-02,  1.00000000e+00)
( 2.45024502e-02,  1.00000000e+00)
( 2.46024602e-02,  1.00000000e+00)
( 2.47024702e-02,  1.00000000e+00)
( 2.48024802e-02,  1.00000000e+00)
( 2.49024902e-02,  1.00000000e+00)
( 2.50025003e-02,  1.00000000e+00)
( 2.51025103e-02,  1.00000000e+00)
( 2.52025203e-02,  1.00000000e+00)
( 2.53025303e-02,  1.00000000e+00)
( 2.54025403e-02,  1.00000000e+00)
( 2.55025503e-02,  1.00000000e+00)
( 2.56025603e-02,  1.00000000e+00)
( 2.57025703e-02,  1.00000000e+00)
( 2.58025803e-02,  1.00000000e+00)
( 2.59025903e-02,  1.00000000e+00)
( 2.60026003e-02,  1.00000000e+00)
( 2.61026103e-02,  1.00000000e+00)
( 2.62026203e-02,  1.00000000e+00)
( 2.63026303e-02,  1.00000000e+00)
( 2.64026403e-02,  1.00000000e+00)
( 2.65026503e-02,  1.00000000e+00)
( 2.66026603e-02,  1.00000000e+00)
( 2.67026703e-02,  1.00000000e+00)
( 2.68026803e-02,  1.00000000e+00)
( 2.69026903e-02,  1.00000000e+00)
( 2.70027003e-02,  1.00000000e+00)
( 2.71027103e-02,  1.00000000e+00)
( 2.72027203e-02,  1.00000000e+00)
( 2.73027303e-02,  1.00000000e+00)
( 2.74027403e-02,  1.00000000e+00)
( 2.75027503e-02,  1.00000000e+00)
( 2.76027603e-02,  1.00000000e+00)
( 2.77027703e-02,  1.00000000e+00)
( 2.78027803e-02,  1.00000000e+00)
( 2.79027903e-02,  1.00000000e+00)
( 2.80028003e-02,  1.00000000e+00)
( 2.81028103e-02,  1.00000000e+00)
( 2.82028203e-02,  1.00000000e+00)
( 2.83028303e-02,  1.00000000e+00)
( 2.84028403e-02,  1.00000000e+00)
( 2.85028503e-02,  1.00000000e+00)
( 2.86028603e-02,  1.00000000e+00)
( 2.87028703e-02,  1.00000000e+00)
( 2.88028803e-02,  1.00000000e+00)
( 2.89028903e-02,  1.00000000e+00)
( 2.90029003e-02,  1.00000000e+00)
( 2.91029103e-02,  1.00000000e+00)
( 2.92029203e-02,  1.00000000e+00)
( 2.93029303e-02,  1.00000000e+00)
( 2.94029403e-02,  1.00000000e+00)
( 2.95029503e-02,  1.00000000e+00)
( 2.96029603e-02,  1.00000000e+00)
( 2.97029703e-02,  1.00000000e+00)
( 2.98029803e-02,  1.00000000e+00)
( 2.99029903e-02,  1.00000000e+00)
( 3.00030003e-02,  1.00000000e+00)
( 3.01030103e-02,  1.00000000e+00)
( 3.02030203e-02,  1.00000000e+00)
( 3.03030303e-02,  1.00000000e+00)
( 3.04030403e-02,  1.00000000e+00)
( 3.05030503e-02,  1.00000000e+00)
( 3.06030603e-02,  1.00000000e+00)
( 3.07030703e-02,  1.00000000e+00)
( 3.08030803e-02,  1.00000000e+00)
( 3.09030903e-02,  1.00000000e+00)
( 3.10031003e-02,  1.00000000e+00)
( 3.11031103e-02,  1.00000000e+00)
( 3.12031203e-02,  1.00000000e+00)
( 3.13031303e-02,  1.00000000e+00)
( 3.14031403e-02,  1.00000000e+00)
( 3.15031503e-02,  1.00000000e+00)
( 3.16031603e-02,  1.00000000e+00)
( 3.17031703e-02,  1.00000000e+00)
( 3.18031803e-02,  1.00000000e+00)
( 3.19031903e-02,  1.00000000e+00)
( 3.20032003e-02,  1.00000000e+00)
( 3.21032103e-02,  1.00000000e+00)
( 3.22032203e-02,  1.00000000e+00)
( 3.23032303e-02,  1.00000000e+00)
( 3.24032403e-02,  1.00000000e+00)
( 3.25032503e-02,  1.00000000e+00)
( 3.26032603e-02,  1.00000000e+00)
( 3.27032703e-02,  1.00000000e+00)
( 3.28032803e-02,  1.00000000e+00)
( 3.29032903e-02,  1.00000000e+00)
( 3.30033003e-02,  1.00000000e+00)
( 3.31033103e-02,  1.00000000e+00)
( 3.32033203e-02,  1.00000000e+00)
( 3.33033303e-02,  1.00000000e+00)
( 3.34033403e-02,  1.00000000e+00)
( 3.35033503e-02,  1.00000000e+00)
( 3.36033603e-02,  1.00000000e+00)
( 3.37033703e-02,  1.00000000e+00)
( 3.38033803e-02,  1.00000000e+00)
( 3.39033903e-02,  1.00000000e+00)
( 3.40034003e-02,  1.00000000e+00)
( 3.41034103e-02,  1.00000000e+00)
( 3.42034203e-02,  1.00000000e+00)
( 3.43034303e-02,  1.00000000e+00)
( 3.44034403e-02,  1.00000000e+00)
( 3.45034503e-02,  1.00000000e+00)
( 3.46034603e-02,  1.00000000e+00)
( 3.47034703e-02,  1.00000000e+00)
( 3.48034803e-02,  1.00000000e+00)
( 3.49034903e-02,  1.00000000e+00)
( 3.50035004e-02,  1.00000000e+00)
( 3.51035104e-02,  1.00000000e+00)
( 3.52035204e-02,  1.00000000e+00)
( 3.53035304e-02,  1.00000000e+00)
( 3.54035404e-02,  1.00000000e+00)
( 3.55035504e-02,  1.00000000e+00)
( 3.56035604e-02,  1.00000000e+00)
( 3.57035704e-02,  1.00000000e+00)
( 3.58035804e-02,  1.00000000e+00)
( 3.59035904e-02,  1.00000000e+00)
( 3.60036004e-02,  1.00000000e+00)
( 3.61036104e-02,  1.00000000e+00)
( 3.62036204e-02,  1.00000000e+00)
( 3.63036304e-02,  1.00000000e+00)
( 3.64036404e-02,  1.00000000e+00)
( 3.65036504e-02,  1.00000000e+00)
( 3.66036604e-02,  1.00000000e+00)
( 3.67036704e-02,  1.00000000e+00)
( 3.68036804e-02,  1.00000000e+00)
( 3.69036904e-02,  1.00000000e+00)
( 3.70037004e-02,  1.00000000e+00)
( 3.71037104e-02,  1.00000000e+00)
( 3.72037204e-02,  1.00000000e+00)
( 3.73037304e-02,  1.00000000e+00)
( 3.74037404e-02,  1.00000000e+00)
( 3.75037504e-02,  1.00000000e+00)
( 3.76037604e-02,  1.00000000e+00)
( 3.77037704e-02,  1.00000000e+00)
( 3.78037804e-02,  1.00000000e+00)
( 3.79037904e-02,  1.00000000e+00)
( 3.80038004e-02,  1.00000000e+00)
( 3.81038104e-02,  1.00000000e+00)
( 3.82038204e-02,  1.00000000e+00)
( 3.83038304e-02,  1.00000000e+00)
( 3.84038404e-02,  1.00000000e+00)
( 3.85038504e-02,  1.00000000e+00)
( 3.86038604e-02,  1.00000000e+00)
( 3.87038704e-02,  1.00000000e+00)
( 3.88038804e-02,  1.00000000e+00)
( 3.89038904e-02,  1.00000000e+00)
( 3.90039004e-02,  1.00000000e+00)
( 3.91039104e-02,  1.00000000e+00)
( 3.92039204e-02,  1.00000000e+00)
( 3.93039304e-02,  1.00000000e+00)
( 3.94039404e-02,  1.00000000e+00)
( 3.95039504e-02,  1.00000000e+00)
( 3.96039604e-02,  1.00000000e+00)
( 3.97039704e-02,  1.00000000e+00)
( 3.98039804e-02,  1.00000000e+00)
( 3.99039904e-02,  1.00000000e+00)
( 4.00040004e-02,  1.00000000e+00)
( 4.01040104e-02,  1.00000000e+00)
( 4.02040204e-02,  1.00000000e+00)
( 4.03040304e-02,  1.00000000e+00)
( 4.04040404e-02,  1.00000000e+00)
( 4.05040504e-02,  1.00000000e+00)
( 4.06040604e-02,  1.00000000e+00)
( 4.07040704e-02,  1.00000000e+00)
( 4.08040804e-02,  1.00000000e+00)
( 4.09040904e-02,  1.00000000e+00)
( 4.10041004e-02,  1.00000000e+00)
( 4.11041104e-02,  1.00000000e+00)
( 4.12041204e-02,  1.00000000e+00)
( 4.13041304e-02,  1.00000000e+00)
( 4.14041404e-02,  1.00000000e+00)
( 4.15041504e-02,  1.00000000e+00)
( 4.16041604e-02,  1.00000000e+00)
( 4.17041704e-02,  1.00000000e+00)
( 4.18041804e-02,  1.00000000e+00)
( 4.19041904e-02,  1.00000000e+00)
( 4.20042004e-02,  1.00000000e+00)
( 4.21042104e-02,  1.00000000e+00)
( 4.22042204e-02,  1.00000000e+00)
( 4.23042304e-02,  1.00000000e+00)
( 4.24042404e-02,  1.00000000e+00)
( 4.25042504e-02,  1.00000000e+00)
( 4.26042604e-02,  1.00000000e+00)
( 4.27042704e-02,  1.00000000e+00)
( 4.28042804e-02,  1.00000000e+00)
( 4.29042904e-02,  1.00000000e+00)
( 4.30043004e-02,  1.00000000e+00)
( 4.31043104e-02,  1.00000000e+00)
( 4.32043204e-02,  1.00000000e+00)
( 4.33043304e-02,  1.00000000e+00)
( 4.34043404e-02,  1.00000000e+00)
( 4.35043504e-02,  1.00000000e+00)
( 4.36043604e-02,  1.00000000e+00)
( 4.37043704e-02,  1.00000000e+00)
( 4.38043804e-02,  1.00000000e+00)
( 4.39043904e-02,  1.00000000e+00)
( 4.40044004e-02,  1.00000000e+00)
( 4.41044104e-02,  1.00000000e+00)
( 4.42044204e-02,  1.00000000e+00)
( 4.43044304e-02,  1.00000000e+00)
( 4.44044404e-02,  1.00000000e+00)
( 4.45044504e-02,  1.00000000e+00)
( 4.46044604e-02,  1.00000000e+00)
( 4.47044704e-02,  1.00000000e+00)
( 4.48044804e-02,  1.00000000e+00)
( 4.49044904e-02,  1.00000000e+00)
( 4.50045005e-02,  1.00000000e+00)
( 4.51045105e-02,  1.00000000e+00)
( 4.52045205e-02,  1.00000000e+00)
( 4.53045305e-02,  1.00000000e+00)
( 4.54045405e-02,  1.00000000e+00)
( 4.55045505e-02,  1.00000000e+00)
( 4.56045605e-02,  1.00000000e+00)
( 4.57045705e-02,  1.00000000e+00)
( 4.58045805e-02,  1.00000000e+00)
( 4.59045905e-02,  1.00000000e+00)
( 4.60046005e-02,  1.00000000e+00)
( 4.61046105e-02,  1.00000000e+00)
( 4.62046205e-02,  1.00000000e+00)
( 4.63046305e-02,  1.00000000e+00)
( 4.64046405e-02,  1.00000000e+00)
( 4.65046505e-02,  1.00000000e+00)
( 4.66046605e-02,  1.00000000e+00)
( 4.67046705e-02,  1.00000000e+00)
( 4.68046805e-02,  1.00000000e+00)
( 4.69046905e-02,  1.00000000e+00)
( 4.70047005e-02,  1.00000000e+00)
( 4.71047105e-02,  1.00000000e+00)
( 4.72047205e-02,  1.00000000e+00)
( 4.73047305e-02,  1.00000000e+00)
( 4.74047405e-02,  1.00000000e+00)
( 4.75047505e-02,  1.00000000e+00)
( 4.76047605e-02,  1.00000000e+00)
( 4.77047705e-02,  1.00000000e+00)
( 4.78047805e-02,  1.00000000e+00)
( 4.79047905e-02,  1.00000000e+00)
( 4.80048005e-02,  1.00000000e+00)
( 4.81048105e-02,  1.00000000e+00)
( 4.82048205e-02,  1.00000000e+00)
( 4.83048305e-02,  1.00000000e+00)
( 4.84048405e-02,  1.00000000e+00)
( 4.85048505e-02,  1.00000000e+00)
( 4.86048605e-02,  1.00000000e+00)
( 4.87048705e-02,  1.00000000e+00)
( 4.88048805e-02,  1.00000000e+00)
( 4.89048905e-02,  1.00000000e+00)
( 4.90049005e-02,  1.00000000e+00)
( 4.91049105e-02,  1.00000000e+00)
( 4.92049205e-02,  1.00000000e+00)
( 4.93049305e-02,  1.00000000e+00)
( 4.94049405e-02,  1.00000000e+00)
( 4.95049505e-02,  1.00000000e+00)
( 4.96049605e-02,  1.00000000e+00)
( 4.97049705e-02,  1.00000000e+00)
( 4.98049805e-02,  1.00000000e+00)
( 4.99049905e-02,  1.00000000e+00)
( 5.00050005e-02,  1.00000000e+00)
( 5.01050105e-02,  1.00000000e+00)
( 5.02050205e-02,  1.00000000e+00)
( 5.03050305e-02,  1.00000000e+00)
( 5.04050405e-02,  1.00000000e+00)
( 5.05050505e-02,  1.00000000e+00)
( 5.06050605e-02,  1.00000000e+00)
( 5.07050705e-02,  1.00000000e+00)
( 5.08050805e-02,  1.00000000e+00)
( 5.09050905e-02,  1.00000000e+00)
( 5.10051005e-02,  1.00000000e+00)
( 5.11051105e-02,  1.00000000e+00)
( 5.12051205e-02,  1.00000000e+00)
( 5.13051305e-02,  1.00000000e+00)
( 5.14051405e-02,  1.00000000e+00)
( 5.15051505e-02,  1.00000000e+00)
( 5.16051605e-02,  1.00000000e+00)
( 5.17051705e-02,  1.00000000e+00)
( 5.18051805e-02,  1.00000000e+00)
( 5.19051905e-02,  1.00000000e+00)
( 5.20052005e-02,  1.00000000e+00)
( 5.21052105e-02,  1.00000000e+00)
( 5.22052205e-02,  1.00000000e+00)
( 5.23052305e-02,  1.00000000e+00)
( 5.24052405e-02,  1.00000000e+00)
( 5.25052505e-02,  1.00000000e+00)
( 5.26052605e-02,  1.00000000e+00)
( 5.27052705e-02,  1.00000000e+00)
( 5.28052805e-02,  1.00000000e+00)
( 5.29052905e-02,  1.00000000e+00)
( 5.30053005e-02,  1.00000000e+00)
( 5.31053105e-02,  1.00000000e+00)
( 5.32053205e-02,  1.00000000e+00)
( 5.33053305e-02,  1.00000000e+00)
( 5.34053405e-02,  1.00000000e+00)
( 5.35053505e-02,  1.00000000e+00)
( 5.36053605e-02,  1.00000000e+00)
( 5.37053705e-02,  1.00000000e+00)
( 5.38053805e-02,  1.00000000e+00)
( 5.39053905e-02,  1.00000000e+00)
( 5.40054005e-02,  1.00000000e+00)
( 5.41054105e-02,  1.00000000e+00)
( 5.42054205e-02,  1.00000000e+00)
( 5.43054305e-02,  1.00000000e+00)
( 5.44054405e-02,  1.00000000e+00)
( 5.45054505e-02,  1.00000000e+00)
( 5.46054605e-02,  1.00000000e+00)
( 5.47054705e-02,  1.00000000e+00)
( 5.48054805e-02,  1.00000000e+00)
( 5.49054905e-02,  1.00000000e+00)
( 5.50055006e-02,  1.00000000e+00)
( 5.51055106e-02,  1.00000000e+00)
( 5.52055206e-02,  1.00000000e+00)
( 5.53055306e-02,  1.00000000e+00)
( 5.54055406e-02,  1.00000000e+00)
( 5.55055506e-02,  1.00000000e+00)
( 5.56055606e-02,  1.00000000e+00)
( 5.57055706e-02,  1.00000000e+00)
( 5.58055806e-02,  1.00000000e+00)
( 5.59055906e-02,  1.00000000e+00)
( 5.60056006e-02,  1.00000000e+00)
( 5.61056106e-02,  1.00000000e+00)
( 5.62056206e-02,  1.00000000e+00)
( 5.63056306e-02,  1.00000000e+00)
( 5.64056406e-02,  1.00000000e+00)
( 5.65056506e-02,  1.00000000e+00)
( 5.66056606e-02,  1.00000000e+00)
( 5.67056706e-02,  1.00000000e+00)
( 5.68056806e-02,  1.00000000e+00)
( 5.69056906e-02,  1.00000000e+00)
( 5.70057006e-02,  1.00000000e+00)
( 5.71057106e-02,  1.00000000e+00)
( 5.72057206e-02,  1.00000000e+00)
( 5.73057306e-02,  1.00000000e+00)
( 5.74057406e-02,  1.00000000e+00)
( 5.75057506e-02,  1.00000000e+00)
( 5.76057606e-02,  1.00000000e+00)
( 5.77057706e-02,  1.00000000e+00)
( 5.78057806e-02,  1.00000000e+00)
( 5.79057906e-02,  1.00000000e+00)
( 5.80058006e-02,  1.00000000e+00)
( 5.81058106e-02,  1.00000000e+00)
( 5.82058206e-02,  1.00000000e+00)
( 5.83058306e-02,  1.00000000e+00)
( 5.84058406e-02,  1.00000000e+00)
( 5.85058506e-02,  1.00000000e+00)
( 5.86058606e-02,  1.00000000e+00)
( 5.87058706e-02,  1.00000000e+00)
( 5.88058806e-02,  1.00000000e+00)
( 5.89058906e-02,  1.00000000e+00)
( 5.90059006e-02,  1.00000000e+00)
( 5.91059106e-02,  1.00000000e+00)
( 5.92059206e-02,  1.00000000e+00)
( 5.93059306e-02,  1.00000000e+00)
( 5.94059406e-02,  1.00000000e+00)
( 5.95059506e-02,  1.00000000e+00)
( 5.96059606e-02,  1.00000000e+00)
( 5.97059706e-02,  1.00000000e+00)
( 5.98059806e-02,  1.00000000e+00)
( 5.99059906e-02,  1.00000000e+00)
( 6.00060006e-02,  1.00000000e+00)
( 6.01060106e-02,  1.00000000e+00)
( 6.02060206e-02,  1.00000000e+00)
( 6.03060306e-02,  1.00000000e+00)
( 6.04060406e-02,  1.00000000e+00)
( 6.05060506e-02,  1.00000000e+00)
( 6.06060606e-02,  1.00000000e+00)
( 6.07060706e-02,  1.00000000e+00)
( 6.08060806e-02,  1.00000000e+00)
( 6.09060906e-02,  1.00000000e+00)
( 6.10061006e-02,  1.00000000e+00)
( 6.11061106e-02,  1.00000000e+00)
( 6.12061206e-02,  1.00000000e+00)
( 6.13061306e-02,  1.00000000e+00)
( 6.14061406e-02,  1.00000000e+00)
( 6.15061506e-02,  1.00000000e+00)
( 6.16061606e-02,  1.00000000e+00)
( 6.17061706e-02,  1.00000000e+00)
( 6.18061806e-02,  1.00000000e+00)
( 6.19061906e-02,  1.00000000e+00)
( 6.20062006e-02,  1.00000000e+00)
( 6.21062106e-02,  1.00000000e+00)
( 6.22062206e-02,  1.00000000e+00)
( 6.23062306e-02,  1.00000000e+00)
( 6.24062406e-02,  1.00000000e+00)
( 6.25062506e-02,  1.00000000e+00)
( 6.26062606e-02,  1.00000000e+00)
( 6.27062706e-02,  1.00000000e+00)
( 6.28062806e-02,  1.00000000e+00)
( 6.29062906e-02,  1.00000000e+00)
( 6.30063006e-02,  1.00000000e+00)
( 6.31063106e-02,  1.00000000e+00)
( 6.32063206e-02,  1.00000000e+00)
( 6.33063306e-02,  1.00000000e+00)
( 6.34063406e-02,  1.00000000e+00)
( 6.35063506e-02,  1.00000000e+00)
( 6.36063606e-02,  1.00000000e+00)
( 6.37063706e-02,  1.00000000e+00)
( 6.38063806e-02,  1.00000000e+00)
( 6.39063906e-02,  1.00000000e+00)
( 6.40064006e-02,  1.00000000e+00)
( 6.41064106e-02,  1.00000000e+00)
( 6.42064206e-02,  1.00000000e+00)
( 6.43064306e-02,  1.00000000e+00)
( 6.44064406e-02,  1.00000000e+00)
( 6.45064506e-02,  1.00000000e+00)
( 6.46064606e-02,  1.00000000e+00)
( 6.47064706e-02,  1.00000000e+00)
( 6.48064806e-02,  1.00000000e+00)
( 6.49064906e-02,  1.00000000e+00)
( 6.50065007e-02,  1.00000000e+00)
( 6.51065107e-02,  1.00000000e+00)
( 6.52065207e-02,  1.00000000e+00)
( 6.53065307e-02,  1.00000000e+00)
( 6.54065407e-02,  1.00000000e+00)
( 6.55065507e-02,  1.00000000e+00)
( 6.56065607e-02,  1.00000000e+00)
( 6.57065707e-02,  1.00000000e+00)
( 6.58065807e-02,  1.00000000e+00)
( 6.59065907e-02,  1.00000000e+00)
( 6.60066007e-02,  1.00000000e+00)
( 6.61066107e-02,  1.00000000e+00)
( 6.62066207e-02,  1.00000000e+00)
( 6.63066307e-02,  1.00000000e+00)
( 6.64066407e-02,  1.00000000e+00)
( 6.65066507e-02,  1.00000000e+00)
( 6.66066607e-02,  1.00000000e+00)
( 6.67066707e-02,  1.00000000e+00)
( 6.68066807e-02,  1.00000000e+00)
( 6.69066907e-02,  1.00000000e+00)
( 6.70067007e-02,  1.00000000e+00)
( 6.71067107e-02,  1.00000000e+00)
( 6.72067207e-02,  1.00000000e+00)
( 6.73067307e-02,  1.00000000e+00)
( 6.74067407e-02,  1.00000000e+00)
( 6.75067507e-02,  1.00000000e+00)
( 6.76067607e-02,  1.00000000e+00)
( 6.77067707e-02,  1.00000000e+00)
( 6.78067807e-02,  1.00000000e+00)
( 6.79067907e-02,  1.00000000e+00)
( 6.80068007e-02,  1.00000000e+00)
( 6.81068107e-02,  1.00000000e+00)
( 6.82068207e-02,  1.00000000e+00)
( 6.83068307e-02,  1.00000000e+00)
( 6.84068407e-02,  1.00000000e+00)
( 6.85068507e-02,  1.00000000e+00)
( 6.86068607e-02,  1.00000000e+00)
( 6.87068707e-02,  1.00000000e+00)
( 6.88068807e-02,  1.00000000e+00)
( 6.89068907e-02,  1.00000000e+00)
( 6.90069007e-02,  1.00000000e+00)
( 6.91069107e-02,  1.00000000e+00)
( 6.92069207e-02,  1.00000000e+00)
( 6.93069307e-02,  1.00000000e+00)
( 6.94069407e-02,  1.00000000e+00)
( 6.95069507e-02,  1.00000000e+00)
( 6.96069607e-02,  1.00000000e+00)
( 6.97069707e-02,  1.00000000e+00)
( 6.98069807e-02,  1.00000000e+00)
( 6.99069907e-02,  1.00000000e+00)
( 7.00070007e-02,  1.00000000e+00)
( 7.01070107e-02,  1.00000000e+00)
( 7.02070207e-02,  1.00000000e+00)
( 7.03070307e-02,  1.00000000e+00)
( 7.04070407e-02,  1.00000000e+00)
( 7.05070507e-02,  1.00000000e+00)
( 7.06070607e-02,  1.00000000e+00)
( 7.07070707e-02,  1.00000000e+00)
( 7.08070807e-02,  1.00000000e+00)
( 7.09070907e-02,  1.00000000e+00)
( 7.10071007e-02,  1.00000000e+00)
( 7.11071107e-02,  1.00000000e+00)
( 7.12071207e-02,  1.00000000e+00)
( 7.13071307e-02,  1.00000000e+00)
( 7.14071407e-02,  1.00000000e+00)
( 7.15071507e-02,  1.00000000e+00)
( 7.16071607e-02,  1.00000000e+00)
( 7.17071707e-02,  1.00000000e+00)
( 7.18071807e-02,  1.00000000e+00)
( 7.19071907e-02,  1.00000000e+00)
( 7.20072007e-02,  1.00000000e+00)
( 7.21072107e-02,  1.00000000e+00)
( 7.22072207e-02,  1.00000000e+00)
( 7.23072307e-02,  1.00000000e+00)
( 7.24072407e-02,  1.00000000e+00)
( 7.25072507e-02,  1.00000000e+00)
( 7.26072607e-02,  1.00000000e+00)
( 7.27072707e-02,  1.00000000e+00)
( 7.28072807e-02,  1.00000000e+00)
( 7.29072907e-02,  1.00000000e+00)
( 7.30073007e-02,  1.00000000e+00)
( 7.31073107e-02,  1.00000000e+00)
( 7.32073207e-02,  1.00000000e+00)
( 7.33073307e-02,  1.00000000e+00)
( 7.34073407e-02,  1.00000000e+00)
( 7.35073507e-02,  1.00000000e+00)
( 7.36073607e-02,  1.00000000e+00)
( 7.37073707e-02,  1.00000000e+00)
( 7.38073807e-02,  1.00000000e+00)
( 7.39073907e-02,  1.00000000e+00)
( 7.40074007e-02,  1.00000000e+00)
( 7.41074107e-02,  1.00000000e+00)
( 7.42074207e-02,  1.00000000e+00)
( 7.43074307e-02,  1.00000000e+00)
( 7.44074407e-02,  1.00000000e+00)
( 7.45074507e-02,  1.00000000e+00)
( 7.46074607e-02,  1.00000000e+00)
( 7.47074707e-02,  1.00000000e+00)
( 7.48074807e-02,  1.00000000e+00)
( 7.49074907e-02,  1.00000000e+00)
( 7.50075008e-02,  1.00000000e+00)
( 7.51075108e-02,  1.00000000e+00)
( 7.52075208e-02,  1.00000000e+00)
( 7.53075308e-02,  1.00000000e+00)
( 7.54075408e-02,  1.00000000e+00)
( 7.55075508e-02,  1.00000000e+00)
( 7.56075608e-02,  1.00000000e+00)
( 7.57075708e-02,  1.00000000e+00)
( 7.58075808e-02,  1.00000000e+00)
( 7.59075908e-02,  1.00000000e+00)
( 7.60076008e-02,  1.00000000e+00)
( 7.61076108e-02,  1.00000000e+00)
( 7.62076208e-02,  1.00000000e+00)
( 7.63076308e-02,  1.00000000e+00)
( 7.64076408e-02,  1.00000000e+00)
( 7.65076508e-02,  1.00000000e+00)
( 7.66076608e-02,  1.00000000e+00)
( 7.67076708e-02,  1.00000000e+00)
( 7.68076808e-02,  1.00000000e+00)
( 7.69076908e-02,  1.00000000e+00)
( 7.70077008e-02,  1.00000000e+00)
( 7.71077108e-02,  1.00000000e+00)
( 7.72077208e-02,  1.00000000e+00)
( 7.73077308e-02,  1.00000000e+00)
( 7.74077408e-02,  1.00000000e+00)
( 7.75077508e-02,  1.00000000e+00)
( 7.76077608e-02,  1.00000000e+00)
( 7.77077708e-02,  1.00000000e+00)
( 7.78077808e-02,  1.00000000e+00)
( 7.79077908e-02,  1.00000000e+00)
( 7.80078008e-02,  1.00000000e+00)
( 7.81078108e-02,  1.00000000e+00)
( 7.82078208e-02,  1.00000000e+00)
( 7.83078308e-02,  1.00000000e+00)
( 7.84078408e-02,  1.00000000e+00)
( 7.85078508e-02,  1.00000000e+00)
( 7.86078608e-02,  1.00000000e+00)
( 7.87078708e-02,  1.00000000e+00)
( 7.88078808e-02,  1.00000000e+00)
( 7.89078908e-02,  1.00000000e+00)
( 7.90079008e-02,  1.00000000e+00)
( 7.91079108e-02,  1.00000000e+00)
( 7.92079208e-02,  1.00000000e+00)
( 7.93079308e-02,  1.00000000e+00)
( 7.94079408e-02,  1.00000000e+00)
( 7.95079508e-02,  1.00000000e+00)
( 7.96079608e-02,  1.00000000e+00)
( 7.97079708e-02,  1.00000000e+00)
( 7.98079808e-02,  1.00000000e+00)
( 7.99079908e-02,  1.00000000e+00)
( 8.00080008e-02,  1.00000000e+00)
( 8.01080108e-02,  1.00000000e+00)
( 8.02080208e-02,  1.00000000e+00)
( 8.03080308e-02,  1.00000000e+00)
( 8.04080408e-02,  1.00000000e+00)
( 8.05080508e-02,  1.00000000e+00)
( 8.06080608e-02,  1.00000000e+00)
( 8.07080708e-02,  1.00000000e+00)
( 8.08080808e-02,  1.00000000e+00)
( 8.09080908e-02,  1.00000000e+00)
( 8.10081008e-02,  1.00000000e+00)
( 8.11081108e-02,  1.00000000e+00)
( 8.12081208e-02,  1.00000000e+00)
( 8.13081308e-02,  1.00000000e+00)
( 8.14081408e-02,  1.00000000e+00)
( 8.15081508e-02,  1.00000000e+00)
( 8.16081608e-02,  1.00000000e+00)
( 8.17081708e-02,  1.00000000e+00)
( 8.18081808e-02,  1.00000000e+00)
( 8.19081908e-02,  1.00000000e+00)
( 8.20082008e-02,  1.00000000e+00)
( 8.21082108e-02,  1.00000000e+00)
( 8.22082208e-02,  1.00000000e+00)
( 8.23082308e-02,  1.00000000e+00)
( 8.24082408e-02,  1.00000000e+00)
( 8.25082508e-02,  1.00000000e+00)
( 8.26082608e-02,  1.00000000e+00)
( 8.27082708e-02,  1.00000000e+00)
( 8.28082808e-02,  1.00000000e+00)
( 8.29082908e-02,  1.00000000e+00)
( 8.30083008e-02,  1.00000000e+00)
( 8.31083108e-02,  1.00000000e+00)
( 8.32083208e-02,  1.00000000e+00)
( 8.33083308e-02,  1.00000000e+00)
( 8.34083408e-02,  1.00000000e+00)
( 8.35083508e-02,  1.00000000e+00)
( 8.36083608e-02,  1.00000000e+00)
( 8.37083708e-02,  1.00000000e+00)
( 8.38083808e-02,  1.00000000e+00)
( 8.39083908e-02,  1.00000000e+00)
( 8.40084008e-02,  1.00000000e+00)
( 8.41084108e-02,  1.00000000e+00)
( 8.42084208e-02,  1.00000000e+00)
( 8.43084308e-02,  1.00000000e+00)
( 8.44084408e-02,  1.00000000e+00)
( 8.45084508e-02,  1.00000000e+00)
( 8.46084608e-02,  1.00000000e+00)
( 8.47084708e-02,  1.00000000e+00)
( 8.48084808e-02,  1.00000000e+00)
( 8.49084908e-02,  1.00000000e+00)
( 8.50085009e-02,  1.00000000e+00)
( 8.51085109e-02,  1.00000000e+00)
( 8.52085209e-02,  1.00000000e+00)
( 8.53085309e-02,  1.00000000e+00)
( 8.54085409e-02,  1.00000000e+00)
( 8.55085509e-02,  1.00000000e+00)
( 8.56085609e-02,  1.00000000e+00)
( 8.57085709e-02,  1.00000000e+00)
( 8.58085809e-02,  1.00000000e+00)
( 8.59085909e-02,  1.00000000e+00)
( 8.60086009e-02,  1.00000000e+00)
( 8.61086109e-02,  1.00000000e+00)
( 8.62086209e-02,  1.00000000e+00)
( 8.63086309e-02,  1.00000000e+00)
( 8.64086409e-02,  1.00000000e+00)
( 8.65086509e-02,  1.00000000e+00)
( 8.66086609e-02,  1.00000000e+00)
( 8.67086709e-02,  1.00000000e+00)
( 8.68086809e-02,  1.00000000e+00)
( 8.69086909e-02,  1.00000000e+00)
( 8.70087009e-02,  1.00000000e+00)
( 8.71087109e-02,  1.00000000e+00)
( 8.72087209e-02,  1.00000000e+00)
( 8.73087309e-02,  1.00000000e+00)
( 8.74087409e-02,  1.00000000e+00)
( 8.75087509e-02,  1.00000000e+00)
( 8.76087609e-02,  1.00000000e+00)
( 8.77087709e-02,  1.00000000e+00)
( 8.78087809e-02,  1.00000000e+00)
( 8.79087909e-02,  1.00000000e+00)
( 8.80088009e-02,  1.00000000e+00)
( 8.81088109e-02,  1.00000000e+00)
( 8.82088209e-02,  1.00000000e+00)
( 8.83088309e-02,  1.00000000e+00)
( 8.84088409e-02,  1.00000000e+00)
( 8.85088509e-02,  1.00000000e+00)
( 8.86088609e-02,  1.00000000e+00)
( 8.87088709e-02,  1.00000000e+00)
( 8.88088809e-02,  1.00000000e+00)
( 8.89088909e-02,  1.00000000e+00)
( 8.90089009e-02,  1.00000000e+00)
( 8.91089109e-02,  1.00000000e+00)
( 8.92089209e-02,  1.00000000e+00)
( 8.93089309e-02,  1.00000000e+00)
( 8.94089409e-02,  1.00000000e+00)
( 8.95089509e-02,  1.00000000e+00)
( 8.96089609e-02,  1.00000000e+00)
( 8.97089709e-02,  1.00000000e+00)
( 8.98089809e-02,  1.00000000e+00)
( 8.99089909e-02,  1.00000000e+00)
( 9.00090009e-02,  1.00000000e+00)
( 9.01090109e-02,  1.00000000e+00)
( 9.02090209e-02,  1.00000000e+00)
( 9.03090309e-02,  1.00000000e+00)
( 9.04090409e-02,  1.00000000e+00)
( 9.05090509e-02,  1.00000000e+00)
( 9.06090609e-02,  1.00000000e+00)
( 9.07090709e-02,  1.00000000e+00)
( 9.08090809e-02,  1.00000000e+00)
( 9.09090909e-02,  1.00000000e+00)
( 9.10091009e-02,  1.00000000e+00)
( 9.11091109e-02,  1.00000000e+00)
( 9.12091209e-02,  1.00000000e+00)
( 9.13091309e-02,  1.00000000e+00)
( 9.14091409e-02,  1.00000000e+00)
( 9.15091509e-02,  1.00000000e+00)
( 9.16091609e-02,  1.00000000e+00)
( 9.17091709e-02,  1.00000000e+00)
( 9.18091809e-02,  1.00000000e+00)
( 9.19091909e-02,  1.00000000e+00)
( 9.20092009e-02,  1.00000000e+00)
( 9.21092109e-02,  1.00000000e+00)
( 9.22092209e-02,  1.00000000e+00)
( 9.23092309e-02,  1.00000000e+00)
( 9.24092409e-02,  1.00000000e+00)
( 9.25092509e-02,  1.00000000e+00)
( 9.26092609e-02,  1.00000000e+00)
( 9.27092709e-02,  1.00000000e+00)
( 9.28092809e-02,  1.00000000e+00)
( 9.29092909e-02,  1.00000000e+00)
( 9.30093009e-02,  1.00000000e+00)
( 9.31093109e-02,  1.00000000e+00)
( 9.32093209e-02,  1.00000000e+00)
( 9.33093309e-02,  1.00000000e+00)
( 9.34093409e-02,  1.00000000e+00)
( 9.35093509e-02,  1.00000000e+00)
( 9.36093609e-02,  1.00000000e+00)
( 9.37093709e-02,  1.00000000e+00)
( 9.38093809e-02,  1.00000000e+00)
( 9.39093909e-02,  1.00000000e+00)
( 9.40094009e-02,  1.00000000e+00)
( 9.41094109e-02,  1.00000000e+00)
( 9.42094209e-02,  1.00000000e+00)
( 9.43094309e-02,  1.00000000e+00)
( 9.44094409e-02,  1.00000000e+00)
( 9.45094509e-02,  1.00000000e+00)
( 9.46094609e-02,  1.00000000e+00)
( 9.47094709e-02,  1.00000000e+00)
( 9.48094809e-02,  1.00000000e+00)
( 9.49094909e-02,  1.00000000e+00)
( 9.50095010e-02,  1.00000000e+00)
( 9.51095110e-02,  1.00000000e+00)
( 9.52095210e-02,  1.00000000e+00)
( 9.53095310e-02,  1.00000000e+00)
( 9.54095410e-02,  1.00000000e+00)
( 9.55095510e-02,  1.00000000e+00)
( 9.56095610e-02,  1.00000000e+00)
( 9.57095710e-02,  1.00000000e+00)
( 9.58095810e-02,  1.00000000e+00)
( 9.59095910e-02,  1.00000000e+00)
( 9.60096010e-02,  1.00000000e+00)
( 9.61096110e-02,  1.00000000e+00)
( 9.62096210e-02,  1.00000000e+00)
( 9.63096310e-02,  1.00000000e+00)
( 9.64096410e-02,  1.00000000e+00)
( 9.65096510e-02,  1.00000000e+00)
( 9.66096610e-02,  1.00000000e+00)
( 9.67096710e-02,  1.00000000e+00)
( 9.68096810e-02,  1.00000000e+00)
( 9.69096910e-02,  1.00000000e+00)
( 9.70097010e-02,  1.00000000e+00)
( 9.71097110e-02,  1.00000000e+00)
( 9.72097210e-02,  1.00000000e+00)
( 9.73097310e-02,  1.00000000e+00)
( 9.74097410e-02,  1.00000000e+00)
( 9.75097510e-02,  1.00000000e+00)
( 9.76097610e-02,  1.00000000e+00)
( 9.77097710e-02,  1.00000000e+00)
( 9.78097810e-02,  1.00000000e+00)
( 9.79097910e-02,  1.00000000e+00)
( 9.80098010e-02,  1.00000000e+00)
( 9.81098110e-02,  1.00000000e+00)
( 9.82098210e-02,  1.00000000e+00)
( 9.83098310e-02,  1.00000000e+00)
( 9.84098410e-02,  1.00000000e+00)
( 9.85098510e-02,  1.00000000e+00)
( 9.86098610e-02,  1.00000000e+00)
( 9.87098710e-02,  1.00000000e+00)
( 9.88098810e-02,  1.00000000e+00)
( 9.89098910e-02,  1.00000000e+00)
( 9.90099010e-02,  1.00000000e+00)
( 9.91099110e-02,  1.00000000e+00)
( 9.92099210e-02,  1.00000000e+00)
( 9.93099310e-02,  1.00000000e+00)
( 9.94099410e-02,  1.00000000e+00)
( 9.95099510e-02,  1.00000000e+00)
( 9.96099610e-02,  1.00000000e+00)
( 9.97099710e-02,  1.00000000e+00)
( 9.98099810e-02,  1.00000000e+00)
( 9.99099910e-02,  1.00000000e+00)
( 1.00010001e-01,  1.00000000e+00)
( 1.00110011e-01,  1.00000000e+00)
( 1.00210021e-01,  1.00000000e+00)
( 1.00310031e-01,  1.00000000e+00)
( 1.00410041e-01,  1.00000000e+00)
( 1.00510051e-01,  1.00000000e+00)
( 1.00610061e-01,  1.00000000e+00)
( 1.00710071e-01,  1.00000000e+00)
( 1.00810081e-01,  1.00000000e+00)
( 1.00910091e-01,  1.00000000e+00)
( 1.01010101e-01,  1.00000000e+00)
( 1.01110111e-01,  1.00000000e+00)
( 1.01210121e-01,  1.00000000e+00)
( 1.01310131e-01,  1.00000000e+00)
( 1.01410141e-01,  1.00000000e+00)
( 1.01510151e-01,  1.00000000e+00)
( 1.01610161e-01,  1.00000000e+00)
( 1.01710171e-01,  1.00000000e+00)
( 1.01810181e-01,  1.00000000e+00)
( 1.01910191e-01,  1.00000000e+00)
( 1.02010201e-01,  1.00000000e+00)
( 1.02110211e-01,  1.00000000e+00)
( 1.02210221e-01,  1.00000000e+00)
( 1.02310231e-01,  1.00000000e+00)
( 1.02410241e-01,  1.00000000e+00)
( 1.02510251e-01,  1.00000000e+00)
( 1.02610261e-01,  1.00000000e+00)
( 1.02710271e-01,  1.00000000e+00)
( 1.02810281e-01,  1.00000000e+00)
( 1.02910291e-01,  1.00000000e+00)
( 1.03010301e-01,  1.00000000e+00)
( 1.03110311e-01,  1.00000000e+00)
( 1.03210321e-01,  1.00000000e+00)
( 1.03310331e-01,  1.00000000e+00)
( 1.03410341e-01,  1.00000000e+00)
( 1.03510351e-01,  1.00000000e+00)
( 1.03610361e-01,  1.00000000e+00)
( 1.03710371e-01,  1.00000000e+00)
( 1.03810381e-01,  1.00000000e+00)
( 1.03910391e-01,  1.00000000e+00)
( 1.04010401e-01,  1.00000000e+00)
( 1.04110411e-01,  1.00000000e+00)
( 1.04210421e-01,  1.00000000e+00)
( 1.04310431e-01,  1.00000000e+00)
( 1.04410441e-01,  1.00000000e+00)
( 1.04510451e-01,  1.00000000e+00)
( 1.04610461e-01,  1.00000000e+00)
( 1.04710471e-01,  1.00000000e+00)
( 1.04810481e-01,  1.00000000e+00)
( 1.04910491e-01,  1.00000000e+00)
( 1.05010501e-01,  1.00000000e+00)
( 1.05110511e-01,  1.00000000e+00)
( 1.05210521e-01,  1.00000000e+00)
( 1.05310531e-01,  1.00000000e+00)
( 1.05410541e-01,  1.00000000e+00)
( 1.05510551e-01,  1.00000000e+00)
( 1.05610561e-01,  1.00000000e+00)
( 1.05710571e-01,  1.00000000e+00)
( 1.05810581e-01,  1.00000000e+00)
( 1.05910591e-01,  1.00000000e+00)
( 1.06010601e-01,  1.00000000e+00)
( 1.06110611e-01,  1.00000000e+00)
( 1.06210621e-01,  1.00000000e+00)
( 1.06310631e-01,  1.00000000e+00)
( 1.06410641e-01,  1.00000000e+00)
( 1.06510651e-01,  1.00000000e+00)
( 1.06610661e-01,  1.00000000e+00)
( 1.06710671e-01,  1.00000000e+00)
( 1.06810681e-01,  1.00000000e+00)
( 1.06910691e-01,  1.00000000e+00)
( 1.07010701e-01,  1.00000000e+00)
( 1.07110711e-01,  1.00000000e+00)
( 1.07210721e-01,  1.00000000e+00)
( 1.07310731e-01,  1.00000000e+00)
( 1.07410741e-01,  1.00000000e+00)
( 1.07510751e-01,  1.00000000e+00)
( 1.07610761e-01,  1.00000000e+00)
( 1.07710771e-01,  1.00000000e+00)
( 1.07810781e-01,  1.00000000e+00)
( 1.07910791e-01,  1.00000000e+00)
( 1.08010801e-01,  1.00000000e+00)
( 1.08110811e-01,  1.00000000e+00)
( 1.08210821e-01,  1.00000000e+00)
( 1.08310831e-01,  1.00000000e+00)
( 1.08410841e-01,  1.00000000e+00)
( 1.08510851e-01,  1.00000000e+00)
( 1.08610861e-01,  1.00000000e+00)
( 1.08710871e-01,  1.00000000e+00)
( 1.08810881e-01,  1.00000000e+00)
( 1.08910891e-01,  1.00000000e+00)
( 1.09010901e-01,  1.00000000e+00)
( 1.09110911e-01,  1.00000000e+00)
( 1.09210921e-01,  1.00000000e+00)
( 1.09310931e-01,  1.00000000e+00)
( 1.09410941e-01,  1.00000000e+00)
( 1.09510951e-01,  1.00000000e+00)
( 1.09610961e-01,  1.00000000e+00)
( 1.09710971e-01,  1.00000000e+00)
( 1.09810981e-01,  1.00000000e+00)
( 1.09910991e-01,  1.00000000e+00)
( 1.10011001e-01,  1.00000000e+00)
( 1.10111011e-01,  1.00000000e+00)
( 1.10211021e-01,  1.00000000e+00)
( 1.10311031e-01,  1.00000000e+00)
( 1.10411041e-01,  1.00000000e+00)
( 1.10511051e-01,  1.00000000e+00)
( 1.10611061e-01,  1.00000000e+00)
( 1.10711071e-01,  1.00000000e+00)
( 1.10811081e-01,  1.00000000e+00)
( 1.10911091e-01,  1.00000000e+00)
( 1.11011101e-01,  1.00000000e+00)
( 1.11111111e-01,  1.00000000e+00)
( 1.11211121e-01,  1.00000000e+00)
( 1.11311131e-01,  1.00000000e+00)
( 1.11411141e-01,  1.00000000e+00)
( 1.11511151e-01,  1.00000000e+00)
( 1.11611161e-01,  1.00000000e+00)
( 1.11711171e-01,  1.00000000e+00)
( 1.11811181e-01,  1.00000000e+00)
( 1.11911191e-01,  1.00000000e+00)
( 1.12011201e-01,  1.00000000e+00)
( 1.12111211e-01,  1.00000000e+00)
( 1.12211221e-01,  1.00000000e+00)
( 1.12311231e-01,  1.00000000e+00)
( 1.12411241e-01,  1.00000000e+00)
( 1.12511251e-01,  1.00000000e+00)
( 1.12611261e-01,  1.00000000e+00)
( 1.12711271e-01,  1.00000000e+00)
( 1.12811281e-01,  1.00000000e+00)
( 1.12911291e-01,  1.00000000e+00)
( 1.13011301e-01,  1.00000000e+00)
( 1.13111311e-01,  1.00000000e+00)
( 1.13211321e-01,  1.00000000e+00)
( 1.13311331e-01,  1.00000000e+00)
( 1.13411341e-01,  1.00000000e+00)
( 1.13511351e-01,  1.00000000e+00)
( 1.13611361e-01,  1.00000000e+00)
( 1.13711371e-01,  1.00000000e+00)
( 1.13811381e-01,  1.00000000e+00)
( 1.13911391e-01,  1.00000000e+00)
( 1.14011401e-01,  1.00000000e+00)
( 1.14111411e-01,  1.00000000e+00)
( 1.14211421e-01,  1.00000000e+00)
( 1.14311431e-01,  1.00000000e+00)
( 1.14411441e-01,  1.00000000e+00)
( 1.14511451e-01,  1.00000000e+00)
( 1.14611461e-01,  1.00000000e+00)
( 1.14711471e-01,  1.00000000e+00)
( 1.14811481e-01,  1.00000000e+00)
( 1.14911491e-01,  1.00000000e+00)
( 1.15011501e-01,  1.00000000e+00)
( 1.15111511e-01,  1.00000000e+00)
( 1.15211521e-01,  1.00000000e+00)
( 1.15311531e-01,  1.00000000e+00)
( 1.15411541e-01,  1.00000000e+00)
( 1.15511551e-01,  1.00000000e+00)
( 1.15611561e-01,  1.00000000e+00)
( 1.15711571e-01,  1.00000000e+00)
( 1.15811581e-01,  1.00000000e+00)
( 1.15911591e-01,  1.00000000e+00)
( 1.16011601e-01,  1.00000000e+00)
( 1.16111611e-01,  1.00000000e+00)
( 1.16211621e-01,  1.00000000e+00)
( 1.16311631e-01,  1.00000000e+00)
( 1.16411641e-01,  1.00000000e+00)
( 1.16511651e-01,  1.00000000e+00)
( 1.16611661e-01,  1.00000000e+00)
( 1.16711671e-01,  1.00000000e+00)
( 1.16811681e-01,  1.00000000e+00)
( 1.16911691e-01,  1.00000000e+00)
( 1.17011701e-01,  1.00000000e+00)
( 1.17111711e-01,  1.00000000e+00)
( 1.17211721e-01,  1.00000000e+00)
( 1.17311731e-01,  1.00000000e+00)
( 1.17411741e-01,  1.00000000e+00)
( 1.17511751e-01,  1.00000000e+00)
( 1.17611761e-01,  1.00000000e+00)
( 1.17711771e-01,  1.00000000e+00)
( 1.17811781e-01,  1.00000000e+00)
( 1.17911791e-01,  1.00000000e+00)
( 1.18011801e-01,  1.00000000e+00)
( 1.18111811e-01,  1.00000000e+00)
( 1.18211821e-01,  1.00000000e+00)
( 1.18311831e-01,  1.00000000e+00)
( 1.18411841e-01,  1.00000000e+00)
( 1.18511851e-01,  1.00000000e+00)
( 1.18611861e-01,  1.00000000e+00)
( 1.18711871e-01,  1.00000000e+00)
( 1.18811881e-01,  1.00000000e+00)
( 1.18911891e-01,  1.00000000e+00)
( 1.19011901e-01,  1.00000000e+00)
( 1.19111911e-01,  1.00000000e+00)
( 1.19211921e-01,  1.00000000e+00)
( 1.19311931e-01,  1.00000000e+00)
( 1.19411941e-01,  1.00000000e+00)
( 1.19511951e-01,  1.00000000e+00)
( 1.19611961e-01,  1.00000000e+00)
( 1.19711971e-01,  1.00000000e+00)
( 1.19811981e-01,  1.00000000e+00)
( 1.19911991e-01,  1.00000000e+00)
( 1.20012001e-01,  1.00000000e+00)
( 1.20112011e-01,  1.00000000e+00)
( 1.20212021e-01,  1.00000000e+00)
( 1.20312031e-01,  1.00000000e+00)
( 1.20412041e-01,  1.00000000e+00)
( 1.20512051e-01,  1.00000000e+00)
( 1.20612061e-01,  1.00000000e+00)
( 1.20712071e-01,  1.00000000e+00)
( 1.20812081e-01,  1.00000000e+00)
( 1.20912091e-01,  1.00000000e+00)
( 1.21012101e-01,  1.00000000e+00)
( 1.21112111e-01,  1.00000000e+00)
( 1.21212121e-01,  1.00000000e+00)
( 1.21312131e-01,  1.00000000e+00)
( 1.21412141e-01,  1.00000000e+00)
( 1.21512151e-01,  1.00000000e+00)
( 1.21612161e-01,  1.00000000e+00)
( 1.21712171e-01,  1.00000000e+00)
( 1.21812181e-01,  1.00000000e+00)
( 1.21912191e-01,  1.00000000e+00)
( 1.22012201e-01,  1.00000000e+00)
( 1.22112211e-01,  1.00000000e+00)
( 1.22212221e-01,  1.00000000e+00)
( 1.22312231e-01,  1.00000000e+00)
( 1.22412241e-01,  1.00000000e+00)
( 1.22512251e-01,  1.00000000e+00)
( 1.22612261e-01,  1.00000000e+00)
( 1.22712271e-01,  1.00000000e+00)
( 1.22812281e-01,  1.00000000e+00)
( 1.22912291e-01,  1.00000000e+00)
( 1.23012301e-01,  1.00000000e+00)
( 1.23112311e-01,  1.00000000e+00)
( 1.23212321e-01,  1.00000000e+00)
( 1.23312331e-01,  1.00000000e+00)
( 1.23412341e-01,  1.00000000e+00)
( 1.23512351e-01,  1.00000000e+00)
( 1.23612361e-01,  1.00000000e+00)
( 1.23712371e-01,  1.00000000e+00)
( 1.23812381e-01,  1.00000000e+00)
( 1.23912391e-01,  1.00000000e+00)
( 1.24012401e-01,  1.00000000e+00)
( 1.24112411e-01,  1.00000000e+00)
( 1.24212421e-01,  1.00000000e+00)
( 1.24312431e-01,  1.00000000e+00)
( 1.24412441e-01,  1.00000000e+00)
( 1.24512451e-01,  1.00000000e+00)
( 1.24612461e-01,  1.00000000e+00)
( 1.24712471e-01,  1.00000000e+00)
( 1.24812481e-01,  1.00000000e+00)
( 1.24912491e-01,  1.00000000e+00)
( 1.25012501e-01,  1.00000000e+00)
( 1.25112511e-01,  1.00000000e+00)
( 1.25212521e-01,  1.00000000e+00)
( 1.25312531e-01,  1.00000000e+00)
( 1.25412541e-01,  1.00000000e+00)
( 1.25512551e-01,  1.00000000e+00)
( 1.25612561e-01,  1.00000000e+00)
( 1.25712571e-01,  1.00000000e+00)
( 1.25812581e-01,  1.00000000e+00)
( 1.25912591e-01,  1.00000000e+00)
( 1.26012601e-01,  1.00000000e+00)
( 1.26112611e-01,  1.00000000e+00)
( 1.26212621e-01,  1.00000000e+00)
( 1.26312631e-01,  1.00000000e+00)
( 1.26412641e-01,  1.00000000e+00)
( 1.26512651e-01,  1.00000000e+00)
( 1.26612661e-01,  1.00000000e+00)
( 1.26712671e-01,  1.00000000e+00)
( 1.26812681e-01,  1.00000000e+00)
( 1.26912691e-01,  1.00000000e+00)
( 1.27012701e-01,  1.00000000e+00)
( 1.27112711e-01,  1.00000000e+00)
( 1.27212721e-01,  1.00000000e+00)
( 1.27312731e-01,  1.00000000e+00)
( 1.27412741e-01,  1.00000000e+00)
( 1.27512751e-01,  1.00000000e+00)
( 1.27612761e-01,  1.00000000e+00)
( 1.27712771e-01,  1.00000000e+00)
( 1.27812781e-01,  1.00000000e+00)
( 1.27912791e-01,  1.00000000e+00)
( 1.28012801e-01,  1.00000000e+00)
( 1.28112811e-01,  1.00000000e+00)
( 1.28212821e-01,  1.00000000e+00)
( 1.28312831e-01,  1.00000000e+00)
( 1.28412841e-01,  1.00000000e+00)
( 1.28512851e-01,  1.00000000e+00)
( 1.28612861e-01,  1.00000000e+00)
( 1.28712871e-01,  1.00000000e+00)
( 1.28812881e-01,  1.00000000e+00)
( 1.28912891e-01,  1.00000000e+00)
( 1.29012901e-01,  1.00000000e+00)
( 1.29112911e-01,  1.00000000e+00)
( 1.29212921e-01,  1.00000000e+00)
( 1.29312931e-01,  1.00000000e+00)
( 1.29412941e-01,  1.00000000e+00)
( 1.29512951e-01,  1.00000000e+00)
( 1.29612961e-01,  1.00000000e+00)
( 1.29712971e-01,  1.00000000e+00)
( 1.29812981e-01,  1.00000000e+00)
( 1.29912991e-01,  1.00000000e+00)
( 1.30013001e-01,  1.00000000e+00)
( 1.30113011e-01,  1.00000000e+00)
( 1.30213021e-01,  1.00000000e+00)
( 1.30313031e-01,  1.00000000e+00)
( 1.30413041e-01,  1.00000000e+00)
( 1.30513051e-01,  1.00000000e+00)
( 1.30613061e-01,  1.00000000e+00)
( 1.30713071e-01,  1.00000000e+00)
( 1.30813081e-01,  1.00000000e+00)
( 1.30913091e-01,  1.00000000e+00)
( 1.31013101e-01,  1.00000000e+00)
( 1.31113111e-01,  1.00000000e+00)
( 1.31213121e-01,  1.00000000e+00)
( 1.31313131e-01,  1.00000000e+00)
( 1.31413141e-01,  1.00000000e+00)
( 1.31513151e-01,  1.00000000e+00)
( 1.31613161e-01,  1.00000000e+00)
( 1.31713171e-01,  1.00000000e+00)
( 1.31813181e-01,  1.00000000e+00)
( 1.31913191e-01,  1.00000000e+00)
( 1.32013201e-01,  1.00000000e+00)
( 1.32113211e-01,  1.00000000e+00)
( 1.32213221e-01,  1.00000000e+00)
( 1.32313231e-01,  1.00000000e+00)
( 1.32413241e-01,  1.00000000e+00)
( 1.32513251e-01,  1.00000000e+00)
( 1.32613261e-01,  1.00000000e+00)
( 1.32713271e-01,  1.00000000e+00)
( 1.32813281e-01,  1.00000000e+00)
( 1.32913291e-01,  1.00000000e+00)
( 1.33013301e-01,  1.00000000e+00)
( 1.33113311e-01,  1.00000000e+00)
( 1.33213321e-01,  1.00000000e+00)
( 1.33313331e-01,  1.00000000e+00)
( 1.33413341e-01,  1.00000000e+00)
( 1.33513351e-01,  1.00000000e+00)
( 1.33613361e-01,  1.00000000e+00)
( 1.33713371e-01,  1.00000000e+00)
( 1.33813381e-01,  1.00000000e+00)
( 1.33913391e-01,  1.00000000e+00)
( 1.34013401e-01,  1.00000000e+00)
( 1.34113411e-01,  1.00000000e+00)
( 1.34213421e-01,  1.00000000e+00)
( 1.34313431e-01,  1.00000000e+00)
( 1.34413441e-01,  1.00000000e+00)
( 1.34513451e-01,  1.00000000e+00)
( 1.34613461e-01,  1.00000000e+00)
( 1.34713471e-01,  1.00000000e+00)
( 1.34813481e-01,  1.00000000e+00)
( 1.34913491e-01,  1.00000000e+00)
( 1.35013501e-01,  1.00000000e+00)
( 1.35113511e-01,  1.00000000e+00)
( 1.35213521e-01,  1.00000000e+00)
( 1.35313531e-01,  1.00000000e+00)
( 1.35413541e-01,  1.00000000e+00)
( 1.35513551e-01,  1.00000000e+00)
( 1.35613561e-01,  1.00000000e+00)
( 1.35713571e-01,  1.00000000e+00)
( 1.35813581e-01,  1.00000000e+00)
( 1.35913591e-01,  1.00000000e+00)
( 1.36013601e-01,  1.00000000e+00)
( 1.36113611e-01,  1.00000000e+00)
( 1.36213621e-01,  1.00000000e+00)
( 1.36313631e-01,  1.00000000e+00)
( 1.36413641e-01,  1.00000000e+00)
( 1.36513651e-01,  1.00000000e+00)
( 1.36613661e-01,  1.00000000e+00)
( 1.36713671e-01,  1.00000000e+00)
( 1.36813681e-01,  1.00000000e+00)
( 1.36913691e-01,  1.00000000e+00)
( 1.37013701e-01,  1.00000000e+00)
( 1.37113711e-01,  1.00000000e+00)
( 1.37213721e-01,  1.00000000e+00)
( 1.37313731e-01,  1.00000000e+00)
( 1.37413741e-01,  1.00000000e+00)
( 1.37513751e-01,  1.00000000e+00)
( 1.37613761e-01,  1.00000000e+00)
( 1.37713771e-01,  1.00000000e+00)
( 1.37813781e-01,  1.00000000e+00)
( 1.37913791e-01,  1.00000000e+00)
( 1.38013801e-01,  1.00000000e+00)
( 1.38113811e-01,  1.00000000e+00)
( 1.38213821e-01,  1.00000000e+00)
( 1.38313831e-01,  1.00000000e+00)
( 1.38413841e-01,  1.00000000e+00)
( 1.38513851e-01,  1.00000000e+00)
( 1.38613861e-01,  1.00000000e+00)
( 1.38713871e-01,  1.00000000e+00)
( 1.38813881e-01,  1.00000000e+00)
( 1.38913891e-01,  1.00000000e+00)
( 1.39013901e-01,  1.00000000e+00)
( 1.39113911e-01,  1.00000000e+00)
( 1.39213921e-01,  1.00000000e+00)
( 1.39313931e-01,  1.00000000e+00)
( 1.39413941e-01,  1.00000000e+00)
( 1.39513951e-01,  1.00000000e+00)
( 1.39613961e-01,  1.00000000e+00)
( 1.39713971e-01,  1.00000000e+00)
( 1.39813981e-01,  1.00000000e+00)
( 1.39913991e-01,  1.00000000e+00)
( 1.40014001e-01,  1.00000000e+00)
( 1.40114011e-01,  1.00000000e+00)
( 1.40214021e-01,  1.00000000e+00)
( 1.40314031e-01,  1.00000000e+00)
( 1.40414041e-01,  1.00000000e+00)
( 1.40514051e-01,  1.00000000e+00)
( 1.40614061e-01,  1.00000000e+00)
( 1.40714071e-01,  1.00000000e+00)
( 1.40814081e-01,  1.00000000e+00)
( 1.40914091e-01,  1.00000000e+00)
( 1.41014101e-01,  1.00000000e+00)
( 1.41114111e-01,  1.00000000e+00)
( 1.41214121e-01,  1.00000000e+00)
( 1.41314131e-01,  1.00000000e+00)
( 1.41414141e-01,  1.00000000e+00)
( 1.41514151e-01,  1.00000000e+00)
( 1.41614161e-01,  1.00000000e+00)
( 1.41714171e-01,  1.00000000e+00)
( 1.41814181e-01,  1.00000000e+00)
( 1.41914191e-01,  1.00000000e+00)
( 1.42014201e-01,  1.00000000e+00)
( 1.42114211e-01,  1.00000000e+00)
( 1.42214221e-01,  1.00000000e+00)
( 1.42314231e-01,  1.00000000e+00)
( 1.42414241e-01,  1.00000000e+00)
( 1.42514251e-01,  1.00000000e+00)
( 1.42614261e-01,  1.00000000e+00)
( 1.42714271e-01,  1.00000000e+00)
( 1.42814281e-01,  1.00000000e+00)
( 1.42914291e-01,  1.00000000e+00)
( 1.43014301e-01,  1.00000000e+00)
( 1.43114311e-01,  1.00000000e+00)
( 1.43214321e-01,  1.00000000e+00)
( 1.43314331e-01,  1.00000000e+00)
( 1.43414341e-01,  1.00000000e+00)
( 1.43514351e-01,  1.00000000e+00)
( 1.43614361e-01,  1.00000000e+00)
( 1.43714371e-01,  1.00000000e+00)
( 1.43814381e-01,  1.00000000e+00)
( 1.43914391e-01,  1.00000000e+00)
( 1.44014401e-01,  1.00000000e+00)
( 1.44114411e-01,  1.00000000e+00)
( 1.44214421e-01,  1.00000000e+00)
( 1.44314431e-01,  1.00000000e+00)
( 1.44414441e-01,  1.00000000e+00)
( 1.44514451e-01,  1.00000000e+00)
( 1.44614461e-01,  1.00000000e+00)
( 1.44714471e-01,  1.00000000e+00)
( 1.44814481e-01,  1.00000000e+00)
( 1.44914491e-01,  1.00000000e+00)
( 1.45014501e-01,  1.00000000e+00)
( 1.45114511e-01,  1.00000000e+00)
( 1.45214521e-01,  1.00000000e+00)
( 1.45314531e-01,  1.00000000e+00)
( 1.45414541e-01,  1.00000000e+00)
( 1.45514551e-01,  1.00000000e+00)
( 1.45614561e-01,  1.00000000e+00)
( 1.45714571e-01,  1.00000000e+00)
( 1.45814581e-01,  1.00000000e+00)
( 1.45914591e-01,  1.00000000e+00)
( 1.46014601e-01,  1.00000000e+00)
( 1.46114611e-01,  1.00000000e+00)
( 1.46214621e-01,  1.00000000e+00)
( 1.46314631e-01,  1.00000000e+00)
( 1.46414641e-01,  1.00000000e+00)
( 1.46514651e-01,  1.00000000e+00)
( 1.46614661e-01,  1.00000000e+00)
( 1.46714671e-01,  1.00000000e+00)
( 1.46814681e-01,  1.00000000e+00)
( 1.46914691e-01,  1.00000000e+00)
( 1.47014701e-01,  1.00000000e+00)
( 1.47114711e-01,  1.00000000e+00)
( 1.47214721e-01,  1.00000000e+00)
( 1.47314731e-01,  1.00000000e+00)
( 1.47414741e-01,  1.00000000e+00)
( 1.47514751e-01,  1.00000000e+00)
( 1.47614761e-01,  1.00000000e+00)
( 1.47714771e-01,  1.00000000e+00)
( 1.47814781e-01,  1.00000000e+00)
( 1.47914791e-01,  1.00000000e+00)
( 1.48014801e-01,  1.00000000e+00)
( 1.48114811e-01,  1.00000000e+00)
( 1.48214821e-01,  1.00000000e+00)
( 1.48314831e-01,  1.00000000e+00)
( 1.48414841e-01,  1.00000000e+00)
( 1.48514851e-01,  1.00000000e+00)
( 1.48614861e-01,  1.00000000e+00)
( 1.48714871e-01,  1.00000000e+00)
( 1.48814881e-01,  1.00000000e+00)
( 1.48914891e-01,  1.00000000e+00)
( 1.49014901e-01,  1.00000000e+00)
( 1.49114911e-01,  1.00000000e+00)
( 1.49214921e-01,  1.00000000e+00)
( 1.49314931e-01,  1.00000000e+00)
( 1.49414941e-01,  1.00000000e+00)
( 1.49514951e-01,  1.00000000e+00)
( 1.49614961e-01,  1.00000000e+00)
( 1.49714971e-01,  1.00000000e+00)
( 1.49814981e-01,  1.00000000e+00)
( 1.49914991e-01,  1.00000000e+00)
( 1.50015002e-01,  1.00000000e+00)
( 1.50115012e-01,  1.00000000e+00)
( 1.50215022e-01,  1.00000000e+00)
( 1.50315032e-01,  1.00000000e+00)
( 1.50415042e-01,  1.00000000e+00)
( 1.50515052e-01,  1.00000000e+00)
( 1.50615062e-01,  1.00000000e+00)
( 1.50715072e-01,  1.00000000e+00)
( 1.50815082e-01,  1.00000000e+00)
( 1.50915092e-01,  1.00000000e+00)
( 1.51015102e-01,  1.00000000e+00)
( 1.51115112e-01,  1.00000000e+00)
( 1.51215122e-01,  1.00000000e+00)
( 1.51315132e-01,  1.00000000e+00)
( 1.51415142e-01,  1.00000000e+00)
( 1.51515152e-01,  1.00000000e+00)
( 1.51615162e-01,  1.00000000e+00)
( 1.51715172e-01,  1.00000000e+00)
( 1.51815182e-01,  1.00000000e+00)
( 1.51915192e-01,  1.00000000e+00)
( 1.52015202e-01,  1.00000000e+00)
( 1.52115212e-01,  1.00000000e+00)
( 1.52215222e-01,  1.00000000e+00)
( 1.52315232e-01,  1.00000000e+00)
( 1.52415242e-01,  1.00000000e+00)
( 1.52515252e-01,  1.00000000e+00)
( 1.52615262e-01,  1.00000000e+00)
( 1.52715272e-01,  1.00000000e+00)
( 1.52815282e-01,  1.00000000e+00)
( 1.52915292e-01,  1.00000000e+00)
( 1.53015302e-01,  1.00000000e+00)
( 1.53115312e-01,  1.00000000e+00)
( 1.53215322e-01,  1.00000000e+00)
( 1.53315332e-01,  1.00000000e+00)
( 1.53415342e-01,  1.00000000e+00)
( 1.53515352e-01,  1.00000000e+00)
( 1.53615362e-01,  1.00000000e+00)
( 1.53715372e-01,  1.00000000e+00)
( 1.53815382e-01,  1.00000000e+00)
( 1.53915392e-01,  1.00000000e+00)
( 1.54015402e-01,  1.00000000e+00)
( 1.54115412e-01,  1.00000000e+00)
( 1.54215422e-01,  1.00000000e+00)
( 1.54315432e-01,  1.00000000e+00)
( 1.54415442e-01,  1.00000000e+00)
( 1.54515452e-01,  1.00000000e+00)
( 1.54615462e-01,  1.00000000e+00)
( 1.54715472e-01,  1.00000000e+00)
( 1.54815482e-01,  1.00000000e+00)
( 1.54915492e-01,  1.00000000e+00)
( 1.55015502e-01,  1.00000000e+00)
( 1.55115512e-01,  1.00000000e+00)
( 1.55215522e-01,  1.00000000e+00)
( 1.55315532e-01,  1.00000000e+00)
( 1.55415542e-01,  1.00000000e+00)
( 1.55515552e-01,  1.00000000e+00)
( 1.55615562e-01,  1.00000000e+00)
( 1.55715572e-01,  1.00000000e+00)
( 1.55815582e-01,  1.00000000e+00)
( 1.55915592e-01,  1.00000000e+00)
( 1.56015602e-01,  1.00000000e+00)
( 1.56115612e-01,  1.00000000e+00)
( 1.56215622e-01,  1.00000000e+00)
( 1.56315632e-01,  1.00000000e+00)
( 1.56415642e-01,  1.00000000e+00)
( 1.56515652e-01,  1.00000000e+00)
( 1.56615662e-01,  1.00000000e+00)
( 1.56715672e-01,  1.00000000e+00)
( 1.56815682e-01,  1.00000000e+00)
( 1.56915692e-01,  1.00000000e+00)
( 1.57015702e-01,  1.00000000e+00)
( 1.57115712e-01,  1.00000000e+00)
( 1.57215722e-01,  1.00000000e+00)
( 1.57315732e-01,  1.00000000e+00)
( 1.57415742e-01,  1.00000000e+00)
( 1.57515752e-01,  1.00000000e+00)
( 1.57615762e-01,  1.00000000e+00)
( 1.57715772e-01,  1.00000000e+00)
( 1.57815782e-01,  1.00000000e+00)
( 1.57915792e-01,  1.00000000e+00)
( 1.58015802e-01,  1.00000000e+00)
( 1.58115812e-01,  1.00000000e+00)
( 1.58215822e-01,  1.00000000e+00)
( 1.58315832e-01,  1.00000000e+00)
( 1.58415842e-01,  1.00000000e+00)
( 1.58515852e-01,  1.00000000e+00)
( 1.58615862e-01,  1.00000000e+00)
( 1.58715872e-01,  1.00000000e+00)
( 1.58815882e-01,  1.00000000e+00)
( 1.58915892e-01,  1.00000000e+00)
( 1.59015902e-01,  1.00000000e+00)
( 1.59115912e-01,  1.00000000e+00)
( 1.59215922e-01,  1.00000000e+00)
( 1.59315932e-01,  1.00000000e+00)
( 1.59415942e-01,  1.00000000e+00)
( 1.59515952e-01,  1.00000000e+00)
( 1.59615962e-01,  1.00000000e+00)
( 1.59715972e-01,  1.00000000e+00)
( 1.59815982e-01,  1.00000000e+00)
( 1.59915992e-01,  1.00000000e+00)
( 1.60016002e-01,  1.00000000e+00)
( 1.60116012e-01,  1.00000000e+00)
( 1.60216022e-01,  1.00000000e+00)
( 1.60316032e-01,  1.00000000e+00)
( 1.60416042e-01,  1.00000000e+00)
( 1.60516052e-01,  1.00000000e+00)
( 1.60616062e-01,  1.00000000e+00)
( 1.60716072e-01,  1.00000000e+00)
( 1.60816082e-01,  1.00000000e+00)
( 1.60916092e-01,  1.00000000e+00)
( 1.61016102e-01,  1.00000000e+00)
( 1.61116112e-01,  1.00000000e+00)
( 1.61216122e-01,  1.00000000e+00)
( 1.61316132e-01,  1.00000000e+00)
( 1.61416142e-01,  1.00000000e+00)
( 1.61516152e-01,  1.00000000e+00)
( 1.61616162e-01,  1.00000000e+00)
( 1.61716172e-01,  1.00000000e+00)
( 1.61816182e-01,  1.00000000e+00)
( 1.61916192e-01,  1.00000000e+00)
( 1.62016202e-01,  1.00000000e+00)
( 1.62116212e-01,  1.00000000e+00)
( 1.62216222e-01,  1.00000000e+00)
( 1.62316232e-01,  1.00000000e+00)
( 1.62416242e-01,  1.00000000e+00)
( 1.62516252e-01,  1.00000000e+00)
( 1.62616262e-01,  1.00000000e+00)
( 1.62716272e-01,  1.00000000e+00)
( 1.62816282e-01,  1.00000000e+00)
( 1.62916292e-01,  1.00000000e+00)
( 1.63016302e-01,  1.00000000e+00)
( 1.63116312e-01,  1.00000000e+00)
( 1.63216322e-01,  1.00000000e+00)
( 1.63316332e-01,  1.00000000e+00)
( 1.63416342e-01,  1.00000000e+00)
( 1.63516352e-01,  1.00000000e+00)
( 1.63616362e-01,  1.00000000e+00)
( 1.63716372e-01,  1.00000000e+00)
( 1.63816382e-01,  1.00000000e+00)
( 1.63916392e-01,  1.00000000e+00)
( 1.64016402e-01,  1.00000000e+00)
( 1.64116412e-01,  1.00000000e+00)
( 1.64216422e-01,  1.00000000e+00)
( 1.64316432e-01,  1.00000000e+00)
( 1.64416442e-01,  1.00000000e+00)
( 1.64516452e-01,  1.00000000e+00)
( 1.64616462e-01,  1.00000000e+00)
( 1.64716472e-01,  1.00000000e+00)
( 1.64816482e-01,  1.00000000e+00)
( 1.64916492e-01,  1.00000000e+00)
( 1.65016502e-01,  1.00000000e+00)
( 1.65116512e-01,  1.00000000e+00)
( 1.65216522e-01,  1.00000000e+00)
( 1.65316532e-01,  1.00000000e+00)
( 1.65416542e-01,  1.00000000e+00)
( 1.65516552e-01,  1.00000000e+00)
( 1.65616562e-01,  1.00000000e+00)
( 1.65716572e-01,  1.00000000e+00)
( 1.65816582e-01,  1.00000000e+00)
( 1.65916592e-01,  1.00000000e+00)
( 1.66016602e-01,  1.00000000e+00)
( 1.66116612e-01,  1.00000000e+00)
( 1.66216622e-01,  1.00000000e+00)
( 1.66316632e-01,  1.00000000e+00)
( 1.66416642e-01,  1.00000000e+00)
( 1.66516652e-01,  1.00000000e+00)
( 1.66616662e-01,  1.00000000e+00)
( 1.66716672e-01,  1.00000000e+00)
( 1.66816682e-01,  1.00000000e+00)
( 1.66916692e-01,  1.00000000e+00)
( 1.67016702e-01,  1.00000000e+00)
( 1.67116712e-01,  1.00000000e+00)
( 1.67216722e-01,  1.00000000e+00)
( 1.67316732e-01,  1.00000000e+00)
( 1.67416742e-01,  1.00000000e+00)
( 1.67516752e-01,  1.00000000e+00)
( 1.67616762e-01,  1.00000000e+00)
( 1.67716772e-01,  1.00000000e+00)
( 1.67816782e-01,  1.00000000e+00)
( 1.67916792e-01,  1.00000000e+00)
( 1.68016802e-01,  1.00000000e+00)
( 1.68116812e-01,  1.00000000e+00)
( 1.68216822e-01,  1.00000000e+00)
( 1.68316832e-01,  1.00000000e+00)
( 1.68416842e-01,  1.00000000e+00)
( 1.68516852e-01,  1.00000000e+00)
( 1.68616862e-01,  1.00000000e+00)
( 1.68716872e-01,  1.00000000e+00)
( 1.68816882e-01,  1.00000000e+00)
( 1.68916892e-01,  1.00000000e+00)
( 1.69016902e-01,  1.00000000e+00)
( 1.69116912e-01,  1.00000000e+00)
( 1.69216922e-01,  1.00000000e+00)
( 1.69316932e-01,  1.00000000e+00)
( 1.69416942e-01,  1.00000000e+00)
( 1.69516952e-01,  1.00000000e+00)
( 1.69616962e-01,  1.00000000e+00)
( 1.69716972e-01,  1.00000000e+00)
( 1.69816982e-01,  1.00000000e+00)
( 1.69916992e-01,  1.00000000e+00)
( 1.70017002e-01,  1.00000000e+00)
( 1.70117012e-01,  1.00000000e+00)
( 1.70217022e-01,  1.00000000e+00)
( 1.70317032e-01,  1.00000000e+00)
( 1.70417042e-01,  1.00000000e+00)
( 1.70517052e-01,  1.00000000e+00)
( 1.70617062e-01,  1.00000000e+00)
( 1.70717072e-01,  1.00000000e+00)
( 1.70817082e-01,  1.00000000e+00)
( 1.70917092e-01,  1.00000000e+00)
( 1.71017102e-01,  1.00000000e+00)
( 1.71117112e-01,  1.00000000e+00)
( 1.71217122e-01,  1.00000000e+00)
( 1.71317132e-01,  1.00000000e+00)
( 1.71417142e-01,  1.00000000e+00)
( 1.71517152e-01,  1.00000000e+00)
( 1.71617162e-01,  1.00000000e+00)
( 1.71717172e-01,  1.00000000e+00)
( 1.71817182e-01,  1.00000000e+00)
( 1.71917192e-01,  1.00000000e+00)
( 1.72017202e-01,  1.00000000e+00)
( 1.72117212e-01,  1.00000000e+00)
( 1.72217222e-01,  1.00000000e+00)
( 1.72317232e-01,  1.00000000e+00)
( 1.72417242e-01,  1.00000000e+00)
( 1.72517252e-01,  1.00000000e+00)
( 1.72617262e-01,  1.00000000e+00)
( 1.72717272e-01,  1.00000000e+00)
( 1.72817282e-01,  1.00000000e+00)
( 1.72917292e-01,  1.00000000e+00)
( 1.73017302e-01,  1.00000000e+00)
( 1.73117312e-01,  1.00000000e+00)
( 1.73217322e-01,  1.00000000e+00)
( 1.73317332e-01,  1.00000000e+00)
( 1.73417342e-01,  1.00000000e+00)
( 1.73517352e-01,  1.00000000e+00)
( 1.73617362e-01,  1.00000000e+00)
( 1.73717372e-01,  1.00000000e+00)
( 1.73817382e-01,  1.00000000e+00)
( 1.73917392e-01,  1.00000000e+00)
( 1.74017402e-01,  1.00000000e+00)
( 1.74117412e-01,  1.00000000e+00)
( 1.74217422e-01,  1.00000000e+00)
( 1.74317432e-01,  1.00000000e+00)
( 1.74417442e-01,  1.00000000e+00)
( 1.74517452e-01,  1.00000000e+00)
( 1.74617462e-01,  1.00000000e+00)
( 1.74717472e-01,  1.00000000e+00)
( 1.74817482e-01,  1.00000000e+00)
( 1.74917492e-01,  1.00000000e+00)
( 1.75017502e-01,  1.00000000e+00)
( 1.75117512e-01,  1.00000000e+00)
( 1.75217522e-01,  1.00000000e+00)
( 1.75317532e-01,  1.00000000e+00)
( 1.75417542e-01,  1.00000000e+00)
( 1.75517552e-01,  1.00000000e+00)
( 1.75617562e-01,  1.00000000e+00)
( 1.75717572e-01,  1.00000000e+00)
( 1.75817582e-01,  1.00000000e+00)
( 1.75917592e-01,  1.00000000e+00)
( 1.76017602e-01,  1.00000000e+00)
( 1.76117612e-01,  1.00000000e+00)
( 1.76217622e-01,  1.00000000e+00)
( 1.76317632e-01,  1.00000000e+00)
( 1.76417642e-01,  1.00000000e+00)
( 1.76517652e-01,  1.00000000e+00)
( 1.76617662e-01,  1.00000000e+00)
( 1.76717672e-01,  1.00000000e+00)
( 1.76817682e-01,  1.00000000e+00)
( 1.76917692e-01,  1.00000000e+00)
( 1.77017702e-01,  1.00000000e+00)
( 1.77117712e-01,  1.00000000e+00)
( 1.77217722e-01,  1.00000000e+00)
( 1.77317732e-01,  1.00000000e+00)
( 1.77417742e-01,  1.00000000e+00)
( 1.77517752e-01,  1.00000000e+00)
( 1.77617762e-01,  1.00000000e+00)
( 1.77717772e-01,  1.00000000e+00)
( 1.77817782e-01,  1.00000000e+00)
( 1.77917792e-01,  1.00000000e+00)
( 1.78017802e-01,  1.00000000e+00)
( 1.78117812e-01,  1.00000000e+00)
( 1.78217822e-01,  1.00000000e+00)
( 1.78317832e-01,  1.00000000e+00)
( 1.78417842e-01,  1.00000000e+00)
( 1.78517852e-01,  1.00000000e+00)
( 1.78617862e-01,  1.00000000e+00)
( 1.78717872e-01,  1.00000000e+00)
( 1.78817882e-01,  1.00000000e+00)
( 1.78917892e-01,  1.00000000e+00)
( 1.79017902e-01,  1.00000000e+00)
( 1.79117912e-01,  1.00000000e+00)
( 1.79217922e-01,  1.00000000e+00)
( 1.79317932e-01,  1.00000000e+00)
( 1.79417942e-01,  1.00000000e+00)
( 1.79517952e-01,  1.00000000e+00)
( 1.79617962e-01,  1.00000000e+00)
( 1.79717972e-01,  1.00000000e+00)
( 1.79817982e-01,  1.00000000e+00)
( 1.79917992e-01,  1.00000000e+00)
( 1.80018002e-01,  1.00000000e+00)
( 1.80118012e-01,  1.00000000e+00)
( 1.80218022e-01,  1.00000000e+00)
( 1.80318032e-01,  1.00000000e+00)
( 1.80418042e-01,  1.00000000e+00)
( 1.80518052e-01,  1.00000000e+00)
( 1.80618062e-01,  1.00000000e+00)
( 1.80718072e-01,  1.00000000e+00)
( 1.80818082e-01,  1.00000000e+00)
( 1.80918092e-01,  1.00000000e+00)
( 1.81018102e-01,  1.00000000e+00)
( 1.81118112e-01,  1.00000000e+00)
( 1.81218122e-01,  1.00000000e+00)
( 1.81318132e-01,  1.00000000e+00)
( 1.81418142e-01,  1.00000000e+00)
( 1.81518152e-01,  1.00000000e+00)
( 1.81618162e-01,  1.00000000e+00)
( 1.81718172e-01,  1.00000000e+00)
( 1.81818182e-01,  1.00000000e+00)
( 1.81918192e-01,  1.00000000e+00)
( 1.82018202e-01,  1.00000000e+00)
( 1.82118212e-01,  1.00000000e+00)
( 1.82218222e-01,  1.00000000e+00)
( 1.82318232e-01,  1.00000000e+00)
( 1.82418242e-01,  1.00000000e+00)
( 1.82518252e-01,  1.00000000e+00)
( 1.82618262e-01,  1.00000000e+00)
( 1.82718272e-01,  1.00000000e+00)
( 1.82818282e-01,  1.00000000e+00)
( 1.82918292e-01,  1.00000000e+00)
( 1.83018302e-01,  1.00000000e+00)
( 1.83118312e-01,  1.00000000e+00)
( 1.83218322e-01,  1.00000000e+00)
( 1.83318332e-01,  1.00000000e+00)
( 1.83418342e-01,  1.00000000e+00)
( 1.83518352e-01,  1.00000000e+00)
( 1.83618362e-01,  1.00000000e+00)
( 1.83718372e-01,  1.00000000e+00)
( 1.83818382e-01,  1.00000000e+00)
( 1.83918392e-01,  1.00000000e+00)
( 1.84018402e-01,  1.00000000e+00)
( 1.84118412e-01,  1.00000000e+00)
( 1.84218422e-01,  1.00000000e+00)
( 1.84318432e-01,  1.00000000e+00)
( 1.84418442e-01,  1.00000000e+00)
( 1.84518452e-01,  1.00000000e+00)
( 1.84618462e-01,  1.00000000e+00)
( 1.84718472e-01,  1.00000000e+00)
( 1.84818482e-01,  1.00000000e+00)
( 1.84918492e-01,  1.00000000e+00)
( 1.85018502e-01,  1.00000000e+00)
( 1.85118512e-01,  1.00000000e+00)
( 1.85218522e-01,  1.00000000e+00)
( 1.85318532e-01,  1.00000000e+00)
( 1.85418542e-01,  1.00000000e+00)
( 1.85518552e-01,  1.00000000e+00)
( 1.85618562e-01,  1.00000000e+00)
( 1.85718572e-01,  1.00000000e+00)
( 1.85818582e-01,  1.00000000e+00)
( 1.85918592e-01,  1.00000000e+00)
( 1.86018602e-01,  1.00000000e+00)
( 1.86118612e-01,  1.00000000e+00)
( 1.86218622e-01,  1.00000000e+00)
( 1.86318632e-01,  1.00000000e+00)
( 1.86418642e-01,  1.00000000e+00)
( 1.86518652e-01,  1.00000000e+00)
( 1.86618662e-01,  1.00000000e+00)
( 1.86718672e-01,  1.00000000e+00)
( 1.86818682e-01,  1.00000000e+00)
( 1.86918692e-01,  1.00000000e+00)
( 1.87018702e-01,  1.00000000e+00)
( 1.87118712e-01,  1.00000000e+00)
( 1.87218722e-01,  1.00000000e+00)
( 1.87318732e-01,  1.00000000e+00)
( 1.87418742e-01,  1.00000000e+00)
( 1.87518752e-01,  1.00000000e+00)
( 1.87618762e-01,  1.00000000e+00)
( 1.87718772e-01,  1.00000000e+00)
( 1.87818782e-01,  1.00000000e+00)
( 1.87918792e-01,  1.00000000e+00)
( 1.88018802e-01,  1.00000000e+00)
( 1.88118812e-01,  1.00000000e+00)
( 1.88218822e-01,  1.00000000e+00)
( 1.88318832e-01,  1.00000000e+00)
( 1.88418842e-01,  1.00000000e+00)
( 1.88518852e-01,  1.00000000e+00)
( 1.88618862e-01,  1.00000000e+00)
( 1.88718872e-01,  1.00000000e+00)
( 1.88818882e-01,  1.00000000e+00)
( 1.88918892e-01,  1.00000000e+00)
( 1.89018902e-01,  1.00000000e+00)
( 1.89118912e-01,  1.00000000e+00)
( 1.89218922e-01,  1.00000000e+00)
( 1.89318932e-01,  1.00000000e+00)
( 1.89418942e-01,  1.00000000e+00)
( 1.89518952e-01,  1.00000000e+00)
( 1.89618962e-01,  1.00000000e+00)
( 1.89718972e-01,  1.00000000e+00)
( 1.89818982e-01,  1.00000000e+00)
( 1.89918992e-01,  1.00000000e+00)
( 1.90019002e-01,  1.00000000e+00)
( 1.90119012e-01,  1.00000000e+00)
( 1.90219022e-01,  1.00000000e+00)
( 1.90319032e-01,  1.00000000e+00)
( 1.90419042e-01,  1.00000000e+00)
( 1.90519052e-01,  1.00000000e+00)
( 1.90619062e-01,  1.00000000e+00)
( 1.90719072e-01,  1.00000000e+00)
( 1.90819082e-01,  1.00000000e+00)
( 1.90919092e-01,  1.00000000e+00)
( 1.91019102e-01,  1.00000000e+00)
( 1.91119112e-01,  1.00000000e+00)
( 1.91219122e-01,  1.00000000e+00)
( 1.91319132e-01,  1.00000000e+00)
( 1.91419142e-01,  1.00000000e+00)
( 1.91519152e-01,  1.00000000e+00)
( 1.91619162e-01,  1.00000000e+00)
( 1.91719172e-01,  1.00000000e+00)
( 1.91819182e-01,  1.00000000e+00)
( 1.91919192e-01,  1.00000000e+00)
( 1.92019202e-01,  1.00000000e+00)
( 1.92119212e-01,  1.00000000e+00)
( 1.92219222e-01,  1.00000000e+00)
( 1.92319232e-01,  1.00000000e+00)
( 1.92419242e-01,  1.00000000e+00)
( 1.92519252e-01,  1.00000000e+00)
( 1.92619262e-01,  1.00000000e+00)
( 1.92719272e-01,  1.00000000e+00)
( 1.92819282e-01,  1.00000000e+00)
( 1.92919292e-01,  1.00000000e+00)
( 1.93019302e-01,  1.00000000e+00)
( 1.93119312e-01,  1.00000000e+00)
( 1.93219322e-01,  1.00000000e+00)
( 1.93319332e-01,  1.00000000e+00)
( 1.93419342e-01,  1.00000000e+00)
( 1.93519352e-01,  1.00000000e+00)
( 1.93619362e-01,  1.00000000e+00)
( 1.93719372e-01,  1.00000000e+00)
( 1.93819382e-01,  1.00000000e+00)
( 1.93919392e-01,  1.00000000e+00)
( 1.94019402e-01,  1.00000000e+00)
( 1.94119412e-01,  1.00000000e+00)
( 1.94219422e-01,  1.00000000e+00)
( 1.94319432e-01,  1.00000000e+00)
( 1.94419442e-01,  1.00000000e+00)
( 1.94519452e-01,  1.00000000e+00)
( 1.94619462e-01,  1.00000000e+00)
( 1.94719472e-01,  1.00000000e+00)
( 1.94819482e-01,  1.00000000e+00)
( 1.94919492e-01,  1.00000000e+00)
( 1.95019502e-01,  1.00000000e+00)
( 1.95119512e-01,  1.00000000e+00)
( 1.95219522e-01,  1.00000000e+00)
( 1.95319532e-01,  1.00000000e+00)
( 1.95419542e-01,  1.00000000e+00)
( 1.95519552e-01,  1.00000000e+00)
( 1.95619562e-01,  1.00000000e+00)
( 1.95719572e-01,  1.00000000e+00)
( 1.95819582e-01,  1.00000000e+00)
( 1.95919592e-01,  1.00000000e+00)
( 1.96019602e-01,  1.00000000e+00)
( 1.96119612e-01,  1.00000000e+00)
( 1.96219622e-01,  1.00000000e+00)
( 1.96319632e-01,  1.00000000e+00)
( 1.96419642e-01,  1.00000000e+00)
( 1.96519652e-01,  1.00000000e+00)
( 1.96619662e-01,  1.00000000e+00)
( 1.96719672e-01,  1.00000000e+00)
( 1.96819682e-01,  1.00000000e+00)
( 1.96919692e-01,  1.00000000e+00)
( 1.97019702e-01,  1.00000000e+00)
( 1.97119712e-01,  1.00000000e+00)
( 1.97219722e-01,  1.00000000e+00)
( 1.97319732e-01,  1.00000000e+00)
( 1.97419742e-01,  1.00000000e+00)
( 1.97519752e-01,  1.00000000e+00)
( 1.97619762e-01,  1.00000000e+00)
( 1.97719772e-01,  1.00000000e+00)
( 1.97819782e-01,  1.00000000e+00)
( 1.97919792e-01,  1.00000000e+00)
( 1.98019802e-01,  1.00000000e+00)
( 1.98119812e-01,  1.00000000e+00)
( 1.98219822e-01,  1.00000000e+00)
( 1.98319832e-01,  1.00000000e+00)
( 1.98419842e-01,  1.00000000e+00)
( 1.98519852e-01,  1.00000000e+00)
( 1.98619862e-01,  1.00000000e+00)
( 1.98719872e-01,  1.00000000e+00)
( 1.98819882e-01,  1.00000000e+00)
( 1.98919892e-01,  1.00000000e+00)
( 1.99019902e-01,  1.00000000e+00)
( 1.99119912e-01,  1.00000000e+00)
( 1.99219922e-01,  1.00000000e+00)
( 1.99319932e-01,  1.00000000e+00)
( 1.99419942e-01,  1.00000000e+00)
( 1.99519952e-01,  1.00000000e+00)
( 1.99619962e-01,  1.00000000e+00)
( 1.99719972e-01,  1.00000000e+00)
( 1.99819982e-01,  1.00000000e+00)
( 1.99919992e-01,  1.00000000e+00)
( 2.00020002e-01,  1.00000000e+00)
( 2.00120012e-01,  1.00000000e+00)
( 2.00220022e-01,  1.00000000e+00)
( 2.00320032e-01,  1.00000000e+00)
( 2.00420042e-01,  1.00000000e+00)
( 2.00520052e-01,  1.00000000e+00)
( 2.00620062e-01,  1.00000000e+00)
( 2.00720072e-01,  1.00000000e+00)
( 2.00820082e-01,  1.00000000e+00)
( 2.00920092e-01,  1.00000000e+00)
( 2.01020102e-01,  1.00000000e+00)
( 2.01120112e-01,  1.00000000e+00)
( 2.01220122e-01,  1.00000000e+00)
( 2.01320132e-01,  1.00000000e+00)
( 2.01420142e-01,  1.00000000e+00)
( 2.01520152e-01,  1.00000000e+00)
( 2.01620162e-01,  1.00000000e+00)
( 2.01720172e-01,  1.00000000e+00)
( 2.01820182e-01,  1.00000000e+00)
( 2.01920192e-01,  1.00000000e+00)
( 2.02020202e-01,  1.00000000e+00)
( 2.02120212e-01,  1.00000000e+00)
( 2.02220222e-01,  1.00000000e+00)
( 2.02320232e-01,  1.00000000e+00)
( 2.02420242e-01,  1.00000000e+00)
( 2.02520252e-01,  1.00000000e+00)
( 2.02620262e-01,  1.00000000e+00)
( 2.02720272e-01,  1.00000000e+00)
( 2.02820282e-01,  1.00000000e+00)
( 2.02920292e-01,  1.00000000e+00)
( 2.03020302e-01,  1.00000000e+00)
( 2.03120312e-01,  1.00000000e+00)
( 2.03220322e-01,  1.00000000e+00)
( 2.03320332e-01,  1.00000000e+00)
( 2.03420342e-01,  1.00000000e+00)
( 2.03520352e-01,  1.00000000e+00)
( 2.03620362e-01,  1.00000000e+00)
( 2.03720372e-01,  1.00000000e+00)
( 2.03820382e-01,  1.00000000e+00)
( 2.03920392e-01,  1.00000000e+00)
( 2.04020402e-01,  1.00000000e+00)
( 2.04120412e-01,  1.00000000e+00)
( 2.04220422e-01,  1.00000000e+00)
( 2.04320432e-01,  1.00000000e+00)
( 2.04420442e-01,  1.00000000e+00)
( 2.04520452e-01,  1.00000000e+00)
( 2.04620462e-01,  1.00000000e+00)
( 2.04720472e-01,  1.00000000e+00)
( 2.04820482e-01,  1.00000000e+00)
( 2.04920492e-01,  1.00000000e+00)
( 2.05020502e-01,  1.00000000e+00)
( 2.05120512e-01,  1.00000000e+00)
( 2.05220522e-01,  1.00000000e+00)
( 2.05320532e-01,  1.00000000e+00)
( 2.05420542e-01,  1.00000000e+00)
( 2.05520552e-01,  1.00000000e+00)
( 2.05620562e-01,  1.00000000e+00)
( 2.05720572e-01,  1.00000000e+00)
( 2.05820582e-01,  1.00000000e+00)
( 2.05920592e-01,  1.00000000e+00)
( 2.06020602e-01,  1.00000000e+00)
( 2.06120612e-01,  1.00000000e+00)
( 2.06220622e-01,  1.00000000e+00)
( 2.06320632e-01,  1.00000000e+00)
( 2.06420642e-01,  1.00000000e+00)
( 2.06520652e-01,  1.00000000e+00)
( 2.06620662e-01,  1.00000000e+00)
( 2.06720672e-01,  1.00000000e+00)
( 2.06820682e-01,  1.00000000e+00)
( 2.06920692e-01,  1.00000000e+00)
( 2.07020702e-01,  1.00000000e+00)
( 2.07120712e-01,  1.00000000e+00)
( 2.07220722e-01,  1.00000000e+00)
( 2.07320732e-01,  1.00000000e+00)
( 2.07420742e-01,  1.00000000e+00)
( 2.07520752e-01,  1.00000000e+00)
( 2.07620762e-01,  1.00000000e+00)
( 2.07720772e-01,  1.00000000e+00)
( 2.07820782e-01,  1.00000000e+00)
( 2.07920792e-01,  1.00000000e+00)
( 2.08020802e-01,  1.00000000e+00)
( 2.08120812e-01,  1.00000000e+00)
( 2.08220822e-01,  1.00000000e+00)
( 2.08320832e-01,  1.00000000e+00)
( 2.08420842e-01,  1.00000000e+00)
( 2.08520852e-01,  1.00000000e+00)
( 2.08620862e-01,  1.00000000e+00)
( 2.08720872e-01,  1.00000000e+00)
( 2.08820882e-01,  1.00000000e+00)
( 2.08920892e-01,  1.00000000e+00)
( 2.09020902e-01,  1.00000000e+00)
( 2.09120912e-01,  1.00000000e+00)
( 2.09220922e-01,  1.00000000e+00)
( 2.09320932e-01,  1.00000000e+00)
( 2.09420942e-01,  1.00000000e+00)
( 2.09520952e-01,  1.00000000e+00)
( 2.09620962e-01,  1.00000000e+00)
( 2.09720972e-01,  1.00000000e+00)
( 2.09820982e-01,  1.00000000e+00)
( 2.09920992e-01,  1.00000000e+00)
( 2.10021002e-01,  1.00000000e+00)
( 2.10121012e-01,  1.00000000e+00)
( 2.10221022e-01,  1.00000000e+00)
( 2.10321032e-01,  1.00000000e+00)
( 2.10421042e-01,  1.00000000e+00)
( 2.10521052e-01,  1.00000000e+00)
( 2.10621062e-01,  1.00000000e+00)
( 2.10721072e-01,  1.00000000e+00)
( 2.10821082e-01,  1.00000000e+00)
( 2.10921092e-01,  1.00000000e+00)
( 2.11021102e-01,  1.00000000e+00)
( 2.11121112e-01,  1.00000000e+00)
( 2.11221122e-01,  1.00000000e+00)
( 2.11321132e-01,  1.00000000e+00)
( 2.11421142e-01,  1.00000000e+00)
( 2.11521152e-01,  1.00000000e+00)
( 2.11621162e-01,  1.00000000e+00)
( 2.11721172e-01,  1.00000000e+00)
( 2.11821182e-01,  1.00000000e+00)
( 2.11921192e-01,  1.00000000e+00)
( 2.12021202e-01,  1.00000000e+00)
( 2.12121212e-01,  1.00000000e+00)
( 2.12221222e-01,  1.00000000e+00)
( 2.12321232e-01,  1.00000000e+00)
( 2.12421242e-01,  1.00000000e+00)
( 2.12521252e-01,  1.00000000e+00)
( 2.12621262e-01,  1.00000000e+00)
( 2.12721272e-01,  1.00000000e+00)
( 2.12821282e-01,  1.00000000e+00)
( 2.12921292e-01,  1.00000000e+00)
( 2.13021302e-01,  1.00000000e+00)
( 2.13121312e-01,  1.00000000e+00)
( 2.13221322e-01,  1.00000000e+00)
( 2.13321332e-01,  1.00000000e+00)
( 2.13421342e-01,  1.00000000e+00)
( 2.13521352e-01,  1.00000000e+00)
( 2.13621362e-01,  1.00000000e+00)
( 2.13721372e-01,  1.00000000e+00)
( 2.13821382e-01,  1.00000000e+00)
( 2.13921392e-01,  1.00000000e+00)
( 2.14021402e-01,  1.00000000e+00)
( 2.14121412e-01,  1.00000000e+00)
( 2.14221422e-01,  1.00000000e+00)
( 2.14321432e-01,  1.00000000e+00)
( 2.14421442e-01,  1.00000000e+00)
( 2.14521452e-01,  1.00000000e+00)
( 2.14621462e-01,  1.00000000e+00)
( 2.14721472e-01,  1.00000000e+00)
( 2.14821482e-01,  1.00000000e+00)
( 2.14921492e-01,  1.00000000e+00)
( 2.15021502e-01,  1.00000000e+00)
( 2.15121512e-01,  1.00000000e+00)
( 2.15221522e-01,  1.00000000e+00)
( 2.15321532e-01,  1.00000000e+00)
( 2.15421542e-01,  1.00000000e+00)
( 2.15521552e-01,  1.00000000e+00)
( 2.15621562e-01,  1.00000000e+00)
( 2.15721572e-01,  1.00000000e+00)
( 2.15821582e-01,  1.00000000e+00)
( 2.15921592e-01,  1.00000000e+00)
( 2.16021602e-01,  1.00000000e+00)
( 2.16121612e-01,  1.00000000e+00)
( 2.16221622e-01,  1.00000000e+00)
( 2.16321632e-01,  1.00000000e+00)
( 2.16421642e-01,  1.00000000e+00)
( 2.16521652e-01,  1.00000000e+00)
( 2.16621662e-01,  1.00000000e+00)
( 2.16721672e-01,  1.00000000e+00)
( 2.16821682e-01,  1.00000000e+00)
( 2.16921692e-01,  1.00000000e+00)
( 2.17021702e-01,  1.00000000e+00)
( 2.17121712e-01,  1.00000000e+00)
( 2.17221722e-01,  1.00000000e+00)
( 2.17321732e-01,  1.00000000e+00)
( 2.17421742e-01,  1.00000000e+00)
( 2.17521752e-01,  1.00000000e+00)
( 2.17621762e-01,  1.00000000e+00)
( 2.17721772e-01,  1.00000000e+00)
( 2.17821782e-01,  1.00000000e+00)
( 2.17921792e-01,  1.00000000e+00)
( 2.18021802e-01,  1.00000000e+00)
( 2.18121812e-01,  1.00000000e+00)
( 2.18221822e-01,  1.00000000e+00)
( 2.18321832e-01,  1.00000000e+00)
( 2.18421842e-01,  1.00000000e+00)
( 2.18521852e-01,  1.00000000e+00)
( 2.18621862e-01,  1.00000000e+00)
( 2.18721872e-01,  1.00000000e+00)
( 2.18821882e-01,  1.00000000e+00)
( 2.18921892e-01,  1.00000000e+00)
( 2.19021902e-01,  1.00000000e+00)
( 2.19121912e-01,  1.00000000e+00)
( 2.19221922e-01,  1.00000000e+00)
( 2.19321932e-01,  1.00000000e+00)
( 2.19421942e-01,  1.00000000e+00)
( 2.19521952e-01,  1.00000000e+00)
( 2.19621962e-01,  1.00000000e+00)
( 2.19721972e-01,  1.00000000e+00)
( 2.19821982e-01,  1.00000000e+00)
( 2.19921992e-01,  1.00000000e+00)
( 2.20022002e-01,  1.00000000e+00)
( 2.20122012e-01,  1.00000000e+00)
( 2.20222022e-01,  1.00000000e+00)
( 2.20322032e-01,  1.00000000e+00)
( 2.20422042e-01,  1.00000000e+00)
( 2.20522052e-01,  1.00000000e+00)
( 2.20622062e-01,  1.00000000e+00)
( 2.20722072e-01,  1.00000000e+00)
( 2.20822082e-01,  1.00000000e+00)
( 2.20922092e-01,  1.00000000e+00)
( 2.21022102e-01,  1.00000000e+00)
( 2.21122112e-01,  1.00000000e+00)
( 2.21222122e-01,  1.00000000e+00)
( 2.21322132e-01,  1.00000000e+00)
( 2.21422142e-01,  1.00000000e+00)
( 2.21522152e-01,  1.00000000e+00)
( 2.21622162e-01,  1.00000000e+00)
( 2.21722172e-01,  1.00000000e+00)
( 2.21822182e-01,  1.00000000e+00)
( 2.21922192e-01,  1.00000000e+00)
( 2.22022202e-01,  1.00000000e+00)
( 2.22122212e-01,  1.00000000e+00)
( 2.22222222e-01,  1.00000000e+00)
( 2.22322232e-01,  1.00000000e+00)
( 2.22422242e-01,  1.00000000e+00)
( 2.22522252e-01,  1.00000000e+00)
( 2.22622262e-01,  1.00000000e+00)
( 2.22722272e-01,  1.00000000e+00)
( 2.22822282e-01,  1.00000000e+00)
( 2.22922292e-01,  1.00000000e+00)
( 2.23022302e-01,  1.00000000e+00)
( 2.23122312e-01,  1.00000000e+00)
( 2.23222322e-01,  1.00000000e+00)
( 2.23322332e-01,  1.00000000e+00)
( 2.23422342e-01,  1.00000000e+00)
( 2.23522352e-01,  1.00000000e+00)
( 2.23622362e-01,  1.00000000e+00)
( 2.23722372e-01,  1.00000000e+00)
( 2.23822382e-01,  1.00000000e+00)
( 2.23922392e-01,  1.00000000e+00)
( 2.24022402e-01,  1.00000000e+00)
( 2.24122412e-01,  1.00000000e+00)
( 2.24222422e-01,  1.00000000e+00)
( 2.24322432e-01,  1.00000000e+00)
( 2.24422442e-01,  1.00000000e+00)
( 2.24522452e-01,  1.00000000e+00)
( 2.24622462e-01,  1.00000000e+00)
( 2.24722472e-01,  1.00000000e+00)
( 2.24822482e-01,  1.00000000e+00)
( 2.24922492e-01,  1.00000000e+00)
( 2.25022502e-01,  1.00000000e+00)
( 2.25122512e-01,  1.00000000e+00)
( 2.25222522e-01,  1.00000000e+00)
( 2.25322532e-01,  1.00000000e+00)
( 2.25422542e-01,  1.00000000e+00)
( 2.25522552e-01,  1.00000000e+00)
( 2.25622562e-01,  1.00000000e+00)
( 2.25722572e-01,  1.00000000e+00)
( 2.25822582e-01,  1.00000000e+00)
( 2.25922592e-01,  1.00000000e+00)
( 2.26022602e-01,  1.00000000e+00)
( 2.26122612e-01,  1.00000000e+00)
( 2.26222622e-01,  1.00000000e+00)
( 2.26322632e-01,  1.00000000e+00)
( 2.26422642e-01,  1.00000000e+00)
( 2.26522652e-01,  1.00000000e+00)
( 2.26622662e-01,  1.00000000e+00)
( 2.26722672e-01,  1.00000000e+00)
( 2.26822682e-01,  1.00000000e+00)
( 2.26922692e-01,  1.00000000e+00)
( 2.27022702e-01,  1.00000000e+00)
( 2.27122712e-01,  1.00000000e+00)
( 2.27222722e-01,  1.00000000e+00)
( 2.27322732e-01,  1.00000000e+00)
( 2.27422742e-01,  1.00000000e+00)
( 2.27522752e-01,  1.00000000e+00)
( 2.27622762e-01,  1.00000000e+00)
( 2.27722772e-01,  1.00000000e+00)
( 2.27822782e-01,  1.00000000e+00)
( 2.27922792e-01,  1.00000000e+00)
( 2.28022802e-01,  1.00000000e+00)
( 2.28122812e-01,  1.00000000e+00)
( 2.28222822e-01,  1.00000000e+00)
( 2.28322832e-01,  1.00000000e+00)
( 2.28422842e-01,  1.00000000e+00)
( 2.28522852e-01,  1.00000000e+00)
( 2.28622862e-01,  1.00000000e+00)
( 2.28722872e-01,  1.00000000e+00)
( 2.28822882e-01,  1.00000000e+00)
( 2.28922892e-01,  1.00000000e+00)
( 2.29022902e-01,  1.00000000e+00)
( 2.29122912e-01,  1.00000000e+00)
( 2.29222922e-01,  1.00000000e+00)
( 2.29322932e-01,  1.00000000e+00)
( 2.29422942e-01,  1.00000000e+00)
( 2.29522952e-01,  1.00000000e+00)
( 2.29622962e-01,  1.00000000e+00)
( 2.29722972e-01,  1.00000000e+00)
( 2.29822982e-01,  1.00000000e+00)
( 2.29922992e-01,  1.00000000e+00)
( 2.30023002e-01,  1.00000000e+00)
( 2.30123012e-01,  1.00000000e+00)
( 2.30223022e-01,  1.00000000e+00)
( 2.30323032e-01,  1.00000000e+00)
( 2.30423042e-01,  1.00000000e+00)
( 2.30523052e-01,  1.00000000e+00)
( 2.30623062e-01,  1.00000000e+00)
( 2.30723072e-01,  1.00000000e+00)
( 2.30823082e-01,  1.00000000e+00)
( 2.30923092e-01,  1.00000000e+00)
( 2.31023102e-01,  1.00000000e+00)
( 2.31123112e-01,  1.00000000e+00)
( 2.31223122e-01,  1.00000000e+00)
( 2.31323132e-01,  1.00000000e+00)
( 2.31423142e-01,  1.00000000e+00)
( 2.31523152e-01,  1.00000000e+00)
( 2.31623162e-01,  1.00000000e+00)
( 2.31723172e-01,  1.00000000e+00)
( 2.31823182e-01,  1.00000000e+00)
( 2.31923192e-01,  1.00000000e+00)
( 2.32023202e-01,  1.00000000e+00)
( 2.32123212e-01,  1.00000000e+00)
( 2.32223222e-01,  1.00000000e+00)
( 2.32323232e-01,  1.00000000e+00)
( 2.32423242e-01,  1.00000000e+00)
( 2.32523252e-01,  1.00000000e+00)
( 2.32623262e-01,  1.00000000e+00)
( 2.32723272e-01,  1.00000000e+00)
( 2.32823282e-01,  1.00000000e+00)
( 2.32923292e-01,  1.00000000e+00)
( 2.33023302e-01,  1.00000000e+00)
( 2.33123312e-01,  1.00000000e+00)
( 2.33223322e-01,  1.00000000e+00)
( 2.33323332e-01,  1.00000000e+00)
( 2.33423342e-01,  1.00000000e+00)
( 2.33523352e-01,  1.00000000e+00)
( 2.33623362e-01,  1.00000000e+00)
( 2.33723372e-01,  1.00000000e+00)
( 2.33823382e-01,  1.00000000e+00)
( 2.33923392e-01,  1.00000000e+00)
( 2.34023402e-01,  1.00000000e+00)
( 2.34123412e-01,  1.00000000e+00)
( 2.34223422e-01,  1.00000000e+00)
( 2.34323432e-01,  1.00000000e+00)
( 2.34423442e-01,  1.00000000e+00)
( 2.34523452e-01,  1.00000000e+00)
( 2.34623462e-01,  1.00000000e+00)
( 2.34723472e-01,  1.00000000e+00)
( 2.34823482e-01,  1.00000000e+00)
( 2.34923492e-01,  1.00000000e+00)
( 2.35023502e-01,  1.00000000e+00)
( 2.35123512e-01,  1.00000000e+00)
( 2.35223522e-01,  1.00000000e+00)
( 2.35323532e-01,  1.00000000e+00)
( 2.35423542e-01,  1.00000000e+00)
( 2.35523552e-01,  1.00000000e+00)
( 2.35623562e-01,  1.00000000e+00)
( 2.35723572e-01,  1.00000000e+00)
( 2.35823582e-01,  1.00000000e+00)
( 2.35923592e-01,  1.00000000e+00)
( 2.36023602e-01,  1.00000000e+00)
( 2.36123612e-01,  1.00000000e+00)
( 2.36223622e-01,  1.00000000e+00)
( 2.36323632e-01,  1.00000000e+00)
( 2.36423642e-01,  1.00000000e+00)
( 2.36523652e-01,  1.00000000e+00)
( 2.36623662e-01,  1.00000000e+00)
( 2.36723672e-01,  1.00000000e+00)
( 2.36823682e-01,  1.00000000e+00)
( 2.36923692e-01,  1.00000000e+00)
( 2.37023702e-01,  1.00000000e+00)
( 2.37123712e-01,  1.00000000e+00)
( 2.37223722e-01,  1.00000000e+00)
( 2.37323732e-01,  1.00000000e+00)
( 2.37423742e-01,  1.00000000e+00)
( 2.37523752e-01,  1.00000000e+00)
( 2.37623762e-01,  1.00000000e+00)
( 2.37723772e-01,  1.00000000e+00)
( 2.37823782e-01,  1.00000000e+00)
( 2.37923792e-01,  1.00000000e+00)
( 2.38023802e-01,  1.00000000e+00)
( 2.38123812e-01,  1.00000000e+00)
( 2.38223822e-01,  1.00000000e+00)
( 2.38323832e-01,  1.00000000e+00)
( 2.38423842e-01,  1.00000000e+00)
( 2.38523852e-01,  1.00000000e+00)
( 2.38623862e-01,  1.00000000e+00)
( 2.38723872e-01,  1.00000000e+00)
( 2.38823882e-01,  1.00000000e+00)
( 2.38923892e-01,  1.00000000e+00)
( 2.39023902e-01,  1.00000000e+00)
( 2.39123912e-01,  1.00000000e+00)
( 2.39223922e-01,  1.00000000e+00)
( 2.39323932e-01,  1.00000000e+00)
( 2.39423942e-01,  1.00000000e+00)
( 2.39523952e-01,  1.00000000e+00)
( 2.39623962e-01,  1.00000000e+00)
( 2.39723972e-01,  1.00000000e+00)
( 2.39823982e-01,  1.00000000e+00)
( 2.39923992e-01,  1.00000000e+00)
( 2.40024002e-01,  1.00000000e+00)
( 2.40124012e-01,  1.00000000e+00)
( 2.40224022e-01,  1.00000000e+00)
( 2.40324032e-01,  1.00000000e+00)
( 2.40424042e-01,  1.00000000e+00)
( 2.40524052e-01,  1.00000000e+00)
( 2.40624062e-01,  1.00000000e+00)
( 2.40724072e-01,  1.00000000e+00)
( 2.40824082e-01,  1.00000000e+00)
( 2.40924092e-01,  1.00000000e+00)
( 2.41024102e-01,  1.00000000e+00)
( 2.41124112e-01,  1.00000000e+00)
( 2.41224122e-01,  1.00000000e+00)
( 2.41324132e-01,  1.00000000e+00)
( 2.41424142e-01,  1.00000000e+00)
( 2.41524152e-01,  1.00000000e+00)
( 2.41624162e-01,  1.00000000e+00)
( 2.41724172e-01,  1.00000000e+00)
( 2.41824182e-01,  1.00000000e+00)
( 2.41924192e-01,  1.00000000e+00)
( 2.42024202e-01,  1.00000000e+00)
( 2.42124212e-01,  1.00000000e+00)
( 2.42224222e-01,  1.00000000e+00)
( 2.42324232e-01,  1.00000000e+00)
( 2.42424242e-01,  1.00000000e+00)
( 2.42524252e-01,  1.00000000e+00)
( 2.42624262e-01,  1.00000000e+00)
( 2.42724272e-01,  1.00000000e+00)
( 2.42824282e-01,  1.00000000e+00)
( 2.42924292e-01,  1.00000000e+00)
( 2.43024302e-01,  1.00000000e+00)
( 2.43124312e-01,  1.00000000e+00)
( 2.43224322e-01,  1.00000000e+00)
( 2.43324332e-01,  1.00000000e+00)
( 2.43424342e-01,  1.00000000e+00)
( 2.43524352e-01,  1.00000000e+00)
( 2.43624362e-01,  1.00000000e+00)
( 2.43724372e-01,  1.00000000e+00)
( 2.43824382e-01,  1.00000000e+00)
( 2.43924392e-01,  1.00000000e+00)
( 2.44024402e-01,  1.00000000e+00)
( 2.44124412e-01,  1.00000000e+00)
( 2.44224422e-01,  1.00000000e+00)
( 2.44324432e-01,  1.00000000e+00)
( 2.44424442e-01,  1.00000000e+00)
( 2.44524452e-01,  1.00000000e+00)
( 2.44624462e-01,  1.00000000e+00)
( 2.44724472e-01,  1.00000000e+00)
( 2.44824482e-01,  1.00000000e+00)
( 2.44924492e-01,  1.00000000e+00)
( 2.45024502e-01,  1.00000000e+00)
( 2.45124512e-01,  1.00000000e+00)
( 2.45224522e-01,  1.00000000e+00)
( 2.45324532e-01,  1.00000000e+00)
( 2.45424542e-01,  1.00000000e+00)
( 2.45524552e-01,  1.00000000e+00)
( 2.45624562e-01,  1.00000000e+00)
( 2.45724572e-01,  1.00000000e+00)
( 2.45824582e-01,  1.00000000e+00)
( 2.45924592e-01,  1.00000000e+00)
( 2.46024602e-01,  1.00000000e+00)
( 2.46124612e-01,  1.00000000e+00)
( 2.46224622e-01,  1.00000000e+00)
( 2.46324632e-01,  1.00000000e+00)
( 2.46424642e-01,  1.00000000e+00)
( 2.46524652e-01,  1.00000000e+00)
( 2.46624662e-01,  1.00000000e+00)
( 2.46724672e-01,  1.00000000e+00)
( 2.46824682e-01,  1.00000000e+00)
( 2.46924692e-01,  1.00000000e+00)
( 2.47024702e-01,  1.00000000e+00)
( 2.47124712e-01,  1.00000000e+00)
( 2.47224722e-01,  1.00000000e+00)
( 2.47324732e-01,  1.00000000e+00)
( 2.47424742e-01,  1.00000000e+00)
( 2.47524752e-01,  1.00000000e+00)
( 2.47624762e-01,  1.00000000e+00)
( 2.47724772e-01,  1.00000000e+00)
( 2.47824782e-01,  1.00000000e+00)
( 2.47924792e-01,  1.00000000e+00)
( 2.48024802e-01,  1.00000000e+00)
( 2.48124812e-01,  1.00000000e+00)
( 2.48224822e-01,  1.00000000e+00)
( 2.48324832e-01,  1.00000000e+00)
( 2.48424842e-01,  1.00000000e+00)
( 2.48524852e-01,  1.00000000e+00)
( 2.48624862e-01,  1.00000000e+00)
( 2.48724872e-01,  1.00000000e+00)
( 2.48824882e-01,  1.00000000e+00)
( 2.48924892e-01,  1.00000000e+00)
( 2.49024902e-01,  1.00000000e+00)
( 2.49124912e-01,  1.00000000e+00)
( 2.49224922e-01,  1.00000000e+00)
( 2.49324932e-01,  1.00000000e+00)
( 2.49424942e-01,  1.00000000e+00)
( 2.49524952e-01,  1.00000000e+00)
( 2.49624962e-01,  1.00000000e+00)
( 2.49724972e-01,  1.00000000e+00)
( 2.49824982e-01,  1.00000000e+00)
( 2.49924992e-01,  1.00000000e+00)
( 2.50025003e-01,  1.00000000e+00)
( 2.50125013e-01,  1.00000000e+00)
( 2.50225023e-01,  1.00000000e+00)
( 2.50325033e-01,  1.00000000e+00)
( 2.50425043e-01,  1.00000000e+00)
( 2.50525053e-01,  1.00000000e+00)
( 2.50625063e-01,  1.00000000e+00)
( 2.50725073e-01,  1.00000000e+00)
( 2.50825083e-01,  1.00000000e+00)
( 2.50925093e-01,  1.00000000e+00)
( 2.51025103e-01,  1.00000000e+00)
( 2.51125113e-01,  1.00000000e+00)
( 2.51225123e-01,  1.00000000e+00)
( 2.51325133e-01,  1.00000000e+00)
( 2.51425143e-01,  1.00000000e+00)
( 2.51525153e-01,  1.00000000e+00)
( 2.51625163e-01,  1.00000000e+00)
( 2.51725173e-01,  1.00000000e+00)
( 2.51825183e-01,  1.00000000e+00)
( 2.51925193e-01,  1.00000000e+00)
( 2.52025203e-01,  1.00000000e+00)
( 2.52125213e-01,  1.00000000e+00)
( 2.52225223e-01,  1.00000000e+00)
( 2.52325233e-01,  1.00000000e+00)
( 2.52425243e-01,  1.00000000e+00)
( 2.52525253e-01,  1.00000000e+00)
( 2.52625263e-01,  1.00000000e+00)
( 2.52725273e-01,  1.00000000e+00)
( 2.52825283e-01,  1.00000000e+00)
( 2.52925293e-01,  1.00000000e+00)
( 2.53025303e-01,  1.00000000e+00)
( 2.53125313e-01,  1.00000000e+00)
( 2.53225323e-01,  1.00000000e+00)
( 2.53325333e-01,  1.00000000e+00)
( 2.53425343e-01,  1.00000000e+00)
( 2.53525353e-01,  1.00000000e+00)
( 2.53625363e-01,  1.00000000e+00)
( 2.53725373e-01,  1.00000000e+00)
( 2.53825383e-01,  1.00000000e+00)
( 2.53925393e-01,  1.00000000e+00)
( 2.54025403e-01,  1.00000000e+00)
( 2.54125413e-01,  1.00000000e+00)
( 2.54225423e-01,  1.00000000e+00)
( 2.54325433e-01,  1.00000000e+00)
( 2.54425443e-01,  1.00000000e+00)
( 2.54525453e-01,  1.00000000e+00)
( 2.54625463e-01,  1.00000000e+00)
( 2.54725473e-01,  1.00000000e+00)
( 2.54825483e-01,  1.00000000e+00)
( 2.54925493e-01,  1.00000000e+00)
( 2.55025503e-01,  1.00000000e+00)
( 2.55125513e-01,  1.00000000e+00)
( 2.55225523e-01,  1.00000000e+00)
( 2.55325533e-01,  1.00000000e+00)
( 2.55425543e-01,  1.00000000e+00)
( 2.55525553e-01,  1.00000000e+00)
( 2.55625563e-01,  1.00000000e+00)
( 2.55725573e-01,  1.00000000e+00)
( 2.55825583e-01,  1.00000000e+00)
( 2.55925593e-01,  1.00000000e+00)
( 2.56025603e-01,  1.00000000e+00)
( 2.56125613e-01,  1.00000000e+00)
( 2.56225623e-01,  1.00000000e+00)
( 2.56325633e-01,  1.00000000e+00)
( 2.56425643e-01,  1.00000000e+00)
( 2.56525653e-01,  1.00000000e+00)
( 2.56625663e-01,  1.00000000e+00)
( 2.56725673e-01,  1.00000000e+00)
( 2.56825683e-01,  1.00000000e+00)
( 2.56925693e-01,  1.00000000e+00)
( 2.57025703e-01,  1.00000000e+00)
( 2.57125713e-01,  1.00000000e+00)
( 2.57225723e-01,  1.00000000e+00)
( 2.57325733e-01,  1.00000000e+00)
( 2.57425743e-01,  1.00000000e+00)
( 2.57525753e-01,  1.00000000e+00)
( 2.57625763e-01,  1.00000000e+00)
( 2.57725773e-01,  1.00000000e+00)
( 2.57825783e-01,  1.00000000e+00)
( 2.57925793e-01,  1.00000000e+00)
( 2.58025803e-01,  1.00000000e+00)
( 2.58125813e-01,  1.00000000e+00)
( 2.58225823e-01,  1.00000000e+00)
( 2.58325833e-01,  1.00000000e+00)
( 2.58425843e-01,  1.00000000e+00)
( 2.58525853e-01,  1.00000000e+00)
( 2.58625863e-01,  1.00000000e+00)
( 2.58725873e-01,  1.00000000e+00)
( 2.58825883e-01,  1.00000000e+00)
( 2.58925893e-01,  1.00000000e+00)
( 2.59025903e-01,  1.00000000e+00)
( 2.59125913e-01,  1.00000000e+00)
( 2.59225923e-01,  1.00000000e+00)
( 2.59325933e-01,  1.00000000e+00)
( 2.59425943e-01,  1.00000000e+00)
( 2.59525953e-01,  1.00000000e+00)
( 2.59625963e-01,  1.00000000e+00)
( 2.59725973e-01,  1.00000000e+00)
( 2.59825983e-01,  1.00000000e+00)
( 2.59925993e-01,  1.00000000e+00)
( 2.60026003e-01,  1.00000000e+00)
( 2.60126013e-01,  1.00000000e+00)
( 2.60226023e-01,  1.00000000e+00)
( 2.60326033e-01,  1.00000000e+00)
( 2.60426043e-01,  1.00000000e+00)
( 2.60526053e-01,  1.00000000e+00)
( 2.60626063e-01,  1.00000000e+00)
( 2.60726073e-01,  1.00000000e+00)
( 2.60826083e-01,  1.00000000e+00)
( 2.60926093e-01,  1.00000000e+00)
( 2.61026103e-01,  1.00000000e+00)
( 2.61126113e-01,  1.00000000e+00)
( 2.61226123e-01,  1.00000000e+00)
( 2.61326133e-01,  1.00000000e+00)
( 2.61426143e-01,  1.00000000e+00)
( 2.61526153e-01,  1.00000000e+00)
( 2.61626163e-01,  1.00000000e+00)
( 2.61726173e-01,  1.00000000e+00)
( 2.61826183e-01,  1.00000000e+00)
( 2.61926193e-01,  1.00000000e+00)
( 2.62026203e-01,  1.00000000e+00)
( 2.62126213e-01,  1.00000000e+00)
( 2.62226223e-01,  1.00000000e+00)
( 2.62326233e-01,  1.00000000e+00)
( 2.62426243e-01,  1.00000000e+00)
( 2.62526253e-01,  1.00000000e+00)
( 2.62626263e-01,  1.00000000e+00)
( 2.62726273e-01,  1.00000000e+00)
( 2.62826283e-01,  1.00000000e+00)
( 2.62926293e-01,  1.00000000e+00)
( 2.63026303e-01,  1.00000000e+00)
( 2.63126313e-01,  1.00000000e+00)
( 2.63226323e-01,  1.00000000e+00)
( 2.63326333e-01,  1.00000000e+00)
( 2.63426343e-01,  9.99755162e-01)
( 2.63526353e-01,  9.99403098e-01)
( 2.63626363e-01,  9.99051133e-01)
( 2.63726373e-01,  9.98699267e-01)
( 2.63826383e-01,  9.98347500e-01)
( 2.63926393e-01,  9.97995832e-01)
( 2.64026403e-01,  9.97644264e-01)
( 2.64126413e-01,  9.97292794e-01)
( 2.64226423e-01,  9.96941424e-01)
( 2.64326433e-01,  9.96590153e-01)
( 2.64426443e-01,  9.96238980e-01)
( 2.64526453e-01,  9.95887907e-01)
( 2.64626463e-01,  9.95536933e-01)
( 2.64726473e-01,  9.95186058e-01)
( 2.64826483e-01,  9.94835281e-01)
( 2.64926493e-01,  9.94484604e-01)
( 2.65026503e-01,  9.94134025e-01)
( 2.65126513e-01,  9.93783545e-01)
( 2.65226523e-01,  9.93433165e-01)
( 2.65326533e-01,  9.93082883e-01)
( 2.65426543e-01,  9.92732699e-01)
( 2.65526553e-01,  9.92382615e-01)
( 2.65626563e-01,  9.92032629e-01)
( 2.65726573e-01,  9.91682742e-01)
( 2.65826583e-01,  9.91332954e-01)
( 2.65926593e-01,  9.90983265e-01)
( 2.66026603e-01,  9.90633674e-01)
( 2.66126613e-01,  9.90284182e-01)
( 2.66226623e-01,  9.89934789e-01)
( 2.66326633e-01,  9.89585494e-01)
( 2.66426643e-01,  9.89236298e-01)
( 2.66526653e-01,  9.88887200e-01)
( 2.66626663e-01,  9.88538201e-01)
( 2.66726673e-01,  9.88189300e-01)
( 2.66826683e-01,  9.87840498e-01)
( 2.66926693e-01,  9.87491795e-01)
( 2.67026703e-01,  9.87143190e-01)
( 2.67126713e-01,  9.86794683e-01)
( 2.67226723e-01,  9.86446275e-01)
( 2.67326733e-01,  9.86097965e-01)
( 2.67426743e-01,  9.85749754e-01)
( 2.67526753e-01,  9.85401641e-01)
( 2.67626763e-01,  9.85053627e-01)
( 2.67726773e-01,  9.84705710e-01)
( 2.67826783e-01,  9.84357892e-01)
( 2.67926793e-01,  9.84010173e-01)
( 2.68026803e-01,  9.83662551e-01)
( 2.68126813e-01,  9.83315028e-01)
( 2.68226823e-01,  9.82967603e-01)
( 2.68326833e-01,  9.82620277e-01)
( 2.68426843e-01,  9.82273048e-01)
( 2.68526853e-01,  9.81925918e-01)
( 2.68626863e-01,  9.81578886e-01)
( 2.68726873e-01,  9.81231952e-01)
( 2.68826883e-01,  9.80885116e-01)
( 2.68926893e-01,  9.80538378e-01)
( 2.69026903e-01,  9.80191738e-01)
( 2.69126913e-01,  9.79845196e-01)
( 2.69226923e-01,  9.79498753e-01)
( 2.69326933e-01,  9.79152407e-01)
( 2.69426943e-01,  9.78806159e-01)
( 2.69526953e-01,  9.78460009e-01)
( 2.69626963e-01,  9.78113957e-01)
( 2.69726973e-01,  9.77768004e-01)
( 2.69826983e-01,  9.77422147e-01)
( 2.69926993e-01,  9.77076389e-01)
( 2.70027003e-01,  9.76730729e-01)
( 2.70127013e-01,  9.76385167e-01)
( 2.70227023e-01,  9.76039702e-01)
( 2.70327033e-01,  9.75694335e-01)
( 2.70427043e-01,  9.75349066e-01)
( 2.70527053e-01,  9.75003895e-01)
( 2.70627063e-01,  9.74658821e-01)
( 2.70727073e-01,  9.74313845e-01)
( 2.70827083e-01,  9.73968967e-01)
( 2.70927093e-01,  9.73624186e-01)
( 2.71027103e-01,  9.73279503e-01)
( 2.71127113e-01,  9.72934918e-01)
( 2.71227123e-01,  9.72590430e-01)
( 2.71327133e-01,  9.72246040e-01)
( 2.71427143e-01,  9.71901748e-01)
( 2.71527153e-01,  9.71557553e-01)
( 2.71627163e-01,  9.71213455e-01)
( 2.71727173e-01,  9.70869455e-01)
( 2.71827183e-01,  9.70525553e-01)
( 2.71927193e-01,  9.70181748e-01)
( 2.72027203e-01,  9.69838040e-01)
( 2.72127213e-01,  9.69494430e-01)
( 2.72227223e-01,  9.69150917e-01)
( 2.72327233e-01,  9.68807502e-01)
( 2.72427243e-01,  9.68464184e-01)
( 2.72527253e-01,  9.68120963e-01)
( 2.72627263e-01,  9.67777840e-01)
( 2.72727273e-01,  9.67434814e-01)
( 2.72827283e-01,  9.67091885e-01)
( 2.72927293e-01,  9.66749054e-01)
( 2.73027303e-01,  9.66406319e-01)
( 2.73127313e-01,  9.66063682e-01)
( 2.73227323e-01,  9.65721142e-01)
( 2.73327333e-01,  9.65378699e-01)
( 2.73427343e-01,  9.65036354e-01)
( 2.73527353e-01,  9.64694105e-01)
( 2.73627363e-01,  9.64351954e-01)
( 2.73727373e-01,  9.64009900e-01)
( 2.73827383e-01,  9.63667943e-01)
( 2.73927393e-01,  9.63326083e-01)
( 2.74027403e-01,  9.62984319e-01)
( 2.74127413e-01,  9.62642653e-01)
( 2.74227423e-01,  9.62301084e-01)
( 2.74327433e-01,  9.61959612e-01)
( 2.74427443e-01,  9.61618237e-01)
( 2.74527453e-01,  9.61276959e-01)
( 2.74627463e-01,  9.60935777e-01)
( 2.74727473e-01,  9.60594693e-01)
( 2.74827483e-01,  9.60253705e-01)
( 2.74927493e-01,  9.59912814e-01)
( 2.75027503e-01,  9.59572020e-01)
( 2.75127513e-01,  9.59231323e-01)
( 2.75227523e-01,  9.58890723e-01)
( 2.75327533e-01,  9.58550219e-01)
( 2.75427543e-01,  9.58209812e-01)
( 2.75527553e-01,  9.57869502e-01)
( 2.75627563e-01,  9.57529288e-01)
( 2.75727573e-01,  9.57189172e-01)
( 2.75827583e-01,  9.56849151e-01)
( 2.75927593e-01,  9.56509228e-01)
( 2.76027603e-01,  9.56169401e-01)
( 2.76127613e-01,  9.55829671e-01)
( 2.76227623e-01,  9.55490037e-01)
( 2.76327633e-01,  9.55150500e-01)
( 2.76427643e-01,  9.54811059e-01)
( 2.76527653e-01,  9.54471715e-01)
( 2.76627663e-01,  9.54132467e-01)
( 2.76727673e-01,  9.53793316e-01)
( 2.76827683e-01,  9.53454261e-01)
( 2.76927693e-01,  9.53115303e-01)
( 2.77027703e-01,  9.52776441e-01)
( 2.77127713e-01,  9.52437675e-01)
( 2.77227723e-01,  9.52099006e-01)
( 2.77327733e-01,  9.51760433e-01)
( 2.77427743e-01,  9.51421957e-01)
( 2.77527753e-01,  9.51083577e-01)
( 2.77627763e-01,  9.50745293e-01)
( 2.77727773e-01,  9.50407105e-01)
( 2.77827783e-01,  9.50069014e-01)
( 2.77927793e-01,  9.49731019e-01)
( 2.78027803e-01,  9.49393120e-01)
( 2.78127813e-01,  9.49055317e-01)
( 2.78227823e-01,  9.48717610e-01)
( 2.78327833e-01,  9.48380000e-01)
( 2.78427843e-01,  9.48042486e-01)
( 2.78527853e-01,  9.47705067e-01)
( 2.78627863e-01,  9.47367745e-01)
( 2.78727873e-01,  9.47030519e-01)
( 2.78827883e-01,  9.46693389e-01)
( 2.78927893e-01,  9.46356355e-01)
( 2.79027903e-01,  9.46019417e-01)
( 2.79127913e-01,  9.45682575e-01)
( 2.79227923e-01,  9.45345829e-01)
( 2.79327933e-01,  9.45009178e-01)
( 2.79427943e-01,  9.44672624e-01)
( 2.79527953e-01,  9.44336166e-01)
( 2.79627963e-01,  9.43999803e-01)
( 2.79727973e-01,  9.43663537e-01)
( 2.79827983e-01,  9.43327366e-01)
( 2.79927993e-01,  9.42991291e-01)
( 2.80028003e-01,  9.42655312e-01)
( 2.80128013e-01,  9.42319428e-01)
( 2.80228023e-01,  9.41983640e-01)
( 2.80328033e-01,  9.41647948e-01)
( 2.80428043e-01,  9.41312352e-01)
( 2.80528053e-01,  9.40976852e-01)
( 2.80628063e-01,  9.40641447e-01)
( 2.80728073e-01,  9.40306137e-01)
( 2.80828083e-01,  9.39970924e-01)
( 2.80928093e-01,  9.39635806e-01)
( 2.81028103e-01,  9.39300783e-01)
( 2.81128113e-01,  9.38965857e-01)
( 2.81228123e-01,  9.38631025e-01)
( 2.81328133e-01,  9.38296289e-01)
( 2.81428143e-01,  9.37961649e-01)
( 2.81528153e-01,  9.37627104e-01)
( 2.81628163e-01,  9.37292655e-01)
( 2.81728173e-01,  9.36958301e-01)
( 2.81828183e-01,  9.36624043e-01)
( 2.81928193e-01,  9.36289880e-01)
( 2.82028203e-01,  9.35955812e-01)
( 2.82128213e-01,  9.35621840e-01)
( 2.82228223e-01,  9.35287963e-01)
( 2.82328233e-01,  9.34954181e-01)
( 2.82428243e-01,  9.34620495e-01)
( 2.82528253e-01,  9.34286904e-01)
( 2.82628263e-01,  9.33953408e-01)
( 2.82728273e-01,  9.33620007e-01)
( 2.82828283e-01,  9.33286702e-01)
( 2.82928293e-01,  9.32953492e-01)
( 2.83028303e-01,  9.32620377e-01)
( 2.83128313e-01,  9.32287357e-01)
( 2.83228323e-01,  9.31954433e-01)
( 2.83328333e-01,  9.31621603e-01)
( 2.83428343e-01,  9.31288869e-01)
( 2.83528353e-01,  9.30956229e-01)
( 2.83628363e-01,  9.30623685e-01)
( 2.83728373e-01,  9.30291236e-01)
( 2.83828383e-01,  9.29958881e-01)
( 2.83928393e-01,  9.29626622e-01)
( 2.84028403e-01,  9.29294458e-01)
( 2.84128413e-01,  9.28962388e-01)
( 2.84228423e-01,  9.28630414e-01)
( 2.84328433e-01,  9.28298535e-01)
( 2.84428443e-01,  9.27966750e-01)
( 2.84528453e-01,  9.27635060e-01)
( 2.84628463e-01,  9.27303465e-01)
( 2.84728473e-01,  9.26971965e-01)
( 2.84828483e-01,  9.26640560e-01)
( 2.84928493e-01,  9.26309250e-01)
( 2.85028503e-01,  9.25978034e-01)
( 2.85128513e-01,  9.25646913e-01)
( 2.85228523e-01,  9.25315887e-01)
( 2.85328533e-01,  9.24984956e-01)
( 2.85428543e-01,  9.24654119e-01)
( 2.85528553e-01,  9.24323377e-01)
( 2.85628563e-01,  9.23992729e-01)
( 2.85728573e-01,  9.23662176e-01)
( 2.85828583e-01,  9.23331718e-01)
( 2.85928593e-01,  9.23001355e-01)
( 2.86028603e-01,  9.22671086e-01)
( 2.86128613e-01,  9.22340911e-01)
( 2.86228623e-01,  9.22010831e-01)
( 2.86328633e-01,  9.21680846e-01)
( 2.86428643e-01,  9.21350955e-01)
( 2.86528653e-01,  9.21021158e-01)
( 2.86628663e-01,  9.20691456e-01)
( 2.86728673e-01,  9.20361848e-01)
( 2.86828683e-01,  9.20032335e-01)
( 2.86928693e-01,  9.19702916e-01)
( 2.87028703e-01,  9.19373592e-01)
( 2.87128713e-01,  9.19044362e-01)
( 2.87228723e-01,  9.18715226e-01)
( 2.87328733e-01,  9.18386184e-01)
( 2.87428743e-01,  9.18057237e-01)
( 2.87528753e-01,  9.17728384e-01)
( 2.87628763e-01,  9.17399626e-01)
( 2.87728773e-01,  9.17070961e-01)
( 2.87828783e-01,  9.16742391e-01)
( 2.87928793e-01,  9.16413915e-01)
( 2.88028803e-01,  9.16085533e-01)
( 2.88128813e-01,  9.15757245e-01)
( 2.88228823e-01,  9.15429051e-01)
( 2.88328833e-01,  9.15100952e-01)
( 2.88428843e-01,  9.14772946e-01)
( 2.88528853e-01,  9.14445035e-01)
( 2.88628863e-01,  9.14117218e-01)
( 2.88728873e-01,  9.13789494e-01)
( 2.88828883e-01,  9.13461865e-01)
( 2.88928893e-01,  9.13134329e-01)
( 2.89028903e-01,  9.12806888e-01)
( 2.89128913e-01,  9.12479541e-01)
( 2.89228923e-01,  9.12152287e-01)
( 2.89328933e-01,  9.11825127e-01)
( 2.89428943e-01,  9.11498062e-01)
( 2.89528953e-01,  9.11171090e-01)
( 2.89628963e-01,  9.10844212e-01)
( 2.89728973e-01,  9.10517427e-01)
( 2.89828983e-01,  9.10190737e-01)
( 2.89928993e-01,  9.09864140e-01)
( 2.90029003e-01,  9.09537637e-01)
( 2.90129013e-01,  9.09211228e-01)
( 2.90229023e-01,  9.08884913e-01)
( 2.90329033e-01,  9.08558691e-01)
( 2.90429043e-01,  9.08232563e-01)
( 2.90529053e-01,  9.07906528e-01)
( 2.90629063e-01,  9.07580588e-01)
( 2.90729073e-01,  9.07254740e-01)
( 2.90829083e-01,  9.06928987e-01)
( 2.90929093e-01,  9.06603327e-01)
( 2.91029103e-01,  9.06277760e-01)
( 2.91129113e-01,  9.05952288e-01)
( 2.91229123e-01,  9.05626908e-01)
( 2.91329133e-01,  9.05301622e-01)
( 2.91429143e-01,  9.04976430e-01)
( 2.91529153e-01,  9.04651331e-01)
( 2.91629163e-01,  9.04326325e-01)
( 2.91729173e-01,  9.04001413e-01)
( 2.91829183e-01,  9.03676595e-01)
( 2.91929193e-01,  9.03351869e-01)
( 2.92029203e-01,  9.03027237e-01)
( 2.92129213e-01,  9.02702699e-01)
( 2.92229223e-01,  9.02378253e-01)
( 2.92329233e-01,  9.02053901e-01)
( 2.92429243e-01,  9.01729643e-01)
( 2.92529253e-01,  9.01405477e-01)
( 2.92629263e-01,  9.01081405e-01)
( 2.92729273e-01,  9.00757426e-01)
( 2.92829283e-01,  9.00433540e-01)
( 2.92929293e-01,  9.00109747e-01)
( 2.93029303e-01,  8.99786048e-01)
( 2.93129313e-01,  8.99462441e-01)
( 2.93229323e-01,  8.99138928e-01)
( 2.93329333e-01,  8.98815508e-01)
( 2.93429343e-01,  8.98492181e-01)
( 2.93529353e-01,  8.98168947e-01)
( 2.93629363e-01,  8.97845806e-01)
( 2.93729373e-01,  8.97522758e-01)
( 2.93829383e-01,  8.97199803e-01)
( 2.93929393e-01,  8.96876941e-01)
( 2.94029403e-01,  8.96554171e-01)
( 2.94129413e-01,  8.96231495e-01)
( 2.94229423e-01,  8.95908912e-01)
( 2.94329433e-01,  8.95586422e-01)
( 2.94429443e-01,  8.95264024e-01)
( 2.94529453e-01,  8.94941720e-01)
( 2.94629463e-01,  8.94619508e-01)
( 2.94729473e-01,  8.94297389e-01)
( 2.94829483e-01,  8.93975363e-01)
( 2.94929493e-01,  8.93653429e-01)
( 2.95029503e-01,  8.93331589e-01)
( 2.95129513e-01,  8.93009841e-01)
( 2.95229523e-01,  8.92688186e-01)
( 2.95329533e-01,  8.92366623e-01)
( 2.95429543e-01,  8.92045153e-01)
( 2.95529553e-01,  8.91723776e-01)
( 2.95629563e-01,  8.91402491e-01)
( 2.95729573e-01,  8.91081299e-01)
( 2.95829583e-01,  8.90760200e-01)
( 2.95929593e-01,  8.90439193e-01)
( 2.96029603e-01,  8.90118279e-01)
( 2.96129613e-01,  8.89797457e-01)
( 2.96229623e-01,  8.89476728e-01)
( 2.96329633e-01,  8.89156092e-01)
( 2.96429643e-01,  8.88835547e-01)
( 2.96529653e-01,  8.88515096e-01)
( 2.96629663e-01,  8.88194736e-01)
( 2.96729673e-01,  8.87874469e-01)
( 2.96829683e-01,  8.87554295e-01)
( 2.96929693e-01,  8.87234213e-01)
( 2.97029703e-01,  8.86914223e-01)
( 2.97129713e-01,  8.86594325e-01)
( 2.97229723e-01,  8.86274520e-01)
( 2.97329733e-01,  8.85954807e-01)
( 2.97429743e-01,  8.85635187e-01)
( 2.97529753e-01,  8.85315658e-01)
( 2.97629763e-01,  8.84996222e-01)
( 2.97729773e-01,  8.84676878e-01)
( 2.97829783e-01,  8.84357627e-01)
( 2.97929793e-01,  8.84038467e-01)
( 2.98029803e-01,  8.83719400e-01)
( 2.98129813e-01,  8.83400425e-01)
( 2.98229823e-01,  8.83081542e-01)
( 2.98329833e-01,  8.82762750e-01)
( 2.98429843e-01,  8.82444052e-01)
( 2.98529853e-01,  8.82125445e-01)
( 2.98629863e-01,  8.81806930e-01)
( 2.98729873e-01,  8.81488507e-01)
( 2.98829883e-01,  8.81170176e-01)
( 2.98929893e-01,  8.80851937e-01)
( 2.99029903e-01,  8.80533790e-01)
( 2.99129913e-01,  8.80215735e-01)
( 2.99229923e-01,  8.79897772e-01)
( 2.99329933e-01,  8.79579901e-01)
( 2.99429943e-01,  8.79262122e-01)
( 2.99529953e-01,  8.78944434e-01)
( 2.99629963e-01,  8.78626838e-01)
( 2.99729973e-01,  8.78309335e-01)
( 2.99829983e-01,  8.77991923e-01)
( 2.99929993e-01,  8.77674602e-01)
( 3.00030003e-01,  8.77357374e-01)
( 3.00130013e-01,  8.77040237e-01)
( 3.00230023e-01,  8.76723192e-01)
( 3.00330033e-01,  8.76406239e-01)
( 3.00430043e-01,  8.76089377e-01)
( 3.00530053e-01,  8.75772607e-01)
( 3.00630063e-01,  8.75455929e-01)
( 3.00730073e-01,  8.75139342e-01)
( 3.00830083e-01,  8.74822847e-01)
( 3.00930093e-01,  8.74506443e-01)
( 3.01030103e-01,  8.74190131e-01)
( 3.01130113e-01,  8.73873910e-01)
( 3.01230123e-01,  8.73557781e-01)
( 3.01330133e-01,  8.73241744e-01)
( 3.01430143e-01,  8.72925798e-01)
( 3.01530153e-01,  8.72609943e-01)
( 3.01630163e-01,  8.72294180e-01)
( 3.01730173e-01,  8.71978508e-01)
( 3.01830183e-01,  8.71662928e-01)
( 3.01930193e-01,  8.71347439e-01)
( 3.02030203e-01,  8.71032042e-01)
( 3.02130213e-01,  8.70716735e-01)
( 3.02230223e-01,  8.70401520e-01)
( 3.02330233e-01,  8.70086397e-01)
( 3.02430243e-01,  8.69771364e-01)
( 3.02530253e-01,  8.69456423e-01)
( 3.02630263e-01,  8.69141573e-01)
( 3.02730273e-01,  8.68826815e-01)
( 3.02830283e-01,  8.68512147e-01)
( 3.02930293e-01,  8.68197571e-01)
( 3.03030303e-01,  8.67883086e-01)
( 3.03130313e-01,  8.67568692e-01)
( 3.03230323e-01,  8.67254389e-01)
( 3.03330333e-01,  8.66940177e-01)
( 3.03430343e-01,  8.66626057e-01)
( 3.03530353e-01,  8.66312027e-01)
( 3.03630363e-01,  8.65998089e-01)
( 3.03730373e-01,  8.65684241e-01)
( 3.03830383e-01,  8.65370484e-01)
( 3.03930393e-01,  8.65056819e-01)
( 3.04030403e-01,  8.64743244e-01)
( 3.04130413e-01,  8.64429761e-01)
( 3.04230423e-01,  8.64116368e-01)
( 3.04330433e-01,  8.63803066e-01)
( 3.04430443e-01,  8.63489855e-01)
( 3.04530453e-01,  8.63176735e-01)
( 3.04630463e-01,  8.62863706e-01)
( 3.04730473e-01,  8.62550767e-01)
( 3.04830483e-01,  8.62237919e-01)
( 3.04930493e-01,  8.61925163e-01)
( 3.05030503e-01,  8.61612497e-01)
( 3.05130513e-01,  8.61299921e-01)
( 3.05230523e-01,  8.60987437e-01)
( 3.05330533e-01,  8.60675043e-01)
( 3.05430543e-01,  8.60362739e-01)
( 3.05530553e-01,  8.60050527e-01)
( 3.05630563e-01,  8.59738405e-01)
( 3.05730573e-01,  8.59426374e-01)
( 3.05830583e-01,  8.59114433e-01)
( 3.05930593e-01,  8.58802583e-01)
( 3.06030603e-01,  8.58490823e-01)
( 3.06130613e-01,  8.58179154e-01)
( 3.06230623e-01,  8.57867576e-01)
( 3.06330633e-01,  8.57556088e-01)
( 3.06430643e-01,  8.57244690e-01)
( 3.06530653e-01,  8.56933383e-01)
( 3.06630663e-01,  8.56622167e-01)
( 3.06730673e-01,  8.56311040e-01)
( 3.06830683e-01,  8.56000005e-01)
( 3.06930693e-01,  8.55689059e-01)
( 3.07030703e-01,  8.55378204e-01)
( 3.07130713e-01,  8.55067440e-01)
( 3.07230723e-01,  8.54756765e-01)
( 3.07330733e-01,  8.54446181e-01)
( 3.07430743e-01,  8.54135688e-01)
( 3.07530753e-01,  8.53825284e-01)
( 3.07630763e-01,  8.53514971e-01)
( 3.07730773e-01,  8.53204748e-01)
( 3.07830783e-01,  8.52894615e-01)
( 3.07930793e-01,  8.52584573e-01)
( 3.08030803e-01,  8.52274620e-01)
( 3.08130813e-01,  8.51964758e-01)
( 3.08230823e-01,  8.51654986e-01)
( 3.08330833e-01,  8.51345304e-01)
( 3.08430843e-01,  8.51035712e-01)
( 3.08530853e-01,  8.50726210e-01)
( 3.08630863e-01,  8.50416799e-01)
( 3.08730873e-01,  8.50107477e-01)
( 3.08830883e-01,  8.49798245e-01)
( 3.08930893e-01,  8.49489103e-01)
( 3.09030903e-01,  8.49180052e-01)
( 3.09130913e-01,  8.48871090e-01)
( 3.09230923e-01,  8.48562218e-01)
( 3.09330933e-01,  8.48253436e-01)
( 3.09430943e-01,  8.47944744e-01)
( 3.09530953e-01,  8.47636142e-01)
( 3.09630963e-01,  8.47327629e-01)
( 3.09730973e-01,  8.47019207e-01)
( 3.09830983e-01,  8.46710874e-01)
( 3.09930993e-01,  8.46402631e-01)
( 3.10031003e-01,  8.46094478e-01)
( 3.10131013e-01,  8.45786415e-01)
( 3.10231023e-01,  8.45478441e-01)
( 3.10331033e-01,  8.45170558e-01)
( 3.10431043e-01,  8.44862763e-01)
( 3.10531053e-01,  8.44555059e-01)
( 3.10631063e-01,  8.44247444e-01)
( 3.10731073e-01,  8.43939919e-01)
( 3.10831083e-01,  8.43632483e-01)
( 3.10931093e-01,  8.43325137e-01)
( 3.11031103e-01,  8.43017881e-01)
( 3.11131113e-01,  8.42710714e-01)
( 3.11231123e-01,  8.42403637e-01)
( 3.11331133e-01,  8.42096649e-01)
( 3.11431143e-01,  8.41789751e-01)
( 3.11531153e-01,  8.41482942e-01)
( 3.11631163e-01,  8.41176223e-01)
( 3.11731173e-01,  8.40869593e-01)
( 3.11831183e-01,  8.40563053e-01)
( 3.11931193e-01,  8.40256602e-01)
( 3.12031203e-01,  8.39950240e-01)
( 3.12131213e-01,  8.39643968e-01)
( 3.12231223e-01,  8.39337785e-01)
( 3.12331233e-01,  8.39031691e-01)
( 3.12431243e-01,  8.38725687e-01)
( 3.12531253e-01,  8.38419772e-01)
( 3.12631263e-01,  8.38113946e-01)
( 3.12731273e-01,  8.37808210e-01)
( 3.12831283e-01,  8.37502563e-01)
( 3.12931293e-01,  8.37197005e-01)
( 3.13031303e-01,  8.36891536e-01)
( 3.13131313e-01,  8.36586156e-01)
( 3.13231323e-01,  8.36280866e-01)
( 3.13331333e-01,  8.35975664e-01)
( 3.13431343e-01,  8.35670552e-01)
( 3.13531353e-01,  8.35365529e-01)
( 3.13631363e-01,  8.35060595e-01)
( 3.13731373e-01,  8.34755750e-01)
( 3.13831383e-01,  8.34450994e-01)
( 3.13931393e-01,  8.34146327e-01)
( 3.14031403e-01,  8.33841749e-01)
( 3.14131413e-01,  8.33537260e-01)
( 3.14231423e-01,  8.33232859e-01)
( 3.14331433e-01,  8.32928548e-01)
( 3.14431443e-01,  8.32624326e-01)
( 3.14531453e-01,  8.32320193e-01)
( 3.14631463e-01,  8.32016148e-01)
( 3.14731473e-01,  8.31712193e-01)
( 3.14831483e-01,  8.31408326e-01)
( 3.14931493e-01,  8.31104548e-01)
( 3.15031503e-01,  8.30800859e-01)
( 3.15131513e-01,  8.30497259e-01)
( 3.15231523e-01,  8.30193747e-01)
( 3.15331533e-01,  8.29890324e-01)
( 3.15431543e-01,  8.29586990e-01)
( 3.15531553e-01,  8.29283745e-01)
( 3.15631563e-01,  8.28980588e-01)
( 3.15731573e-01,  8.28677520e-01)
( 3.15831583e-01,  8.28374541e-01)
( 3.15931593e-01,  8.28071650e-01)
( 3.16031603e-01,  8.27768848e-01)
( 3.16131613e-01,  8.27466134e-01)
( 3.16231623e-01,  8.27163509e-01)
( 3.16331633e-01,  8.26860973e-01)
( 3.16431643e-01,  8.26558525e-01)
( 3.16531653e-01,  8.26256165e-01)
( 3.16631663e-01,  8.25953895e-01)
( 3.16731673e-01,  8.25651712e-01)
( 3.16831683e-01,  8.25349618e-01)
( 3.16931693e-01,  8.25047612e-01)
( 3.17031703e-01,  8.24745695e-01)
( 3.17131713e-01,  8.24443867e-01)
( 3.17231723e-01,  8.24142126e-01)
( 3.17331733e-01,  8.23840474e-01)
( 3.17431743e-01,  8.23538910e-01)
( 3.17531753e-01,  8.23237435e-01)
( 3.17631763e-01,  8.22936048e-01)
( 3.17731773e-01,  8.22634749e-01)
( 3.17831783e-01,  8.22333539e-01)
( 3.17931793e-01,  8.22032416e-01)
( 3.18031803e-01,  8.21731382e-01)
( 3.18131813e-01,  8.21430436e-01)
( 3.18231823e-01,  8.21129578e-01)
( 3.18331833e-01,  8.20828809e-01)
( 3.18431843e-01,  8.20528127e-01)
( 3.18531853e-01,  8.20227534e-01)
( 3.18631863e-01,  8.19927029e-01)
( 3.18731873e-01,  8.19626612e-01)
( 3.18831883e-01,  8.19326283e-01)
( 3.18931893e-01,  8.19026042e-01)
( 3.19031903e-01,  8.18725889e-01)
( 3.19131913e-01,  8.18425824e-01)
( 3.19231923e-01,  8.18125847e-01)
( 3.19331933e-01,  8.17825958e-01)
( 3.19431943e-01,  8.17526157e-01)
( 3.19531953e-01,  8.17226444e-01)
( 3.19631963e-01,  8.16926818e-01)
( 3.19731973e-01,  8.16627281e-01)
( 3.19831983e-01,  8.16327831e-01)
( 3.19931993e-01,  8.16028470e-01)
( 3.20032003e-01,  8.15729196e-01)
( 3.20132013e-01,  8.15430010e-01)
( 3.20232023e-01,  8.15130912e-01)
( 3.20332033e-01,  8.14831901e-01)
( 3.20432043e-01,  8.14532979e-01)
( 3.20532053e-01,  8.14234144e-01)
( 3.20632063e-01,  8.13935397e-01)
( 3.20732073e-01,  8.13636737e-01)
( 3.20832083e-01,  8.13338165e-01)
( 3.20932093e-01,  8.13039681e-01)
( 3.21032103e-01,  8.12741284e-01)
( 3.21132113e-01,  8.12442976e-01)
( 3.21232123e-01,  8.12144754e-01)
( 3.21332133e-01,  8.11846620e-01)
( 3.21432143e-01,  8.11548574e-01)
( 3.21532153e-01,  8.11250616e-01)
( 3.21632163e-01,  8.10952745e-01)
( 3.21732173e-01,  8.10654961e-01)
( 3.21832183e-01,  8.10357265e-01)
( 3.21932193e-01,  8.10059656e-01)
( 3.22032203e-01,  8.09762135e-01)
( 3.22132213e-01,  8.09464701e-01)
( 3.22232223e-01,  8.09167355e-01)
( 3.22332233e-01,  8.08870096e-01)
( 3.22432243e-01,  8.08572924e-01)
( 3.22532253e-01,  8.08275840e-01)
( 3.22632263e-01,  8.07978843e-01)
( 3.22732273e-01,  8.07681933e-01)
( 3.22832283e-01,  8.07385111e-01)
( 3.22932293e-01,  8.07088376e-01)
( 3.23032303e-01,  8.06791728e-01)
( 3.23132313e-01,  8.06495167e-01)
( 3.23232323e-01,  8.06198694e-01)
( 3.23332333e-01,  8.05902308e-01)
( 3.23432343e-01,  8.05606009e-01)
( 3.23532353e-01,  8.05309797e-01)
( 3.23632363e-01,  8.05013672e-01)
( 3.23732373e-01,  8.04717634e-01)
( 3.23832383e-01,  8.04421684e-01)
( 3.23932393e-01,  8.04125820e-01)
( 3.24032403e-01,  8.03830044e-01)
( 3.24132413e-01,  8.03534355e-01)
( 3.24232423e-01,  8.03238752e-01)
( 3.24332433e-01,  8.02943237e-01)
( 3.24432443e-01,  8.02647809e-01)
( 3.24532453e-01,  8.02352467e-01)
( 3.24632463e-01,  8.02057213e-01)
( 3.24732473e-01,  8.01762046e-01)
( 3.24832483e-01,  8.01466965e-01)
( 3.24932493e-01,  8.01171971e-01)
( 3.25032503e-01,  8.00877064e-01)
( 3.25132513e-01,  8.00582245e-01)
( 3.25232523e-01,  8.00287511e-01)
( 3.25332533e-01,  7.99992865e-01)
( 3.25432543e-01,  7.99698306e-01)
( 3.25532553e-01,  7.99403833e-01)
( 3.25632563e-01,  7.99109447e-01)
( 3.25732573e-01,  7.98815147e-01)
( 3.25832583e-01,  7.98520935e-01)
( 3.25932593e-01,  7.98226809e-01)
( 3.26032603e-01,  7.97932770e-01)
( 3.26132613e-01,  7.97638817e-01)
( 3.26232623e-01,  7.97344951e-01)
( 3.26332633e-01,  7.97051172e-01)
( 3.26432643e-01,  7.96757479e-01)
( 3.26532653e-01,  7.96463873e-01)
( 3.26632663e-01,  7.96170354e-01)
( 3.26732673e-01,  7.95876921e-01)
( 3.26832683e-01,  7.95583574e-01)
( 3.26932693e-01,  7.95290314e-01)
( 3.27032703e-01,  7.94997141e-01)
( 3.27132713e-01,  7.94704054e-01)
( 3.27232723e-01,  7.94411053e-01)
( 3.27332733e-01,  7.94118139e-01)
( 3.27432743e-01,  7.93825311e-01)
( 3.27532753e-01,  7.93532570e-01)
( 3.27632763e-01,  7.93239915e-01)
( 3.27732773e-01,  7.92947347e-01)
( 3.27832783e-01,  7.92654864e-01)
( 3.27932793e-01,  7.92362468e-01)
( 3.28032803e-01,  7.92070159e-01)
( 3.28132813e-01,  7.91777935e-01)
( 3.28232823e-01,  7.91485798e-01)
( 3.28332833e-01,  7.91193747e-01)
( 3.28432843e-01,  7.90901782e-01)
( 3.28532853e-01,  7.90609904e-01)
( 3.28632863e-01,  7.90318112e-01)
( 3.28732873e-01,  7.90026406e-01)
( 3.28832883e-01,  7.89734786e-01)
( 3.28932893e-01,  7.89443252e-01)
( 3.29032903e-01,  7.89151804e-01)
( 3.29132913e-01,  7.88860442e-01)
( 3.29232923e-01,  7.88569166e-01)
( 3.29332933e-01,  7.88277977e-01)
( 3.29432943e-01,  7.87986873e-01)
( 3.29532953e-01,  7.87695856e-01)
( 3.29632963e-01,  7.87404924e-01)
( 3.29732973e-01,  7.87114079e-01)
( 3.29832983e-01,  7.86823319e-01)
( 3.29932993e-01,  7.86532645e-01)
( 3.30033003e-01,  7.86242057e-01)
( 3.30133013e-01,  7.85951556e-01)
( 3.30233023e-01,  7.85661139e-01)
( 3.30333033e-01,  7.85370809e-01)
( 3.30433043e-01,  7.85080565e-01)
( 3.30533053e-01,  7.84790406e-01)
( 3.30633063e-01,  7.84500334e-01)
( 3.30733073e-01,  7.84210347e-01)
( 3.30833083e-01,  7.83920446e-01)
( 3.30933093e-01,  7.83630630e-01)
( 3.31033103e-01,  7.83340900e-01)
( 3.31133113e-01,  7.83051256e-01)
( 3.31233123e-01,  7.82761698e-01)
( 3.31333133e-01,  7.82472225e-01)
( 3.31433143e-01,  7.82182838e-01)
( 3.31533153e-01,  7.81893537e-01)
( 3.31633163e-01,  7.81604321e-01)
( 3.31733173e-01,  7.81315191e-01)
( 3.31833183e-01,  7.81026146e-01)
( 3.31933193e-01,  7.80737187e-01)
( 3.32033203e-01,  7.80448314e-01)
( 3.32133213e-01,  7.80159526e-01)
( 3.32233223e-01,  7.79870823e-01)
( 3.32333233e-01,  7.79582206e-01)
( 3.32433243e-01,  7.79293674e-01)
( 3.32533253e-01,  7.79005228e-01)
( 3.32633263e-01,  7.78716867e-01)
( 3.32733273e-01,  7.78428592e-01)
( 3.32833283e-01,  7.78140402e-01)
( 3.32933293e-01,  7.77852298e-01)
( 3.33033303e-01,  7.77564278e-01)
( 3.33133313e-01,  7.77276344e-01)
( 3.33233323e-01,  7.76988496e-01)
( 3.33333333e-01,  7.76700732e-01)
( 3.33433343e-01,  7.76413054e-01)
( 3.33533353e-01,  7.76125461e-01)
( 3.33633363e-01,  7.75837954e-01)
( 3.33733373e-01,  7.75550531e-01)
( 3.33833383e-01,  7.75263194e-01)
( 3.33933393e-01,  7.74975942e-01)
( 3.34033403e-01,  7.74688775e-01)
( 3.34133413e-01,  7.74401693e-01)
( 3.34233423e-01,  7.74114697e-01)
( 3.34333433e-01,  7.73827785e-01)
( 3.34433443e-01,  7.73540959e-01)
( 3.34533453e-01,  7.73254217e-01)
( 3.34633463e-01,  7.72967561e-01)
( 3.34733473e-01,  7.72680990e-01)
( 3.34833483e-01,  7.72394503e-01)
( 3.34933493e-01,  7.72108102e-01)
( 3.35033503e-01,  7.71821785e-01)
( 3.35133513e-01,  7.71535554e-01)
( 3.35233523e-01,  7.71249407e-01)
( 3.35333533e-01,  7.70963346e-01)
( 3.35433543e-01,  7.70677369e-01)
( 3.35533553e-01,  7.70391477e-01)
( 3.35633563e-01,  7.70105670e-01)
( 3.35733573e-01,  7.69819948e-01)
( 3.35833583e-01,  7.69534311e-01)
( 3.35933593e-01,  7.69248758e-01)
( 3.36033603e-01,  7.68963290e-01)
( 3.36133613e-01,  7.68677907e-01)
( 3.36233623e-01,  7.68392609e-01)
( 3.36333633e-01,  7.68107395e-01)
( 3.36433643e-01,  7.67822266e-01)
( 3.36533653e-01,  7.67537222e-01)
( 3.36633663e-01,  7.67252263e-01)
( 3.36733673e-01,  7.66967388e-01)
( 3.36833683e-01,  7.66682597e-01)
( 3.36933693e-01,  7.66397892e-01)
( 3.37033703e-01,  7.66113271e-01)
( 3.37133713e-01,  7.65828734e-01)
( 3.37233723e-01,  7.65544282e-01)
( 3.37333733e-01,  7.65259915e-01)
( 3.37433743e-01,  7.64975632e-01)
( 3.37533753e-01,  7.64691433e-01)
( 3.37633763e-01,  7.64407319e-01)
( 3.37733773e-01,  7.64123290e-01)
( 3.37833783e-01,  7.63839345e-01)
( 3.37933793e-01,  7.63555484e-01)
( 3.38033803e-01,  7.63271708e-01)
( 3.38133813e-01,  7.62988016e-01)
( 3.38233823e-01,  7.62704408e-01)
( 3.38333833e-01,  7.62420885e-01)
( 3.38433843e-01,  7.62137446e-01)
( 3.38533853e-01,  7.61854092e-01)
( 3.38633863e-01,  7.61570821e-01)
( 3.38733873e-01,  7.61287635e-01)
( 3.38833883e-01,  7.61004534e-01)
( 3.38933893e-01,  7.60721516e-01)
( 3.39033903e-01,  7.60438583e-01)
( 3.39133913e-01,  7.60155734e-01)
( 3.39233923e-01,  7.59872969e-01)
( 3.39333933e-01,  7.59590288e-01)
( 3.39433943e-01,  7.59307691e-01)
( 3.39533953e-01,  7.59025179e-01)
( 3.39633963e-01,  7.58742750e-01)
( 3.39733973e-01,  7.58460406e-01)
( 3.39833983e-01,  7.58178145e-01)
( 3.39933993e-01,  7.57895969e-01)
( 3.40034003e-01,  7.57613877e-01)
( 3.40134013e-01,  7.57331869e-01)
( 3.40234023e-01,  7.57049944e-01)
( 3.40334033e-01,  7.56768104e-01)
( 3.40434043e-01,  7.56486348e-01)
( 3.40534053e-01,  7.56204675e-01)
( 3.40634063e-01,  7.55923087e-01)
( 3.40734073e-01,  7.55641582e-01)
( 3.40834083e-01,  7.55360161e-01)
( 3.40934093e-01,  7.55078824e-01)
( 3.41034103e-01,  7.54797571e-01)
( 3.41134113e-01,  7.54516402e-01)
( 3.41234123e-01,  7.54235317e-01)
( 3.41334133e-01,  7.53954315e-01)
( 3.41434143e-01,  7.53673397e-01)
( 3.41534153e-01,  7.53392563e-01)
( 3.41634163e-01,  7.53111812e-01)
( 3.41734173e-01,  7.52831146e-01)
( 3.41834183e-01,  7.52550562e-01)
( 3.41934193e-01,  7.52270063e-01)
( 3.42034203e-01,  7.51989647e-01)
( 3.42134213e-01,  7.51709315e-01)
( 3.42234223e-01,  7.51429067e-01)
( 3.42334233e-01,  7.51148902e-01)
( 3.42434243e-01,  7.50868820e-01)
( 3.42534253e-01,  7.50588822e-01)
( 3.42634263e-01,  7.50308908e-01)
( 3.42734273e-01,  7.50029077e-01)
( 3.42834283e-01,  7.49749330e-01)
( 3.42934293e-01,  7.49469666e-01)
( 3.43034303e-01,  7.49190086e-01)
( 3.43134313e-01,  7.48910589e-01)
( 3.43234323e-01,  7.48631176e-01)
( 3.43334333e-01,  7.48351846e-01)
( 3.43434343e-01,  7.48072599e-01)
( 3.43534353e-01,  7.47793436e-01)
( 3.43634363e-01,  7.47514356e-01)
( 3.43734373e-01,  7.47235359e-01)
( 3.43834383e-01,  7.46956446e-01)
( 3.43934393e-01,  7.46677616e-01)
( 3.44034403e-01,  7.46398869e-01)
( 3.44134413e-01,  7.46120205e-01)
( 3.44234423e-01,  7.45841625e-01)
( 3.44334433e-01,  7.45563128e-01)
( 3.44434443e-01,  7.45284714e-01)
( 3.44534453e-01,  7.45006384e-01)
( 3.44634463e-01,  7.44728136e-01)
( 3.44734473e-01,  7.44449972e-01)
( 3.44834483e-01,  7.44171891e-01)
( 3.44934493e-01,  7.43893892e-01)
( 3.45034503e-01,  7.43615977e-01)
( 3.45134513e-01,  7.43338145e-01)
( 3.45234523e-01,  7.43060396e-01)
( 3.45334533e-01,  7.42782731e-01)
( 3.45434543e-01,  7.42505148e-01)
( 3.45534553e-01,  7.42227648e-01)
( 3.45634563e-01,  7.41950231e-01)
( 3.45734573e-01,  7.41672897e-01)
( 3.45834583e-01,  7.41395646e-01)
( 3.45934593e-01,  7.41118478e-01)
( 3.46034603e-01,  7.40841393e-01)
( 3.46134613e-01,  7.40564390e-01)
( 3.46234623e-01,  7.40287471e-01)
( 3.46334633e-01,  7.40010634e-01)
( 3.46434643e-01,  7.39733880e-01)
( 3.46534653e-01,  7.39457209e-01)
( 3.46634663e-01,  7.39180621e-01)
( 3.46734673e-01,  7.38904116e-01)
( 3.46834683e-01,  7.38627693e-01)
( 3.46934693e-01,  7.38351353e-01)
( 3.47034703e-01,  7.38075096e-01)
( 3.47134713e-01,  7.37798922e-01)
( 3.47234723e-01,  7.37522830e-01)
( 3.47334733e-01,  7.37246821e-01)
( 3.47434743e-01,  7.36970894e-01)
( 3.47534753e-01,  7.36695050e-01)
( 3.47634763e-01,  7.36419289e-01)
( 3.47734773e-01,  7.36143610e-01)
( 3.47834783e-01,  7.35868014e-01)
( 3.47934793e-01,  7.35592500e-01)
( 3.48034803e-01,  7.35317069e-01)
( 3.48134813e-01,  7.35041721e-01)
( 3.48234823e-01,  7.34766455e-01)
( 3.48334833e-01,  7.34491271e-01)
( 3.48434843e-01,  7.34216170e-01)
( 3.48534853e-01,  7.33941151e-01)
( 3.48634863e-01,  7.33666215e-01)
( 3.48734873e-01,  7.33391361e-01)
( 3.48834883e-01,  7.33116589e-01)
( 3.48934893e-01,  7.32841900e-01)
( 3.49034903e-01,  7.32567293e-01)
( 3.49134913e-01,  7.32292769e-01)
( 3.49234923e-01,  7.32018327e-01)
( 3.49334933e-01,  7.31743967e-01)
( 3.49434943e-01,  7.31469689e-01)
( 3.49534953e-01,  7.31195494e-01)
( 3.49634963e-01,  7.30921381e-01)
( 3.49734973e-01,  7.30647350e-01)
( 3.49834983e-01,  7.30373401e-01)
( 3.49934993e-01,  7.30099535e-01)
( 3.50035004e-01,  7.29825750e-01)
( 3.50135014e-01,  7.29552048e-01)
( 3.50235024e-01,  7.29278428e-01)
( 3.50335034e-01,  7.29004890e-01)
( 3.50435044e-01,  7.28731434e-01)
( 3.50535054e-01,  7.28458060e-01)
( 3.50635064e-01,  7.28184768e-01)
( 3.50735074e-01,  7.27911558e-01)
( 3.50835084e-01,  7.27638431e-01)
( 3.50935094e-01,  7.27365385e-01)
( 3.51035104e-01,  7.27092421e-01)
( 3.51135114e-01,  7.26819539e-01)
( 3.51235124e-01,  7.26546739e-01)
( 3.51335134e-01,  7.26274021e-01)
( 3.51435144e-01,  7.26001385e-01)
( 3.51535154e-01,  7.25728831e-01)
( 3.51635164e-01,  7.25456359e-01)
( 3.51735174e-01,  7.25183968e-01)
( 3.51835184e-01,  7.24911659e-01)
( 3.51935194e-01,  7.24639433e-01)
( 3.52035204e-01,  7.24367287e-01)
( 3.52135214e-01,  7.24095224e-01)
( 3.52235224e-01,  7.23823243e-01)
( 3.52335234e-01,  7.23551343e-01)
( 3.52435244e-01,  7.23279525e-01)
( 3.52535254e-01,  7.23007788e-01)
( 3.52635264e-01,  7.22736133e-01)
( 3.52735274e-01,  7.22464560e-01)
( 3.52835284e-01,  7.22193069e-01)
( 3.52935294e-01,  7.21921659e-01)
( 3.53035304e-01,  7.21650331e-01)
( 3.53135314e-01,  7.21379084e-01)
( 3.53235324e-01,  7.21107919e-01)
( 3.53335334e-01,  7.20836836e-01)
( 3.53435344e-01,  7.20565834e-01)
( 3.53535354e-01,  7.20294913e-01)
( 3.53635364e-01,  7.20024074e-01)
( 3.53735374e-01,  7.19753317e-01)
( 3.53835384e-01,  7.19482641e-01)
( 3.53935394e-01,  7.19212046e-01)
( 3.54035404e-01,  7.18941533e-01)
( 3.54135414e-01,  7.18671102e-01)
( 3.54235424e-01,  7.18400751e-01)
( 3.54335434e-01,  7.18130482e-01)
( 3.54435444e-01,  7.17860295e-01)
( 3.54535454e-01,  7.17590188e-01)
( 3.54635464e-01,  7.17320163e-01)
( 3.54735474e-01,  7.17050219e-01)
( 3.54835484e-01,  7.16780357e-01)
( 3.54935494e-01,  7.16510576e-01)
( 3.55035504e-01,  7.16240876e-01)
( 3.55135514e-01,  7.15971257e-01)
( 3.55235524e-01,  7.15701720e-01)
( 3.55335534e-01,  7.15432263e-01)
( 3.55435544e-01,  7.15162888e-01)
( 3.55535554e-01,  7.14893594e-01)
( 3.55635564e-01,  7.14624381e-01)
( 3.55735574e-01,  7.14355249e-01)
( 3.55835584e-01,  7.14086199e-01)
( 3.55935594e-01,  7.13817229e-01)
( 3.56035604e-01,  7.13548341e-01)
( 3.56135614e-01,  7.13279533e-01)
( 3.56235624e-01,  7.13010806e-01)
( 3.56335634e-01,  7.12742161e-01)
( 3.56435644e-01,  7.12473596e-01)
( 3.56535654e-01,  7.12205113e-01)
( 3.56635664e-01,  7.11936710e-01)
( 3.56735674e-01,  7.11668389e-01)
( 3.56835684e-01,  7.11400148e-01)
( 3.56935694e-01,  7.11131988e-01)
( 3.57035704e-01,  7.10863909e-01)
( 3.57135714e-01,  7.10595911e-01)
( 3.57235724e-01,  7.10327993e-01)
( 3.57335734e-01,  7.10060157e-01)
( 3.57435744e-01,  7.09792401e-01)
( 3.57535754e-01,  7.09524726e-01)
( 3.57635764e-01,  7.09257132e-01)
( 3.57735774e-01,  7.08989618e-01)
( 3.57835784e-01,  7.08722186e-01)
( 3.57935794e-01,  7.08454834e-01)
( 3.58035804e-01,  7.08187562e-01)
( 3.58135814e-01,  7.07920372e-01)
( 3.58235824e-01,  7.07653262e-01)
( 3.58335834e-01,  7.07386232e-01)
( 3.58435844e-01,  7.07119284e-01)
( 3.58535854e-01,  7.06852415e-01)
( 3.58635864e-01,  7.06585628e-01)
( 3.58735874e-01,  7.06318921e-01)
( 3.58835884e-01,  7.06052294e-01)
( 3.58935894e-01,  7.05785748e-01)
( 3.59035904e-01,  7.05519283e-01)
( 3.59135914e-01,  7.05252898e-01)
( 3.59235924e-01,  7.04986594e-01)
( 3.59335934e-01,  7.04720370e-01)
( 3.59435944e-01,  7.04454226e-01)
( 3.59535954e-01,  7.04188163e-01)
( 3.59635964e-01,  7.03922180e-01)
( 3.59735974e-01,  7.03656278e-01)
( 3.59835984e-01,  7.03390456e-01)
( 3.59935994e-01,  7.03124714e-01)
( 3.60036004e-01,  7.02859053e-01)
( 3.60136014e-01,  7.02593471e-01)
( 3.60236024e-01,  7.02327971e-01)
( 3.60336034e-01,  7.02062550e-01)
( 3.60436044e-01,  7.01797210e-01)
( 3.60536054e-01,  7.01531950e-01)
( 3.60636064e-01,  7.01266770e-01)
( 3.60736074e-01,  7.01001670e-01)
( 3.60836084e-01,  7.00736651e-01)
( 3.60936094e-01,  7.00471712e-01)
( 3.61036104e-01,  7.00206853e-01)
( 3.61136114e-01,  6.99942074e-01)
( 3.61236124e-01,  6.99677375e-01)
( 3.61336134e-01,  6.99412756e-01)
( 3.61436144e-01,  6.99148217e-01)
( 3.61536154e-01,  6.98883758e-01)
( 3.61636164e-01,  6.98619380e-01)
( 3.61736174e-01,  6.98355081e-01)
( 3.61836184e-01,  6.98090862e-01)
( 3.61936194e-01,  6.97826724e-01)
( 3.62036204e-01,  6.97562665e-01)
( 3.62136214e-01,  6.97298686e-01)
( 3.62236224e-01,  6.97034787e-01)
( 3.62336234e-01,  6.96770968e-01)
( 3.62436244e-01,  6.96507229e-01)
( 3.62536254e-01,  6.96243570e-01)
( 3.62636264e-01,  6.95979991e-01)
( 3.62736274e-01,  6.95716491e-01)
( 3.62836284e-01,  6.95453072e-01)
( 3.62936294e-01,  6.95189732e-01)
( 3.63036304e-01,  6.94926472e-01)
( 3.63136314e-01,  6.94663291e-01)
( 3.63236324e-01,  6.94400191e-01)
( 3.63336334e-01,  6.94137170e-01)
( 3.63436344e-01,  6.93874229e-01)
( 3.63536354e-01,  6.93611367e-01)
( 3.63636364e-01,  6.93348585e-01)
( 3.63736374e-01,  6.93085883e-01)
( 3.63836384e-01,  6.92823261e-01)
( 3.63936394e-01,  6.92560718e-01)
( 3.64036404e-01,  6.92298254e-01)
( 3.64136414e-01,  6.92035871e-01)
( 3.64236424e-01,  6.91773567e-01)
( 3.64336434e-01,  6.91511342e-01)
( 3.64436444e-01,  6.91249197e-01)
( 3.64536454e-01,  6.90987131e-01)
( 3.64636464e-01,  6.90725145e-01)
( 3.64736474e-01,  6.90463239e-01)
( 3.64836484e-01,  6.90201411e-01)
( 3.64936494e-01,  6.89939664e-01)
( 3.65036504e-01,  6.89677995e-01)
( 3.65136514e-01,  6.89416406e-01)
( 3.65236524e-01,  6.89154897e-01)
( 3.65336534e-01,  6.88893467e-01)
( 3.65436544e-01,  6.88632116e-01)
( 3.65536554e-01,  6.88370844e-01)
( 3.65636564e-01,  6.88109652e-01)
( 3.65736574e-01,  6.87848539e-01)
( 3.65836584e-01,  6.87587505e-01)
( 3.65936594e-01,  6.87326551e-01)
( 3.66036604e-01,  6.87065676e-01)
( 3.66136614e-01,  6.86804880e-01)
( 3.66236624e-01,  6.86544163e-01)
( 3.66336634e-01,  6.86283526e-01)
( 3.66436644e-01,  6.86022967e-01)
( 3.66536654e-01,  6.85762488e-01)
( 3.66636664e-01,  6.85502088e-01)
( 3.66736674e-01,  6.85241767e-01)
( 3.66836684e-01,  6.84981525e-01)
( 3.66936694e-01,  6.84721362e-01)
( 3.67036704e-01,  6.84461278e-01)
( 3.67136714e-01,  6.84201274e-01)
( 3.67236724e-01,  6.83941348e-01)
( 3.67336734e-01,  6.83681501e-01)
( 3.67436744e-01,  6.83421733e-01)
( 3.67536754e-01,  6.83162045e-01)
( 3.67636764e-01,  6.82902435e-01)
( 3.67736774e-01,  6.82642904e-01)
( 3.67836784e-01,  6.82383452e-01)
( 3.67936794e-01,  6.82124079e-01)
( 3.68036804e-01,  6.81864785e-01)
( 3.68136814e-01,  6.81605569e-01)
( 3.68236824e-01,  6.81346433e-01)
( 3.68336834e-01,  6.81087375e-01)
( 3.68436844e-01,  6.80828396e-01)
( 3.68536854e-01,  6.80569496e-01)
( 3.68636864e-01,  6.80310675e-01)
( 3.68736874e-01,  6.80051932e-01)
( 3.68836884e-01,  6.79793268e-01)
( 3.68936894e-01,  6.79534683e-01)
( 3.69036904e-01,  6.79276177e-01)
( 3.69136914e-01,  6.79017749e-01)
( 3.69236924e-01,  6.78759400e-01)
( 3.69336934e-01,  6.78501129e-01)
( 3.69436944e-01,  6.78242937e-01)
( 3.69536954e-01,  6.77984824e-01)
( 3.69636964e-01,  6.77726790e-01)
( 3.69736974e-01,  6.77468833e-01)
( 3.69836984e-01,  6.77210956e-01)
( 3.69936994e-01,  6.76953157e-01)
( 3.70037004e-01,  6.76695436e-01)
( 3.70137014e-01,  6.76437795e-01)
( 3.70237024e-01,  6.76180231e-01)
( 3.70337034e-01,  6.75922746e-01)
( 3.70437044e-01,  6.75665339e-01)
( 3.70537054e-01,  6.75408011e-01)
( 3.70637064e-01,  6.75150761e-01)
( 3.70737074e-01,  6.74893590e-01)
( 3.70837084e-01,  6.74636497e-01)
( 3.70937094e-01,  6.74379483e-01)
( 3.71037104e-01,  6.74122546e-01)
( 3.71137114e-01,  6.73865688e-01)
( 3.71237124e-01,  6.73608909e-01)
( 3.71337134e-01,  6.73352207e-01)
( 3.71437144e-01,  6.73095584e-01)
( 3.71537154e-01,  6.72839039e-01)
( 3.71637164e-01,  6.72582573e-01)
( 3.71737174e-01,  6.72326184e-01)
( 3.71837184e-01,  6.72069874e-01)
( 3.71937194e-01,  6.71813642e-01)
( 3.72037204e-01,  6.71557488e-01)
( 3.72137214e-01,  6.71301412e-01)
( 3.72237224e-01,  6.71045414e-01)
( 3.72337234e-01,  6.70789495e-01)
( 3.72437244e-01,  6.70533653e-01)
( 3.72537254e-01,  6.70277890e-01)
( 3.72637264e-01,  6.70022205e-01)
( 3.72737274e-01,  6.69766597e-01)
( 3.72837284e-01,  6.69511068e-01)
( 3.72937294e-01,  6.69255617e-01)
( 3.73037304e-01,  6.69000244e-01)
( 3.73137314e-01,  6.68744948e-01)
( 3.73237324e-01,  6.68489731e-01)
( 3.73337334e-01,  6.68234591e-01)
( 3.73437344e-01,  6.67979530e-01)
( 3.73537354e-01,  6.67724546e-01)
( 3.73637364e-01,  6.67469640e-01)
( 3.73737374e-01,  6.67214812e-01)
( 3.73837384e-01,  6.66960062e-01)
( 3.73937394e-01,  6.66705390e-01)
( 3.74037404e-01,  6.66450796e-01)
( 3.74137414e-01,  6.66196279e-01)
( 3.74237424e-01,  6.65941840e-01)
( 3.74337434e-01,  6.65687479e-01)
( 3.74437444e-01,  6.65433195e-01)
( 3.74537454e-01,  6.65178989e-01)
( 3.74637464e-01,  6.64924861e-01)
( 3.74737474e-01,  6.64670811e-01)
( 3.74837484e-01,  6.64416838e-01)
( 3.74937494e-01,  6.64162943e-01)
( 3.75037504e-01,  6.63909126e-01)
( 3.75137514e-01,  6.63655386e-01)
( 3.75237524e-01,  6.63401724e-01)
( 3.75337534e-01,  6.63148139e-01)
( 3.75437544e-01,  6.62894632e-01)
( 3.75537554e-01,  6.62641202e-01)
( 3.75637564e-01,  6.62387850e-01)
( 3.75737574e-01,  6.62134576e-01)
( 3.75837584e-01,  6.61881378e-01)
( 3.75937594e-01,  6.61628259e-01)
( 3.76037604e-01,  6.61375217e-01)
( 3.76137614e-01,  6.61122252e-01)
( 3.76237624e-01,  6.60869364e-01)
( 3.76337634e-01,  6.60616554e-01)
( 3.76437644e-01,  6.60363822e-01)
( 3.76537654e-01,  6.60111167e-01)
( 3.76637664e-01,  6.59858589e-01)
( 3.76737674e-01,  6.59606088e-01)
( 3.76837684e-01,  6.59353665e-01)
( 3.76937694e-01,  6.59101319e-01)
( 3.77037704e-01,  6.58849050e-01)
( 3.77137714e-01,  6.58596859e-01)
( 3.77237724e-01,  6.58344744e-01)
( 3.77337734e-01,  6.58092707e-01)
( 3.77437744e-01,  6.57840748e-01)
( 3.77537754e-01,  6.57588865e-01)
( 3.77637764e-01,  6.57337059e-01)
( 3.77737774e-01,  6.57085331e-01)
( 3.77837784e-01,  6.56833680e-01)
( 3.77937794e-01,  6.56582106e-01)
( 3.78037804e-01,  6.56330609e-01)
( 3.78137814e-01,  6.56079189e-01)
( 3.78237824e-01,  6.55827846e-01)
( 3.78337834e-01,  6.55576580e-01)
( 3.78437844e-01,  6.55325391e-01)
( 3.78537854e-01,  6.55074279e-01)
( 3.78637864e-01,  6.54823244e-01)
( 3.78737874e-01,  6.54572287e-01)
( 3.78837884e-01,  6.54321406e-01)
( 3.78937894e-01,  6.54070602e-01)
( 3.79037904e-01,  6.53819875e-01)
( 3.79137914e-01,  6.53569224e-01)
( 3.79237924e-01,  6.53318651e-01)
( 3.79337934e-01,  6.53068155e-01)
( 3.79437944e-01,  6.52817735e-01)
( 3.79537954e-01,  6.52567392e-01)
( 3.79637964e-01,  6.52317126e-01)
( 3.79737974e-01,  6.52066937e-01)
( 3.79837984e-01,  6.51816824e-01)
( 3.79937994e-01,  6.51566789e-01)
( 3.80038004e-01,  6.51316830e-01)
( 3.80138014e-01,  6.51066948e-01)
( 3.80238024e-01,  6.50817142e-01)
( 3.80338034e-01,  6.50567413e-01)
( 3.80438044e-01,  6.50317761e-01)
( 3.80538054e-01,  6.50068186e-01)
( 3.80638064e-01,  6.49818687e-01)
( 3.80738074e-01,  6.49569264e-01)
( 3.80838084e-01,  6.49319919e-01)
( 3.80938094e-01,  6.49070650e-01)
( 3.81038104e-01,  6.48821457e-01)
( 3.81138114e-01,  6.48572341e-01)
( 3.81238124e-01,  6.48323302e-01)
( 3.81338134e-01,  6.48074339e-01)
( 3.81438144e-01,  6.47825452e-01)
( 3.81538154e-01,  6.47576642e-01)
( 3.81638164e-01,  6.47327909e-01)
( 3.81738174e-01,  6.47079251e-01)
( 3.81838184e-01,  6.46830671e-01)
( 3.81938194e-01,  6.46582166e-01)
( 3.82038204e-01,  6.46333739e-01)
( 3.82138214e-01,  6.46085387e-01)
( 3.82238224e-01,  6.45837112e-01)
( 3.82338234e-01,  6.45588913e-01)
( 3.82438244e-01,  6.45340790e-01)
( 3.82538254e-01,  6.45092744e-01)
( 3.82638264e-01,  6.44844774e-01)
( 3.82738274e-01,  6.44596880e-01)
( 3.82838284e-01,  6.44349063e-01)
( 3.82938294e-01,  6.44101322e-01)
( 3.83038304e-01,  6.43853657e-01)
( 3.83138314e-01,  6.43606068e-01)
( 3.83238324e-01,  6.43358555e-01)
( 3.83338334e-01,  6.43111119e-01)
( 3.83438344e-01,  6.42863758e-01)
( 3.83538354e-01,  6.42616474e-01)
( 3.83638364e-01,  6.42369266e-01)
( 3.83738374e-01,  6.42122134e-01)
( 3.83838384e-01,  6.41875078e-01)
( 3.83938394e-01,  6.41628098e-01)
( 3.84038404e-01,  6.41381194e-01)
( 3.84138414e-01,  6.41134366e-01)
( 3.84238424e-01,  6.40887614e-01)
( 3.84338434e-01,  6.40640938e-01)
( 3.84438444e-01,  6.40394338e-01)
( 3.84538454e-01,  6.40147814e-01)
( 3.84638464e-01,  6.39901366e-01)
( 3.84738474e-01,  6.39654994e-01)
( 3.84838484e-01,  6.39408697e-01)
( 3.84938494e-01,  6.39162477e-01)
( 3.85038504e-01,  6.38916332e-01)
( 3.85138514e-01,  6.38670264e-01)
( 3.85238524e-01,  6.38424271e-01)
( 3.85338534e-01,  6.38178354e-01)
( 3.85438544e-01,  6.37932512e-01)
( 3.85538554e-01,  6.37686747e-01)
( 3.85638564e-01,  6.37441057e-01)
( 3.85738574e-01,  6.37195443e-01)
( 3.85838584e-01,  6.36949904e-01)
( 3.85938594e-01,  6.36704442e-01)
( 3.86038604e-01,  6.36459055e-01)
( 3.86138614e-01,  6.36213743e-01)
( 3.86238624e-01,  6.35968508e-01)
( 3.86338634e-01,  6.35723348e-01)
( 3.86438644e-01,  6.35478263e-01)
( 3.86538654e-01,  6.35233254e-01)
( 3.86638664e-01,  6.34988321e-01)
( 3.86738674e-01,  6.34743463e-01)
( 3.86838684e-01,  6.34498681e-01)
( 3.86938694e-01,  6.34253975e-01)
( 3.87038704e-01,  6.34009344e-01)
( 3.87138714e-01,  6.33764788e-01)
( 3.87238724e-01,  6.33520308e-01)
( 3.87338734e-01,  6.33275903e-01)
( 3.87438744e-01,  6.33031574e-01)
( 3.87538754e-01,  6.32787320e-01)
( 3.87638764e-01,  6.32543141e-01)
( 3.87738774e-01,  6.32299038e-01)
( 3.87838784e-01,  6.32055011e-01)
( 3.87938794e-01,  6.31811058e-01)
( 3.88038804e-01,  6.31567181e-01)
( 3.88138814e-01,  6.31323380e-01)
( 3.88238824e-01,  6.31079653e-01)
( 3.88338834e-01,  6.30836002e-01)
( 3.88438844e-01,  6.30592426e-01)
( 3.88538854e-01,  6.30348926e-01)
( 3.88638864e-01,  6.30105500e-01)
( 3.88738874e-01,  6.29862150e-01)
( 3.88838884e-01,  6.29618875e-01)
( 3.88938894e-01,  6.29375675e-01)
( 3.89038904e-01,  6.29132550e-01)
( 3.89138914e-01,  6.28889501e-01)
( 3.89238924e-01,  6.28646527e-01)
( 3.89338934e-01,  6.28403627e-01)
( 3.89438944e-01,  6.28160803e-01)
( 3.89538954e-01,  6.27918054e-01)
( 3.89638964e-01,  6.27675380e-01)
( 3.89738974e-01,  6.27432781e-01)
( 3.89838984e-01,  6.27190257e-01)
( 3.89938994e-01,  6.26947808e-01)
( 3.90039004e-01,  6.26705434e-01)
( 3.90139014e-01,  6.26463135e-01)
( 3.90239024e-01,  6.26220910e-01)
( 3.90339034e-01,  6.25978761e-01)
( 3.90439044e-01,  6.25736687e-01)
( 3.90539054e-01,  6.25494688e-01)
( 3.90639064e-01,  6.25252763e-01)
( 3.90739074e-01,  6.25010913e-01)
( 3.90839084e-01,  6.24769139e-01)
( 3.90939094e-01,  6.24527439e-01)
( 3.91039104e-01,  6.24285813e-01)
( 3.91139114e-01,  6.24044263e-01)
( 3.91239124e-01,  6.23802788e-01)
( 3.91339134e-01,  6.23561387e-01)
( 3.91439144e-01,  6.23320061e-01)
( 3.91539154e-01,  6.23078809e-01)
( 3.91639164e-01,  6.22837632e-01)
( 3.91739174e-01,  6.22596531e-01)
( 3.91839184e-01,  6.22355503e-01)
( 3.91939194e-01,  6.22114551e-01)
( 3.92039204e-01,  6.21873673e-01)
( 3.92139214e-01,  6.21632869e-01)
( 3.92239224e-01,  6.21392140e-01)
( 3.92339234e-01,  6.21151486e-01)
( 3.92439244e-01,  6.20910906e-01)
( 3.92539254e-01,  6.20670401e-01)
( 3.92639264e-01,  6.20429971e-01)
( 3.92739274e-01,  6.20189615e-01)
( 3.92839284e-01,  6.19949333e-01)
( 3.92939294e-01,  6.19709126e-01)
( 3.93039304e-01,  6.19468993e-01)
( 3.93139314e-01,  6.19228935e-01)
( 3.93239324e-01,  6.18988951e-01)
( 3.93339334e-01,  6.18749042e-01)
( 3.93439344e-01,  6.18509207e-01)
( 3.93539354e-01,  6.18269447e-01)
( 3.93639364e-01,  6.18029760e-01)
( 3.93739374e-01,  6.17790149e-01)
( 3.93839384e-01,  6.17550611e-01)
( 3.93939394e-01,  6.17311148e-01)
( 3.94039404e-01,  6.17071759e-01)
( 3.94139414e-01,  6.16832444e-01)
( 3.94239424e-01,  6.16593204e-01)
( 3.94339434e-01,  6.16354038e-01)
( 3.94439444e-01,  6.16114946e-01)
( 3.94539454e-01,  6.15875928e-01)
( 3.94639464e-01,  6.15636984e-01)
( 3.94739474e-01,  6.15398115e-01)
( 3.94839484e-01,  6.15159320e-01)
( 3.94939494e-01,  6.14920599e-01)
( 3.95039504e-01,  6.14681952e-01)
( 3.95139514e-01,  6.14443379e-01)
( 3.95239524e-01,  6.14204880e-01)
( 3.95339534e-01,  6.13966455e-01)
( 3.95439544e-01,  6.13728104e-01)
( 3.95539554e-01,  6.13489828e-01)
( 3.95639564e-01,  6.13251625e-01)
( 3.95739574e-01,  6.13013496e-01)
( 3.95839584e-01,  6.12775442e-01)
( 3.95939594e-01,  6.12537461e-01)
( 3.96039604e-01,  6.12299554e-01)
( 3.96139614e-01,  6.12061721e-01)
( 3.96239624e-01,  6.11823962e-01)
( 3.96339634e-01,  6.11586277e-01)
( 3.96439644e-01,  6.11348666e-01)
( 3.96539654e-01,  6.11111129e-01)
( 3.96639664e-01,  6.10873665e-01)
( 3.96739674e-01,  6.10636276e-01)
( 3.96839684e-01,  6.10398960e-01)
( 3.96939694e-01,  6.10161718e-01)
( 3.97039704e-01,  6.09924550e-01)
( 3.97139714e-01,  6.09687455e-01)
( 3.97239724e-01,  6.09450434e-01)
( 3.97339734e-01,  6.09213487e-01)
( 3.97439744e-01,  6.08976614e-01)
( 3.97539754e-01,  6.08739814e-01)
( 3.97639764e-01,  6.08503088e-01)
( 3.97739774e-01,  6.08266436e-01)
( 3.97839784e-01,  6.08029857e-01)
( 3.97939794e-01,  6.07793352e-01)
( 3.98039804e-01,  6.07556920e-01)
( 3.98139814e-01,  6.07320563e-01)
( 3.98239824e-01,  6.07084278e-01)
( 3.98339834e-01,  6.06848067e-01)
( 3.98439844e-01,  6.06611930e-01)
( 3.98539854e-01,  6.06375866e-01)
( 3.98639864e-01,  6.06139876e-01)
( 3.98739874e-01,  6.05903959e-01)
( 3.98839884e-01,  6.05668116e-01)
( 3.98939894e-01,  6.05432346e-01)
( 3.99039904e-01,  6.05196650e-01)
( 3.99139914e-01,  6.04961027e-01)
( 3.99239924e-01,  6.04725477e-01)
( 3.99339934e-01,  6.04490001e-01)
( 3.99439944e-01,  6.04254598e-01)
( 3.99539954e-01,  6.04019268e-01)
( 3.99639964e-01,  6.03784012e-01)
( 3.99739974e-01,  6.03548829e-01)
( 3.99839984e-01,  6.03313720e-01)
( 3.99939994e-01,  6.03078683e-01)
( 4.00040004e-01,  6.02843720e-01)
( 4.00140014e-01,  6.02608830e-01)
( 4.00240024e-01,  6.02374014e-01)
( 4.00340034e-01,  6.02139270e-01)
( 4.00440044e-01,  6.01904600e-01)
( 4.00540054e-01,  6.01670003e-01)
( 4.00640064e-01,  6.01435479e-01)
( 4.00740074e-01,  6.01201028e-01)
( 4.00840084e-01,  6.00966650e-01)
( 4.00940094e-01,  6.00732346e-01)
( 4.01040104e-01,  6.00498114e-01)
( 4.01140114e-01,  6.00263956e-01)
( 4.01240124e-01,  6.00029871e-01)
( 4.01340134e-01,  5.99795858e-01)
( 4.01440144e-01,  5.99561919e-01)
( 4.01540154e-01,  5.99328053e-01)
( 4.01640164e-01,  5.99094259e-01)
( 4.01740174e-01,  5.98860539e-01)
( 4.01840184e-01,  5.98626892e-01)
( 4.01940194e-01,  5.98393317e-01)
( 4.02040204e-01,  5.98159816e-01)
( 4.02140214e-01,  5.97926387e-01)
( 4.02240224e-01,  5.97693031e-01)
( 4.02340234e-01,  5.97459748e-01)
( 4.02440244e-01,  5.97226538e-01)
( 4.02540254e-01,  5.96993401e-01)
( 4.02640264e-01,  5.96760337e-01)
( 4.02740274e-01,  5.96527345e-01)
( 4.02840284e-01,  5.96294426e-01)
( 4.02940294e-01,  5.96061580e-01)
( 4.03040304e-01,  5.95828807e-01)
( 4.03140314e-01,  5.95596106e-01)
( 4.03240324e-01,  5.95363478e-01)
( 4.03340334e-01,  5.95130923e-01)
( 4.03440344e-01,  5.94898441e-01)
( 4.03540354e-01,  5.94666031e-01)
( 4.03640364e-01,  5.94433694e-01)
( 4.03740374e-01,  5.94201429e-01)
( 4.03840384e-01,  5.93969237e-01)
( 4.03940394e-01,  5.93737118e-01)
( 4.04040404e-01,  5.93505071e-01)
( 4.04140414e-01,  5.93273096e-01)
( 4.04240424e-01,  5.93041195e-01)
( 4.04340434e-01,  5.92809366e-01)
( 4.04440444e-01,  5.92577609e-01)
( 4.04540454e-01,  5.92345925e-01)
( 4.04640464e-01,  5.92114313e-01)
( 4.04740474e-01,  5.91882774e-01)
( 4.04840484e-01,  5.91651307e-01)
( 4.04940494e-01,  5.91419912e-01)
( 4.05040504e-01,  5.91188590e-01)
( 4.05140514e-01,  5.90957341e-01)
( 4.05240524e-01,  5.90726163e-01)
( 4.05340534e-01,  5.90495059e-01)
( 4.05440544e-01,  5.90264026e-01)
( 4.05540554e-01,  5.90033066e-01)
( 4.05640564e-01,  5.89802178e-01)
( 4.05740574e-01,  5.89571362e-01)
( 4.05840584e-01,  5.89340619e-01)
( 4.05940594e-01,  5.89109948e-01)
( 4.06040604e-01,  5.88879349e-01)
( 4.06140614e-01,  5.88648822e-01)
( 4.06240624e-01,  5.88418367e-01)
( 4.06340634e-01,  5.88187985e-01)
( 4.06440644e-01,  5.87957675e-01)
( 4.06540654e-01,  5.87727437e-01)
( 4.06640664e-01,  5.87497271e-01)
( 4.06740674e-01,  5.87267177e-01)
( 4.06840684e-01,  5.87037156e-01)
( 4.06940694e-01,  5.86807206e-01)
( 4.07040704e-01,  5.86577329e-01)
( 4.07140714e-01,  5.86347523e-01)
( 4.07240724e-01,  5.86117790e-01)
( 4.07340734e-01,  5.85888128e-01)
( 4.07440744e-01,  5.85658539e-01)
( 4.07540754e-01,  5.85429022e-01)
( 4.07640764e-01,  5.85199576e-01)
( 4.07740774e-01,  5.84970203e-01)
( 4.07840784e-01,  5.84740901e-01)
( 4.07940794e-01,  5.84511671e-01)
( 4.08040804e-01,  5.84282514e-01)
( 4.08140814e-01,  5.84053428e-01)
( 4.08240824e-01,  5.83824414e-01)
( 4.08340834e-01,  5.83595471e-01)
( 4.08440844e-01,  5.83366601e-01)
( 4.08540854e-01,  5.83137803e-01)
( 4.08640864e-01,  5.82909076e-01)
( 4.08740874e-01,  5.82680421e-01)
( 4.08840884e-01,  5.82451838e-01)
( 4.08940894e-01,  5.82223326e-01)
( 4.09040904e-01,  5.81994886e-01)
( 4.09140914e-01,  5.81766518e-01)
( 4.09240924e-01,  5.81538222e-01)
( 4.09340934e-01,  5.81309997e-01)
( 4.09440944e-01,  5.81081844e-01)
( 4.09540954e-01,  5.80853763e-01)
( 4.09640964e-01,  5.80625753e-01)
( 4.09740974e-01,  5.80397815e-01)
( 4.09840984e-01,  5.80169948e-01)
( 4.09940994e-01,  5.79942153e-01)
( 4.10041004e-01,  5.79714430e-01)
( 4.10141014e-01,  5.79486778e-01)
( 4.10241024e-01,  5.79259198e-01)
( 4.10341034e-01,  5.79031689e-01)
( 4.10441044e-01,  5.78804252e-01)
( 4.10541054e-01,  5.78576886e-01)
( 4.10641064e-01,  5.78349591e-01)
( 4.10741074e-01,  5.78122368e-01)
( 4.10841084e-01,  5.77895217e-01)
( 4.10941094e-01,  5.77668137e-01)
( 4.11041104e-01,  5.77441128e-01)
( 4.11141114e-01,  5.77214190e-01)
( 4.11241124e-01,  5.76987324e-01)
( 4.11341134e-01,  5.76760530e-01)
( 4.11441144e-01,  5.76533806e-01)
( 4.11541154e-01,  5.76307154e-01)
( 4.11641164e-01,  5.76080574e-01)
( 4.11741174e-01,  5.75854064e-01)
( 4.11841184e-01,  5.75627626e-01)
( 4.11941194e-01,  5.75401259e-01)
( 4.12041204e-01,  5.75174963e-01)
( 4.12141214e-01,  5.74948738e-01)
( 4.12241224e-01,  5.74722585e-01)
( 4.12341234e-01,  5.74496503e-01)
( 4.12441244e-01,  5.74270492e-01)
( 4.12541254e-01,  5.74044552e-01)
( 4.12641264e-01,  5.73818683e-01)
( 4.12741274e-01,  5.73592885e-01)
( 4.12841284e-01,  5.73367159e-01)
( 4.12941294e-01,  5.73141503e-01)
( 4.13041304e-01,  5.72915918e-01)
( 4.13141314e-01,  5.72690405e-01)
( 4.13241324e-01,  5.72464963e-01)
( 4.13341334e-01,  5.72239591e-01)
( 4.13441344e-01,  5.72014291e-01)
( 4.13541354e-01,  5.71789061e-01)
( 4.13641364e-01,  5.71563903e-01)
( 4.13741374e-01,  5.71338815e-01)
( 4.13841384e-01,  5.71113798e-01)
( 4.13941394e-01,  5.70888852e-01)
( 4.14041404e-01,  5.70663978e-01)
( 4.14141414e-01,  5.70439174e-01)
( 4.14241424e-01,  5.70214440e-01)
( 4.14341434e-01,  5.69989778e-01)
( 4.14441444e-01,  5.69765187e-01)
( 4.14541454e-01,  5.69540666e-01)
( 4.14641464e-01,  5.69316216e-01)
( 4.14741474e-01,  5.69091837e-01)
( 4.14841484e-01,  5.68867528e-01)
( 4.14941494e-01,  5.68643291e-01)
( 4.15041504e-01,  5.68419124e-01)
( 4.15141514e-01,  5.68195027e-01)
( 4.15241524e-01,  5.67971002e-01)
( 4.15341534e-01,  5.67747047e-01)
( 4.15441544e-01,  5.67523163e-01)
( 4.15541554e-01,  5.67299349e-01)
( 4.15641564e-01,  5.67075606e-01)
( 4.15741574e-01,  5.66851934e-01)
( 4.15841584e-01,  5.66628332e-01)
( 4.15941594e-01,  5.66404800e-01)
( 4.16041604e-01,  5.66181340e-01)
( 4.16141614e-01,  5.65957950e-01)
( 4.16241624e-01,  5.65734630e-01)
( 4.16341634e-01,  5.65511381e-01)
( 4.16441644e-01,  5.65288202e-01)
( 4.16541654e-01,  5.65065094e-01)
( 4.16641664e-01,  5.64842056e-01)
( 4.16741674e-01,  5.64619089e-01)
( 4.16841684e-01,  5.64396192e-01)
( 4.16941694e-01,  5.64173365e-01)
( 4.17041704e-01,  5.63950609e-01)
( 4.17141714e-01,  5.63727924e-01)
( 4.17241724e-01,  5.63505308e-01)
( 4.17341734e-01,  5.63282763e-01)
( 4.17441744e-01,  5.63060288e-01)
( 4.17541754e-01,  5.62837884e-01)
( 4.17641764e-01,  5.62615550e-01)
( 4.17741774e-01,  5.62393286e-01)
( 4.17841784e-01,  5.62171092e-01)
( 4.17941794e-01,  5.61948969e-01)
( 4.18041804e-01,  5.61726916e-01)
( 4.18141814e-01,  5.61504933e-01)
( 4.18241824e-01,  5.61283020e-01)
( 4.18341834e-01,  5.61061177e-01)
( 4.18441844e-01,  5.60839405e-01)
( 4.18541854e-01,  5.60617702e-01)
( 4.18641864e-01,  5.60396070e-01)
( 4.18741874e-01,  5.60174508e-01)
( 4.18841884e-01,  5.59953016e-01)
( 4.18941894e-01,  5.59731594e-01)
( 4.19041904e-01,  5.59510242e-01)
( 4.19141914e-01,  5.59288960e-01)
( 4.19241924e-01,  5.59067748e-01)
( 4.19341934e-01,  5.58846606e-01)
( 4.19441944e-01,  5.58625534e-01)
( 4.19541954e-01,  5.58404533e-01)
( 4.19641964e-01,  5.58183601e-01)
( 4.19741974e-01,  5.57962739e-01)
( 4.19841984e-01,  5.57741946e-01)
( 4.19941994e-01,  5.57521224e-01)
( 4.20042004e-01,  5.57300572e-01)
( 4.20142014e-01,  5.57079989e-01)
( 4.20242024e-01,  5.56859477e-01)
( 4.20342034e-01,  5.56639034e-01)
( 4.20442044e-01,  5.56418661e-01)
( 4.20542054e-01,  5.56198358e-01)
( 4.20642064e-01,  5.55978124e-01)
( 4.20742074e-01,  5.55757961e-01)
( 4.20842084e-01,  5.55537867e-01)
( 4.20942094e-01,  5.55317843e-01)
( 4.21042104e-01,  5.55097888e-01)
( 4.21142114e-01,  5.54878004e-01)
( 4.21242124e-01,  5.54658189e-01)
( 4.21342134e-01,  5.54438443e-01)
( 4.21442144e-01,  5.54218768e-01)
( 4.21542154e-01,  5.53999162e-01)
( 4.21642164e-01,  5.53779625e-01)
( 4.21742174e-01,  5.53560158e-01)
( 4.21842184e-01,  5.53340761e-01)
( 4.21942194e-01,  5.53121433e-01)
( 4.22042204e-01,  5.52902175e-01)
( 4.22142214e-01,  5.52682987e-01)
( 4.22242224e-01,  5.52463868e-01)
( 4.22342234e-01,  5.52244818e-01)
( 4.22442244e-01,  5.52025838e-01)
( 4.22542254e-01,  5.51806927e-01)
( 4.22642264e-01,  5.51588086e-01)
( 4.22742274e-01,  5.51369315e-01)
( 4.22842284e-01,  5.51150612e-01)
( 4.22942294e-01,  5.50931979e-01)
( 4.23042304e-01,  5.50713416e-01)
( 4.23142314e-01,  5.50494922e-01)
( 4.23242324e-01,  5.50276497e-01)
( 4.23342334e-01,  5.50058142e-01)
( 4.23442344e-01,  5.49839856e-01)
( 4.23542354e-01,  5.49621639e-01)
( 4.23642364e-01,  5.49403491e-01)
( 4.23742374e-01,  5.49185413e-01)
( 4.23842384e-01,  5.48967404e-01)
( 4.23942394e-01,  5.48749464e-01)
( 4.24042404e-01,  5.48531594e-01)
( 4.24142414e-01,  5.48313792e-01)
( 4.24242424e-01,  5.48096060e-01)
( 4.24342434e-01,  5.47878397e-01)
( 4.24442444e-01,  5.47660803e-01)
( 4.24542454e-01,  5.47443279e-01)
( 4.24642464e-01,  5.47225823e-01)
( 4.24742474e-01,  5.47008437e-01)
( 4.24842484e-01,  5.46791120e-01)
( 4.24942494e-01,  5.46573871e-01)
( 4.25042504e-01,  5.46356692e-01)
( 4.25142514e-01,  5.46139582e-01)
( 4.25242524e-01,  5.45922541e-01)
( 4.25342534e-01,  5.45705569e-01)
( 4.25442544e-01,  5.45488666e-01)
( 4.25542554e-01,  5.45271831e-01)
( 4.25642564e-01,  5.45055066e-01)
( 4.25742574e-01,  5.44838370e-01)
( 4.25842584e-01,  5.44621743e-01)
( 4.25942594e-01,  5.44405184e-01)
( 4.26042604e-01,  5.44188695e-01)
( 4.26142614e-01,  5.43972274e-01)
( 4.26242624e-01,  5.43755922e-01)
( 4.26342634e-01,  5.43539639e-01)
( 4.26442644e-01,  5.43323425e-01)
( 4.26542654e-01,  5.43107280e-01)
( 4.26642664e-01,  5.42891203e-01)
( 4.26742674e-01,  5.42675196e-01)
( 4.26842684e-01,  5.42459257e-01)
( 4.26942694e-01,  5.42243386e-01)
( 4.27042704e-01,  5.42027585e-01)
( 4.27142714e-01,  5.41811852e-01)
( 4.27242724e-01,  5.41596188e-01)
( 4.27342734e-01,  5.41380593e-01)
( 4.27442744e-01,  5.41165066e-01)
( 4.27542754e-01,  5.40949608e-01)
( 4.27642764e-01,  5.40734218e-01)
( 4.27742774e-01,  5.40518898e-01)
( 4.27842784e-01,  5.40303645e-01)
( 4.27942794e-01,  5.40088462e-01)
( 4.28042804e-01,  5.39873347e-01)
( 4.28142814e-01,  5.39658300e-01)
( 4.28242824e-01,  5.39443322e-01)
( 4.28342834e-01,  5.39228413e-01)
( 4.28442844e-01,  5.39013572e-01)
( 4.28542854e-01,  5.38798799e-01)
( 4.28642864e-01,  5.38584095e-01)
( 4.28742874e-01,  5.38369459e-01)
( 4.28842884e-01,  5.38154892e-01)
( 4.28942894e-01,  5.37940393e-01)
( 4.29042904e-01,  5.37725963e-01)
( 4.29142914e-01,  5.37511601e-01)
( 4.29242924e-01,  5.37297308e-01)
( 4.29342934e-01,  5.37083082e-01)
( 4.29442944e-01,  5.36868925e-01)
( 4.29542954e-01,  5.36654837e-01)
( 4.29642964e-01,  5.36440817e-01)
( 4.29742974e-01,  5.36226865e-01)
( 4.29842984e-01,  5.36012981e-01)
( 4.29942994e-01,  5.35799165e-01)
( 4.30043004e-01,  5.35585418e-01)
( 4.30143014e-01,  5.35371739e-01)
( 4.30243024e-01,  5.35158128e-01)
( 4.30343034e-01,  5.34944586e-01)
( 4.30443044e-01,  5.34731111e-01)
( 4.30543054e-01,  5.34517705e-01)
( 4.30643064e-01,  5.34304367e-01)
( 4.30743074e-01,  5.34091097e-01)
( 4.30843084e-01,  5.33877895e-01)
( 4.30943094e-01,  5.33664761e-01)
( 4.31043104e-01,  5.33451695e-01)
( 4.31143114e-01,  5.33238698e-01)
( 4.31243124e-01,  5.33025768e-01)
( 4.31343134e-01,  5.32812907e-01)
( 4.31443144e-01,  5.32600113e-01)
( 4.31543154e-01,  5.32387387e-01)
( 4.31643164e-01,  5.32174730e-01)
( 4.31743174e-01,  5.31962140e-01)
( 4.31843184e-01,  5.31749618e-01)
( 4.31943194e-01,  5.31537164e-01)
( 4.32043204e-01,  5.31324779e-01)
( 4.32143214e-01,  5.31112461e-01)
( 4.32243224e-01,  5.30900210e-01)
( 4.32343234e-01,  5.30688028e-01)
( 4.32443244e-01,  5.30475914e-01)
( 4.32543254e-01,  5.30263867e-01)
( 4.32643264e-01,  5.30051889e-01)
( 4.32743274e-01,  5.29839978e-01)
( 4.32843284e-01,  5.29628134e-01)
( 4.32943294e-01,  5.29416359e-01)
( 4.33043304e-01,  5.29204651e-01)
( 4.33143314e-01,  5.28993011e-01)
( 4.33243324e-01,  5.28781439e-01)
( 4.33343334e-01,  5.28569935e-01)
( 4.33443344e-01,  5.28358498e-01)
( 4.33543354e-01,  5.28147129e-01)
( 4.33643364e-01,  5.27935827e-01)
( 4.33743374e-01,  5.27724593e-01)
( 4.33843384e-01,  5.27513427e-01)
( 4.33943394e-01,  5.27302328e-01)
( 4.34043404e-01,  5.27091297e-01)
( 4.34143414e-01,  5.26880334e-01)
( 4.34243424e-01,  5.26669438e-01)
( 4.34343434e-01,  5.26458609e-01)
( 4.34443444e-01,  5.26247849e-01)
( 4.34543454e-01,  5.26037155e-01)
( 4.34643464e-01,  5.25826529e-01)
( 4.34743474e-01,  5.25615971e-01)
( 4.34843484e-01,  5.25405480e-01)
( 4.34943494e-01,  5.25195056e-01)
( 4.35043504e-01,  5.24984700e-01)
( 4.35143514e-01,  5.24774412e-01)
( 4.35243524e-01,  5.24564190e-01)
( 4.35343534e-01,  5.24354036e-01)
( 4.35443544e-01,  5.24143950e-01)
( 4.35543554e-01,  5.23933931e-01)
( 4.35643564e-01,  5.23723979e-01)
( 4.35743574e-01,  5.23514094e-01)
( 4.35843584e-01,  5.23304277e-01)
( 4.35943594e-01,  5.23094527e-01)
( 4.36043604e-01,  5.22884844e-01)
( 4.36143614e-01,  5.22675229e-01)
( 4.36243624e-01,  5.22465681e-01)
( 4.36343634e-01,  5.22256199e-01)
( 4.36443644e-01,  5.22046786e-01)
( 4.36543654e-01,  5.21837439e-01)
( 4.36643664e-01,  5.21628159e-01)
( 4.36743674e-01,  5.21418947e-01)
( 4.36843684e-01,  5.21209802e-01)
( 4.36943694e-01,  5.21000724e-01)
( 4.37043704e-01,  5.20791713e-01)
( 4.37143714e-01,  5.20582769e-01)
( 4.37243724e-01,  5.20373892e-01)
( 4.37343734e-01,  5.20165082e-01)
( 4.37443744e-01,  5.19956340e-01)
( 4.37543754e-01,  5.19747664e-01)
( 4.37643764e-01,  5.19539055e-01)
( 4.37743774e-01,  5.19330513e-01)
( 4.37843784e-01,  5.19122039e-01)
( 4.37943794e-01,  5.18913631e-01)
( 4.38043804e-01,  5.18705290e-01)
( 4.38143814e-01,  5.18497016e-01)
( 4.38243824e-01,  5.18288809e-01)
( 4.38343834e-01,  5.18080669e-01)
( 4.38443844e-01,  5.17872595e-01)
( 4.38543854e-01,  5.17664589e-01)
( 4.38643864e-01,  5.17456650e-01)
( 4.38743874e-01,  5.17248777e-01)
( 4.38843884e-01,  5.17040971e-01)
( 4.38943894e-01,  5.16833232e-01)
( 4.39043904e-01,  5.16625559e-01)
( 4.39143914e-01,  5.16417954e-01)
( 4.39243924e-01,  5.16210415e-01)
( 4.39343934e-01,  5.16002943e-01)
( 4.39443944e-01,  5.15795537e-01)
( 4.39543954e-01,  5.15588199e-01)
( 4.39643964e-01,  5.15380927e-01)
( 4.39743974e-01,  5.15173721e-01)
( 4.39843984e-01,  5.14966583e-01)
( 4.39943994e-01,  5.14759510e-01)
( 4.40044004e-01,  5.14552505e-01)
( 4.40144014e-01,  5.14345566e-01)
( 4.40244024e-01,  5.14138694e-01)
( 4.40344034e-01,  5.13931888e-01)
( 4.40444044e-01,  5.13725149e-01)
( 4.40544054e-01,  5.13518476e-01)
( 4.40644064e-01,  5.13311870e-01)
( 4.40744074e-01,  5.13105331e-01)
( 4.40844084e-01,  5.12898858e-01)
( 4.40944094e-01,  5.12692451e-01)
( 4.41044104e-01,  5.12486111e-01)
( 4.41144114e-01,  5.12279837e-01)
( 4.41244124e-01,  5.12073630e-01)
( 4.41344134e-01,  5.11867489e-01)
( 4.41444144e-01,  5.11661414e-01)
( 4.41544154e-01,  5.11455406e-01)
( 4.41644164e-01,  5.11249464e-01)
( 4.41744174e-01,  5.11043589e-01)
( 4.41844184e-01,  5.10837780e-01)
( 4.41944194e-01,  5.10632037e-01)
( 4.42044204e-01,  5.10426361e-01)
( 4.42144214e-01,  5.10220750e-01)
( 4.42244224e-01,  5.10015207e-01)
( 4.42344234e-01,  5.09809729e-01)
( 4.42444244e-01,  5.09604317e-01)
( 4.42544254e-01,  5.09398972e-01)
( 4.42644264e-01,  5.09193693e-01)
( 4.42744274e-01,  5.08988480e-01)
( 4.42844284e-01,  5.08783334e-01)
( 4.42944294e-01,  5.08578253e-01)
( 4.43044304e-01,  5.08373239e-01)
( 4.43144314e-01,  5.08168290e-01)
( 4.43244324e-01,  5.07963408e-01)
( 4.43344334e-01,  5.07758592e-01)
( 4.43444344e-01,  5.07553842e-01)
( 4.43544354e-01,  5.07349158e-01)
( 4.43644364e-01,  5.07144540e-01)
( 4.43744374e-01,  5.06939988e-01)
( 4.43844384e-01,  5.06735502e-01)
( 4.43944394e-01,  5.06531083e-01)
( 4.44044404e-01,  5.06326729e-01)
( 4.44144414e-01,  5.06122441e-01)
( 4.44244424e-01,  5.05918219e-01)
( 4.44344434e-01,  5.05714063e-01)
( 4.44444444e-01,  5.05509972e-01)
( 4.44544454e-01,  5.05305948e-01)
( 4.44644464e-01,  5.05101990e-01)
( 4.44744474e-01,  5.04898097e-01)
( 4.44844484e-01,  5.04694271e-01)
( 4.44944494e-01,  5.04490510e-01)
( 4.45044504e-01,  5.04286815e-01)
( 4.45144514e-01,  5.04083186e-01)
( 4.45244524e-01,  5.03879622e-01)
( 4.45344534e-01,  5.03676124e-01)
( 4.45444544e-01,  5.03472692e-01)
( 4.45544554e-01,  5.03269326e-01)
( 4.45644564e-01,  5.03066026e-01)
( 4.45744574e-01,  5.02862791e-01)
( 4.45844584e-01,  5.02659622e-01)
( 4.45944594e-01,  5.02456519e-01)
( 4.46044604e-01,  5.02253481e-01)
( 4.46144614e-01,  5.02050509e-01)
( 4.46244624e-01,  5.01847602e-01)
( 4.46344634e-01,  5.01644762e-01)
( 4.46444644e-01,  5.01441986e-01)
( 4.46544654e-01,  5.01239277e-01)
( 4.46644664e-01,  5.01036632e-01)
( 4.46744674e-01,  5.00834054e-01)
( 4.46844684e-01,  5.00631541e-01)
( 4.46944694e-01,  5.00429093e-01)
( 4.47044704e-01,  5.00226711e-01)
( 4.47144714e-01,  5.00024395e-01)
( 4.47244724e-01,  4.99822144e-01)
( 4.47344734e-01,  4.99619958e-01)
( 4.47444744e-01,  4.99417838e-01)
( 4.47544754e-01,  4.99215783e-01)
( 4.47644764e-01,  4.99013794e-01)
( 4.47744774e-01,  4.98811870e-01)
( 4.47844784e-01,  4.98610011e-01)
( 4.47944794e-01,  4.98408218e-01)
( 4.48044804e-01,  4.98206490e-01)
( 4.48144814e-01,  4.98004827e-01)
( 4.48244824e-01,  4.97803230e-01)
( 4.48344834e-01,  4.97601698e-01)
( 4.48444844e-01,  4.97400231e-01)
( 4.48544854e-01,  4.97198830e-01)
( 4.48644864e-01,  4.96997494e-01)
( 4.48744874e-01,  4.96796223e-01)
( 4.48844884e-01,  4.96595017e-01)
( 4.48944894e-01,  4.96393876e-01)
( 4.49044904e-01,  4.96192801e-01)
( 4.49144914e-01,  4.95991791e-01)
( 4.49244924e-01,  4.95790846e-01)
( 4.49344934e-01,  4.95589966e-01)
( 4.49444944e-01,  4.95389151e-01)
( 4.49544954e-01,  4.95188401e-01)
( 4.49644964e-01,  4.94987717e-01)
( 4.49744974e-01,  4.94787097e-01)
( 4.49844984e-01,  4.94586542e-01)
( 4.49944994e-01,  4.94386053e-01)
( 4.50045005e-01,  4.94185629e-01)
( 4.50145015e-01,  4.93985269e-01)
( 4.50245025e-01,  4.93784975e-01)
( 4.50345035e-01,  4.93584745e-01)
( 4.50445045e-01,  4.93384581e-01)
( 4.50545055e-01,  4.93184481e-01)
( 4.50645065e-01,  4.92984446e-01)
( 4.50745075e-01,  4.92784477e-01)
( 4.50845085e-01,  4.92584572e-01)
( 4.50945095e-01,  4.92384732e-01)
( 4.51045105e-01,  4.92184957e-01)
( 4.51145115e-01,  4.91985247e-01)
( 4.51245125e-01,  4.91785601e-01)
( 4.51345135e-01,  4.91586021e-01)
( 4.51445145e-01,  4.91386505e-01)
( 4.51545155e-01,  4.91187054e-01)
( 4.51645165e-01,  4.90987667e-01)
( 4.51745175e-01,  4.90788346e-01)
( 4.51845185e-01,  4.90589089e-01)
( 4.51945195e-01,  4.90389897e-01)
( 4.52045205e-01,  4.90190770e-01)
( 4.52145215e-01,  4.89991707e-01)
( 4.52245225e-01,  4.89792709e-01)
( 4.52345235e-01,  4.89593776e-01)
( 4.52445245e-01,  4.89394907e-01)
( 4.52545255e-01,  4.89196103e-01)
( 4.52645265e-01,  4.88997364e-01)
( 4.52745275e-01,  4.88798689e-01)
( 4.52845285e-01,  4.88600079e-01)
( 4.52945295e-01,  4.88401533e-01)
( 4.53045305e-01,  4.88203052e-01)
( 4.53145315e-01,  4.88004636e-01)
( 4.53245325e-01,  4.87806284e-01)
( 4.53345335e-01,  4.87607996e-01)
( 4.53445345e-01,  4.87409773e-01)
( 4.53545355e-01,  4.87211614e-01)
( 4.53645365e-01,  4.87013520e-01)
( 4.53745375e-01,  4.86815491e-01)
( 4.53845385e-01,  4.86617525e-01)
( 4.53945395e-01,  4.86419624e-01)
( 4.54045405e-01,  4.86221788e-01)
( 4.54145415e-01,  4.86024016e-01)
( 4.54245425e-01,  4.85826308e-01)
( 4.54345435e-01,  4.85628665e-01)
( 4.54445445e-01,  4.85431086e-01)
( 4.54545455e-01,  4.85233571e-01)
( 4.54645465e-01,  4.85036120e-01)
( 4.54745475e-01,  4.84838734e-01)
( 4.54845485e-01,  4.84641412e-01)
( 4.54945495e-01,  4.84444155e-01)
( 4.55045505e-01,  4.84246961e-01)
( 4.55145515e-01,  4.84049832e-01)
( 4.55245525e-01,  4.83852767e-01)
( 4.55345535e-01,  4.83655766e-01)
( 4.55445545e-01,  4.83458830e-01)
( 4.55545555e-01,  4.83261957e-01)
( 4.55645565e-01,  4.83065149e-01)
( 4.55745575e-01,  4.82868405e-01)
( 4.55845585e-01,  4.82671724e-01)
( 4.55945595e-01,  4.82475108e-01)
( 4.56045605e-01,  4.82278556e-01)
( 4.56145615e-01,  4.82082069e-01)
( 4.56245625e-01,  4.81885645e-01)
( 4.56345635e-01,  4.81689285e-01)
( 4.56445645e-01,  4.81492989e-01)
( 4.56545655e-01,  4.81296757e-01)
( 4.56645665e-01,  4.81100590e-01)
( 4.56745675e-01,  4.80904486e-01)
( 4.56845685e-01,  4.80708446e-01)
( 4.56945695e-01,  4.80512470e-01)
( 4.57045705e-01,  4.80316558e-01)
( 4.57145715e-01,  4.80120710e-01)
( 4.57245725e-01,  4.79924926e-01)
( 4.57345735e-01,  4.79729205e-01)
( 4.57445745e-01,  4.79533549e-01)
( 4.57545755e-01,  4.79337956e-01)
( 4.57645765e-01,  4.79142427e-01)
( 4.57745775e-01,  4.78946962e-01)
( 4.57845785e-01,  4.78751561e-01)
( 4.57945795e-01,  4.78556224e-01)
( 4.58045805e-01,  4.78360950e-01)
( 4.58145815e-01,  4.78165740e-01)
( 4.58245825e-01,  4.77970594e-01)
( 4.58345835e-01,  4.77775512e-01)
( 4.58445845e-01,  4.77580493e-01)
( 4.58545855e-01,  4.77385538e-01)
( 4.58645865e-01,  4.77190646e-01)
( 4.58745875e-01,  4.76995819e-01)
( 4.58845885e-01,  4.76801055e-01)
( 4.58945895e-01,  4.76606354e-01)
( 4.59045905e-01,  4.76411717e-01)
( 4.59145915e-01,  4.76217144e-01)
( 4.59245925e-01,  4.76022634e-01)
( 4.59345935e-01,  4.75828188e-01)
( 4.59445945e-01,  4.75633806e-01)
( 4.59545955e-01,  4.75439487e-01)
( 4.59645965e-01,  4.75245231e-01)
( 4.59745975e-01,  4.75051039e-01)
( 4.59845985e-01,  4.74856911e-01)
( 4.59945995e-01,  4.74662845e-01)
( 4.60046005e-01,  4.74468844e-01)
( 4.60146015e-01,  4.74274906e-01)
( 4.60246025e-01,  4.74081031e-01)
( 4.60346035e-01,  4.73887220e-01)
( 4.60446045e-01,  4.73693472e-01)
( 4.60546055e-01,  4.73499787e-01)
( 4.60646065e-01,  4.73306166e-01)
( 4.60746075e-01,  4.73112608e-01)
( 4.60846085e-01,  4.72919113e-01)
( 4.60946095e-01,  4.72725682e-01)
( 4.61046105e-01,  4.72532314e-01)
( 4.61146115e-01,  4.72339010e-01)
( 4.61246125e-01,  4.72145768e-01)
( 4.61346135e-01,  4.71952590e-01)
( 4.61446145e-01,  4.71759475e-01)
( 4.61546155e-01,  4.71566423e-01)
( 4.61646165e-01,  4.71373435e-01)
( 4.61746175e-01,  4.71180510e-01)
( 4.61846185e-01,  4.70987648e-01)
( 4.61946195e-01,  4.70794849e-01)
( 4.62046205e-01,  4.70602113e-01)
( 4.62146215e-01,  4.70409440e-01)
( 4.62246225e-01,  4.70216831e-01)
( 4.62346235e-01,  4.70024284e-01)
( 4.62446245e-01,  4.69831801e-01)
( 4.62546255e-01,  4.69639380e-01)
( 4.62646265e-01,  4.69447023e-01)
( 4.62746275e-01,  4.69254729e-01)
( 4.62846285e-01,  4.69062498e-01)
( 4.62946295e-01,  4.68870329e-01)
( 4.63046305e-01,  4.68678224e-01)
( 4.63146315e-01,  4.68486182e-01)
( 4.63246325e-01,  4.68294203e-01)
( 4.63346335e-01,  4.68102286e-01)
( 4.63446345e-01,  4.67910433e-01)
( 4.63546355e-01,  4.67718642e-01)
( 4.63646365e-01,  4.67526915e-01)
( 4.63746375e-01,  4.67335250e-01)
( 4.63846385e-01,  4.67143648e-01)
( 4.63946395e-01,  4.66952109e-01)
( 4.64046405e-01,  4.66760633e-01)
( 4.64146415e-01,  4.66569219e-01)
( 4.64246425e-01,  4.66377869e-01)
( 4.64346435e-01,  4.66186581e-01)
( 4.64446445e-01,  4.65995356e-01)
( 4.64546455e-01,  4.65804194e-01)
( 4.64646465e-01,  4.65613094e-01)
( 4.64746475e-01,  4.65422057e-01)
( 4.64846485e-01,  4.65231083e-01)
( 4.64946495e-01,  4.65040172e-01)
( 4.65046505e-01,  4.64849323e-01)
( 4.65146515e-01,  4.64658537e-01)
( 4.65246525e-01,  4.64467814e-01)
( 4.65346535e-01,  4.64277153e-01)
( 4.65446545e-01,  4.64086555e-01)
( 4.65546555e-01,  4.63896019e-01)
( 4.65646565e-01,  4.63705546e-01)
( 4.65746575e-01,  4.63515136e-01)
( 4.65846585e-01,  4.63324788e-01)
( 4.65946595e-01,  4.63134503e-01)
( 4.66046605e-01,  4.62944280e-01)
( 4.66146615e-01,  4.62754120e-01)
( 4.66246625e-01,  4.62564022e-01)
( 4.66346635e-01,  4.62373987e-01)
( 4.66446645e-01,  4.62184014e-01)
( 4.66546655e-01,  4.61994104e-01)
( 4.66646665e-01,  4.61804256e-01)
( 4.66746675e-01,  4.61614470e-01)
( 4.66846685e-01,  4.61424747e-01)
( 4.66946695e-01,  4.61235086e-01)
( 4.67046705e-01,  4.61045488e-01)
( 4.67146715e-01,  4.60855952e-01)
( 4.67246725e-01,  4.60666478e-01)
( 4.67346735e-01,  4.60477067e-01)
( 4.67446745e-01,  4.60287718e-01)
( 4.67546755e-01,  4.60098431e-01)
( 4.67646765e-01,  4.59909206e-01)
( 4.67746775e-01,  4.59720044e-01)
( 4.67846785e-01,  4.59530944e-01)
( 4.67946795e-01,  4.59341906e-01)
( 4.68046805e-01,  4.59152931e-01)
( 4.68146815e-01,  4.58964018e-01)
( 4.68246825e-01,  4.58775167e-01)
( 4.68346835e-01,  4.58586378e-01)
( 4.68446845e-01,  4.58397651e-01)
( 4.68546855e-01,  4.58208986e-01)
( 4.68646865e-01,  4.58020384e-01)
( 4.68746875e-01,  4.57831843e-01)
( 4.68846885e-01,  4.57643365e-01)
( 4.68946895e-01,  4.57454949e-01)
( 4.69046905e-01,  4.57266594e-01)
( 4.69146915e-01,  4.57078302e-01)
( 4.69246925e-01,  4.56890072e-01)
( 4.69346935e-01,  4.56701904e-01)
( 4.69446945e-01,  4.56513798e-01)
( 4.69546955e-01,  4.56325754e-01)
( 4.69646965e-01,  4.56137772e-01)
( 4.69746975e-01,  4.55949851e-01)
( 4.69846985e-01,  4.55761993e-01)
( 4.69946995e-01,  4.55574197e-01)
( 4.70047005e-01,  4.55386462e-01)
( 4.70147015e-01,  4.55198790e-01)
( 4.70247025e-01,  4.55011179e-01)
( 4.70347035e-01,  4.54823631e-01)
( 4.70447045e-01,  4.54636144e-01)
( 4.70547055e-01,  4.54448719e-01)
( 4.70647065e-01,  4.54261355e-01)
( 4.70747075e-01,  4.54074054e-01)
( 4.70847085e-01,  4.53886814e-01)
( 4.70947095e-01,  4.53699636e-01)
( 4.71047105e-01,  4.53512520e-01)
( 4.71147115e-01,  4.53325466e-01)
( 4.71247125e-01,  4.53138473e-01)
( 4.71347135e-01,  4.52951542e-01)
( 4.71447145e-01,  4.52764673e-01)
( 4.71547155e-01,  4.52577865e-01)
( 4.71647165e-01,  4.52391119e-01)
( 4.71747175e-01,  4.52204435e-01)
( 4.71847185e-01,  4.52017812e-01)
( 4.71947195e-01,  4.51831251e-01)
( 4.72047205e-01,  4.51644752e-01)
( 4.72147215e-01,  4.51458314e-01)
( 4.72247225e-01,  4.51271938e-01)
( 4.72347235e-01,  4.51085623e-01)
( 4.72447245e-01,  4.50899370e-01)
( 4.72547255e-01,  4.50713178e-01)
( 4.72647265e-01,  4.50527048e-01)
( 4.72747275e-01,  4.50340980e-01)
( 4.72847285e-01,  4.50154973e-01)
( 4.72947295e-01,  4.49969027e-01)
( 4.73047305e-01,  4.49783143e-01)
( 4.73147315e-01,  4.49597320e-01)
( 4.73247325e-01,  4.49411559e-01)
( 4.73347335e-01,  4.49225859e-01)
( 4.73447345e-01,  4.49040220e-01)
( 4.73547355e-01,  4.48854643e-01)
( 4.73647365e-01,  4.48669127e-01)
( 4.73747375e-01,  4.48483673e-01)
( 4.73847385e-01,  4.48298280e-01)
( 4.73947395e-01,  4.48112948e-01)
( 4.74047405e-01,  4.47927677e-01)
( 4.74147415e-01,  4.47742468e-01)
( 4.74247425e-01,  4.47557320e-01)
( 4.74347435e-01,  4.47372233e-01)
( 4.74447445e-01,  4.47187208e-01)
( 4.74547455e-01,  4.47002244e-01)
( 4.74647465e-01,  4.46817340e-01)
( 4.74747475e-01,  4.46632499e-01)
( 4.74847485e-01,  4.46447718e-01)
( 4.74947495e-01,  4.46262998e-01)
( 4.75047505e-01,  4.46078340e-01)
( 4.75147515e-01,  4.45893743e-01)
( 4.75247525e-01,  4.45709207e-01)
( 4.75347535e-01,  4.45524732e-01)
( 4.75447545e-01,  4.45340318e-01)
( 4.75547555e-01,  4.45155965e-01)
( 4.75647565e-01,  4.44971673e-01)
( 4.75747575e-01,  4.44787442e-01)
( 4.75847585e-01,  4.44603273e-01)
( 4.75947595e-01,  4.44419164e-01)
( 4.76047605e-01,  4.44235116e-01)
( 4.76147615e-01,  4.44051129e-01)
( 4.76247625e-01,  4.43867204e-01)
( 4.76347635e-01,  4.43683339e-01)
( 4.76447645e-01,  4.43499535e-01)
( 4.76547655e-01,  4.43315792e-01)
( 4.76647665e-01,  4.43132110e-01)
( 4.76747675e-01,  4.42948489e-01)
( 4.76847685e-01,  4.42764929e-01)
( 4.76947695e-01,  4.42581429e-01)
( 4.77047705e-01,  4.42397990e-01)
( 4.77147715e-01,  4.42214613e-01)
( 4.77247725e-01,  4.42031296e-01)
( 4.77347735e-01,  4.41848040e-01)
( 4.77447745e-01,  4.41664844e-01)
( 4.77547755e-01,  4.41481710e-01)
( 4.77647765e-01,  4.41298636e-01)
( 4.77747775e-01,  4.41115623e-01)
( 4.77847785e-01,  4.40932670e-01)
( 4.77947795e-01,  4.40749779e-01)
( 4.78047805e-01,  4.40566948e-01)
( 4.78147815e-01,  4.40384177e-01)
( 4.78247825e-01,  4.40201468e-01)
( 4.78347835e-01,  4.40018819e-01)
( 4.78447845e-01,  4.39836230e-01)
( 4.78547855e-01,  4.39653703e-01)
( 4.78647865e-01,  4.39471236e-01)
( 4.78747875e-01,  4.39288829e-01)
( 4.78847885e-01,  4.39106483e-01)
( 4.78947895e-01,  4.38924198e-01)
( 4.79047905e-01,  4.38741973e-01)
( 4.79147915e-01,  4.38559808e-01)
( 4.79247925e-01,  4.38377705e-01)
( 4.79347935e-01,  4.38195661e-01)
( 4.79447945e-01,  4.38013678e-01)
( 4.79547955e-01,  4.37831756e-01)
( 4.79647965e-01,  4.37649894e-01)
( 4.79747975e-01,  4.37468093e-01)
( 4.79847985e-01,  4.37286351e-01)
( 4.79947995e-01,  4.37104671e-01)
( 4.80048005e-01,  4.36923051e-01)
( 4.80148015e-01,  4.36741491e-01)
( 4.80248025e-01,  4.36559991e-01)
( 4.80348035e-01,  4.36378552e-01)
( 4.80448045e-01,  4.36197173e-01)
( 4.80548055e-01,  4.36015854e-01)
( 4.80648065e-01,  4.35834596e-01)
( 4.80748075e-01,  4.35653398e-01)
( 4.80848085e-01,  4.35472261e-01)
( 4.80948095e-01,  4.35291183e-01)
( 4.81048105e-01,  4.35110166e-01)
( 4.81148115e-01,  4.34929209e-01)
( 4.81248125e-01,  4.34748312e-01)
( 4.81348135e-01,  4.34567476e-01)
( 4.81448145e-01,  4.34386699e-01)
( 4.81548155e-01,  4.34205983e-01)
( 4.81648165e-01,  4.34025327e-01)
( 4.81748175e-01,  4.33844731e-01)
( 4.81848185e-01,  4.33664195e-01)
( 4.81948195e-01,  4.33483720e-01)
( 4.82048205e-01,  4.33303304e-01)
( 4.82148215e-01,  4.33122949e-01)
( 4.82248225e-01,  4.32942653e-01)
( 4.82348235e-01,  4.32762418e-01)
( 4.82448245e-01,  4.32582242e-01)
( 4.82548255e-01,  4.32402127e-01)
( 4.82648265e-01,  4.32222072e-01)
( 4.82748275e-01,  4.32042076e-01)
( 4.82848285e-01,  4.31862141e-01)
( 4.82948295e-01,  4.31682265e-01)
( 4.83048305e-01,  4.31502450e-01)
( 4.83148315e-01,  4.31322694e-01)
( 4.83248325e-01,  4.31142998e-01)
( 4.83348335e-01,  4.30963363e-01)
( 4.83448345e-01,  4.30783787e-01)
( 4.83548355e-01,  4.30604271e-01)
( 4.83648365e-01,  4.30424815e-01)
( 4.83748375e-01,  4.30245418e-01)
( 4.83848385e-01,  4.30066082e-01)
( 4.83948395e-01,  4.29886805e-01)
( 4.84048405e-01,  4.29707588e-01)
( 4.84148415e-01,  4.29528431e-01)
( 4.84248425e-01,  4.29349333e-01)
( 4.84348435e-01,  4.29170296e-01)
( 4.84448445e-01,  4.28991318e-01)
( 4.84548455e-01,  4.28812400e-01)
( 4.84648465e-01,  4.28633541e-01)
( 4.84748475e-01,  4.28454742e-01)
( 4.84848485e-01,  4.28276003e-01)
( 4.84948495e-01,  4.28097324e-01)
( 4.85048505e-01,  4.27918704e-01)
( 4.85148515e-01,  4.27740144e-01)
( 4.85248525e-01,  4.27561643e-01)
( 4.85348535e-01,  4.27383202e-01)
( 4.85448545e-01,  4.27204821e-01)
( 4.85548555e-01,  4.27026499e-01)
( 4.85648565e-01,  4.26848237e-01)
( 4.85748575e-01,  4.26670034e-01)
( 4.85848585e-01,  4.26491891e-01)
( 4.85948595e-01,  4.26319249e-01)
( 4.86048605e-01,  4.26319249e-01)
( 4.86148615e-01,  4.26319249e-01)
( 4.86248625e-01,  4.26319249e-01)
( 4.86348635e-01,  4.26319249e-01)
( 4.86448645e-01,  4.26319249e-01)
( 4.86548655e-01,  4.26319249e-01)
( 4.86648665e-01,  4.26319249e-01)
( 4.86748675e-01,  4.26319249e-01)
( 4.86848685e-01,  4.26319249e-01)
( 4.86948695e-01,  4.26319249e-01)
( 4.87048705e-01,  4.26319249e-01)
( 4.87148715e-01,  4.26319249e-01)
( 4.87248725e-01,  4.26319249e-01)
( 4.87348735e-01,  4.26319249e-01)
( 4.87448745e-01,  4.26319249e-01)
( 4.87548755e-01,  4.26319249e-01)
( 4.87648765e-01,  4.26319249e-01)
( 4.87748775e-01,  4.26319249e-01)
( 4.87848785e-01,  4.26319249e-01)
( 4.87948795e-01,  4.26319249e-01)
( 4.88048805e-01,  4.26319249e-01)
( 4.88148815e-01,  4.26319249e-01)
( 4.88248825e-01,  4.26319249e-01)
( 4.88348835e-01,  4.26319249e-01)
( 4.88448845e-01,  4.26319249e-01)
( 4.88548855e-01,  4.26319249e-01)
( 4.88648865e-01,  4.26319249e-01)
( 4.88748875e-01,  4.26319249e-01)
( 4.88848885e-01,  4.26319249e-01)
( 4.88948895e-01,  4.26319249e-01)
( 4.89048905e-01,  4.26319249e-01)
( 4.89148915e-01,  4.26319249e-01)
( 4.89248925e-01,  4.26319249e-01)
( 4.89348935e-01,  4.26319249e-01)
( 4.89448945e-01,  4.26319249e-01)
( 4.89548955e-01,  4.26319249e-01)
( 4.89648965e-01,  4.26319249e-01)
( 4.89748975e-01,  4.26319249e-01)
( 4.89848985e-01,  4.26319249e-01)
( 4.89948995e-01,  4.26319249e-01)
( 4.90049005e-01,  4.26319249e-01)
( 4.90149015e-01,  4.26319249e-01)
( 4.90249025e-01,  4.26319249e-01)
( 4.90349035e-01,  4.26319249e-01)
( 4.90449045e-01,  4.26319249e-01)
( 4.90549055e-01,  4.26319249e-01)
( 4.90649065e-01,  4.26319249e-01)
( 4.90749075e-01,  4.26319249e-01)
( 4.90849085e-01,  4.26319249e-01)
( 4.90949095e-01,  4.26319249e-01)
( 4.91049105e-01,  4.26319249e-01)
( 4.91149115e-01,  4.26319249e-01)
( 4.91249125e-01,  4.26319249e-01)
( 4.91349135e-01,  4.26319249e-01)
( 4.91449145e-01,  4.26319249e-01)
( 4.91549155e-01,  4.26319249e-01)
( 4.91649165e-01,  4.26319249e-01)
( 4.91749175e-01,  4.26319249e-01)
( 4.91849185e-01,  4.26319249e-01)
( 4.91949195e-01,  4.26319249e-01)
( 4.92049205e-01,  4.26319249e-01)
( 4.92149215e-01,  4.26319249e-01)
( 4.92249225e-01,  4.26319249e-01)
( 4.92349235e-01,  4.26319249e-01)
( 4.92449245e-01,  4.26319249e-01)
( 4.92549255e-01,  4.26319249e-01)
( 4.92649265e-01,  4.26319249e-01)
( 4.92749275e-01,  4.26319249e-01)
( 4.92849285e-01,  4.26319249e-01)
( 4.92949295e-01,  4.26319249e-01)
( 4.93049305e-01,  4.26319249e-01)
( 4.93149315e-01,  4.26319249e-01)
( 4.93249325e-01,  4.26319249e-01)
( 4.93349335e-01,  4.26319249e-01)
( 4.93449345e-01,  4.26319249e-01)
( 4.93549355e-01,  4.26319249e-01)
( 4.93649365e-01,  4.26319249e-01)
( 4.93749375e-01,  4.26319249e-01)
( 4.93849385e-01,  4.26319249e-01)
( 4.93949395e-01,  4.26319249e-01)
( 4.94049405e-01,  4.26319249e-01)
( 4.94149415e-01,  4.26319249e-01)
( 4.94249425e-01,  4.26319249e-01)
( 4.94349435e-01,  4.26319249e-01)
( 4.94449445e-01,  4.26319249e-01)
( 4.94549455e-01,  4.26319249e-01)
( 4.94649465e-01,  4.26319249e-01)
( 4.94749475e-01,  4.26319249e-01)
( 4.94849485e-01,  4.26319249e-01)
( 4.94949495e-01,  4.26319249e-01)
( 4.95049505e-01,  4.26319249e-01)
( 4.95149515e-01,  4.26319249e-01)
( 4.95249525e-01,  4.26319249e-01)
( 4.95349535e-01,  4.26319249e-01)
( 4.95449545e-01,  4.26319249e-01)
( 4.95549555e-01,  4.26319249e-01)
( 4.95649565e-01,  4.26319249e-01)
( 4.95749575e-01,  4.26319249e-01)
( 4.95849585e-01,  4.26319249e-01)
( 4.95949595e-01,  4.26319249e-01)
( 4.96049605e-01,  4.26319249e-01)
( 4.96149615e-01,  4.26319249e-01)
( 4.96249625e-01,  4.26319249e-01)
( 4.96349635e-01,  4.26319249e-01)
( 4.96449645e-01,  4.26319249e-01)
( 4.96549655e-01,  4.26319249e-01)
( 4.96649665e-01,  4.26319249e-01)
( 4.96749675e-01,  4.26319249e-01)
( 4.96849685e-01,  4.26319249e-01)
( 4.96949695e-01,  4.26319249e-01)
( 4.97049705e-01,  4.26319249e-01)
( 4.97149715e-01,  4.26319249e-01)
( 4.97249725e-01,  4.26319249e-01)
( 4.97349735e-01,  4.26319249e-01)
( 4.97449745e-01,  4.26319249e-01)
( 4.97549755e-01,  4.26319249e-01)
( 4.97649765e-01,  4.26319249e-01)
( 4.97749775e-01,  4.26319249e-01)
( 4.97849785e-01,  4.26319249e-01)
( 4.97949795e-01,  4.26319249e-01)
( 4.98049805e-01,  4.26319249e-01)
( 4.98149815e-01,  4.26319249e-01)
( 4.98249825e-01,  4.26319249e-01)
( 4.98349835e-01,  4.26319249e-01)
( 4.98449845e-01,  4.26319249e-01)
( 4.98549855e-01,  4.26319249e-01)
( 4.98649865e-01,  4.26319249e-01)
( 4.98749875e-01,  4.26319249e-01)
( 4.98849885e-01,  4.26319249e-01)
( 4.98949895e-01,  4.26319249e-01)
( 4.99049905e-01,  4.26319249e-01)
( 4.99149915e-01,  4.26319249e-01)
( 4.99249925e-01,  4.26319249e-01)
( 4.99349935e-01,  4.26319249e-01)
( 4.99449945e-01,  4.26319249e-01)
( 4.99549955e-01,  4.26319249e-01)
( 4.99649965e-01,  4.26319249e-01)
( 4.99749975e-01,  4.26319249e-01)
( 4.99849985e-01,  4.26319249e-01)
( 4.99949995e-01,  4.26319249e-01)
( 5.00050005e-01,  4.26319249e-01)
( 5.00150015e-01,  4.26319249e-01)
( 5.00250025e-01,  4.26319249e-01)
( 5.00350035e-01,  4.26319249e-01)
( 5.00450045e-01,  4.26319249e-01)
( 5.00550055e-01,  4.26319249e-01)
( 5.00650065e-01,  4.26319249e-01)
( 5.00750075e-01,  4.26319249e-01)
( 5.00850085e-01,  4.26319249e-01)
( 5.00950095e-01,  4.26319249e-01)
( 5.01050105e-01,  4.26319249e-01)
( 5.01150115e-01,  4.26319249e-01)
( 5.01250125e-01,  4.26319249e-01)
( 5.01350135e-01,  4.26319249e-01)
( 5.01450145e-01,  4.26319249e-01)
( 5.01550155e-01,  4.26319249e-01)
( 5.01650165e-01,  4.26319249e-01)
( 5.01750175e-01,  4.26319249e-01)
( 5.01850185e-01,  4.26319249e-01)
( 5.01950195e-01,  4.26319249e-01)
( 5.02050205e-01,  4.26319249e-01)
( 5.02150215e-01,  4.26319249e-01)
( 5.02250225e-01,  4.26319249e-01)
( 5.02350235e-01,  4.26319249e-01)
( 5.02450245e-01,  4.26319249e-01)
( 5.02550255e-01,  4.26319249e-01)
( 5.02650265e-01,  4.26319249e-01)
( 5.02750275e-01,  4.26319249e-01)
( 5.02850285e-01,  4.26319249e-01)
( 5.02950295e-01,  4.26319249e-01)
( 5.03050305e-01,  4.26319249e-01)
( 5.03150315e-01,  4.26319249e-01)
( 5.03250325e-01,  4.26319249e-01)
( 5.03350335e-01,  4.26319249e-01)
( 5.03450345e-01,  4.26319249e-01)
( 5.03550355e-01,  4.26319249e-01)
( 5.03650365e-01,  4.26319249e-01)
( 5.03750375e-01,  4.26319249e-01)
( 5.03850385e-01,  4.26319249e-01)
( 5.03950395e-01,  4.26319249e-01)
( 5.04050405e-01,  4.26319249e-01)
( 5.04150415e-01,  4.26319249e-01)
( 5.04250425e-01,  4.26319249e-01)
( 5.04350435e-01,  4.26319249e-01)
( 5.04450445e-01,  4.26319249e-01)
( 5.04550455e-01,  4.26319249e-01)
( 5.04650465e-01,  4.26319249e-01)
( 5.04750475e-01,  4.26319249e-01)
( 5.04850485e-01,  4.26319249e-01)
( 5.04950495e-01,  4.26319249e-01)
( 5.05050505e-01,  4.26319249e-01)
( 5.05150515e-01,  4.26319249e-01)
( 5.05250525e-01,  4.26319249e-01)
( 5.05350535e-01,  4.26319249e-01)
( 5.05450545e-01,  4.26319249e-01)
( 5.05550555e-01,  4.26319249e-01)
( 5.05650565e-01,  4.26319249e-01)
( 5.05750575e-01,  4.26319249e-01)
( 5.05850585e-01,  4.26319249e-01)
( 5.05950595e-01,  4.26319249e-01)
( 5.06050605e-01,  4.26319249e-01)
( 5.06150615e-01,  4.26319249e-01)
( 5.06250625e-01,  4.26319249e-01)
( 5.06350635e-01,  4.26319249e-01)
( 5.06450645e-01,  4.26319249e-01)
( 5.06550655e-01,  4.26319249e-01)
( 5.06650665e-01,  4.26319249e-01)
( 5.06750675e-01,  4.26319249e-01)
( 5.06850685e-01,  4.26319249e-01)
( 5.06950695e-01,  4.26319249e-01)
( 5.07050705e-01,  4.26319249e-01)
( 5.07150715e-01,  4.26319249e-01)
( 5.07250725e-01,  4.26319249e-01)
( 5.07350735e-01,  4.26319249e-01)
( 5.07450745e-01,  4.26319249e-01)
( 5.07550755e-01,  4.26319249e-01)
( 5.07650765e-01,  4.26319249e-01)
( 5.07750775e-01,  4.26319249e-01)
( 5.07850785e-01,  4.26319249e-01)
( 5.07950795e-01,  4.26319249e-01)
( 5.08050805e-01,  4.26319249e-01)
( 5.08150815e-01,  4.26319249e-01)
( 5.08250825e-01,  4.26319249e-01)
( 5.08350835e-01,  4.26319249e-01)
( 5.08450845e-01,  4.26319249e-01)
( 5.08550855e-01,  4.26319249e-01)
( 5.08650865e-01,  4.26319249e-01)
( 5.08750875e-01,  4.26319249e-01)
( 5.08850885e-01,  4.26319249e-01)
( 5.08950895e-01,  4.26319249e-01)
( 5.09050905e-01,  4.26319249e-01)
( 5.09150915e-01,  4.26319249e-01)
( 5.09250925e-01,  4.26319249e-01)
( 5.09350935e-01,  4.26319249e-01)
( 5.09450945e-01,  4.26319249e-01)
( 5.09550955e-01,  4.26319249e-01)
( 5.09650965e-01,  4.26319249e-01)
( 5.09750975e-01,  4.26319249e-01)
( 5.09850985e-01,  4.26319249e-01)
( 5.09950995e-01,  4.26319249e-01)
( 5.10051005e-01,  4.26319249e-01)
( 5.10151015e-01,  4.26319249e-01)
( 5.10251025e-01,  4.26319249e-01)
( 5.10351035e-01,  4.26319249e-01)
( 5.10451045e-01,  4.26319249e-01)
( 5.10551055e-01,  4.26319249e-01)
( 5.10651065e-01,  4.26319249e-01)
( 5.10751075e-01,  4.26319249e-01)
( 5.10851085e-01,  4.26319249e-01)
( 5.10951095e-01,  4.26319249e-01)
( 5.11051105e-01,  4.26319249e-01)
( 5.11151115e-01,  4.26319249e-01)
( 5.11251125e-01,  4.26319249e-01)
( 5.11351135e-01,  4.26319249e-01)
( 5.11451145e-01,  4.26319249e-01)
( 5.11551155e-01,  4.26319249e-01)
( 5.11651165e-01,  4.26319249e-01)
( 5.11751175e-01,  4.26319249e-01)
( 5.11851185e-01,  4.26319249e-01)
( 5.11951195e-01,  4.26319249e-01)
( 5.12051205e-01,  4.26319249e-01)
( 5.12151215e-01,  4.26319249e-01)
( 5.12251225e-01,  4.26319249e-01)
( 5.12351235e-01,  4.26319249e-01)
( 5.12451245e-01,  4.26319249e-01)
( 5.12551255e-01,  4.26319249e-01)
( 5.12651265e-01,  4.26319249e-01)
( 5.12751275e-01,  4.26319249e-01)
( 5.12851285e-01,  4.26319249e-01)
( 5.12951295e-01,  4.26319249e-01)
( 5.13051305e-01,  4.26319249e-01)
( 5.13151315e-01,  4.26319249e-01)
( 5.13251325e-01,  4.26319249e-01)
( 5.13351335e-01,  4.26319249e-01)
( 5.13451345e-01,  4.26319249e-01)
( 5.13551355e-01,  4.26319249e-01)
( 5.13651365e-01,  4.26319249e-01)
( 5.13751375e-01,  4.26319249e-01)
( 5.13851385e-01,  4.26319249e-01)
( 5.13951395e-01,  4.26319249e-01)
( 5.14051405e-01,  4.26319249e-01)
( 5.14151415e-01,  4.26319249e-01)
( 5.14251425e-01,  4.26319249e-01)
( 5.14351435e-01,  4.26319249e-01)
( 5.14451445e-01,  4.26319249e-01)
( 5.14551455e-01,  4.26319249e-01)
( 5.14651465e-01,  4.26319249e-01)
( 5.14751475e-01,  4.26319249e-01)
( 5.14851485e-01,  4.26319249e-01)
( 5.14951495e-01,  4.26319249e-01)
( 5.15051505e-01,  4.26319249e-01)
( 5.15151515e-01,  4.26319249e-01)
( 5.15251525e-01,  4.26319249e-01)
( 5.15351535e-01,  4.26319249e-01)
( 5.15451545e-01,  4.26319249e-01)
( 5.15551555e-01,  4.26319249e-01)
( 5.15651565e-01,  4.26319249e-01)
( 5.15751575e-01,  4.26319249e-01)
( 5.15851585e-01,  4.26319249e-01)
( 5.15951595e-01,  4.26319249e-01)
( 5.16051605e-01,  4.26319249e-01)
( 5.16151615e-01,  4.26319249e-01)
( 5.16251625e-01,  4.26319249e-01)
( 5.16351635e-01,  4.26319249e-01)
( 5.16451645e-01,  4.26319249e-01)
( 5.16551655e-01,  4.26319249e-01)
( 5.16651665e-01,  4.26319249e-01)
( 5.16751675e-01,  4.26319249e-01)
( 5.16851685e-01,  4.26319249e-01)
( 5.16951695e-01,  4.26319249e-01)
( 5.17051705e-01,  4.26319249e-01)
( 5.17151715e-01,  4.26319249e-01)
( 5.17251725e-01,  4.26319249e-01)
( 5.17351735e-01,  4.26319249e-01)
( 5.17451745e-01,  4.26319249e-01)
( 5.17551755e-01,  4.26319249e-01)
( 5.17651765e-01,  4.26319249e-01)
( 5.17751775e-01,  4.26319249e-01)
( 5.17851785e-01,  4.26319249e-01)
( 5.17951795e-01,  4.26319249e-01)
( 5.18051805e-01,  4.26319249e-01)
( 5.18151815e-01,  4.26319249e-01)
( 5.18251825e-01,  4.26319249e-01)
( 5.18351835e-01,  4.26319249e-01)
( 5.18451845e-01,  4.26319249e-01)
( 5.18551855e-01,  4.26319249e-01)
( 5.18651865e-01,  4.26319249e-01)
( 5.18751875e-01,  4.26319249e-01)
( 5.18851885e-01,  4.26319249e-01)
( 5.18951895e-01,  4.26319249e-01)
( 5.19051905e-01,  4.26319249e-01)
( 5.19151915e-01,  4.26319249e-01)
( 5.19251925e-01,  4.26319249e-01)
( 5.19351935e-01,  4.26319249e-01)
( 5.19451945e-01,  4.26319249e-01)
( 5.19551955e-01,  4.26319249e-01)
( 5.19651965e-01,  4.26319249e-01)
( 5.19751975e-01,  4.26319249e-01)
( 5.19851985e-01,  4.26319249e-01)
( 5.19951995e-01,  4.26319249e-01)
( 5.20052005e-01,  4.26319249e-01)
( 5.20152015e-01,  4.26319249e-01)
( 5.20252025e-01,  4.26319249e-01)
( 5.20352035e-01,  4.26319249e-01)
( 5.20452045e-01,  4.26319249e-01)
( 5.20552055e-01,  4.26319249e-01)
( 5.20652065e-01,  4.26319249e-01)
( 5.20752075e-01,  4.26319249e-01)
( 5.20852085e-01,  4.26319249e-01)
( 5.20952095e-01,  4.26319249e-01)
( 5.21052105e-01,  4.26319249e-01)
( 5.21152115e-01,  4.26319249e-01)
( 5.21252125e-01,  4.26319249e-01)
( 5.21352135e-01,  4.26319249e-01)
( 5.21452145e-01,  4.26319249e-01)
( 5.21552155e-01,  4.26319249e-01)
( 5.21652165e-01,  4.26319249e-01)
( 5.21752175e-01,  4.26319249e-01)
( 5.21852185e-01,  4.26319249e-01)
( 5.21952195e-01,  4.26319249e-01)
( 5.22052205e-01,  4.26319249e-01)
( 5.22152215e-01,  4.26319249e-01)
( 5.22252225e-01,  4.26319249e-01)
( 5.22352235e-01,  4.26319249e-01)
( 5.22452245e-01,  4.26319249e-01)
( 5.22552255e-01,  4.26319249e-01)
( 5.22652265e-01,  4.26319249e-01)
( 5.22752275e-01,  4.26319249e-01)
( 5.22852285e-01,  4.26319249e-01)
( 5.22952295e-01,  4.26319249e-01)
( 5.23052305e-01,  4.26319249e-01)
( 5.23152315e-01,  4.26319249e-01)
( 5.23252325e-01,  4.26319249e-01)
( 5.23352335e-01,  4.26319249e-01)
( 5.23452345e-01,  4.26319249e-01)
( 5.23552355e-01,  4.26319249e-01)
( 5.23652365e-01,  4.26319249e-01)
( 5.23752375e-01,  4.26319249e-01)
( 5.23852385e-01,  4.26319249e-01)
( 5.23952395e-01,  4.26319249e-01)
( 5.24052405e-01,  4.26319249e-01)
( 5.24152415e-01,  4.26319249e-01)
( 5.24252425e-01,  4.26319249e-01)
( 5.24352435e-01,  4.26319249e-01)
( 5.24452445e-01,  4.26319249e-01)
( 5.24552455e-01,  4.26319249e-01)
( 5.24652465e-01,  4.26319249e-01)
( 5.24752475e-01,  4.26319249e-01)
( 5.24852485e-01,  4.26319249e-01)
( 5.24952495e-01,  4.26319249e-01)
( 5.25052505e-01,  4.26319249e-01)
( 5.25152515e-01,  4.26319249e-01)
( 5.25252525e-01,  4.26319249e-01)
( 5.25352535e-01,  4.26319249e-01)
( 5.25452545e-01,  4.26319249e-01)
( 5.25552555e-01,  4.26319249e-01)
( 5.25652565e-01,  4.26319249e-01)
( 5.25752575e-01,  4.26319249e-01)
( 5.25852585e-01,  4.26319249e-01)
( 5.25952595e-01,  4.26319249e-01)
( 5.26052605e-01,  4.26319249e-01)
( 5.26152615e-01,  4.26319249e-01)
( 5.26252625e-01,  4.26319249e-01)
( 5.26352635e-01,  4.26319249e-01)
( 5.26452645e-01,  4.26319249e-01)
( 5.26552655e-01,  4.26319249e-01)
( 5.26652665e-01,  4.26319249e-01)
( 5.26752675e-01,  4.26319249e-01)
( 5.26852685e-01,  4.26319249e-01)
( 5.26952695e-01,  4.26319249e-01)
( 5.27052705e-01,  4.26319249e-01)
( 5.27152715e-01,  4.26319249e-01)
( 5.27252725e-01,  4.26319249e-01)
( 5.27352735e-01,  4.26319249e-01)
( 5.27452745e-01,  4.26319249e-01)
( 5.27552755e-01,  4.26319249e-01)
( 5.27652765e-01,  4.26319249e-01)
( 5.27752775e-01,  4.26319249e-01)
( 5.27852785e-01,  4.26319249e-01)
( 5.27952795e-01,  4.26319249e-01)
( 5.28052805e-01,  4.26319249e-01)
( 5.28152815e-01,  4.26319249e-01)
( 5.28252825e-01,  4.26319249e-01)
( 5.28352835e-01,  4.26319249e-01)
( 5.28452845e-01,  4.26319249e-01)
( 5.28552855e-01,  4.26319249e-01)
( 5.28652865e-01,  4.26319249e-01)
( 5.28752875e-01,  4.26319249e-01)
( 5.28852885e-01,  4.26319249e-01)
( 5.28952895e-01,  4.26319249e-01)
( 5.29052905e-01,  4.26319249e-01)
( 5.29152915e-01,  4.26319249e-01)
( 5.29252925e-01,  4.26319249e-01)
( 5.29352935e-01,  4.26319249e-01)
( 5.29452945e-01,  4.26319249e-01)
( 5.29552955e-01,  4.26319249e-01)
( 5.29652965e-01,  4.26319249e-01)
( 5.29752975e-01,  4.26319249e-01)
( 5.29852985e-01,  4.26319249e-01)
( 5.29952995e-01,  4.26319249e-01)
( 5.30053005e-01,  4.26319249e-01)
( 5.30153015e-01,  4.26319249e-01)
( 5.30253025e-01,  4.26319249e-01)
( 5.30353035e-01,  4.26319249e-01)
( 5.30453045e-01,  4.26319249e-01)
( 5.30553055e-01,  4.26319249e-01)
( 5.30653065e-01,  4.26319249e-01)
( 5.30753075e-01,  4.26319249e-01)
( 5.30853085e-01,  4.26319249e-01)
( 5.30953095e-01,  4.26319249e-01)
( 5.31053105e-01,  4.26319249e-01)
( 5.31153115e-01,  4.26319249e-01)
( 5.31253125e-01,  4.26319249e-01)
( 5.31353135e-01,  4.26319249e-01)
( 5.31453145e-01,  4.26319249e-01)
( 5.31553155e-01,  4.26319249e-01)
( 5.31653165e-01,  4.26319249e-01)
( 5.31753175e-01,  4.26319249e-01)
( 5.31853185e-01,  4.26319249e-01)
( 5.31953195e-01,  4.26319249e-01)
( 5.32053205e-01,  4.26319249e-01)
( 5.32153215e-01,  4.26319249e-01)
( 5.32253225e-01,  4.26319249e-01)
( 5.32353235e-01,  4.26319249e-01)
( 5.32453245e-01,  4.26319249e-01)
( 5.32553255e-01,  4.26319249e-01)
( 5.32653265e-01,  4.26319249e-01)
( 5.32753275e-01,  4.26319249e-01)
( 5.32853285e-01,  4.26319249e-01)
( 5.32953295e-01,  4.26319249e-01)
( 5.33053305e-01,  4.26319249e-01)
( 5.33153315e-01,  4.26319249e-01)
( 5.33253325e-01,  4.26319249e-01)
( 5.33353335e-01,  4.26319249e-01)
( 5.33453345e-01,  4.26319249e-01)
( 5.33553355e-01,  4.26319249e-01)
( 5.33653365e-01,  4.26319249e-01)
( 5.33753375e-01,  4.26319249e-01)
( 5.33853385e-01,  4.26319249e-01)
( 5.33953395e-01,  4.26319249e-01)
( 5.34053405e-01,  4.26319249e-01)
( 5.34153415e-01,  4.26319249e-01)
( 5.34253425e-01,  4.26319249e-01)
( 5.34353435e-01,  4.26319249e-01)
( 5.34453445e-01,  4.26319249e-01)
( 5.34553455e-01,  4.26319249e-01)
( 5.34653465e-01,  4.26319249e-01)
( 5.34753475e-01,  4.26319249e-01)
( 5.34853485e-01,  4.26319249e-01)
( 5.34953495e-01,  4.26319249e-01)
( 5.35053505e-01,  4.26319249e-01)
( 5.35153515e-01,  4.26319249e-01)
( 5.35253525e-01,  4.26319249e-01)
( 5.35353535e-01,  4.26319249e-01)
( 5.35453545e-01,  4.26319249e-01)
( 5.35553555e-01,  4.26319249e-01)
( 5.35653565e-01,  4.26319249e-01)
( 5.35753575e-01,  4.26319249e-01)
( 5.35853585e-01,  4.26319249e-01)
( 5.35953595e-01,  4.26319249e-01)
( 5.36053605e-01,  4.26319249e-01)
( 5.36153615e-01,  4.26319249e-01)
( 5.36253625e-01,  4.26319249e-01)
( 5.36353635e-01,  4.26319249e-01)
( 5.36453645e-01,  4.26319249e-01)
( 5.36553655e-01,  4.26319249e-01)
( 5.36653665e-01,  4.26319249e-01)
( 5.36753675e-01,  4.26319249e-01)
( 5.36853685e-01,  4.26319249e-01)
( 5.36953695e-01,  4.26319249e-01)
( 5.37053705e-01,  4.26319249e-01)
( 5.37153715e-01,  4.26319249e-01)
( 5.37253725e-01,  4.26319249e-01)
( 5.37353735e-01,  4.26319249e-01)
( 5.37453745e-01,  4.26319249e-01)
( 5.37553755e-01,  4.26319249e-01)
( 5.37653765e-01,  4.26319249e-01)
( 5.37753775e-01,  4.26319249e-01)
( 5.37853785e-01,  4.26319249e-01)
( 5.37953795e-01,  4.26319249e-01)
( 5.38053805e-01,  4.26319249e-01)
( 5.38153815e-01,  4.26319249e-01)
( 5.38253825e-01,  4.26319249e-01)
( 5.38353835e-01,  4.26319249e-01)
( 5.38453845e-01,  4.26319249e-01)
( 5.38553855e-01,  4.26319249e-01)
( 5.38653865e-01,  4.26319249e-01)
( 5.38753875e-01,  4.26319249e-01)
( 5.38853885e-01,  4.26319249e-01)
( 5.38953895e-01,  4.26319249e-01)
( 5.39053905e-01,  4.26319249e-01)
( 5.39153915e-01,  4.26319249e-01)
( 5.39253925e-01,  4.26319249e-01)
( 5.39353935e-01,  4.26319249e-01)
( 5.39453945e-01,  4.26319249e-01)
( 5.39553955e-01,  4.26319249e-01)
( 5.39653965e-01,  4.26319249e-01)
( 5.39753975e-01,  4.26319249e-01)
( 5.39853985e-01,  4.26319249e-01)
( 5.39953995e-01,  4.26319249e-01)
( 5.40054005e-01,  4.26319249e-01)
( 5.40154015e-01,  4.26319249e-01)
( 5.40254025e-01,  4.26319249e-01)
( 5.40354035e-01,  4.26319249e-01)
( 5.40454045e-01,  4.26319249e-01)
( 5.40554055e-01,  4.26319249e-01)
( 5.40654065e-01,  4.26319249e-01)
( 5.40754075e-01,  4.26319249e-01)
( 5.40854085e-01,  4.26319249e-01)
( 5.40954095e-01,  4.26319249e-01)
( 5.41054105e-01,  4.26319249e-01)
( 5.41154115e-01,  4.26319249e-01)
( 5.41254125e-01,  4.26319249e-01)
( 5.41354135e-01,  4.26319249e-01)
( 5.41454145e-01,  4.26319249e-01)
( 5.41554155e-01,  4.26319249e-01)
( 5.41654165e-01,  4.26319249e-01)
( 5.41754175e-01,  4.26319249e-01)
( 5.41854185e-01,  4.26319249e-01)
( 5.41954195e-01,  4.26319249e-01)
( 5.42054205e-01,  4.26319249e-01)
( 5.42154215e-01,  4.26319249e-01)
( 5.42254225e-01,  4.26319249e-01)
( 5.42354235e-01,  4.26319249e-01)
( 5.42454245e-01,  4.26319249e-01)
( 5.42554255e-01,  4.26319249e-01)
( 5.42654265e-01,  4.26319249e-01)
( 5.42754275e-01,  4.26319249e-01)
( 5.42854285e-01,  4.26319249e-01)
( 5.42954295e-01,  4.26319249e-01)
( 5.43054305e-01,  4.26319249e-01)
( 5.43154315e-01,  4.26319249e-01)
( 5.43254325e-01,  4.26319249e-01)
( 5.43354335e-01,  4.26319249e-01)
( 5.43454345e-01,  4.26319249e-01)
( 5.43554355e-01,  4.26319249e-01)
( 5.43654365e-01,  4.26319249e-01)
( 5.43754375e-01,  4.26319249e-01)
( 5.43854385e-01,  4.26319249e-01)
( 5.43954395e-01,  4.26319249e-01)
( 5.44054405e-01,  4.26319249e-01)
( 5.44154415e-01,  4.26319249e-01)
( 5.44254425e-01,  4.26319249e-01)
( 5.44354435e-01,  4.26319249e-01)
( 5.44454445e-01,  4.26319249e-01)
( 5.44554455e-01,  4.26319249e-01)
( 5.44654465e-01,  4.26319249e-01)
( 5.44754475e-01,  4.26319249e-01)
( 5.44854485e-01,  4.26319249e-01)
( 5.44954495e-01,  4.26319249e-01)
( 5.45054505e-01,  4.26319249e-01)
( 5.45154515e-01,  4.26319249e-01)
( 5.45254525e-01,  4.26319249e-01)
( 5.45354535e-01,  4.26319249e-01)
( 5.45454545e-01,  4.26319249e-01)
( 5.45554555e-01,  4.26319249e-01)
( 5.45654565e-01,  4.26319249e-01)
( 5.45754575e-01,  4.26319249e-01)
( 5.45854585e-01,  4.26319249e-01)
( 5.45954595e-01,  4.26319249e-01)
( 5.46054605e-01,  4.26319249e-01)
( 5.46154615e-01,  4.26319249e-01)
( 5.46254625e-01,  4.26319249e-01)
( 5.46354635e-01,  4.26319249e-01)
( 5.46454645e-01,  4.26319249e-01)
( 5.46554655e-01,  4.26319249e-01)
( 5.46654665e-01,  4.26319249e-01)
( 5.46754675e-01,  4.26319249e-01)
( 5.46854685e-01,  4.26319249e-01)
( 5.46954695e-01,  4.26319249e-01)
( 5.47054705e-01,  4.26319249e-01)
( 5.47154715e-01,  4.26319249e-01)
( 5.47254725e-01,  4.26319249e-01)
( 5.47354735e-01,  4.26319249e-01)
( 5.47454745e-01,  4.26319249e-01)
( 5.47554755e-01,  4.26319249e-01)
( 5.47654765e-01,  4.26319249e-01)
( 5.47754775e-01,  4.26319249e-01)
( 5.47854785e-01,  4.26319249e-01)
( 5.47954795e-01,  4.26319249e-01)
( 5.48054805e-01,  4.26319249e-01)
( 5.48154815e-01,  4.26319249e-01)
( 5.48254825e-01,  4.26319249e-01)
( 5.48354835e-01,  4.26319249e-01)
( 5.48454845e-01,  4.26319249e-01)
( 5.48554855e-01,  4.26319249e-01)
( 5.48654865e-01,  4.26319249e-01)
( 5.48754875e-01,  4.26319249e-01)
( 5.48854885e-01,  4.26319249e-01)
( 5.48954895e-01,  4.26319249e-01)
( 5.49054905e-01,  4.26319249e-01)
( 5.49154915e-01,  4.26319249e-01)
( 5.49254925e-01,  4.26319249e-01)
( 5.49354935e-01,  4.26319249e-01)
( 5.49454945e-01,  4.26319249e-01)
( 5.49554955e-01,  4.26319249e-01)
( 5.49654965e-01,  4.26319249e-01)
( 5.49754975e-01,  4.26319249e-01)
( 5.49854985e-01,  4.26319249e-01)
( 5.49954995e-01,  4.26319249e-01)
( 5.50055006e-01,  4.26319249e-01)
( 5.50155016e-01,  4.26319249e-01)
( 5.50255026e-01,  4.26319249e-01)
( 5.50355036e-01,  4.26319249e-01)
( 5.50455046e-01,  4.26319249e-01)
( 5.50555056e-01,  4.26319249e-01)
( 5.50655066e-01,  4.26319249e-01)
( 5.50755076e-01,  4.26319249e-01)
( 5.50855086e-01,  4.26319249e-01)
( 5.50955096e-01,  4.26319249e-01)
( 5.51055106e-01,  4.26319249e-01)
( 5.51155116e-01,  4.26319249e-01)
( 5.51255126e-01,  4.26319249e-01)
( 5.51355136e-01,  4.26319249e-01)
( 5.51455146e-01,  4.26319249e-01)
( 5.51555156e-01,  4.26319249e-01)
( 5.51655166e-01,  4.26319249e-01)
( 5.51755176e-01,  4.26319249e-01)
( 5.51855186e-01,  4.26319249e-01)
( 5.51955196e-01,  4.26319249e-01)
( 5.52055206e-01,  4.26319249e-01)
( 5.52155216e-01,  4.26319249e-01)
( 5.52255226e-01,  4.26319249e-01)
( 5.52355236e-01,  4.26319249e-01)
( 5.52455246e-01,  4.26319249e-01)
( 5.52555256e-01,  4.26319249e-01)
( 5.52655266e-01,  4.26319249e-01)
( 5.52755276e-01,  4.26319249e-01)
( 5.52855286e-01,  4.26319249e-01)
( 5.52955296e-01,  4.26319249e-01)
( 5.53055306e-01,  4.26319249e-01)
( 5.53155316e-01,  4.26319249e-01)
( 5.53255326e-01,  4.26319249e-01)
( 5.53355336e-01,  4.26319249e-01)
( 5.53455346e-01,  4.26319249e-01)
( 5.53555356e-01,  4.26319249e-01)
( 5.53655366e-01,  4.26319249e-01)
( 5.53755376e-01,  4.26319249e-01)
( 5.53855386e-01,  4.26319249e-01)
( 5.53955396e-01,  4.26319249e-01)
( 5.54055406e-01,  4.26319249e-01)
( 5.54155416e-01,  4.26319249e-01)
( 5.54255426e-01,  4.26319249e-01)
( 5.54355436e-01,  4.26319249e-01)
( 5.54455446e-01,  4.26319249e-01)
( 5.54555456e-01,  4.26319249e-01)
( 5.54655466e-01,  4.26319249e-01)
( 5.54755476e-01,  4.26319249e-01)
( 5.54855486e-01,  4.26319249e-01)
( 5.54955496e-01,  4.26319249e-01)
( 5.55055506e-01,  4.26319249e-01)
( 5.55155516e-01,  4.26319249e-01)
( 5.55255526e-01,  4.26319249e-01)
( 5.55355536e-01,  4.26319249e-01)
( 5.55455546e-01,  4.26319249e-01)
( 5.55555556e-01,  4.26319249e-01)
( 5.55655566e-01,  4.26319249e-01)
( 5.55755576e-01,  4.26319249e-01)
( 5.55855586e-01,  4.26319249e-01)
( 5.55955596e-01,  4.26319249e-01)
( 5.56055606e-01,  4.26319249e-01)
( 5.56155616e-01,  4.26319249e-01)
( 5.56255626e-01,  4.26319249e-01)
( 5.56355636e-01,  4.26319249e-01)
( 5.56455646e-01,  4.26319249e-01)
( 5.56555656e-01,  4.26319249e-01)
( 5.56655666e-01,  4.26319249e-01)
( 5.56755676e-01,  4.26319249e-01)
( 5.56855686e-01,  4.26319249e-01)
( 5.56955696e-01,  4.26319249e-01)
( 5.57055706e-01,  4.26319249e-01)
( 5.57155716e-01,  4.26319249e-01)
( 5.57255726e-01,  4.26319249e-01)
( 5.57355736e-01,  4.26319249e-01)
( 5.57455746e-01,  4.26319249e-01)
( 5.57555756e-01,  4.26319249e-01)
( 5.57655766e-01,  4.26319249e-01)
( 5.57755776e-01,  4.26319249e-01)
( 5.57855786e-01,  4.26319249e-01)
( 5.57955796e-01,  4.26319249e-01)
( 5.58055806e-01,  4.26319249e-01)
( 5.58155816e-01,  4.26319249e-01)
( 5.58255826e-01,  4.26319249e-01)
( 5.58355836e-01,  4.26319249e-01)
( 5.58455846e-01,  4.26319249e-01)
( 5.58555856e-01,  4.26319249e-01)
( 5.58655866e-01,  4.26319249e-01)
( 5.58755876e-01,  4.26319249e-01)
( 5.58855886e-01,  4.26319249e-01)
( 5.58955896e-01,  4.26319249e-01)
( 5.59055906e-01,  4.26319249e-01)
( 5.59155916e-01,  4.26319249e-01)
( 5.59255926e-01,  4.26319249e-01)
( 5.59355936e-01,  4.26319249e-01)
( 5.59455946e-01,  4.26319249e-01)
( 5.59555956e-01,  4.26319249e-01)
( 5.59655966e-01,  4.26319249e-01)
( 5.59755976e-01,  4.26319249e-01)
( 5.59855986e-01,  4.26319249e-01)
( 5.59955996e-01,  4.26319249e-01)
( 5.60056006e-01,  4.26319249e-01)
( 5.60156016e-01,  4.26319249e-01)
( 5.60256026e-01,  4.26319249e-01)
( 5.60356036e-01,  4.26319249e-01)
( 5.60456046e-01,  4.26319249e-01)
( 5.60556056e-01,  4.26319249e-01)
( 5.60656066e-01,  4.26319249e-01)
( 5.60756076e-01,  4.26319249e-01)
( 5.60856086e-01,  4.26319249e-01)
( 5.60956096e-01,  4.26319249e-01)
( 5.61056106e-01,  4.26319249e-01)
( 5.61156116e-01,  4.26319249e-01)
( 5.61256126e-01,  4.26319249e-01)
( 5.61356136e-01,  4.26319249e-01)
( 5.61456146e-01,  4.26319249e-01)
( 5.61556156e-01,  4.26319249e-01)
( 5.61656166e-01,  4.26319249e-01)
( 5.61756176e-01,  4.26319249e-01)
( 5.61856186e-01,  4.26319249e-01)
( 5.61956196e-01,  4.26319249e-01)
( 5.62056206e-01,  4.26319249e-01)
( 5.62156216e-01,  4.26319249e-01)
( 5.62256226e-01,  4.26319249e-01)
( 5.62356236e-01,  4.26319249e-01)
( 5.62456246e-01,  4.26319249e-01)
( 5.62556256e-01,  4.26319249e-01)
( 5.62656266e-01,  4.26319249e-01)
( 5.62756276e-01,  4.26319249e-01)
( 5.62856286e-01,  4.26319249e-01)
( 5.62956296e-01,  4.26319249e-01)
( 5.63056306e-01,  4.26319249e-01)
( 5.63156316e-01,  4.26319249e-01)
( 5.63256326e-01,  4.26319249e-01)
( 5.63356336e-01,  4.26319249e-01)
( 5.63456346e-01,  4.26319249e-01)
( 5.63556356e-01,  4.26319249e-01)
( 5.63656366e-01,  4.26319249e-01)
( 5.63756376e-01,  4.26319249e-01)
( 5.63856386e-01,  4.26319249e-01)
( 5.63956396e-01,  4.26319249e-01)
( 5.64056406e-01,  4.26319249e-01)
( 5.64156416e-01,  4.26319249e-01)
( 5.64256426e-01,  4.26319249e-01)
( 5.64356436e-01,  4.26319249e-01)
( 5.64456446e-01,  4.26319249e-01)
( 5.64556456e-01,  4.26319249e-01)
( 5.64656466e-01,  4.26319249e-01)
( 5.64756476e-01,  4.26319249e-01)
( 5.64856486e-01,  4.26319249e-01)
( 5.64956496e-01,  4.26319249e-01)
( 5.65056506e-01,  4.26319249e-01)
( 5.65156516e-01,  4.26319249e-01)
( 5.65256526e-01,  4.26319249e-01)
( 5.65356536e-01,  4.26319249e-01)
( 5.65456546e-01,  4.26319249e-01)
( 5.65556556e-01,  4.26319249e-01)
( 5.65656566e-01,  4.26319249e-01)
( 5.65756576e-01,  4.26319249e-01)
( 5.65856586e-01,  4.26319249e-01)
( 5.65956596e-01,  4.26319249e-01)
( 5.66056606e-01,  4.26319249e-01)
( 5.66156616e-01,  4.26319249e-01)
( 5.66256626e-01,  4.26319249e-01)
( 5.66356636e-01,  4.26319249e-01)
( 5.66456646e-01,  4.26319249e-01)
( 5.66556656e-01,  4.26319249e-01)
( 5.66656666e-01,  4.26319249e-01)
( 5.66756676e-01,  4.26319249e-01)
( 5.66856686e-01,  4.26319249e-01)
( 5.66956696e-01,  4.26319249e-01)
( 5.67056706e-01,  4.26319249e-01)
( 5.67156716e-01,  4.26319249e-01)
( 5.67256726e-01,  4.26319249e-01)
( 5.67356736e-01,  4.26319249e-01)
( 5.67456746e-01,  4.26319249e-01)
( 5.67556756e-01,  4.26319249e-01)
( 5.67656766e-01,  4.26319249e-01)
( 5.67756776e-01,  4.26319249e-01)
( 5.67856786e-01,  4.26319249e-01)
( 5.67956796e-01,  4.26319249e-01)
( 5.68056806e-01,  4.26319249e-01)
( 5.68156816e-01,  4.26319249e-01)
( 5.68256826e-01,  4.26319249e-01)
( 5.68356836e-01,  4.26319249e-01)
( 5.68456846e-01,  4.26319249e-01)
( 5.68556856e-01,  4.26319249e-01)
( 5.68656866e-01,  4.26319249e-01)
( 5.68756876e-01,  4.26319249e-01)
( 5.68856886e-01,  4.26319249e-01)
( 5.68956896e-01,  4.26319249e-01)
( 5.69056906e-01,  4.26319249e-01)
( 5.69156916e-01,  4.26319249e-01)
( 5.69256926e-01,  4.26319249e-01)
( 5.69356936e-01,  4.26319249e-01)
( 5.69456946e-01,  4.26319249e-01)
( 5.69556956e-01,  4.26319249e-01)
( 5.69656966e-01,  4.26319249e-01)
( 5.69756976e-01,  4.26319249e-01)
( 5.69856986e-01,  4.26319249e-01)
( 5.69956996e-01,  4.26319249e-01)
( 5.70057006e-01,  4.26319249e-01)
( 5.70157016e-01,  4.26319249e-01)
( 5.70257026e-01,  4.26319249e-01)
( 5.70357036e-01,  4.26319249e-01)
( 5.70457046e-01,  4.26319249e-01)
( 5.70557056e-01,  4.26319249e-01)
( 5.70657066e-01,  4.26319249e-01)
( 5.70757076e-01,  4.26319249e-01)
( 5.70857086e-01,  4.26319249e-01)
( 5.70957096e-01,  4.26319249e-01)
( 5.71057106e-01,  4.26319249e-01)
( 5.71157116e-01,  4.26319249e-01)
( 5.71257126e-01,  4.26319249e-01)
( 5.71357136e-01,  4.26319249e-01)
( 5.71457146e-01,  4.26319249e-01)
( 5.71557156e-01,  4.26319249e-01)
( 5.71657166e-01,  4.26319249e-01)
( 5.71757176e-01,  4.26319249e-01)
( 5.71857186e-01,  4.26319249e-01)
( 5.71957196e-01,  4.26319249e-01)
( 5.72057206e-01,  4.26319249e-01)
( 5.72157216e-01,  4.26319249e-01)
( 5.72257226e-01,  4.26319249e-01)
( 5.72357236e-01,  4.26319249e-01)
( 5.72457246e-01,  4.26319249e-01)
( 5.72557256e-01,  4.26319249e-01)
( 5.72657266e-01,  4.26319249e-01)
( 5.72757276e-01,  4.26319249e-01)
( 5.72857286e-01,  4.26319249e-01)
( 5.72957296e-01,  4.26319249e-01)
( 5.73057306e-01,  4.26319249e-01)
( 5.73157316e-01,  4.26319249e-01)
( 5.73257326e-01,  4.26319249e-01)
( 5.73357336e-01,  4.26319249e-01)
( 5.73457346e-01,  4.26319249e-01)
( 5.73557356e-01,  4.26319249e-01)
( 5.73657366e-01,  4.26319249e-01)
( 5.73757376e-01,  4.26319249e-01)
( 5.73857386e-01,  4.26319249e-01)
( 5.73957396e-01,  4.26319249e-01)
( 5.74057406e-01,  4.26319249e-01)
( 5.74157416e-01,  4.26319249e-01)
( 5.74257426e-01,  4.26319249e-01)
( 5.74357436e-01,  4.26319249e-01)
( 5.74457446e-01,  4.26319249e-01)
( 5.74557456e-01,  4.26319249e-01)
( 5.74657466e-01,  4.26319249e-01)
( 5.74757476e-01,  4.26319249e-01)
( 5.74857486e-01,  4.26319249e-01)
( 5.74957496e-01,  4.26319249e-01)
( 5.75057506e-01,  4.26319249e-01)
( 5.75157516e-01,  4.26319249e-01)
( 5.75257526e-01,  4.26319249e-01)
( 5.75357536e-01,  4.26319249e-01)
( 5.75457546e-01,  4.26319249e-01)
( 5.75557556e-01,  4.26319249e-01)
( 5.75657566e-01,  4.26319249e-01)
( 5.75757576e-01,  4.26319249e-01)
( 5.75857586e-01,  4.26319249e-01)
( 5.75957596e-01,  4.26319249e-01)
( 5.76057606e-01,  4.26319249e-01)
( 5.76157616e-01,  4.26319249e-01)
( 5.76257626e-01,  4.26319249e-01)
( 5.76357636e-01,  4.26319249e-01)
( 5.76457646e-01,  4.26319249e-01)
( 5.76557656e-01,  4.26319249e-01)
( 5.76657666e-01,  4.26319249e-01)
( 5.76757676e-01,  4.26319249e-01)
( 5.76857686e-01,  4.26319249e-01)
( 5.76957696e-01,  4.26319249e-01)
( 5.77057706e-01,  4.26319249e-01)
( 5.77157716e-01,  4.26319249e-01)
( 5.77257726e-01,  4.26319249e-01)
( 5.77357736e-01,  4.26319249e-01)
( 5.77457746e-01,  4.26319249e-01)
( 5.77557756e-01,  4.26319249e-01)
( 5.77657766e-01,  4.26319249e-01)
( 5.77757776e-01,  4.26319249e-01)
( 5.77857786e-01,  4.26319249e-01)
( 5.77957796e-01,  4.26319249e-01)
( 5.78057806e-01,  4.26319249e-01)
( 5.78157816e-01,  4.26319249e-01)
( 5.78257826e-01,  4.26319249e-01)
( 5.78357836e-01,  4.26319249e-01)
( 5.78457846e-01,  4.26319249e-01)
( 5.78557856e-01,  4.26319249e-01)
( 5.78657866e-01,  4.26319249e-01)
( 5.78757876e-01,  4.26319249e-01)
( 5.78857886e-01,  4.26319249e-01)
( 5.78957896e-01,  4.26319249e-01)
( 5.79057906e-01,  4.26319249e-01)
( 5.79157916e-01,  4.26319249e-01)
( 5.79257926e-01,  4.26319249e-01)
( 5.79357936e-01,  4.26319249e-01)
( 5.79457946e-01,  4.26319249e-01)
( 5.79557956e-01,  4.26319249e-01)
( 5.79657966e-01,  4.26319249e-01)
( 5.79757976e-01,  4.26319249e-01)
( 5.79857986e-01,  4.26319249e-01)
( 5.79957996e-01,  4.26319249e-01)
( 5.80058006e-01,  4.26319249e-01)
( 5.80158016e-01,  4.26319249e-01)
( 5.80258026e-01,  4.26319249e-01)
( 5.80358036e-01,  4.26319249e-01)
( 5.80458046e-01,  4.26319249e-01)
( 5.80558056e-01,  4.26319249e-01)
( 5.80658066e-01,  4.26319249e-01)
( 5.80758076e-01,  4.26319249e-01)
( 5.80858086e-01,  4.26319249e-01)
( 5.80958096e-01,  4.26319249e-01)
( 5.81058106e-01,  4.26319249e-01)
( 5.81158116e-01,  4.26319249e-01)
( 5.81258126e-01,  4.26319249e-01)
( 5.81358136e-01,  4.26319249e-01)
( 5.81458146e-01,  4.26319249e-01)
( 5.81558156e-01,  4.26319249e-01)
( 5.81658166e-01,  4.26319249e-01)
( 5.81758176e-01,  4.26319249e-01)
( 5.81858186e-01,  4.26319249e-01)
( 5.81958196e-01,  4.26319249e-01)
( 5.82058206e-01,  4.26319249e-01)
( 5.82158216e-01,  4.26319249e-01)
( 5.82258226e-01,  4.26319249e-01)
( 5.82358236e-01,  4.26319249e-01)
( 5.82458246e-01,  4.26319249e-01)
( 5.82558256e-01,  4.26319249e-01)
( 5.82658266e-01,  4.26319249e-01)
( 5.82758276e-01,  4.26319249e-01)
( 5.82858286e-01,  4.26319249e-01)
( 5.82958296e-01,  4.26319249e-01)
( 5.83058306e-01,  4.26319249e-01)
( 5.83158316e-01,  4.26319249e-01)
( 5.83258326e-01,  4.26319249e-01)
( 5.83358336e-01,  4.26319249e-01)
( 5.83458346e-01,  4.26319249e-01)
( 5.83558356e-01,  4.26319249e-01)
( 5.83658366e-01,  4.26319249e-01)
( 5.83758376e-01,  4.26319249e-01)
( 5.83858386e-01,  4.26319249e-01)
( 5.83958396e-01,  4.26319249e-01)
( 5.84058406e-01,  4.26319249e-01)
( 5.84158416e-01,  4.26319249e-01)
( 5.84258426e-01,  4.26319249e-01)
( 5.84358436e-01,  4.26319249e-01)
( 5.84458446e-01,  4.26319249e-01)
( 5.84558456e-01,  4.26319249e-01)
( 5.84658466e-01,  4.26319249e-01)
( 5.84758476e-01,  4.26319249e-01)
( 5.84858486e-01,  4.26319249e-01)
( 5.84958496e-01,  4.26319249e-01)
( 5.85058506e-01,  4.26319249e-01)
( 5.85158516e-01,  4.26319249e-01)
( 5.85258526e-01,  4.26319249e-01)
( 5.85358536e-01,  4.26319249e-01)
( 5.85458546e-01,  4.26319249e-01)
( 5.85558556e-01,  4.26319249e-01)
( 5.85658566e-01,  4.26319249e-01)
( 5.85758576e-01,  4.26319249e-01)
( 5.85858586e-01,  4.26319249e-01)
( 5.85958596e-01,  4.26319249e-01)
( 5.86058606e-01,  4.26319249e-01)
( 5.86158616e-01,  4.26319249e-01)
( 5.86258626e-01,  4.26319249e-01)
( 5.86358636e-01,  4.26319249e-01)
( 5.86458646e-01,  4.26319249e-01)
( 5.86558656e-01,  4.26319249e-01)
( 5.86658666e-01,  4.26319249e-01)
( 5.86758676e-01,  4.26319249e-01)
( 5.86858686e-01,  4.26319249e-01)
( 5.86958696e-01,  4.26319249e-01)
( 5.87058706e-01,  4.26319249e-01)
( 5.87158716e-01,  4.26319249e-01)
( 5.87258726e-01,  4.26319249e-01)
( 5.87358736e-01,  4.26319249e-01)
( 5.87458746e-01,  4.26319249e-01)
( 5.87558756e-01,  4.26319249e-01)
( 5.87658766e-01,  4.26319249e-01)
( 5.87758776e-01,  4.26319249e-01)
( 5.87858786e-01,  4.26319249e-01)
( 5.87958796e-01,  4.26319249e-01)
( 5.88058806e-01,  4.26319249e-01)
( 5.88158816e-01,  4.26319249e-01)
( 5.88258826e-01,  4.26319249e-01)
( 5.88358836e-01,  4.26319249e-01)
( 5.88458846e-01,  4.26319249e-01)
( 5.88558856e-01,  4.26319249e-01)
( 5.88658866e-01,  4.26319249e-01)
( 5.88758876e-01,  4.26319249e-01)
( 5.88858886e-01,  4.26319249e-01)
( 5.88958896e-01,  4.26319249e-01)
( 5.89058906e-01,  4.26319249e-01)
( 5.89158916e-01,  4.26319249e-01)
( 5.89258926e-01,  4.26319249e-01)
( 5.89358936e-01,  4.26319249e-01)
( 5.89458946e-01,  4.26319249e-01)
( 5.89558956e-01,  4.26319249e-01)
( 5.89658966e-01,  4.26319249e-01)
( 5.89758976e-01,  4.26319249e-01)
( 5.89858986e-01,  4.26319249e-01)
( 5.89958996e-01,  4.26319249e-01)
( 5.90059006e-01,  4.26319249e-01)
( 5.90159016e-01,  4.26319249e-01)
( 5.90259026e-01,  4.26319249e-01)
( 5.90359036e-01,  4.26319249e-01)
( 5.90459046e-01,  4.26319249e-01)
( 5.90559056e-01,  4.26319249e-01)
( 5.90659066e-01,  4.26319249e-01)
( 5.90759076e-01,  4.26319249e-01)
( 5.90859086e-01,  4.26319249e-01)
( 5.90959096e-01,  4.26319249e-01)
( 5.91059106e-01,  4.26319249e-01)
( 5.91159116e-01,  4.26319249e-01)
( 5.91259126e-01,  4.26319249e-01)
( 5.91359136e-01,  4.26319249e-01)
( 5.91459146e-01,  4.26319249e-01)
( 5.91559156e-01,  4.26319249e-01)
( 5.91659166e-01,  4.26319249e-01)
( 5.91759176e-01,  4.26319249e-01)
( 5.91859186e-01,  4.26319249e-01)
( 5.91959196e-01,  4.26319249e-01)
( 5.92059206e-01,  4.26319249e-01)
( 5.92159216e-01,  4.26319249e-01)
( 5.92259226e-01,  4.26319249e-01)
( 5.92359236e-01,  4.26319249e-01)
( 5.92459246e-01,  4.26319249e-01)
( 5.92559256e-01,  4.26319249e-01)
( 5.92659266e-01,  4.26319249e-01)
( 5.92759276e-01,  4.26319249e-01)
( 5.92859286e-01,  4.26319249e-01)
( 5.92959296e-01,  4.26319249e-01)
( 5.93059306e-01,  4.26319249e-01)
( 5.93159316e-01,  4.26319249e-01)
( 5.93259326e-01,  4.26319249e-01)
( 5.93359336e-01,  4.26319249e-01)
( 5.93459346e-01,  4.26319249e-01)
( 5.93559356e-01,  4.26319249e-01)
( 5.93659366e-01,  4.26319249e-01)
( 5.93759376e-01,  4.26319249e-01)
( 5.93859386e-01,  4.26319249e-01)
( 5.93959396e-01,  4.26319249e-01)
( 5.94059406e-01,  4.26319249e-01)
( 5.94159416e-01,  4.26319249e-01)
( 5.94259426e-01,  4.26319249e-01)
( 5.94359436e-01,  4.26319249e-01)
( 5.94459446e-01,  4.26319249e-01)
( 5.94559456e-01,  4.26319249e-01)
( 5.94659466e-01,  4.26319249e-01)
( 5.94759476e-01,  4.26319249e-01)
( 5.94859486e-01,  4.26319249e-01)
( 5.94959496e-01,  4.26319249e-01)
( 5.95059506e-01,  4.26319249e-01)
( 5.95159516e-01,  4.26319249e-01)
( 5.95259526e-01,  4.26319249e-01)
( 5.95359536e-01,  4.26319249e-01)
( 5.95459546e-01,  4.26319249e-01)
( 5.95559556e-01,  4.26319249e-01)
( 5.95659566e-01,  4.26319249e-01)
( 5.95759576e-01,  4.26319249e-01)
( 5.95859586e-01,  4.26319249e-01)
( 5.95959596e-01,  4.26319249e-01)
( 5.96059606e-01,  4.26319249e-01)
( 5.96159616e-01,  4.26319249e-01)
( 5.96259626e-01,  4.26319249e-01)
( 5.96359636e-01,  4.26319249e-01)
( 5.96459646e-01,  4.26319249e-01)
( 5.96559656e-01,  4.26319249e-01)
( 5.96659666e-01,  4.26319249e-01)
( 5.96759676e-01,  4.26319249e-01)
( 5.96859686e-01,  4.26319249e-01)
( 5.96959696e-01,  4.26319249e-01)
( 5.97059706e-01,  4.26319249e-01)
( 5.97159716e-01,  4.26319249e-01)
( 5.97259726e-01,  4.26319249e-01)
( 5.97359736e-01,  4.26319249e-01)
( 5.97459746e-01,  4.26319249e-01)
( 5.97559756e-01,  4.26319249e-01)
( 5.97659766e-01,  4.26319249e-01)
( 5.97759776e-01,  4.26319249e-01)
( 5.97859786e-01,  4.26319249e-01)
( 5.97959796e-01,  4.26319249e-01)
( 5.98059806e-01,  4.26319249e-01)
( 5.98159816e-01,  4.26319249e-01)
( 5.98259826e-01,  4.26319249e-01)
( 5.98359836e-01,  4.26319249e-01)
( 5.98459846e-01,  4.26319249e-01)
( 5.98559856e-01,  4.26319249e-01)
( 5.98659866e-01,  4.26319249e-01)
( 5.98759876e-01,  4.26319249e-01)
( 5.98859886e-01,  4.26319249e-01)
( 5.98959896e-01,  4.26319249e-01)
( 5.99059906e-01,  4.26319249e-01)
( 5.99159916e-01,  4.26319249e-01)
( 5.99259926e-01,  4.26319249e-01)
( 5.99359936e-01,  4.26319249e-01)
( 5.99459946e-01,  4.26319249e-01)
( 5.99559956e-01,  4.26319249e-01)
( 5.99659966e-01,  4.26319249e-01)
( 5.99759976e-01,  4.26319249e-01)
( 5.99859986e-01,  4.26319249e-01)
( 5.99959996e-01,  4.26319249e-01)
( 6.00060006e-01,  4.26319249e-01)
( 6.00160016e-01,  4.26319249e-01)
( 6.00260026e-01,  4.26319249e-01)
( 6.00360036e-01,  4.26319249e-01)
( 6.00460046e-01,  4.26319249e-01)
( 6.00560056e-01,  4.26319249e-01)
( 6.00660066e-01,  4.26319249e-01)
( 6.00760076e-01,  4.26319249e-01)
( 6.00860086e-01,  4.26319249e-01)
( 6.00960096e-01,  4.26319249e-01)
( 6.01060106e-01,  4.26319249e-01)
( 6.01160116e-01,  4.26319249e-01)
( 6.01260126e-01,  4.26319249e-01)
( 6.01360136e-01,  4.26319249e-01)
( 6.01460146e-01,  4.26319249e-01)
( 6.01560156e-01,  4.26319249e-01)
( 6.01660166e-01,  4.26319249e-01)
( 6.01760176e-01,  4.26319249e-01)
( 6.01860186e-01,  4.26319249e-01)
( 6.01960196e-01,  4.26319249e-01)
( 6.02060206e-01,  4.26319249e-01)
( 6.02160216e-01,  4.26319249e-01)
( 6.02260226e-01,  4.26319249e-01)
( 6.02360236e-01,  4.26319249e-01)
( 6.02460246e-01,  4.26319249e-01)
( 6.02560256e-01,  4.26319249e-01)
( 6.02660266e-01,  4.26319249e-01)
( 6.02760276e-01,  4.26319249e-01)
( 6.02860286e-01,  4.26319249e-01)
( 6.02960296e-01,  4.26319249e-01)
( 6.03060306e-01,  4.26319249e-01)
( 6.03160316e-01,  4.26319249e-01)
( 6.03260326e-01,  4.26319249e-01)
( 6.03360336e-01,  4.26319249e-01)
( 6.03460346e-01,  4.26319249e-01)
( 6.03560356e-01,  4.26319249e-01)
( 6.03660366e-01,  4.26319249e-01)
( 6.03760376e-01,  4.26319249e-01)
( 6.03860386e-01,  4.26319249e-01)
( 6.03960396e-01,  4.26319249e-01)
( 6.04060406e-01,  4.26319249e-01)
( 6.04160416e-01,  4.26319249e-01)
( 6.04260426e-01,  4.26319249e-01)
( 6.04360436e-01,  4.26319249e-01)
( 6.04460446e-01,  4.26319249e-01)
( 6.04560456e-01,  4.26319249e-01)
( 6.04660466e-01,  4.26319249e-01)
( 6.04760476e-01,  4.26319249e-01)
( 6.04860486e-01,  4.26319249e-01)
( 6.04960496e-01,  4.26319249e-01)
( 6.05060506e-01,  4.26319249e-01)
( 6.05160516e-01,  4.26319249e-01)
( 6.05260526e-01,  4.26319249e-01)
( 6.05360536e-01,  4.26319249e-01)
( 6.05460546e-01,  4.26319249e-01)
( 6.05560556e-01,  4.26319249e-01)
( 6.05660566e-01,  4.26319249e-01)
( 6.05760576e-01,  4.26319249e-01)
( 6.05860586e-01,  4.26319249e-01)
( 6.05960596e-01,  4.26319249e-01)
( 6.06060606e-01,  4.26319249e-01)
( 6.06160616e-01,  4.26319249e-01)
( 6.06260626e-01,  4.26319249e-01)
( 6.06360636e-01,  4.26319249e-01)
( 6.06460646e-01,  4.26319249e-01)
( 6.06560656e-01,  4.26319249e-01)
( 6.06660666e-01,  4.26319249e-01)
( 6.06760676e-01,  4.26319249e-01)
( 6.06860686e-01,  4.26319249e-01)
( 6.06960696e-01,  4.26319249e-01)
( 6.07060706e-01,  4.26319249e-01)
( 6.07160716e-01,  4.26319249e-01)
( 6.07260726e-01,  4.26319249e-01)
( 6.07360736e-01,  4.26319249e-01)
( 6.07460746e-01,  4.26319249e-01)
( 6.07560756e-01,  4.26319249e-01)
( 6.07660766e-01,  4.26319249e-01)
( 6.07760776e-01,  4.26319249e-01)
( 6.07860786e-01,  4.26319249e-01)
( 6.07960796e-01,  4.26319249e-01)
( 6.08060806e-01,  4.26319249e-01)
( 6.08160816e-01,  4.26319249e-01)
( 6.08260826e-01,  4.26319249e-01)
( 6.08360836e-01,  4.26319249e-01)
( 6.08460846e-01,  4.26319249e-01)
( 6.08560856e-01,  4.26319249e-01)
( 6.08660866e-01,  4.26319249e-01)
( 6.08760876e-01,  4.26319249e-01)
( 6.08860886e-01,  4.26319249e-01)
( 6.08960896e-01,  4.26319249e-01)
( 6.09060906e-01,  4.26319249e-01)
( 6.09160916e-01,  4.26319249e-01)
( 6.09260926e-01,  4.26319249e-01)
( 6.09360936e-01,  4.26319249e-01)
( 6.09460946e-01,  4.26319249e-01)
( 6.09560956e-01,  4.26319249e-01)
( 6.09660966e-01,  4.26319249e-01)
( 6.09760976e-01,  4.26319249e-01)
( 6.09860986e-01,  4.26319249e-01)
( 6.09960996e-01,  4.26319249e-01)
( 6.10061006e-01,  4.26319249e-01)
( 6.10161016e-01,  4.26319249e-01)
( 6.10261026e-01,  4.26319249e-01)
( 6.10361036e-01,  4.26319249e-01)
( 6.10461046e-01,  4.26319249e-01)
( 6.10561056e-01,  4.26319249e-01)
( 6.10661066e-01,  4.26319249e-01)
( 6.10761076e-01,  4.26319249e-01)
( 6.10861086e-01,  4.26319249e-01)
( 6.10961096e-01,  4.26319249e-01)
( 6.11061106e-01,  4.26319249e-01)
( 6.11161116e-01,  4.26319249e-01)
( 6.11261126e-01,  4.26319249e-01)
( 6.11361136e-01,  4.26319249e-01)
( 6.11461146e-01,  4.26319249e-01)
( 6.11561156e-01,  4.26319249e-01)
( 6.11661166e-01,  4.26319249e-01)
( 6.11761176e-01,  4.26319249e-01)
( 6.11861186e-01,  4.26319249e-01)
( 6.11961196e-01,  4.26319249e-01)
( 6.12061206e-01,  4.26319249e-01)
( 6.12161216e-01,  4.26319249e-01)
( 6.12261226e-01,  4.26319249e-01)
( 6.12361236e-01,  4.26319249e-01)
( 6.12461246e-01,  4.26319249e-01)
( 6.12561256e-01,  4.26319249e-01)
( 6.12661266e-01,  4.26319249e-01)
( 6.12761276e-01,  4.26319249e-01)
( 6.12861286e-01,  4.26319249e-01)
( 6.12961296e-01,  4.26319249e-01)
( 6.13061306e-01,  4.26319249e-01)
( 6.13161316e-01,  4.26319249e-01)
( 6.13261326e-01,  4.26319249e-01)
( 6.13361336e-01,  4.26319249e-01)
( 6.13461346e-01,  4.26319249e-01)
( 6.13561356e-01,  4.26319249e-01)
( 6.13661366e-01,  4.26319249e-01)
( 6.13761376e-01,  4.26319249e-01)
( 6.13861386e-01,  4.26319249e-01)
( 6.13961396e-01,  4.26319249e-01)
( 6.14061406e-01,  4.26319249e-01)
( 6.14161416e-01,  4.26319249e-01)
( 6.14261426e-01,  4.26319249e-01)
( 6.14361436e-01,  4.26319249e-01)
( 6.14461446e-01,  4.26319249e-01)
( 6.14561456e-01,  4.26319249e-01)
( 6.14661466e-01,  4.26319249e-01)
( 6.14761476e-01,  4.26319249e-01)
( 6.14861486e-01,  4.26319249e-01)
( 6.14961496e-01,  4.26319249e-01)
( 6.15061506e-01,  4.26319249e-01)
( 6.15161516e-01,  4.26319249e-01)
( 6.15261526e-01,  4.26319249e-01)
( 6.15361536e-01,  4.26319249e-01)
( 6.15461546e-01,  4.26319249e-01)
( 6.15561556e-01,  4.26319249e-01)
( 6.15661566e-01,  4.26319249e-01)
( 6.15761576e-01,  4.26319249e-01)
( 6.15861586e-01,  4.26319249e-01)
( 6.15961596e-01,  4.26319249e-01)
( 6.16061606e-01,  4.26319249e-01)
( 6.16161616e-01,  4.26319249e-01)
( 6.16261626e-01,  4.26319249e-01)
( 6.16361636e-01,  4.26319249e-01)
( 6.16461646e-01,  4.26319249e-01)
( 6.16561656e-01,  4.26319249e-01)
( 6.16661666e-01,  4.26319249e-01)
( 6.16761676e-01,  4.26319249e-01)
( 6.16861686e-01,  4.26319249e-01)
( 6.16961696e-01,  4.26319249e-01)
( 6.17061706e-01,  4.26319249e-01)
( 6.17161716e-01,  4.26319249e-01)
( 6.17261726e-01,  4.26319249e-01)
( 6.17361736e-01,  4.26319249e-01)
( 6.17461746e-01,  4.26319249e-01)
( 6.17561756e-01,  4.26319249e-01)
( 6.17661766e-01,  4.26319249e-01)
( 6.17761776e-01,  4.26319249e-01)
( 6.17861786e-01,  4.26319249e-01)
( 6.17961796e-01,  4.26319249e-01)
( 6.18061806e-01,  4.26319249e-01)
( 6.18161816e-01,  4.26319249e-01)
( 6.18261826e-01,  4.26319249e-01)
( 6.18361836e-01,  4.26319249e-01)
( 6.18461846e-01,  4.26319249e-01)
( 6.18561856e-01,  4.26319249e-01)
( 6.18661866e-01,  4.26319249e-01)
( 6.18761876e-01,  4.26319249e-01)
( 6.18861886e-01,  4.26319249e-01)
( 6.18961896e-01,  4.26319249e-01)
( 6.19061906e-01,  4.26319249e-01)
( 6.19161916e-01,  4.26319249e-01)
( 6.19261926e-01,  4.26319249e-01)
( 6.19361936e-01,  4.26319249e-01)
( 6.19461946e-01,  4.26319249e-01)
( 6.19561956e-01,  4.26319249e-01)
( 6.19661966e-01,  4.26319249e-01)
( 6.19761976e-01,  4.26319249e-01)
( 6.19861986e-01,  4.26319249e-01)
( 6.19961996e-01,  4.26319249e-01)
( 6.20062006e-01,  4.26319249e-01)
( 6.20162016e-01,  4.26319249e-01)
( 6.20262026e-01,  4.26319249e-01)
( 6.20362036e-01,  4.26319249e-01)
( 6.20462046e-01,  4.26319249e-01)
( 6.20562056e-01,  4.26319249e-01)
( 6.20662066e-01,  4.26319249e-01)
( 6.20762076e-01,  4.26319249e-01)
( 6.20862086e-01,  4.26319249e-01)
( 6.20962096e-01,  4.26319249e-01)
( 6.21062106e-01,  4.26319249e-01)
( 6.21162116e-01,  4.26319249e-01)
( 6.21262126e-01,  4.26319249e-01)
( 6.21362136e-01,  4.26319249e-01)
( 6.21462146e-01,  4.26319249e-01)
( 6.21562156e-01,  4.26319249e-01)
( 6.21662166e-01,  4.26319249e-01)
( 6.21762176e-01,  4.26319249e-01)
( 6.21862186e-01,  4.26319249e-01)
( 6.21962196e-01,  4.26319249e-01)
( 6.22062206e-01,  4.26319249e-01)
( 6.22162216e-01,  4.26319249e-01)
( 6.22262226e-01,  4.26319249e-01)
( 6.22362236e-01,  4.26319249e-01)
( 6.22462246e-01,  4.26319249e-01)
( 6.22562256e-01,  4.26319249e-01)
( 6.22662266e-01,  4.26319249e-01)
( 6.22762276e-01,  4.26319249e-01)
( 6.22862286e-01,  4.26319249e-01)
( 6.22962296e-01,  4.26319249e-01)
( 6.23062306e-01,  4.26319249e-01)
( 6.23162316e-01,  4.26319249e-01)
( 6.23262326e-01,  4.26319249e-01)
( 6.23362336e-01,  4.26319249e-01)
( 6.23462346e-01,  4.26319249e-01)
( 6.23562356e-01,  4.26319249e-01)
( 6.23662366e-01,  4.26319249e-01)
( 6.23762376e-01,  4.26319249e-01)
( 6.23862386e-01,  4.26319249e-01)
( 6.23962396e-01,  4.26319249e-01)
( 6.24062406e-01,  4.26319249e-01)
( 6.24162416e-01,  4.26319249e-01)
( 6.24262426e-01,  4.26319249e-01)
( 6.24362436e-01,  4.26319249e-01)
( 6.24462446e-01,  4.26319249e-01)
( 6.24562456e-01,  4.26319249e-01)
( 6.24662466e-01,  4.26319249e-01)
( 6.24762476e-01,  4.26319249e-01)
( 6.24862486e-01,  4.26319249e-01)
( 6.24962496e-01,  4.26319249e-01)
( 6.25062506e-01,  4.26319249e-01)
( 6.25162516e-01,  4.26319249e-01)
( 6.25262526e-01,  4.26319249e-01)
( 6.25362536e-01,  4.26319249e-01)
( 6.25462546e-01,  4.26319249e-01)
( 6.25562556e-01,  4.26319249e-01)
( 6.25662566e-01,  4.26319249e-01)
( 6.25762576e-01,  4.26319249e-01)
( 6.25862586e-01,  4.26319249e-01)
( 6.25962596e-01,  4.26319249e-01)
( 6.26062606e-01,  4.26319249e-01)
( 6.26162616e-01,  4.26319249e-01)
( 6.26262626e-01,  4.26319249e-01)
( 6.26362636e-01,  4.26319249e-01)
( 6.26462646e-01,  4.26319249e-01)
( 6.26562656e-01,  4.26319249e-01)
( 6.26662666e-01,  4.26319249e-01)
( 6.26762676e-01,  4.26319249e-01)
( 6.26862686e-01,  4.26319249e-01)
( 6.26962696e-01,  4.26319249e-01)
( 6.27062706e-01,  4.26319249e-01)
( 6.27162716e-01,  4.26319249e-01)
( 6.27262726e-01,  4.26319249e-01)
( 6.27362736e-01,  4.26319249e-01)
( 6.27462746e-01,  4.26319249e-01)
( 6.27562756e-01,  4.26319249e-01)
( 6.27662766e-01,  4.26319249e-01)
( 6.27762776e-01,  4.26319249e-01)
( 6.27862786e-01,  4.26319249e-01)
( 6.27962796e-01,  4.26319249e-01)
( 6.28062806e-01,  4.26319249e-01)
( 6.28162816e-01,  4.26319249e-01)
( 6.28262826e-01,  4.26319249e-01)
( 6.28362836e-01,  4.26319249e-01)
( 6.28462846e-01,  4.26319249e-01)
( 6.28562856e-01,  4.26319249e-01)
( 6.28662866e-01,  4.26319249e-01)
( 6.28762876e-01,  4.26319249e-01)
( 6.28862886e-01,  4.26319249e-01)
( 6.28962896e-01,  4.26319249e-01)
( 6.29062906e-01,  4.26319249e-01)
( 6.29162916e-01,  4.26319249e-01)
( 6.29262926e-01,  4.26319249e-01)
( 6.29362936e-01,  4.26319249e-01)
( 6.29462946e-01,  4.26319249e-01)
( 6.29562956e-01,  4.26319249e-01)
( 6.29662966e-01,  4.26319249e-01)
( 6.29762976e-01,  4.26319249e-01)
( 6.29862986e-01,  4.26319249e-01)
( 6.29962996e-01,  4.26319249e-01)
( 6.30063006e-01,  4.26319249e-01)
( 6.30163016e-01,  4.26319249e-01)
( 6.30263026e-01,  4.26319249e-01)
( 6.30363036e-01,  4.26319249e-01)
( 6.30463046e-01,  4.26319249e-01)
( 6.30563056e-01,  4.26319249e-01)
( 6.30663066e-01,  4.26319249e-01)
( 6.30763076e-01,  4.26319249e-01)
( 6.30863086e-01,  4.26319249e-01)
( 6.30963096e-01,  4.26319249e-01)
( 6.31063106e-01,  4.26319249e-01)
( 6.31163116e-01,  4.26319249e-01)
( 6.31263126e-01,  4.26319249e-01)
( 6.31363136e-01,  4.26319249e-01)
( 6.31463146e-01,  4.26319249e-01)
( 6.31563156e-01,  4.26319249e-01)
( 6.31663166e-01,  4.26319249e-01)
( 6.31763176e-01,  4.26319249e-01)
( 6.31863186e-01,  4.26319249e-01)
( 6.31963196e-01,  4.26319249e-01)
( 6.32063206e-01,  4.26319249e-01)
( 6.32163216e-01,  4.26319249e-01)
( 6.32263226e-01,  4.26319249e-01)
( 6.32363236e-01,  4.26319249e-01)
( 6.32463246e-01,  4.26319249e-01)
( 6.32563256e-01,  4.26319249e-01)
( 6.32663266e-01,  4.26319249e-01)
( 6.32763276e-01,  4.26319249e-01)
( 6.32863286e-01,  4.26319249e-01)
( 6.32963296e-01,  4.26319249e-01)
( 6.33063306e-01,  4.26319249e-01)
( 6.33163316e-01,  4.26319249e-01)
( 6.33263326e-01,  4.26319249e-01)
( 6.33363336e-01,  4.26319249e-01)
( 6.33463346e-01,  4.26319249e-01)
( 6.33563356e-01,  4.26319249e-01)
( 6.33663366e-01,  4.26319249e-01)
( 6.33763376e-01,  4.26319249e-01)
( 6.33863386e-01,  4.26319249e-01)
( 6.33963396e-01,  4.26319249e-01)
( 6.34063406e-01,  4.26319249e-01)
( 6.34163416e-01,  4.26319249e-01)
( 6.34263426e-01,  4.26319249e-01)
( 6.34363436e-01,  4.26319249e-01)
( 6.34463446e-01,  4.26319249e-01)
( 6.34563456e-01,  4.26319249e-01)
( 6.34663466e-01,  4.26319249e-01)
( 6.34763476e-01,  4.26319249e-01)
( 6.34863486e-01,  4.26319249e-01)
( 6.34963496e-01,  4.26319249e-01)
( 6.35063506e-01,  4.26319249e-01)
( 6.35163516e-01,  4.26319249e-01)
( 6.35263526e-01,  4.26319249e-01)
( 6.35363536e-01,  4.26319249e-01)
( 6.35463546e-01,  4.26319249e-01)
( 6.35563556e-01,  4.26319249e-01)
( 6.35663566e-01,  4.26319249e-01)
( 6.35763576e-01,  4.26319249e-01)
( 6.35863586e-01,  4.26319249e-01)
( 6.35963596e-01,  4.26319249e-01)
( 6.36063606e-01,  4.26319249e-01)
( 6.36163616e-01,  4.26319249e-01)
( 6.36263626e-01,  4.26319249e-01)
( 6.36363636e-01,  4.26319249e-01)
( 6.36463646e-01,  4.26319249e-01)
( 6.36563656e-01,  4.26319249e-01)
( 6.36663666e-01,  4.26319249e-01)
( 6.36763676e-01,  4.26319249e-01)
( 6.36863686e-01,  4.26319249e-01)
( 6.36963696e-01,  4.26319249e-01)
( 6.37063706e-01,  4.26319249e-01)
( 6.37163716e-01,  4.26319249e-01)
( 6.37263726e-01,  4.26319249e-01)
( 6.37363736e-01,  4.26319249e-01)
( 6.37463746e-01,  4.26319249e-01)
( 6.37563756e-01,  4.26319249e-01)
( 6.37663766e-01,  4.26319249e-01)
( 6.37763776e-01,  4.26319249e-01)
( 6.37863786e-01,  4.26319249e-01)
( 6.37963796e-01,  4.26319249e-01)
( 6.38063806e-01,  4.26319249e-01)
( 6.38163816e-01,  4.26319249e-01)
( 6.38263826e-01,  4.26319249e-01)
( 6.38363836e-01,  4.26319249e-01)
( 6.38463846e-01,  4.26319249e-01)
( 6.38563856e-01,  4.26319249e-01)
( 6.38663866e-01,  4.26319249e-01)
( 6.38763876e-01,  4.26319249e-01)
( 6.38863886e-01,  4.26319249e-01)
( 6.38963896e-01,  4.26319249e-01)
( 6.39063906e-01,  4.26319249e-01)
( 6.39163916e-01,  4.26319249e-01)
( 6.39263926e-01,  4.26319249e-01)
( 6.39363936e-01,  4.26319249e-01)
( 6.39463946e-01,  4.26319249e-01)
( 6.39563956e-01,  4.26319249e-01)
( 6.39663966e-01,  4.26319249e-01)
( 6.39763976e-01,  4.26319249e-01)
( 6.39863986e-01,  4.26319249e-01)
( 6.39963996e-01,  4.26319249e-01)
( 6.40064006e-01,  4.26319249e-01)
( 6.40164016e-01,  4.26319249e-01)
( 6.40264026e-01,  4.26319249e-01)
( 6.40364036e-01,  4.26319249e-01)
( 6.40464046e-01,  4.26319249e-01)
( 6.40564056e-01,  4.26319249e-01)
( 6.40664066e-01,  4.26319249e-01)
( 6.40764076e-01,  4.26319249e-01)
( 6.40864086e-01,  4.26319249e-01)
( 6.40964096e-01,  4.26319249e-01)
( 6.41064106e-01,  4.26319249e-01)
( 6.41164116e-01,  4.26319249e-01)
( 6.41264126e-01,  4.26319249e-01)
( 6.41364136e-01,  4.26319249e-01)
( 6.41464146e-01,  4.26319249e-01)
( 6.41564156e-01,  4.26319249e-01)
( 6.41664166e-01,  4.26319249e-01)
( 6.41764176e-01,  4.26319249e-01)
( 6.41864186e-01,  4.26319249e-01)
( 6.41964196e-01,  4.26319249e-01)
( 6.42064206e-01,  4.26319249e-01)
( 6.42164216e-01,  4.26319249e-01)
( 6.42264226e-01,  4.26319249e-01)
( 6.42364236e-01,  4.26319249e-01)
( 6.42464246e-01,  4.26319249e-01)
( 6.42564256e-01,  4.26319249e-01)
( 6.42664266e-01,  4.26319249e-01)
( 6.42764276e-01,  4.26319249e-01)
( 6.42864286e-01,  4.26319249e-01)
( 6.42964296e-01,  4.26319249e-01)
( 6.43064306e-01,  4.26319249e-01)
( 6.43164316e-01,  4.26319249e-01)
( 6.43264326e-01,  4.26319249e-01)
( 6.43364336e-01,  4.26319249e-01)
( 6.43464346e-01,  4.26319249e-01)
( 6.43564356e-01,  4.26319249e-01)
( 6.43664366e-01,  4.26319249e-01)
( 6.43764376e-01,  4.26319249e-01)
( 6.43864386e-01,  4.26319249e-01)
( 6.43964396e-01,  4.26319249e-01)
( 6.44064406e-01,  4.26319249e-01)
( 6.44164416e-01,  4.26319249e-01)
( 6.44264426e-01,  4.26319249e-01)
( 6.44364436e-01,  4.26319249e-01)
( 6.44464446e-01,  4.26319249e-01)
( 6.44564456e-01,  4.26319249e-01)
( 6.44664466e-01,  4.26319249e-01)
( 6.44764476e-01,  4.26319249e-01)
( 6.44864486e-01,  4.26319249e-01)
( 6.44964496e-01,  4.26319249e-01)
( 6.45064506e-01,  4.26319249e-01)
( 6.45164516e-01,  4.26319249e-01)
( 6.45264526e-01,  4.26319249e-01)
( 6.45364536e-01,  4.26319249e-01)
( 6.45464546e-01,  4.26319249e-01)
( 6.45564556e-01,  4.26319249e-01)
( 6.45664566e-01,  4.26319249e-01)
( 6.45764576e-01,  4.26319249e-01)
( 6.45864586e-01,  4.26319249e-01)
( 6.45964596e-01,  4.26319249e-01)
( 6.46064606e-01,  4.26319249e-01)
( 6.46164616e-01,  4.26319249e-01)
( 6.46264626e-01,  4.26319249e-01)
( 6.46364636e-01,  4.26319249e-01)
( 6.46464646e-01,  4.26319249e-01)
( 6.46564656e-01,  4.26319249e-01)
( 6.46664666e-01,  4.26319249e-01)
( 6.46764676e-01,  4.26319249e-01)
( 6.46864686e-01,  4.26319249e-01)
( 6.46964696e-01,  4.26319249e-01)
( 6.47064706e-01,  4.26319249e-01)
( 6.47164716e-01,  4.26319249e-01)
( 6.47264726e-01,  4.26319249e-01)
( 6.47364736e-01,  4.26319249e-01)
( 6.47464746e-01,  4.26319249e-01)
( 6.47564756e-01,  4.26319249e-01)
( 6.47664766e-01,  4.26319249e-01)
( 6.47764776e-01,  4.26319249e-01)
( 6.47864786e-01,  4.26319249e-01)
( 6.47964796e-01,  4.26319249e-01)
( 6.48064806e-01,  4.26319249e-01)
( 6.48164816e-01,  4.26319249e-01)
( 6.48264826e-01,  4.26319249e-01)
( 6.48364836e-01,  4.26319249e-01)
( 6.48464846e-01,  4.26319249e-01)
( 6.48564856e-01,  4.26319249e-01)
( 6.48664866e-01,  4.26319249e-01)
( 6.48764876e-01,  4.26319249e-01)
( 6.48864886e-01,  4.26319249e-01)
( 6.48964896e-01,  4.26319249e-01)
( 6.49064906e-01,  4.26319249e-01)
( 6.49164916e-01,  4.26319249e-01)
( 6.49264926e-01,  4.26319249e-01)
( 6.49364936e-01,  4.26319249e-01)
( 6.49464946e-01,  4.26319249e-01)
( 6.49564956e-01,  4.26319249e-01)
( 6.49664966e-01,  4.26319249e-01)
( 6.49764976e-01,  4.26319249e-01)
( 6.49864986e-01,  4.26319249e-01)
( 6.49964996e-01,  4.26319249e-01)
( 6.50065007e-01,  4.26319249e-01)
( 6.50165017e-01,  4.26319249e-01)
( 6.50265027e-01,  4.26319249e-01)
( 6.50365037e-01,  4.26319249e-01)
( 6.50465047e-01,  4.26319249e-01)
( 6.50565057e-01,  4.26319249e-01)
( 6.50665067e-01,  4.26319249e-01)
( 6.50765077e-01,  4.26319249e-01)
( 6.50865087e-01,  4.26319249e-01)
( 6.50965097e-01,  4.26319249e-01)
( 6.51065107e-01,  4.26319249e-01)
( 6.51165117e-01,  4.26319249e-01)
( 6.51265127e-01,  4.26319249e-01)
( 6.51365137e-01,  4.26319249e-01)
( 6.51465147e-01,  4.26319249e-01)
( 6.51565157e-01,  4.26319249e-01)
( 6.51665167e-01,  4.26319249e-01)
( 6.51765177e-01,  4.26319249e-01)
( 6.51865187e-01,  4.26319249e-01)
( 6.51965197e-01,  4.26319249e-01)
( 6.52065207e-01,  4.26319249e-01)
( 6.52165217e-01,  4.26319249e-01)
( 6.52265227e-01,  4.26319249e-01)
( 6.52365237e-01,  4.26319249e-01)
( 6.52465247e-01,  4.26319249e-01)
( 6.52565257e-01,  4.26319249e-01)
( 6.52665267e-01,  4.26319249e-01)
( 6.52765277e-01,  4.26319249e-01)
( 6.52865287e-01,  4.26319249e-01)
( 6.52965297e-01,  4.26319249e-01)
( 6.53065307e-01,  4.26319249e-01)
( 6.53165317e-01,  4.26319249e-01)
( 6.53265327e-01,  4.26319249e-01)
( 6.53365337e-01,  4.26319249e-01)
( 6.53465347e-01,  4.26319249e-01)
( 6.53565357e-01,  4.26319249e-01)
( 6.53665367e-01,  4.26319249e-01)
( 6.53765377e-01,  4.26319249e-01)
( 6.53865387e-01,  4.26319249e-01)
( 6.53965397e-01,  4.26319249e-01)
( 6.54065407e-01,  4.26319249e-01)
( 6.54165417e-01,  4.26319249e-01)
( 6.54265427e-01,  4.26319249e-01)
( 6.54365437e-01,  4.26319249e-01)
( 6.54465447e-01,  4.26319249e-01)
( 6.54565457e-01,  4.26319249e-01)
( 6.54665467e-01,  4.26319249e-01)
( 6.54765477e-01,  4.26319249e-01)
( 6.54865487e-01,  4.26319249e-01)
( 6.54965497e-01,  4.26319249e-01)
( 6.55065507e-01,  4.26319249e-01)
( 6.55165517e-01,  4.26319249e-01)
( 6.55265527e-01,  4.26319249e-01)
( 6.55365537e-01,  4.26319249e-01)
( 6.55465547e-01,  4.26319249e-01)
( 6.55565557e-01,  4.26319249e-01)
( 6.55665567e-01,  4.26319249e-01)
( 6.55765577e-01,  4.26319249e-01)
( 6.55865587e-01,  4.26319249e-01)
( 6.55965597e-01,  4.26319249e-01)
( 6.56065607e-01,  4.26319249e-01)
( 6.56165617e-01,  4.26319249e-01)
( 6.56265627e-01,  4.26319249e-01)
( 6.56365637e-01,  4.26319249e-01)
( 6.56465647e-01,  4.26319249e-01)
( 6.56565657e-01,  4.26319249e-01)
( 6.56665667e-01,  4.26319249e-01)
( 6.56765677e-01,  4.26319249e-01)
( 6.56865687e-01,  4.26319249e-01)
( 6.56965697e-01,  4.26319249e-01)
( 6.57065707e-01,  4.26319249e-01)
( 6.57165717e-01,  4.26319249e-01)
( 6.57265727e-01,  4.26319249e-01)
( 6.57365737e-01,  4.26319249e-01)
( 6.57465747e-01,  4.26319249e-01)
( 6.57565757e-01,  4.26319249e-01)
( 6.57665767e-01,  4.26319249e-01)
( 6.57765777e-01,  4.26319249e-01)
( 6.57865787e-01,  4.26319249e-01)
( 6.57965797e-01,  4.26319249e-01)
( 6.58065807e-01,  4.26319249e-01)
( 6.58165817e-01,  4.26319249e-01)
( 6.58265827e-01,  4.26319249e-01)
( 6.58365837e-01,  4.26319249e-01)
( 6.58465847e-01,  4.26319249e-01)
( 6.58565857e-01,  4.26319249e-01)
( 6.58665867e-01,  4.26319249e-01)
( 6.58765877e-01,  4.26319249e-01)
( 6.58865887e-01,  4.26319249e-01)
( 6.58965897e-01,  4.26319249e-01)
( 6.59065907e-01,  4.26319249e-01)
( 6.59165917e-01,  4.26319249e-01)
( 6.59265927e-01,  4.26319249e-01)
( 6.59365937e-01,  4.26319249e-01)
( 6.59465947e-01,  4.26319249e-01)
( 6.59565957e-01,  4.26319249e-01)
( 6.59665967e-01,  4.26319249e-01)
( 6.59765977e-01,  4.26319249e-01)
( 6.59865987e-01,  4.26319249e-01)
( 6.59965997e-01,  4.26319249e-01)
( 6.60066007e-01,  4.26319249e-01)
( 6.60166017e-01,  4.26319249e-01)
( 6.60266027e-01,  4.26319249e-01)
( 6.60366037e-01,  4.26319249e-01)
( 6.60466047e-01,  4.26319249e-01)
( 6.60566057e-01,  4.26319249e-01)
( 6.60666067e-01,  4.26319249e-01)
( 6.60766077e-01,  4.26319249e-01)
( 6.60866087e-01,  4.26319249e-01)
( 6.60966097e-01,  4.26319249e-01)
( 6.61066107e-01,  4.26319249e-01)
( 6.61166117e-01,  4.26319249e-01)
( 6.61266127e-01,  4.26319249e-01)
( 6.61366137e-01,  4.26319249e-01)
( 6.61466147e-01,  4.26319249e-01)
( 6.61566157e-01,  4.26319249e-01)
( 6.61666167e-01,  4.26319249e-01)
( 6.61766177e-01,  4.26319249e-01)
( 6.61866187e-01,  4.26319249e-01)
( 6.61966197e-01,  4.26319249e-01)
( 6.62066207e-01,  4.26319249e-01)
( 6.62166217e-01,  4.26319249e-01)
( 6.62266227e-01,  4.26319249e-01)
( 6.62366237e-01,  4.26319249e-01)
( 6.62466247e-01,  4.26319249e-01)
( 6.62566257e-01,  4.26319249e-01)
( 6.62666267e-01,  4.26319249e-01)
( 6.62766277e-01,  4.26319249e-01)
( 6.62866287e-01,  4.26319249e-01)
( 6.62966297e-01,  4.26319249e-01)
( 6.63066307e-01,  4.26319249e-01)
( 6.63166317e-01,  4.26319249e-01)
( 6.63266327e-01,  4.26319249e-01)
( 6.63366337e-01,  4.26319249e-01)
( 6.63466347e-01,  4.26319249e-01)
( 6.63566357e-01,  4.26319249e-01)
( 6.63666367e-01,  4.26319249e-01)
( 6.63766377e-01,  4.26319249e-01)
( 6.63866387e-01,  4.26319249e-01)
( 6.63966397e-01,  4.26319249e-01)
( 6.64066407e-01,  4.26319249e-01)
( 6.64166417e-01,  4.26319249e-01)
( 6.64266427e-01,  4.26319249e-01)
( 6.64366437e-01,  4.26319249e-01)
( 6.64466447e-01,  4.26319249e-01)
( 6.64566457e-01,  4.26319249e-01)
( 6.64666467e-01,  4.26319249e-01)
( 6.64766477e-01,  4.26319249e-01)
( 6.64866487e-01,  4.26319249e-01)
( 6.64966497e-01,  4.26319249e-01)
( 6.65066507e-01,  4.26319249e-01)
( 6.65166517e-01,  4.26319249e-01)
( 6.65266527e-01,  4.26319249e-01)
( 6.65366537e-01,  4.26319249e-01)
( 6.65466547e-01,  4.26319249e-01)
( 6.65566557e-01,  4.26319249e-01)
( 6.65666567e-01,  4.26319249e-01)
( 6.65766577e-01,  4.26319249e-01)
( 6.65866587e-01,  4.26319249e-01)
( 6.65966597e-01,  4.26319249e-01)
( 6.66066607e-01,  4.26319249e-01)
( 6.66166617e-01,  4.26319249e-01)
( 6.66266627e-01,  4.26319249e-01)
( 6.66366637e-01,  4.26319249e-01)
( 6.66466647e-01,  4.26319249e-01)
( 6.66566657e-01,  4.26319249e-01)
( 6.66666667e-01,  4.26319249e-01)
( 6.66766677e-01,  4.26319249e-01)
( 6.66866687e-01,  4.26319249e-01)
( 6.66966697e-01,  4.26319249e-01)
( 6.67066707e-01,  4.26319249e-01)
( 6.67166717e-01,  4.26319249e-01)
( 6.67266727e-01,  4.26319249e-01)
( 6.67366737e-01,  4.26319249e-01)
( 6.67466747e-01,  4.26319249e-01)
( 6.67566757e-01,  4.26319249e-01)
( 6.67666767e-01,  4.26319249e-01)
( 6.67766777e-01,  4.26319249e-01)
( 6.67866787e-01,  4.26319249e-01)
( 6.67966797e-01,  4.26319249e-01)
( 6.68066807e-01,  4.26319249e-01)
( 6.68166817e-01,  4.26319249e-01)
( 6.68266827e-01,  4.26319249e-01)
( 6.68366837e-01,  4.26319249e-01)
( 6.68466847e-01,  4.26319249e-01)
( 6.68566857e-01,  4.26319249e-01)
( 6.68666867e-01,  4.26319249e-01)
( 6.68766877e-01,  4.26319249e-01)
( 6.68866887e-01,  4.26319249e-01)
( 6.68966897e-01,  4.26319249e-01)
( 6.69066907e-01,  4.26319249e-01)
( 6.69166917e-01,  4.26319249e-01)
( 6.69266927e-01,  4.26319249e-01)
( 6.69366937e-01,  4.26319249e-01)
( 6.69466947e-01,  4.26319249e-01)
( 6.69566957e-01,  4.26319249e-01)
( 6.69666967e-01,  4.26319249e-01)
( 6.69766977e-01,  4.26319249e-01)
( 6.69866987e-01,  4.26319249e-01)
( 6.69966997e-01,  4.26319249e-01)
( 6.70067007e-01,  4.26319249e-01)
( 6.70167017e-01,  4.26319249e-01)
( 6.70267027e-01,  4.26319249e-01)
( 6.70367037e-01,  4.26319249e-01)
( 6.70467047e-01,  4.26319249e-01)
( 6.70567057e-01,  4.26319249e-01)
( 6.70667067e-01,  4.26319249e-01)
( 6.70767077e-01,  4.26319249e-01)
( 6.70867087e-01,  4.26319249e-01)
( 6.70967097e-01,  4.26319249e-01)
( 6.71067107e-01,  4.26319249e-01)
( 6.71167117e-01,  4.26319249e-01)
( 6.71267127e-01,  4.26319249e-01)
( 6.71367137e-01,  4.26319249e-01)
( 6.71467147e-01,  4.26319249e-01)
( 6.71567157e-01,  4.26319249e-01)
( 6.71667167e-01,  4.26319249e-01)
( 6.71767177e-01,  4.26319249e-01)
( 6.71867187e-01,  4.26319249e-01)
( 6.71967197e-01,  4.26319249e-01)
( 6.72067207e-01,  4.26319249e-01)
( 6.72167217e-01,  4.26319249e-01)
( 6.72267227e-01,  4.26319249e-01)
( 6.72367237e-01,  4.26319249e-01)
( 6.72467247e-01,  4.26319249e-01)
( 6.72567257e-01,  4.26319249e-01)
( 6.72667267e-01,  4.26319249e-01)
( 6.72767277e-01,  4.26319249e-01)
( 6.72867287e-01,  4.26319249e-01)
( 6.72967297e-01,  4.26319249e-01)
( 6.73067307e-01,  4.26319249e-01)
( 6.73167317e-01,  4.26319249e-01)
( 6.73267327e-01,  4.26319249e-01)
( 6.73367337e-01,  4.26319249e-01)
( 6.73467347e-01,  4.26319249e-01)
( 6.73567357e-01,  4.26319249e-01)
( 6.73667367e-01,  4.26319249e-01)
( 6.73767377e-01,  4.26319249e-01)
( 6.73867387e-01,  4.26319249e-01)
( 6.73967397e-01,  4.26319249e-01)
( 6.74067407e-01,  4.26319249e-01)
( 6.74167417e-01,  4.26319249e-01)
( 6.74267427e-01,  4.26319249e-01)
( 6.74367437e-01,  4.26319249e-01)
( 6.74467447e-01,  4.26319249e-01)
( 6.74567457e-01,  4.26319249e-01)
( 6.74667467e-01,  4.26319249e-01)
( 6.74767477e-01,  4.26319249e-01)
( 6.74867487e-01,  4.26319249e-01)
( 6.74967497e-01,  4.26319249e-01)
( 6.75067507e-01,  4.26319249e-01)
( 6.75167517e-01,  4.26319249e-01)
( 6.75267527e-01,  4.26319249e-01)
( 6.75367537e-01,  4.26319249e-01)
( 6.75467547e-01,  4.26319249e-01)
( 6.75567557e-01,  4.26319249e-01)
( 6.75667567e-01,  4.26319249e-01)
( 6.75767577e-01,  4.26319249e-01)
( 6.75867587e-01,  4.26319249e-01)
( 6.75967597e-01,  4.26319249e-01)
( 6.76067607e-01,  4.26319249e-01)
( 6.76167617e-01,  4.26319249e-01)
( 6.76267627e-01,  4.26319249e-01)
( 6.76367637e-01,  4.26319249e-01)
( 6.76467647e-01,  4.26319249e-01)
( 6.76567657e-01,  4.26319249e-01)
( 6.76667667e-01,  4.26319249e-01)
( 6.76767677e-01,  4.26319249e-01)
( 6.76867687e-01,  4.26319249e-01)
( 6.76967697e-01,  4.26319249e-01)
( 6.77067707e-01,  4.26319249e-01)
( 6.77167717e-01,  4.26319249e-01)
( 6.77267727e-01,  4.26319249e-01)
( 6.77367737e-01,  4.26319249e-01)
( 6.77467747e-01,  4.26319249e-01)
( 6.77567757e-01,  4.26319249e-01)
( 6.77667767e-01,  4.26319249e-01)
( 6.77767777e-01,  4.26319249e-01)
( 6.77867787e-01,  4.26319249e-01)
( 6.77967797e-01,  4.26319249e-01)
( 6.78067807e-01,  4.26319249e-01)
( 6.78167817e-01,  4.26319249e-01)
( 6.78267827e-01,  4.26319249e-01)
( 6.78367837e-01,  4.26319249e-01)
( 6.78467847e-01,  4.26319249e-01)
( 6.78567857e-01,  4.26319249e-01)
( 6.78667867e-01,  4.26319249e-01)
( 6.78767877e-01,  4.26319249e-01)
( 6.78867887e-01,  4.26319249e-01)
( 6.78967897e-01,  4.26319249e-01)
( 6.79067907e-01,  4.26319249e-01)
( 6.79167917e-01,  4.26319249e-01)
( 6.79267927e-01,  4.26319249e-01)
( 6.79367937e-01,  4.26319249e-01)
( 6.79467947e-01,  4.26319249e-01)
( 6.79567957e-01,  4.26319249e-01)
( 6.79667967e-01,  4.26319249e-01)
( 6.79767977e-01,  4.26319249e-01)
( 6.79867987e-01,  4.26319249e-01)
( 6.79967997e-01,  4.26319249e-01)
( 6.80068007e-01,  4.26319249e-01)
( 6.80168017e-01,  4.26319249e-01)
( 6.80268027e-01,  4.26319249e-01)
( 6.80368037e-01,  4.26319249e-01)
( 6.80468047e-01,  4.26319249e-01)
( 6.80568057e-01,  4.26319249e-01)
( 6.80668067e-01,  4.26319249e-01)
( 6.80768077e-01,  4.26319249e-01)
( 6.80868087e-01,  4.26319249e-01)
( 6.80968097e-01,  4.26319249e-01)
( 6.81068107e-01,  4.26319249e-01)
( 6.81168117e-01,  4.26319249e-01)
( 6.81268127e-01,  4.26319249e-01)
( 6.81368137e-01,  4.26319249e-01)
( 6.81468147e-01,  4.26319249e-01)
( 6.81568157e-01,  4.26319249e-01)
( 6.81668167e-01,  4.26319249e-01)
( 6.81768177e-01,  4.26319249e-01)
( 6.81868187e-01,  4.26319249e-01)
( 6.81968197e-01,  4.26319249e-01)
( 6.82068207e-01,  4.26319249e-01)
( 6.82168217e-01,  4.26319249e-01)
( 6.82268227e-01,  4.26319249e-01)
( 6.82368237e-01,  4.26319249e-01)
( 6.82468247e-01,  4.26319249e-01)
( 6.82568257e-01,  4.26319249e-01)
( 6.82668267e-01,  4.26319249e-01)
( 6.82768277e-01,  4.26319249e-01)
( 6.82868287e-01,  4.26319249e-01)
( 6.82968297e-01,  4.26319249e-01)
( 6.83068307e-01,  4.26319249e-01)
( 6.83168317e-01,  4.26319249e-01)
( 6.83268327e-01,  4.26319249e-01)
( 6.83368337e-01,  4.26319249e-01)
( 6.83468347e-01,  4.26319249e-01)
( 6.83568357e-01,  4.26319249e-01)
( 6.83668367e-01,  4.26319249e-01)
( 6.83768377e-01,  4.26319249e-01)
( 6.83868387e-01,  4.26319249e-01)
( 6.83968397e-01,  4.26319249e-01)
( 6.84068407e-01,  4.26319249e-01)
( 6.84168417e-01,  4.26319249e-01)
( 6.84268427e-01,  4.26319249e-01)
( 6.84368437e-01,  4.26319249e-01)
( 6.84468447e-01,  4.26319249e-01)
( 6.84568457e-01,  4.26319249e-01)
( 6.84668467e-01,  4.26319249e-01)
( 6.84768477e-01,  4.26319249e-01)
( 6.84868487e-01,  4.26319249e-01)
( 6.84968497e-01,  4.26319249e-01)
( 6.85068507e-01,  4.26319249e-01)
( 6.85168517e-01,  4.26319249e-01)
( 6.85268527e-01,  4.26319249e-01)
( 6.85368537e-01,  4.26319249e-01)
( 6.85468547e-01,  4.26319249e-01)
( 6.85568557e-01,  2.65573616e-01)
( 6.85668567e-01,  2.65573616e-01)
( 6.85768577e-01,  2.65573616e-01)
( 6.85868587e-01,  2.65573616e-01)
( 6.85968597e-01,  2.65573616e-01)
( 6.86068607e-01,  2.65573616e-01)
( 6.86168617e-01,  2.65573616e-01)
( 6.86268627e-01,  2.65573616e-01)
( 6.86368637e-01,  2.65573616e-01)
( 6.86468647e-01,  2.65573616e-01)
( 6.86568657e-01,  2.65573616e-01)
( 6.86668667e-01,  2.65573616e-01)
( 6.86768677e-01,  2.65573616e-01)
( 6.86868687e-01,  2.65573616e-01)
( 6.86968697e-01,  2.65573616e-01)
( 6.87068707e-01,  2.65573616e-01)
( 6.87168717e-01,  2.65573616e-01)
( 6.87268727e-01,  2.65573616e-01)
( 6.87368737e-01,  2.65573616e-01)
( 6.87468747e-01,  2.65573616e-01)
( 6.87568757e-01,  2.65573616e-01)
( 6.87668767e-01,  2.65573616e-01)
( 6.87768777e-01,  2.65573616e-01)
( 6.87868787e-01,  2.65573616e-01)
( 6.87968797e-01,  2.65573616e-01)
( 6.88068807e-01,  2.65573616e-01)
( 6.88168817e-01,  2.65573616e-01)
( 6.88268827e-01,  2.65573616e-01)
( 6.88368837e-01,  2.65573616e-01)
( 6.88468847e-01,  2.65573616e-01)
( 6.88568857e-01,  2.65573616e-01)
( 6.88668867e-01,  2.65573616e-01)
( 6.88768877e-01,  2.65573616e-01)
( 6.88868887e-01,  2.65573616e-01)
( 6.88968897e-01,  2.65573616e-01)
( 6.89068907e-01,  2.65573616e-01)
( 6.89168917e-01,  2.65573616e-01)
( 6.89268927e-01,  2.65573616e-01)
( 6.89368937e-01,  2.65573616e-01)
( 6.89468947e-01,  2.65573616e-01)
( 6.89568957e-01,  2.65573616e-01)
( 6.89668967e-01,  2.65573616e-01)
( 6.89768977e-01,  2.65573616e-01)
( 6.89868987e-01,  2.65573616e-01)
( 6.89968997e-01,  2.65573616e-01)
( 6.90069007e-01,  2.65573616e-01)
( 6.90169017e-01,  2.65573616e-01)
( 6.90269027e-01,  2.65573616e-01)
( 6.90369037e-01,  2.65573616e-01)
( 6.90469047e-01,  2.65573616e-01)
( 6.90569057e-01,  2.65573616e-01)
( 6.90669067e-01,  2.65573616e-01)
( 6.90769077e-01,  2.65573616e-01)
( 6.90869087e-01,  2.65573616e-01)
( 6.90969097e-01,  2.65573616e-01)
( 6.91069107e-01,  2.65573616e-01)
( 6.91169117e-01,  2.65573616e-01)
( 6.91269127e-01,  2.65573616e-01)
( 6.91369137e-01,  2.65573616e-01)
( 6.91469147e-01,  2.65573616e-01)
( 6.91569157e-01,  2.65573616e-01)
( 6.91669167e-01,  2.65573616e-01)
( 6.91769177e-01,  2.65573616e-01)
( 6.91869187e-01,  2.65573616e-01)
( 6.91969197e-01,  2.65573616e-01)
( 6.92069207e-01,  2.65573616e-01)
( 6.92169217e-01,  2.65573616e-01)
( 6.92269227e-01,  2.65573616e-01)
( 6.92369237e-01,  2.65573616e-01)
( 6.92469247e-01,  2.65573616e-01)
( 6.92569257e-01,  2.65573616e-01)
( 6.92669267e-01,  2.65573616e-01)
( 6.92769277e-01,  2.65573616e-01)
( 6.92869287e-01,  2.65573616e-01)
( 6.92969297e-01,  2.65573616e-01)
( 6.93069307e-01,  2.65573616e-01)
( 6.93169317e-01,  2.65573616e-01)
( 6.93269327e-01,  2.65573616e-01)
( 6.93369337e-01,  2.65573616e-01)
( 6.93469347e-01,  2.65573616e-01)
( 6.93569357e-01,  2.65573616e-01)
( 6.93669367e-01,  2.65573616e-01)
( 6.93769377e-01,  2.65573616e-01)
( 6.93869387e-01,  2.65573616e-01)
( 6.93969397e-01,  2.65573616e-01)
( 6.94069407e-01,  2.65573616e-01)
( 6.94169417e-01,  2.65573616e-01)
( 6.94269427e-01,  2.65573616e-01)
( 6.94369437e-01,  2.65573616e-01)
( 6.94469447e-01,  2.65573616e-01)
( 6.94569457e-01,  2.65573616e-01)
( 6.94669467e-01,  2.65573616e-01)
( 6.94769477e-01,  2.65573616e-01)
( 6.94869487e-01,  2.65573616e-01)
( 6.94969497e-01,  2.65573616e-01)
( 6.95069507e-01,  2.65573616e-01)
( 6.95169517e-01,  2.65573616e-01)
( 6.95269527e-01,  2.65573616e-01)
( 6.95369537e-01,  2.65573616e-01)
( 6.95469547e-01,  2.65573616e-01)
( 6.95569557e-01,  2.65573616e-01)
( 6.95669567e-01,  2.65573616e-01)
( 6.95769577e-01,  2.65573616e-01)
( 6.95869587e-01,  2.65573616e-01)
( 6.95969597e-01,  2.65573616e-01)
( 6.96069607e-01,  2.65573616e-01)
( 6.96169617e-01,  2.65573616e-01)
( 6.96269627e-01,  2.65573616e-01)
( 6.96369637e-01,  2.65573616e-01)
( 6.96469647e-01,  2.65573616e-01)
( 6.96569657e-01,  2.65573616e-01)
( 6.96669667e-01,  2.65573616e-01)
( 6.96769677e-01,  2.65573616e-01)
( 6.96869687e-01,  2.65573616e-01)
( 6.96969697e-01,  2.65573616e-01)
( 6.97069707e-01,  2.65573616e-01)
( 6.97169717e-01,  2.65573616e-01)
( 6.97269727e-01,  2.65573616e-01)
( 6.97369737e-01,  2.65573616e-01)
( 6.97469747e-01,  2.65573616e-01)
( 6.97569757e-01,  2.65573616e-01)
( 6.97669767e-01,  2.65573616e-01)
( 6.97769777e-01,  2.65573616e-01)
( 6.97869787e-01,  2.65573616e-01)
( 6.97969797e-01,  2.65573616e-01)
( 6.98069807e-01,  2.65573616e-01)
( 6.98169817e-01,  2.65573616e-01)
( 6.98269827e-01,  2.65573616e-01)
( 6.98369837e-01,  2.65573616e-01)
( 6.98469847e-01,  2.65573616e-01)
( 6.98569857e-01,  2.65573616e-01)
( 6.98669867e-01,  2.65573616e-01)
( 6.98769877e-01,  2.65573616e-01)
( 6.98869887e-01,  2.65573616e-01)
( 6.98969897e-01,  2.65573616e-01)
( 6.99069907e-01,  2.65573616e-01)
( 6.99169917e-01,  2.65573616e-01)
( 6.99269927e-01,  2.65573616e-01)
( 6.99369937e-01,  2.65573616e-01)
( 6.99469947e-01,  2.65573616e-01)
( 6.99569957e-01,  2.65573616e-01)
( 6.99669967e-01,  2.65573616e-01)
( 6.99769977e-01,  2.65573616e-01)
( 6.99869987e-01,  2.65573616e-01)
( 6.99969997e-01,  2.65573616e-01)
( 7.00070007e-01,  2.65573616e-01)
( 7.00170017e-01,  2.65573616e-01)
( 7.00270027e-01,  2.65573616e-01)
( 7.00370037e-01,  2.65573616e-01)
( 7.00470047e-01,  2.65573616e-01)
( 7.00570057e-01,  2.65573616e-01)
( 7.00670067e-01,  2.65573616e-01)
( 7.00770077e-01,  2.65573616e-01)
( 7.00870087e-01,  2.65573616e-01)
( 7.00970097e-01,  2.65573616e-01)
( 7.01070107e-01,  2.65573616e-01)
( 7.01170117e-01,  2.65573616e-01)
( 7.01270127e-01,  2.65573616e-01)
( 7.01370137e-01,  2.65573616e-01)
( 7.01470147e-01,  2.65573616e-01)
( 7.01570157e-01,  2.65573616e-01)
( 7.01670167e-01,  2.65573616e-01)
( 7.01770177e-01,  2.65573616e-01)
( 7.01870187e-01,  2.65573616e-01)
( 7.01970197e-01,  2.65573616e-01)
( 7.02070207e-01,  2.65573616e-01)
( 7.02170217e-01,  2.65573616e-01)
( 7.02270227e-01,  2.65573616e-01)
( 7.02370237e-01,  2.65573616e-01)
( 7.02470247e-01,  2.65573616e-01)
( 7.02570257e-01,  2.65573616e-01)
( 7.02670267e-01,  2.65573616e-01)
( 7.02770277e-01,  2.65573616e-01)
( 7.02870287e-01,  2.65573616e-01)
( 7.02970297e-01,  2.65573616e-01)
( 7.03070307e-01,  2.65573616e-01)
( 7.03170317e-01,  2.65573616e-01)
( 7.03270327e-01,  2.65573616e-01)
( 7.03370337e-01,  2.65573616e-01)
( 7.03470347e-01,  2.65573616e-01)
( 7.03570357e-01,  2.65573616e-01)
( 7.03670367e-01,  2.65573616e-01)
( 7.03770377e-01,  2.65573616e-01)
( 7.03870387e-01,  2.65573616e-01)
( 7.03970397e-01,  2.65573616e-01)
( 7.04070407e-01,  2.65573616e-01)
( 7.04170417e-01,  2.65573616e-01)
( 7.04270427e-01,  2.65573616e-01)
( 7.04370437e-01,  2.65573616e-01)
( 7.04470447e-01,  2.65573616e-01)
( 7.04570457e-01,  2.65573616e-01)
( 7.04670467e-01,  2.65573616e-01)
( 7.04770477e-01,  2.65573616e-01)
( 7.04870487e-01,  2.65573616e-01)
( 7.04970497e-01,  2.65573616e-01)
( 7.05070507e-01,  2.65573616e-01)
( 7.05170517e-01,  2.65573616e-01)
( 7.05270527e-01,  2.65573616e-01)
( 7.05370537e-01,  2.65573616e-01)
( 7.05470547e-01,  2.65573616e-01)
( 7.05570557e-01,  2.65573616e-01)
( 7.05670567e-01,  2.65573616e-01)
( 7.05770577e-01,  2.65573616e-01)
( 7.05870587e-01,  2.65573616e-01)
( 7.05970597e-01,  2.65573616e-01)
( 7.06070607e-01,  2.65573616e-01)
( 7.06170617e-01,  2.65573616e-01)
( 7.06270627e-01,  2.65573616e-01)
( 7.06370637e-01,  2.65573616e-01)
( 7.06470647e-01,  2.65573616e-01)
( 7.06570657e-01,  2.65573616e-01)
( 7.06670667e-01,  2.65573616e-01)
( 7.06770677e-01,  2.65573616e-01)
( 7.06870687e-01,  2.65573616e-01)
( 7.06970697e-01,  2.65573616e-01)
( 7.07070707e-01,  2.65573616e-01)
( 7.07170717e-01,  2.65573616e-01)
( 7.07270727e-01,  2.65573616e-01)
( 7.07370737e-01,  2.65573616e-01)
( 7.07470747e-01,  2.65573616e-01)
( 7.07570757e-01,  2.65573616e-01)
( 7.07670767e-01,  2.65573616e-01)
( 7.07770777e-01,  2.65573616e-01)
( 7.07870787e-01,  2.65573616e-01)
( 7.07970797e-01,  2.65573616e-01)
( 7.08070807e-01,  2.65573616e-01)
( 7.08170817e-01,  2.65573616e-01)
( 7.08270827e-01,  2.65573616e-01)
( 7.08370837e-01,  2.65573616e-01)
( 7.08470847e-01,  2.65573616e-01)
( 7.08570857e-01,  2.65573616e-01)
( 7.08670867e-01,  2.65573616e-01)
( 7.08770877e-01,  2.65573616e-01)
( 7.08870887e-01,  2.65573616e-01)
( 7.08970897e-01,  2.65573616e-01)
( 7.09070907e-01,  2.65573616e-01)
( 7.09170917e-01,  2.65573616e-01)
( 7.09270927e-01,  2.65573616e-01)
( 7.09370937e-01,  2.65573616e-01)
( 7.09470947e-01,  2.65573616e-01)
( 7.09570957e-01,  2.65573616e-01)
( 7.09670967e-01,  2.65573616e-01)
( 7.09770977e-01,  2.65573616e-01)
( 7.09870987e-01,  2.65573616e-01)
( 7.09970997e-01,  2.65573616e-01)
( 7.10071007e-01,  2.65573616e-01)
( 7.10171017e-01,  2.65573616e-01)
( 7.10271027e-01,  2.65573616e-01)
( 7.10371037e-01,  2.65573616e-01)
( 7.10471047e-01,  2.65573616e-01)
( 7.10571057e-01,  2.65573616e-01)
( 7.10671067e-01,  2.65573616e-01)
( 7.10771077e-01,  2.65573616e-01)
( 7.10871087e-01,  2.65573616e-01)
( 7.10971097e-01,  2.65573616e-01)
( 7.11071107e-01,  2.65573616e-01)
( 7.11171117e-01,  2.65573616e-01)
( 7.11271127e-01,  2.65573616e-01)
( 7.11371137e-01,  2.65573616e-01)
( 7.11471147e-01,  2.65573616e-01)
( 7.11571157e-01,  2.65573616e-01)
( 7.11671167e-01,  2.65573616e-01)
( 7.11771177e-01,  2.65573616e-01)
( 7.11871187e-01,  2.65573616e-01)
( 7.11971197e-01,  2.65573616e-01)
( 7.12071207e-01,  2.65573616e-01)
( 7.12171217e-01,  2.65573616e-01)
( 7.12271227e-01,  2.65573616e-01)
( 7.12371237e-01,  2.65573616e-01)
( 7.12471247e-01,  2.65573616e-01)
( 7.12571257e-01,  2.65573616e-01)
( 7.12671267e-01,  2.65573616e-01)
( 7.12771277e-01,  2.65573616e-01)
( 7.12871287e-01,  2.65573616e-01)
( 7.12971297e-01,  2.65573616e-01)
( 7.13071307e-01,  2.65573616e-01)
( 7.13171317e-01,  2.65573616e-01)
( 7.13271327e-01,  2.65573616e-01)
( 7.13371337e-01,  2.65573616e-01)
( 7.13471347e-01,  2.65573616e-01)
( 7.13571357e-01,  2.65573616e-01)
( 7.13671367e-01,  2.65573616e-01)
( 7.13771377e-01,  2.65573616e-01)
( 7.13871387e-01,  2.65573616e-01)
( 7.13971397e-01,  2.65573616e-01)
( 7.14071407e-01,  2.65573616e-01)
( 7.14171417e-01,  2.65573616e-01)
( 7.14271427e-01,  2.65573616e-01)
( 7.14371437e-01,  2.65573616e-01)
( 7.14471447e-01,  2.65573616e-01)
( 7.14571457e-01,  2.65573616e-01)
( 7.14671467e-01,  2.65573616e-01)
( 7.14771477e-01,  2.65573616e-01)
( 7.14871487e-01,  2.65573616e-01)
( 7.14971497e-01,  2.65573616e-01)
( 7.15071507e-01,  2.65573616e-01)
( 7.15171517e-01,  2.65573616e-01)
( 7.15271527e-01,  2.65573616e-01)
( 7.15371537e-01,  2.65573616e-01)
( 7.15471547e-01,  2.65573616e-01)
( 7.15571557e-01,  2.65573616e-01)
( 7.15671567e-01,  2.65573616e-01)
( 7.15771577e-01,  2.65573616e-01)
( 7.15871587e-01,  2.65573616e-01)
( 7.15971597e-01,  2.65573616e-01)
( 7.16071607e-01,  2.65573616e-01)
( 7.16171617e-01,  2.65573616e-01)
( 7.16271627e-01,  2.65573616e-01)
( 7.16371637e-01,  2.65573616e-01)
( 7.16471647e-01,  2.65573616e-01)
( 7.16571657e-01,  2.65573616e-01)
( 7.16671667e-01,  2.65573616e-01)
( 7.16771677e-01,  2.65573616e-01)
( 7.16871687e-01,  2.65573616e-01)
( 7.16971697e-01,  2.65573616e-01)
( 7.17071707e-01,  2.65573616e-01)
( 7.17171717e-01,  2.65573616e-01)
( 7.17271727e-01,  2.65573616e-01)
( 7.17371737e-01,  2.65573616e-01)
( 7.17471747e-01,  2.65573616e-01)
( 7.17571757e-01,  2.65573616e-01)
( 7.17671767e-01,  2.65573616e-01)
( 7.17771777e-01,  2.65573616e-01)
( 7.17871787e-01,  2.65573616e-01)
( 7.17971797e-01,  2.65573616e-01)
( 7.18071807e-01,  2.65573616e-01)
( 7.18171817e-01,  2.65573616e-01)
( 7.18271827e-01,  2.65573616e-01)
( 7.18371837e-01,  2.65573616e-01)
( 7.18471847e-01,  2.65573616e-01)
( 7.18571857e-01,  2.65573616e-01)
( 7.18671867e-01,  2.65573616e-01)
( 7.18771877e-01,  2.65573616e-01)
( 7.18871887e-01,  2.65573616e-01)
( 7.18971897e-01,  2.65573616e-01)
( 7.19071907e-01,  2.65573616e-01)
( 7.19171917e-01,  2.65573616e-01)
( 7.19271927e-01,  2.65573616e-01)
( 7.19371937e-01,  2.65573616e-01)
( 7.19471947e-01,  2.65573616e-01)
( 7.19571957e-01,  2.65573616e-01)
( 7.19671967e-01,  2.65573616e-01)
( 7.19771977e-01,  2.65573616e-01)
( 7.19871987e-01,  2.65573616e-01)
( 7.19971997e-01,  2.65573616e-01)
( 7.20072007e-01,  2.65573616e-01)
( 7.20172017e-01,  2.65573616e-01)
( 7.20272027e-01,  2.65573616e-01)
( 7.20372037e-01,  2.65573616e-01)
( 7.20472047e-01,  2.65573616e-01)
( 7.20572057e-01,  2.65573616e-01)
( 7.20672067e-01,  2.65573616e-01)
( 7.20772077e-01,  2.65573616e-01)
( 7.20872087e-01,  2.65573616e-01)
( 7.20972097e-01,  2.65573616e-01)
( 7.21072107e-01,  2.65573616e-01)
( 7.21172117e-01,  2.65573616e-01)
( 7.21272127e-01,  2.65573616e-01)
( 7.21372137e-01,  2.65573616e-01)
( 7.21472147e-01,  2.65573616e-01)
( 7.21572157e-01,  2.65573616e-01)
( 7.21672167e-01,  2.65573616e-01)
( 7.21772177e-01,  2.65573616e-01)
( 7.21872187e-01,  2.65573616e-01)
( 7.21972197e-01,  2.65573616e-01)
( 7.22072207e-01,  2.65573616e-01)
( 7.22172217e-01,  2.65573616e-01)
( 7.22272227e-01,  2.65573616e-01)
( 7.22372237e-01,  2.65573616e-01)
( 7.22472247e-01,  2.65573616e-01)
( 7.22572257e-01,  2.65573616e-01)
( 7.22672267e-01,  2.65573616e-01)
( 7.22772277e-01,  2.65573616e-01)
( 7.22872287e-01,  2.65573616e-01)
( 7.22972297e-01,  2.65573616e-01)
( 7.23072307e-01,  2.65573616e-01)
( 7.23172317e-01,  2.65573616e-01)
( 7.23272327e-01,  2.65573616e-01)
( 7.23372337e-01,  2.65573616e-01)
( 7.23472347e-01,  2.65573616e-01)
( 7.23572357e-01,  2.65573616e-01)
( 7.23672367e-01,  2.65573616e-01)
( 7.23772377e-01,  2.65573616e-01)
( 7.23872387e-01,  2.65573616e-01)
( 7.23972397e-01,  2.65573616e-01)
( 7.24072407e-01,  2.65573616e-01)
( 7.24172417e-01,  2.65573616e-01)
( 7.24272427e-01,  2.65573616e-01)
( 7.24372437e-01,  2.65573616e-01)
( 7.24472447e-01,  2.65573616e-01)
( 7.24572457e-01,  2.65573616e-01)
( 7.24672467e-01,  2.65573616e-01)
( 7.24772477e-01,  2.65573616e-01)
( 7.24872487e-01,  2.65573616e-01)
( 7.24972497e-01,  2.65573616e-01)
( 7.25072507e-01,  2.65573616e-01)
( 7.25172517e-01,  2.65573616e-01)
( 7.25272527e-01,  2.65573616e-01)
( 7.25372537e-01,  2.65573616e-01)
( 7.25472547e-01,  2.65573616e-01)
( 7.25572557e-01,  2.65573616e-01)
( 7.25672567e-01,  2.65573616e-01)
( 7.25772577e-01,  2.65573616e-01)
( 7.25872587e-01,  2.65573616e-01)
( 7.25972597e-01,  2.65573616e-01)
( 7.26072607e-01,  2.65573616e-01)
( 7.26172617e-01,  2.65573616e-01)
( 7.26272627e-01,  2.65573616e-01)
( 7.26372637e-01,  2.65573616e-01)
( 7.26472647e-01,  2.65573616e-01)
( 7.26572657e-01,  2.65573616e-01)
( 7.26672667e-01,  2.65573616e-01)
( 7.26772677e-01,  2.65573616e-01)
( 7.26872687e-01,  2.65573616e-01)
( 7.26972697e-01,  2.65573616e-01)
( 7.27072707e-01,  2.65573616e-01)
( 7.27172717e-01,  2.65573616e-01)
( 7.27272727e-01,  2.65573616e-01)
( 7.27372737e-01,  2.65573616e-01)
( 7.27472747e-01,  2.65573616e-01)
( 7.27572757e-01,  2.65573616e-01)
( 7.27672767e-01,  2.65573616e-01)
( 7.27772777e-01,  2.65573616e-01)
( 7.27872787e-01,  2.65573616e-01)
( 7.27972797e-01,  2.65573616e-01)
( 7.28072807e-01,  2.65573616e-01)
( 7.28172817e-01,  2.65573616e-01)
( 7.28272827e-01,  2.65573616e-01)
( 7.28372837e-01,  2.65573616e-01)
( 7.28472847e-01,  2.65573616e-01)
( 7.28572857e-01,  2.65573616e-01)
( 7.28672867e-01,  2.65573616e-01)
( 7.28772877e-01,  2.65573616e-01)
( 7.28872887e-01,  2.65573616e-01)
( 7.28972897e-01,  2.65573616e-01)
( 7.29072907e-01,  2.65573616e-01)
( 7.29172917e-01,  2.65573616e-01)
( 7.29272927e-01,  2.65573616e-01)
( 7.29372937e-01,  2.65573616e-01)
( 7.29472947e-01,  2.65573616e-01)
( 7.29572957e-01,  2.65573616e-01)
( 7.29672967e-01,  2.65573616e-01)
( 7.29772977e-01,  2.65573616e-01)
( 7.29872987e-01,  2.65573616e-01)
( 7.29972997e-01,  2.65573616e-01)
( 7.30073007e-01,  2.65573616e-01)
( 7.30173017e-01,  2.65573616e-01)
( 7.30273027e-01,  2.65573616e-01)
( 7.30373037e-01,  2.65573616e-01)
( 7.30473047e-01,  2.65573616e-01)
( 7.30573057e-01,  2.65573616e-01)
( 7.30673067e-01,  2.65573616e-01)
( 7.30773077e-01,  2.65573616e-01)
( 7.30873087e-01,  2.65573616e-01)
( 7.30973097e-01,  2.65573616e-01)
( 7.31073107e-01,  2.65573616e-01)
( 7.31173117e-01,  2.65573616e-01)
( 7.31273127e-01,  2.65573616e-01)
( 7.31373137e-01,  2.65573616e-01)
( 7.31473147e-01,  2.65573616e-01)
( 7.31573157e-01,  2.65573616e-01)
( 7.31673167e-01,  2.65573616e-01)
( 7.31773177e-01,  2.65573616e-01)
( 7.31873187e-01,  2.65573616e-01)
( 7.31973197e-01,  2.65573616e-01)
( 7.32073207e-01,  2.65573616e-01)
( 7.32173217e-01,  2.65573616e-01)
( 7.32273227e-01,  2.65573616e-01)
( 7.32373237e-01,  2.65573616e-01)
( 7.32473247e-01,  2.65573616e-01)
( 7.32573257e-01,  2.65573616e-01)
( 7.32673267e-01,  2.65573616e-01)
( 7.32773277e-01,  2.65573616e-01)
( 7.32873287e-01,  2.65573616e-01)
( 7.32973297e-01,  2.65573616e-01)
( 7.33073307e-01,  2.65573616e-01)
( 7.33173317e-01,  2.65573616e-01)
( 7.33273327e-01,  2.65573616e-01)
( 7.33373337e-01,  2.65573616e-01)
( 7.33473347e-01,  2.65573616e-01)
( 7.33573357e-01,  2.65573616e-01)
( 7.33673367e-01,  2.65573616e-01)
( 7.33773377e-01,  2.65573616e-01)
( 7.33873387e-01,  2.65573616e-01)
( 7.33973397e-01,  2.65573616e-01)
( 7.34073407e-01,  2.65573616e-01)
( 7.34173417e-01,  2.65573616e-01)
( 7.34273427e-01,  2.65573616e-01)
( 7.34373437e-01,  2.65573616e-01)
( 7.34473447e-01,  2.65573616e-01)
( 7.34573457e-01,  2.65573616e-01)
( 7.34673467e-01,  2.65573616e-01)
( 7.34773477e-01,  2.65573616e-01)
( 7.34873487e-01,  2.65573616e-01)
( 7.34973497e-01,  2.65573616e-01)
( 7.35073507e-01,  2.65573616e-01)
( 7.35173517e-01,  2.65573616e-01)
( 7.35273527e-01,  2.65573616e-01)
( 7.35373537e-01,  2.65573616e-01)
( 7.35473547e-01,  2.65573616e-01)
( 7.35573557e-01,  2.65573616e-01)
( 7.35673567e-01,  2.65573616e-01)
( 7.35773577e-01,  2.65573616e-01)
( 7.35873587e-01,  2.65573616e-01)
( 7.35973597e-01,  2.65573616e-01)
( 7.36073607e-01,  2.65573616e-01)
( 7.36173617e-01,  2.65573616e-01)
( 7.36273627e-01,  2.65573616e-01)
( 7.36373637e-01,  2.65573616e-01)
( 7.36473647e-01,  2.65573616e-01)
( 7.36573657e-01,  2.65573616e-01)
( 7.36673667e-01,  2.65573616e-01)
( 7.36773677e-01,  2.65573616e-01)
( 7.36873687e-01,  2.65573616e-01)
( 7.36973697e-01,  2.65573616e-01)
( 7.37073707e-01,  2.65573616e-01)
( 7.37173717e-01,  2.65573616e-01)
( 7.37273727e-01,  2.65573616e-01)
( 7.37373737e-01,  2.65573616e-01)
( 7.37473747e-01,  2.65573616e-01)
( 7.37573757e-01,  2.65573616e-01)
( 7.37673767e-01,  2.65573616e-01)
( 7.37773777e-01,  2.65573616e-01)
( 7.37873787e-01,  2.65573616e-01)
( 7.37973797e-01,  2.65573616e-01)
( 7.38073807e-01,  2.65573616e-01)
( 7.38173817e-01,  2.65573616e-01)
( 7.38273827e-01,  2.65573616e-01)
( 7.38373837e-01,  2.65573616e-01)
( 7.38473847e-01,  2.65573616e-01)
( 7.38573857e-01,  2.65573616e-01)
( 7.38673867e-01,  2.65573616e-01)
( 7.38773877e-01,  2.65573616e-01)
( 7.38873887e-01,  2.65573616e-01)
( 7.38973897e-01,  2.65573616e-01)
( 7.39073907e-01,  2.65573616e-01)
( 7.39173917e-01,  2.65573616e-01)
( 7.39273927e-01,  2.65573616e-01)
( 7.39373937e-01,  2.65573616e-01)
( 7.39473947e-01,  2.65573616e-01)
( 7.39573957e-01,  2.65573616e-01)
( 7.39673967e-01,  2.65573616e-01)
( 7.39773977e-01,  2.65573616e-01)
( 7.39873987e-01,  2.65573616e-01)
( 7.39973997e-01,  2.65573616e-01)
( 7.40074007e-01,  2.65573616e-01)
( 7.40174017e-01,  2.65573616e-01)
( 7.40274027e-01,  2.65573616e-01)
( 7.40374037e-01,  2.65573616e-01)
( 7.40474047e-01,  2.65573616e-01)
( 7.40574057e-01,  2.65573616e-01)
( 7.40674067e-01,  2.65573616e-01)
( 7.40774077e-01,  2.65573616e-01)
( 7.40874087e-01,  2.65573616e-01)
( 7.40974097e-01,  2.65573616e-01)
( 7.41074107e-01,  2.65573616e-01)
( 7.41174117e-01,  2.65573616e-01)
( 7.41274127e-01,  2.65573616e-01)
( 7.41374137e-01,  2.65573616e-01)
( 7.41474147e-01,  2.65573616e-01)
( 7.41574157e-01,  2.65573616e-01)
( 7.41674167e-01,  2.65573616e-01)
( 7.41774177e-01,  2.65573616e-01)
( 7.41874187e-01,  2.65573616e-01)
( 7.41974197e-01,  2.65573616e-01)
( 7.42074207e-01,  2.65573616e-01)
( 7.42174217e-01,  2.65573616e-01)
( 7.42274227e-01,  2.65573616e-01)
( 7.42374237e-01,  2.65573616e-01)
( 7.42474247e-01,  2.65573616e-01)
( 7.42574257e-01,  2.65573616e-01)
( 7.42674267e-01,  2.65573616e-01)
( 7.42774277e-01,  2.65573616e-01)
( 7.42874287e-01,  2.65573616e-01)
( 7.42974297e-01,  2.65573616e-01)
( 7.43074307e-01,  2.65573616e-01)
( 7.43174317e-01,  2.65573616e-01)
( 7.43274327e-01,  2.65573616e-01)
( 7.43374337e-01,  2.65573616e-01)
( 7.43474347e-01,  2.65573616e-01)
( 7.43574357e-01,  2.65573616e-01)
( 7.43674367e-01,  2.65573616e-01)
( 7.43774377e-01,  2.65573616e-01)
( 7.43874387e-01,  2.65573616e-01)
( 7.43974397e-01,  2.65573616e-01)
( 7.44074407e-01,  2.65573616e-01)
( 7.44174417e-01,  2.65573616e-01)
( 7.44274427e-01,  2.65573616e-01)
( 7.44374437e-01,  2.65573616e-01)
( 7.44474447e-01,  2.65573616e-01)
( 7.44574457e-01,  2.65573616e-01)
( 7.44674467e-01,  2.65573616e-01)
( 7.44774477e-01,  2.65573616e-01)
( 7.44874487e-01,  2.65573616e-01)
( 7.44974497e-01,  2.65573616e-01)
( 7.45074507e-01,  2.65573616e-01)
( 7.45174517e-01,  2.65573616e-01)
( 7.45274527e-01,  2.65573616e-01)
( 7.45374537e-01,  2.65573616e-01)
( 7.45474547e-01,  2.65573616e-01)
( 7.45574557e-01,  2.65573616e-01)
( 7.45674567e-01,  2.65573616e-01)
( 7.45774577e-01,  2.65573616e-01)
( 7.45874587e-01,  2.65573616e-01)
( 7.45974597e-01,  2.65573616e-01)
( 7.46074607e-01,  2.65573616e-01)
( 7.46174617e-01,  2.65573616e-01)
( 7.46274627e-01,  2.65573616e-01)
( 7.46374637e-01,  2.65573616e-01)
( 7.46474647e-01,  2.65573616e-01)
( 7.46574657e-01,  2.65573616e-01)
( 7.46674667e-01,  2.65573616e-01)
( 7.46774677e-01,  2.65573616e-01)
( 7.46874687e-01,  2.65573616e-01)
( 7.46974697e-01,  2.65573616e-01)
( 7.47074707e-01,  2.65573616e-01)
( 7.47174717e-01,  2.65573616e-01)
( 7.47274727e-01,  2.65573616e-01)
( 7.47374737e-01,  2.65573616e-01)
( 7.47474747e-01,  2.65573616e-01)
( 7.47574757e-01,  2.65573616e-01)
( 7.47674767e-01,  2.65573616e-01)
( 7.47774777e-01,  2.65573616e-01)
( 7.47874787e-01,  2.65573616e-01)
( 7.47974797e-01,  2.65573616e-01)
( 7.48074807e-01,  2.65573616e-01)
( 7.48174817e-01,  2.65573616e-01)
( 7.48274827e-01,  2.65573616e-01)
( 7.48374837e-01,  2.65573616e-01)
( 7.48474847e-01,  2.65573616e-01)
( 7.48574857e-01,  2.65573616e-01)
( 7.48674867e-01,  2.65573616e-01)
( 7.48774877e-01,  2.65573616e-01)
( 7.48874887e-01,  2.65573616e-01)
( 7.48974897e-01,  2.65573616e-01)
( 7.49074907e-01,  2.65573616e-01)
( 7.49174917e-01,  2.65573616e-01)
( 7.49274927e-01,  2.65573616e-01)
( 7.49374937e-01,  2.65573616e-01)
( 7.49474947e-01,  2.65573616e-01)
( 7.49574957e-01,  2.65573616e-01)
( 7.49674967e-01,  2.65573616e-01)
( 7.49774977e-01,  2.65573616e-01)
( 7.49874987e-01,  2.65573616e-01)
( 7.49974997e-01,  2.65573616e-01)
( 7.50075008e-01,  2.65573616e-01)
( 7.50175018e-01,  2.65573616e-01)
( 7.50275028e-01,  2.65573616e-01)
( 7.50375038e-01,  2.65573616e-01)
( 7.50475048e-01,  2.65573616e-01)
( 7.50575058e-01,  2.65573616e-01)
( 7.50675068e-01,  2.65573616e-01)
( 7.50775078e-01,  2.65573616e-01)
( 7.50875088e-01,  2.65573616e-01)
( 7.50975098e-01,  2.65573616e-01)
( 7.51075108e-01,  2.65573616e-01)
( 7.51175118e-01,  2.65573616e-01)
( 7.51275128e-01,  2.65573616e-01)
( 7.51375138e-01,  2.65573616e-01)
( 7.51475148e-01,  2.65573616e-01)
( 7.51575158e-01,  2.65573616e-01)
( 7.51675168e-01,  2.65573616e-01)
( 7.51775178e-01,  2.65573616e-01)
( 7.51875188e-01,  2.65573616e-01)
( 7.51975198e-01,  2.65573616e-01)
( 7.52075208e-01,  2.65573616e-01)
( 7.52175218e-01,  2.65573616e-01)
( 7.52275228e-01,  2.65573616e-01)
( 7.52375238e-01,  2.65573616e-01)
( 7.52475248e-01,  2.65573616e-01)
( 7.52575258e-01,  2.65573616e-01)
( 7.52675268e-01,  2.65573616e-01)
( 7.52775278e-01,  2.65573616e-01)
( 7.52875288e-01,  2.65573616e-01)
( 7.52975298e-01,  2.65573616e-01)
( 7.53075308e-01,  2.65573616e-01)
( 7.53175318e-01,  2.65573616e-01)
( 7.53275328e-01,  2.65573616e-01)
( 7.53375338e-01,  2.65573616e-01)
( 7.53475348e-01,  2.65573616e-01)
( 7.53575358e-01,  2.65573616e-01)
( 7.53675368e-01,  2.65573616e-01)
( 7.53775378e-01,  2.65573616e-01)
( 7.53875388e-01,  2.65573616e-01)
( 7.53975398e-01,  2.65573616e-01)
( 7.54075408e-01,  2.65573616e-01)
( 7.54175418e-01,  2.65573616e-01)
( 7.54275428e-01,  2.65573616e-01)
( 7.54375438e-01,  2.65573616e-01)
( 7.54475448e-01,  2.65573616e-01)
( 7.54575458e-01,  2.65573616e-01)
( 7.54675468e-01,  2.65573616e-01)
( 7.54775478e-01,  2.65573616e-01)
( 7.54875488e-01,  2.65573616e-01)
( 7.54975498e-01,  2.65573616e-01)
( 7.55075508e-01,  2.65573616e-01)
( 7.55175518e-01,  2.65573616e-01)
( 7.55275528e-01,  2.65573616e-01)
( 7.55375538e-01,  2.65573616e-01)
( 7.55475548e-01,  2.65573616e-01)
( 7.55575558e-01,  2.65573616e-01)
( 7.55675568e-01,  2.65573616e-01)
( 7.55775578e-01,  2.65573616e-01)
( 7.55875588e-01,  2.65573616e-01)
( 7.55975598e-01,  2.65573616e-01)
( 7.56075608e-01,  2.65573616e-01)
( 7.56175618e-01,  2.65573616e-01)
( 7.56275628e-01,  2.65573616e-01)
( 7.56375638e-01,  2.65573616e-01)
( 7.56475648e-01,  2.65573616e-01)
( 7.56575658e-01,  2.65573616e-01)
( 7.56675668e-01,  2.65573616e-01)
( 7.56775678e-01,  2.65573616e-01)
( 7.56875688e-01,  2.65573616e-01)
( 7.56975698e-01,  2.65573616e-01)
( 7.57075708e-01,  2.65573616e-01)
( 7.57175718e-01,  2.65573616e-01)
( 7.57275728e-01,  2.65573616e-01)
( 7.57375738e-01,  2.65573616e-01)
( 7.57475748e-01,  2.65573616e-01)
( 7.57575758e-01,  2.65573616e-01)
( 7.57675768e-01,  2.65573616e-01)
( 7.57775778e-01,  2.65573616e-01)
( 7.57875788e-01,  2.65573616e-01)
( 7.57975798e-01,  2.65573616e-01)
( 7.58075808e-01,  2.65573616e-01)
( 7.58175818e-01,  2.65573616e-01)
( 7.58275828e-01,  2.65573616e-01)
( 7.58375838e-01,  2.65573616e-01)
( 7.58475848e-01,  2.65573616e-01)
( 7.58575858e-01,  2.65573616e-01)
( 7.58675868e-01,  2.65573616e-01)
( 7.58775878e-01,  2.65573616e-01)
( 7.58875888e-01,  2.65573616e-01)
( 7.58975898e-01,  2.65573616e-01)
( 7.59075908e-01,  2.65573616e-01)
( 7.59175918e-01,  2.65573616e-01)
( 7.59275928e-01,  2.65573616e-01)
( 7.59375938e-01,  2.65573616e-01)
( 7.59475948e-01,  2.65573616e-01)
( 7.59575958e-01,  2.65573616e-01)
( 7.59675968e-01,  2.65573616e-01)
( 7.59775978e-01,  2.65573616e-01)
( 7.59875988e-01,  2.65573616e-01)
( 7.59975998e-01,  2.65573616e-01)
( 7.60076008e-01,  2.65573616e-01)
( 7.60176018e-01,  2.65573616e-01)
( 7.60276028e-01,  2.65573616e-01)
( 7.60376038e-01,  2.65573616e-01)
( 7.60476048e-01,  2.65573616e-01)
( 7.60576058e-01,  2.65573616e-01)
( 7.60676068e-01,  2.65573616e-01)
( 7.60776078e-01,  2.65573616e-01)
( 7.60876088e-01,  2.65573616e-01)
( 7.60976098e-01,  2.65573616e-01)
( 7.61076108e-01,  2.65573616e-01)
( 7.61176118e-01,  2.65573616e-01)
( 7.61276128e-01,  2.65573616e-01)
( 7.61376138e-01,  2.65573616e-01)
( 7.61476148e-01,  2.65573616e-01)
( 7.61576158e-01,  2.65573616e-01)
( 7.61676168e-01,  2.65573616e-01)
( 7.61776178e-01,  2.65573616e-01)
( 7.61876188e-01,  2.65573616e-01)
( 7.61976198e-01,  2.65573616e-01)
( 7.62076208e-01,  2.65573616e-01)
( 7.62176218e-01,  2.65573616e-01)
( 7.62276228e-01,  2.65573616e-01)
( 7.62376238e-01,  2.65573616e-01)
( 7.62476248e-01,  2.65573616e-01)
( 7.62576258e-01,  2.65573616e-01)
( 7.62676268e-01,  2.65573616e-01)
( 7.62776278e-01,  2.65573616e-01)
( 7.62876288e-01,  2.65573616e-01)
( 7.62976298e-01,  2.65573616e-01)
( 7.63076308e-01,  2.65573616e-01)
( 7.63176318e-01,  2.65573616e-01)
( 7.63276328e-01,  2.65573616e-01)
( 7.63376338e-01,  2.65573616e-01)
( 7.63476348e-01,  2.65573616e-01)
( 7.63576358e-01,  2.65573616e-01)
( 7.63676368e-01,  2.65573616e-01)
( 7.63776378e-01,  2.65573616e-01)
( 7.63876388e-01,  2.65573616e-01)
( 7.63976398e-01,  2.65573616e-01)
( 7.64076408e-01,  2.65573616e-01)
( 7.64176418e-01,  2.65573616e-01)
( 7.64276428e-01,  2.65573616e-01)
( 7.64376438e-01,  2.65573616e-01)
( 7.64476448e-01,  2.65573616e-01)
( 7.64576458e-01,  2.65573616e-01)
( 7.64676468e-01,  2.65573616e-01)
( 7.64776478e-01,  2.65573616e-01)
( 7.64876488e-01,  2.65573616e-01)
( 7.64976498e-01,  2.65573616e-01)
( 7.65076508e-01,  2.65573616e-01)
( 7.65176518e-01,  2.65573616e-01)
( 7.65276528e-01,  2.65573616e-01)
( 7.65376538e-01,  2.65573616e-01)
( 7.65476548e-01,  2.65573616e-01)
( 7.65576558e-01,  2.65573616e-01)
( 7.65676568e-01,  2.65573616e-01)
( 7.65776578e-01,  2.65573616e-01)
( 7.65876588e-01,  2.65573616e-01)
( 7.65976598e-01,  2.65573616e-01)
( 7.66076608e-01,  2.65573616e-01)
( 7.66176618e-01,  2.65573616e-01)
( 7.66276628e-01,  2.65573616e-01)
( 7.66376638e-01,  2.65573616e-01)
( 7.66476648e-01,  2.65573616e-01)
( 7.66576658e-01,  2.65573616e-01)
( 7.66676668e-01,  2.65573616e-01)
( 7.66776678e-01,  2.65573616e-01)
( 7.66876688e-01,  2.65573616e-01)
( 7.66976698e-01,  2.65573616e-01)
( 7.67076708e-01,  2.65573616e-01)
( 7.67176718e-01,  2.65573616e-01)
( 7.67276728e-01,  2.65573616e-01)
( 7.67376738e-01,  2.65573616e-01)
( 7.67476748e-01,  2.65573616e-01)
( 7.67576758e-01,  2.65573616e-01)
( 7.67676768e-01,  2.65573616e-01)
( 7.67776778e-01,  2.65573616e-01)
( 7.67876788e-01,  2.65573616e-01)
( 7.67976798e-01,  2.65573616e-01)
( 7.68076808e-01,  2.65573616e-01)
( 7.68176818e-01,  2.65573616e-01)
( 7.68276828e-01,  2.65573616e-01)
( 7.68376838e-01,  2.65573616e-01)
( 7.68476848e-01,  2.65573616e-01)
( 7.68576858e-01,  2.65573616e-01)
( 7.68676868e-01,  2.65573616e-01)
( 7.68776878e-01,  2.65573616e-01)
( 7.68876888e-01,  2.65573616e-01)
( 7.68976898e-01,  2.65573616e-01)
( 7.69076908e-01,  2.65573616e-01)
( 7.69176918e-01,  2.65573616e-01)
( 7.69276928e-01,  2.65573616e-01)
( 7.69376938e-01,  2.65573616e-01)
( 7.69476948e-01,  2.65573616e-01)
( 7.69576958e-01,  2.65573616e-01)
( 7.69676968e-01,  2.65573616e-01)
( 7.69776978e-01,  2.65573616e-01)
( 7.69876988e-01,  2.65573616e-01)
( 7.69976998e-01,  2.65573616e-01)
( 7.70077008e-01,  2.65573616e-01)
( 7.70177018e-01,  2.65573616e-01)
( 7.70277028e-01,  2.65573616e-01)
( 7.70377038e-01,  2.65573616e-01)
( 7.70477048e-01,  2.65573616e-01)
( 7.70577058e-01,  2.65573616e-01)
( 7.70677068e-01,  2.65573616e-01)
( 7.70777078e-01,  2.65573616e-01)
( 7.70877088e-01,  2.65573616e-01)
( 7.70977098e-01,  2.65573616e-01)
( 7.71077108e-01,  2.65573616e-01)
( 7.71177118e-01,  2.65573616e-01)
( 7.71277128e-01,  2.65573616e-01)
( 7.71377138e-01,  2.65573616e-01)
( 7.71477148e-01,  2.65573616e-01)
( 7.71577158e-01,  2.65573616e-01)
( 7.71677168e-01,  2.65573616e-01)
( 7.71777178e-01,  2.65573616e-01)
( 7.71877188e-01,  2.65573616e-01)
( 7.71977198e-01,  2.65573616e-01)
( 7.72077208e-01,  2.65573616e-01)
( 7.72177218e-01,  2.65573616e-01)
( 7.72277228e-01,  2.65573616e-01)
( 7.72377238e-01,  2.65573616e-01)
( 7.72477248e-01,  2.65573616e-01)
( 7.72577258e-01,  2.65573616e-01)
( 7.72677268e-01,  2.65573616e-01)
( 7.72777278e-01,  2.65573616e-01)
( 7.72877288e-01,  2.65573616e-01)
( 7.72977298e-01,  2.65573616e-01)
( 7.73077308e-01,  2.65573616e-01)
( 7.73177318e-01,  2.65573616e-01)
( 7.73277328e-01,  2.65573616e-01)
( 7.73377338e-01,  2.65573616e-01)
( 7.73477348e-01,  2.65573616e-01)
( 7.73577358e-01,  2.65573616e-01)
( 7.73677368e-01,  2.65573616e-01)
( 7.73777378e-01,  2.65573616e-01)
( 7.73877388e-01,  2.65573616e-01)
( 7.73977398e-01,  2.65573616e-01)
( 7.74077408e-01,  2.65573616e-01)
( 7.74177418e-01,  2.65573616e-01)
( 7.74277428e-01,  2.65573616e-01)
( 7.74377438e-01,  2.65573616e-01)
( 7.74477448e-01,  2.65573616e-01)
( 7.74577458e-01,  2.65573616e-01)
( 7.74677468e-01,  2.65573616e-01)
( 7.74777478e-01,  2.65573616e-01)
( 7.74877488e-01,  2.65573616e-01)
( 7.74977498e-01,  2.65573616e-01)
( 7.75077508e-01,  2.65573616e-01)
( 7.75177518e-01,  2.65573616e-01)
( 7.75277528e-01,  2.65573616e-01)
( 7.75377538e-01,  2.65573616e-01)
( 7.75477548e-01,  2.65573616e-01)
( 7.75577558e-01,  2.65573616e-01)
( 7.75677568e-01,  2.65573616e-01)
( 7.75777578e-01,  2.65573616e-01)
( 7.75877588e-01,  2.65573616e-01)
( 7.75977598e-01,  2.65573616e-01)
( 7.76077608e-01,  2.65573616e-01)
( 7.76177618e-01,  2.65573616e-01)
( 7.76277628e-01,  2.65573616e-01)
( 7.76377638e-01,  2.65573616e-01)
( 7.76477648e-01,  2.65573616e-01)
( 7.76577658e-01,  2.65573616e-01)
( 7.76677668e-01,  2.65573616e-01)
( 7.76777678e-01,  2.65573616e-01)
( 7.76877688e-01,  2.65573616e-01)
( 7.76977698e-01,  2.65573616e-01)
( 7.77077708e-01,  2.65573616e-01)
( 7.77177718e-01,  2.65573616e-01)
( 7.77277728e-01,  2.65573616e-01)
( 7.77377738e-01,  2.65573616e-01)
( 7.77477748e-01,  2.65573616e-01)
( 7.77577758e-01,  2.65573616e-01)
( 7.77677768e-01,  2.65573616e-01)
( 7.77777778e-01,  2.65573616e-01)
( 7.77877788e-01,  2.65573616e-01)
( 7.77977798e-01,  2.65573616e-01)
( 7.78077808e-01,  2.65573616e-01)
( 7.78177818e-01,  2.65573616e-01)
( 7.78277828e-01,  2.65573616e-01)
( 7.78377838e-01,  2.65573616e-01)
( 7.78477848e-01,  2.65573616e-01)
( 7.78577858e-01,  2.65573616e-01)
( 7.78677868e-01,  2.65573616e-01)
( 7.78777878e-01,  2.65573616e-01)
( 7.78877888e-01,  2.65573616e-01)
( 7.78977898e-01,  2.65573616e-01)
( 7.79077908e-01,  2.65573616e-01)
( 7.79177918e-01,  2.65573616e-01)
( 7.79277928e-01,  2.65573616e-01)
( 7.79377938e-01,  2.65573616e-01)
( 7.79477948e-01,  2.65573616e-01)
( 7.79577958e-01,  2.65573616e-01)
( 7.79677968e-01,  2.65573616e-01)
( 7.79777978e-01,  2.65573616e-01)
( 7.79877988e-01,  2.65573616e-01)
( 7.79977998e-01,  2.65573616e-01)
( 7.80078008e-01,  2.65573616e-01)
( 7.80178018e-01,  2.65573616e-01)
( 7.80278028e-01,  2.65573616e-01)
( 7.80378038e-01,  2.65573616e-01)
( 7.80478048e-01,  2.65573616e-01)
( 7.80578058e-01,  2.65573616e-01)
( 7.80678068e-01,  2.65573616e-01)
( 7.80778078e-01,  2.65573616e-01)
( 7.80878088e-01,  2.65573616e-01)
( 7.80978098e-01,  2.65573616e-01)
( 7.81078108e-01,  2.65573616e-01)
( 7.81178118e-01,  2.65573616e-01)
( 7.81278128e-01,  2.65573616e-01)
( 7.81378138e-01,  2.65573616e-01)
( 7.81478148e-01,  2.65573616e-01)
( 7.81578158e-01,  2.65573616e-01)
( 7.81678168e-01,  2.65573616e-01)
( 7.81778178e-01,  2.65573616e-01)
( 7.81878188e-01,  2.65573616e-01)
( 7.81978198e-01,  2.65573616e-01)
( 7.82078208e-01,  2.65573616e-01)
( 7.82178218e-01,  2.65573616e-01)
( 7.82278228e-01,  2.65573616e-01)
( 7.82378238e-01,  2.65573616e-01)
( 7.82478248e-01,  2.65573616e-01)
( 7.82578258e-01,  2.65573616e-01)
( 7.82678268e-01,  2.65573616e-01)
( 7.82778278e-01,  2.65573616e-01)
( 7.82878288e-01,  2.65573616e-01)
( 7.82978298e-01,  2.65573616e-01)
( 7.83078308e-01,  2.65573616e-01)
( 7.83178318e-01,  2.65573616e-01)
( 7.83278328e-01,  2.65573616e-01)
( 7.83378338e-01,  2.65573616e-01)
( 7.83478348e-01,  2.65573616e-01)
( 7.83578358e-01,  2.65573616e-01)
( 7.83678368e-01,  2.65573616e-01)
( 7.83778378e-01,  2.65573616e-01)
( 7.83878388e-01,  2.65573616e-01)
( 7.83978398e-01,  2.65573616e-01)
( 7.84078408e-01,  2.65573616e-01)
( 7.84178418e-01,  2.65573616e-01)
( 7.84278428e-01,  2.65573616e-01)
( 7.84378438e-01,  2.65573616e-01)
( 7.84478448e-01,  2.65573616e-01)
( 7.84578458e-01,  2.65573616e-01)
( 7.84678468e-01,  2.65573616e-01)
( 7.84778478e-01,  2.65573616e-01)
( 7.84878488e-01,  2.65573616e-01)
( 7.84978498e-01,  2.65573616e-01)
( 7.85078508e-01,  2.65573616e-01)
( 7.85178518e-01,  2.65573616e-01)
( 7.85278528e-01,  2.65573616e-01)
( 7.85378538e-01,  2.65573616e-01)
( 7.85478548e-01,  2.65573616e-01)
( 7.85578558e-01,  2.65573616e-01)
( 7.85678568e-01,  2.65573616e-01)
( 7.85778578e-01,  2.65573616e-01)
( 7.85878588e-01,  2.65573616e-01)
( 7.85978598e-01,  2.65573616e-01)
( 7.86078608e-01,  2.65573616e-01)
( 7.86178618e-01,  2.65573616e-01)
( 7.86278628e-01,  2.65573616e-01)
( 7.86378638e-01,  2.65573616e-01)
( 7.86478648e-01,  2.65573616e-01)
( 7.86578658e-01,  2.65573616e-01)
( 7.86678668e-01,  2.65573616e-01)
( 7.86778678e-01,  2.65573616e-01)
( 7.86878688e-01,  2.65573616e-01)
( 7.86978698e-01,  2.65573616e-01)
( 7.87078708e-01,  2.65573616e-01)
( 7.87178718e-01,  2.65573616e-01)
( 7.87278728e-01,  2.65573616e-01)
( 7.87378738e-01,  2.65573616e-01)
( 7.87478748e-01,  2.65573616e-01)
( 7.87578758e-01,  2.65573616e-01)
( 7.87678768e-01,  2.65573616e-01)
( 7.87778778e-01,  2.65573616e-01)
( 7.87878788e-01,  2.65573616e-01)
( 7.87978798e-01,  2.65573616e-01)
( 7.88078808e-01,  2.65573616e-01)
( 7.88178818e-01,  2.65573616e-01)
( 7.88278828e-01,  2.65573616e-01)
( 7.88378838e-01,  2.65573616e-01)
( 7.88478848e-01,  2.65573616e-01)
( 7.88578858e-01,  2.65573616e-01)
( 7.88678868e-01,  2.65573616e-01)
( 7.88778878e-01,  2.65573616e-01)
( 7.88878888e-01,  2.65573616e-01)
( 7.88978898e-01,  2.65573616e-01)
( 7.89078908e-01,  2.65573616e-01)
( 7.89178918e-01,  2.65573616e-01)
( 7.89278928e-01,  2.65573616e-01)
( 7.89378938e-01,  2.65573616e-01)
( 7.89478948e-01,  2.65573616e-01)
( 7.89578958e-01,  2.65573616e-01)
( 7.89678968e-01,  2.65573616e-01)
( 7.89778978e-01,  2.65573616e-01)
( 7.89878988e-01,  2.65573616e-01)
( 7.89978998e-01,  2.65573616e-01)
( 7.90079008e-01,  2.65573616e-01)
( 7.90179018e-01,  2.65573616e-01)
( 7.90279028e-01,  2.65573616e-01)
( 7.90379038e-01,  2.65573616e-01)
( 7.90479048e-01,  2.65573616e-01)
( 7.90579058e-01,  2.65573616e-01)
( 7.90679068e-01,  2.65573616e-01)
( 7.90779078e-01,  2.65573616e-01)
( 7.90879088e-01,  2.65573616e-01)
( 7.90979098e-01,  2.65573616e-01)
( 7.91079108e-01,  2.65573616e-01)
( 7.91179118e-01,  2.65573616e-01)
( 7.91279128e-01,  2.65573616e-01)
( 7.91379138e-01,  2.65573616e-01)
( 7.91479148e-01,  2.65573616e-01)
( 7.91579158e-01,  2.65573616e-01)
( 7.91679168e-01,  2.65573616e-01)
( 7.91779178e-01,  2.65573616e-01)
( 7.91879188e-01,  2.65573616e-01)
( 7.91979198e-01,  2.65573616e-01)
( 7.92079208e-01,  2.65573616e-01)
( 7.92179218e-01,  2.65573616e-01)
( 7.92279228e-01,  2.65573616e-01)
( 7.92379238e-01,  2.65573616e-01)
( 7.92479248e-01,  2.65573616e-01)
( 7.92579258e-01,  2.65573616e-01)
( 7.92679268e-01,  2.65573616e-01)
( 7.92779278e-01,  2.65573616e-01)
( 7.92879288e-01,  2.65573616e-01)
( 7.92979298e-01,  2.65573616e-01)
( 7.93079308e-01,  2.65573616e-01)
( 7.93179318e-01,  2.65573616e-01)
( 7.93279328e-01,  2.65573616e-01)
( 7.93379338e-01,  2.65573616e-01)
( 7.93479348e-01,  2.65573616e-01)
( 7.93579358e-01,  2.65573616e-01)
( 7.93679368e-01,  2.65573616e-01)
( 7.93779378e-01,  2.65573616e-01)
( 7.93879388e-01,  2.65573616e-01)
( 7.93979398e-01,  2.65573616e-01)
( 7.94079408e-01,  2.65573616e-01)
( 7.94179418e-01,  2.65573616e-01)
( 7.94279428e-01,  2.65573616e-01)
( 7.94379438e-01,  2.65573616e-01)
( 7.94479448e-01,  2.65573616e-01)
( 7.94579458e-01,  2.65573616e-01)
( 7.94679468e-01,  2.65573616e-01)
( 7.94779478e-01,  2.65573616e-01)
( 7.94879488e-01,  2.65573616e-01)
( 7.94979498e-01,  2.65573616e-01)
( 7.95079508e-01,  2.65573616e-01)
( 7.95179518e-01,  2.65573616e-01)
( 7.95279528e-01,  2.65573616e-01)
( 7.95379538e-01,  2.65573616e-01)
( 7.95479548e-01,  2.65573616e-01)
( 7.95579558e-01,  2.65573616e-01)
( 7.95679568e-01,  2.65573616e-01)
( 7.95779578e-01,  2.65573616e-01)
( 7.95879588e-01,  2.65573616e-01)
( 7.95979598e-01,  2.65573616e-01)
( 7.96079608e-01,  2.65573616e-01)
( 7.96179618e-01,  2.65573616e-01)
( 7.96279628e-01,  2.65573616e-01)
( 7.96379638e-01,  2.65573616e-01)
( 7.96479648e-01,  2.65573616e-01)
( 7.96579658e-01,  2.65573616e-01)
( 7.96679668e-01,  2.65573616e-01)
( 7.96779678e-01,  2.65573616e-01)
( 7.96879688e-01,  2.65573616e-01)
( 7.96979698e-01,  2.65573616e-01)
( 7.97079708e-01,  2.65573616e-01)
( 7.97179718e-01,  2.65573616e-01)
( 7.97279728e-01,  2.65573616e-01)
( 7.97379738e-01,  2.65573616e-01)
( 7.97479748e-01,  2.65573616e-01)
( 7.97579758e-01,  2.65573616e-01)
( 7.97679768e-01,  2.65573616e-01)
( 7.97779778e-01,  2.65573616e-01)
( 7.97879788e-01,  2.65573616e-01)
( 7.97979798e-01,  2.65573616e-01)
( 7.98079808e-01,  2.65573616e-01)
( 7.98179818e-01,  2.65573616e-01)
( 7.98279828e-01,  2.65573616e-01)
( 7.98379838e-01,  2.65573616e-01)
( 7.98479848e-01,  2.65573616e-01)
( 7.98579858e-01,  2.65573616e-01)
( 7.98679868e-01,  2.65573616e-01)
( 7.98779878e-01,  2.65573616e-01)
( 7.98879888e-01,  2.65573616e-01)
( 7.98979898e-01,  2.65573616e-01)
( 7.99079908e-01,  2.65573616e-01)
( 7.99179918e-01,  2.65573616e-01)
( 7.99279928e-01,  2.65573616e-01)
( 7.99379938e-01,  2.65573616e-01)
( 7.99479948e-01,  2.65573616e-01)
( 7.99579958e-01,  2.65573616e-01)
( 7.99679968e-01,  2.65573616e-01)
( 7.99779978e-01,  2.65573616e-01)
( 7.99879988e-01,  2.65573616e-01)
( 7.99979998e-01,  2.65573616e-01)
( 8.00080008e-01,  2.65573616e-01)
( 8.00180018e-01,  2.65573616e-01)
( 8.00280028e-01,  2.65573616e-01)
( 8.00380038e-01,  2.65573616e-01)
( 8.00480048e-01,  2.65573616e-01)
( 8.00580058e-01,  2.65573616e-01)
( 8.00680068e-01,  2.65573616e-01)
( 8.00780078e-01,  2.65573616e-01)
( 8.00880088e-01,  2.65573616e-01)
( 8.00980098e-01,  2.65573616e-01)
( 8.01080108e-01,  2.65573616e-01)
( 8.01180118e-01,  2.65573616e-01)
( 8.01280128e-01,  2.65573616e-01)
( 8.01380138e-01,  2.65573616e-01)
( 8.01480148e-01,  2.65573616e-01)
( 8.01580158e-01,  2.65573616e-01)
( 8.01680168e-01,  2.65573616e-01)
( 8.01780178e-01,  2.65573616e-01)
( 8.01880188e-01,  2.65573616e-01)
( 8.01980198e-01,  2.65573616e-01)
( 8.02080208e-01,  2.65573616e-01)
( 8.02180218e-01,  2.65573616e-01)
( 8.02280228e-01,  2.65573616e-01)
( 8.02380238e-01,  2.65573616e-01)
( 8.02480248e-01,  2.65573616e-01)
( 8.02580258e-01,  2.65573616e-01)
( 8.02680268e-01,  2.65573616e-01)
( 8.02780278e-01,  2.65573616e-01)
( 8.02880288e-01,  2.65573616e-01)
( 8.02980298e-01,  2.65573616e-01)
( 8.03080308e-01,  2.65573616e-01)
( 8.03180318e-01,  2.65573616e-01)
( 8.03280328e-01,  2.65573616e-01)
( 8.03380338e-01,  2.65573616e-01)
( 8.03480348e-01,  2.65573616e-01)
( 8.03580358e-01,  2.65573616e-01)
( 8.03680368e-01,  2.65573616e-01)
( 8.03780378e-01,  2.65573616e-01)
( 8.03880388e-01,  2.65573616e-01)
( 8.03980398e-01,  2.65573616e-01)
( 8.04080408e-01,  2.65573616e-01)
( 8.04180418e-01,  2.65573616e-01)
( 8.04280428e-01,  2.65573616e-01)
( 8.04380438e-01,  2.65573616e-01)
( 8.04480448e-01,  2.65573616e-01)
( 8.04580458e-01,  2.65573616e-01)
( 8.04680468e-01,  2.65573616e-01)
( 8.04780478e-01,  2.65573616e-01)
( 8.04880488e-01,  2.65573616e-01)
( 8.04980498e-01,  2.65573616e-01)
( 8.05080508e-01,  2.65573616e-01)
( 8.05180518e-01,  2.65573616e-01)
( 8.05280528e-01,  2.65573616e-01)
( 8.05380538e-01,  2.65573616e-01)
( 8.05480548e-01,  2.65573616e-01)
( 8.05580558e-01,  2.65573616e-01)
( 8.05680568e-01,  2.65573616e-01)
( 8.05780578e-01,  2.65573616e-01)
( 8.05880588e-01,  2.65573616e-01)
( 8.05980598e-01,  2.65573616e-01)
( 8.06080608e-01,  2.65573616e-01)
( 8.06180618e-01,  2.65573616e-01)
( 8.06280628e-01,  2.65573616e-01)
( 8.06380638e-01,  2.65573616e-01)
( 8.06480648e-01,  2.65573616e-01)
( 8.06580658e-01,  2.65573616e-01)
( 8.06680668e-01,  2.65573616e-01)
( 8.06780678e-01,  2.65573616e-01)
( 8.06880688e-01,  2.65573616e-01)
( 8.06980698e-01,  2.65573616e-01)
( 8.07080708e-01,  2.65573616e-01)
( 8.07180718e-01,  2.65573616e-01)
( 8.07280728e-01,  2.65573616e-01)
( 8.07380738e-01,  2.65573616e-01)
( 8.07480748e-01,  2.65573616e-01)
( 8.07580758e-01,  2.65573616e-01)
( 8.07680768e-01,  2.65573616e-01)
( 8.07780778e-01,  2.65573616e-01)
( 8.07880788e-01,  2.65573616e-01)
( 8.07980798e-01,  2.65573616e-01)
( 8.08080808e-01,  2.65573616e-01)
( 8.08180818e-01,  2.65573616e-01)
( 8.08280828e-01,  2.65573616e-01)
( 8.08380838e-01,  2.65573616e-01)
( 8.08480848e-01,  2.65573616e-01)
( 8.08580858e-01,  2.65573616e-01)
( 8.08680868e-01,  2.65573616e-01)
( 8.08780878e-01,  2.65573616e-01)
( 8.08880888e-01,  2.65573616e-01)
( 8.08980898e-01,  2.65573616e-01)
( 8.09080908e-01,  2.65573616e-01)
( 8.09180918e-01,  2.65573616e-01)
( 8.09280928e-01,  2.65573616e-01)
( 8.09380938e-01,  2.65573616e-01)
( 8.09480948e-01,  2.65573616e-01)
( 8.09580958e-01,  2.65573616e-01)
( 8.09680968e-01,  2.65573616e-01)
( 8.09780978e-01,  2.65573616e-01)
( 8.09880988e-01,  2.65573616e-01)
( 8.09980998e-01,  2.65573616e-01)
( 8.10081008e-01,  2.65573616e-01)
( 8.10181018e-01,  2.65573616e-01)
( 8.10281028e-01,  2.65573616e-01)
( 8.10381038e-01,  2.65573616e-01)
( 8.10481048e-01,  2.65573616e-01)
( 8.10581058e-01,  2.65573616e-01)
( 8.10681068e-01,  2.65573616e-01)
( 8.10781078e-01,  2.65573616e-01)
( 8.10881088e-01,  2.65573616e-01)
( 8.10981098e-01,  2.65573616e-01)
( 8.11081108e-01,  2.65573616e-01)
( 8.11181118e-01,  2.65573616e-01)
( 8.11281128e-01,  2.65573616e-01)
( 8.11381138e-01,  2.65573616e-01)
( 8.11481148e-01,  2.65573616e-01)
( 8.11581158e-01,  2.65573616e-01)
( 8.11681168e-01,  2.65573616e-01)
( 8.11781178e-01,  2.65573616e-01)
( 8.11881188e-01,  2.65573616e-01)
( 8.11981198e-01,  2.65573616e-01)
( 8.12081208e-01,  2.65573616e-01)
( 8.12181218e-01,  2.65573616e-01)
( 8.12281228e-01,  2.65573616e-01)
( 8.12381238e-01,  2.65573616e-01)
( 8.12481248e-01,  2.65573616e-01)
( 8.12581258e-01,  2.65573616e-01)
( 8.12681268e-01,  2.65573616e-01)
( 8.12781278e-01,  2.65573616e-01)
( 8.12881288e-01,  2.65573616e-01)
( 8.12981298e-01,  2.65573616e-01)
( 8.13081308e-01,  2.65573616e-01)
( 8.13181318e-01,  2.65573616e-01)
( 8.13281328e-01,  2.65573616e-01)
( 8.13381338e-01,  2.65573616e-01)
( 8.13481348e-01,  2.65573616e-01)
( 8.13581358e-01,  2.65573616e-01)
( 8.13681368e-01,  2.65573616e-01)
( 8.13781378e-01,  2.65573616e-01)
( 8.13881388e-01,  2.65573616e-01)
( 8.13981398e-01,  2.65573616e-01)
( 8.14081408e-01,  2.65573616e-01)
( 8.14181418e-01,  2.65573616e-01)
( 8.14281428e-01,  2.65573616e-01)
( 8.14381438e-01,  2.65573616e-01)
( 8.14481448e-01,  2.65573616e-01)
( 8.14581458e-01,  2.65573616e-01)
( 8.14681468e-01,  2.65573616e-01)
( 8.14781478e-01,  2.65573616e-01)
( 8.14881488e-01,  2.65573616e-01)
( 8.14981498e-01,  2.65573616e-01)
( 8.15081508e-01,  2.65573616e-01)
( 8.15181518e-01,  2.65573616e-01)
( 8.15281528e-01,  2.65573616e-01)
( 8.15381538e-01,  2.65573616e-01)
( 8.15481548e-01,  2.65573616e-01)
( 8.15581558e-01,  2.65573616e-01)
( 8.15681568e-01,  2.65573616e-01)
( 8.15781578e-01,  2.65573616e-01)
( 8.15881588e-01,  2.65573616e-01)
( 8.15981598e-01,  2.65573616e-01)
( 8.16081608e-01,  2.65573616e-01)
( 8.16181618e-01,  2.65573616e-01)
( 8.16281628e-01,  2.65573616e-01)
( 8.16381638e-01,  2.65573616e-01)
( 8.16481648e-01,  2.65573616e-01)
( 8.16581658e-01,  2.65573616e-01)
( 8.16681668e-01,  2.65573616e-01)
( 8.16781678e-01,  2.65573616e-01)
( 8.16881688e-01,  2.65573616e-01)
( 8.16981698e-01,  2.65573616e-01)
( 8.17081708e-01,  2.65573616e-01)
( 8.17181718e-01,  2.65573616e-01)
( 8.17281728e-01,  2.65573616e-01)
( 8.17381738e-01,  2.65573616e-01)
( 8.17481748e-01,  2.65573616e-01)
( 8.17581758e-01,  2.65573616e-01)
( 8.17681768e-01,  2.65573616e-01)
( 8.17781778e-01,  2.65573616e-01)
( 8.17881788e-01,  2.65573616e-01)
( 8.17981798e-01,  2.65573616e-01)
( 8.18081808e-01,  2.65573616e-01)
( 8.18181818e-01,  2.65573616e-01)
( 8.18281828e-01,  2.65573616e-01)
( 8.18381838e-01,  2.65573616e-01)
( 8.18481848e-01,  2.65573616e-01)
( 8.18581858e-01,  2.65573616e-01)
( 8.18681868e-01,  2.65573616e-01)
( 8.18781878e-01,  2.65573616e-01)
( 8.18881888e-01,  2.65573616e-01)
( 8.18981898e-01,  2.65573616e-01)
( 8.19081908e-01,  2.65573616e-01)
( 8.19181918e-01,  2.65573616e-01)
( 8.19281928e-01,  2.65573616e-01)
( 8.19381938e-01,  2.65573616e-01)
( 8.19481948e-01,  2.65573616e-01)
( 8.19581958e-01,  2.65573616e-01)
( 8.19681968e-01,  2.65573616e-01)
( 8.19781978e-01,  2.65573616e-01)
( 8.19881988e-01,  2.65573616e-01)
( 8.19981998e-01,  2.65573616e-01)
( 8.20082008e-01,  2.65573616e-01)
( 8.20182018e-01,  2.65573616e-01)
( 8.20282028e-01,  2.65573616e-01)
( 8.20382038e-01,  2.65573616e-01)
( 8.20482048e-01,  2.65573616e-01)
( 8.20582058e-01,  2.65573616e-01)
( 8.20682068e-01,  2.65573616e-01)
( 8.20782078e-01,  2.65573616e-01)
( 8.20882088e-01,  2.65573616e-01)
( 8.20982098e-01,  2.65573616e-01)
( 8.21082108e-01,  2.65573616e-01)
( 8.21182118e-01,  2.65573616e-01)
( 8.21282128e-01,  2.65573616e-01)
( 8.21382138e-01,  2.65573616e-01)
( 8.21482148e-01,  2.65573616e-01)
( 8.21582158e-01,  2.65573616e-01)
( 8.21682168e-01,  2.65573616e-01)
( 8.21782178e-01,  2.65573616e-01)
( 8.21882188e-01,  2.65573616e-01)
( 8.21982198e-01,  2.65573616e-01)
( 8.22082208e-01,  2.65573616e-01)
( 8.22182218e-01,  2.65573616e-01)
( 8.22282228e-01,  2.65573616e-01)
( 8.22382238e-01,  2.65573616e-01)
( 8.22482248e-01,  2.65573616e-01)
( 8.22582258e-01,  2.65573616e-01)
( 8.22682268e-01,  2.65573616e-01)
( 8.22782278e-01,  2.65573616e-01)
( 8.22882288e-01,  2.65573616e-01)
( 8.22982298e-01,  2.65573616e-01)
( 8.23082308e-01,  2.65573616e-01)
( 8.23182318e-01,  2.65573616e-01)
( 8.23282328e-01,  2.65573616e-01)
( 8.23382338e-01,  2.65573616e-01)
( 8.23482348e-01,  2.65573616e-01)
( 8.23582358e-01,  2.65573616e-01)
( 8.23682368e-01,  2.65573616e-01)
( 8.23782378e-01,  2.65573616e-01)
( 8.23882388e-01,  2.65573616e-01)
( 8.23982398e-01,  2.65573616e-01)
( 8.24082408e-01,  2.65573616e-01)
( 8.24182418e-01,  2.65573616e-01)
( 8.24282428e-01,  2.65573616e-01)
( 8.24382438e-01,  2.65573616e-01)
( 8.24482448e-01,  2.65573616e-01)
( 8.24582458e-01,  2.65573616e-01)
( 8.24682468e-01,  2.65573616e-01)
( 8.24782478e-01,  2.65573616e-01)
( 8.24882488e-01,  2.65573616e-01)
( 8.24982498e-01,  2.65573616e-01)
( 8.25082508e-01,  2.65573616e-01)
( 8.25182518e-01,  2.65573616e-01)
( 8.25282528e-01,  2.65573616e-01)
( 8.25382538e-01,  2.65573616e-01)
( 8.25482548e-01,  2.65573616e-01)
( 8.25582558e-01,  2.65573616e-01)
( 8.25682568e-01,  2.65573616e-01)
( 8.25782578e-01,  2.65573616e-01)
( 8.25882588e-01,  2.65573616e-01)
( 8.25982598e-01,  2.65573616e-01)
( 8.26082608e-01,  2.65573616e-01)
( 8.26182618e-01,  2.65573616e-01)
( 8.26282628e-01,  2.65573616e-01)
( 8.26382638e-01,  2.65573616e-01)
( 8.26482648e-01,  2.65573616e-01)
( 8.26582658e-01,  2.65573616e-01)
( 8.26682668e-01,  2.65573616e-01)
( 8.26782678e-01,  2.65573616e-01)
( 8.26882688e-01,  2.65573616e-01)
( 8.26982698e-01,  2.65573616e-01)
( 8.27082708e-01,  2.65573616e-01)
( 8.27182718e-01,  2.65573616e-01)
( 8.27282728e-01,  2.65573616e-01)
( 8.27382738e-01,  2.65573616e-01)
( 8.27482748e-01,  2.65573616e-01)
( 8.27582758e-01,  2.65573616e-01)
( 8.27682768e-01,  2.65573616e-01)
( 8.27782778e-01,  2.65573616e-01)
( 8.27882788e-01,  2.65573616e-01)
( 8.27982798e-01,  2.65573616e-01)
( 8.28082808e-01,  2.65573616e-01)
( 8.28182818e-01,  2.65573616e-01)
( 8.28282828e-01,  2.65573616e-01)
( 8.28382838e-01,  2.65573616e-01)
( 8.28482848e-01,  2.65573616e-01)
( 8.28582858e-01,  2.65573616e-01)
( 8.28682868e-01,  2.65573616e-01)
( 8.28782878e-01,  2.65573616e-01)
( 8.28882888e-01,  2.65573616e-01)
( 8.28982898e-01,  2.65573616e-01)
( 8.29082908e-01,  2.65573616e-01)
( 8.29182918e-01,  2.65573616e-01)
( 8.29282928e-01,  2.65573616e-01)
( 8.29382938e-01,  2.65573616e-01)
( 8.29482948e-01,  2.65573616e-01)
( 8.29582958e-01,  2.65573616e-01)
( 8.29682968e-01,  2.65573616e-01)
( 8.29782978e-01,  2.65573616e-01)
( 8.29882988e-01,  2.65573616e-01)
( 8.29982998e-01,  2.65573616e-01)
( 8.30083008e-01,  2.65573616e-01)
( 8.30183018e-01,  2.65573616e-01)
( 8.30283028e-01,  2.65573616e-01)
( 8.30383038e-01,  2.65573616e-01)
( 8.30483048e-01,  2.65573616e-01)
( 8.30583058e-01,  2.65573616e-01)
( 8.30683068e-01,  2.65573616e-01)
( 8.30783078e-01,  2.65573616e-01)
( 8.30883088e-01,  2.65573616e-01)
( 8.30983098e-01,  2.65573616e-01)
( 8.31083108e-01,  2.65573616e-01)
( 8.31183118e-01,  2.65573616e-01)
( 8.31283128e-01,  2.65573616e-01)
( 8.31383138e-01,  2.65573616e-01)
( 8.31483148e-01,  2.65573616e-01)
( 8.31583158e-01,  2.65573616e-01)
( 8.31683168e-01,  2.65573616e-01)
( 8.31783178e-01,  2.65573616e-01)
( 8.31883188e-01,  2.65573616e-01)
( 8.31983198e-01,  2.65573616e-01)
( 8.32083208e-01,  2.65573616e-01)
( 8.32183218e-01,  2.65573616e-01)
( 8.32283228e-01,  2.65573616e-01)
( 8.32383238e-01,  2.65573616e-01)
( 8.32483248e-01,  2.65573616e-01)
( 8.32583258e-01,  2.65573616e-01)
( 8.32683268e-01,  2.65573616e-01)
( 8.32783278e-01,  2.65573616e-01)
( 8.32883288e-01,  2.65573616e-01)
( 8.32983298e-01,  2.65573616e-01)
( 8.33083308e-01,  2.65573616e-01)
( 8.33183318e-01,  2.65573616e-01)
( 8.33283328e-01,  2.65573616e-01)
( 8.33383338e-01,  2.65573616e-01)
( 8.33483348e-01,  2.65573616e-01)
( 8.33583358e-01,  2.65573616e-01)
( 8.33683368e-01,  2.65573616e-01)
( 8.33783378e-01,  2.65573616e-01)
( 8.33883388e-01,  2.65573616e-01)
( 8.33983398e-01,  2.65573616e-01)
( 8.34083408e-01,  2.65573616e-01)
( 8.34183418e-01,  2.65573616e-01)
( 8.34283428e-01,  2.65573616e-01)
( 8.34383438e-01,  2.65573616e-01)
( 8.34483448e-01,  2.65573616e-01)
( 8.34583458e-01,  2.65573616e-01)
( 8.34683468e-01,  2.65573616e-01)
( 8.34783478e-01,  2.65573616e-01)
( 8.34883488e-01,  2.65573616e-01)
( 8.34983498e-01,  2.65573616e-01)
( 8.35083508e-01,  2.65573616e-01)
( 8.35183518e-01,  2.65573616e-01)
( 8.35283528e-01,  2.65573616e-01)
( 8.35383538e-01,  2.65573616e-01)
( 8.35483548e-01,  2.65573616e-01)
( 8.35583558e-01,  2.65573616e-01)
( 8.35683568e-01,  2.65573616e-01)
( 8.35783578e-01,  2.65573616e-01)
( 8.35883588e-01,  2.65573616e-01)
( 8.35983598e-01,  2.65573616e-01)
( 8.36083608e-01,  2.65573616e-01)
( 8.36183618e-01,  2.65573616e-01)
( 8.36283628e-01,  2.65573616e-01)
( 8.36383638e-01,  2.65573616e-01)
( 8.36483648e-01,  2.65573616e-01)
( 8.36583658e-01,  2.65573616e-01)
( 8.36683668e-01,  2.65573616e-01)
( 8.36783678e-01,  2.65573616e-01)
( 8.36883688e-01,  2.65573616e-01)
( 8.36983698e-01,  2.65573616e-01)
( 8.37083708e-01,  2.65573616e-01)
( 8.37183718e-01,  2.65573616e-01)
( 8.37283728e-01,  2.65573616e-01)
( 8.37383738e-01,  2.65573616e-01)
( 8.37483748e-01,  2.65573616e-01)
( 8.37583758e-01,  2.65573616e-01)
( 8.37683768e-01,  2.65573616e-01)
( 8.37783778e-01,  2.65573616e-01)
( 8.37883788e-01,  2.65573616e-01)
( 8.37983798e-01,  2.65573616e-01)
( 8.38083808e-01,  2.65573616e-01)
( 8.38183818e-01,  2.65573616e-01)
( 8.38283828e-01,  2.65573616e-01)
( 8.38383838e-01,  2.65573616e-01)
( 8.38483848e-01,  2.65573616e-01)
( 8.38583858e-01,  2.65573616e-01)
( 8.38683868e-01,  2.65573616e-01)
( 8.38783878e-01,  2.65573616e-01)
( 8.38883888e-01,  2.65573616e-01)
( 8.38983898e-01,  2.65573616e-01)
( 8.39083908e-01,  2.65573616e-01)
( 8.39183918e-01,  2.65573616e-01)
( 8.39283928e-01,  2.65573616e-01)
( 8.39383938e-01,  2.65573616e-01)
( 8.39483948e-01,  2.65573616e-01)
( 8.39583958e-01,  2.65573616e-01)
( 8.39683968e-01,  2.65573616e-01)
( 8.39783978e-01,  2.65573616e-01)
( 8.39883988e-01,  2.65573616e-01)
( 8.39983998e-01,  2.65573616e-01)
( 8.40084008e-01,  2.65573616e-01)
( 8.40184018e-01,  2.65573616e-01)
( 8.40284028e-01,  2.65573616e-01)
( 8.40384038e-01,  2.65573616e-01)
( 8.40484048e-01,  2.65573616e-01)
( 8.40584058e-01,  2.65573616e-01)
( 8.40684068e-01,  2.65573616e-01)
( 8.40784078e-01,  2.65573616e-01)
( 8.40884088e-01,  2.65573616e-01)
( 8.40984098e-01,  2.65573616e-01)
( 8.41084108e-01,  2.65573616e-01)
( 8.41184118e-01,  2.65573616e-01)
( 8.41284128e-01,  2.65573616e-01)
( 8.41384138e-01,  2.65573616e-01)
( 8.41484148e-01,  2.65573616e-01)
( 8.41584158e-01,  2.65573616e-01)
( 8.41684168e-01,  2.65573616e-01)
( 8.41784178e-01,  2.65573616e-01)
( 8.41884188e-01,  2.65573616e-01)
( 8.41984198e-01,  2.65573616e-01)
( 8.42084208e-01,  2.65573616e-01)
( 8.42184218e-01,  2.65573616e-01)
( 8.42284228e-01,  2.65573616e-01)
( 8.42384238e-01,  2.65573616e-01)
( 8.42484248e-01,  2.65573616e-01)
( 8.42584258e-01,  2.65573616e-01)
( 8.42684268e-01,  2.65573616e-01)
( 8.42784278e-01,  2.65573616e-01)
( 8.42884288e-01,  2.65573616e-01)
( 8.42984298e-01,  2.65573616e-01)
( 8.43084308e-01,  2.65573616e-01)
( 8.43184318e-01,  2.65573616e-01)
( 8.43284328e-01,  2.65573616e-01)
( 8.43384338e-01,  2.65573616e-01)
( 8.43484348e-01,  2.65573616e-01)
( 8.43584358e-01,  2.65573616e-01)
( 8.43684368e-01,  2.65573616e-01)
( 8.43784378e-01,  2.65573616e-01)
( 8.43884388e-01,  2.65573616e-01)
( 8.43984398e-01,  2.65573616e-01)
( 8.44084408e-01,  2.65573616e-01)
( 8.44184418e-01,  2.65573616e-01)
( 8.44284428e-01,  2.65573616e-01)
( 8.44384438e-01,  2.65573616e-01)
( 8.44484448e-01,  2.65573616e-01)
( 8.44584458e-01,  2.65573616e-01)
( 8.44684468e-01,  2.65573616e-01)
( 8.44784478e-01,  2.65573616e-01)
( 8.44884488e-01,  2.65573616e-01)
( 8.44984498e-01,  2.65573616e-01)
( 8.45084508e-01,  2.65573616e-01)
( 8.45184518e-01,  2.65573616e-01)
( 8.45284528e-01,  2.65573616e-01)
( 8.45384538e-01,  2.65573616e-01)
( 8.45484548e-01,  2.65573616e-01)
( 8.45584558e-01,  2.65573616e-01)
( 8.45684568e-01,  2.65573616e-01)
( 8.45784578e-01,  2.65573616e-01)
( 8.45884588e-01,  2.65573616e-01)
( 8.45984598e-01,  2.65573616e-01)
( 8.46084608e-01,  2.65573616e-01)
( 8.46184618e-01,  2.65573616e-01)
( 8.46284628e-01,  2.65573616e-01)
( 8.46384638e-01,  2.65573616e-01)
( 8.46484648e-01,  2.65573616e-01)
( 8.46584658e-01,  2.65573616e-01)
( 8.46684668e-01,  2.65573616e-01)
( 8.46784678e-01,  2.65573616e-01)
( 8.46884688e-01,  2.65573616e-01)
( 8.46984698e-01,  2.65573616e-01)
( 8.47084708e-01,  2.65573616e-01)
( 8.47184718e-01,  2.65573616e-01)
( 8.47284728e-01,  2.65573616e-01)
( 8.47384738e-01,  2.65573616e-01)
( 8.47484748e-01,  2.65573616e-01)
( 8.47584758e-01,  2.65573616e-01)
( 8.47684768e-01,  2.65573616e-01)
( 8.47784778e-01,  2.65573616e-01)
( 8.47884788e-01,  2.65573616e-01)
( 8.47984798e-01,  2.65573616e-01)
( 8.48084808e-01,  2.65573616e-01)
( 8.48184818e-01,  2.65573616e-01)
( 8.48284828e-01,  2.65573616e-01)
( 8.48384838e-01,  2.65573616e-01)
( 8.48484848e-01,  2.65573616e-01)
( 8.48584858e-01,  2.65573616e-01)
( 8.48684868e-01,  2.65573616e-01)
( 8.48784878e-01,  2.65573616e-01)
( 8.48884888e-01,  2.65573616e-01)
( 8.48984898e-01,  2.65573616e-01)
( 8.49084908e-01,  2.65573616e-01)
( 8.49184918e-01,  2.65573616e-01)
( 8.49284928e-01,  2.65573616e-01)
( 8.49384938e-01,  2.65573616e-01)
( 8.49484948e-01,  2.65573616e-01)
( 8.49584958e-01,  2.65573616e-01)
( 8.49684968e-01,  2.65573616e-01)
( 8.49784978e-01,  2.65573616e-01)
( 8.49884988e-01,  2.65573616e-01)
( 8.49984998e-01,  2.65573616e-01)
( 8.50085009e-01,  2.65573616e-01)
( 8.50185019e-01,  2.65573616e-01)
( 8.50285029e-01,  2.65573616e-01)
( 8.50385039e-01,  2.65573616e-01)
( 8.50485049e-01,  1.25000000e-01)
( 8.50585059e-01,  1.25000000e-01)
( 8.50685069e-01,  1.25000000e-01)
( 8.50785079e-01,  1.25000000e-01)
( 8.50885089e-01,  1.25000000e-01)
( 8.50985099e-01,  1.25000000e-01)
( 8.51085109e-01,  1.25000000e-01)
( 8.51185119e-01,  1.25000000e-01)
( 8.51285129e-01,  1.25000000e-01)
( 8.51385139e-01,  1.25000000e-01)
( 8.51485149e-01,  1.25000000e-01)
( 8.51585159e-01,  1.25000000e-01)
( 8.51685169e-01,  1.25000000e-01)
( 8.51785179e-01,  1.25000000e-01)
( 8.51885189e-01,  1.25000000e-01)
( 8.51985199e-01,  1.25000000e-01)
( 8.52085209e-01,  1.25000000e-01)
( 8.52185219e-01,  1.25000000e-01)
( 8.52285229e-01,  1.25000000e-01)
( 8.52385239e-01,  1.25000000e-01)
( 8.52485249e-01,  1.25000000e-01)
( 8.52585259e-01,  1.25000000e-01)
( 8.52685269e-01,  1.25000000e-01)
( 8.52785279e-01,  1.25000000e-01)
( 8.52885289e-01,  1.25000000e-01)
( 8.52985299e-01,  1.25000000e-01)
( 8.53085309e-01,  1.25000000e-01)
( 8.53185319e-01,  1.25000000e-01)
( 8.53285329e-01,  1.25000000e-01)
( 8.53385339e-01,  1.25000000e-01)
( 8.53485349e-01,  1.25000000e-01)
( 8.53585359e-01,  1.25000000e-01)
( 8.53685369e-01,  1.25000000e-01)
( 8.53785379e-01,  1.25000000e-01)
( 8.53885389e-01,  1.25000000e-01)
( 8.53985399e-01,  1.25000000e-01)
( 8.54085409e-01,  1.25000000e-01)
( 8.54185419e-01,  1.25000000e-01)
( 8.54285429e-01,  1.25000000e-01)
( 8.54385439e-01,  1.25000000e-01)
( 8.54485449e-01,  1.25000000e-01)
( 8.54585459e-01,  1.25000000e-01)
( 8.54685469e-01,  1.25000000e-01)
( 8.54785479e-01,  1.25000000e-01)
( 8.54885489e-01,  1.25000000e-01)
( 8.54985499e-01,  1.25000000e-01)
( 8.55085509e-01,  1.25000000e-01)
( 8.55185519e-01,  1.25000000e-01)
( 8.55285529e-01,  1.25000000e-01)
( 8.55385539e-01,  1.25000000e-01)
( 8.55485549e-01,  1.25000000e-01)
( 8.55585559e-01,  1.25000000e-01)
( 8.55685569e-01,  1.25000000e-01)
( 8.55785579e-01,  1.25000000e-01)
( 8.55885589e-01,  1.25000000e-01)
( 8.55985599e-01,  1.25000000e-01)
( 8.56085609e-01,  1.25000000e-01)
( 8.56185619e-01,  1.25000000e-01)
( 8.56285629e-01,  1.25000000e-01)
( 8.56385639e-01,  1.25000000e-01)
( 8.56485649e-01,  1.25000000e-01)
( 8.56585659e-01,  1.25000000e-01)
( 8.56685669e-01,  1.25000000e-01)
( 8.56785679e-01,  1.25000000e-01)
( 8.56885689e-01,  1.25000000e-01)
( 8.56985699e-01,  1.25000000e-01)
( 8.57085709e-01,  1.25000000e-01)
( 8.57185719e-01,  1.25000000e-01)
( 8.57285729e-01,  1.25000000e-01)
( 8.57385739e-01,  1.25000000e-01)
( 8.57485749e-01,  1.25000000e-01)
( 8.57585759e-01,  1.25000000e-01)
( 8.57685769e-01,  1.25000000e-01)
( 8.57785779e-01,  1.25000000e-01)
( 8.57885789e-01,  1.25000000e-01)
( 8.57985799e-01,  1.25000000e-01)
( 8.58085809e-01,  1.25000000e-01)
( 8.58185819e-01,  1.25000000e-01)
( 8.58285829e-01,  1.25000000e-01)
( 8.58385839e-01,  1.25000000e-01)
( 8.58485849e-01,  1.25000000e-01)
( 8.58585859e-01,  1.25000000e-01)
( 8.58685869e-01,  1.25000000e-01)
( 8.58785879e-01,  1.25000000e-01)
( 8.58885889e-01,  1.25000000e-01)
( 8.58985899e-01,  1.25000000e-01)
( 8.59085909e-01,  1.25000000e-01)
( 8.59185919e-01,  1.25000000e-01)
( 8.59285929e-01,  1.25000000e-01)
( 8.59385939e-01,  1.25000000e-01)
( 8.59485949e-01,  1.25000000e-01)
( 8.59585959e-01,  1.25000000e-01)
( 8.59685969e-01,  1.25000000e-01)
( 8.59785979e-01,  1.25000000e-01)
( 8.59885989e-01,  1.25000000e-01)
( 8.59985999e-01,  1.25000000e-01)
( 8.60086009e-01,  1.25000000e-01)
( 8.60186019e-01,  1.25000000e-01)
( 8.60286029e-01,  1.25000000e-01)
( 8.60386039e-01,  1.25000000e-01)
( 8.60486049e-01,  1.25000000e-01)
( 8.60586059e-01,  1.25000000e-01)
( 8.60686069e-01,  1.25000000e-01)
( 8.60786079e-01,  1.25000000e-01)
( 8.60886089e-01,  1.25000000e-01)
( 8.60986099e-01,  1.25000000e-01)
( 8.61086109e-01,  1.25000000e-01)
( 8.61186119e-01,  1.25000000e-01)
( 8.61286129e-01,  1.25000000e-01)
( 8.61386139e-01,  1.25000000e-01)
( 8.61486149e-01,  1.25000000e-01)
( 8.61586159e-01,  1.25000000e-01)
( 8.61686169e-01,  1.25000000e-01)
( 8.61786179e-01,  1.25000000e-01)
( 8.61886189e-01,  1.25000000e-01)
( 8.61986199e-01,  1.25000000e-01)
( 8.62086209e-01,  1.25000000e-01)
( 8.62186219e-01,  1.25000000e-01)
( 8.62286229e-01,  1.25000000e-01)
( 8.62386239e-01,  1.25000000e-01)
( 8.62486249e-01,  1.25000000e-01)
( 8.62586259e-01,  1.25000000e-01)
( 8.62686269e-01,  1.25000000e-01)
( 8.62786279e-01,  1.25000000e-01)
( 8.62886289e-01,  1.25000000e-01)
( 8.62986299e-01,  1.25000000e-01)
( 8.63086309e-01,  1.25000000e-01)
( 8.63186319e-01,  1.25000000e-01)
( 8.63286329e-01,  1.25000000e-01)
( 8.63386339e-01,  1.25000000e-01)
( 8.63486349e-01,  1.25000000e-01)
( 8.63586359e-01,  1.25000000e-01)
( 8.63686369e-01,  1.25000000e-01)
( 8.63786379e-01,  1.25000000e-01)
( 8.63886389e-01,  1.25000000e-01)
( 8.63986399e-01,  1.25000000e-01)
( 8.64086409e-01,  1.25000000e-01)
( 8.64186419e-01,  1.25000000e-01)
( 8.64286429e-01,  1.25000000e-01)
( 8.64386439e-01,  1.25000000e-01)
( 8.64486449e-01,  1.25000000e-01)
( 8.64586459e-01,  1.25000000e-01)
( 8.64686469e-01,  1.25000000e-01)
( 8.64786479e-01,  1.25000000e-01)
( 8.64886489e-01,  1.25000000e-01)
( 8.64986499e-01,  1.25000000e-01)
( 8.65086509e-01,  1.25000000e-01)
( 8.65186519e-01,  1.25000000e-01)
( 8.65286529e-01,  1.25000000e-01)
( 8.65386539e-01,  1.25000000e-01)
( 8.65486549e-01,  1.25000000e-01)
( 8.65586559e-01,  1.25000000e-01)
( 8.65686569e-01,  1.25000000e-01)
( 8.65786579e-01,  1.25000000e-01)
( 8.65886589e-01,  1.25000000e-01)
( 8.65986599e-01,  1.25000000e-01)
( 8.66086609e-01,  1.25000000e-01)
( 8.66186619e-01,  1.25000000e-01)
( 8.66286629e-01,  1.25000000e-01)
( 8.66386639e-01,  1.25000000e-01)
( 8.66486649e-01,  1.25000000e-01)
( 8.66586659e-01,  1.25000000e-01)
( 8.66686669e-01,  1.25000000e-01)
( 8.66786679e-01,  1.25000000e-01)
( 8.66886689e-01,  1.25000000e-01)
( 8.66986699e-01,  1.25000000e-01)
( 8.67086709e-01,  1.25000000e-01)
( 8.67186719e-01,  1.25000000e-01)
( 8.67286729e-01,  1.25000000e-01)
( 8.67386739e-01,  1.25000000e-01)
( 8.67486749e-01,  1.25000000e-01)
( 8.67586759e-01,  1.25000000e-01)
( 8.67686769e-01,  1.25000000e-01)
( 8.67786779e-01,  1.25000000e-01)
( 8.67886789e-01,  1.25000000e-01)
( 8.67986799e-01,  1.25000000e-01)
( 8.68086809e-01,  1.25000000e-01)
( 8.68186819e-01,  1.25000000e-01)
( 8.68286829e-01,  1.25000000e-01)
( 8.68386839e-01,  1.25000000e-01)
( 8.68486849e-01,  1.25000000e-01)
( 8.68586859e-01,  1.25000000e-01)
( 8.68686869e-01,  1.25000000e-01)
( 8.68786879e-01,  1.25000000e-01)
( 8.68886889e-01,  1.25000000e-01)
( 8.68986899e-01,  1.25000000e-01)
( 8.69086909e-01,  1.25000000e-01)
( 8.69186919e-01,  1.25000000e-01)
( 8.69286929e-01,  1.25000000e-01)
( 8.69386939e-01,  1.25000000e-01)
( 8.69486949e-01,  1.25000000e-01)
( 8.69586959e-01,  1.25000000e-01)
( 8.69686969e-01,  1.25000000e-01)
( 8.69786979e-01,  1.25000000e-01)
( 8.69886989e-01,  1.25000000e-01)
( 8.69986999e-01,  1.25000000e-01)
( 8.70087009e-01,  1.25000000e-01)
( 8.70187019e-01,  1.25000000e-01)
( 8.70287029e-01,  1.25000000e-01)
( 8.70387039e-01,  1.25000000e-01)
( 8.70487049e-01,  1.25000000e-01)
( 8.70587059e-01,  1.25000000e-01)
( 8.70687069e-01,  1.25000000e-01)
( 8.70787079e-01,  1.25000000e-01)
( 8.70887089e-01,  1.25000000e-01)
( 8.70987099e-01,  1.25000000e-01)
( 8.71087109e-01,  1.25000000e-01)
( 8.71187119e-01,  1.25000000e-01)
( 8.71287129e-01,  1.25000000e-01)
( 8.71387139e-01,  1.25000000e-01)
( 8.71487149e-01,  1.25000000e-01)
( 8.71587159e-01,  1.25000000e-01)
( 8.71687169e-01,  1.25000000e-01)
( 8.71787179e-01,  1.25000000e-01)
( 8.71887189e-01,  1.25000000e-01)
( 8.71987199e-01,  1.25000000e-01)
( 8.72087209e-01,  1.25000000e-01)
( 8.72187219e-01,  1.25000000e-01)
( 8.72287229e-01,  1.25000000e-01)
( 8.72387239e-01,  1.25000000e-01)
( 8.72487249e-01,  1.25000000e-01)
( 8.72587259e-01,  1.25000000e-01)
( 8.72687269e-01,  1.25000000e-01)
( 8.72787279e-01,  1.25000000e-01)
( 8.72887289e-01,  1.25000000e-01)
( 8.72987299e-01,  1.25000000e-01)
( 8.73087309e-01,  1.25000000e-01)
( 8.73187319e-01,  1.25000000e-01)
( 8.73287329e-01,  1.25000000e-01)
( 8.73387339e-01,  1.25000000e-01)
( 8.73487349e-01,  1.25000000e-01)
( 8.73587359e-01,  1.25000000e-01)
( 8.73687369e-01,  1.25000000e-01)
( 8.73787379e-01,  1.25000000e-01)
( 8.73887389e-01,  1.25000000e-01)
( 8.73987399e-01,  1.25000000e-01)
( 8.74087409e-01,  1.25000000e-01)
( 8.74187419e-01,  1.25000000e-01)
( 8.74287429e-01,  1.25000000e-01)
( 8.74387439e-01,  1.25000000e-01)
( 8.74487449e-01,  1.25000000e-01)
( 8.74587459e-01,  1.25000000e-01)
( 8.74687469e-01,  1.25000000e-01)
( 8.74787479e-01,  1.25000000e-01)
( 8.74887489e-01,  1.25000000e-01)
( 8.74987499e-01,  1.25000000e-01)
( 8.75087509e-01,  1.25000000e-01)
( 8.75187519e-01,  1.25000000e-01)
( 8.75287529e-01,  1.25000000e-01)
( 8.75387539e-01,  1.25000000e-01)
( 8.75487549e-01,  1.25000000e-01)
( 8.75587559e-01,  1.25000000e-01)
( 8.75687569e-01,  1.25000000e-01)
( 8.75787579e-01,  1.25000000e-01)
( 8.75887589e-01,  1.25000000e-01)
( 8.75987599e-01,  1.25000000e-01)
( 8.76087609e-01,  1.25000000e-01)
( 8.76187619e-01,  1.25000000e-01)
( 8.76287629e-01,  1.25000000e-01)
( 8.76387639e-01,  1.25000000e-01)
( 8.76487649e-01,  1.25000000e-01)
( 8.76587659e-01,  1.25000000e-01)
( 8.76687669e-01,  1.25000000e-01)
( 8.76787679e-01,  1.25000000e-01)
( 8.76887689e-01,  1.25000000e-01)
( 8.76987699e-01,  1.25000000e-01)
( 8.77087709e-01,  1.25000000e-01)
( 8.77187719e-01,  1.25000000e-01)
( 8.77287729e-01,  1.25000000e-01)
( 8.77387739e-01,  1.25000000e-01)
( 8.77487749e-01,  1.25000000e-01)
( 8.77587759e-01,  1.25000000e-01)
( 8.77687769e-01,  1.25000000e-01)
( 8.77787779e-01,  1.25000000e-01)
( 8.77887789e-01,  1.25000000e-01)
( 8.77987799e-01,  1.25000000e-01)
( 8.78087809e-01,  1.25000000e-01)
( 8.78187819e-01,  1.25000000e-01)
( 8.78287829e-01,  1.25000000e-01)
( 8.78387839e-01,  1.25000000e-01)
( 8.78487849e-01,  1.25000000e-01)
( 8.78587859e-01,  1.25000000e-01)
( 8.78687869e-01,  1.25000000e-01)
( 8.78787879e-01,  1.25000000e-01)
( 8.78887889e-01,  1.25000000e-01)
( 8.78987899e-01,  1.25000000e-01)
( 8.79087909e-01,  1.25000000e-01)
( 8.79187919e-01,  1.25000000e-01)
( 8.79287929e-01,  1.25000000e-01)
( 8.79387939e-01,  1.25000000e-01)
( 8.79487949e-01,  1.25000000e-01)
( 8.79587959e-01,  1.25000000e-01)
( 8.79687969e-01,  1.25000000e-01)
( 8.79787979e-01,  1.25000000e-01)
( 8.79887989e-01,  1.25000000e-01)
( 8.79987999e-01,  1.25000000e-01)
( 8.80088009e-01,  1.25000000e-01)
( 8.80188019e-01,  1.25000000e-01)
( 8.80288029e-01,  1.25000000e-01)
( 8.80388039e-01,  1.25000000e-01)
( 8.80488049e-01,  1.25000000e-01)
( 8.80588059e-01,  1.25000000e-01)
( 8.80688069e-01,  1.25000000e-01)
( 8.80788079e-01,  1.25000000e-01)
( 8.80888089e-01,  1.25000000e-01)
( 8.80988099e-01,  1.25000000e-01)
( 8.81088109e-01,  1.25000000e-01)
( 8.81188119e-01,  1.25000000e-01)
( 8.81288129e-01,  1.25000000e-01)
( 8.81388139e-01,  1.25000000e-01)
( 8.81488149e-01,  1.25000000e-01)
( 8.81588159e-01,  1.25000000e-01)
( 8.81688169e-01,  1.25000000e-01)
( 8.81788179e-01,  1.25000000e-01)
( 8.81888189e-01,  1.25000000e-01)
( 8.81988199e-01,  1.25000000e-01)
( 8.82088209e-01,  1.25000000e-01)
( 8.82188219e-01,  1.25000000e-01)
( 8.82288229e-01,  1.25000000e-01)
( 8.82388239e-01,  1.25000000e-01)
( 8.82488249e-01,  1.25000000e-01)
( 8.82588259e-01,  1.25000000e-01)
( 8.82688269e-01,  1.25000000e-01)
( 8.82788279e-01,  1.25000000e-01)
( 8.82888289e-01,  1.25000000e-01)
( 8.82988299e-01,  1.25000000e-01)
( 8.83088309e-01,  1.25000000e-01)
( 8.83188319e-01,  1.25000000e-01)
( 8.83288329e-01,  1.25000000e-01)
( 8.83388339e-01,  1.25000000e-01)
( 8.83488349e-01,  1.25000000e-01)
( 8.83588359e-01,  1.25000000e-01)
( 8.83688369e-01,  1.25000000e-01)
( 8.83788379e-01,  1.25000000e-01)
( 8.83888389e-01,  1.25000000e-01)
( 8.83988399e-01,  1.25000000e-01)
( 8.84088409e-01,  1.25000000e-01)
( 8.84188419e-01,  1.25000000e-01)
( 8.84288429e-01,  1.25000000e-01)
( 8.84388439e-01,  1.25000000e-01)
( 8.84488449e-01,  1.25000000e-01)
( 8.84588459e-01,  1.25000000e-01)
( 8.84688469e-01,  1.25000000e-01)
( 8.84788479e-01,  1.25000000e-01)
( 8.84888489e-01,  1.25000000e-01)
( 8.84988499e-01,  1.25000000e-01)
( 8.85088509e-01,  1.25000000e-01)
( 8.85188519e-01,  1.25000000e-01)
( 8.85288529e-01,  1.25000000e-01)
( 8.85388539e-01,  1.25000000e-01)
( 8.85488549e-01,  1.25000000e-01)
( 8.85588559e-01,  1.25000000e-01)
( 8.85688569e-01,  1.25000000e-01)
( 8.85788579e-01,  1.25000000e-01)
( 8.85888589e-01,  1.25000000e-01)
( 8.85988599e-01,  1.25000000e-01)
( 8.86088609e-01,  1.25000000e-01)
( 8.86188619e-01,  1.25000000e-01)
( 8.86288629e-01,  1.25000000e-01)
( 8.86388639e-01,  1.25000000e-01)
( 8.86488649e-01,  1.25000000e-01)
( 8.86588659e-01,  1.25000000e-01)
( 8.86688669e-01,  1.25000000e-01)
( 8.86788679e-01,  1.25000000e-01)
( 8.86888689e-01,  1.25000000e-01)
( 8.86988699e-01,  1.25000000e-01)
( 8.87088709e-01,  1.25000000e-01)
( 8.87188719e-01,  1.25000000e-01)
( 8.87288729e-01,  1.25000000e-01)
( 8.87388739e-01,  1.25000000e-01)
( 8.87488749e-01,  1.25000000e-01)
( 8.87588759e-01,  1.25000000e-01)
( 8.87688769e-01,  1.25000000e-01)
( 8.87788779e-01,  1.25000000e-01)
( 8.87888789e-01,  1.25000000e-01)
( 8.87988799e-01,  1.25000000e-01)
( 8.88088809e-01,  1.25000000e-01)
( 8.88188819e-01,  1.25000000e-01)
( 8.88288829e-01,  1.25000000e-01)
( 8.88388839e-01,  1.25000000e-01)
( 8.88488849e-01,  1.25000000e-01)
( 8.88588859e-01,  1.25000000e-01)
( 8.88688869e-01,  1.25000000e-01)
( 8.88788879e-01,  1.25000000e-01)
( 8.88888889e-01,  1.25000000e-01)
( 8.88988899e-01,  1.25000000e-01)
( 8.89088909e-01,  1.25000000e-01)
( 8.89188919e-01,  1.25000000e-01)
( 8.89288929e-01,  1.25000000e-01)
( 8.89388939e-01,  1.25000000e-01)
( 8.89488949e-01,  1.25000000e-01)
( 8.89588959e-01,  1.25000000e-01)
( 8.89688969e-01,  1.25000000e-01)
( 8.89788979e-01,  1.25000000e-01)
( 8.89888989e-01,  1.25000000e-01)
( 8.89988999e-01,  1.25000000e-01)
( 8.90089009e-01,  1.25000000e-01)
( 8.90189019e-01,  1.25000000e-01)
( 8.90289029e-01,  1.25000000e-01)
( 8.90389039e-01,  1.25000000e-01)
( 8.90489049e-01,  1.25000000e-01)
( 8.90589059e-01,  1.25000000e-01)
( 8.90689069e-01,  1.25000000e-01)
( 8.90789079e-01,  1.25000000e-01)
( 8.90889089e-01,  1.25000000e-01)
( 8.90989099e-01,  1.25000000e-01)
( 8.91089109e-01,  1.25000000e-01)
( 8.91189119e-01,  1.25000000e-01)
( 8.91289129e-01,  1.25000000e-01)
( 8.91389139e-01,  1.25000000e-01)
( 8.91489149e-01,  1.25000000e-01)
( 8.91589159e-01,  1.25000000e-01)
( 8.91689169e-01,  1.25000000e-01)
( 8.91789179e-01,  1.25000000e-01)
( 8.91889189e-01,  1.25000000e-01)
( 8.91989199e-01,  1.25000000e-01)
( 8.92089209e-01,  1.25000000e-01)
( 8.92189219e-01,  1.25000000e-01)
( 8.92289229e-01,  1.25000000e-01)
( 8.92389239e-01,  1.25000000e-01)
( 8.92489249e-01,  1.25000000e-01)
( 8.92589259e-01,  1.25000000e-01)
( 8.92689269e-01,  1.25000000e-01)
( 8.92789279e-01,  1.25000000e-01)
( 8.92889289e-01,  1.25000000e-01)
( 8.92989299e-01,  1.25000000e-01)
( 8.93089309e-01,  1.25000000e-01)
( 8.93189319e-01,  1.25000000e-01)
( 8.93289329e-01,  1.25000000e-01)
( 8.93389339e-01,  1.25000000e-01)
( 8.93489349e-01,  1.25000000e-01)
( 8.93589359e-01,  1.25000000e-01)
( 8.93689369e-01,  1.25000000e-01)
( 8.93789379e-01,  1.25000000e-01)
( 8.93889389e-01,  1.25000000e-01)
( 8.93989399e-01,  1.25000000e-01)
( 8.94089409e-01,  1.25000000e-01)
( 8.94189419e-01,  1.25000000e-01)
( 8.94289429e-01,  1.25000000e-01)
( 8.94389439e-01,  1.25000000e-01)
( 8.94489449e-01,  1.25000000e-01)
( 8.94589459e-01,  1.25000000e-01)
( 8.94689469e-01,  1.25000000e-01)
( 8.94789479e-01,  1.25000000e-01)
( 8.94889489e-01,  1.25000000e-01)
( 8.94989499e-01,  1.25000000e-01)
( 8.95089509e-01,  1.25000000e-01)
( 8.95189519e-01,  1.25000000e-01)
( 8.95289529e-01,  1.25000000e-01)
( 8.95389539e-01,  1.25000000e-01)
( 8.95489549e-01,  1.25000000e-01)
( 8.95589559e-01,  1.25000000e-01)
( 8.95689569e-01,  1.25000000e-01)
( 8.95789579e-01,  1.25000000e-01)
( 8.95889589e-01,  1.25000000e-01)
( 8.95989599e-01,  1.25000000e-01)
( 8.96089609e-01,  1.25000000e-01)
( 8.96189619e-01,  1.25000000e-01)
( 8.96289629e-01,  1.25000000e-01)
( 8.96389639e-01,  1.25000000e-01)
( 8.96489649e-01,  1.25000000e-01)
( 8.96589659e-01,  1.25000000e-01)
( 8.96689669e-01,  1.25000000e-01)
( 8.96789679e-01,  1.25000000e-01)
( 8.96889689e-01,  1.25000000e-01)
( 8.96989699e-01,  1.25000000e-01)
( 8.97089709e-01,  1.25000000e-01)
( 8.97189719e-01,  1.25000000e-01)
( 8.97289729e-01,  1.25000000e-01)
( 8.97389739e-01,  1.25000000e-01)
( 8.97489749e-01,  1.25000000e-01)
( 8.97589759e-01,  1.25000000e-01)
( 8.97689769e-01,  1.25000000e-01)
( 8.97789779e-01,  1.25000000e-01)
( 8.97889789e-01,  1.25000000e-01)
( 8.97989799e-01,  1.25000000e-01)
( 8.98089809e-01,  1.25000000e-01)
( 8.98189819e-01,  1.25000000e-01)
( 8.98289829e-01,  1.25000000e-01)
( 8.98389839e-01,  1.25000000e-01)
( 8.98489849e-01,  1.25000000e-01)
( 8.98589859e-01,  1.25000000e-01)
( 8.98689869e-01,  1.25000000e-01)
( 8.98789879e-01,  1.25000000e-01)
( 8.98889889e-01,  1.25000000e-01)
( 8.98989899e-01,  1.25000000e-01)
( 8.99089909e-01,  1.25000000e-01)
( 8.99189919e-01,  1.25000000e-01)
( 8.99289929e-01,  1.25000000e-01)
( 8.99389939e-01,  1.25000000e-01)
( 8.99489949e-01,  1.25000000e-01)
( 8.99589959e-01,  1.25000000e-01)
( 8.99689969e-01,  1.25000000e-01)
( 8.99789979e-01,  1.25000000e-01)
( 8.99889989e-01,  1.25000000e-01)
( 8.99989999e-01,  1.25000000e-01)
( 9.00090009e-01,  1.25000000e-01)
( 9.00190019e-01,  1.25000000e-01)
( 9.00290029e-01,  1.25000000e-01)
( 9.00390039e-01,  1.25000000e-01)
( 9.00490049e-01,  1.25000000e-01)
( 9.00590059e-01,  1.25000000e-01)
( 9.00690069e-01,  1.25000000e-01)
( 9.00790079e-01,  1.25000000e-01)
( 9.00890089e-01,  1.25000000e-01)
( 9.00990099e-01,  1.25000000e-01)
( 9.01090109e-01,  1.25000000e-01)
( 9.01190119e-01,  1.25000000e-01)
( 9.01290129e-01,  1.25000000e-01)
( 9.01390139e-01,  1.25000000e-01)
( 9.01490149e-01,  1.25000000e-01)
( 9.01590159e-01,  1.25000000e-01)
( 9.01690169e-01,  1.25000000e-01)
( 9.01790179e-01,  1.25000000e-01)
( 9.01890189e-01,  1.25000000e-01)
( 9.01990199e-01,  1.25000000e-01)
( 9.02090209e-01,  1.25000000e-01)
( 9.02190219e-01,  1.25000000e-01)
( 9.02290229e-01,  1.25000000e-01)
( 9.02390239e-01,  1.25000000e-01)
( 9.02490249e-01,  1.25000000e-01)
( 9.02590259e-01,  1.25000000e-01)
( 9.02690269e-01,  1.25000000e-01)
( 9.02790279e-01,  1.25000000e-01)
( 9.02890289e-01,  1.25000000e-01)
( 9.02990299e-01,  1.25000000e-01)
( 9.03090309e-01,  1.25000000e-01)
( 9.03190319e-01,  1.25000000e-01)
( 9.03290329e-01,  1.25000000e-01)
( 9.03390339e-01,  1.25000000e-01)
( 9.03490349e-01,  1.25000000e-01)
( 9.03590359e-01,  1.25000000e-01)
( 9.03690369e-01,  1.25000000e-01)
( 9.03790379e-01,  1.25000000e-01)
( 9.03890389e-01,  1.25000000e-01)
( 9.03990399e-01,  1.25000000e-01)
( 9.04090409e-01,  1.25000000e-01)
( 9.04190419e-01,  1.25000000e-01)
( 9.04290429e-01,  1.25000000e-01)
( 9.04390439e-01,  1.25000000e-01)
( 9.04490449e-01,  1.25000000e-01)
( 9.04590459e-01,  1.25000000e-01)
( 9.04690469e-01,  1.25000000e-01)
( 9.04790479e-01,  1.25000000e-01)
( 9.04890489e-01,  1.25000000e-01)
( 9.04990499e-01,  1.25000000e-01)
( 9.05090509e-01,  1.25000000e-01)
( 9.05190519e-01,  1.25000000e-01)
( 9.05290529e-01,  1.25000000e-01)
( 9.05390539e-01,  1.25000000e-01)
( 9.05490549e-01,  1.25000000e-01)
( 9.05590559e-01,  1.25000000e-01)
( 9.05690569e-01,  1.25000000e-01)
( 9.05790579e-01,  1.25000000e-01)
( 9.05890589e-01,  1.25000000e-01)
( 9.05990599e-01,  1.25000000e-01)
( 9.06090609e-01,  1.25000000e-01)
( 9.06190619e-01,  1.25000000e-01)
( 9.06290629e-01,  1.25000000e-01)
( 9.06390639e-01,  1.25000000e-01)
( 9.06490649e-01,  1.25000000e-01)
( 9.06590659e-01,  1.25000000e-01)
( 9.06690669e-01,  1.25000000e-01)
( 9.06790679e-01,  1.25000000e-01)
( 9.06890689e-01,  1.25000000e-01)
( 9.06990699e-01,  1.25000000e-01)
( 9.07090709e-01,  1.25000000e-01)
( 9.07190719e-01,  1.25000000e-01)
( 9.07290729e-01,  1.25000000e-01)
( 9.07390739e-01,  1.25000000e-01)
( 9.07490749e-01,  1.25000000e-01)
( 9.07590759e-01,  1.25000000e-01)
( 9.07690769e-01,  1.25000000e-01)
( 9.07790779e-01,  1.25000000e-01)
( 9.07890789e-01,  1.25000000e-01)
( 9.07990799e-01,  1.25000000e-01)
( 9.08090809e-01,  1.25000000e-01)
( 9.08190819e-01,  1.25000000e-01)
( 9.08290829e-01,  1.25000000e-01)
( 9.08390839e-01,  1.25000000e-01)
( 9.08490849e-01,  1.25000000e-01)
( 9.08590859e-01,  1.25000000e-01)
( 9.08690869e-01,  1.25000000e-01)
( 9.08790879e-01,  1.25000000e-01)
( 9.08890889e-01,  1.25000000e-01)
( 9.08990899e-01,  1.25000000e-01)
( 9.09090909e-01,  1.25000000e-01)
( 9.09190919e-01,  1.25000000e-01)
( 9.09290929e-01,  1.25000000e-01)
( 9.09390939e-01,  1.25000000e-01)
( 9.09490949e-01,  1.25000000e-01)
( 9.09590959e-01,  1.25000000e-01)
( 9.09690969e-01,  1.25000000e-01)
( 9.09790979e-01,  1.25000000e-01)
( 9.09890989e-01,  1.25000000e-01)
( 9.09990999e-01,  1.25000000e-01)
( 9.10091009e-01,  1.25000000e-01)
( 9.10191019e-01,  1.25000000e-01)
( 9.10291029e-01,  1.25000000e-01)
( 9.10391039e-01,  1.25000000e-01)
( 9.10491049e-01,  1.25000000e-01)
( 9.10591059e-01,  1.25000000e-01)
( 9.10691069e-01,  1.25000000e-01)
( 9.10791079e-01,  1.25000000e-01)
( 9.10891089e-01,  1.25000000e-01)
( 9.10991099e-01,  1.25000000e-01)
( 9.11091109e-01,  1.25000000e-01)
( 9.11191119e-01,  1.25000000e-01)
( 9.11291129e-01,  1.25000000e-01)
( 9.11391139e-01,  1.25000000e-01)
( 9.11491149e-01,  1.25000000e-01)
( 9.11591159e-01,  1.25000000e-01)
( 9.11691169e-01,  1.25000000e-01)
( 9.11791179e-01,  1.25000000e-01)
( 9.11891189e-01,  1.25000000e-01)
( 9.11991199e-01,  1.25000000e-01)
( 9.12091209e-01,  1.25000000e-01)
( 9.12191219e-01,  1.25000000e-01)
( 9.12291229e-01,  1.25000000e-01)
( 9.12391239e-01,  1.25000000e-01)
( 9.12491249e-01,  1.25000000e-01)
( 9.12591259e-01,  1.25000000e-01)
( 9.12691269e-01,  1.25000000e-01)
( 9.12791279e-01,  1.25000000e-01)
( 9.12891289e-01,  1.25000000e-01)
( 9.12991299e-01,  1.25000000e-01)
( 9.13091309e-01,  1.25000000e-01)
( 9.13191319e-01,  1.25000000e-01)
( 9.13291329e-01,  1.25000000e-01)
( 9.13391339e-01,  1.25000000e-01)
( 9.13491349e-01,  1.25000000e-01)
( 9.13591359e-01,  1.25000000e-01)
( 9.13691369e-01,  1.25000000e-01)
( 9.13791379e-01,  1.25000000e-01)
( 9.13891389e-01,  1.25000000e-01)
( 9.13991399e-01,  1.25000000e-01)
( 9.14091409e-01,  1.25000000e-01)
( 9.14191419e-01,  1.25000000e-01)
( 9.14291429e-01,  1.25000000e-01)
( 9.14391439e-01,  1.25000000e-01)
( 9.14491449e-01,  1.25000000e-01)
( 9.14591459e-01,  1.25000000e-01)
( 9.14691469e-01,  1.25000000e-01)
( 9.14791479e-01,  1.25000000e-01)
( 9.14891489e-01,  1.25000000e-01)
( 9.14991499e-01,  1.25000000e-01)
( 9.15091509e-01,  1.25000000e-01)
( 9.15191519e-01,  1.25000000e-01)
( 9.15291529e-01,  1.25000000e-01)
( 9.15391539e-01,  1.25000000e-01)
( 9.15491549e-01,  1.25000000e-01)
( 9.15591559e-01,  1.25000000e-01)
( 9.15691569e-01,  1.25000000e-01)
( 9.15791579e-01,  1.25000000e-01)
( 9.15891589e-01,  1.25000000e-01)
( 9.15991599e-01,  1.25000000e-01)
( 9.16091609e-01,  1.25000000e-01)
( 9.16191619e-01,  1.25000000e-01)
( 9.16291629e-01,  1.25000000e-01)
( 9.16391639e-01,  1.25000000e-01)
( 9.16491649e-01,  1.25000000e-01)
( 9.16591659e-01,  1.25000000e-01)
( 9.16691669e-01,  1.25000000e-01)
( 9.16791679e-01,  1.25000000e-01)
( 9.16891689e-01,  1.25000000e-01)
( 9.16991699e-01,  1.25000000e-01)
( 9.17091709e-01,  1.25000000e-01)
( 9.17191719e-01,  1.25000000e-01)
( 9.17291729e-01,  1.25000000e-01)
( 9.17391739e-01,  1.25000000e-01)
( 9.17491749e-01,  1.25000000e-01)
( 9.17591759e-01,  1.25000000e-01)
( 9.17691769e-01,  1.25000000e-01)
( 9.17791779e-01,  1.25000000e-01)
( 9.17891789e-01,  1.25000000e-01)
( 9.17991799e-01,  1.25000000e-01)
( 9.18091809e-01,  1.25000000e-01)
( 9.18191819e-01,  1.25000000e-01)
( 9.18291829e-01,  1.25000000e-01)
( 9.18391839e-01,  1.25000000e-01)
( 9.18491849e-01,  1.25000000e-01)
( 9.18591859e-01,  1.25000000e-01)
( 9.18691869e-01,  1.25000000e-01)
( 9.18791879e-01,  1.25000000e-01)
( 9.18891889e-01,  1.25000000e-01)
( 9.18991899e-01,  1.25000000e-01)
( 9.19091909e-01,  1.25000000e-01)
( 9.19191919e-01,  1.25000000e-01)
( 9.19291929e-01,  1.25000000e-01)
( 9.19391939e-01,  1.25000000e-01)
( 9.19491949e-01,  1.25000000e-01)
( 9.19591959e-01,  1.25000000e-01)
( 9.19691969e-01,  1.25000000e-01)
( 9.19791979e-01,  1.25000000e-01)
( 9.19891989e-01,  1.25000000e-01)
( 9.19991999e-01,  1.25000000e-01)
( 9.20092009e-01,  1.25000000e-01)
( 9.20192019e-01,  1.25000000e-01)
( 9.20292029e-01,  1.25000000e-01)
( 9.20392039e-01,  1.25000000e-01)
( 9.20492049e-01,  1.25000000e-01)
( 9.20592059e-01,  1.25000000e-01)
( 9.20692069e-01,  1.25000000e-01)
( 9.20792079e-01,  1.25000000e-01)
( 9.20892089e-01,  1.25000000e-01)
( 9.20992099e-01,  1.25000000e-01)
( 9.21092109e-01,  1.25000000e-01)
( 9.21192119e-01,  1.25000000e-01)
( 9.21292129e-01,  1.25000000e-01)
( 9.21392139e-01,  1.25000000e-01)
( 9.21492149e-01,  1.25000000e-01)
( 9.21592159e-01,  1.25000000e-01)
( 9.21692169e-01,  1.25000000e-01)
( 9.21792179e-01,  1.25000000e-01)
( 9.21892189e-01,  1.25000000e-01)
( 9.21992199e-01,  1.25000000e-01)
( 9.22092209e-01,  1.25000000e-01)
( 9.22192219e-01,  1.25000000e-01)
( 9.22292229e-01,  1.25000000e-01)
( 9.22392239e-01,  1.25000000e-01)
( 9.22492249e-01,  1.25000000e-01)
( 9.22592259e-01,  1.25000000e-01)
( 9.22692269e-01,  1.25000000e-01)
( 9.22792279e-01,  1.25000000e-01)
( 9.22892289e-01,  1.25000000e-01)
( 9.22992299e-01,  1.25000000e-01)
( 9.23092309e-01,  1.25000000e-01)
( 9.23192319e-01,  1.25000000e-01)
( 9.23292329e-01,  1.25000000e-01)
( 9.23392339e-01,  1.25000000e-01)
( 9.23492349e-01,  1.25000000e-01)
( 9.23592359e-01,  1.25000000e-01)
( 9.23692369e-01,  1.25000000e-01)
( 9.23792379e-01,  1.25000000e-01)
( 9.23892389e-01,  1.25000000e-01)
( 9.23992399e-01,  1.25000000e-01)
( 9.24092409e-01,  1.25000000e-01)
( 9.24192419e-01,  1.25000000e-01)
( 9.24292429e-01,  1.25000000e-01)
( 9.24392439e-01,  1.25000000e-01)
( 9.24492449e-01,  1.25000000e-01)
( 9.24592459e-01,  1.25000000e-01)
( 9.24692469e-01,  1.25000000e-01)
( 9.24792479e-01,  1.25000000e-01)
( 9.24892489e-01,  1.25000000e-01)
( 9.24992499e-01,  1.25000000e-01)
( 9.25092509e-01,  1.25000000e-01)
( 9.25192519e-01,  1.25000000e-01)
( 9.25292529e-01,  1.25000000e-01)
( 9.25392539e-01,  1.25000000e-01)
( 9.25492549e-01,  1.25000000e-01)
( 9.25592559e-01,  1.25000000e-01)
( 9.25692569e-01,  1.25000000e-01)
( 9.25792579e-01,  1.25000000e-01)
( 9.25892589e-01,  1.25000000e-01)
( 9.25992599e-01,  1.25000000e-01)
( 9.26092609e-01,  1.25000000e-01)
( 9.26192619e-01,  1.25000000e-01)
( 9.26292629e-01,  1.25000000e-01)
( 9.26392639e-01,  1.25000000e-01)
( 9.26492649e-01,  1.25000000e-01)
( 9.26592659e-01,  1.25000000e-01)
( 9.26692669e-01,  1.25000000e-01)
( 9.26792679e-01,  1.25000000e-01)
( 9.26892689e-01,  1.25000000e-01)
( 9.26992699e-01,  1.25000000e-01)
( 9.27092709e-01,  1.25000000e-01)
( 9.27192719e-01,  1.25000000e-01)
( 9.27292729e-01,  1.25000000e-01)
( 9.27392739e-01,  1.25000000e-01)
( 9.27492749e-01,  1.25000000e-01)
( 9.27592759e-01,  1.25000000e-01)
( 9.27692769e-01,  1.25000000e-01)
( 9.27792779e-01,  1.25000000e-01)
( 9.27892789e-01,  1.25000000e-01)
( 9.27992799e-01,  1.25000000e-01)
( 9.28092809e-01,  1.25000000e-01)
( 9.28192819e-01,  1.25000000e-01)
( 9.28292829e-01,  1.25000000e-01)
( 9.28392839e-01,  1.25000000e-01)
( 9.28492849e-01,  1.25000000e-01)
( 9.28592859e-01,  1.25000000e-01)
( 9.28692869e-01,  1.25000000e-01)
( 9.28792879e-01,  1.25000000e-01)
( 9.28892889e-01,  1.25000000e-01)
( 9.28992899e-01,  1.25000000e-01)
( 9.29092909e-01,  1.25000000e-01)
( 9.29192919e-01,  1.25000000e-01)
( 9.29292929e-01,  1.25000000e-01)
( 9.29392939e-01,  1.25000000e-01)
( 9.29492949e-01,  1.25000000e-01)
( 9.29592959e-01,  1.25000000e-01)
( 9.29692969e-01,  1.25000000e-01)
( 9.29792979e-01,  1.25000000e-01)
( 9.29892989e-01,  1.25000000e-01)
( 9.29992999e-01,  1.25000000e-01)
( 9.30093009e-01,  1.25000000e-01)
( 9.30193019e-01,  1.25000000e-01)
( 9.30293029e-01,  1.25000000e-01)
( 9.30393039e-01,  1.25000000e-01)
( 9.30493049e-01,  1.25000000e-01)
( 9.30593059e-01,  1.25000000e-01)
( 9.30693069e-01,  1.25000000e-01)
( 9.30793079e-01,  1.25000000e-01)
( 9.30893089e-01,  1.25000000e-01)
( 9.30993099e-01,  1.25000000e-01)
( 9.31093109e-01,  1.25000000e-01)
( 9.31193119e-01,  1.25000000e-01)
( 9.31293129e-01,  1.25000000e-01)
( 9.31393139e-01,  1.25000000e-01)
( 9.31493149e-01,  1.25000000e-01)
( 9.31593159e-01,  1.25000000e-01)
( 9.31693169e-01,  1.25000000e-01)
( 9.31793179e-01,  1.25000000e-01)
( 9.31893189e-01,  1.25000000e-01)
( 9.31993199e-01,  1.25000000e-01)
( 9.32093209e-01,  1.25000000e-01)
( 9.32193219e-01,  1.25000000e-01)
( 9.32293229e-01,  1.25000000e-01)
( 9.32393239e-01,  1.25000000e-01)
( 9.32493249e-01,  1.25000000e-01)
( 9.32593259e-01,  1.25000000e-01)
( 9.32693269e-01,  1.25000000e-01)
( 9.32793279e-01,  1.25000000e-01)
( 9.32893289e-01,  1.25000000e-01)
( 9.32993299e-01,  1.25000000e-01)
( 9.33093309e-01,  1.25000000e-01)
( 9.33193319e-01,  1.25000000e-01)
( 9.33293329e-01,  1.25000000e-01)
( 9.33393339e-01,  1.25000000e-01)
( 9.33493349e-01,  1.25000000e-01)
( 9.33593359e-01,  1.25000000e-01)
( 9.33693369e-01,  1.25000000e-01)
( 9.33793379e-01,  1.25000000e-01)
( 9.33893389e-01,  1.25000000e-01)
( 9.33993399e-01,  1.25000000e-01)
( 9.34093409e-01,  1.25000000e-01)
( 9.34193419e-01,  1.25000000e-01)
( 9.34293429e-01,  1.25000000e-01)
( 9.34393439e-01,  1.25000000e-01)
( 9.34493449e-01,  1.25000000e-01)
( 9.34593459e-01,  1.25000000e-01)
( 9.34693469e-01,  1.25000000e-01)
( 9.34793479e-01,  1.25000000e-01)
( 9.34893489e-01,  1.25000000e-01)
( 9.34993499e-01,  1.25000000e-01)
( 9.35093509e-01,  1.25000000e-01)
( 9.35193519e-01,  1.25000000e-01)
( 9.35293529e-01,  1.25000000e-01)
( 9.35393539e-01,  1.25000000e-01)
( 9.35493549e-01,  1.25000000e-01)
( 9.35593559e-01,  1.25000000e-01)
( 9.35693569e-01,  1.25000000e-01)
( 9.35793579e-01,  1.25000000e-01)
( 9.35893589e-01,  1.25000000e-01)
( 9.35993599e-01,  1.25000000e-01)
( 9.36093609e-01,  1.25000000e-01)
( 9.36193619e-01,  1.25000000e-01)
( 9.36293629e-01,  1.25000000e-01)
( 9.36393639e-01,  1.25000000e-01)
( 9.36493649e-01,  1.25000000e-01)
( 9.36593659e-01,  1.25000000e-01)
( 9.36693669e-01,  1.25000000e-01)
( 9.36793679e-01,  1.25000000e-01)
( 9.36893689e-01,  1.25000000e-01)
( 9.36993699e-01,  1.25000000e-01)
( 9.37093709e-01,  1.25000000e-01)
( 9.37193719e-01,  1.25000000e-01)
( 9.37293729e-01,  1.25000000e-01)
( 9.37393739e-01,  1.25000000e-01)
( 9.37493749e-01,  1.25000000e-01)
( 9.37593759e-01,  1.25000000e-01)
( 9.37693769e-01,  1.25000000e-01)
( 9.37793779e-01,  1.25000000e-01)
( 9.37893789e-01,  1.25000000e-01)
( 9.37993799e-01,  1.25000000e-01)
( 9.38093809e-01,  1.25000000e-01)
( 9.38193819e-01,  1.25000000e-01)
( 9.38293829e-01,  1.25000000e-01)
( 9.38393839e-01,  1.25000000e-01)
( 9.38493849e-01,  1.25000000e-01)
( 9.38593859e-01,  1.25000000e-01)
( 9.38693869e-01,  1.25000000e-01)
( 9.38793879e-01,  1.25000000e-01)
( 9.38893889e-01,  1.25000000e-01)
( 9.38993899e-01,  1.25000000e-01)
( 9.39093909e-01,  1.25000000e-01)
( 9.39193919e-01,  1.25000000e-01)
( 9.39293929e-01,  1.25000000e-01)
( 9.39393939e-01,  1.25000000e-01)
( 9.39493949e-01,  1.25000000e-01)
( 9.39593959e-01,  1.25000000e-01)
( 9.39693969e-01,  1.25000000e-01)
( 9.39793979e-01,  1.25000000e-01)
( 9.39893989e-01,  1.25000000e-01)
( 9.39993999e-01,  1.25000000e-01)
( 9.40094009e-01,  1.25000000e-01)
( 9.40194019e-01,  1.25000000e-01)
( 9.40294029e-01,  1.25000000e-01)
( 9.40394039e-01,  1.25000000e-01)
( 9.40494049e-01,  1.25000000e-01)
( 9.40594059e-01,  1.25000000e-01)
( 9.40694069e-01,  1.25000000e-01)
( 9.40794079e-01,  1.25000000e-01)
( 9.40894089e-01,  1.25000000e-01)
( 9.40994099e-01,  1.25000000e-01)
( 9.41094109e-01,  1.25000000e-01)
( 9.41194119e-01,  1.25000000e-01)
( 9.41294129e-01,  1.25000000e-01)
( 9.41394139e-01,  1.25000000e-01)
( 9.41494149e-01,  1.25000000e-01)
( 9.41594159e-01,  1.25000000e-01)
( 9.41694169e-01,  1.25000000e-01)
( 9.41794179e-01,  1.25000000e-01)
( 9.41894189e-01,  1.25000000e-01)
( 9.41994199e-01,  1.25000000e-01)
( 9.42094209e-01,  1.25000000e-01)
( 9.42194219e-01,  1.25000000e-01)
( 9.42294229e-01,  1.25000000e-01)
( 9.42394239e-01,  1.25000000e-01)
( 9.42494249e-01,  1.25000000e-01)
( 9.42594259e-01,  1.25000000e-01)
( 9.42694269e-01,  1.25000000e-01)
( 9.42794279e-01,  1.25000000e-01)
( 9.42894289e-01,  1.25000000e-01)
( 9.42994299e-01,  1.25000000e-01)
( 9.43094309e-01,  1.25000000e-01)
( 9.43194319e-01,  1.25000000e-01)
( 9.43294329e-01,  1.25000000e-01)
( 9.43394339e-01,  1.25000000e-01)
( 9.43494349e-01,  1.25000000e-01)
( 9.43594359e-01,  1.25000000e-01)
( 9.43694369e-01,  1.25000000e-01)
( 9.43794379e-01,  1.25000000e-01)
( 9.43894389e-01,  1.25000000e-01)
( 9.43994399e-01,  1.25000000e-01)
( 9.44094409e-01,  1.25000000e-01)
( 9.44194419e-01,  1.25000000e-01)
( 9.44294429e-01,  1.25000000e-01)
( 9.44394439e-01,  1.25000000e-01)
( 9.44494449e-01,  1.25000000e-01)
( 9.44594459e-01,  1.25000000e-01)
( 9.44694469e-01,  1.25000000e-01)
( 9.44794479e-01,  1.25000000e-01)
( 9.44894489e-01,  1.25000000e-01)
( 9.44994499e-01,  1.25000000e-01)
( 9.45094509e-01,  1.25000000e-01)
( 9.45194519e-01,  1.25000000e-01)
( 9.45294529e-01,  1.25000000e-01)
( 9.45394539e-01,  1.25000000e-01)
( 9.45494549e-01,  1.25000000e-01)
( 9.45594559e-01,  1.25000000e-01)
( 9.45694569e-01,  1.25000000e-01)
( 9.45794579e-01,  1.25000000e-01)
( 9.45894589e-01,  1.25000000e-01)
( 9.45994599e-01,  1.25000000e-01)
( 9.46094609e-01,  1.25000000e-01)
( 9.46194619e-01,  1.25000000e-01)
( 9.46294629e-01,  1.25000000e-01)
( 9.46394639e-01,  1.25000000e-01)
( 9.46494649e-01,  1.25000000e-01)
( 9.46594659e-01,  1.25000000e-01)
( 9.46694669e-01,  1.25000000e-01)
( 9.46794679e-01,  1.25000000e-01)
( 9.46894689e-01,  1.25000000e-01)
( 9.46994699e-01,  1.25000000e-01)
( 9.47094709e-01,  1.25000000e-01)
( 9.47194719e-01,  1.25000000e-01)
( 9.47294729e-01,  1.25000000e-01)
( 9.47394739e-01,  1.25000000e-01)
( 9.47494749e-01,  1.25000000e-01)
( 9.47594759e-01,  1.25000000e-01)
( 9.47694769e-01,  1.25000000e-01)
( 9.47794779e-01,  1.25000000e-01)
( 9.47894789e-01,  1.25000000e-01)
( 9.47994799e-01,  1.25000000e-01)
( 9.48094809e-01,  1.25000000e-01)
( 9.48194819e-01,  1.25000000e-01)
( 9.48294829e-01,  1.25000000e-01)
( 9.48394839e-01,  1.25000000e-01)
( 9.48494849e-01,  1.25000000e-01)
( 9.48594859e-01,  1.25000000e-01)
( 9.48694869e-01,  1.25000000e-01)
( 9.48794879e-01,  1.25000000e-01)
( 9.48894889e-01,  1.25000000e-01)
( 9.48994899e-01,  1.25000000e-01)
( 9.49094909e-01,  1.25000000e-01)
( 9.49194919e-01,  1.25000000e-01)
( 9.49294929e-01,  1.25000000e-01)
( 9.49394939e-01,  1.25000000e-01)
( 9.49494949e-01,  1.25000000e-01)
( 9.49594959e-01,  1.25000000e-01)
( 9.49694969e-01,  1.25000000e-01)
( 9.49794979e-01,  1.25000000e-01)
( 9.49894989e-01,  1.25000000e-01)
( 9.49994999e-01,  1.25000000e-01)
( 9.50095010e-01,  1.25000000e-01)
( 9.50195020e-01,  1.25000000e-01)
( 9.50295030e-01,  1.25000000e-01)
( 9.50395040e-01,  1.25000000e-01)
( 9.50495050e-01,  1.25000000e-01)
( 9.50595060e-01,  1.25000000e-01)
( 9.50695070e-01,  1.25000000e-01)
( 9.50795080e-01,  1.25000000e-01)
( 9.50895090e-01,  1.25000000e-01)
( 9.50995100e-01,  1.25000000e-01)
( 9.51095110e-01,  1.25000000e-01)
( 9.51195120e-01,  1.25000000e-01)
( 9.51295130e-01,  1.25000000e-01)
( 9.51395140e-01,  1.25000000e-01)
( 9.51495150e-01,  1.25000000e-01)
( 9.51595160e-01,  1.25000000e-01)
( 9.51695170e-01,  1.25000000e-01)
( 9.51795180e-01,  1.25000000e-01)
( 9.51895190e-01,  1.25000000e-01)
( 9.51995200e-01,  1.25000000e-01)
( 9.52095210e-01,  1.25000000e-01)
( 9.52195220e-01,  1.25000000e-01)
( 9.52295230e-01,  1.25000000e-01)
( 9.52395240e-01,  1.25000000e-01)
( 9.52495250e-01,  1.25000000e-01)
( 9.52595260e-01,  1.25000000e-01)
( 9.52695270e-01,  1.25000000e-01)
( 9.52795280e-01,  1.25000000e-01)
( 9.52895290e-01,  1.25000000e-01)
( 9.52995300e-01,  1.25000000e-01)
( 9.53095310e-01,  1.25000000e-01)
( 9.53195320e-01,  1.25000000e-01)
( 9.53295330e-01,  1.25000000e-01)
( 9.53395340e-01,  1.25000000e-01)
( 9.53495350e-01,  1.25000000e-01)
( 9.53595360e-01,  1.25000000e-01)
( 9.53695370e-01,  1.25000000e-01)
( 9.53795380e-01,  1.25000000e-01)
( 9.53895390e-01,  1.25000000e-01)
( 9.53995400e-01,  1.25000000e-01)
( 9.54095410e-01,  1.25000000e-01)
( 9.54195420e-01,  1.25000000e-01)
( 9.54295430e-01,  1.25000000e-01)
( 9.54395440e-01,  1.25000000e-01)
( 9.54495450e-01,  1.25000000e-01)
( 9.54595460e-01,  1.25000000e-01)
( 9.54695470e-01,  1.25000000e-01)
( 9.54795480e-01,  1.25000000e-01)
( 9.54895490e-01,  1.25000000e-01)
( 9.54995500e-01,  1.25000000e-01)
( 9.55095510e-01,  1.25000000e-01)
( 9.55195520e-01,  1.25000000e-01)
( 9.55295530e-01,  1.25000000e-01)
( 9.55395540e-01,  1.25000000e-01)
( 9.55495550e-01,  1.25000000e-01)
( 9.55595560e-01,  1.25000000e-01)
( 9.55695570e-01,  1.25000000e-01)
( 9.55795580e-01,  1.25000000e-01)
( 9.55895590e-01,  1.25000000e-01)
( 9.55995600e-01,  1.25000000e-01)
( 9.56095610e-01,  1.25000000e-01)
( 9.56195620e-01,  1.25000000e-01)
( 9.56295630e-01,  1.25000000e-01)
( 9.56395640e-01,  1.25000000e-01)
( 9.56495650e-01,  1.25000000e-01)
( 9.56595660e-01,  1.25000000e-01)
( 9.56695670e-01,  1.25000000e-01)
( 9.56795680e-01,  1.25000000e-01)
( 9.56895690e-01,  1.25000000e-01)
( 9.56995700e-01,  1.25000000e-01)
( 9.57095710e-01,  1.25000000e-01)
( 9.57195720e-01,  1.25000000e-01)
( 9.57295730e-01,  1.25000000e-01)
( 9.57395740e-01,  1.25000000e-01)
( 9.57495750e-01,  1.25000000e-01)
( 9.57595760e-01,  1.25000000e-01)
( 9.57695770e-01,  1.25000000e-01)
( 9.57795780e-01,  1.25000000e-01)
( 9.57895790e-01,  1.25000000e-01)
( 9.57995800e-01,  1.25000000e-01)
( 9.58095810e-01,  1.25000000e-01)
( 9.58195820e-01,  1.25000000e-01)
( 9.58295830e-01,  1.25000000e-01)
( 9.58395840e-01,  1.25000000e-01)
( 9.58495850e-01,  1.25000000e-01)
( 9.58595860e-01,  1.25000000e-01)
( 9.58695870e-01,  1.25000000e-01)
( 9.58795880e-01,  1.25000000e-01)
( 9.58895890e-01,  1.25000000e-01)
( 9.58995900e-01,  1.25000000e-01)
( 9.59095910e-01,  1.25000000e-01)
( 9.59195920e-01,  1.25000000e-01)
( 9.59295930e-01,  1.25000000e-01)
( 9.59395940e-01,  1.25000000e-01)
( 9.59495950e-01,  1.25000000e-01)
( 9.59595960e-01,  1.25000000e-01)
( 9.59695970e-01,  1.25000000e-01)
( 9.59795980e-01,  1.25000000e-01)
( 9.59895990e-01,  1.25000000e-01)
( 9.59996000e-01,  1.25000000e-01)
( 9.60096010e-01,  1.25000000e-01)
( 9.60196020e-01,  1.25000000e-01)
( 9.60296030e-01,  1.25000000e-01)
( 9.60396040e-01,  1.25000000e-01)
( 9.60496050e-01,  1.25000000e-01)
( 9.60596060e-01,  1.25000000e-01)
( 9.60696070e-01,  1.25000000e-01)
( 9.60796080e-01,  1.25000000e-01)
( 9.60896090e-01,  1.25000000e-01)
( 9.60996100e-01,  1.25000000e-01)
( 9.61096110e-01,  1.25000000e-01)
( 9.61196120e-01,  1.25000000e-01)
( 9.61296130e-01,  1.25000000e-01)
( 9.61396140e-01,  1.25000000e-01)
( 9.61496150e-01,  1.25000000e-01)
( 9.61596160e-01,  1.25000000e-01)
( 9.61696170e-01,  1.25000000e-01)
( 9.61796180e-01,  1.25000000e-01)
( 9.61896190e-01,  1.25000000e-01)
( 9.61996200e-01,  1.25000000e-01)
( 9.62096210e-01,  1.25000000e-01)
( 9.62196220e-01,  1.25000000e-01)
( 9.62296230e-01,  1.25000000e-01)
( 9.62396240e-01,  1.25000000e-01)
( 9.62496250e-01,  1.25000000e-01)
( 9.62596260e-01,  1.25000000e-01)
( 9.62696270e-01,  1.25000000e-01)
( 9.62796280e-01,  1.25000000e-01)
( 9.62896290e-01,  1.25000000e-01)
( 9.62996300e-01,  1.25000000e-01)
( 9.63096310e-01,  1.25000000e-01)
( 9.63196320e-01,  1.25000000e-01)
( 9.63296330e-01,  1.25000000e-01)
( 9.63396340e-01,  1.25000000e-01)
( 9.63496350e-01,  1.25000000e-01)
( 9.63596360e-01,  1.25000000e-01)
( 9.63696370e-01,  1.25000000e-01)
( 9.63796380e-01,  1.25000000e-01)
( 9.63896390e-01,  1.25000000e-01)
( 9.63996400e-01,  1.25000000e-01)
( 9.64096410e-01,  1.25000000e-01)
( 9.64196420e-01,  1.25000000e-01)
( 9.64296430e-01,  1.25000000e-01)
( 9.64396440e-01,  1.25000000e-01)
( 9.64496450e-01,  1.25000000e-01)
( 9.64596460e-01,  1.25000000e-01)
( 9.64696470e-01,  1.25000000e-01)
( 9.64796480e-01,  1.25000000e-01)
( 9.64896490e-01,  1.25000000e-01)
( 9.64996500e-01,  1.25000000e-01)
( 9.65096510e-01,  1.25000000e-01)
( 9.65196520e-01,  1.25000000e-01)
( 9.65296530e-01,  1.25000000e-01)
( 9.65396540e-01,  1.25000000e-01)
( 9.65496550e-01,  1.25000000e-01)
( 9.65596560e-01,  1.25000000e-01)
( 9.65696570e-01,  1.25000000e-01)
( 9.65796580e-01,  1.25000000e-01)
( 9.65896590e-01,  1.25000000e-01)
( 9.65996600e-01,  1.25000000e-01)
( 9.66096610e-01,  1.25000000e-01)
( 9.66196620e-01,  1.25000000e-01)
( 9.66296630e-01,  1.25000000e-01)
( 9.66396640e-01,  1.25000000e-01)
( 9.66496650e-01,  1.25000000e-01)
( 9.66596660e-01,  1.25000000e-01)
( 9.66696670e-01,  1.25000000e-01)
( 9.66796680e-01,  1.25000000e-01)
( 9.66896690e-01,  1.25000000e-01)
( 9.66996700e-01,  1.25000000e-01)
( 9.67096710e-01,  1.25000000e-01)
( 9.67196720e-01,  1.25000000e-01)
( 9.67296730e-01,  1.25000000e-01)
( 9.67396740e-01,  1.25000000e-01)
( 9.67496750e-01,  1.25000000e-01)
( 9.67596760e-01,  1.25000000e-01)
( 9.67696770e-01,  1.25000000e-01)
( 9.67796780e-01,  1.25000000e-01)
( 9.67896790e-01,  1.25000000e-01)
( 9.67996800e-01,  1.25000000e-01)
( 9.68096810e-01,  1.25000000e-01)
( 9.68196820e-01,  1.25000000e-01)
( 9.68296830e-01,  1.25000000e-01)
( 9.68396840e-01,  1.25000000e-01)
( 9.68496850e-01,  1.25000000e-01)
( 9.68596860e-01,  1.25000000e-01)
( 9.68696870e-01,  1.25000000e-01)
( 9.68796880e-01,  1.25000000e-01)
( 9.68896890e-01,  1.25000000e-01)
( 9.68996900e-01,  1.25000000e-01)
( 9.69096910e-01,  1.25000000e-01)
( 9.69196920e-01,  1.25000000e-01)
( 9.69296930e-01,  1.25000000e-01)
( 9.69396940e-01,  1.25000000e-01)
( 9.69496950e-01,  1.25000000e-01)
( 9.69596960e-01,  1.25000000e-01)
( 9.69696970e-01,  1.25000000e-01)
( 9.69796980e-01,  1.25000000e-01)
( 9.69896990e-01,  1.25000000e-01)
( 9.69997000e-01,  1.25000000e-01)
( 9.70097010e-01,  1.25000000e-01)
( 9.70197020e-01,  1.25000000e-01)
( 9.70297030e-01,  1.25000000e-01)
( 9.70397040e-01,  1.25000000e-01)
( 9.70497050e-01,  1.25000000e-01)
( 9.70597060e-01,  1.25000000e-01)
( 9.70697070e-01,  1.25000000e-01)
( 9.70797080e-01,  1.25000000e-01)
( 9.70897090e-01,  1.25000000e-01)
( 9.70997100e-01,  1.25000000e-01)
( 9.71097110e-01,  1.25000000e-01)
( 9.71197120e-01,  1.25000000e-01)
( 9.71297130e-01,  1.25000000e-01)
( 9.71397140e-01,  1.25000000e-01)
( 9.71497150e-01,  1.25000000e-01)
( 9.71597160e-01,  1.25000000e-01)
( 9.71697170e-01,  1.25000000e-01)
( 9.71797180e-01,  1.25000000e-01)
( 9.71897190e-01,  1.25000000e-01)
( 9.71997200e-01,  1.25000000e-01)
( 9.72097210e-01,  1.25000000e-01)
( 9.72197220e-01,  1.25000000e-01)
( 9.72297230e-01,  1.25000000e-01)
( 9.72397240e-01,  1.25000000e-01)
( 9.72497250e-01,  1.25000000e-01)
( 9.72597260e-01,  1.25000000e-01)
( 9.72697270e-01,  1.25000000e-01)
( 9.72797280e-01,  1.25000000e-01)
( 9.72897290e-01,  1.25000000e-01)
( 9.72997300e-01,  1.25000000e-01)
( 9.73097310e-01,  1.25000000e-01)
( 9.73197320e-01,  1.25000000e-01)
( 9.73297330e-01,  1.25000000e-01)
( 9.73397340e-01,  1.25000000e-01)
( 9.73497350e-01,  1.25000000e-01)
( 9.73597360e-01,  1.25000000e-01)
( 9.73697370e-01,  1.25000000e-01)
( 9.73797380e-01,  1.25000000e-01)
( 9.73897390e-01,  1.25000000e-01)
( 9.73997400e-01,  1.25000000e-01)
( 9.74097410e-01,  1.25000000e-01)
( 9.74197420e-01,  1.25000000e-01)
( 9.74297430e-01,  1.25000000e-01)
( 9.74397440e-01,  1.25000000e-01)
( 9.74497450e-01,  1.25000000e-01)
( 9.74597460e-01,  1.25000000e-01)
( 9.74697470e-01,  1.25000000e-01)
( 9.74797480e-01,  1.25000000e-01)
( 9.74897490e-01,  1.25000000e-01)
( 9.74997500e-01,  1.25000000e-01)
( 9.75097510e-01,  1.25000000e-01)
( 9.75197520e-01,  1.25000000e-01)
( 9.75297530e-01,  1.25000000e-01)
( 9.75397540e-01,  1.25000000e-01)
( 9.75497550e-01,  1.25000000e-01)
( 9.75597560e-01,  1.25000000e-01)
( 9.75697570e-01,  1.25000000e-01)
( 9.75797580e-01,  1.25000000e-01)
( 9.75897590e-01,  1.25000000e-01)
( 9.75997600e-01,  1.25000000e-01)
( 9.76097610e-01,  1.25000000e-01)
( 9.76197620e-01,  1.25000000e-01)
( 9.76297630e-01,  1.25000000e-01)
( 9.76397640e-01,  1.25000000e-01)
( 9.76497650e-01,  1.25000000e-01)
( 9.76597660e-01,  1.25000000e-01)
( 9.76697670e-01,  1.25000000e-01)
( 9.76797680e-01,  1.25000000e-01)
( 9.76897690e-01,  1.25000000e-01)
( 9.76997700e-01,  1.25000000e-01)
( 9.77097710e-01,  1.25000000e-01)
( 9.77197720e-01,  1.25000000e-01)
( 9.77297730e-01,  1.25000000e-01)
( 9.77397740e-01,  1.25000000e-01)
( 9.77497750e-01,  1.25000000e-01)
( 9.77597760e-01,  1.25000000e-01)
( 9.77697770e-01,  1.25000000e-01)
( 9.77797780e-01,  1.25000000e-01)
( 9.77897790e-01,  1.25000000e-01)
( 9.77997800e-01,  1.25000000e-01)
( 9.78097810e-01,  1.25000000e-01)
( 9.78197820e-01,  1.25000000e-01)
( 9.78297830e-01,  1.25000000e-01)
( 9.78397840e-01,  1.25000000e-01)
( 9.78497850e-01,  1.25000000e-01)
( 9.78597860e-01,  1.25000000e-01)
( 9.78697870e-01,  1.25000000e-01)
( 9.78797880e-01,  1.25000000e-01)
( 9.78897890e-01,  1.25000000e-01)
( 9.78997900e-01,  1.25000000e-01)
( 9.79097910e-01,  1.25000000e-01)
( 9.79197920e-01,  1.25000000e-01)
( 9.79297930e-01,  1.25000000e-01)
( 9.79397940e-01,  1.25000000e-01)
( 9.79497950e-01,  1.25000000e-01)
( 9.79597960e-01,  1.25000000e-01)
( 9.79697970e-01,  1.25000000e-01)
( 9.79797980e-01,  1.25000000e-01)
( 9.79897990e-01,  1.25000000e-01)
( 9.79998000e-01,  1.25000000e-01)
( 9.80098010e-01,  1.25000000e-01)
( 9.80198020e-01,  1.25000000e-01)
( 9.80298030e-01,  1.25000000e-01)
( 9.80398040e-01,  1.25000000e-01)
( 9.80498050e-01,  1.25000000e-01)
( 9.80598060e-01,  1.25000000e-01)
( 9.80698070e-01,  1.25000000e-01)
( 9.80798080e-01,  1.25000000e-01)
( 9.80898090e-01,  1.25000000e-01)
( 9.80998100e-01,  1.25000000e-01)
( 9.81098110e-01,  1.25000000e-01)
( 9.81198120e-01,  1.25000000e-01)
( 9.81298130e-01,  1.25000000e-01)
( 9.81398140e-01,  1.25000000e-01)
( 9.81498150e-01,  1.25000000e-01)
( 9.81598160e-01,  1.25000000e-01)
( 9.81698170e-01,  1.25000000e-01)
( 9.81798180e-01,  1.25000000e-01)
( 9.81898190e-01,  1.25000000e-01)
( 9.81998200e-01,  1.25000000e-01)
( 9.82098210e-01,  1.25000000e-01)
( 9.82198220e-01,  1.25000000e-01)
( 9.82298230e-01,  1.25000000e-01)
( 9.82398240e-01,  1.25000000e-01)
( 9.82498250e-01,  1.25000000e-01)
( 9.82598260e-01,  1.25000000e-01)
( 9.82698270e-01,  1.25000000e-01)
( 9.82798280e-01,  1.25000000e-01)
( 9.82898290e-01,  1.25000000e-01)
( 9.82998300e-01,  1.25000000e-01)
( 9.83098310e-01,  1.25000000e-01)
( 9.83198320e-01,  1.25000000e-01)
( 9.83298330e-01,  1.25000000e-01)
( 9.83398340e-01,  1.25000000e-01)
( 9.83498350e-01,  1.25000000e-01)
( 9.83598360e-01,  1.25000000e-01)
( 9.83698370e-01,  1.25000000e-01)
( 9.83798380e-01,  1.25000000e-01)
( 9.83898390e-01,  1.25000000e-01)
( 9.83998400e-01,  1.25000000e-01)
( 9.84098410e-01,  1.25000000e-01)
( 9.84198420e-01,  1.25000000e-01)
( 9.84298430e-01,  1.25000000e-01)
( 9.84398440e-01,  1.25000000e-01)
( 9.84498450e-01,  1.25000000e-01)
( 9.84598460e-01,  1.25000000e-01)
( 9.84698470e-01,  1.25000000e-01)
( 9.84798480e-01,  1.25000000e-01)
( 9.84898490e-01,  1.25000000e-01)
( 9.84998500e-01,  1.25000000e-01)
( 9.85098510e-01,  1.25000000e-01)
( 9.85198520e-01,  1.25000000e-01)
( 9.85298530e-01,  1.25000000e-01)
( 9.85398540e-01,  1.25000000e-01)
( 9.85498550e-01,  1.25000000e-01)
( 9.85598560e-01,  1.25000000e-01)
( 9.85698570e-01,  1.25000000e-01)
( 9.85798580e-01,  1.25000000e-01)
( 9.85898590e-01,  1.25000000e-01)
( 9.85998600e-01,  1.25000000e-01)
( 9.86098610e-01,  1.25000000e-01)
( 9.86198620e-01,  1.25000000e-01)
( 9.86298630e-01,  1.25000000e-01)
( 9.86398640e-01,  1.25000000e-01)
( 9.86498650e-01,  1.25000000e-01)
( 9.86598660e-01,  1.25000000e-01)
( 9.86698670e-01,  1.25000000e-01)
( 9.86798680e-01,  1.25000000e-01)
( 9.86898690e-01,  1.25000000e-01)
( 9.86998700e-01,  1.25000000e-01)
( 9.87098710e-01,  1.25000000e-01)
( 9.87198720e-01,  1.25000000e-01)
( 9.87298730e-01,  1.25000000e-01)
( 9.87398740e-01,  1.25000000e-01)
( 9.87498750e-01,  1.25000000e-01)
( 9.87598760e-01,  1.25000000e-01)
( 9.87698770e-01,  1.25000000e-01)
( 9.87798780e-01,  1.25000000e-01)
( 9.87898790e-01,  1.25000000e-01)
( 9.87998800e-01,  1.25000000e-01)
( 9.88098810e-01,  1.25000000e-01)
( 9.88198820e-01,  1.25000000e-01)
( 9.88298830e-01,  1.25000000e-01)
( 9.88398840e-01,  1.25000000e-01)
( 9.88498850e-01,  1.25000000e-01)
( 9.88598860e-01,  1.25000000e-01)
( 9.88698870e-01,  1.25000000e-01)
( 9.88798880e-01,  1.25000000e-01)
( 9.88898890e-01,  1.25000000e-01)
( 9.88998900e-01,  1.25000000e-01)
( 9.89098910e-01,  1.25000000e-01)
( 9.89198920e-01,  1.25000000e-01)
( 9.89298930e-01,  1.25000000e-01)
( 9.89398940e-01,  1.25000000e-01)
( 9.89498950e-01,  1.25000000e-01)
( 9.89598960e-01,  1.25000000e-01)
( 9.89698970e-01,  1.25000000e-01)
( 9.89798980e-01,  1.25000000e-01)
( 9.89898990e-01,  1.25000000e-01)
( 9.89999000e-01,  1.25000000e-01)
( 9.90099010e-01,  1.25000000e-01)
( 9.90199020e-01,  1.25000000e-01)
( 9.90299030e-01,  1.25000000e-01)
( 9.90399040e-01,  1.25000000e-01)
( 9.90499050e-01,  1.25000000e-01)
( 9.90599060e-01,  1.25000000e-01)
( 9.90699070e-01,  1.25000000e-01)
( 9.90799080e-01,  1.25000000e-01)
( 9.90899090e-01,  1.25000000e-01)
( 9.90999100e-01,  1.25000000e-01)
( 9.91099110e-01,  1.25000000e-01)
( 9.91199120e-01,  1.25000000e-01)
( 9.91299130e-01,  1.25000000e-01)
( 9.91399140e-01,  1.25000000e-01)
( 9.91499150e-01,  1.25000000e-01)
( 9.91599160e-01,  1.25000000e-01)
( 9.91699170e-01,  1.25000000e-01)
( 9.91799180e-01,  1.25000000e-01)
( 9.91899190e-01,  1.25000000e-01)
( 9.91999200e-01,  1.25000000e-01)
( 9.92099210e-01,  1.25000000e-01)
( 9.92199220e-01,  1.25000000e-01)
( 9.92299230e-01,  1.25000000e-01)
( 9.92399240e-01,  1.25000000e-01)
( 9.92499250e-01,  1.25000000e-01)
( 9.92599260e-01,  1.25000000e-01)
( 9.92699270e-01,  1.25000000e-01)
( 9.92799280e-01,  1.25000000e-01)
( 9.92899290e-01,  1.25000000e-01)
( 9.92999300e-01,  1.25000000e-01)
( 9.93099310e-01,  1.25000000e-01)
( 9.93199320e-01,  1.25000000e-01)
( 9.93299330e-01,  1.25000000e-01)
( 9.93399340e-01,  1.25000000e-01)
( 9.93499350e-01,  1.25000000e-01)
( 9.93599360e-01,  1.25000000e-01)
( 9.93699370e-01,  1.25000000e-01)
( 9.93799380e-01,  1.25000000e-01)
( 9.93899390e-01,  1.25000000e-01)
( 9.93999400e-01,  1.25000000e-01)
( 9.94099410e-01,  1.25000000e-01)
( 9.94199420e-01,  1.25000000e-01)
( 9.94299430e-01,  1.25000000e-01)
( 9.94399440e-01,  1.25000000e-01)
( 9.94499450e-01,  1.25000000e-01)
( 9.94599460e-01,  1.25000000e-01)
( 9.94699470e-01,  1.25000000e-01)
( 9.94799480e-01,  1.25000000e-01)
( 9.94899490e-01,  1.25000000e-01)
( 9.94999500e-01,  1.25000000e-01)
( 9.95099510e-01,  1.25000000e-01)
( 9.95199520e-01,  1.25000000e-01)
( 9.95299530e-01,  1.25000000e-01)
( 9.95399540e-01,  1.25000000e-01)
( 9.95499550e-01,  1.25000000e-01)
( 9.95599560e-01,  1.25000000e-01)
( 9.95699570e-01,  1.25000000e-01)
( 9.95799580e-01,  1.25000000e-01)
( 9.95899590e-01,  1.25000000e-01)
( 9.95999600e-01,  1.25000000e-01)
( 9.96099610e-01,  1.25000000e-01)
( 9.96199620e-01,  1.25000000e-01)
( 9.96299630e-01,  1.25000000e-01)
( 9.96399640e-01,  1.25000000e-01)
( 9.96499650e-01,  1.25000000e-01)
( 9.96599660e-01,  1.25000000e-01)
( 9.96699670e-01,  1.25000000e-01)
( 9.96799680e-01,  1.25000000e-01)
( 9.96899690e-01,  1.25000000e-01)
( 9.96999700e-01,  1.25000000e-01)
( 9.97099710e-01,  1.25000000e-01)
( 9.97199720e-01,  1.25000000e-01)
( 9.97299730e-01,  1.25000000e-01)
( 9.97399740e-01,  1.25000000e-01)
( 9.97499750e-01,  1.25000000e-01)
( 9.97599760e-01,  1.25000000e-01)
( 9.97699770e-01,  1.25000000e-01)
( 9.97799780e-01,  1.25000000e-01)
( 9.97899790e-01,  1.25000000e-01)
( 9.97999800e-01,  1.25000000e-01)
( 9.98099810e-01,  1.25000000e-01)
( 9.98199820e-01,  1.25000000e-01)
( 9.98299830e-01,  1.25000000e-01)
( 9.98399840e-01,  1.25000000e-01)
( 9.98499850e-01,  1.25000000e-01)
( 9.98599860e-01,  1.25000000e-01)
( 9.98699870e-01,  1.25000000e-01)
( 9.98799880e-01,  1.25000000e-01)
( 9.98899890e-01,  1.25000000e-01)
( 9.98999900e-01,  1.25000000e-01)
( 9.99099910e-01,  1.25000000e-01)
( 9.99199920e-01,  1.25000000e-01)
( 9.99299930e-01,  1.25000000e-01)
( 9.99399940e-01,  1.25000000e-01)
( 9.99499950e-01,  1.25000000e-01)
( 9.99599960e-01,  1.25000000e-01)
( 9.99699970e-01,  1.25000000e-01)
( 9.99799980e-01,  1.25000000e-01)
( 9.99899990e-01,  1.25000000e-01)
( 1.00000000e+00,  1.25000000e-01)};\label{fig5b_exact}

\addplot [red, dashed, , mark repeat=0]
coordinates {
( 1.25313283e-03,  1.00000000e+00)
( 3.75939850e-03,  1.00000000e+00)
( 6.26566416e-03,  1.00000000e+00)
( 8.77192982e-03,  1.00000000e+00)
( 1.12781955e-02,  1.00000000e+00)
( 1.37844612e-02,  1.00000000e+00)
( 1.62907268e-02,  1.00000000e+00)
( 1.87969925e-02,  1.00000000e+00)
( 2.13032581e-02,  1.00000000e+00)
( 2.38095238e-02,  1.00000000e+00)
( 2.63157895e-02,  1.00000000e+00)
( 2.88220551e-02,  1.00000000e+00)
( 3.13283208e-02,  1.00000000e+00)
( 3.38345865e-02,  1.00000000e+00)
( 3.63408521e-02,  1.00000000e+00)
( 3.88471178e-02,  1.00000000e+00)
( 4.13533835e-02,  1.00000000e+00)
( 4.38596491e-02,  1.00000000e+00)
( 4.63659148e-02,  1.00000000e+00)
( 4.88721805e-02,  1.00000000e+00)
( 5.13784461e-02,  1.00000000e+00)
( 5.38847118e-02,  1.00000000e+00)
( 5.63909774e-02,  1.00000000e+00)
( 5.88972431e-02,  1.00000000e+00)
( 6.14035088e-02,  1.00000000e+00)
( 6.39097744e-02,  1.00000000e+00)
( 6.64160401e-02,  1.00000000e+00)
( 6.89223058e-02,  1.00000000e+00)
( 7.14285714e-02,  1.00000000e+00)
( 7.39348371e-02,  1.00000000e+00)
( 7.64411028e-02,  1.00000000e+00)
( 7.89473684e-02,  1.00000000e+00)
( 8.14536341e-02,  1.00000000e+00)
( 8.39598997e-02,  1.00000000e+00)
( 8.64661654e-02,  1.00000000e+00)
( 8.89724311e-02,  1.00000000e+00)
( 9.14786967e-02,  1.00000000e+00)
( 9.39849624e-02,  1.00000000e+00)
( 9.64912281e-02,  1.00000000e+00)
( 9.89974937e-02,  1.00000000e+00)
( 1.01503759e-01,  1.00000000e+00)
( 1.04010025e-01,  1.00000000e+00)
( 1.06516291e-01,  1.00000000e+00)
( 1.09022556e-01,  1.00000000e+00)
( 1.11528822e-01,  1.00000000e+00)
( 1.14035088e-01,  1.00000000e+00)
( 1.16541353e-01,  1.00000000e+00)
( 1.19047619e-01,  1.00000000e+00)
( 1.21553885e-01,  1.00000000e+00)
( 1.24060150e-01,  1.00000000e+00)
( 1.26566416e-01,  1.00000000e+00)
( 1.29072682e-01,  1.00000000e+00)
( 1.31578947e-01,  1.00000000e+00)
( 1.34085213e-01,  1.00000000e+00)
( 1.36591479e-01,  1.00000000e+00)
( 1.39097744e-01,  1.00000000e+00)
( 1.41604010e-01,  1.00000000e+00)
( 1.44110276e-01,  1.00000000e+00)
( 1.46616541e-01,  1.00000000e+00)
( 1.49122807e-01,  1.00000000e+00)
( 1.51629073e-01,  1.00000000e+00)
( 1.54135338e-01,  1.00000000e+00)
( 1.56641604e-01,  1.00000000e+00)
( 1.59147870e-01,  1.00000000e+00)
( 1.61654135e-01,  1.00000000e+00)
( 1.64160401e-01,  1.00000000e+00)
( 1.66666667e-01,  1.00000000e+00)
( 1.69172932e-01,  1.00000000e+00)
( 1.71679198e-01,  1.00000000e+00)
( 1.74185464e-01,  1.00000000e+00)
( 1.76691729e-01,  1.00000000e+00)
( 1.79197995e-01,  1.00000000e+00)
( 1.81704261e-01,  1.00000000e+00)
( 1.84210526e-01,  1.00000000e+00)
( 1.86716792e-01,  9.99999999e-01)
( 1.89223058e-01,  9.99999998e-01)
( 1.91729323e-01,  9.99999996e-01)
( 1.94235589e-01,  9.99999992e-01)
( 1.96741855e-01,  9.99999982e-01)
( 1.99248120e-01,  9.99999963e-01)
( 2.01754386e-01,  9.99999925e-01)
( 2.04260652e-01,  9.99999848e-01)
( 2.06766917e-01,  9.99999696e-01)
( 2.09273183e-01,  9.99999402e-01)
( 2.11779449e-01,  9.99998841e-01)
( 2.14285714e-01,  9.99997787e-01)
( 2.16791980e-01,  9.99995834e-01)
( 2.19298246e-01,  9.99992279e-01)
( 2.21804511e-01,  9.99985916e-01)
( 2.24310777e-01,  9.99974726e-01)
( 2.26817043e-01,  9.99955406e-01)
( 2.29323308e-01,  9.99922680e-01)
( 2.31829574e-01,  9.99868341e-01)
( 2.34335840e-01,  9.99779978e-01)
( 2.36842105e-01,  9.99639395e-01)
( 2.39348371e-01,  9.99420789e-01)
( 2.41854637e-01,  9.99088916e-01)
( 2.44360902e-01,  9.98597582e-01)
( 2.46867168e-01,  9.97888984e-01)
( 2.49373434e-01,  9.96894515e-01)
( 2.51879699e-01,  9.95537561e-01)
( 2.54385965e-01,  9.93738555e-01)
( 2.56892231e-01,  9.91422024e-01)
( 2.59398496e-01,  9.88524700e-01)
( 2.61904762e-01,  9.85003223e-01)
( 2.64411028e-01,  9.80839732e-01)
( 2.66917293e-01,  9.76044008e-01)
( 2.69423559e-01,  9.70651577e-01)
( 2.71929825e-01,  9.64718223e-01)
( 2.74436090e-01,  9.58312157e-01)
( 2.76942356e-01,  9.51505393e-01)
( 2.79448622e-01,  9.44365631e-01)
( 2.81954887e-01,  9.36949191e-01)
( 2.84461153e-01,  9.29294170e-01)
( 2.86967419e-01,  9.21448532e-01)
( 2.89473684e-01,  9.13588992e-01)
( 2.91979950e-01,  9.05722615e-01)
( 2.94486216e-01,  8.97934045e-01)
( 2.96992481e-01,  8.90136817e-01)
( 2.99498747e-01,  8.82376928e-01)
( 3.02005013e-01,  8.74728155e-01)
( 3.04511278e-01,  8.67023726e-01)
( 3.07017544e-01,  8.59408489e-01)
( 3.09523810e-01,  8.51892427e-01)
( 3.12030075e-01,  8.44318665e-01)
( 3.14536341e-01,  8.36840401e-01)
( 3.17042607e-01,  8.29472428e-01)
( 3.19548872e-01,  8.22046949e-01)
( 3.22055138e-01,  8.14697803e-01)
( 3.24561404e-01,  8.07479233e-01)
( 3.27067669e-01,  8.00218635e-01)
( 3.29573935e-01,  7.92993185e-01)
( 3.32080201e-01,  7.85915014e-01)
( 3.34586466e-01,  7.78829444e-01)
( 3.37092732e-01,  7.71733932e-01)
( 3.39598997e-01,  7.64780379e-01)
( 3.42105263e-01,  7.57868632e-01)
( 3.44611529e-01,  7.50915384e-01)
( 3.47117794e-01,  7.44080359e-01)
( 3.49624060e-01,  7.37328823e-01)
( 3.52130326e-01,  7.30529254e-01)
( 3.54636591e-01,  7.23809789e-01)
( 3.57142857e-01,  7.17206258e-01)
( 3.59649123e-01,  7.10574205e-01)
( 3.62155388e-01,  7.03964214e-01)
( 3.64661654e-01,  6.97483056e-01)
( 3.67167920e-01,  6.91036198e-01)
( 3.69674185e-01,  6.84555312e-01)
( 3.72180451e-01,  6.78157880e-01)
( 3.74686717e-01,  6.71871281e-01)
( 3.77192982e-01,  6.65576992e-01)
( 3.79699248e-01,  6.59272080e-01)
( 3.82205514e-01,  6.53068379e-01)
( 3.84711779e-01,  6.46956320e-01)
( 3.87218045e-01,  6.40825838e-01)
( 3.89724311e-01,  6.34697484e-01)
( 3.92230576e-01,  6.28670138e-01)
( 3.94736842e-01,  6.22727024e-01)
( 3.97243108e-01,  6.16767851e-01)
( 3.99749373e-01,  6.10810464e-01)
( 4.02255639e-01,  6.04945606e-01)
( 4.04761905e-01,  5.99168071e-01)
( 4.07268170e-01,  5.93386537e-01)
( 4.09774436e-01,  5.87596969e-01)
( 4.12280702e-01,  5.81881450e-01)
( 4.14786967e-01,  5.76261364e-01)
( 4.17293233e-01,  5.70662678e-01)
( 4.19799499e-01,  5.65046977e-01)
( 4.22305764e-01,  5.59473125e-01)
( 4.24812030e-01,  5.53992369e-01)
( 4.27318296e-01,  5.48572643e-01)
( 4.29824561e-01,  5.43147084e-01)
( 4.32330827e-01,  5.37724855e-01)
( 4.34837093e-01,  5.32369194e-01)
( 4.37343358e-01,  5.27101655e-01)
( 4.39849624e-01,  5.21871655e-01)
( 4.42355890e-01,  5.16634740e-01)
( 4.44862155e-01,  5.11415435e-01)
( 4.47368421e-01,  5.06268105e-01)
( 4.49874687e-01,  5.01201328e-01)
( 4.52380952e-01,  4.96168028e-01)
( 4.54887218e-01,  4.91132757e-01)
( 4.57393484e-01,  4.86118436e-01)
( 4.59899749e-01,  4.81172610e-01)
( 4.62406015e-01,  4.76308601e-01)
( 4.64912281e-01,  4.71484738e-01)
( 4.67418546e-01,  4.66672951e-01)
( 4.69924812e-01,  4.61882209e-01)
( 4.72431078e-01,  4.57156123e-01)
( 4.74937343e-01,  4.52535434e-01)
( 4.77443609e-01,  4.48016658e-01)
( 4.79949875e-01,  4.43573326e-01)
( 4.82456140e-01,  4.39278139e-01)
( 4.84962406e-01,  4.35276155e-01)
( 4.87468672e-01,  4.31787234e-01)
( 4.89974937e-01,  4.29038605e-01)
( 4.92481203e-01,  4.27159530e-01)
( 4.94987469e-01,  4.26189308e-01)
( 4.97493734e-01,  4.25905967e-01)
( 5.00000000e-01,  4.25933802e-01)
( 5.02506266e-01,  4.26052609e-01)
( 5.05012531e-01,  4.26075946e-01)
( 5.07518797e-01,  4.26073426e-01)
( 5.10025063e-01,  4.26091741e-01)
( 5.12531328e-01,  4.26127835e-01)
( 5.15037594e-01,  4.26148044e-01)
( 5.17543860e-01,  4.26163041e-01)
( 5.20050125e-01,  4.26173603e-01)
( 5.22556391e-01,  4.26182958e-01)
( 5.25062657e-01,  4.26188357e-01)
( 5.27568922e-01,  4.26190885e-01)
( 5.30075188e-01,  4.26191630e-01)
( 5.32581454e-01,  4.26193062e-01)
( 5.35087719e-01,  4.26198555e-01)
( 5.37593985e-01,  4.26205783e-01)
( 5.40100251e-01,  4.26212600e-01)
( 5.42606516e-01,  4.26218366e-01)
( 5.45112782e-01,  4.26221411e-01)
( 5.47619048e-01,  4.26222251e-01)
( 5.50125313e-01,  4.26223856e-01)
( 5.52631579e-01,  4.26229184e-01)
( 5.55137845e-01,  4.26235834e-01)
( 5.57644110e-01,  4.26241479e-01)
( 5.60150376e-01,  4.26246349e-01)
( 5.62656642e-01,  4.26250332e-01)
( 5.65162907e-01,  4.26252344e-01)
( 5.67669173e-01,  4.26252149e-01)
( 5.70175439e-01,  4.26251930e-01)
( 5.72681704e-01,  4.26252376e-01)
( 5.75187970e-01,  4.26252224e-01)
( 5.77694236e-01,  4.26251947e-01)
( 5.80200501e-01,  4.26251218e-01)
( 5.82706767e-01,  4.26247707e-01)
( 5.85213033e-01,  4.26243166e-01)
( 5.87719298e-01,  4.26241077e-01)
( 5.90225564e-01,  4.26238310e-01)
( 5.92731830e-01,  4.26234095e-01)
( 5.95238095e-01,  4.26230777e-01)
( 5.97744361e-01,  4.26226356e-01)
( 6.00250627e-01,  4.26215991e-01)
( 6.02756892e-01,  4.26206644e-01)
( 6.05263158e-01,  4.26198160e-01)
( 6.07769424e-01,  4.26189260e-01)
( 6.10275689e-01,  4.26181150e-01)
( 6.12781955e-01,  4.26172984e-01)
( 6.15288221e-01,  4.26160916e-01)
( 6.17794486e-01,  4.26147975e-01)
( 6.20300752e-01,  4.26135263e-01)
( 6.22807018e-01,  4.26120935e-01)
( 6.25313283e-01,  4.26104822e-01)
( 6.27819549e-01,  4.26087943e-01)
( 6.30325815e-01,  4.26067705e-01)
( 6.32832080e-01,  4.26044416e-01)
( 6.35338346e-01,  4.26018675e-01)
( 6.37844612e-01,  4.25987192e-01)
( 6.40350877e-01,  4.25947457e-01)
( 6.42857143e-01,  4.25897791e-01)
( 6.45363409e-01,  4.25832426e-01)
( 6.47869674e-01,  4.25743362e-01)
( 6.50375940e-01,  4.25617607e-01)
( 6.52882206e-01,  4.25430033e-01)
( 6.55388471e-01,  4.25142082e-01)
( 6.57894737e-01,  4.24697080e-01)
( 6.60401003e-01,  4.24008050e-01)
( 6.62907268e-01,  4.22947642e-01)
( 6.65413534e-01,  4.21337571e-01)
( 6.67919799e-01,  4.18936653e-01)
( 6.70426065e-01,  4.15435653e-01)
( 6.72932331e-01,  4.10458902e-01)
( 6.75438596e-01,  4.03574123e-01)
( 6.77944862e-01,  3.94320807e-01)
( 6.80451128e-01,  3.82259409e-01)
( 6.82957393e-01,  3.67038928e-01)
( 6.85463659e-01,  3.48482955e-01)
( 6.87969925e-01,  3.26850839e-01)
( 6.90476190e-01,  3.07144578e-01)
( 6.92982456e-01,  2.92778521e-01)
( 6.95488722e-01,  2.82753685e-01)
( 6.97994987e-01,  2.76026203e-01)
( 7.00501253e-01,  2.71680536e-01)
( 7.03007519e-01,  2.68980796e-01)
( 7.05513784e-01,  2.67374671e-01)
( 7.08020050e-01,  2.66467996e-01)
( 7.10526316e-01,  2.65978545e-01)
( 7.13032581e-01,  2.65725777e-01)
( 7.15538847e-01,  2.65607415e-01)
( 7.18045113e-01,  2.65560839e-01)
( 7.20551378e-01,  2.65548059e-01)
( 7.23057644e-01,  2.65547681e-01)
( 7.25563910e-01,  2.65554331e-01)
( 7.28070175e-01,  2.65570068e-01)
( 7.30576441e-01,  2.65590853e-01)
( 7.33082707e-01,  2.65602902e-01)
( 7.35588972e-01,  2.65607312e-01)
( 7.38095238e-01,  2.65607959e-01)
( 7.40601504e-01,  2.65607417e-01)
( 7.43107769e-01,  2.65605836e-01)
( 7.45614035e-01,  2.65603806e-01)
( 7.48120301e-01,  2.65600412e-01)
( 7.50626566e-01,  2.65595998e-01)
( 7.53132832e-01,  2.65591178e-01)
( 7.55639098e-01,  2.65586800e-01)
( 7.58145363e-01,  2.65583433e-01)
( 7.60651629e-01,  2.65580992e-01)
( 7.63157895e-01,  2.65580012e-01)
( 7.65664160e-01,  2.65580282e-01)
( 7.68170426e-01,  2.65580078e-01)
( 7.70676692e-01,  2.65578885e-01)
( 7.73182957e-01,  2.65578233e-01)
( 7.75689223e-01,  2.65579012e-01)
( 7.78195489e-01,  2.65579613e-01)
( 7.80701754e-01,  2.65578991e-01)
( 7.83208020e-01,  2.65579381e-01)
( 7.85714286e-01,  2.65581661e-01)
( 7.88220551e-01,  2.65581961e-01)
( 7.90726817e-01,  2.65580003e-01)
( 7.93233083e-01,  2.65579174e-01)
( 7.95739348e-01,  2.65582024e-01)
( 7.98245614e-01,  2.65582867e-01)
( 8.00751880e-01,  2.65580090e-01)
( 8.03258145e-01,  2.65579288e-01)
( 8.05764411e-01,  2.65583690e-01)
( 8.08270677e-01,  2.65584378e-01)
( 8.10776942e-01,  2.65578254e-01)
( 8.13283208e-01,  2.65577095e-01)
( 8.15789474e-01,  2.65585640e-01)
( 8.18295739e-01,  2.65589259e-01)
( 8.20802005e-01,  2.65579444e-01)
( 8.23308271e-01,  2.65574108e-01)
( 8.25814536e-01,  2.65589947e-01)
( 8.28320802e-01,  2.65589205e-01)
( 8.30827068e-01,  2.65569191e-01)
( 8.33333333e-01,  2.65564964e-01)
( 8.35839599e-01,  2.65553970e-01)
( 8.38345865e-01,  2.65472265e-01)
( 8.40852130e-01,  2.65136855e-01)
( 8.43358396e-01,  2.64155598e-01)
( 8.45864662e-01,  2.60914605e-01)
( 8.48370927e-01,  2.50568816e-01)
( 8.50877193e-01,  2.20963499e-01)
( 8.53383459e-01,  1.65697033e-01)
( 8.55889724e-01,  1.34698037e-01)
( 8.58395990e-01,  1.26823833e-01)
( 8.60902256e-01,  1.25315792e-01)
( 8.63408521e-01,  1.25053781e-01)
( 8.65914787e-01,  1.25009133e-01)
( 8.68421053e-01,  1.25001550e-01)
( 8.70927318e-01,  1.25000263e-01)
( 8.73433584e-01,  1.25000045e-01)
( 8.75939850e-01,  1.25000008e-01)
( 8.78446115e-01,  1.25000001e-01)
( 8.80952381e-01,  1.25000000e-01)
( 8.83458647e-01,  1.25000000e-01)
( 8.85964912e-01,  1.25000000e-01)
( 8.88471178e-01,  1.25000000e-01)
( 8.90977444e-01,  1.25000000e-01)
( 8.93483709e-01,  1.25000000e-01)
( 8.95989975e-01,  1.25000000e-01)
( 8.98496241e-01,  1.25000000e-01)
( 9.01002506e-01,  1.25000000e-01)
( 9.03508772e-01,  1.25000000e-01)
( 9.06015038e-01,  1.25000000e-01)
( 9.08521303e-01,  1.25000000e-01)
( 9.11027569e-01,  1.25000000e-01)
( 9.13533835e-01,  1.25000000e-01)
( 9.16040100e-01,  1.25000000e-01)
( 9.18546366e-01,  1.25000000e-01)
( 9.21052632e-01,  1.25000000e-01)
( 9.23558897e-01,  1.25000000e-01)
( 9.26065163e-01,  1.25000000e-01)
( 9.28571429e-01,  1.25000000e-01)
( 9.31077694e-01,  1.25000000e-01)
( 9.33583960e-01,  1.25000000e-01)
( 9.36090226e-01,  1.25000000e-01)
( 9.38596491e-01,  1.25000000e-01)
( 9.41102757e-01,  1.25000000e-01)
( 9.43609023e-01,  1.25000000e-01)
( 9.46115288e-01,  1.25000000e-01)
( 9.48621554e-01,  1.25000000e-01)
( 9.51127820e-01,  1.25000000e-01)
( 9.53634085e-01,  1.25000000e-01)
( 9.56140351e-01,  1.25000000e-01)
( 9.58646617e-01,  1.25000000e-01)
( 9.61152882e-01,  1.25000000e-01)
( 9.63659148e-01,  1.25000000e-01)
( 9.66165414e-01,  1.25000000e-01)
( 9.68671679e-01,  1.25000000e-01)
( 9.71177945e-01,  1.25000000e-01)
( 9.73684211e-01,  1.25000000e-01)
( 9.76190476e-01,  1.25000000e-01)
( 9.78696742e-01,  1.25000000e-01)
( 9.81203008e-01,  1.25000000e-01)
( 9.83709273e-01,  1.25000000e-01)
( 9.86215539e-01,  1.25000000e-01)
( 9.88721805e-01,  1.25000000e-01)
( 9.91228070e-01,  1.25000000e-01)
( 9.93734336e-01,  1.25000000e-01)
( 9.96240602e-01,  1.25000000e-01)
( 9.98746867e-01,  1.25000000e-01)};\label{fig5b_hdm}

\addplot [blue, dotted, , mark repeat=0]
coordinates {
( 1.25313283e-03,  9.97430507e-01)
( 3.75939850e-03,  9.98597825e-01)
( 6.26566416e-03,  9.99906674e-01)
( 8.77192982e-03,  1.00070390e+00)
( 1.12781955e-02,  1.00109832e+00)
( 1.37844612e-02,  1.00108114e+00)
( 1.62907268e-02,  1.00074455e+00)
( 1.87969925e-02,  1.00040794e+00)
( 2.13032581e-02,  1.00034651e+00)
( 2.38095238e-02,  1.00055778e+00)
( 2.63157895e-02,  1.00076185e+00)
( 2.88220551e-02,  1.00075672e+00)
( 3.13283208e-02,  1.00060680e+00)
( 3.38345865e-02,  1.00046127e+00)
( 3.63408521e-02,  1.00036287e+00)
( 3.88471178e-02,  1.00022922e+00)
( 4.13533835e-02,  9.99971278e-01)
( 4.38596491e-02,  9.99618010e-01)
( 4.63659148e-02,  9.99344386e-01)
( 4.88721805e-02,  9.99316763e-01)
( 5.13784461e-02,  9.99493851e-01)
( 5.38847118e-02,  9.99672371e-01)
( 5.63909774e-02,  9.99694139e-01)
( 5.88972431e-02,  9.99526879e-01)
( 6.14035088e-02,  9.99236955e-01)
( 6.39097744e-02,  9.98982917e-01)
( 6.64160401e-02,  9.98978267e-01)
( 6.89223058e-02,  9.99319698e-01)
( 7.14285714e-02,  9.99795122e-01)
( 7.39348371e-02,  1.00008795e+00)
( 7.64411028e-02,  1.00017455e+00)
( 7.89473684e-02,  1.00019056e+00)
( 8.14536341e-02,  1.00013655e+00)
( 8.39598997e-02,  1.00001458e+00)
( 8.64661654e-02,  9.99908883e-01)
( 8.89724311e-02,  9.99762513e-01)
( 9.14786967e-02,  9.99466435e-01)
( 9.39849624e-02,  9.99168845e-01)
( 9.64912281e-02,  9.99054919e-01)
( 9.89974937e-02,  9.99166890e-01)
( 1.01503759e-01,  9.99501705e-01)
( 1.04010025e-01,  9.99821937e-01)
( 1.06516291e-01,  9.99872489e-01)
( 1.09022556e-01,  9.99784463e-01)
( 1.11528822e-01,  9.99753857e-01)
( 1.14035088e-01,  9.99715402e-01)
( 1.16541353e-01,  9.99554685e-01)
( 1.19047619e-01,  9.99306380e-01)
( 1.21553885e-01,  9.99074702e-01)
( 1.24060150e-01,  9.98949745e-01)
( 1.26566416e-01,  9.98953878e-01)
( 1.29072682e-01,  9.98943847e-01)
( 1.31578947e-01,  9.98749949e-01)
( 1.34085213e-01,  9.98488091e-01)
( 1.36591479e-01,  9.98452535e-01)
( 1.39097744e-01,  9.98675503e-01)
( 1.41604010e-01,  9.98869141e-01)
( 1.44110276e-01,  9.98820129e-01)
( 1.46616541e-01,  9.98679425e-01)
( 1.49122807e-01,  9.98779756e-01)
( 1.51629073e-01,  9.99233225e-01)
( 1.54135338e-01,  9.99832508e-01)
( 1.56641604e-01,  1.00025267e+00)
( 1.59147870e-01,  1.00028864e+00)
( 1.61654135e-01,  1.00007400e+00)
( 1.64160401e-01,  9.99968518e-01)
( 1.66666667e-01,  1.00008367e+00)
( 1.69172932e-01,  1.00021610e+00)
( 1.71679198e-01,  1.00022592e+00)
( 1.74185464e-01,  1.00013639e+00)
( 1.76691729e-01,  1.00002033e+00)
( 1.79197995e-01,  9.99971675e-01)
( 1.81704261e-01,  1.00003715e+00)
( 1.84210526e-01,  1.00016285e+00)
( 1.86716792e-01,  1.00025971e+00)
( 1.89223058e-01,  1.00024678e+00)
( 1.91729323e-01,  1.00008491e+00)
( 1.94235589e-01,  9.99842788e-01)
( 1.96741855e-01,  9.99630406e-01)
( 1.99248120e-01,  9.99487811e-01)
( 2.01754386e-01,  9.99384021e-01)
( 2.04260652e-01,  9.99218836e-01)
( 2.06766917e-01,  9.98904251e-01)
( 2.09273183e-01,  9.98522026e-01)
( 2.11779449e-01,  9.98213881e-01)
( 2.14285714e-01,  9.98003272e-01)
( 2.16791980e-01,  9.97940555e-01)
( 2.19298246e-01,  9.98134615e-01)
( 2.21804511e-01,  9.98570316e-01)
( 2.24310777e-01,  9.99289874e-01)
( 2.26817043e-01,  1.00050691e+00)
( 2.29323308e-01,  1.00220907e+00)
( 2.31829574e-01,  1.00412296e+00)
( 2.34335840e-01,  1.00606839e+00)
( 2.36842105e-01,  1.00781676e+00)
( 2.39348371e-01,  1.00901617e+00)
( 2.41854637e-01,  1.00965759e+00)
( 2.44360902e-01,  1.00997450e+00)
( 2.46867168e-01,  1.00982241e+00)
( 2.49373434e-01,  1.00880587e+00)
( 2.51879699e-01,  1.00677654e+00)
( 2.54385965e-01,  1.00377197e+00)
( 2.56892231e-01,  9.99804528e-01)
( 2.59398496e-01,  9.94945544e-01)
( 2.61904762e-01,  9.89350556e-01)
( 2.64411028e-01,  9.83161824e-01)
( 2.66917293e-01,  9.76520920e-01)
( 2.69423559e-01,  9.69542077e-01)
( 2.71929825e-01,  9.62288667e-01)
( 2.74436090e-01,  9.54841945e-01)
( 2.76942356e-01,  9.47302708e-01)
( 2.79448622e-01,  9.39695020e-01)
( 2.81954887e-01,  9.32014853e-01)
( 2.84461153e-01,  9.24331864e-01)
( 2.86967419e-01,  9.16701274e-01)
( 2.89473684e-01,  9.09145606e-01)
( 2.91979950e-01,  9.01660296e-01)
( 2.94486216e-01,  8.94191791e-01)
( 2.96992481e-01,  8.86692411e-01)
( 2.99498747e-01,  8.79114971e-01)
( 3.02005013e-01,  8.71595418e-01)
( 3.04511278e-01,  8.64272793e-01)
( 3.07017544e-01,  8.56983764e-01)
( 3.09523810e-01,  8.49705103e-01)
( 3.12030075e-01,  8.42539833e-01)
( 3.14536341e-01,  8.35396596e-01)
( 3.17042607e-01,  8.28155394e-01)
( 3.19548872e-01,  8.20831823e-01)
( 3.22055138e-01,  8.13511463e-01)
( 3.24561404e-01,  8.06311353e-01)
( 3.27067669e-01,  7.99288986e-01)
( 3.29573935e-01,  7.92294088e-01)
( 3.32080201e-01,  7.85324917e-01)
( 3.34586466e-01,  7.78566488e-01)
( 3.37092732e-01,  7.72015838e-01)
( 3.39598997e-01,  7.65496802e-01)
( 3.42105263e-01,  7.58883519e-01)
( 3.44611529e-01,  7.52250760e-01)
( 3.47117794e-01,  7.45657711e-01)
( 3.49624060e-01,  7.39032335e-01)
( 3.52130326e-01,  7.32374578e-01)
( 3.54636591e-01,  7.25771178e-01)
( 3.57142857e-01,  7.19205490e-01)
( 3.59649123e-01,  7.12578556e-01)
( 3.62155388e-01,  7.05906867e-01)
( 3.64661654e-01,  6.99268669e-01)
( 3.67167920e-01,  6.92717742e-01)
( 3.69674185e-01,  6.86317273e-01)
( 3.72180451e-01,  6.80056159e-01)
( 3.74686717e-01,  6.73856285e-01)
( 3.77192982e-01,  6.67721533e-01)
( 3.79699248e-01,  6.61675513e-01)
( 3.82205514e-01,  6.55689561e-01)
( 3.84711779e-01,  6.49767525e-01)
( 3.87218045e-01,  6.43882373e-01)
( 3.89724311e-01,  6.37954516e-01)
( 3.92230576e-01,  6.32038486e-01)
( 3.94736842e-01,  6.26259527e-01)
( 3.97243108e-01,  6.20592010e-01)
( 3.99749373e-01,  6.14949627e-01)
( 4.02255639e-01,  6.09320829e-01)
( 4.04761905e-01,  6.03714797e-01)
( 4.07268170e-01,  5.98142999e-01)
( 4.09774436e-01,  5.92573371e-01)
( 4.12280702e-01,  5.86882151e-01)
( 4.14786967e-01,  5.81033375e-01)
( 4.17293233e-01,  5.75175850e-01)
( 4.19799499e-01,  5.69442227e-01)
( 4.22305764e-01,  5.63863436e-01)
( 4.24812030e-01,  5.58453714e-01)
( 4.27318296e-01,  5.53148324e-01)
( 4.29824561e-01,  5.47794031e-01)
( 4.32330827e-01,  5.42352597e-01)
( 4.34837093e-01,  5.36921015e-01)
( 4.37343358e-01,  5.31573874e-01)
( 4.39849624e-01,  5.26392395e-01)
( 4.42355890e-01,  5.21482454e-01)
( 4.44862155e-01,  5.16767751e-01)
( 4.47368421e-01,  5.11928933e-01)
( 4.49874687e-01,  5.06726450e-01)
( 4.52380952e-01,  5.01300997e-01)
( 4.54887218e-01,  4.95987886e-01)
( 4.57393484e-01,  4.90935907e-01)
( 4.59899749e-01,  4.86113523e-01)
( 4.62406015e-01,  4.81489811e-01)
( 4.64912281e-01,  4.76949947e-01)
( 4.67418546e-01,  4.72275710e-01)
( 4.69924812e-01,  4.67422133e-01)
( 4.72431078e-01,  4.62589033e-01)
( 4.74937343e-01,  4.57967992e-01)
( 4.77443609e-01,  4.53610251e-01)
( 4.79949875e-01,  4.49459209e-01)
( 4.82456140e-01,  4.45375465e-01)
( 4.84962406e-01,  4.41255076e-01)
( 4.87468672e-01,  4.37194046e-01)
( 4.89974937e-01,  4.33423321e-01)
( 4.92481203e-01,  4.30086280e-01)
( 4.94987469e-01,  4.27182071e-01)
( 4.97493734e-01,  4.24675151e-01)
( 5.00000000e-01,  4.22573505e-01)
( 5.02506266e-01,  4.20971335e-01)
( 5.05012531e-01,  4.19996116e-01)
( 5.07518797e-01,  4.19594149e-01)
( 5.10025063e-01,  4.19587227e-01)
( 5.12531328e-01,  4.19965043e-01)
( 5.15037594e-01,  4.20736306e-01)
( 5.17543860e-01,  4.21670887e-01)
( 5.20050125e-01,  4.22590599e-01)
( 5.22556391e-01,  4.23581761e-01)
( 5.25062657e-01,  4.24594431e-01)
( 5.27568922e-01,  4.25349465e-01)
( 5.30075188e-01,  4.25798773e-01)
( 5.32581454e-01,  4.26113195e-01)
( 5.35087719e-01,  4.26332362e-01)
( 5.37593985e-01,  4.26469370e-01)
( 5.40100251e-01,  4.26677653e-01)
( 5.42606516e-01,  4.26975516e-01)
( 5.45112782e-01,  4.27097689e-01)
( 5.47619048e-01,  4.26786863e-01)
( 5.50125313e-01,  4.26089107e-01)
( 5.52631579e-01,  4.25391316e-01)
( 5.55137845e-01,  4.25093136e-01)
( 5.57644110e-01,  4.25208317e-01)
( 5.60150376e-01,  4.25419716e-01)
( 5.62656642e-01,  4.25466176e-01)
( 5.65162907e-01,  4.25395768e-01)
( 5.67669173e-01,  4.25439609e-01)
( 5.70175439e-01,  4.25675838e-01)
( 5.72681704e-01,  4.25969887e-01)
( 5.75187970e-01,  4.26226176e-01)
( 5.77694236e-01,  4.26470487e-01)
( 5.80200501e-01,  4.26722839e-01)
( 5.82706767e-01,  4.26963108e-01)
( 5.85213033e-01,  4.27128938e-01)
( 5.87719298e-01,  4.27118740e-01)
( 5.90225564e-01,  4.26931306e-01)
( 5.92731830e-01,  4.26719584e-01)
( 5.95238095e-01,  4.26624371e-01)
( 5.97744361e-01,  4.26683202e-01)
( 6.00250627e-01,  4.26857289e-01)
( 6.02756892e-01,  4.27026468e-01)
( 6.05263158e-01,  4.27064902e-01)
( 6.07769424e-01,  4.26915875e-01)
( 6.10275689e-01,  4.26531524e-01)
( 6.12781955e-01,  4.25956923e-01)
( 6.15288221e-01,  4.25461453e-01)
( 6.17794486e-01,  4.25305749e-01)
( 6.20300752e-01,  4.25467352e-01)
( 6.22807018e-01,  4.25723979e-01)
( 6.25313283e-01,  4.25879902e-01)
( 6.27819549e-01,  4.25940756e-01)
( 6.30325815e-01,  4.26141780e-01)
( 6.32832080e-01,  4.26714475e-01)
( 6.35338346e-01,  4.27593416e-01)
( 6.37844612e-01,  4.28456611e-01)
( 6.40350877e-01,  4.29061177e-01)
( 6.42857143e-01,  4.29396212e-01)
( 6.45363409e-01,  4.29567847e-01)
( 6.47869674e-01,  4.29687297e-01)
( 6.50375940e-01,  4.29727792e-01)
( 6.52882206e-01,  4.29490099e-01)
( 6.55388471e-01,  4.28856750e-01)
( 6.57894737e-01,  4.27873361e-01)
( 6.60401003e-01,  4.26571726e-01)
( 6.62907268e-01,  4.24933912e-01)
( 6.65413534e-01,  4.22812766e-01)
( 6.67919799e-01,  4.19644839e-01)
( 6.70426065e-01,  4.14666126e-01)
( 6.72932331e-01,  4.07645981e-01)
( 6.75438596e-01,  3.98816353e-01)
( 6.77944862e-01,  3.88029193e-01)
( 6.80451128e-01,  3.75191784e-01)
( 6.82957393e-01,  3.60917515e-01)
( 6.85463659e-01,  3.45774094e-01)
( 6.87969925e-01,  3.30199499e-01)
( 6.90476190e-01,  3.14874487e-01)
( 6.92982456e-01,  3.00529227e-01)
( 6.95488722e-01,  2.87773734e-01)
( 6.97994987e-01,  2.77026572e-01)
( 7.00501253e-01,  2.68530401e-01)
( 7.03007519e-01,  2.62360541e-01)
( 7.05513784e-01,  2.58371525e-01)
( 7.08020050e-01,  2.56176105e-01)
( 7.10526316e-01,  2.55334120e-01)
( 7.13032581e-01,  2.55617231e-01)
( 7.15538847e-01,  2.56817933e-01)
( 7.18045113e-01,  2.58469101e-01)
( 7.20551378e-01,  2.60155145e-01)
( 7.23057644e-01,  2.61652769e-01)
( 7.25563910e-01,  2.62792817e-01)
( 7.28070175e-01,  2.63680026e-01)
( 7.30576441e-01,  2.64525114e-01)
( 7.33082707e-01,  2.65217378e-01)
( 7.35588972e-01,  2.65694245e-01)
( 7.38095238e-01,  2.66105329e-01)
( 7.40601504e-01,  2.66274594e-01)
( 7.43107769e-01,  2.65934616e-01)
( 7.45614035e-01,  2.65214934e-01)
( 7.48120301e-01,  2.64320415e-01)
( 7.50626566e-01,  2.63419833e-01)
( 7.53132832e-01,  2.62843640e-01)
( 7.55639098e-01,  2.62905870e-01)
( 7.58145363e-01,  2.63638721e-01)
( 7.60651629e-01,  2.64680545e-01)
( 7.63157895e-01,  2.65453064e-01)
( 7.65664160e-01,  2.65651548e-01)
( 7.68170426e-01,  2.65440274e-01)
( 7.70676692e-01,  2.65136856e-01)
( 7.73182957e-01,  2.64959997e-01)
( 7.75689223e-01,  2.64986199e-01)
( 7.78195489e-01,  2.65118411e-01)
( 7.80701754e-01,  2.65183443e-01)
( 7.83208020e-01,  2.65165883e-01)
( 7.85714286e-01,  2.65263079e-01)
( 7.88220551e-01,  2.65613364e-01)
( 7.90726817e-01,  2.66097584e-01)
( 7.93233083e-01,  2.66546280e-01)
( 7.95739348e-01,  2.66931289e-01)
( 7.98245614e-01,  2.67226656e-01)
( 8.00751880e-01,  2.67366492e-01)
( 8.03258145e-01,  2.67349125e-01)
( 8.05764411e-01,  2.67116123e-01)
( 8.08270677e-01,  2.66579441e-01)
( 8.10776942e-01,  2.65942249e-01)
( 8.13283208e-01,  2.65543305e-01)
( 8.15789474e-01,  2.65383637e-01)
( 8.18295739e-01,  2.65174103e-01)
( 8.20802005e-01,  2.64727728e-01)
( 8.23308271e-01,  2.64035988e-01)
( 8.25814536e-01,  2.63139373e-01)
( 8.28320802e-01,  2.62543044e-01)
( 8.30827068e-01,  2.63054921e-01)
( 8.33333333e-01,  2.64715286e-01)
( 8.35839599e-01,  2.67039314e-01)
( 8.38345865e-01,  2.69379562e-01)
( 8.40852130e-01,  2.70414954e-01)
( 8.43358396e-01,  2.68207798e-01)
( 8.45864662e-01,  2.59902316e-01)
( 8.48370927e-01,  2.41705988e-01)
( 8.50877193e-01,  2.11337991e-01)
( 8.53383459e-01,  1.72798203e-01)
( 8.55889724e-01,  1.37815367e-01)
( 8.58395990e-01,  1.17699555e-01)
( 8.60902256e-01,  1.13564406e-01)
( 8.63408521e-01,  1.18158409e-01)
( 8.65914787e-01,  1.24178114e-01)
( 8.68421053e-01,  1.27710296e-01)
( 8.70927318e-01,  1.28089912e-01)
( 8.73433584e-01,  1.26744228e-01)
( 8.75939850e-01,  1.25379218e-01)
( 8.78446115e-01,  1.24783161e-01)
( 8.80952381e-01,  1.24777062e-01)
( 8.83458647e-01,  1.25008835e-01)
( 8.85964912e-01,  1.25306956e-01)
( 8.88471178e-01,  1.25621173e-01)
( 8.90977444e-01,  1.25927711e-01)
( 8.93483709e-01,  1.26074319e-01)
( 8.95989975e-01,  1.25950898e-01)
( 8.98496241e-01,  1.25704226e-01)
( 9.01002506e-01,  1.25494698e-01)
( 9.03508772e-01,  1.25333425e-01)
( 9.06015038e-01,  1.25159930e-01)
( 9.08521303e-01,  1.24836646e-01)
( 9.11027569e-01,  1.24405005e-01)
( 9.13533835e-01,  1.24237351e-01)
( 9.16040100e-01,  1.24434690e-01)
( 9.18546366e-01,  1.24605697e-01)
( 9.21052632e-01,  1.24554208e-01)
( 9.23558897e-01,  1.24437921e-01)
( 9.26065163e-01,  1.24324526e-01)
( 9.28571429e-01,  1.24242228e-01)
( 9.31077694e-01,  1.24301176e-01)
( 9.33583960e-01,  1.24426919e-01)
( 9.36090226e-01,  1.24383392e-01)
( 9.38596491e-01,  1.24111147e-01)
( 9.41102757e-01,  1.23819218e-01)
( 9.43609023e-01,  1.23758005e-01)
( 9.46115288e-01,  1.23951355e-01)
( 9.48621554e-01,  1.24249560e-01)
( 9.51127820e-01,  1.24608930e-01)
( 9.53634085e-01,  1.25082343e-01)
( 9.56140351e-01,  1.25587574e-01)
( 9.58646617e-01,  1.25947542e-01)
( 9.61152882e-01,  1.26098880e-01)
( 9.63659148e-01,  1.26118588e-01)
( 9.66165414e-01,  1.26134144e-01)
( 9.68671679e-01,  1.26213524e-01)
( 9.71177945e-01,  1.26291502e-01)
( 9.73684211e-01,  1.26229000e-01)
( 9.76190476e-01,  1.25961794e-01)
( 9.78696742e-01,  1.25632869e-01)
( 9.81203008e-01,  1.25475384e-01)
( 9.83709273e-01,  1.25439759e-01)
( 9.86215539e-01,  1.25249445e-01)
( 9.88721805e-01,  1.24992768e-01)
( 9.91228070e-01,  1.25118466e-01)
( 9.93734336e-01,  1.25739288e-01)
( 9.96240602e-01,  1.26447996e-01)
( 9.98746867e-01,  1.26820918e-01)};\label{fig5b_arom}

\nextgroupplot[width=1.\textwidth, xlabel={$x$}, ymax=1.2, xmax=1, ylabel={$
ho (x,t)$}, xmin=0, ymin=0]
\addplot [green, thick, , mark repeat=0]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00010001e-04,  1.00000000e+00)
( 2.00020002e-04,  1.00000000e+00)
( 3.00030003e-04,  1.00000000e+00)
( 4.00040004e-04,  1.00000000e+00)
( 5.00050005e-04,  1.00000000e+00)
( 6.00060006e-04,  1.00000000e+00)
( 7.00070007e-04,  1.00000000e+00)
( 8.00080008e-04,  1.00000000e+00)
( 9.00090009e-04,  1.00000000e+00)
( 1.00010001e-03,  1.00000000e+00)
( 1.10011001e-03,  1.00000000e+00)
( 1.20012001e-03,  1.00000000e+00)
( 1.30013001e-03,  1.00000000e+00)
( 1.40014001e-03,  1.00000000e+00)
( 1.50015002e-03,  1.00000000e+00)
( 1.60016002e-03,  1.00000000e+00)
( 1.70017002e-03,  1.00000000e+00)
( 1.80018002e-03,  1.00000000e+00)
( 1.90019002e-03,  1.00000000e+00)
( 2.00020002e-03,  1.00000000e+00)
( 2.10021002e-03,  1.00000000e+00)
( 2.20022002e-03,  1.00000000e+00)
( 2.30023002e-03,  1.00000000e+00)
( 2.40024002e-03,  1.00000000e+00)
( 2.50025003e-03,  1.00000000e+00)
( 2.60026003e-03,  1.00000000e+00)
( 2.70027003e-03,  1.00000000e+00)
( 2.80028003e-03,  1.00000000e+00)
( 2.90029003e-03,  1.00000000e+00)
( 3.00030003e-03,  1.00000000e+00)
( 3.10031003e-03,  1.00000000e+00)
( 3.20032003e-03,  1.00000000e+00)
( 3.30033003e-03,  1.00000000e+00)
( 3.40034003e-03,  1.00000000e+00)
( 3.50035004e-03,  1.00000000e+00)
( 3.60036004e-03,  1.00000000e+00)
( 3.70037004e-03,  1.00000000e+00)
( 3.80038004e-03,  1.00000000e+00)
( 3.90039004e-03,  1.00000000e+00)
( 4.00040004e-03,  1.00000000e+00)
( 4.10041004e-03,  1.00000000e+00)
( 4.20042004e-03,  1.00000000e+00)
( 4.30043004e-03,  1.00000000e+00)
( 4.40044004e-03,  1.00000000e+00)
( 4.50045005e-03,  1.00000000e+00)
( 4.60046005e-03,  1.00000000e+00)
( 4.70047005e-03,  1.00000000e+00)
( 4.80048005e-03,  1.00000000e+00)
( 4.90049005e-03,  1.00000000e+00)
( 5.00050005e-03,  1.00000000e+00)
( 5.10051005e-03,  1.00000000e+00)
( 5.20052005e-03,  1.00000000e+00)
( 5.30053005e-03,  1.00000000e+00)
( 5.40054005e-03,  1.00000000e+00)
( 5.50055006e-03,  1.00000000e+00)
( 5.60056006e-03,  1.00000000e+00)
( 5.70057006e-03,  1.00000000e+00)
( 5.80058006e-03,  1.00000000e+00)
( 5.90059006e-03,  1.00000000e+00)
( 6.00060006e-03,  1.00000000e+00)
( 6.10061006e-03,  1.00000000e+00)
( 6.20062006e-03,  1.00000000e+00)
( 6.30063006e-03,  1.00000000e+00)
( 6.40064006e-03,  1.00000000e+00)
( 6.50065007e-03,  1.00000000e+00)
( 6.60066007e-03,  1.00000000e+00)
( 6.70067007e-03,  1.00000000e+00)
( 6.80068007e-03,  1.00000000e+00)
( 6.90069007e-03,  1.00000000e+00)
( 7.00070007e-03,  1.00000000e+00)
( 7.10071007e-03,  1.00000000e+00)
( 7.20072007e-03,  1.00000000e+00)
( 7.30073007e-03,  1.00000000e+00)
( 7.40074007e-03,  1.00000000e+00)
( 7.50075008e-03,  1.00000000e+00)
( 7.60076008e-03,  1.00000000e+00)
( 7.70077008e-03,  1.00000000e+00)
( 7.80078008e-03,  1.00000000e+00)
( 7.90079008e-03,  1.00000000e+00)
( 8.00080008e-03,  1.00000000e+00)
( 8.10081008e-03,  1.00000000e+00)
( 8.20082008e-03,  1.00000000e+00)
( 8.30083008e-03,  1.00000000e+00)
( 8.40084008e-03,  1.00000000e+00)
( 8.50085009e-03,  1.00000000e+00)
( 8.60086009e-03,  1.00000000e+00)
( 8.70087009e-03,  1.00000000e+00)
( 8.80088009e-03,  1.00000000e+00)
( 8.90089009e-03,  1.00000000e+00)
( 9.00090009e-03,  1.00000000e+00)
( 9.10091009e-03,  1.00000000e+00)
( 9.20092009e-03,  1.00000000e+00)
( 9.30093009e-03,  1.00000000e+00)
( 9.40094009e-03,  1.00000000e+00)
( 9.50095010e-03,  1.00000000e+00)
( 9.60096010e-03,  1.00000000e+00)
( 9.70097010e-03,  1.00000000e+00)
( 9.80098010e-03,  1.00000000e+00)
( 9.90099010e-03,  1.00000000e+00)
( 1.00010001e-02,  1.00000000e+00)
( 1.01010101e-02,  1.00000000e+00)
( 1.02010201e-02,  1.00000000e+00)
( 1.03010301e-02,  1.00000000e+00)
( 1.04010401e-02,  1.00000000e+00)
( 1.05010501e-02,  1.00000000e+00)
( 1.06010601e-02,  1.00000000e+00)
( 1.07010701e-02,  1.00000000e+00)
( 1.08010801e-02,  1.00000000e+00)
( 1.09010901e-02,  1.00000000e+00)
( 1.10011001e-02,  1.00000000e+00)
( 1.11011101e-02,  1.00000000e+00)
( 1.12011201e-02,  1.00000000e+00)
( 1.13011301e-02,  1.00000000e+00)
( 1.14011401e-02,  1.00000000e+00)
( 1.15011501e-02,  1.00000000e+00)
( 1.16011601e-02,  1.00000000e+00)
( 1.17011701e-02,  1.00000000e+00)
( 1.18011801e-02,  1.00000000e+00)
( 1.19011901e-02,  1.00000000e+00)
( 1.20012001e-02,  1.00000000e+00)
( 1.21012101e-02,  1.00000000e+00)
( 1.22012201e-02,  1.00000000e+00)
( 1.23012301e-02,  1.00000000e+00)
( 1.24012401e-02,  1.00000000e+00)
( 1.25012501e-02,  1.00000000e+00)
( 1.26012601e-02,  1.00000000e+00)
( 1.27012701e-02,  1.00000000e+00)
( 1.28012801e-02,  1.00000000e+00)
( 1.29012901e-02,  1.00000000e+00)
( 1.30013001e-02,  1.00000000e+00)
( 1.31013101e-02,  1.00000000e+00)
( 1.32013201e-02,  1.00000000e+00)
( 1.33013301e-02,  1.00000000e+00)
( 1.34013401e-02,  1.00000000e+00)
( 1.35013501e-02,  1.00000000e+00)
( 1.36013601e-02,  1.00000000e+00)
( 1.37013701e-02,  1.00000000e+00)
( 1.38013801e-02,  1.00000000e+00)
( 1.39013901e-02,  1.00000000e+00)
( 1.40014001e-02,  1.00000000e+00)
( 1.41014101e-02,  1.00000000e+00)
( 1.42014201e-02,  1.00000000e+00)
( 1.43014301e-02,  1.00000000e+00)
( 1.44014401e-02,  1.00000000e+00)
( 1.45014501e-02,  1.00000000e+00)
( 1.46014601e-02,  1.00000000e+00)
( 1.47014701e-02,  1.00000000e+00)
( 1.48014801e-02,  1.00000000e+00)
( 1.49014901e-02,  1.00000000e+00)
( 1.50015002e-02,  1.00000000e+00)
( 1.51015102e-02,  1.00000000e+00)
( 1.52015202e-02,  1.00000000e+00)
( 1.53015302e-02,  1.00000000e+00)
( 1.54015402e-02,  1.00000000e+00)
( 1.55015502e-02,  1.00000000e+00)
( 1.56015602e-02,  1.00000000e+00)
( 1.57015702e-02,  1.00000000e+00)
( 1.58015802e-02,  1.00000000e+00)
( 1.59015902e-02,  1.00000000e+00)
( 1.60016002e-02,  1.00000000e+00)
( 1.61016102e-02,  1.00000000e+00)
( 1.62016202e-02,  1.00000000e+00)
( 1.63016302e-02,  1.00000000e+00)
( 1.64016402e-02,  1.00000000e+00)
( 1.65016502e-02,  1.00000000e+00)
( 1.66016602e-02,  1.00000000e+00)
( 1.67016702e-02,  1.00000000e+00)
( 1.68016802e-02,  1.00000000e+00)
( 1.69016902e-02,  1.00000000e+00)
( 1.70017002e-02,  1.00000000e+00)
( 1.71017102e-02,  1.00000000e+00)
( 1.72017202e-02,  1.00000000e+00)
( 1.73017302e-02,  1.00000000e+00)
( 1.74017402e-02,  1.00000000e+00)
( 1.75017502e-02,  1.00000000e+00)
( 1.76017602e-02,  1.00000000e+00)
( 1.77017702e-02,  1.00000000e+00)
( 1.78017802e-02,  1.00000000e+00)
( 1.79017902e-02,  1.00000000e+00)
( 1.80018002e-02,  1.00000000e+00)
( 1.81018102e-02,  1.00000000e+00)
( 1.82018202e-02,  1.00000000e+00)
( 1.83018302e-02,  1.00000000e+00)
( 1.84018402e-02,  1.00000000e+00)
( 1.85018502e-02,  1.00000000e+00)
( 1.86018602e-02,  1.00000000e+00)
( 1.87018702e-02,  1.00000000e+00)
( 1.88018802e-02,  1.00000000e+00)
( 1.89018902e-02,  1.00000000e+00)
( 1.90019002e-02,  1.00000000e+00)
( 1.91019102e-02,  1.00000000e+00)
( 1.92019202e-02,  1.00000000e+00)
( 1.93019302e-02,  1.00000000e+00)
( 1.94019402e-02,  1.00000000e+00)
( 1.95019502e-02,  1.00000000e+00)
( 1.96019602e-02,  1.00000000e+00)
( 1.97019702e-02,  1.00000000e+00)
( 1.98019802e-02,  1.00000000e+00)
( 1.99019902e-02,  1.00000000e+00)
( 2.00020002e-02,  1.00000000e+00)
( 2.01020102e-02,  1.00000000e+00)
( 2.02020202e-02,  1.00000000e+00)
( 2.03020302e-02,  1.00000000e+00)
( 2.04020402e-02,  1.00000000e+00)
( 2.05020502e-02,  1.00000000e+00)
( 2.06020602e-02,  1.00000000e+00)
( 2.07020702e-02,  1.00000000e+00)
( 2.08020802e-02,  1.00000000e+00)
( 2.09020902e-02,  1.00000000e+00)
( 2.10021002e-02,  1.00000000e+00)
( 2.11021102e-02,  1.00000000e+00)
( 2.12021202e-02,  1.00000000e+00)
( 2.13021302e-02,  1.00000000e+00)
( 2.14021402e-02,  1.00000000e+00)
( 2.15021502e-02,  1.00000000e+00)
( 2.16021602e-02,  1.00000000e+00)
( 2.17021702e-02,  1.00000000e+00)
( 2.18021802e-02,  1.00000000e+00)
( 2.19021902e-02,  1.00000000e+00)
( 2.20022002e-02,  1.00000000e+00)
( 2.21022102e-02,  1.00000000e+00)
( 2.22022202e-02,  1.00000000e+00)
( 2.23022302e-02,  1.00000000e+00)
( 2.24022402e-02,  1.00000000e+00)
( 2.25022502e-02,  1.00000000e+00)
( 2.26022602e-02,  1.00000000e+00)
( 2.27022702e-02,  1.00000000e+00)
( 2.28022802e-02,  1.00000000e+00)
( 2.29022902e-02,  1.00000000e+00)
( 2.30023002e-02,  1.00000000e+00)
( 2.31023102e-02,  1.00000000e+00)
( 2.32023202e-02,  1.00000000e+00)
( 2.33023302e-02,  1.00000000e+00)
( 2.34023402e-02,  1.00000000e+00)
( 2.35023502e-02,  1.00000000e+00)
( 2.36023602e-02,  1.00000000e+00)
( 2.37023702e-02,  1.00000000e+00)
( 2.38023802e-02,  1.00000000e+00)
( 2.39023902e-02,  1.00000000e+00)
( 2.40024002e-02,  1.00000000e+00)
( 2.41024102e-02,  1.00000000e+00)
( 2.42024202e-02,  1.00000000e+00)
( 2.43024302e-02,  1.00000000e+00)
( 2.44024402e-02,  1.00000000e+00)
( 2.45024502e-02,  1.00000000e+00)
( 2.46024602e-02,  1.00000000e+00)
( 2.47024702e-02,  1.00000000e+00)
( 2.48024802e-02,  1.00000000e+00)
( 2.49024902e-02,  1.00000000e+00)
( 2.50025003e-02,  1.00000000e+00)
( 2.51025103e-02,  1.00000000e+00)
( 2.52025203e-02,  1.00000000e+00)
( 2.53025303e-02,  1.00000000e+00)
( 2.54025403e-02,  1.00000000e+00)
( 2.55025503e-02,  1.00000000e+00)
( 2.56025603e-02,  1.00000000e+00)
( 2.57025703e-02,  1.00000000e+00)
( 2.58025803e-02,  1.00000000e+00)
( 2.59025903e-02,  1.00000000e+00)
( 2.60026003e-02,  1.00000000e+00)
( 2.61026103e-02,  1.00000000e+00)
( 2.62026203e-02,  1.00000000e+00)
( 2.63026303e-02,  1.00000000e+00)
( 2.64026403e-02,  1.00000000e+00)
( 2.65026503e-02,  1.00000000e+00)
( 2.66026603e-02,  1.00000000e+00)
( 2.67026703e-02,  1.00000000e+00)
( 2.68026803e-02,  1.00000000e+00)
( 2.69026903e-02,  1.00000000e+00)
( 2.70027003e-02,  1.00000000e+00)
( 2.71027103e-02,  1.00000000e+00)
( 2.72027203e-02,  1.00000000e+00)
( 2.73027303e-02,  1.00000000e+00)
( 2.74027403e-02,  1.00000000e+00)
( 2.75027503e-02,  1.00000000e+00)
( 2.76027603e-02,  1.00000000e+00)
( 2.77027703e-02,  1.00000000e+00)
( 2.78027803e-02,  1.00000000e+00)
( 2.79027903e-02,  1.00000000e+00)
( 2.80028003e-02,  1.00000000e+00)
( 2.81028103e-02,  1.00000000e+00)
( 2.82028203e-02,  1.00000000e+00)
( 2.83028303e-02,  1.00000000e+00)
( 2.84028403e-02,  1.00000000e+00)
( 2.85028503e-02,  1.00000000e+00)
( 2.86028603e-02,  1.00000000e+00)
( 2.87028703e-02,  1.00000000e+00)
( 2.88028803e-02,  1.00000000e+00)
( 2.89028903e-02,  1.00000000e+00)
( 2.90029003e-02,  1.00000000e+00)
( 2.91029103e-02,  1.00000000e+00)
( 2.92029203e-02,  1.00000000e+00)
( 2.93029303e-02,  1.00000000e+00)
( 2.94029403e-02,  1.00000000e+00)
( 2.95029503e-02,  1.00000000e+00)
( 2.96029603e-02,  1.00000000e+00)
( 2.97029703e-02,  1.00000000e+00)
( 2.98029803e-02,  1.00000000e+00)
( 2.99029903e-02,  1.00000000e+00)
( 3.00030003e-02,  1.00000000e+00)
( 3.01030103e-02,  1.00000000e+00)
( 3.02030203e-02,  1.00000000e+00)
( 3.03030303e-02,  1.00000000e+00)
( 3.04030403e-02,  1.00000000e+00)
( 3.05030503e-02,  1.00000000e+00)
( 3.06030603e-02,  1.00000000e+00)
( 3.07030703e-02,  1.00000000e+00)
( 3.08030803e-02,  1.00000000e+00)
( 3.09030903e-02,  1.00000000e+00)
( 3.10031003e-02,  1.00000000e+00)
( 3.11031103e-02,  1.00000000e+00)
( 3.12031203e-02,  1.00000000e+00)
( 3.13031303e-02,  1.00000000e+00)
( 3.14031403e-02,  1.00000000e+00)
( 3.15031503e-02,  1.00000000e+00)
( 3.16031603e-02,  1.00000000e+00)
( 3.17031703e-02,  1.00000000e+00)
( 3.18031803e-02,  1.00000000e+00)
( 3.19031903e-02,  1.00000000e+00)
( 3.20032003e-02,  1.00000000e+00)
( 3.21032103e-02,  1.00000000e+00)
( 3.22032203e-02,  1.00000000e+00)
( 3.23032303e-02,  1.00000000e+00)
( 3.24032403e-02,  1.00000000e+00)
( 3.25032503e-02,  1.00000000e+00)
( 3.26032603e-02,  1.00000000e+00)
( 3.27032703e-02,  1.00000000e+00)
( 3.28032803e-02,  1.00000000e+00)
( 3.29032903e-02,  1.00000000e+00)
( 3.30033003e-02,  1.00000000e+00)
( 3.31033103e-02,  1.00000000e+00)
( 3.32033203e-02,  1.00000000e+00)
( 3.33033303e-02,  1.00000000e+00)
( 3.34033403e-02,  1.00000000e+00)
( 3.35033503e-02,  1.00000000e+00)
( 3.36033603e-02,  1.00000000e+00)
( 3.37033703e-02,  1.00000000e+00)
( 3.38033803e-02,  1.00000000e+00)
( 3.39033903e-02,  1.00000000e+00)
( 3.40034003e-02,  1.00000000e+00)
( 3.41034103e-02,  1.00000000e+00)
( 3.42034203e-02,  1.00000000e+00)
( 3.43034303e-02,  1.00000000e+00)
( 3.44034403e-02,  1.00000000e+00)
( 3.45034503e-02,  1.00000000e+00)
( 3.46034603e-02,  1.00000000e+00)
( 3.47034703e-02,  1.00000000e+00)
( 3.48034803e-02,  1.00000000e+00)
( 3.49034903e-02,  1.00000000e+00)
( 3.50035004e-02,  1.00000000e+00)
( 3.51035104e-02,  1.00000000e+00)
( 3.52035204e-02,  1.00000000e+00)
( 3.53035304e-02,  1.00000000e+00)
( 3.54035404e-02,  1.00000000e+00)
( 3.55035504e-02,  1.00000000e+00)
( 3.56035604e-02,  1.00000000e+00)
( 3.57035704e-02,  1.00000000e+00)
( 3.58035804e-02,  1.00000000e+00)
( 3.59035904e-02,  1.00000000e+00)
( 3.60036004e-02,  1.00000000e+00)
( 3.61036104e-02,  1.00000000e+00)
( 3.62036204e-02,  1.00000000e+00)
( 3.63036304e-02,  1.00000000e+00)
( 3.64036404e-02,  1.00000000e+00)
( 3.65036504e-02,  1.00000000e+00)
( 3.66036604e-02,  1.00000000e+00)
( 3.67036704e-02,  1.00000000e+00)
( 3.68036804e-02,  1.00000000e+00)
( 3.69036904e-02,  1.00000000e+00)
( 3.70037004e-02,  1.00000000e+00)
( 3.71037104e-02,  1.00000000e+00)
( 3.72037204e-02,  1.00000000e+00)
( 3.73037304e-02,  1.00000000e+00)
( 3.74037404e-02,  1.00000000e+00)
( 3.75037504e-02,  1.00000000e+00)
( 3.76037604e-02,  1.00000000e+00)
( 3.77037704e-02,  1.00000000e+00)
( 3.78037804e-02,  1.00000000e+00)
( 3.79037904e-02,  1.00000000e+00)
( 3.80038004e-02,  1.00000000e+00)
( 3.81038104e-02,  1.00000000e+00)
( 3.82038204e-02,  1.00000000e+00)
( 3.83038304e-02,  1.00000000e+00)
( 3.84038404e-02,  1.00000000e+00)
( 3.85038504e-02,  1.00000000e+00)
( 3.86038604e-02,  1.00000000e+00)
( 3.87038704e-02,  1.00000000e+00)
( 3.88038804e-02,  1.00000000e+00)
( 3.89038904e-02,  1.00000000e+00)
( 3.90039004e-02,  1.00000000e+00)
( 3.91039104e-02,  1.00000000e+00)
( 3.92039204e-02,  1.00000000e+00)
( 3.93039304e-02,  1.00000000e+00)
( 3.94039404e-02,  1.00000000e+00)
( 3.95039504e-02,  1.00000000e+00)
( 3.96039604e-02,  1.00000000e+00)
( 3.97039704e-02,  1.00000000e+00)
( 3.98039804e-02,  1.00000000e+00)
( 3.99039904e-02,  1.00000000e+00)
( 4.00040004e-02,  1.00000000e+00)
( 4.01040104e-02,  1.00000000e+00)
( 4.02040204e-02,  1.00000000e+00)
( 4.03040304e-02,  1.00000000e+00)
( 4.04040404e-02,  1.00000000e+00)
( 4.05040504e-02,  1.00000000e+00)
( 4.06040604e-02,  1.00000000e+00)
( 4.07040704e-02,  1.00000000e+00)
( 4.08040804e-02,  1.00000000e+00)
( 4.09040904e-02,  1.00000000e+00)
( 4.10041004e-02,  1.00000000e+00)
( 4.11041104e-02,  1.00000000e+00)
( 4.12041204e-02,  1.00000000e+00)
( 4.13041304e-02,  1.00000000e+00)
( 4.14041404e-02,  1.00000000e+00)
( 4.15041504e-02,  1.00000000e+00)
( 4.16041604e-02,  1.00000000e+00)
( 4.17041704e-02,  1.00000000e+00)
( 4.18041804e-02,  1.00000000e+00)
( 4.19041904e-02,  1.00000000e+00)
( 4.20042004e-02,  1.00000000e+00)
( 4.21042104e-02,  1.00000000e+00)
( 4.22042204e-02,  1.00000000e+00)
( 4.23042304e-02,  1.00000000e+00)
( 4.24042404e-02,  1.00000000e+00)
( 4.25042504e-02,  1.00000000e+00)
( 4.26042604e-02,  1.00000000e+00)
( 4.27042704e-02,  1.00000000e+00)
( 4.28042804e-02,  1.00000000e+00)
( 4.29042904e-02,  1.00000000e+00)
( 4.30043004e-02,  1.00000000e+00)
( 4.31043104e-02,  1.00000000e+00)
( 4.32043204e-02,  1.00000000e+00)
( 4.33043304e-02,  1.00000000e+00)
( 4.34043404e-02,  1.00000000e+00)
( 4.35043504e-02,  1.00000000e+00)
( 4.36043604e-02,  1.00000000e+00)
( 4.37043704e-02,  1.00000000e+00)
( 4.38043804e-02,  1.00000000e+00)
( 4.39043904e-02,  1.00000000e+00)
( 4.40044004e-02,  1.00000000e+00)
( 4.41044104e-02,  1.00000000e+00)
( 4.42044204e-02,  1.00000000e+00)
( 4.43044304e-02,  1.00000000e+00)
( 4.44044404e-02,  1.00000000e+00)
( 4.45044504e-02,  1.00000000e+00)
( 4.46044604e-02,  1.00000000e+00)
( 4.47044704e-02,  1.00000000e+00)
( 4.48044804e-02,  1.00000000e+00)
( 4.49044904e-02,  1.00000000e+00)
( 4.50045005e-02,  1.00000000e+00)
( 4.51045105e-02,  1.00000000e+00)
( 4.52045205e-02,  1.00000000e+00)
( 4.53045305e-02,  1.00000000e+00)
( 4.54045405e-02,  1.00000000e+00)
( 4.55045505e-02,  1.00000000e+00)
( 4.56045605e-02,  1.00000000e+00)
( 4.57045705e-02,  1.00000000e+00)
( 4.58045805e-02,  1.00000000e+00)
( 4.59045905e-02,  1.00000000e+00)
( 4.60046005e-02,  1.00000000e+00)
( 4.61046105e-02,  1.00000000e+00)
( 4.62046205e-02,  1.00000000e+00)
( 4.63046305e-02,  1.00000000e+00)
( 4.64046405e-02,  1.00000000e+00)
( 4.65046505e-02,  1.00000000e+00)
( 4.66046605e-02,  1.00000000e+00)
( 4.67046705e-02,  1.00000000e+00)
( 4.68046805e-02,  1.00000000e+00)
( 4.69046905e-02,  1.00000000e+00)
( 4.70047005e-02,  1.00000000e+00)
( 4.71047105e-02,  1.00000000e+00)
( 4.72047205e-02,  1.00000000e+00)
( 4.73047305e-02,  1.00000000e+00)
( 4.74047405e-02,  1.00000000e+00)
( 4.75047505e-02,  1.00000000e+00)
( 4.76047605e-02,  1.00000000e+00)
( 4.77047705e-02,  1.00000000e+00)
( 4.78047805e-02,  1.00000000e+00)
( 4.79047905e-02,  1.00000000e+00)
( 4.80048005e-02,  1.00000000e+00)
( 4.81048105e-02,  1.00000000e+00)
( 4.82048205e-02,  1.00000000e+00)
( 4.83048305e-02,  1.00000000e+00)
( 4.84048405e-02,  1.00000000e+00)
( 4.85048505e-02,  1.00000000e+00)
( 4.86048605e-02,  1.00000000e+00)
( 4.87048705e-02,  1.00000000e+00)
( 4.88048805e-02,  1.00000000e+00)
( 4.89048905e-02,  1.00000000e+00)
( 4.90049005e-02,  1.00000000e+00)
( 4.91049105e-02,  1.00000000e+00)
( 4.92049205e-02,  1.00000000e+00)
( 4.93049305e-02,  1.00000000e+00)
( 4.94049405e-02,  1.00000000e+00)
( 4.95049505e-02,  1.00000000e+00)
( 4.96049605e-02,  1.00000000e+00)
( 4.97049705e-02,  1.00000000e+00)
( 4.98049805e-02,  1.00000000e+00)
( 4.99049905e-02,  1.00000000e+00)
( 5.00050005e-02,  1.00000000e+00)
( 5.01050105e-02,  1.00000000e+00)
( 5.02050205e-02,  1.00000000e+00)
( 5.03050305e-02,  1.00000000e+00)
( 5.04050405e-02,  1.00000000e+00)
( 5.05050505e-02,  1.00000000e+00)
( 5.06050605e-02,  1.00000000e+00)
( 5.07050705e-02,  1.00000000e+00)
( 5.08050805e-02,  1.00000000e+00)
( 5.09050905e-02,  1.00000000e+00)
( 5.10051005e-02,  1.00000000e+00)
( 5.11051105e-02,  1.00000000e+00)
( 5.12051205e-02,  1.00000000e+00)
( 5.13051305e-02,  1.00000000e+00)
( 5.14051405e-02,  1.00000000e+00)
( 5.15051505e-02,  1.00000000e+00)
( 5.16051605e-02,  1.00000000e+00)
( 5.17051705e-02,  1.00000000e+00)
( 5.18051805e-02,  1.00000000e+00)
( 5.19051905e-02,  1.00000000e+00)
( 5.20052005e-02,  1.00000000e+00)
( 5.21052105e-02,  1.00000000e+00)
( 5.22052205e-02,  1.00000000e+00)
( 5.23052305e-02,  1.00000000e+00)
( 5.24052405e-02,  1.00000000e+00)
( 5.25052505e-02,  1.00000000e+00)
( 5.26052605e-02,  1.00000000e+00)
( 5.27052705e-02,  1.00000000e+00)
( 5.28052805e-02,  1.00000000e+00)
( 5.29052905e-02,  1.00000000e+00)
( 5.30053005e-02,  1.00000000e+00)
( 5.31053105e-02,  1.00000000e+00)
( 5.32053205e-02,  1.00000000e+00)
( 5.33053305e-02,  1.00000000e+00)
( 5.34053405e-02,  1.00000000e+00)
( 5.35053505e-02,  1.00000000e+00)
( 5.36053605e-02,  1.00000000e+00)
( 5.37053705e-02,  1.00000000e+00)
( 5.38053805e-02,  1.00000000e+00)
( 5.39053905e-02,  1.00000000e+00)
( 5.40054005e-02,  1.00000000e+00)
( 5.41054105e-02,  1.00000000e+00)
( 5.42054205e-02,  1.00000000e+00)
( 5.43054305e-02,  1.00000000e+00)
( 5.44054405e-02,  1.00000000e+00)
( 5.45054505e-02,  1.00000000e+00)
( 5.46054605e-02,  1.00000000e+00)
( 5.47054705e-02,  1.00000000e+00)
( 5.48054805e-02,  1.00000000e+00)
( 5.49054905e-02,  1.00000000e+00)
( 5.50055006e-02,  1.00000000e+00)
( 5.51055106e-02,  1.00000000e+00)
( 5.52055206e-02,  1.00000000e+00)
( 5.53055306e-02,  1.00000000e+00)
( 5.54055406e-02,  1.00000000e+00)
( 5.55055506e-02,  1.00000000e+00)
( 5.56055606e-02,  1.00000000e+00)
( 5.57055706e-02,  1.00000000e+00)
( 5.58055806e-02,  1.00000000e+00)
( 5.59055906e-02,  1.00000000e+00)
( 5.60056006e-02,  1.00000000e+00)
( 5.61056106e-02,  1.00000000e+00)
( 5.62056206e-02,  1.00000000e+00)
( 5.63056306e-02,  1.00000000e+00)
( 5.64056406e-02,  1.00000000e+00)
( 5.65056506e-02,  1.00000000e+00)
( 5.66056606e-02,  1.00000000e+00)
( 5.67056706e-02,  1.00000000e+00)
( 5.68056806e-02,  1.00000000e+00)
( 5.69056906e-02,  1.00000000e+00)
( 5.70057006e-02,  1.00000000e+00)
( 5.71057106e-02,  1.00000000e+00)
( 5.72057206e-02,  1.00000000e+00)
( 5.73057306e-02,  1.00000000e+00)
( 5.74057406e-02,  1.00000000e+00)
( 5.75057506e-02,  1.00000000e+00)
( 5.76057606e-02,  1.00000000e+00)
( 5.77057706e-02,  1.00000000e+00)
( 5.78057806e-02,  1.00000000e+00)
( 5.79057906e-02,  1.00000000e+00)
( 5.80058006e-02,  1.00000000e+00)
( 5.81058106e-02,  1.00000000e+00)
( 5.82058206e-02,  1.00000000e+00)
( 5.83058306e-02,  1.00000000e+00)
( 5.84058406e-02,  1.00000000e+00)
( 5.85058506e-02,  1.00000000e+00)
( 5.86058606e-02,  1.00000000e+00)
( 5.87058706e-02,  1.00000000e+00)
( 5.88058806e-02,  1.00000000e+00)
( 5.89058906e-02,  1.00000000e+00)
( 5.90059006e-02,  1.00000000e+00)
( 5.91059106e-02,  1.00000000e+00)
( 5.92059206e-02,  1.00000000e+00)
( 5.93059306e-02,  1.00000000e+00)
( 5.94059406e-02,  1.00000000e+00)
( 5.95059506e-02,  1.00000000e+00)
( 5.96059606e-02,  1.00000000e+00)
( 5.97059706e-02,  1.00000000e+00)
( 5.98059806e-02,  1.00000000e+00)
( 5.99059906e-02,  1.00000000e+00)
( 6.00060006e-02,  1.00000000e+00)
( 6.01060106e-02,  1.00000000e+00)
( 6.02060206e-02,  1.00000000e+00)
( 6.03060306e-02,  1.00000000e+00)
( 6.04060406e-02,  1.00000000e+00)
( 6.05060506e-02,  1.00000000e+00)
( 6.06060606e-02,  1.00000000e+00)
( 6.07060706e-02,  1.00000000e+00)
( 6.08060806e-02,  1.00000000e+00)
( 6.09060906e-02,  1.00000000e+00)
( 6.10061006e-02,  1.00000000e+00)
( 6.11061106e-02,  1.00000000e+00)
( 6.12061206e-02,  1.00000000e+00)
( 6.13061306e-02,  1.00000000e+00)
( 6.14061406e-02,  1.00000000e+00)
( 6.15061506e-02,  1.00000000e+00)
( 6.16061606e-02,  1.00000000e+00)
( 6.17061706e-02,  1.00000000e+00)
( 6.18061806e-02,  1.00000000e+00)
( 6.19061906e-02,  1.00000000e+00)
( 6.20062006e-02,  1.00000000e+00)
( 6.21062106e-02,  1.00000000e+00)
( 6.22062206e-02,  1.00000000e+00)
( 6.23062306e-02,  1.00000000e+00)
( 6.24062406e-02,  1.00000000e+00)
( 6.25062506e-02,  1.00000000e+00)
( 6.26062606e-02,  1.00000000e+00)
( 6.27062706e-02,  1.00000000e+00)
( 6.28062806e-02,  1.00000000e+00)
( 6.29062906e-02,  1.00000000e+00)
( 6.30063006e-02,  1.00000000e+00)
( 6.31063106e-02,  1.00000000e+00)
( 6.32063206e-02,  1.00000000e+00)
( 6.33063306e-02,  1.00000000e+00)
( 6.34063406e-02,  1.00000000e+00)
( 6.35063506e-02,  1.00000000e+00)
( 6.36063606e-02,  1.00000000e+00)
( 6.37063706e-02,  1.00000000e+00)
( 6.38063806e-02,  1.00000000e+00)
( 6.39063906e-02,  1.00000000e+00)
( 6.40064006e-02,  1.00000000e+00)
( 6.41064106e-02,  1.00000000e+00)
( 6.42064206e-02,  1.00000000e+00)
( 6.43064306e-02,  1.00000000e+00)
( 6.44064406e-02,  1.00000000e+00)
( 6.45064506e-02,  1.00000000e+00)
( 6.46064606e-02,  1.00000000e+00)
( 6.47064706e-02,  1.00000000e+00)
( 6.48064806e-02,  1.00000000e+00)
( 6.49064906e-02,  1.00000000e+00)
( 6.50065007e-02,  1.00000000e+00)
( 6.51065107e-02,  1.00000000e+00)
( 6.52065207e-02,  1.00000000e+00)
( 6.53065307e-02,  1.00000000e+00)
( 6.54065407e-02,  1.00000000e+00)
( 6.55065507e-02,  1.00000000e+00)
( 6.56065607e-02,  1.00000000e+00)
( 6.57065707e-02,  1.00000000e+00)
( 6.58065807e-02,  1.00000000e+00)
( 6.59065907e-02,  1.00000000e+00)
( 6.60066007e-02,  1.00000000e+00)
( 6.61066107e-02,  1.00000000e+00)
( 6.62066207e-02,  1.00000000e+00)
( 6.63066307e-02,  1.00000000e+00)
( 6.64066407e-02,  1.00000000e+00)
( 6.65066507e-02,  1.00000000e+00)
( 6.66066607e-02,  1.00000000e+00)
( 6.67066707e-02,  1.00000000e+00)
( 6.68066807e-02,  1.00000000e+00)
( 6.69066907e-02,  1.00000000e+00)
( 6.70067007e-02,  1.00000000e+00)
( 6.71067107e-02,  1.00000000e+00)
( 6.72067207e-02,  1.00000000e+00)
( 6.73067307e-02,  1.00000000e+00)
( 6.74067407e-02,  1.00000000e+00)
( 6.75067507e-02,  1.00000000e+00)
( 6.76067607e-02,  1.00000000e+00)
( 6.77067707e-02,  1.00000000e+00)
( 6.78067807e-02,  1.00000000e+00)
( 6.79067907e-02,  1.00000000e+00)
( 6.80068007e-02,  1.00000000e+00)
( 6.81068107e-02,  1.00000000e+00)
( 6.82068207e-02,  1.00000000e+00)
( 6.83068307e-02,  1.00000000e+00)
( 6.84068407e-02,  1.00000000e+00)
( 6.85068507e-02,  1.00000000e+00)
( 6.86068607e-02,  1.00000000e+00)
( 6.87068707e-02,  1.00000000e+00)
( 6.88068807e-02,  1.00000000e+00)
( 6.89068907e-02,  1.00000000e+00)
( 6.90069007e-02,  1.00000000e+00)
( 6.91069107e-02,  1.00000000e+00)
( 6.92069207e-02,  1.00000000e+00)
( 6.93069307e-02,  1.00000000e+00)
( 6.94069407e-02,  1.00000000e+00)
( 6.95069507e-02,  1.00000000e+00)
( 6.96069607e-02,  1.00000000e+00)
( 6.97069707e-02,  1.00000000e+00)
( 6.98069807e-02,  1.00000000e+00)
( 6.99069907e-02,  1.00000000e+00)
( 7.00070007e-02,  1.00000000e+00)
( 7.01070107e-02,  1.00000000e+00)
( 7.02070207e-02,  1.00000000e+00)
( 7.03070307e-02,  1.00000000e+00)
( 7.04070407e-02,  1.00000000e+00)
( 7.05070507e-02,  1.00000000e+00)
( 7.06070607e-02,  1.00000000e+00)
( 7.07070707e-02,  1.00000000e+00)
( 7.08070807e-02,  1.00000000e+00)
( 7.09070907e-02,  1.00000000e+00)
( 7.10071007e-02,  1.00000000e+00)
( 7.11071107e-02,  1.00000000e+00)
( 7.12071207e-02,  1.00000000e+00)
( 7.13071307e-02,  1.00000000e+00)
( 7.14071407e-02,  1.00000000e+00)
( 7.15071507e-02,  1.00000000e+00)
( 7.16071607e-02,  1.00000000e+00)
( 7.17071707e-02,  1.00000000e+00)
( 7.18071807e-02,  1.00000000e+00)
( 7.19071907e-02,  1.00000000e+00)
( 7.20072007e-02,  1.00000000e+00)
( 7.21072107e-02,  1.00000000e+00)
( 7.22072207e-02,  1.00000000e+00)
( 7.23072307e-02,  1.00000000e+00)
( 7.24072407e-02,  1.00000000e+00)
( 7.25072507e-02,  1.00000000e+00)
( 7.26072607e-02,  1.00000000e+00)
( 7.27072707e-02,  1.00000000e+00)
( 7.28072807e-02,  1.00000000e+00)
( 7.29072907e-02,  1.00000000e+00)
( 7.30073007e-02,  1.00000000e+00)
( 7.31073107e-02,  1.00000000e+00)
( 7.32073207e-02,  1.00000000e+00)
( 7.33073307e-02,  1.00000000e+00)
( 7.34073407e-02,  1.00000000e+00)
( 7.35073507e-02,  1.00000000e+00)
( 7.36073607e-02,  1.00000000e+00)
( 7.37073707e-02,  1.00000000e+00)
( 7.38073807e-02,  1.00000000e+00)
( 7.39073907e-02,  1.00000000e+00)
( 7.40074007e-02,  1.00000000e+00)
( 7.41074107e-02,  1.00000000e+00)
( 7.42074207e-02,  1.00000000e+00)
( 7.43074307e-02,  1.00000000e+00)
( 7.44074407e-02,  1.00000000e+00)
( 7.45074507e-02,  1.00000000e+00)
( 7.46074607e-02,  1.00000000e+00)
( 7.47074707e-02,  1.00000000e+00)
( 7.48074807e-02,  1.00000000e+00)
( 7.49074907e-02,  1.00000000e+00)
( 7.50075008e-02,  1.00000000e+00)
( 7.51075108e-02,  1.00000000e+00)
( 7.52075208e-02,  1.00000000e+00)
( 7.53075308e-02,  1.00000000e+00)
( 7.54075408e-02,  1.00000000e+00)
( 7.55075508e-02,  1.00000000e+00)
( 7.56075608e-02,  1.00000000e+00)
( 7.57075708e-02,  1.00000000e+00)
( 7.58075808e-02,  1.00000000e+00)
( 7.59075908e-02,  1.00000000e+00)
( 7.60076008e-02,  1.00000000e+00)
( 7.61076108e-02,  1.00000000e+00)
( 7.62076208e-02,  1.00000000e+00)
( 7.63076308e-02,  1.00000000e+00)
( 7.64076408e-02,  1.00000000e+00)
( 7.65076508e-02,  1.00000000e+00)
( 7.66076608e-02,  1.00000000e+00)
( 7.67076708e-02,  1.00000000e+00)
( 7.68076808e-02,  1.00000000e+00)
( 7.69076908e-02,  1.00000000e+00)
( 7.70077008e-02,  1.00000000e+00)
( 7.71077108e-02,  1.00000000e+00)
( 7.72077208e-02,  1.00000000e+00)
( 7.73077308e-02,  1.00000000e+00)
( 7.74077408e-02,  1.00000000e+00)
( 7.75077508e-02,  1.00000000e+00)
( 7.76077608e-02,  1.00000000e+00)
( 7.77077708e-02,  1.00000000e+00)
( 7.78077808e-02,  1.00000000e+00)
( 7.79077908e-02,  1.00000000e+00)
( 7.80078008e-02,  1.00000000e+00)
( 7.81078108e-02,  1.00000000e+00)
( 7.82078208e-02,  1.00000000e+00)
( 7.83078308e-02,  1.00000000e+00)
( 7.84078408e-02,  1.00000000e+00)
( 7.85078508e-02,  1.00000000e+00)
( 7.86078608e-02,  1.00000000e+00)
( 7.87078708e-02,  1.00000000e+00)
( 7.88078808e-02,  1.00000000e+00)
( 7.89078908e-02,  1.00000000e+00)
( 7.90079008e-02,  1.00000000e+00)
( 7.91079108e-02,  1.00000000e+00)
( 7.92079208e-02,  1.00000000e+00)
( 7.93079308e-02,  1.00000000e+00)
( 7.94079408e-02,  1.00000000e+00)
( 7.95079508e-02,  1.00000000e+00)
( 7.96079608e-02,  1.00000000e+00)
( 7.97079708e-02,  1.00000000e+00)
( 7.98079808e-02,  1.00000000e+00)
( 7.99079908e-02,  1.00000000e+00)
( 8.00080008e-02,  1.00000000e+00)
( 8.01080108e-02,  1.00000000e+00)
( 8.02080208e-02,  1.00000000e+00)
( 8.03080308e-02,  1.00000000e+00)
( 8.04080408e-02,  1.00000000e+00)
( 8.05080508e-02,  1.00000000e+00)
( 8.06080608e-02,  1.00000000e+00)
( 8.07080708e-02,  1.00000000e+00)
( 8.08080808e-02,  1.00000000e+00)
( 8.09080908e-02,  1.00000000e+00)
( 8.10081008e-02,  1.00000000e+00)
( 8.11081108e-02,  1.00000000e+00)
( 8.12081208e-02,  1.00000000e+00)
( 8.13081308e-02,  1.00000000e+00)
( 8.14081408e-02,  1.00000000e+00)
( 8.15081508e-02,  1.00000000e+00)
( 8.16081608e-02,  1.00000000e+00)
( 8.17081708e-02,  1.00000000e+00)
( 8.18081808e-02,  1.00000000e+00)
( 8.19081908e-02,  1.00000000e+00)
( 8.20082008e-02,  1.00000000e+00)
( 8.21082108e-02,  1.00000000e+00)
( 8.22082208e-02,  1.00000000e+00)
( 8.23082308e-02,  1.00000000e+00)
( 8.24082408e-02,  1.00000000e+00)
( 8.25082508e-02,  1.00000000e+00)
( 8.26082608e-02,  1.00000000e+00)
( 8.27082708e-02,  1.00000000e+00)
( 8.28082808e-02,  1.00000000e+00)
( 8.29082908e-02,  1.00000000e+00)
( 8.30083008e-02,  1.00000000e+00)
( 8.31083108e-02,  1.00000000e+00)
( 8.32083208e-02,  1.00000000e+00)
( 8.33083308e-02,  1.00000000e+00)
( 8.34083408e-02,  1.00000000e+00)
( 8.35083508e-02,  1.00000000e+00)
( 8.36083608e-02,  1.00000000e+00)
( 8.37083708e-02,  1.00000000e+00)
( 8.38083808e-02,  1.00000000e+00)
( 8.39083908e-02,  1.00000000e+00)
( 8.40084008e-02,  1.00000000e+00)
( 8.41084108e-02,  1.00000000e+00)
( 8.42084208e-02,  1.00000000e+00)
( 8.43084308e-02,  1.00000000e+00)
( 8.44084408e-02,  1.00000000e+00)
( 8.45084508e-02,  1.00000000e+00)
( 8.46084608e-02,  1.00000000e+00)
( 8.47084708e-02,  1.00000000e+00)
( 8.48084808e-02,  1.00000000e+00)
( 8.49084908e-02,  1.00000000e+00)
( 8.50085009e-02,  1.00000000e+00)
( 8.51085109e-02,  1.00000000e+00)
( 8.52085209e-02,  1.00000000e+00)
( 8.53085309e-02,  1.00000000e+00)
( 8.54085409e-02,  1.00000000e+00)
( 8.55085509e-02,  1.00000000e+00)
( 8.56085609e-02,  1.00000000e+00)
( 8.57085709e-02,  1.00000000e+00)
( 8.58085809e-02,  1.00000000e+00)
( 8.59085909e-02,  1.00000000e+00)
( 8.60086009e-02,  1.00000000e+00)
( 8.61086109e-02,  1.00000000e+00)
( 8.62086209e-02,  1.00000000e+00)
( 8.63086309e-02,  1.00000000e+00)
( 8.64086409e-02,  1.00000000e+00)
( 8.65086509e-02,  1.00000000e+00)
( 8.66086609e-02,  1.00000000e+00)
( 8.67086709e-02,  1.00000000e+00)
( 8.68086809e-02,  1.00000000e+00)
( 8.69086909e-02,  1.00000000e+00)
( 8.70087009e-02,  1.00000000e+00)
( 8.71087109e-02,  1.00000000e+00)
( 8.72087209e-02,  1.00000000e+00)
( 8.73087309e-02,  1.00000000e+00)
( 8.74087409e-02,  1.00000000e+00)
( 8.75087509e-02,  1.00000000e+00)
( 8.76087609e-02,  1.00000000e+00)
( 8.77087709e-02,  1.00000000e+00)
( 8.78087809e-02,  1.00000000e+00)
( 8.79087909e-02,  1.00000000e+00)
( 8.80088009e-02,  1.00000000e+00)
( 8.81088109e-02,  1.00000000e+00)
( 8.82088209e-02,  1.00000000e+00)
( 8.83088309e-02,  1.00000000e+00)
( 8.84088409e-02,  1.00000000e+00)
( 8.85088509e-02,  1.00000000e+00)
( 8.86088609e-02,  1.00000000e+00)
( 8.87088709e-02,  1.00000000e+00)
( 8.88088809e-02,  1.00000000e+00)
( 8.89088909e-02,  1.00000000e+00)
( 8.90089009e-02,  1.00000000e+00)
( 8.91089109e-02,  1.00000000e+00)
( 8.92089209e-02,  1.00000000e+00)
( 8.93089309e-02,  1.00000000e+00)
( 8.94089409e-02,  1.00000000e+00)
( 8.95089509e-02,  1.00000000e+00)
( 8.96089609e-02,  1.00000000e+00)
( 8.97089709e-02,  1.00000000e+00)
( 8.98089809e-02,  1.00000000e+00)
( 8.99089909e-02,  1.00000000e+00)
( 9.00090009e-02,  1.00000000e+00)
( 9.01090109e-02,  1.00000000e+00)
( 9.02090209e-02,  1.00000000e+00)
( 9.03090309e-02,  1.00000000e+00)
( 9.04090409e-02,  1.00000000e+00)
( 9.05090509e-02,  1.00000000e+00)
( 9.06090609e-02,  1.00000000e+00)
( 9.07090709e-02,  1.00000000e+00)
( 9.08090809e-02,  1.00000000e+00)
( 9.09090909e-02,  1.00000000e+00)
( 9.10091009e-02,  1.00000000e+00)
( 9.11091109e-02,  1.00000000e+00)
( 9.12091209e-02,  1.00000000e+00)
( 9.13091309e-02,  1.00000000e+00)
( 9.14091409e-02,  1.00000000e+00)
( 9.15091509e-02,  1.00000000e+00)
( 9.16091609e-02,  1.00000000e+00)
( 9.17091709e-02,  1.00000000e+00)
( 9.18091809e-02,  1.00000000e+00)
( 9.19091909e-02,  1.00000000e+00)
( 9.20092009e-02,  1.00000000e+00)
( 9.21092109e-02,  1.00000000e+00)
( 9.22092209e-02,  1.00000000e+00)
( 9.23092309e-02,  1.00000000e+00)
( 9.24092409e-02,  1.00000000e+00)
( 9.25092509e-02,  1.00000000e+00)
( 9.26092609e-02,  1.00000000e+00)
( 9.27092709e-02,  1.00000000e+00)
( 9.28092809e-02,  1.00000000e+00)
( 9.29092909e-02,  1.00000000e+00)
( 9.30093009e-02,  1.00000000e+00)
( 9.31093109e-02,  1.00000000e+00)
( 9.32093209e-02,  1.00000000e+00)
( 9.33093309e-02,  1.00000000e+00)
( 9.34093409e-02,  1.00000000e+00)
( 9.35093509e-02,  1.00000000e+00)
( 9.36093609e-02,  1.00000000e+00)
( 9.37093709e-02,  1.00000000e+00)
( 9.38093809e-02,  1.00000000e+00)
( 9.39093909e-02,  1.00000000e+00)
( 9.40094009e-02,  1.00000000e+00)
( 9.41094109e-02,  1.00000000e+00)
( 9.42094209e-02,  1.00000000e+00)
( 9.43094309e-02,  1.00000000e+00)
( 9.44094409e-02,  1.00000000e+00)
( 9.45094509e-02,  1.00000000e+00)
( 9.46094609e-02,  1.00000000e+00)
( 9.47094709e-02,  1.00000000e+00)
( 9.48094809e-02,  1.00000000e+00)
( 9.49094909e-02,  1.00000000e+00)
( 9.50095010e-02,  1.00000000e+00)
( 9.51095110e-02,  1.00000000e+00)
( 9.52095210e-02,  1.00000000e+00)
( 9.53095310e-02,  1.00000000e+00)
( 9.54095410e-02,  1.00000000e+00)
( 9.55095510e-02,  1.00000000e+00)
( 9.56095610e-02,  1.00000000e+00)
( 9.57095710e-02,  1.00000000e+00)
( 9.58095810e-02,  1.00000000e+00)
( 9.59095910e-02,  1.00000000e+00)
( 9.60096010e-02,  1.00000000e+00)
( 9.61096110e-02,  1.00000000e+00)
( 9.62096210e-02,  1.00000000e+00)
( 9.63096310e-02,  1.00000000e+00)
( 9.64096410e-02,  1.00000000e+00)
( 9.65096510e-02,  1.00000000e+00)
( 9.66096610e-02,  1.00000000e+00)
( 9.67096710e-02,  1.00000000e+00)
( 9.68096810e-02,  1.00000000e+00)
( 9.69096910e-02,  1.00000000e+00)
( 9.70097010e-02,  1.00000000e+00)
( 9.71097110e-02,  1.00000000e+00)
( 9.72097210e-02,  1.00000000e+00)
( 9.73097310e-02,  1.00000000e+00)
( 9.74097410e-02,  1.00000000e+00)
( 9.75097510e-02,  1.00000000e+00)
( 9.76097610e-02,  1.00000000e+00)
( 9.77097710e-02,  1.00000000e+00)
( 9.78097810e-02,  1.00000000e+00)
( 9.79097910e-02,  1.00000000e+00)
( 9.80098010e-02,  1.00000000e+00)
( 9.81098110e-02,  1.00000000e+00)
( 9.82098210e-02,  1.00000000e+00)
( 9.83098310e-02,  1.00000000e+00)
( 9.84098410e-02,  1.00000000e+00)
( 9.85098510e-02,  1.00000000e+00)
( 9.86098610e-02,  1.00000000e+00)
( 9.87098710e-02,  1.00000000e+00)
( 9.88098810e-02,  1.00000000e+00)
( 9.89098910e-02,  1.00000000e+00)
( 9.90099010e-02,  1.00000000e+00)
( 9.91099110e-02,  1.00000000e+00)
( 9.92099210e-02,  1.00000000e+00)
( 9.93099310e-02,  1.00000000e+00)
( 9.94099410e-02,  1.00000000e+00)
( 9.95099510e-02,  1.00000000e+00)
( 9.96099610e-02,  1.00000000e+00)
( 9.97099710e-02,  1.00000000e+00)
( 9.98099810e-02,  1.00000000e+00)
( 9.99099910e-02,  1.00000000e+00)
( 1.00010001e-01,  1.00000000e+00)
( 1.00110011e-01,  1.00000000e+00)
( 1.00210021e-01,  1.00000000e+00)
( 1.00310031e-01,  1.00000000e+00)
( 1.00410041e-01,  1.00000000e+00)
( 1.00510051e-01,  1.00000000e+00)
( 1.00610061e-01,  1.00000000e+00)
( 1.00710071e-01,  1.00000000e+00)
( 1.00810081e-01,  1.00000000e+00)
( 1.00910091e-01,  1.00000000e+00)
( 1.01010101e-01,  1.00000000e+00)
( 1.01110111e-01,  1.00000000e+00)
( 1.01210121e-01,  1.00000000e+00)
( 1.01310131e-01,  1.00000000e+00)
( 1.01410141e-01,  1.00000000e+00)
( 1.01510151e-01,  1.00000000e+00)
( 1.01610161e-01,  1.00000000e+00)
( 1.01710171e-01,  1.00000000e+00)
( 1.01810181e-01,  1.00000000e+00)
( 1.01910191e-01,  1.00000000e+00)
( 1.02010201e-01,  1.00000000e+00)
( 1.02110211e-01,  1.00000000e+00)
( 1.02210221e-01,  1.00000000e+00)
( 1.02310231e-01,  1.00000000e+00)
( 1.02410241e-01,  1.00000000e+00)
( 1.02510251e-01,  1.00000000e+00)
( 1.02610261e-01,  1.00000000e+00)
( 1.02710271e-01,  1.00000000e+00)
( 1.02810281e-01,  1.00000000e+00)
( 1.02910291e-01,  1.00000000e+00)
( 1.03010301e-01,  1.00000000e+00)
( 1.03110311e-01,  1.00000000e+00)
( 1.03210321e-01,  1.00000000e+00)
( 1.03310331e-01,  1.00000000e+00)
( 1.03410341e-01,  1.00000000e+00)
( 1.03510351e-01,  1.00000000e+00)
( 1.03610361e-01,  1.00000000e+00)
( 1.03710371e-01,  1.00000000e+00)
( 1.03810381e-01,  1.00000000e+00)
( 1.03910391e-01,  1.00000000e+00)
( 1.04010401e-01,  1.00000000e+00)
( 1.04110411e-01,  1.00000000e+00)
( 1.04210421e-01,  1.00000000e+00)
( 1.04310431e-01,  1.00000000e+00)
( 1.04410441e-01,  1.00000000e+00)
( 1.04510451e-01,  1.00000000e+00)
( 1.04610461e-01,  1.00000000e+00)
( 1.04710471e-01,  1.00000000e+00)
( 1.04810481e-01,  1.00000000e+00)
( 1.04910491e-01,  1.00000000e+00)
( 1.05010501e-01,  1.00000000e+00)
( 1.05110511e-01,  1.00000000e+00)
( 1.05210521e-01,  1.00000000e+00)
( 1.05310531e-01,  1.00000000e+00)
( 1.05410541e-01,  1.00000000e+00)
( 1.05510551e-01,  1.00000000e+00)
( 1.05610561e-01,  1.00000000e+00)
( 1.05710571e-01,  1.00000000e+00)
( 1.05810581e-01,  1.00000000e+00)
( 1.05910591e-01,  1.00000000e+00)
( 1.06010601e-01,  1.00000000e+00)
( 1.06110611e-01,  1.00000000e+00)
( 1.06210621e-01,  1.00000000e+00)
( 1.06310631e-01,  1.00000000e+00)
( 1.06410641e-01,  1.00000000e+00)
( 1.06510651e-01,  1.00000000e+00)
( 1.06610661e-01,  1.00000000e+00)
( 1.06710671e-01,  1.00000000e+00)
( 1.06810681e-01,  1.00000000e+00)
( 1.06910691e-01,  1.00000000e+00)
( 1.07010701e-01,  1.00000000e+00)
( 1.07110711e-01,  1.00000000e+00)
( 1.07210721e-01,  1.00000000e+00)
( 1.07310731e-01,  1.00000000e+00)
( 1.07410741e-01,  1.00000000e+00)
( 1.07510751e-01,  1.00000000e+00)
( 1.07610761e-01,  1.00000000e+00)
( 1.07710771e-01,  1.00000000e+00)
( 1.07810781e-01,  1.00000000e+00)
( 1.07910791e-01,  1.00000000e+00)
( 1.08010801e-01,  1.00000000e+00)
( 1.08110811e-01,  1.00000000e+00)
( 1.08210821e-01,  1.00000000e+00)
( 1.08310831e-01,  1.00000000e+00)
( 1.08410841e-01,  1.00000000e+00)
( 1.08510851e-01,  1.00000000e+00)
( 1.08610861e-01,  1.00000000e+00)
( 1.08710871e-01,  1.00000000e+00)
( 1.08810881e-01,  1.00000000e+00)
( 1.08910891e-01,  1.00000000e+00)
( 1.09010901e-01,  1.00000000e+00)
( 1.09110911e-01,  1.00000000e+00)
( 1.09210921e-01,  1.00000000e+00)
( 1.09310931e-01,  1.00000000e+00)
( 1.09410941e-01,  1.00000000e+00)
( 1.09510951e-01,  1.00000000e+00)
( 1.09610961e-01,  1.00000000e+00)
( 1.09710971e-01,  1.00000000e+00)
( 1.09810981e-01,  1.00000000e+00)
( 1.09910991e-01,  1.00000000e+00)
( 1.10011001e-01,  1.00000000e+00)
( 1.10111011e-01,  1.00000000e+00)
( 1.10211021e-01,  1.00000000e+00)
( 1.10311031e-01,  1.00000000e+00)
( 1.10411041e-01,  1.00000000e+00)
( 1.10511051e-01,  1.00000000e+00)
( 1.10611061e-01,  1.00000000e+00)
( 1.10711071e-01,  1.00000000e+00)
( 1.10811081e-01,  1.00000000e+00)
( 1.10911091e-01,  1.00000000e+00)
( 1.11011101e-01,  1.00000000e+00)
( 1.11111111e-01,  1.00000000e+00)
( 1.11211121e-01,  1.00000000e+00)
( 1.11311131e-01,  1.00000000e+00)
( 1.11411141e-01,  1.00000000e+00)
( 1.11511151e-01,  1.00000000e+00)
( 1.11611161e-01,  1.00000000e+00)
( 1.11711171e-01,  1.00000000e+00)
( 1.11811181e-01,  1.00000000e+00)
( 1.11911191e-01,  1.00000000e+00)
( 1.12011201e-01,  1.00000000e+00)
( 1.12111211e-01,  1.00000000e+00)
( 1.12211221e-01,  1.00000000e+00)
( 1.12311231e-01,  1.00000000e+00)
( 1.12411241e-01,  1.00000000e+00)
( 1.12511251e-01,  1.00000000e+00)
( 1.12611261e-01,  1.00000000e+00)
( 1.12711271e-01,  1.00000000e+00)
( 1.12811281e-01,  1.00000000e+00)
( 1.12911291e-01,  1.00000000e+00)
( 1.13011301e-01,  1.00000000e+00)
( 1.13111311e-01,  1.00000000e+00)
( 1.13211321e-01,  1.00000000e+00)
( 1.13311331e-01,  1.00000000e+00)
( 1.13411341e-01,  1.00000000e+00)
( 1.13511351e-01,  1.00000000e+00)
( 1.13611361e-01,  1.00000000e+00)
( 1.13711371e-01,  1.00000000e+00)
( 1.13811381e-01,  1.00000000e+00)
( 1.13911391e-01,  1.00000000e+00)
( 1.14011401e-01,  1.00000000e+00)
( 1.14111411e-01,  1.00000000e+00)
( 1.14211421e-01,  1.00000000e+00)
( 1.14311431e-01,  1.00000000e+00)
( 1.14411441e-01,  1.00000000e+00)
( 1.14511451e-01,  1.00000000e+00)
( 1.14611461e-01,  1.00000000e+00)
( 1.14711471e-01,  1.00000000e+00)
( 1.14811481e-01,  1.00000000e+00)
( 1.14911491e-01,  1.00000000e+00)
( 1.15011501e-01,  1.00000000e+00)
( 1.15111511e-01,  1.00000000e+00)
( 1.15211521e-01,  1.00000000e+00)
( 1.15311531e-01,  1.00000000e+00)
( 1.15411541e-01,  1.00000000e+00)
( 1.15511551e-01,  1.00000000e+00)
( 1.15611561e-01,  1.00000000e+00)
( 1.15711571e-01,  1.00000000e+00)
( 1.15811581e-01,  1.00000000e+00)
( 1.15911591e-01,  1.00000000e+00)
( 1.16011601e-01,  1.00000000e+00)
( 1.16111611e-01,  1.00000000e+00)
( 1.16211621e-01,  1.00000000e+00)
( 1.16311631e-01,  1.00000000e+00)
( 1.16411641e-01,  1.00000000e+00)
( 1.16511651e-01,  1.00000000e+00)
( 1.16611661e-01,  1.00000000e+00)
( 1.16711671e-01,  1.00000000e+00)
( 1.16811681e-01,  1.00000000e+00)
( 1.16911691e-01,  1.00000000e+00)
( 1.17011701e-01,  1.00000000e+00)
( 1.17111711e-01,  1.00000000e+00)
( 1.17211721e-01,  1.00000000e+00)
( 1.17311731e-01,  1.00000000e+00)
( 1.17411741e-01,  1.00000000e+00)
( 1.17511751e-01,  1.00000000e+00)
( 1.17611761e-01,  1.00000000e+00)
( 1.17711771e-01,  1.00000000e+00)
( 1.17811781e-01,  1.00000000e+00)
( 1.17911791e-01,  1.00000000e+00)
( 1.18011801e-01,  1.00000000e+00)
( 1.18111811e-01,  1.00000000e+00)
( 1.18211821e-01,  1.00000000e+00)
( 1.18311831e-01,  1.00000000e+00)
( 1.18411841e-01,  1.00000000e+00)
( 1.18511851e-01,  1.00000000e+00)
( 1.18611861e-01,  1.00000000e+00)
( 1.18711871e-01,  1.00000000e+00)
( 1.18811881e-01,  1.00000000e+00)
( 1.18911891e-01,  1.00000000e+00)
( 1.19011901e-01,  1.00000000e+00)
( 1.19111911e-01,  1.00000000e+00)
( 1.19211921e-01,  1.00000000e+00)
( 1.19311931e-01,  1.00000000e+00)
( 1.19411941e-01,  1.00000000e+00)
( 1.19511951e-01,  1.00000000e+00)
( 1.19611961e-01,  1.00000000e+00)
( 1.19711971e-01,  1.00000000e+00)
( 1.19811981e-01,  1.00000000e+00)
( 1.19911991e-01,  1.00000000e+00)
( 1.20012001e-01,  1.00000000e+00)
( 1.20112011e-01,  1.00000000e+00)
( 1.20212021e-01,  1.00000000e+00)
( 1.20312031e-01,  1.00000000e+00)
( 1.20412041e-01,  1.00000000e+00)
( 1.20512051e-01,  1.00000000e+00)
( 1.20612061e-01,  1.00000000e+00)
( 1.20712071e-01,  1.00000000e+00)
( 1.20812081e-01,  1.00000000e+00)
( 1.20912091e-01,  1.00000000e+00)
( 1.21012101e-01,  1.00000000e+00)
( 1.21112111e-01,  1.00000000e+00)
( 1.21212121e-01,  1.00000000e+00)
( 1.21312131e-01,  1.00000000e+00)
( 1.21412141e-01,  1.00000000e+00)
( 1.21512151e-01,  1.00000000e+00)
( 1.21612161e-01,  1.00000000e+00)
( 1.21712171e-01,  1.00000000e+00)
( 1.21812181e-01,  1.00000000e+00)
( 1.21912191e-01,  1.00000000e+00)
( 1.22012201e-01,  1.00000000e+00)
( 1.22112211e-01,  1.00000000e+00)
( 1.22212221e-01,  1.00000000e+00)
( 1.22312231e-01,  1.00000000e+00)
( 1.22412241e-01,  1.00000000e+00)
( 1.22512251e-01,  1.00000000e+00)
( 1.22612261e-01,  1.00000000e+00)
( 1.22712271e-01,  1.00000000e+00)
( 1.22812281e-01,  1.00000000e+00)
( 1.22912291e-01,  1.00000000e+00)
( 1.23012301e-01,  1.00000000e+00)
( 1.23112311e-01,  1.00000000e+00)
( 1.23212321e-01,  1.00000000e+00)
( 1.23312331e-01,  1.00000000e+00)
( 1.23412341e-01,  1.00000000e+00)
( 1.23512351e-01,  1.00000000e+00)
( 1.23612361e-01,  1.00000000e+00)
( 1.23712371e-01,  1.00000000e+00)
( 1.23812381e-01,  1.00000000e+00)
( 1.23912391e-01,  1.00000000e+00)
( 1.24012401e-01,  1.00000000e+00)
( 1.24112411e-01,  1.00000000e+00)
( 1.24212421e-01,  1.00000000e+00)
( 1.24312431e-01,  1.00000000e+00)
( 1.24412441e-01,  1.00000000e+00)
( 1.24512451e-01,  1.00000000e+00)
( 1.24612461e-01,  1.00000000e+00)
( 1.24712471e-01,  1.00000000e+00)
( 1.24812481e-01,  1.00000000e+00)
( 1.24912491e-01,  1.00000000e+00)
( 1.25012501e-01,  1.00000000e+00)
( 1.25112511e-01,  1.00000000e+00)
( 1.25212521e-01,  1.00000000e+00)
( 1.25312531e-01,  1.00000000e+00)
( 1.25412541e-01,  1.00000000e+00)
( 1.25512551e-01,  1.00000000e+00)
( 1.25612561e-01,  1.00000000e+00)
( 1.25712571e-01,  1.00000000e+00)
( 1.25812581e-01,  1.00000000e+00)
( 1.25912591e-01,  1.00000000e+00)
( 1.26012601e-01,  1.00000000e+00)
( 1.26112611e-01,  1.00000000e+00)
( 1.26212621e-01,  1.00000000e+00)
( 1.26312631e-01,  1.00000000e+00)
( 1.26412641e-01,  1.00000000e+00)
( 1.26512651e-01,  1.00000000e+00)
( 1.26612661e-01,  1.00000000e+00)
( 1.26712671e-01,  1.00000000e+00)
( 1.26812681e-01,  1.00000000e+00)
( 1.26912691e-01,  1.00000000e+00)
( 1.27012701e-01,  1.00000000e+00)
( 1.27112711e-01,  1.00000000e+00)
( 1.27212721e-01,  1.00000000e+00)
( 1.27312731e-01,  1.00000000e+00)
( 1.27412741e-01,  1.00000000e+00)
( 1.27512751e-01,  1.00000000e+00)
( 1.27612761e-01,  1.00000000e+00)
( 1.27712771e-01,  1.00000000e+00)
( 1.27812781e-01,  1.00000000e+00)
( 1.27912791e-01,  1.00000000e+00)
( 1.28012801e-01,  1.00000000e+00)
( 1.28112811e-01,  1.00000000e+00)
( 1.28212821e-01,  1.00000000e+00)
( 1.28312831e-01,  1.00000000e+00)
( 1.28412841e-01,  1.00000000e+00)
( 1.28512851e-01,  1.00000000e+00)
( 1.28612861e-01,  1.00000000e+00)
( 1.28712871e-01,  1.00000000e+00)
( 1.28812881e-01,  1.00000000e+00)
( 1.28912891e-01,  1.00000000e+00)
( 1.29012901e-01,  1.00000000e+00)
( 1.29112911e-01,  1.00000000e+00)
( 1.29212921e-01,  1.00000000e+00)
( 1.29312931e-01,  1.00000000e+00)
( 1.29412941e-01,  1.00000000e+00)
( 1.29512951e-01,  1.00000000e+00)
( 1.29612961e-01,  1.00000000e+00)
( 1.29712971e-01,  1.00000000e+00)
( 1.29812981e-01,  1.00000000e+00)
( 1.29912991e-01,  1.00000000e+00)
( 1.30013001e-01,  1.00000000e+00)
( 1.30113011e-01,  1.00000000e+00)
( 1.30213021e-01,  1.00000000e+00)
( 1.30313031e-01,  1.00000000e+00)
( 1.30413041e-01,  1.00000000e+00)
( 1.30513051e-01,  1.00000000e+00)
( 1.30613061e-01,  1.00000000e+00)
( 1.30713071e-01,  1.00000000e+00)
( 1.30813081e-01,  1.00000000e+00)
( 1.30913091e-01,  1.00000000e+00)
( 1.31013101e-01,  1.00000000e+00)
( 1.31113111e-01,  1.00000000e+00)
( 1.31213121e-01,  1.00000000e+00)
( 1.31313131e-01,  1.00000000e+00)
( 1.31413141e-01,  1.00000000e+00)
( 1.31513151e-01,  1.00000000e+00)
( 1.31613161e-01,  1.00000000e+00)
( 1.31713171e-01,  1.00000000e+00)
( 1.31813181e-01,  1.00000000e+00)
( 1.31913191e-01,  1.00000000e+00)
( 1.32013201e-01,  1.00000000e+00)
( 1.32113211e-01,  1.00000000e+00)
( 1.32213221e-01,  1.00000000e+00)
( 1.32313231e-01,  1.00000000e+00)
( 1.32413241e-01,  1.00000000e+00)
( 1.32513251e-01,  1.00000000e+00)
( 1.32613261e-01,  1.00000000e+00)
( 1.32713271e-01,  1.00000000e+00)
( 1.32813281e-01,  1.00000000e+00)
( 1.32913291e-01,  1.00000000e+00)
( 1.33013301e-01,  1.00000000e+00)
( 1.33113311e-01,  1.00000000e+00)
( 1.33213321e-01,  1.00000000e+00)
( 1.33313331e-01,  1.00000000e+00)
( 1.33413341e-01,  1.00000000e+00)
( 1.33513351e-01,  1.00000000e+00)
( 1.33613361e-01,  1.00000000e+00)
( 1.33713371e-01,  1.00000000e+00)
( 1.33813381e-01,  1.00000000e+00)
( 1.33913391e-01,  1.00000000e+00)
( 1.34013401e-01,  1.00000000e+00)
( 1.34113411e-01,  1.00000000e+00)
( 1.34213421e-01,  1.00000000e+00)
( 1.34313431e-01,  1.00000000e+00)
( 1.34413441e-01,  1.00000000e+00)
( 1.34513451e-01,  1.00000000e+00)
( 1.34613461e-01,  1.00000000e+00)
( 1.34713471e-01,  1.00000000e+00)
( 1.34813481e-01,  1.00000000e+00)
( 1.34913491e-01,  1.00000000e+00)
( 1.35013501e-01,  1.00000000e+00)
( 1.35113511e-01,  1.00000000e+00)
( 1.35213521e-01,  1.00000000e+00)
( 1.35313531e-01,  1.00000000e+00)
( 1.35413541e-01,  1.00000000e+00)
( 1.35513551e-01,  1.00000000e+00)
( 1.35613561e-01,  1.00000000e+00)
( 1.35713571e-01,  1.00000000e+00)
( 1.35813581e-01,  1.00000000e+00)
( 1.35913591e-01,  1.00000000e+00)
( 1.36013601e-01,  1.00000000e+00)
( 1.36113611e-01,  1.00000000e+00)
( 1.36213621e-01,  1.00000000e+00)
( 1.36313631e-01,  1.00000000e+00)
( 1.36413641e-01,  1.00000000e+00)
( 1.36513651e-01,  1.00000000e+00)
( 1.36613661e-01,  1.00000000e+00)
( 1.36713671e-01,  1.00000000e+00)
( 1.36813681e-01,  1.00000000e+00)
( 1.36913691e-01,  1.00000000e+00)
( 1.37013701e-01,  1.00000000e+00)
( 1.37113711e-01,  1.00000000e+00)
( 1.37213721e-01,  1.00000000e+00)
( 1.37313731e-01,  1.00000000e+00)
( 1.37413741e-01,  1.00000000e+00)
( 1.37513751e-01,  1.00000000e+00)
( 1.37613761e-01,  1.00000000e+00)
( 1.37713771e-01,  1.00000000e+00)
( 1.37813781e-01,  1.00000000e+00)
( 1.37913791e-01,  1.00000000e+00)
( 1.38013801e-01,  1.00000000e+00)
( 1.38113811e-01,  1.00000000e+00)
( 1.38213821e-01,  1.00000000e+00)
( 1.38313831e-01,  1.00000000e+00)
( 1.38413841e-01,  1.00000000e+00)
( 1.38513851e-01,  1.00000000e+00)
( 1.38613861e-01,  1.00000000e+00)
( 1.38713871e-01,  1.00000000e+00)
( 1.38813881e-01,  1.00000000e+00)
( 1.38913891e-01,  1.00000000e+00)
( 1.39013901e-01,  1.00000000e+00)
( 1.39113911e-01,  1.00000000e+00)
( 1.39213921e-01,  1.00000000e+00)
( 1.39313931e-01,  1.00000000e+00)
( 1.39413941e-01,  1.00000000e+00)
( 1.39513951e-01,  1.00000000e+00)
( 1.39613961e-01,  1.00000000e+00)
( 1.39713971e-01,  1.00000000e+00)
( 1.39813981e-01,  1.00000000e+00)
( 1.39913991e-01,  1.00000000e+00)
( 1.40014001e-01,  1.00000000e+00)
( 1.40114011e-01,  1.00000000e+00)
( 1.40214021e-01,  1.00000000e+00)
( 1.40314031e-01,  1.00000000e+00)
( 1.40414041e-01,  1.00000000e+00)
( 1.40514051e-01,  1.00000000e+00)
( 1.40614061e-01,  1.00000000e+00)
( 1.40714071e-01,  1.00000000e+00)
( 1.40814081e-01,  1.00000000e+00)
( 1.40914091e-01,  1.00000000e+00)
( 1.41014101e-01,  1.00000000e+00)
( 1.41114111e-01,  1.00000000e+00)
( 1.41214121e-01,  1.00000000e+00)
( 1.41314131e-01,  1.00000000e+00)
( 1.41414141e-01,  1.00000000e+00)
( 1.41514151e-01,  1.00000000e+00)
( 1.41614161e-01,  1.00000000e+00)
( 1.41714171e-01,  1.00000000e+00)
( 1.41814181e-01,  1.00000000e+00)
( 1.41914191e-01,  1.00000000e+00)
( 1.42014201e-01,  1.00000000e+00)
( 1.42114211e-01,  1.00000000e+00)
( 1.42214221e-01,  1.00000000e+00)
( 1.42314231e-01,  1.00000000e+00)
( 1.42414241e-01,  1.00000000e+00)
( 1.42514251e-01,  1.00000000e+00)
( 1.42614261e-01,  1.00000000e+00)
( 1.42714271e-01,  1.00000000e+00)
( 1.42814281e-01,  1.00000000e+00)
( 1.42914291e-01,  1.00000000e+00)
( 1.43014301e-01,  1.00000000e+00)
( 1.43114311e-01,  1.00000000e+00)
( 1.43214321e-01,  1.00000000e+00)
( 1.43314331e-01,  1.00000000e+00)
( 1.43414341e-01,  1.00000000e+00)
( 1.43514351e-01,  1.00000000e+00)
( 1.43614361e-01,  1.00000000e+00)
( 1.43714371e-01,  1.00000000e+00)
( 1.43814381e-01,  1.00000000e+00)
( 1.43914391e-01,  1.00000000e+00)
( 1.44014401e-01,  1.00000000e+00)
( 1.44114411e-01,  1.00000000e+00)
( 1.44214421e-01,  1.00000000e+00)
( 1.44314431e-01,  1.00000000e+00)
( 1.44414441e-01,  1.00000000e+00)
( 1.44514451e-01,  1.00000000e+00)
( 1.44614461e-01,  1.00000000e+00)
( 1.44714471e-01,  1.00000000e+00)
( 1.44814481e-01,  1.00000000e+00)
( 1.44914491e-01,  1.00000000e+00)
( 1.45014501e-01,  1.00000000e+00)
( 1.45114511e-01,  1.00000000e+00)
( 1.45214521e-01,  1.00000000e+00)
( 1.45314531e-01,  1.00000000e+00)
( 1.45414541e-01,  1.00000000e+00)
( 1.45514551e-01,  1.00000000e+00)
( 1.45614561e-01,  1.00000000e+00)
( 1.45714571e-01,  1.00000000e+00)
( 1.45814581e-01,  1.00000000e+00)
( 1.45914591e-01,  1.00000000e+00)
( 1.46014601e-01,  1.00000000e+00)
( 1.46114611e-01,  1.00000000e+00)
( 1.46214621e-01,  1.00000000e+00)
( 1.46314631e-01,  1.00000000e+00)
( 1.46414641e-01,  1.00000000e+00)
( 1.46514651e-01,  1.00000000e+00)
( 1.46614661e-01,  1.00000000e+00)
( 1.46714671e-01,  1.00000000e+00)
( 1.46814681e-01,  1.00000000e+00)
( 1.46914691e-01,  1.00000000e+00)
( 1.47014701e-01,  1.00000000e+00)
( 1.47114711e-01,  1.00000000e+00)
( 1.47214721e-01,  1.00000000e+00)
( 1.47314731e-01,  1.00000000e+00)
( 1.47414741e-01,  1.00000000e+00)
( 1.47514751e-01,  1.00000000e+00)
( 1.47614761e-01,  1.00000000e+00)
( 1.47714771e-01,  1.00000000e+00)
( 1.47814781e-01,  1.00000000e+00)
( 1.47914791e-01,  1.00000000e+00)
( 1.48014801e-01,  1.00000000e+00)
( 1.48114811e-01,  1.00000000e+00)
( 1.48214821e-01,  1.00000000e+00)
( 1.48314831e-01,  1.00000000e+00)
( 1.48414841e-01,  1.00000000e+00)
( 1.48514851e-01,  1.00000000e+00)
( 1.48614861e-01,  1.00000000e+00)
( 1.48714871e-01,  1.00000000e+00)
( 1.48814881e-01,  1.00000000e+00)
( 1.48914891e-01,  1.00000000e+00)
( 1.49014901e-01,  1.00000000e+00)
( 1.49114911e-01,  1.00000000e+00)
( 1.49214921e-01,  1.00000000e+00)
( 1.49314931e-01,  1.00000000e+00)
( 1.49414941e-01,  1.00000000e+00)
( 1.49514951e-01,  1.00000000e+00)
( 1.49614961e-01,  1.00000000e+00)
( 1.49714971e-01,  1.00000000e+00)
( 1.49814981e-01,  1.00000000e+00)
( 1.49914991e-01,  1.00000000e+00)
( 1.50015002e-01,  1.00000000e+00)
( 1.50115012e-01,  1.00000000e+00)
( 1.50215022e-01,  1.00000000e+00)
( 1.50315032e-01,  1.00000000e+00)
( 1.50415042e-01,  1.00000000e+00)
( 1.50515052e-01,  1.00000000e+00)
( 1.50615062e-01,  1.00000000e+00)
( 1.50715072e-01,  1.00000000e+00)
( 1.50815082e-01,  1.00000000e+00)
( 1.50915092e-01,  1.00000000e+00)
( 1.51015102e-01,  1.00000000e+00)
( 1.51115112e-01,  1.00000000e+00)
( 1.51215122e-01,  1.00000000e+00)
( 1.51315132e-01,  1.00000000e+00)
( 1.51415142e-01,  1.00000000e+00)
( 1.51515152e-01,  1.00000000e+00)
( 1.51615162e-01,  1.00000000e+00)
( 1.51715172e-01,  1.00000000e+00)
( 1.51815182e-01,  1.00000000e+00)
( 1.51915192e-01,  1.00000000e+00)
( 1.52015202e-01,  1.00000000e+00)
( 1.52115212e-01,  1.00000000e+00)
( 1.52215222e-01,  1.00000000e+00)
( 1.52315232e-01,  1.00000000e+00)
( 1.52415242e-01,  1.00000000e+00)
( 1.52515252e-01,  1.00000000e+00)
( 1.52615262e-01,  1.00000000e+00)
( 1.52715272e-01,  1.00000000e+00)
( 1.52815282e-01,  1.00000000e+00)
( 1.52915292e-01,  1.00000000e+00)
( 1.53015302e-01,  1.00000000e+00)
( 1.53115312e-01,  1.00000000e+00)
( 1.53215322e-01,  1.00000000e+00)
( 1.53315332e-01,  1.00000000e+00)
( 1.53415342e-01,  1.00000000e+00)
( 1.53515352e-01,  1.00000000e+00)
( 1.53615362e-01,  1.00000000e+00)
( 1.53715372e-01,  1.00000000e+00)
( 1.53815382e-01,  1.00000000e+00)
( 1.53915392e-01,  1.00000000e+00)
( 1.54015402e-01,  1.00000000e+00)
( 1.54115412e-01,  1.00000000e+00)
( 1.54215422e-01,  1.00000000e+00)
( 1.54315432e-01,  1.00000000e+00)
( 1.54415442e-01,  1.00000000e+00)
( 1.54515452e-01,  1.00000000e+00)
( 1.54615462e-01,  1.00000000e+00)
( 1.54715472e-01,  1.00000000e+00)
( 1.54815482e-01,  1.00000000e+00)
( 1.54915492e-01,  1.00000000e+00)
( 1.55015502e-01,  1.00000000e+00)
( 1.55115512e-01,  1.00000000e+00)
( 1.55215522e-01,  1.00000000e+00)
( 1.55315532e-01,  1.00000000e+00)
( 1.55415542e-01,  1.00000000e+00)
( 1.55515552e-01,  1.00000000e+00)
( 1.55615562e-01,  1.00000000e+00)
( 1.55715572e-01,  1.00000000e+00)
( 1.55815582e-01,  1.00000000e+00)
( 1.55915592e-01,  1.00000000e+00)
( 1.56015602e-01,  1.00000000e+00)
( 1.56115612e-01,  1.00000000e+00)
( 1.56215622e-01,  1.00000000e+00)
( 1.56315632e-01,  1.00000000e+00)
( 1.56415642e-01,  1.00000000e+00)
( 1.56515652e-01,  1.00000000e+00)
( 1.56615662e-01,  1.00000000e+00)
( 1.56715672e-01,  1.00000000e+00)
( 1.56815682e-01,  1.00000000e+00)
( 1.56915692e-01,  1.00000000e+00)
( 1.57015702e-01,  1.00000000e+00)
( 1.57115712e-01,  1.00000000e+00)
( 1.57215722e-01,  1.00000000e+00)
( 1.57315732e-01,  1.00000000e+00)
( 1.57415742e-01,  1.00000000e+00)
( 1.57515752e-01,  1.00000000e+00)
( 1.57615762e-01,  1.00000000e+00)
( 1.57715772e-01,  1.00000000e+00)
( 1.57815782e-01,  1.00000000e+00)
( 1.57915792e-01,  1.00000000e+00)
( 1.58015802e-01,  1.00000000e+00)
( 1.58115812e-01,  1.00000000e+00)
( 1.58215822e-01,  1.00000000e+00)
( 1.58315832e-01,  1.00000000e+00)
( 1.58415842e-01,  1.00000000e+00)
( 1.58515852e-01,  1.00000000e+00)
( 1.58615862e-01,  1.00000000e+00)
( 1.58715872e-01,  1.00000000e+00)
( 1.58815882e-01,  1.00000000e+00)
( 1.58915892e-01,  1.00000000e+00)
( 1.59015902e-01,  1.00000000e+00)
( 1.59115912e-01,  1.00000000e+00)
( 1.59215922e-01,  1.00000000e+00)
( 1.59315932e-01,  1.00000000e+00)
( 1.59415942e-01,  1.00000000e+00)
( 1.59515952e-01,  1.00000000e+00)
( 1.59615962e-01,  1.00000000e+00)
( 1.59715972e-01,  1.00000000e+00)
( 1.59815982e-01,  1.00000000e+00)
( 1.59915992e-01,  1.00000000e+00)
( 1.60016002e-01,  1.00000000e+00)
( 1.60116012e-01,  1.00000000e+00)
( 1.60216022e-01,  1.00000000e+00)
( 1.60316032e-01,  1.00000000e+00)
( 1.60416042e-01,  1.00000000e+00)
( 1.60516052e-01,  1.00000000e+00)
( 1.60616062e-01,  1.00000000e+00)
( 1.60716072e-01,  1.00000000e+00)
( 1.60816082e-01,  1.00000000e+00)
( 1.60916092e-01,  1.00000000e+00)
( 1.61016102e-01,  1.00000000e+00)
( 1.61116112e-01,  1.00000000e+00)
( 1.61216122e-01,  1.00000000e+00)
( 1.61316132e-01,  1.00000000e+00)
( 1.61416142e-01,  1.00000000e+00)
( 1.61516152e-01,  1.00000000e+00)
( 1.61616162e-01,  1.00000000e+00)
( 1.61716172e-01,  1.00000000e+00)
( 1.61816182e-01,  1.00000000e+00)
( 1.61916192e-01,  1.00000000e+00)
( 1.62016202e-01,  1.00000000e+00)
( 1.62116212e-01,  1.00000000e+00)
( 1.62216222e-01,  1.00000000e+00)
( 1.62316232e-01,  1.00000000e+00)
( 1.62416242e-01,  1.00000000e+00)
( 1.62516252e-01,  1.00000000e+00)
( 1.62616262e-01,  1.00000000e+00)
( 1.62716272e-01,  1.00000000e+00)
( 1.62816282e-01,  1.00000000e+00)
( 1.62916292e-01,  1.00000000e+00)
( 1.63016302e-01,  1.00000000e+00)
( 1.63116312e-01,  1.00000000e+00)
( 1.63216322e-01,  1.00000000e+00)
( 1.63316332e-01,  1.00000000e+00)
( 1.63416342e-01,  1.00000000e+00)
( 1.63516352e-01,  1.00000000e+00)
( 1.63616362e-01,  1.00000000e+00)
( 1.63716372e-01,  1.00000000e+00)
( 1.63816382e-01,  1.00000000e+00)
( 1.63916392e-01,  1.00000000e+00)
( 1.64016402e-01,  1.00000000e+00)
( 1.64116412e-01,  1.00000000e+00)
( 1.64216422e-01,  1.00000000e+00)
( 1.64316432e-01,  1.00000000e+00)
( 1.64416442e-01,  1.00000000e+00)
( 1.64516452e-01,  1.00000000e+00)
( 1.64616462e-01,  1.00000000e+00)
( 1.64716472e-01,  1.00000000e+00)
( 1.64816482e-01,  1.00000000e+00)
( 1.64916492e-01,  1.00000000e+00)
( 1.65016502e-01,  1.00000000e+00)
( 1.65116512e-01,  1.00000000e+00)
( 1.65216522e-01,  1.00000000e+00)
( 1.65316532e-01,  1.00000000e+00)
( 1.65416542e-01,  1.00000000e+00)
( 1.65516552e-01,  1.00000000e+00)
( 1.65616562e-01,  1.00000000e+00)
( 1.65716572e-01,  1.00000000e+00)
( 1.65816582e-01,  1.00000000e+00)
( 1.65916592e-01,  1.00000000e+00)
( 1.66016602e-01,  1.00000000e+00)
( 1.66116612e-01,  1.00000000e+00)
( 1.66216622e-01,  1.00000000e+00)
( 1.66316632e-01,  1.00000000e+00)
( 1.66416642e-01,  1.00000000e+00)
( 1.66516652e-01,  1.00000000e+00)
( 1.66616662e-01,  1.00000000e+00)
( 1.66716672e-01,  1.00000000e+00)
( 1.66816682e-01,  1.00000000e+00)
( 1.66916692e-01,  1.00000000e+00)
( 1.67016702e-01,  1.00000000e+00)
( 1.67116712e-01,  1.00000000e+00)
( 1.67216722e-01,  1.00000000e+00)
( 1.67316732e-01,  1.00000000e+00)
( 1.67416742e-01,  1.00000000e+00)
( 1.67516752e-01,  1.00000000e+00)
( 1.67616762e-01,  1.00000000e+00)
( 1.67716772e-01,  1.00000000e+00)
( 1.67816782e-01,  1.00000000e+00)
( 1.67916792e-01,  1.00000000e+00)
( 1.68016802e-01,  1.00000000e+00)
( 1.68116812e-01,  1.00000000e+00)
( 1.68216822e-01,  1.00000000e+00)
( 1.68316832e-01,  1.00000000e+00)
( 1.68416842e-01,  1.00000000e+00)
( 1.68516852e-01,  1.00000000e+00)
( 1.68616862e-01,  1.00000000e+00)
( 1.68716872e-01,  1.00000000e+00)
( 1.68816882e-01,  1.00000000e+00)
( 1.68916892e-01,  1.00000000e+00)
( 1.69016902e-01,  1.00000000e+00)
( 1.69116912e-01,  1.00000000e+00)
( 1.69216922e-01,  1.00000000e+00)
( 1.69316932e-01,  1.00000000e+00)
( 1.69416942e-01,  1.00000000e+00)
( 1.69516952e-01,  1.00000000e+00)
( 1.69616962e-01,  1.00000000e+00)
( 1.69716972e-01,  1.00000000e+00)
( 1.69816982e-01,  1.00000000e+00)
( 1.69916992e-01,  1.00000000e+00)
( 1.70017002e-01,  1.00000000e+00)
( 1.70117012e-01,  1.00000000e+00)
( 1.70217022e-01,  1.00000000e+00)
( 1.70317032e-01,  1.00000000e+00)
( 1.70417042e-01,  1.00000000e+00)
( 1.70517052e-01,  1.00000000e+00)
( 1.70617062e-01,  1.00000000e+00)
( 1.70717072e-01,  1.00000000e+00)
( 1.70817082e-01,  1.00000000e+00)
( 1.70917092e-01,  1.00000000e+00)
( 1.71017102e-01,  1.00000000e+00)
( 1.71117112e-01,  1.00000000e+00)
( 1.71217122e-01,  1.00000000e+00)
( 1.71317132e-01,  1.00000000e+00)
( 1.71417142e-01,  1.00000000e+00)
( 1.71517152e-01,  1.00000000e+00)
( 1.71617162e-01,  1.00000000e+00)
( 1.71717172e-01,  1.00000000e+00)
( 1.71817182e-01,  1.00000000e+00)
( 1.71917192e-01,  1.00000000e+00)
( 1.72017202e-01,  1.00000000e+00)
( 1.72117212e-01,  1.00000000e+00)
( 1.72217222e-01,  1.00000000e+00)
( 1.72317232e-01,  1.00000000e+00)
( 1.72417242e-01,  1.00000000e+00)
( 1.72517252e-01,  1.00000000e+00)
( 1.72617262e-01,  1.00000000e+00)
( 1.72717272e-01,  1.00000000e+00)
( 1.72817282e-01,  1.00000000e+00)
( 1.72917292e-01,  1.00000000e+00)
( 1.73017302e-01,  1.00000000e+00)
( 1.73117312e-01,  1.00000000e+00)
( 1.73217322e-01,  1.00000000e+00)
( 1.73317332e-01,  1.00000000e+00)
( 1.73417342e-01,  1.00000000e+00)
( 1.73517352e-01,  1.00000000e+00)
( 1.73617362e-01,  1.00000000e+00)
( 1.73717372e-01,  1.00000000e+00)
( 1.73817382e-01,  1.00000000e+00)
( 1.73917392e-01,  1.00000000e+00)
( 1.74017402e-01,  1.00000000e+00)
( 1.74117412e-01,  1.00000000e+00)
( 1.74217422e-01,  1.00000000e+00)
( 1.74317432e-01,  1.00000000e+00)
( 1.74417442e-01,  1.00000000e+00)
( 1.74517452e-01,  1.00000000e+00)
( 1.74617462e-01,  1.00000000e+00)
( 1.74717472e-01,  1.00000000e+00)
( 1.74817482e-01,  1.00000000e+00)
( 1.74917492e-01,  1.00000000e+00)
( 1.75017502e-01,  1.00000000e+00)
( 1.75117512e-01,  1.00000000e+00)
( 1.75217522e-01,  1.00000000e+00)
( 1.75317532e-01,  1.00000000e+00)
( 1.75417542e-01,  1.00000000e+00)
( 1.75517552e-01,  1.00000000e+00)
( 1.75617562e-01,  1.00000000e+00)
( 1.75717572e-01,  1.00000000e+00)
( 1.75817582e-01,  1.00000000e+00)
( 1.75917592e-01,  1.00000000e+00)
( 1.76017602e-01,  1.00000000e+00)
( 1.76117612e-01,  1.00000000e+00)
( 1.76217622e-01,  1.00000000e+00)
( 1.76317632e-01,  1.00000000e+00)
( 1.76417642e-01,  1.00000000e+00)
( 1.76517652e-01,  1.00000000e+00)
( 1.76617662e-01,  1.00000000e+00)
( 1.76717672e-01,  1.00000000e+00)
( 1.76817682e-01,  1.00000000e+00)
( 1.76917692e-01,  1.00000000e+00)
( 1.77017702e-01,  1.00000000e+00)
( 1.77117712e-01,  1.00000000e+00)
( 1.77217722e-01,  1.00000000e+00)
( 1.77317732e-01,  1.00000000e+00)
( 1.77417742e-01,  1.00000000e+00)
( 1.77517752e-01,  1.00000000e+00)
( 1.77617762e-01,  1.00000000e+00)
( 1.77717772e-01,  1.00000000e+00)
( 1.77817782e-01,  1.00000000e+00)
( 1.77917792e-01,  1.00000000e+00)
( 1.78017802e-01,  1.00000000e+00)
( 1.78117812e-01,  1.00000000e+00)
( 1.78217822e-01,  1.00000000e+00)
( 1.78317832e-01,  1.00000000e+00)
( 1.78417842e-01,  1.00000000e+00)
( 1.78517852e-01,  1.00000000e+00)
( 1.78617862e-01,  1.00000000e+00)
( 1.78717872e-01,  1.00000000e+00)
( 1.78817882e-01,  1.00000000e+00)
( 1.78917892e-01,  1.00000000e+00)
( 1.79017902e-01,  1.00000000e+00)
( 1.79117912e-01,  1.00000000e+00)
( 1.79217922e-01,  1.00000000e+00)
( 1.79317932e-01,  1.00000000e+00)
( 1.79417942e-01,  1.00000000e+00)
( 1.79517952e-01,  1.00000000e+00)
( 1.79617962e-01,  1.00000000e+00)
( 1.79717972e-01,  1.00000000e+00)
( 1.79817982e-01,  1.00000000e+00)
( 1.79917992e-01,  1.00000000e+00)
( 1.80018002e-01,  1.00000000e+00)
( 1.80118012e-01,  1.00000000e+00)
( 1.80218022e-01,  1.00000000e+00)
( 1.80318032e-01,  1.00000000e+00)
( 1.80418042e-01,  1.00000000e+00)
( 1.80518052e-01,  1.00000000e+00)
( 1.80618062e-01,  1.00000000e+00)
( 1.80718072e-01,  1.00000000e+00)
( 1.80818082e-01,  1.00000000e+00)
( 1.80918092e-01,  1.00000000e+00)
( 1.81018102e-01,  1.00000000e+00)
( 1.81118112e-01,  1.00000000e+00)
( 1.81218122e-01,  1.00000000e+00)
( 1.81318132e-01,  1.00000000e+00)
( 1.81418142e-01,  1.00000000e+00)
( 1.81518152e-01,  1.00000000e+00)
( 1.81618162e-01,  1.00000000e+00)
( 1.81718172e-01,  1.00000000e+00)
( 1.81818182e-01,  1.00000000e+00)
( 1.81918192e-01,  1.00000000e+00)
( 1.82018202e-01,  1.00000000e+00)
( 1.82118212e-01,  1.00000000e+00)
( 1.82218222e-01,  1.00000000e+00)
( 1.82318232e-01,  1.00000000e+00)
( 1.82418242e-01,  1.00000000e+00)
( 1.82518252e-01,  1.00000000e+00)
( 1.82618262e-01,  1.00000000e+00)
( 1.82718272e-01,  1.00000000e+00)
( 1.82818282e-01,  1.00000000e+00)
( 1.82918292e-01,  1.00000000e+00)
( 1.83018302e-01,  1.00000000e+00)
( 1.83118312e-01,  1.00000000e+00)
( 1.83218322e-01,  1.00000000e+00)
( 1.83318332e-01,  1.00000000e+00)
( 1.83418342e-01,  1.00000000e+00)
( 1.83518352e-01,  1.00000000e+00)
( 1.83618362e-01,  1.00000000e+00)
( 1.83718372e-01,  1.00000000e+00)
( 1.83818382e-01,  1.00000000e+00)
( 1.83918392e-01,  1.00000000e+00)
( 1.84018402e-01,  1.00000000e+00)
( 1.84118412e-01,  1.00000000e+00)
( 1.84218422e-01,  1.00000000e+00)
( 1.84318432e-01,  1.00000000e+00)
( 1.84418442e-01,  1.00000000e+00)
( 1.84518452e-01,  1.00000000e+00)
( 1.84618462e-01,  1.00000000e+00)
( 1.84718472e-01,  1.00000000e+00)
( 1.84818482e-01,  1.00000000e+00)
( 1.84918492e-01,  1.00000000e+00)
( 1.85018502e-01,  1.00000000e+00)
( 1.85118512e-01,  1.00000000e+00)
( 1.85218522e-01,  1.00000000e+00)
( 1.85318532e-01,  1.00000000e+00)
( 1.85418542e-01,  1.00000000e+00)
( 1.85518552e-01,  1.00000000e+00)
( 1.85618562e-01,  1.00000000e+00)
( 1.85718572e-01,  1.00000000e+00)
( 1.85818582e-01,  1.00000000e+00)
( 1.85918592e-01,  1.00000000e+00)
( 1.86018602e-01,  1.00000000e+00)
( 1.86118612e-01,  1.00000000e+00)
( 1.86218622e-01,  1.00000000e+00)
( 1.86318632e-01,  1.00000000e+00)
( 1.86418642e-01,  1.00000000e+00)
( 1.86518652e-01,  1.00000000e+00)
( 1.86618662e-01,  1.00000000e+00)
( 1.86718672e-01,  1.00000000e+00)
( 1.86818682e-01,  1.00000000e+00)
( 1.86918692e-01,  1.00000000e+00)
( 1.87018702e-01,  1.00000000e+00)
( 1.87118712e-01,  1.00000000e+00)
( 1.87218722e-01,  1.00000000e+00)
( 1.87318732e-01,  1.00000000e+00)
( 1.87418742e-01,  1.00000000e+00)
( 1.87518752e-01,  1.00000000e+00)
( 1.87618762e-01,  1.00000000e+00)
( 1.87718772e-01,  1.00000000e+00)
( 1.87818782e-01,  1.00000000e+00)
( 1.87918792e-01,  1.00000000e+00)
( 1.88018802e-01,  1.00000000e+00)
( 1.88118812e-01,  1.00000000e+00)
( 1.88218822e-01,  1.00000000e+00)
( 1.88318832e-01,  1.00000000e+00)
( 1.88418842e-01,  1.00000000e+00)
( 1.88518852e-01,  1.00000000e+00)
( 1.88618862e-01,  1.00000000e+00)
( 1.88718872e-01,  1.00000000e+00)
( 1.88818882e-01,  1.00000000e+00)
( 1.88918892e-01,  1.00000000e+00)
( 1.89018902e-01,  1.00000000e+00)
( 1.89118912e-01,  1.00000000e+00)
( 1.89218922e-01,  1.00000000e+00)
( 1.89318932e-01,  1.00000000e+00)
( 1.89418942e-01,  1.00000000e+00)
( 1.89518952e-01,  1.00000000e+00)
( 1.89618962e-01,  1.00000000e+00)
( 1.89718972e-01,  1.00000000e+00)
( 1.89818982e-01,  1.00000000e+00)
( 1.89918992e-01,  1.00000000e+00)
( 1.90019002e-01,  1.00000000e+00)
( 1.90119012e-01,  1.00000000e+00)
( 1.90219022e-01,  1.00000000e+00)
( 1.90319032e-01,  1.00000000e+00)
( 1.90419042e-01,  1.00000000e+00)
( 1.90519052e-01,  1.00000000e+00)
( 1.90619062e-01,  1.00000000e+00)
( 1.90719072e-01,  1.00000000e+00)
( 1.90819082e-01,  1.00000000e+00)
( 1.90919092e-01,  1.00000000e+00)
( 1.91019102e-01,  1.00000000e+00)
( 1.91119112e-01,  1.00000000e+00)
( 1.91219122e-01,  1.00000000e+00)
( 1.91319132e-01,  1.00000000e+00)
( 1.91419142e-01,  1.00000000e+00)
( 1.91519152e-01,  1.00000000e+00)
( 1.91619162e-01,  1.00000000e+00)
( 1.91719172e-01,  1.00000000e+00)
( 1.91819182e-01,  1.00000000e+00)
( 1.91919192e-01,  1.00000000e+00)
( 1.92019202e-01,  1.00000000e+00)
( 1.92119212e-01,  1.00000000e+00)
( 1.92219222e-01,  1.00000000e+00)
( 1.92319232e-01,  1.00000000e+00)
( 1.92419242e-01,  1.00000000e+00)
( 1.92519252e-01,  1.00000000e+00)
( 1.92619262e-01,  1.00000000e+00)
( 1.92719272e-01,  1.00000000e+00)
( 1.92819282e-01,  1.00000000e+00)
( 1.92919292e-01,  1.00000000e+00)
( 1.93019302e-01,  1.00000000e+00)
( 1.93119312e-01,  1.00000000e+00)
( 1.93219322e-01,  1.00000000e+00)
( 1.93319332e-01,  1.00000000e+00)
( 1.93419342e-01,  1.00000000e+00)
( 1.93519352e-01,  1.00000000e+00)
( 1.93619362e-01,  1.00000000e+00)
( 1.93719372e-01,  1.00000000e+00)
( 1.93819382e-01,  1.00000000e+00)
( 1.93919392e-01,  1.00000000e+00)
( 1.94019402e-01,  1.00000000e+00)
( 1.94119412e-01,  1.00000000e+00)
( 1.94219422e-01,  1.00000000e+00)
( 1.94319432e-01,  1.00000000e+00)
( 1.94419442e-01,  1.00000000e+00)
( 1.94519452e-01,  1.00000000e+00)
( 1.94619462e-01,  1.00000000e+00)
( 1.94719472e-01,  1.00000000e+00)
( 1.94819482e-01,  1.00000000e+00)
( 1.94919492e-01,  1.00000000e+00)
( 1.95019502e-01,  1.00000000e+00)
( 1.95119512e-01,  1.00000000e+00)
( 1.95219522e-01,  1.00000000e+00)
( 1.95319532e-01,  1.00000000e+00)
( 1.95419542e-01,  1.00000000e+00)
( 1.95519552e-01,  1.00000000e+00)
( 1.95619562e-01,  1.00000000e+00)
( 1.95719572e-01,  1.00000000e+00)
( 1.95819582e-01,  1.00000000e+00)
( 1.95919592e-01,  1.00000000e+00)
( 1.96019602e-01,  1.00000000e+00)
( 1.96119612e-01,  1.00000000e+00)
( 1.96219622e-01,  1.00000000e+00)
( 1.96319632e-01,  1.00000000e+00)
( 1.96419642e-01,  1.00000000e+00)
( 1.96519652e-01,  1.00000000e+00)
( 1.96619662e-01,  1.00000000e+00)
( 1.96719672e-01,  1.00000000e+00)
( 1.96819682e-01,  1.00000000e+00)
( 1.96919692e-01,  1.00000000e+00)
( 1.97019702e-01,  1.00000000e+00)
( 1.97119712e-01,  1.00000000e+00)
( 1.97219722e-01,  1.00000000e+00)
( 1.97319732e-01,  1.00000000e+00)
( 1.97419742e-01,  1.00000000e+00)
( 1.97519752e-01,  1.00000000e+00)
( 1.97619762e-01,  1.00000000e+00)
( 1.97719772e-01,  1.00000000e+00)
( 1.97819782e-01,  1.00000000e+00)
( 1.97919792e-01,  1.00000000e+00)
( 1.98019802e-01,  1.00000000e+00)
( 1.98119812e-01,  1.00000000e+00)
( 1.98219822e-01,  1.00000000e+00)
( 1.98319832e-01,  1.00000000e+00)
( 1.98419842e-01,  1.00000000e+00)
( 1.98519852e-01,  1.00000000e+00)
( 1.98619862e-01,  1.00000000e+00)
( 1.98719872e-01,  1.00000000e+00)
( 1.98819882e-01,  1.00000000e+00)
( 1.98919892e-01,  1.00000000e+00)
( 1.99019902e-01,  1.00000000e+00)
( 1.99119912e-01,  1.00000000e+00)
( 1.99219922e-01,  1.00000000e+00)
( 1.99319932e-01,  1.00000000e+00)
( 1.99419942e-01,  1.00000000e+00)
( 1.99519952e-01,  1.00000000e+00)
( 1.99619962e-01,  1.00000000e+00)
( 1.99719972e-01,  1.00000000e+00)
( 1.99819982e-01,  1.00000000e+00)
( 1.99919992e-01,  1.00000000e+00)
( 2.00020002e-01,  1.00000000e+00)
( 2.00120012e-01,  1.00000000e+00)
( 2.00220022e-01,  1.00000000e+00)
( 2.00320032e-01,  1.00000000e+00)
( 2.00420042e-01,  1.00000000e+00)
( 2.00520052e-01,  1.00000000e+00)
( 2.00620062e-01,  1.00000000e+00)
( 2.00720072e-01,  1.00000000e+00)
( 2.00820082e-01,  1.00000000e+00)
( 2.00920092e-01,  1.00000000e+00)
( 2.01020102e-01,  1.00000000e+00)
( 2.01120112e-01,  1.00000000e+00)
( 2.01220122e-01,  1.00000000e+00)
( 2.01320132e-01,  1.00000000e+00)
( 2.01420142e-01,  1.00000000e+00)
( 2.01520152e-01,  1.00000000e+00)
( 2.01620162e-01,  1.00000000e+00)
( 2.01720172e-01,  1.00000000e+00)
( 2.01820182e-01,  1.00000000e+00)
( 2.01920192e-01,  1.00000000e+00)
( 2.02020202e-01,  1.00000000e+00)
( 2.02120212e-01,  1.00000000e+00)
( 2.02220222e-01,  1.00000000e+00)
( 2.02320232e-01,  1.00000000e+00)
( 2.02420242e-01,  1.00000000e+00)
( 2.02520252e-01,  1.00000000e+00)
( 2.02620262e-01,  1.00000000e+00)
( 2.02720272e-01,  1.00000000e+00)
( 2.02820282e-01,  1.00000000e+00)
( 2.02920292e-01,  1.00000000e+00)
( 2.03020302e-01,  1.00000000e+00)
( 2.03120312e-01,  1.00000000e+00)
( 2.03220322e-01,  1.00000000e+00)
( 2.03320332e-01,  1.00000000e+00)
( 2.03420342e-01,  1.00000000e+00)
( 2.03520352e-01,  1.00000000e+00)
( 2.03620362e-01,  1.00000000e+00)
( 2.03720372e-01,  1.00000000e+00)
( 2.03820382e-01,  1.00000000e+00)
( 2.03920392e-01,  1.00000000e+00)
( 2.04020402e-01,  1.00000000e+00)
( 2.04120412e-01,  1.00000000e+00)
( 2.04220422e-01,  1.00000000e+00)
( 2.04320432e-01,  1.00000000e+00)
( 2.04420442e-01,  1.00000000e+00)
( 2.04520452e-01,  1.00000000e+00)
( 2.04620462e-01,  1.00000000e+00)
( 2.04720472e-01,  1.00000000e+00)
( 2.04820482e-01,  1.00000000e+00)
( 2.04920492e-01,  1.00000000e+00)
( 2.05020502e-01,  1.00000000e+00)
( 2.05120512e-01,  1.00000000e+00)
( 2.05220522e-01,  1.00000000e+00)
( 2.05320532e-01,  1.00000000e+00)
( 2.05420542e-01,  1.00000000e+00)
( 2.05520552e-01,  1.00000000e+00)
( 2.05620562e-01,  1.00000000e+00)
( 2.05720572e-01,  1.00000000e+00)
( 2.05820582e-01,  1.00000000e+00)
( 2.05920592e-01,  1.00000000e+00)
( 2.06020602e-01,  1.00000000e+00)
( 2.06120612e-01,  1.00000000e+00)
( 2.06220622e-01,  1.00000000e+00)
( 2.06320632e-01,  1.00000000e+00)
( 2.06420642e-01,  1.00000000e+00)
( 2.06520652e-01,  1.00000000e+00)
( 2.06620662e-01,  1.00000000e+00)
( 2.06720672e-01,  1.00000000e+00)
( 2.06820682e-01,  1.00000000e+00)
( 2.06920692e-01,  1.00000000e+00)
( 2.07020702e-01,  1.00000000e+00)
( 2.07120712e-01,  1.00000000e+00)
( 2.07220722e-01,  1.00000000e+00)
( 2.07320732e-01,  1.00000000e+00)
( 2.07420742e-01,  1.00000000e+00)
( 2.07520752e-01,  1.00000000e+00)
( 2.07620762e-01,  1.00000000e+00)
( 2.07720772e-01,  1.00000000e+00)
( 2.07820782e-01,  1.00000000e+00)
( 2.07920792e-01,  1.00000000e+00)
( 2.08020802e-01,  1.00000000e+00)
( 2.08120812e-01,  1.00000000e+00)
( 2.08220822e-01,  1.00000000e+00)
( 2.08320832e-01,  1.00000000e+00)
( 2.08420842e-01,  1.00000000e+00)
( 2.08520852e-01,  1.00000000e+00)
( 2.08620862e-01,  1.00000000e+00)
( 2.08720872e-01,  1.00000000e+00)
( 2.08820882e-01,  1.00000000e+00)
( 2.08920892e-01,  1.00000000e+00)
( 2.09020902e-01,  1.00000000e+00)
( 2.09120912e-01,  1.00000000e+00)
( 2.09220922e-01,  1.00000000e+00)
( 2.09320932e-01,  1.00000000e+00)
( 2.09420942e-01,  1.00000000e+00)
( 2.09520952e-01,  1.00000000e+00)
( 2.09620962e-01,  1.00000000e+00)
( 2.09720972e-01,  1.00000000e+00)
( 2.09820982e-01,  1.00000000e+00)
( 2.09920992e-01,  1.00000000e+00)
( 2.10021002e-01,  1.00000000e+00)
( 2.10121012e-01,  1.00000000e+00)
( 2.10221022e-01,  1.00000000e+00)
( 2.10321032e-01,  1.00000000e+00)
( 2.10421042e-01,  1.00000000e+00)
( 2.10521052e-01,  1.00000000e+00)
( 2.10621062e-01,  1.00000000e+00)
( 2.10721072e-01,  1.00000000e+00)
( 2.10821082e-01,  1.00000000e+00)
( 2.10921092e-01,  1.00000000e+00)
( 2.11021102e-01,  1.00000000e+00)
( 2.11121112e-01,  1.00000000e+00)
( 2.11221122e-01,  1.00000000e+00)
( 2.11321132e-01,  1.00000000e+00)
( 2.11421142e-01,  1.00000000e+00)
( 2.11521152e-01,  1.00000000e+00)
( 2.11621162e-01,  1.00000000e+00)
( 2.11721172e-01,  1.00000000e+00)
( 2.11821182e-01,  1.00000000e+00)
( 2.11921192e-01,  1.00000000e+00)
( 2.12021202e-01,  1.00000000e+00)
( 2.12121212e-01,  1.00000000e+00)
( 2.12221222e-01,  1.00000000e+00)
( 2.12321232e-01,  1.00000000e+00)
( 2.12421242e-01,  1.00000000e+00)
( 2.12521252e-01,  1.00000000e+00)
( 2.12621262e-01,  1.00000000e+00)
( 2.12721272e-01,  1.00000000e+00)
( 2.12821282e-01,  1.00000000e+00)
( 2.12921292e-01,  1.00000000e+00)
( 2.13021302e-01,  1.00000000e+00)
( 2.13121312e-01,  1.00000000e+00)
( 2.13221322e-01,  1.00000000e+00)
( 2.13321332e-01,  1.00000000e+00)
( 2.13421342e-01,  1.00000000e+00)
( 2.13521352e-01,  1.00000000e+00)
( 2.13621362e-01,  1.00000000e+00)
( 2.13721372e-01,  1.00000000e+00)
( 2.13821382e-01,  1.00000000e+00)
( 2.13921392e-01,  1.00000000e+00)
( 2.14021402e-01,  1.00000000e+00)
( 2.14121412e-01,  1.00000000e+00)
( 2.14221422e-01,  1.00000000e+00)
( 2.14321432e-01,  1.00000000e+00)
( 2.14421442e-01,  1.00000000e+00)
( 2.14521452e-01,  1.00000000e+00)
( 2.14621462e-01,  1.00000000e+00)
( 2.14721472e-01,  1.00000000e+00)
( 2.14821482e-01,  1.00000000e+00)
( 2.14921492e-01,  1.00000000e+00)
( 2.15021502e-01,  1.00000000e+00)
( 2.15121512e-01,  1.00000000e+00)
( 2.15221522e-01,  1.00000000e+00)
( 2.15321532e-01,  1.00000000e+00)
( 2.15421542e-01,  1.00000000e+00)
( 2.15521552e-01,  1.00000000e+00)
( 2.15621562e-01,  1.00000000e+00)
( 2.15721572e-01,  1.00000000e+00)
( 2.15821582e-01,  1.00000000e+00)
( 2.15921592e-01,  1.00000000e+00)
( 2.16021602e-01,  1.00000000e+00)
( 2.16121612e-01,  1.00000000e+00)
( 2.16221622e-01,  1.00000000e+00)
( 2.16321632e-01,  1.00000000e+00)
( 2.16421642e-01,  1.00000000e+00)
( 2.16521652e-01,  1.00000000e+00)
( 2.16621662e-01,  1.00000000e+00)
( 2.16721672e-01,  1.00000000e+00)
( 2.16821682e-01,  1.00000000e+00)
( 2.16921692e-01,  1.00000000e+00)
( 2.17021702e-01,  1.00000000e+00)
( 2.17121712e-01,  1.00000000e+00)
( 2.17221722e-01,  1.00000000e+00)
( 2.17321732e-01,  1.00000000e+00)
( 2.17421742e-01,  1.00000000e+00)
( 2.17521752e-01,  1.00000000e+00)
( 2.17621762e-01,  1.00000000e+00)
( 2.17721772e-01,  1.00000000e+00)
( 2.17821782e-01,  1.00000000e+00)
( 2.17921792e-01,  1.00000000e+00)
( 2.18021802e-01,  1.00000000e+00)
( 2.18121812e-01,  1.00000000e+00)
( 2.18221822e-01,  1.00000000e+00)
( 2.18321832e-01,  1.00000000e+00)
( 2.18421842e-01,  1.00000000e+00)
( 2.18521852e-01,  1.00000000e+00)
( 2.18621862e-01,  1.00000000e+00)
( 2.18721872e-01,  1.00000000e+00)
( 2.18821882e-01,  1.00000000e+00)
( 2.18921892e-01,  1.00000000e+00)
( 2.19021902e-01,  1.00000000e+00)
( 2.19121912e-01,  1.00000000e+00)
( 2.19221922e-01,  1.00000000e+00)
( 2.19321932e-01,  1.00000000e+00)
( 2.19421942e-01,  1.00000000e+00)
( 2.19521952e-01,  1.00000000e+00)
( 2.19621962e-01,  1.00000000e+00)
( 2.19721972e-01,  1.00000000e+00)
( 2.19821982e-01,  1.00000000e+00)
( 2.19921992e-01,  1.00000000e+00)
( 2.20022002e-01,  1.00000000e+00)
( 2.20122012e-01,  1.00000000e+00)
( 2.20222022e-01,  1.00000000e+00)
( 2.20322032e-01,  1.00000000e+00)
( 2.20422042e-01,  1.00000000e+00)
( 2.20522052e-01,  1.00000000e+00)
( 2.20622062e-01,  1.00000000e+00)
( 2.20722072e-01,  1.00000000e+00)
( 2.20822082e-01,  1.00000000e+00)
( 2.20922092e-01,  1.00000000e+00)
( 2.21022102e-01,  1.00000000e+00)
( 2.21122112e-01,  1.00000000e+00)
( 2.21222122e-01,  1.00000000e+00)
( 2.21322132e-01,  1.00000000e+00)
( 2.21422142e-01,  1.00000000e+00)
( 2.21522152e-01,  1.00000000e+00)
( 2.21622162e-01,  1.00000000e+00)
( 2.21722172e-01,  1.00000000e+00)
( 2.21822182e-01,  1.00000000e+00)
( 2.21922192e-01,  1.00000000e+00)
( 2.22022202e-01,  1.00000000e+00)
( 2.22122212e-01,  1.00000000e+00)
( 2.22222222e-01,  1.00000000e+00)
( 2.22322232e-01,  1.00000000e+00)
( 2.22422242e-01,  1.00000000e+00)
( 2.22522252e-01,  1.00000000e+00)
( 2.22622262e-01,  1.00000000e+00)
( 2.22722272e-01,  1.00000000e+00)
( 2.22822282e-01,  1.00000000e+00)
( 2.22922292e-01,  1.00000000e+00)
( 2.23022302e-01,  1.00000000e+00)
( 2.23122312e-01,  1.00000000e+00)
( 2.23222322e-01,  1.00000000e+00)
( 2.23322332e-01,  1.00000000e+00)
( 2.23422342e-01,  1.00000000e+00)
( 2.23522352e-01,  1.00000000e+00)
( 2.23622362e-01,  1.00000000e+00)
( 2.23722372e-01,  1.00000000e+00)
( 2.23822382e-01,  1.00000000e+00)
( 2.23922392e-01,  1.00000000e+00)
( 2.24022402e-01,  1.00000000e+00)
( 2.24122412e-01,  1.00000000e+00)
( 2.24222422e-01,  1.00000000e+00)
( 2.24322432e-01,  1.00000000e+00)
( 2.24422442e-01,  1.00000000e+00)
( 2.24522452e-01,  1.00000000e+00)
( 2.24622462e-01,  1.00000000e+00)
( 2.24722472e-01,  1.00000000e+00)
( 2.24822482e-01,  1.00000000e+00)
( 2.24922492e-01,  1.00000000e+00)
( 2.25022502e-01,  1.00000000e+00)
( 2.25122512e-01,  1.00000000e+00)
( 2.25222522e-01,  1.00000000e+00)
( 2.25322532e-01,  1.00000000e+00)
( 2.25422542e-01,  1.00000000e+00)
( 2.25522552e-01,  1.00000000e+00)
( 2.25622562e-01,  1.00000000e+00)
( 2.25722572e-01,  1.00000000e+00)
( 2.25822582e-01,  1.00000000e+00)
( 2.25922592e-01,  1.00000000e+00)
( 2.26022602e-01,  1.00000000e+00)
( 2.26122612e-01,  1.00000000e+00)
( 2.26222622e-01,  1.00000000e+00)
( 2.26322632e-01,  1.00000000e+00)
( 2.26422642e-01,  1.00000000e+00)
( 2.26522652e-01,  1.00000000e+00)
( 2.26622662e-01,  1.00000000e+00)
( 2.26722672e-01,  1.00000000e+00)
( 2.26822682e-01,  1.00000000e+00)
( 2.26922692e-01,  1.00000000e+00)
( 2.27022702e-01,  1.00000000e+00)
( 2.27122712e-01,  1.00000000e+00)
( 2.27222722e-01,  1.00000000e+00)
( 2.27322732e-01,  1.00000000e+00)
( 2.27422742e-01,  1.00000000e+00)
( 2.27522752e-01,  1.00000000e+00)
( 2.27622762e-01,  1.00000000e+00)
( 2.27722772e-01,  1.00000000e+00)
( 2.27822782e-01,  1.00000000e+00)
( 2.27922792e-01,  1.00000000e+00)
( 2.28022802e-01,  1.00000000e+00)
( 2.28122812e-01,  1.00000000e+00)
( 2.28222822e-01,  1.00000000e+00)
( 2.28322832e-01,  1.00000000e+00)
( 2.28422842e-01,  1.00000000e+00)
( 2.28522852e-01,  1.00000000e+00)
( 2.28622862e-01,  1.00000000e+00)
( 2.28722872e-01,  1.00000000e+00)
( 2.28822882e-01,  1.00000000e+00)
( 2.28922892e-01,  1.00000000e+00)
( 2.29022902e-01,  1.00000000e+00)
( 2.29122912e-01,  1.00000000e+00)
( 2.29222922e-01,  1.00000000e+00)
( 2.29322932e-01,  1.00000000e+00)
( 2.29422942e-01,  1.00000000e+00)
( 2.29522952e-01,  1.00000000e+00)
( 2.29622962e-01,  1.00000000e+00)
( 2.29722972e-01,  1.00000000e+00)
( 2.29822982e-01,  1.00000000e+00)
( 2.29922992e-01,  1.00000000e+00)
( 2.30023002e-01,  1.00000000e+00)
( 2.30123012e-01,  1.00000000e+00)
( 2.30223022e-01,  1.00000000e+00)
( 2.30323032e-01,  1.00000000e+00)
( 2.30423042e-01,  1.00000000e+00)
( 2.30523052e-01,  1.00000000e+00)
( 2.30623062e-01,  1.00000000e+00)
( 2.30723072e-01,  1.00000000e+00)
( 2.30823082e-01,  1.00000000e+00)
( 2.30923092e-01,  1.00000000e+00)
( 2.31023102e-01,  1.00000000e+00)
( 2.31123112e-01,  1.00000000e+00)
( 2.31223122e-01,  1.00000000e+00)
( 2.31323132e-01,  1.00000000e+00)
( 2.31423142e-01,  1.00000000e+00)
( 2.31523152e-01,  1.00000000e+00)
( 2.31623162e-01,  1.00000000e+00)
( 2.31723172e-01,  1.00000000e+00)
( 2.31823182e-01,  1.00000000e+00)
( 2.31923192e-01,  1.00000000e+00)
( 2.32023202e-01,  1.00000000e+00)
( 2.32123212e-01,  1.00000000e+00)
( 2.32223222e-01,  1.00000000e+00)
( 2.32323232e-01,  1.00000000e+00)
( 2.32423242e-01,  1.00000000e+00)
( 2.32523252e-01,  1.00000000e+00)
( 2.32623262e-01,  1.00000000e+00)
( 2.32723272e-01,  1.00000000e+00)
( 2.32823282e-01,  1.00000000e+00)
( 2.32923292e-01,  1.00000000e+00)
( 2.33023302e-01,  1.00000000e+00)
( 2.33123312e-01,  1.00000000e+00)
( 2.33223322e-01,  1.00000000e+00)
( 2.33323332e-01,  1.00000000e+00)
( 2.33423342e-01,  1.00000000e+00)
( 2.33523352e-01,  1.00000000e+00)
( 2.33623362e-01,  1.00000000e+00)
( 2.33723372e-01,  1.00000000e+00)
( 2.33823382e-01,  1.00000000e+00)
( 2.33923392e-01,  1.00000000e+00)
( 2.34023402e-01,  1.00000000e+00)
( 2.34123412e-01,  1.00000000e+00)
( 2.34223422e-01,  1.00000000e+00)
( 2.34323432e-01,  1.00000000e+00)
( 2.34423442e-01,  1.00000000e+00)
( 2.34523452e-01,  1.00000000e+00)
( 2.34623462e-01,  1.00000000e+00)
( 2.34723472e-01,  1.00000000e+00)
( 2.34823482e-01,  1.00000000e+00)
( 2.34923492e-01,  1.00000000e+00)
( 2.35023502e-01,  1.00000000e+00)
( 2.35123512e-01,  1.00000000e+00)
( 2.35223522e-01,  1.00000000e+00)
( 2.35323532e-01,  1.00000000e+00)
( 2.35423542e-01,  1.00000000e+00)
( 2.35523552e-01,  1.00000000e+00)
( 2.35623562e-01,  1.00000000e+00)
( 2.35723572e-01,  1.00000000e+00)
( 2.35823582e-01,  1.00000000e+00)
( 2.35923592e-01,  1.00000000e+00)
( 2.36023602e-01,  1.00000000e+00)
( 2.36123612e-01,  1.00000000e+00)
( 2.36223622e-01,  1.00000000e+00)
( 2.36323632e-01,  1.00000000e+00)
( 2.36423642e-01,  1.00000000e+00)
( 2.36523652e-01,  1.00000000e+00)
( 2.36623662e-01,  1.00000000e+00)
( 2.36723672e-01,  1.00000000e+00)
( 2.36823682e-01,  1.00000000e+00)
( 2.36923692e-01,  1.00000000e+00)
( 2.37023702e-01,  1.00000000e+00)
( 2.37123712e-01,  1.00000000e+00)
( 2.37223722e-01,  1.00000000e+00)
( 2.37323732e-01,  1.00000000e+00)
( 2.37423742e-01,  1.00000000e+00)
( 2.37523752e-01,  1.00000000e+00)
( 2.37623762e-01,  1.00000000e+00)
( 2.37723772e-01,  1.00000000e+00)
( 2.37823782e-01,  1.00000000e+00)
( 2.37923792e-01,  1.00000000e+00)
( 2.38023802e-01,  1.00000000e+00)
( 2.38123812e-01,  1.00000000e+00)
( 2.38223822e-01,  1.00000000e+00)
( 2.38323832e-01,  1.00000000e+00)
( 2.38423842e-01,  1.00000000e+00)
( 2.38523852e-01,  1.00000000e+00)
( 2.38623862e-01,  1.00000000e+00)
( 2.38723872e-01,  1.00000000e+00)
( 2.38823882e-01,  1.00000000e+00)
( 2.38923892e-01,  1.00000000e+00)
( 2.39023902e-01,  1.00000000e+00)
( 2.39123912e-01,  1.00000000e+00)
( 2.39223922e-01,  1.00000000e+00)
( 2.39323932e-01,  1.00000000e+00)
( 2.39423942e-01,  1.00000000e+00)
( 2.39523952e-01,  1.00000000e+00)
( 2.39623962e-01,  1.00000000e+00)
( 2.39723972e-01,  1.00000000e+00)
( 2.39823982e-01,  1.00000000e+00)
( 2.39923992e-01,  1.00000000e+00)
( 2.40024002e-01,  1.00000000e+00)
( 2.40124012e-01,  1.00000000e+00)
( 2.40224022e-01,  1.00000000e+00)
( 2.40324032e-01,  1.00000000e+00)
( 2.40424042e-01,  1.00000000e+00)
( 2.40524052e-01,  1.00000000e+00)
( 2.40624062e-01,  1.00000000e+00)
( 2.40724072e-01,  1.00000000e+00)
( 2.40824082e-01,  1.00000000e+00)
( 2.40924092e-01,  1.00000000e+00)
( 2.41024102e-01,  1.00000000e+00)
( 2.41124112e-01,  1.00000000e+00)
( 2.41224122e-01,  1.00000000e+00)
( 2.41324132e-01,  1.00000000e+00)
( 2.41424142e-01,  1.00000000e+00)
( 2.41524152e-01,  1.00000000e+00)
( 2.41624162e-01,  1.00000000e+00)
( 2.41724172e-01,  1.00000000e+00)
( 2.41824182e-01,  1.00000000e+00)
( 2.41924192e-01,  1.00000000e+00)
( 2.42024202e-01,  1.00000000e+00)
( 2.42124212e-01,  1.00000000e+00)
( 2.42224222e-01,  1.00000000e+00)
( 2.42324232e-01,  1.00000000e+00)
( 2.42424242e-01,  1.00000000e+00)
( 2.42524252e-01,  1.00000000e+00)
( 2.42624262e-01,  1.00000000e+00)
( 2.42724272e-01,  1.00000000e+00)
( 2.42824282e-01,  1.00000000e+00)
( 2.42924292e-01,  1.00000000e+00)
( 2.43024302e-01,  1.00000000e+00)
( 2.43124312e-01,  1.00000000e+00)
( 2.43224322e-01,  1.00000000e+00)
( 2.43324332e-01,  1.00000000e+00)
( 2.43424342e-01,  1.00000000e+00)
( 2.43524352e-01,  1.00000000e+00)
( 2.43624362e-01,  1.00000000e+00)
( 2.43724372e-01,  1.00000000e+00)
( 2.43824382e-01,  1.00000000e+00)
( 2.43924392e-01,  1.00000000e+00)
( 2.44024402e-01,  1.00000000e+00)
( 2.44124412e-01,  1.00000000e+00)
( 2.44224422e-01,  1.00000000e+00)
( 2.44324432e-01,  1.00000000e+00)
( 2.44424442e-01,  1.00000000e+00)
( 2.44524452e-01,  1.00000000e+00)
( 2.44624462e-01,  1.00000000e+00)
( 2.44724472e-01,  1.00000000e+00)
( 2.44824482e-01,  1.00000000e+00)
( 2.44924492e-01,  1.00000000e+00)
( 2.45024502e-01,  1.00000000e+00)
( 2.45124512e-01,  1.00000000e+00)
( 2.45224522e-01,  1.00000000e+00)
( 2.45324532e-01,  1.00000000e+00)
( 2.45424542e-01,  1.00000000e+00)
( 2.45524552e-01,  1.00000000e+00)
( 2.45624562e-01,  1.00000000e+00)
( 2.45724572e-01,  1.00000000e+00)
( 2.45824582e-01,  1.00000000e+00)
( 2.45924592e-01,  1.00000000e+00)
( 2.46024602e-01,  1.00000000e+00)
( 2.46124612e-01,  1.00000000e+00)
( 2.46224622e-01,  1.00000000e+00)
( 2.46324632e-01,  1.00000000e+00)
( 2.46424642e-01,  1.00000000e+00)
( 2.46524652e-01,  1.00000000e+00)
( 2.46624662e-01,  1.00000000e+00)
( 2.46724672e-01,  1.00000000e+00)
( 2.46824682e-01,  1.00000000e+00)
( 2.46924692e-01,  1.00000000e+00)
( 2.47024702e-01,  1.00000000e+00)
( 2.47124712e-01,  1.00000000e+00)
( 2.47224722e-01,  1.00000000e+00)
( 2.47324732e-01,  1.00000000e+00)
( 2.47424742e-01,  1.00000000e+00)
( 2.47524752e-01,  1.00000000e+00)
( 2.47624762e-01,  1.00000000e+00)
( 2.47724772e-01,  1.00000000e+00)
( 2.47824782e-01,  1.00000000e+00)
( 2.47924792e-01,  1.00000000e+00)
( 2.48024802e-01,  1.00000000e+00)
( 2.48124812e-01,  1.00000000e+00)
( 2.48224822e-01,  1.00000000e+00)
( 2.48324832e-01,  1.00000000e+00)
( 2.48424842e-01,  1.00000000e+00)
( 2.48524852e-01,  1.00000000e+00)
( 2.48624862e-01,  1.00000000e+00)
( 2.48724872e-01,  1.00000000e+00)
( 2.48824882e-01,  1.00000000e+00)
( 2.48924892e-01,  1.00000000e+00)
( 2.49024902e-01,  1.00000000e+00)
( 2.49124912e-01,  1.00000000e+00)
( 2.49224922e-01,  1.00000000e+00)
( 2.49324932e-01,  1.00000000e+00)
( 2.49424942e-01,  1.00000000e+00)
( 2.49524952e-01,  1.00000000e+00)
( 2.49624962e-01,  1.00000000e+00)
( 2.49724972e-01,  1.00000000e+00)
( 2.49824982e-01,  1.00000000e+00)
( 2.49924992e-01,  1.00000000e+00)
( 2.50025003e-01,  1.00000000e+00)
( 2.50125013e-01,  1.00000000e+00)
( 2.50225023e-01,  1.00000000e+00)
( 2.50325033e-01,  1.00000000e+00)
( 2.50425043e-01,  1.00000000e+00)
( 2.50525053e-01,  1.00000000e+00)
( 2.50625063e-01,  1.00000000e+00)
( 2.50725073e-01,  1.00000000e+00)
( 2.50825083e-01,  1.00000000e+00)
( 2.50925093e-01,  1.00000000e+00)
( 2.51025103e-01,  1.00000000e+00)
( 2.51125113e-01,  1.00000000e+00)
( 2.51225123e-01,  1.00000000e+00)
( 2.51325133e-01,  1.00000000e+00)
( 2.51425143e-01,  1.00000000e+00)
( 2.51525153e-01,  1.00000000e+00)
( 2.51625163e-01,  1.00000000e+00)
( 2.51725173e-01,  1.00000000e+00)
( 2.51825183e-01,  1.00000000e+00)
( 2.51925193e-01,  1.00000000e+00)
( 2.52025203e-01,  1.00000000e+00)
( 2.52125213e-01,  1.00000000e+00)
( 2.52225223e-01,  1.00000000e+00)
( 2.52325233e-01,  1.00000000e+00)
( 2.52425243e-01,  1.00000000e+00)
( 2.52525253e-01,  1.00000000e+00)
( 2.52625263e-01,  1.00000000e+00)
( 2.52725273e-01,  1.00000000e+00)
( 2.52825283e-01,  1.00000000e+00)
( 2.52925293e-01,  1.00000000e+00)
( 2.53025303e-01,  1.00000000e+00)
( 2.53125313e-01,  1.00000000e+00)
( 2.53225323e-01,  1.00000000e+00)
( 2.53325333e-01,  1.00000000e+00)
( 2.53425343e-01,  1.00000000e+00)
( 2.53525353e-01,  1.00000000e+00)
( 2.53625363e-01,  1.00000000e+00)
( 2.53725373e-01,  1.00000000e+00)
( 2.53825383e-01,  1.00000000e+00)
( 2.53925393e-01,  1.00000000e+00)
( 2.54025403e-01,  1.00000000e+00)
( 2.54125413e-01,  1.00000000e+00)
( 2.54225423e-01,  1.00000000e+00)
( 2.54325433e-01,  1.00000000e+00)
( 2.54425443e-01,  1.00000000e+00)
( 2.54525453e-01,  1.00000000e+00)
( 2.54625463e-01,  1.00000000e+00)
( 2.54725473e-01,  1.00000000e+00)
( 2.54825483e-01,  1.00000000e+00)
( 2.54925493e-01,  1.00000000e+00)
( 2.55025503e-01,  1.00000000e+00)
( 2.55125513e-01,  1.00000000e+00)
( 2.55225523e-01,  1.00000000e+00)
( 2.55325533e-01,  1.00000000e+00)
( 2.55425543e-01,  1.00000000e+00)
( 2.55525553e-01,  1.00000000e+00)
( 2.55625563e-01,  1.00000000e+00)
( 2.55725573e-01,  1.00000000e+00)
( 2.55825583e-01,  1.00000000e+00)
( 2.55925593e-01,  1.00000000e+00)
( 2.56025603e-01,  1.00000000e+00)
( 2.56125613e-01,  1.00000000e+00)
( 2.56225623e-01,  1.00000000e+00)
( 2.56325633e-01,  1.00000000e+00)
( 2.56425643e-01,  1.00000000e+00)
( 2.56525653e-01,  1.00000000e+00)
( 2.56625663e-01,  1.00000000e+00)
( 2.56725673e-01,  1.00000000e+00)
( 2.56825683e-01,  1.00000000e+00)
( 2.56925693e-01,  1.00000000e+00)
( 2.57025703e-01,  1.00000000e+00)
( 2.57125713e-01,  1.00000000e+00)
( 2.57225723e-01,  1.00000000e+00)
( 2.57325733e-01,  1.00000000e+00)
( 2.57425743e-01,  1.00000000e+00)
( 2.57525753e-01,  1.00000000e+00)
( 2.57625763e-01,  1.00000000e+00)
( 2.57725773e-01,  1.00000000e+00)
( 2.57825783e-01,  1.00000000e+00)
( 2.57925793e-01,  1.00000000e+00)
( 2.58025803e-01,  1.00000000e+00)
( 2.58125813e-01,  1.00000000e+00)
( 2.58225823e-01,  1.00000000e+00)
( 2.58325833e-01,  1.00000000e+00)
( 2.58425843e-01,  1.00000000e+00)
( 2.58525853e-01,  1.00000000e+00)
( 2.58625863e-01,  1.00000000e+00)
( 2.58725873e-01,  1.00000000e+00)
( 2.58825883e-01,  1.00000000e+00)
( 2.58925893e-01,  1.00000000e+00)
( 2.59025903e-01,  1.00000000e+00)
( 2.59125913e-01,  1.00000000e+00)
( 2.59225923e-01,  1.00000000e+00)
( 2.59325933e-01,  1.00000000e+00)
( 2.59425943e-01,  1.00000000e+00)
( 2.59525953e-01,  1.00000000e+00)
( 2.59625963e-01,  1.00000000e+00)
( 2.59725973e-01,  1.00000000e+00)
( 2.59825983e-01,  1.00000000e+00)
( 2.59925993e-01,  1.00000000e+00)
( 2.60026003e-01,  1.00000000e+00)
( 2.60126013e-01,  1.00000000e+00)
( 2.60226023e-01,  1.00000000e+00)
( 2.60326033e-01,  1.00000000e+00)
( 2.60426043e-01,  1.00000000e+00)
( 2.60526053e-01,  1.00000000e+00)
( 2.60626063e-01,  1.00000000e+00)
( 2.60726073e-01,  1.00000000e+00)
( 2.60826083e-01,  1.00000000e+00)
( 2.60926093e-01,  1.00000000e+00)
( 2.61026103e-01,  1.00000000e+00)
( 2.61126113e-01,  1.00000000e+00)
( 2.61226123e-01,  1.00000000e+00)
( 2.61326133e-01,  1.00000000e+00)
( 2.61426143e-01,  1.00000000e+00)
( 2.61526153e-01,  1.00000000e+00)
( 2.61626163e-01,  1.00000000e+00)
( 2.61726173e-01,  1.00000000e+00)
( 2.61826183e-01,  1.00000000e+00)
( 2.61926193e-01,  1.00000000e+00)
( 2.62026203e-01,  1.00000000e+00)
( 2.62126213e-01,  1.00000000e+00)
( 2.62226223e-01,  1.00000000e+00)
( 2.62326233e-01,  1.00000000e+00)
( 2.62426243e-01,  1.00000000e+00)
( 2.62526253e-01,  1.00000000e+00)
( 2.62626263e-01,  1.00000000e+00)
( 2.62726273e-01,  1.00000000e+00)
( 2.62826283e-01,  1.00000000e+00)
( 2.62926293e-01,  1.00000000e+00)
( 2.63026303e-01,  1.00000000e+00)
( 2.63126313e-01,  1.00000000e+00)
( 2.63226323e-01,  1.00000000e+00)
( 2.63326333e-01,  1.00000000e+00)
( 2.63426343e-01,  9.99755162e-01)
( 2.63526353e-01,  9.99403098e-01)
( 2.63626363e-01,  9.99051133e-01)
( 2.63726373e-01,  9.98699267e-01)
( 2.63826383e-01,  9.98347500e-01)
( 2.63926393e-01,  9.97995832e-01)
( 2.64026403e-01,  9.97644264e-01)
( 2.64126413e-01,  9.97292794e-01)
( 2.64226423e-01,  9.96941424e-01)
( 2.64326433e-01,  9.96590153e-01)
( 2.64426443e-01,  9.96238980e-01)
( 2.64526453e-01,  9.95887907e-01)
( 2.64626463e-01,  9.95536933e-01)
( 2.64726473e-01,  9.95186058e-01)
( 2.64826483e-01,  9.94835281e-01)
( 2.64926493e-01,  9.94484604e-01)
( 2.65026503e-01,  9.94134025e-01)
( 2.65126513e-01,  9.93783545e-01)
( 2.65226523e-01,  9.93433165e-01)
( 2.65326533e-01,  9.93082883e-01)
( 2.65426543e-01,  9.92732699e-01)
( 2.65526553e-01,  9.92382615e-01)
( 2.65626563e-01,  9.92032629e-01)
( 2.65726573e-01,  9.91682742e-01)
( 2.65826583e-01,  9.91332954e-01)
( 2.65926593e-01,  9.90983265e-01)
( 2.66026603e-01,  9.90633674e-01)
( 2.66126613e-01,  9.90284182e-01)
( 2.66226623e-01,  9.89934789e-01)
( 2.66326633e-01,  9.89585494e-01)
( 2.66426643e-01,  9.89236298e-01)
( 2.66526653e-01,  9.88887200e-01)
( 2.66626663e-01,  9.88538201e-01)
( 2.66726673e-01,  9.88189300e-01)
( 2.66826683e-01,  9.87840498e-01)
( 2.66926693e-01,  9.87491795e-01)
( 2.67026703e-01,  9.87143190e-01)
( 2.67126713e-01,  9.86794683e-01)
( 2.67226723e-01,  9.86446275e-01)
( 2.67326733e-01,  9.86097965e-01)
( 2.67426743e-01,  9.85749754e-01)
( 2.67526753e-01,  9.85401641e-01)
( 2.67626763e-01,  9.85053627e-01)
( 2.67726773e-01,  9.84705710e-01)
( 2.67826783e-01,  9.84357892e-01)
( 2.67926793e-01,  9.84010173e-01)
( 2.68026803e-01,  9.83662551e-01)
( 2.68126813e-01,  9.83315028e-01)
( 2.68226823e-01,  9.82967603e-01)
( 2.68326833e-01,  9.82620277e-01)
( 2.68426843e-01,  9.82273048e-01)
( 2.68526853e-01,  9.81925918e-01)
( 2.68626863e-01,  9.81578886e-01)
( 2.68726873e-01,  9.81231952e-01)
( 2.68826883e-01,  9.80885116e-01)
( 2.68926893e-01,  9.80538378e-01)
( 2.69026903e-01,  9.80191738e-01)
( 2.69126913e-01,  9.79845196e-01)
( 2.69226923e-01,  9.79498753e-01)
( 2.69326933e-01,  9.79152407e-01)
( 2.69426943e-01,  9.78806159e-01)
( 2.69526953e-01,  9.78460009e-01)
( 2.69626963e-01,  9.78113957e-01)
( 2.69726973e-01,  9.77768004e-01)
( 2.69826983e-01,  9.77422147e-01)
( 2.69926993e-01,  9.77076389e-01)
( 2.70027003e-01,  9.76730729e-01)
( 2.70127013e-01,  9.76385167e-01)
( 2.70227023e-01,  9.76039702e-01)
( 2.70327033e-01,  9.75694335e-01)
( 2.70427043e-01,  9.75349066e-01)
( 2.70527053e-01,  9.75003895e-01)
( 2.70627063e-01,  9.74658821e-01)
( 2.70727073e-01,  9.74313845e-01)
( 2.70827083e-01,  9.73968967e-01)
( 2.70927093e-01,  9.73624186e-01)
( 2.71027103e-01,  9.73279503e-01)
( 2.71127113e-01,  9.72934918e-01)
( 2.71227123e-01,  9.72590430e-01)
( 2.71327133e-01,  9.72246040e-01)
( 2.71427143e-01,  9.71901748e-01)
( 2.71527153e-01,  9.71557553e-01)
( 2.71627163e-01,  9.71213455e-01)
( 2.71727173e-01,  9.70869455e-01)
( 2.71827183e-01,  9.70525553e-01)
( 2.71927193e-01,  9.70181748e-01)
( 2.72027203e-01,  9.69838040e-01)
( 2.72127213e-01,  9.69494430e-01)
( 2.72227223e-01,  9.69150917e-01)
( 2.72327233e-01,  9.68807502e-01)
( 2.72427243e-01,  9.68464184e-01)
( 2.72527253e-01,  9.68120963e-01)
( 2.72627263e-01,  9.67777840e-01)
( 2.72727273e-01,  9.67434814e-01)
( 2.72827283e-01,  9.67091885e-01)
( 2.72927293e-01,  9.66749054e-01)
( 2.73027303e-01,  9.66406319e-01)
( 2.73127313e-01,  9.66063682e-01)
( 2.73227323e-01,  9.65721142e-01)
( 2.73327333e-01,  9.65378699e-01)
( 2.73427343e-01,  9.65036354e-01)
( 2.73527353e-01,  9.64694105e-01)
( 2.73627363e-01,  9.64351954e-01)
( 2.73727373e-01,  9.64009900e-01)
( 2.73827383e-01,  9.63667943e-01)
( 2.73927393e-01,  9.63326083e-01)
( 2.74027403e-01,  9.62984319e-01)
( 2.74127413e-01,  9.62642653e-01)
( 2.74227423e-01,  9.62301084e-01)
( 2.74327433e-01,  9.61959612e-01)
( 2.74427443e-01,  9.61618237e-01)
( 2.74527453e-01,  9.61276959e-01)
( 2.74627463e-01,  9.60935777e-01)
( 2.74727473e-01,  9.60594693e-01)
( 2.74827483e-01,  9.60253705e-01)
( 2.74927493e-01,  9.59912814e-01)
( 2.75027503e-01,  9.59572020e-01)
( 2.75127513e-01,  9.59231323e-01)
( 2.75227523e-01,  9.58890723e-01)
( 2.75327533e-01,  9.58550219e-01)
( 2.75427543e-01,  9.58209812e-01)
( 2.75527553e-01,  9.57869502e-01)
( 2.75627563e-01,  9.57529288e-01)
( 2.75727573e-01,  9.57189172e-01)
( 2.75827583e-01,  9.56849151e-01)
( 2.75927593e-01,  9.56509228e-01)
( 2.76027603e-01,  9.56169401e-01)
( 2.76127613e-01,  9.55829671e-01)
( 2.76227623e-01,  9.55490037e-01)
( 2.76327633e-01,  9.55150500e-01)
( 2.76427643e-01,  9.54811059e-01)
( 2.76527653e-01,  9.54471715e-01)
( 2.76627663e-01,  9.54132467e-01)
( 2.76727673e-01,  9.53793316e-01)
( 2.76827683e-01,  9.53454261e-01)
( 2.76927693e-01,  9.53115303e-01)
( 2.77027703e-01,  9.52776441e-01)
( 2.77127713e-01,  9.52437675e-01)
( 2.77227723e-01,  9.52099006e-01)
( 2.77327733e-01,  9.51760433e-01)
( 2.77427743e-01,  9.51421957e-01)
( 2.77527753e-01,  9.51083577e-01)
( 2.77627763e-01,  9.50745293e-01)
( 2.77727773e-01,  9.50407105e-01)
( 2.77827783e-01,  9.50069014e-01)
( 2.77927793e-01,  9.49731019e-01)
( 2.78027803e-01,  9.49393120e-01)
( 2.78127813e-01,  9.49055317e-01)
( 2.78227823e-01,  9.48717610e-01)
( 2.78327833e-01,  9.48380000e-01)
( 2.78427843e-01,  9.48042486e-01)
( 2.78527853e-01,  9.47705067e-01)
( 2.78627863e-01,  9.47367745e-01)
( 2.78727873e-01,  9.47030519e-01)
( 2.78827883e-01,  9.46693389e-01)
( 2.78927893e-01,  9.46356355e-01)
( 2.79027903e-01,  9.46019417e-01)
( 2.79127913e-01,  9.45682575e-01)
( 2.79227923e-01,  9.45345829e-01)
( 2.79327933e-01,  9.45009178e-01)
( 2.79427943e-01,  9.44672624e-01)
( 2.79527953e-01,  9.44336166e-01)
( 2.79627963e-01,  9.43999803e-01)
( 2.79727973e-01,  9.43663537e-01)
( 2.79827983e-01,  9.43327366e-01)
( 2.79927993e-01,  9.42991291e-01)
( 2.80028003e-01,  9.42655312e-01)
( 2.80128013e-01,  9.42319428e-01)
( 2.80228023e-01,  9.41983640e-01)
( 2.80328033e-01,  9.41647948e-01)
( 2.80428043e-01,  9.41312352e-01)
( 2.80528053e-01,  9.40976852e-01)
( 2.80628063e-01,  9.40641447e-01)
( 2.80728073e-01,  9.40306137e-01)
( 2.80828083e-01,  9.39970924e-01)
( 2.80928093e-01,  9.39635806e-01)
( 2.81028103e-01,  9.39300783e-01)
( 2.81128113e-01,  9.38965857e-01)
( 2.81228123e-01,  9.38631025e-01)
( 2.81328133e-01,  9.38296289e-01)
( 2.81428143e-01,  9.37961649e-01)
( 2.81528153e-01,  9.37627104e-01)
( 2.81628163e-01,  9.37292655e-01)
( 2.81728173e-01,  9.36958301e-01)
( 2.81828183e-01,  9.36624043e-01)
( 2.81928193e-01,  9.36289880e-01)
( 2.82028203e-01,  9.35955812e-01)
( 2.82128213e-01,  9.35621840e-01)
( 2.82228223e-01,  9.35287963e-01)
( 2.82328233e-01,  9.34954181e-01)
( 2.82428243e-01,  9.34620495e-01)
( 2.82528253e-01,  9.34286904e-01)
( 2.82628263e-01,  9.33953408e-01)
( 2.82728273e-01,  9.33620007e-01)
( 2.82828283e-01,  9.33286702e-01)
( 2.82928293e-01,  9.32953492e-01)
( 2.83028303e-01,  9.32620377e-01)
( 2.83128313e-01,  9.32287357e-01)
( 2.83228323e-01,  9.31954433e-01)
( 2.83328333e-01,  9.31621603e-01)
( 2.83428343e-01,  9.31288869e-01)
( 2.83528353e-01,  9.30956229e-01)
( 2.83628363e-01,  9.30623685e-01)
( 2.83728373e-01,  9.30291236e-01)
( 2.83828383e-01,  9.29958881e-01)
( 2.83928393e-01,  9.29626622e-01)
( 2.84028403e-01,  9.29294458e-01)
( 2.84128413e-01,  9.28962388e-01)
( 2.84228423e-01,  9.28630414e-01)
( 2.84328433e-01,  9.28298535e-01)
( 2.84428443e-01,  9.27966750e-01)
( 2.84528453e-01,  9.27635060e-01)
( 2.84628463e-01,  9.27303465e-01)
( 2.84728473e-01,  9.26971965e-01)
( 2.84828483e-01,  9.26640560e-01)
( 2.84928493e-01,  9.26309250e-01)
( 2.85028503e-01,  9.25978034e-01)
( 2.85128513e-01,  9.25646913e-01)
( 2.85228523e-01,  9.25315887e-01)
( 2.85328533e-01,  9.24984956e-01)
( 2.85428543e-01,  9.24654119e-01)
( 2.85528553e-01,  9.24323377e-01)
( 2.85628563e-01,  9.23992729e-01)
( 2.85728573e-01,  9.23662176e-01)
( 2.85828583e-01,  9.23331718e-01)
( 2.85928593e-01,  9.23001355e-01)
( 2.86028603e-01,  9.22671086e-01)
( 2.86128613e-01,  9.22340911e-01)
( 2.86228623e-01,  9.22010831e-01)
( 2.86328633e-01,  9.21680846e-01)
( 2.86428643e-01,  9.21350955e-01)
( 2.86528653e-01,  9.21021158e-01)
( 2.86628663e-01,  9.20691456e-01)
( 2.86728673e-01,  9.20361848e-01)
( 2.86828683e-01,  9.20032335e-01)
( 2.86928693e-01,  9.19702916e-01)
( 2.87028703e-01,  9.19373592e-01)
( 2.87128713e-01,  9.19044362e-01)
( 2.87228723e-01,  9.18715226e-01)
( 2.87328733e-01,  9.18386184e-01)
( 2.87428743e-01,  9.18057237e-01)
( 2.87528753e-01,  9.17728384e-01)
( 2.87628763e-01,  9.17399626e-01)
( 2.87728773e-01,  9.17070961e-01)
( 2.87828783e-01,  9.16742391e-01)
( 2.87928793e-01,  9.16413915e-01)
( 2.88028803e-01,  9.16085533e-01)
( 2.88128813e-01,  9.15757245e-01)
( 2.88228823e-01,  9.15429051e-01)
( 2.88328833e-01,  9.15100952e-01)
( 2.88428843e-01,  9.14772946e-01)
( 2.88528853e-01,  9.14445035e-01)
( 2.88628863e-01,  9.14117218e-01)
( 2.88728873e-01,  9.13789494e-01)
( 2.88828883e-01,  9.13461865e-01)
( 2.88928893e-01,  9.13134329e-01)
( 2.89028903e-01,  9.12806888e-01)
( 2.89128913e-01,  9.12479541e-01)
( 2.89228923e-01,  9.12152287e-01)
( 2.89328933e-01,  9.11825127e-01)
( 2.89428943e-01,  9.11498062e-01)
( 2.89528953e-01,  9.11171090e-01)
( 2.89628963e-01,  9.10844212e-01)
( 2.89728973e-01,  9.10517427e-01)
( 2.89828983e-01,  9.10190737e-01)
( 2.89928993e-01,  9.09864140e-01)
( 2.90029003e-01,  9.09537637e-01)
( 2.90129013e-01,  9.09211228e-01)
( 2.90229023e-01,  9.08884913e-01)
( 2.90329033e-01,  9.08558691e-01)
( 2.90429043e-01,  9.08232563e-01)
( 2.90529053e-01,  9.07906528e-01)
( 2.90629063e-01,  9.07580588e-01)
( 2.90729073e-01,  9.07254740e-01)
( 2.90829083e-01,  9.06928987e-01)
( 2.90929093e-01,  9.06603327e-01)
( 2.91029103e-01,  9.06277760e-01)
( 2.91129113e-01,  9.05952288e-01)
( 2.91229123e-01,  9.05626908e-01)
( 2.91329133e-01,  9.05301622e-01)
( 2.91429143e-01,  9.04976430e-01)
( 2.91529153e-01,  9.04651331e-01)
( 2.91629163e-01,  9.04326325e-01)
( 2.91729173e-01,  9.04001413e-01)
( 2.91829183e-01,  9.03676595e-01)
( 2.91929193e-01,  9.03351869e-01)
( 2.92029203e-01,  9.03027237e-01)
( 2.92129213e-01,  9.02702699e-01)
( 2.92229223e-01,  9.02378253e-01)
( 2.92329233e-01,  9.02053901e-01)
( 2.92429243e-01,  9.01729643e-01)
( 2.92529253e-01,  9.01405477e-01)
( 2.92629263e-01,  9.01081405e-01)
( 2.92729273e-01,  9.00757426e-01)
( 2.92829283e-01,  9.00433540e-01)
( 2.92929293e-01,  9.00109747e-01)
( 2.93029303e-01,  8.99786048e-01)
( 2.93129313e-01,  8.99462441e-01)
( 2.93229323e-01,  8.99138928e-01)
( 2.93329333e-01,  8.98815508e-01)
( 2.93429343e-01,  8.98492181e-01)
( 2.93529353e-01,  8.98168947e-01)
( 2.93629363e-01,  8.97845806e-01)
( 2.93729373e-01,  8.97522758e-01)
( 2.93829383e-01,  8.97199803e-01)
( 2.93929393e-01,  8.96876941e-01)
( 2.94029403e-01,  8.96554171e-01)
( 2.94129413e-01,  8.96231495e-01)
( 2.94229423e-01,  8.95908912e-01)
( 2.94329433e-01,  8.95586422e-01)
( 2.94429443e-01,  8.95264024e-01)
( 2.94529453e-01,  8.94941720e-01)
( 2.94629463e-01,  8.94619508e-01)
( 2.94729473e-01,  8.94297389e-01)
( 2.94829483e-01,  8.93975363e-01)
( 2.94929493e-01,  8.93653429e-01)
( 2.95029503e-01,  8.93331589e-01)
( 2.95129513e-01,  8.93009841e-01)
( 2.95229523e-01,  8.92688186e-01)
( 2.95329533e-01,  8.92366623e-01)
( 2.95429543e-01,  8.92045153e-01)
( 2.95529553e-01,  8.91723776e-01)
( 2.95629563e-01,  8.91402491e-01)
( 2.95729573e-01,  8.91081299e-01)
( 2.95829583e-01,  8.90760200e-01)
( 2.95929593e-01,  8.90439193e-01)
( 2.96029603e-01,  8.90118279e-01)
( 2.96129613e-01,  8.89797457e-01)
( 2.96229623e-01,  8.89476728e-01)
( 2.96329633e-01,  8.89156092e-01)
( 2.96429643e-01,  8.88835547e-01)
( 2.96529653e-01,  8.88515096e-01)
( 2.96629663e-01,  8.88194736e-01)
( 2.96729673e-01,  8.87874469e-01)
( 2.96829683e-01,  8.87554295e-01)
( 2.96929693e-01,  8.87234213e-01)
( 2.97029703e-01,  8.86914223e-01)
( 2.97129713e-01,  8.86594325e-01)
( 2.97229723e-01,  8.86274520e-01)
( 2.97329733e-01,  8.85954807e-01)
( 2.97429743e-01,  8.85635187e-01)
( 2.97529753e-01,  8.85315658e-01)
( 2.97629763e-01,  8.84996222e-01)
( 2.97729773e-01,  8.84676878e-01)
( 2.97829783e-01,  8.84357627e-01)
( 2.97929793e-01,  8.84038467e-01)
( 2.98029803e-01,  8.83719400e-01)
( 2.98129813e-01,  8.83400425e-01)
( 2.98229823e-01,  8.83081542e-01)
( 2.98329833e-01,  8.82762750e-01)
( 2.98429843e-01,  8.82444052e-01)
( 2.98529853e-01,  8.82125445e-01)
( 2.98629863e-01,  8.81806930e-01)
( 2.98729873e-01,  8.81488507e-01)
( 2.98829883e-01,  8.81170176e-01)
( 2.98929893e-01,  8.80851937e-01)
( 2.99029903e-01,  8.80533790e-01)
( 2.99129913e-01,  8.80215735e-01)
( 2.99229923e-01,  8.79897772e-01)
( 2.99329933e-01,  8.79579901e-01)
( 2.99429943e-01,  8.79262122e-01)
( 2.99529953e-01,  8.78944434e-01)
( 2.99629963e-01,  8.78626838e-01)
( 2.99729973e-01,  8.78309335e-01)
( 2.99829983e-01,  8.77991923e-01)
( 2.99929993e-01,  8.77674602e-01)
( 3.00030003e-01,  8.77357374e-01)
( 3.00130013e-01,  8.77040237e-01)
( 3.00230023e-01,  8.76723192e-01)
( 3.00330033e-01,  8.76406239e-01)
( 3.00430043e-01,  8.76089377e-01)
( 3.00530053e-01,  8.75772607e-01)
( 3.00630063e-01,  8.75455929e-01)
( 3.00730073e-01,  8.75139342e-01)
( 3.00830083e-01,  8.74822847e-01)
( 3.00930093e-01,  8.74506443e-01)
( 3.01030103e-01,  8.74190131e-01)
( 3.01130113e-01,  8.73873910e-01)
( 3.01230123e-01,  8.73557781e-01)
( 3.01330133e-01,  8.73241744e-01)
( 3.01430143e-01,  8.72925798e-01)
( 3.01530153e-01,  8.72609943e-01)
( 3.01630163e-01,  8.72294180e-01)
( 3.01730173e-01,  8.71978508e-01)
( 3.01830183e-01,  8.71662928e-01)
( 3.01930193e-01,  8.71347439e-01)
( 3.02030203e-01,  8.71032042e-01)
( 3.02130213e-01,  8.70716735e-01)
( 3.02230223e-01,  8.70401520e-01)
( 3.02330233e-01,  8.70086397e-01)
( 3.02430243e-01,  8.69771364e-01)
( 3.02530253e-01,  8.69456423e-01)
( 3.02630263e-01,  8.69141573e-01)
( 3.02730273e-01,  8.68826815e-01)
( 3.02830283e-01,  8.68512147e-01)
( 3.02930293e-01,  8.68197571e-01)
( 3.03030303e-01,  8.67883086e-01)
( 3.03130313e-01,  8.67568692e-01)
( 3.03230323e-01,  8.67254389e-01)
( 3.03330333e-01,  8.66940177e-01)
( 3.03430343e-01,  8.66626057e-01)
( 3.03530353e-01,  8.66312027e-01)
( 3.03630363e-01,  8.65998089e-01)
( 3.03730373e-01,  8.65684241e-01)
( 3.03830383e-01,  8.65370484e-01)
( 3.03930393e-01,  8.65056819e-01)
( 3.04030403e-01,  8.64743244e-01)
( 3.04130413e-01,  8.64429761e-01)
( 3.04230423e-01,  8.64116368e-01)
( 3.04330433e-01,  8.63803066e-01)
( 3.04430443e-01,  8.63489855e-01)
( 3.04530453e-01,  8.63176735e-01)
( 3.04630463e-01,  8.62863706e-01)
( 3.04730473e-01,  8.62550767e-01)
( 3.04830483e-01,  8.62237919e-01)
( 3.04930493e-01,  8.61925163e-01)
( 3.05030503e-01,  8.61612497e-01)
( 3.05130513e-01,  8.61299921e-01)
( 3.05230523e-01,  8.60987437e-01)
( 3.05330533e-01,  8.60675043e-01)
( 3.05430543e-01,  8.60362739e-01)
( 3.05530553e-01,  8.60050527e-01)
( 3.05630563e-01,  8.59738405e-01)
( 3.05730573e-01,  8.59426374e-01)
( 3.05830583e-01,  8.59114433e-01)
( 3.05930593e-01,  8.58802583e-01)
( 3.06030603e-01,  8.58490823e-01)
( 3.06130613e-01,  8.58179154e-01)
( 3.06230623e-01,  8.57867576e-01)
( 3.06330633e-01,  8.57556088e-01)
( 3.06430643e-01,  8.57244690e-01)
( 3.06530653e-01,  8.56933383e-01)
( 3.06630663e-01,  8.56622167e-01)
( 3.06730673e-01,  8.56311040e-01)
( 3.06830683e-01,  8.56000005e-01)
( 3.06930693e-01,  8.55689059e-01)
( 3.07030703e-01,  8.55378204e-01)
( 3.07130713e-01,  8.55067440e-01)
( 3.07230723e-01,  8.54756765e-01)
( 3.07330733e-01,  8.54446181e-01)
( 3.07430743e-01,  8.54135688e-01)
( 3.07530753e-01,  8.53825284e-01)
( 3.07630763e-01,  8.53514971e-01)
( 3.07730773e-01,  8.53204748e-01)
( 3.07830783e-01,  8.52894615e-01)
( 3.07930793e-01,  8.52584573e-01)
( 3.08030803e-01,  8.52274620e-01)
( 3.08130813e-01,  8.51964758e-01)
( 3.08230823e-01,  8.51654986e-01)
( 3.08330833e-01,  8.51345304e-01)
( 3.08430843e-01,  8.51035712e-01)
( 3.08530853e-01,  8.50726210e-01)
( 3.08630863e-01,  8.50416799e-01)
( 3.08730873e-01,  8.50107477e-01)
( 3.08830883e-01,  8.49798245e-01)
( 3.08930893e-01,  8.49489103e-01)
( 3.09030903e-01,  8.49180052e-01)
( 3.09130913e-01,  8.48871090e-01)
( 3.09230923e-01,  8.48562218e-01)
( 3.09330933e-01,  8.48253436e-01)
( 3.09430943e-01,  8.47944744e-01)
( 3.09530953e-01,  8.47636142e-01)
( 3.09630963e-01,  8.47327629e-01)
( 3.09730973e-01,  8.47019207e-01)
( 3.09830983e-01,  8.46710874e-01)
( 3.09930993e-01,  8.46402631e-01)
( 3.10031003e-01,  8.46094478e-01)
( 3.10131013e-01,  8.45786415e-01)
( 3.10231023e-01,  8.45478441e-01)
( 3.10331033e-01,  8.45170558e-01)
( 3.10431043e-01,  8.44862763e-01)
( 3.10531053e-01,  8.44555059e-01)
( 3.10631063e-01,  8.44247444e-01)
( 3.10731073e-01,  8.43939919e-01)
( 3.10831083e-01,  8.43632483e-01)
( 3.10931093e-01,  8.43325137e-01)
( 3.11031103e-01,  8.43017881e-01)
( 3.11131113e-01,  8.42710714e-01)
( 3.11231123e-01,  8.42403637e-01)
( 3.11331133e-01,  8.42096649e-01)
( 3.11431143e-01,  8.41789751e-01)
( 3.11531153e-01,  8.41482942e-01)
( 3.11631163e-01,  8.41176223e-01)
( 3.11731173e-01,  8.40869593e-01)
( 3.11831183e-01,  8.40563053e-01)
( 3.11931193e-01,  8.40256602e-01)
( 3.12031203e-01,  8.39950240e-01)
( 3.12131213e-01,  8.39643968e-01)
( 3.12231223e-01,  8.39337785e-01)
( 3.12331233e-01,  8.39031691e-01)
( 3.12431243e-01,  8.38725687e-01)
( 3.12531253e-01,  8.38419772e-01)
( 3.12631263e-01,  8.38113946e-01)
( 3.12731273e-01,  8.37808210e-01)
( 3.12831283e-01,  8.37502563e-01)
( 3.12931293e-01,  8.37197005e-01)
( 3.13031303e-01,  8.36891536e-01)
( 3.13131313e-01,  8.36586156e-01)
( 3.13231323e-01,  8.36280866e-01)
( 3.13331333e-01,  8.35975664e-01)
( 3.13431343e-01,  8.35670552e-01)
( 3.13531353e-01,  8.35365529e-01)
( 3.13631363e-01,  8.35060595e-01)
( 3.13731373e-01,  8.34755750e-01)
( 3.13831383e-01,  8.34450994e-01)
( 3.13931393e-01,  8.34146327e-01)
( 3.14031403e-01,  8.33841749e-01)
( 3.14131413e-01,  8.33537260e-01)
( 3.14231423e-01,  8.33232859e-01)
( 3.14331433e-01,  8.32928548e-01)
( 3.14431443e-01,  8.32624326e-01)
( 3.14531453e-01,  8.32320193e-01)
( 3.14631463e-01,  8.32016148e-01)
( 3.14731473e-01,  8.31712193e-01)
( 3.14831483e-01,  8.31408326e-01)
( 3.14931493e-01,  8.31104548e-01)
( 3.15031503e-01,  8.30800859e-01)
( 3.15131513e-01,  8.30497259e-01)
( 3.15231523e-01,  8.30193747e-01)
( 3.15331533e-01,  8.29890324e-01)
( 3.15431543e-01,  8.29586990e-01)
( 3.15531553e-01,  8.29283745e-01)
( 3.15631563e-01,  8.28980588e-01)
( 3.15731573e-01,  8.28677520e-01)
( 3.15831583e-01,  8.28374541e-01)
( 3.15931593e-01,  8.28071650e-01)
( 3.16031603e-01,  8.27768848e-01)
( 3.16131613e-01,  8.27466134e-01)
( 3.16231623e-01,  8.27163509e-01)
( 3.16331633e-01,  8.26860973e-01)
( 3.16431643e-01,  8.26558525e-01)
( 3.16531653e-01,  8.26256165e-01)
( 3.16631663e-01,  8.25953895e-01)
( 3.16731673e-01,  8.25651712e-01)
( 3.16831683e-01,  8.25349618e-01)
( 3.16931693e-01,  8.25047612e-01)
( 3.17031703e-01,  8.24745695e-01)
( 3.17131713e-01,  8.24443867e-01)
( 3.17231723e-01,  8.24142126e-01)
( 3.17331733e-01,  8.23840474e-01)
( 3.17431743e-01,  8.23538910e-01)
( 3.17531753e-01,  8.23237435e-01)
( 3.17631763e-01,  8.22936048e-01)
( 3.17731773e-01,  8.22634749e-01)
( 3.17831783e-01,  8.22333539e-01)
( 3.17931793e-01,  8.22032416e-01)
( 3.18031803e-01,  8.21731382e-01)
( 3.18131813e-01,  8.21430436e-01)
( 3.18231823e-01,  8.21129578e-01)
( 3.18331833e-01,  8.20828809e-01)
( 3.18431843e-01,  8.20528127e-01)
( 3.18531853e-01,  8.20227534e-01)
( 3.18631863e-01,  8.19927029e-01)
( 3.18731873e-01,  8.19626612e-01)
( 3.18831883e-01,  8.19326283e-01)
( 3.18931893e-01,  8.19026042e-01)
( 3.19031903e-01,  8.18725889e-01)
( 3.19131913e-01,  8.18425824e-01)
( 3.19231923e-01,  8.18125847e-01)
( 3.19331933e-01,  8.17825958e-01)
( 3.19431943e-01,  8.17526157e-01)
( 3.19531953e-01,  8.17226444e-01)
( 3.19631963e-01,  8.16926818e-01)
( 3.19731973e-01,  8.16627281e-01)
( 3.19831983e-01,  8.16327831e-01)
( 3.19931993e-01,  8.16028470e-01)
( 3.20032003e-01,  8.15729196e-01)
( 3.20132013e-01,  8.15430010e-01)
( 3.20232023e-01,  8.15130912e-01)
( 3.20332033e-01,  8.14831901e-01)
( 3.20432043e-01,  8.14532979e-01)
( 3.20532053e-01,  8.14234144e-01)
( 3.20632063e-01,  8.13935397e-01)
( 3.20732073e-01,  8.13636737e-01)
( 3.20832083e-01,  8.13338165e-01)
( 3.20932093e-01,  8.13039681e-01)
( 3.21032103e-01,  8.12741284e-01)
( 3.21132113e-01,  8.12442976e-01)
( 3.21232123e-01,  8.12144754e-01)
( 3.21332133e-01,  8.11846620e-01)
( 3.21432143e-01,  8.11548574e-01)
( 3.21532153e-01,  8.11250616e-01)
( 3.21632163e-01,  8.10952745e-01)
( 3.21732173e-01,  8.10654961e-01)
( 3.21832183e-01,  8.10357265e-01)
( 3.21932193e-01,  8.10059656e-01)
( 3.22032203e-01,  8.09762135e-01)
( 3.22132213e-01,  8.09464701e-01)
( 3.22232223e-01,  8.09167355e-01)
( 3.22332233e-01,  8.08870096e-01)
( 3.22432243e-01,  8.08572924e-01)
( 3.22532253e-01,  8.08275840e-01)
( 3.22632263e-01,  8.07978843e-01)
( 3.22732273e-01,  8.07681933e-01)
( 3.22832283e-01,  8.07385111e-01)
( 3.22932293e-01,  8.07088376e-01)
( 3.23032303e-01,  8.06791728e-01)
( 3.23132313e-01,  8.06495167e-01)
( 3.23232323e-01,  8.06198694e-01)
( 3.23332333e-01,  8.05902308e-01)
( 3.23432343e-01,  8.05606009e-01)
( 3.23532353e-01,  8.05309797e-01)
( 3.23632363e-01,  8.05013672e-01)
( 3.23732373e-01,  8.04717634e-01)
( 3.23832383e-01,  8.04421684e-01)
( 3.23932393e-01,  8.04125820e-01)
( 3.24032403e-01,  8.03830044e-01)
( 3.24132413e-01,  8.03534355e-01)
( 3.24232423e-01,  8.03238752e-01)
( 3.24332433e-01,  8.02943237e-01)
( 3.24432443e-01,  8.02647809e-01)
( 3.24532453e-01,  8.02352467e-01)
( 3.24632463e-01,  8.02057213e-01)
( 3.24732473e-01,  8.01762046e-01)
( 3.24832483e-01,  8.01466965e-01)
( 3.24932493e-01,  8.01171971e-01)
( 3.25032503e-01,  8.00877064e-01)
( 3.25132513e-01,  8.00582245e-01)
( 3.25232523e-01,  8.00287511e-01)
( 3.25332533e-01,  7.99992865e-01)
( 3.25432543e-01,  7.99698306e-01)
( 3.25532553e-01,  7.99403833e-01)
( 3.25632563e-01,  7.99109447e-01)
( 3.25732573e-01,  7.98815147e-01)
( 3.25832583e-01,  7.98520935e-01)
( 3.25932593e-01,  7.98226809e-01)
( 3.26032603e-01,  7.97932770e-01)
( 3.26132613e-01,  7.97638817e-01)
( 3.26232623e-01,  7.97344951e-01)
( 3.26332633e-01,  7.97051172e-01)
( 3.26432643e-01,  7.96757479e-01)
( 3.26532653e-01,  7.96463873e-01)
( 3.26632663e-01,  7.96170354e-01)
( 3.26732673e-01,  7.95876921e-01)
( 3.26832683e-01,  7.95583574e-01)
( 3.26932693e-01,  7.95290314e-01)
( 3.27032703e-01,  7.94997141e-01)
( 3.27132713e-01,  7.94704054e-01)
( 3.27232723e-01,  7.94411053e-01)
( 3.27332733e-01,  7.94118139e-01)
( 3.27432743e-01,  7.93825311e-01)
( 3.27532753e-01,  7.93532570e-01)
( 3.27632763e-01,  7.93239915e-01)
( 3.27732773e-01,  7.92947347e-01)
( 3.27832783e-01,  7.92654864e-01)
( 3.27932793e-01,  7.92362468e-01)
( 3.28032803e-01,  7.92070159e-01)
( 3.28132813e-01,  7.91777935e-01)
( 3.28232823e-01,  7.91485798e-01)
( 3.28332833e-01,  7.91193747e-01)
( 3.28432843e-01,  7.90901782e-01)
( 3.28532853e-01,  7.90609904e-01)
( 3.28632863e-01,  7.90318112e-01)
( 3.28732873e-01,  7.90026406e-01)
( 3.28832883e-01,  7.89734786e-01)
( 3.28932893e-01,  7.89443252e-01)
( 3.29032903e-01,  7.89151804e-01)
( 3.29132913e-01,  7.88860442e-01)
( 3.29232923e-01,  7.88569166e-01)
( 3.29332933e-01,  7.88277977e-01)
( 3.29432943e-01,  7.87986873e-01)
( 3.29532953e-01,  7.87695856e-01)
( 3.29632963e-01,  7.87404924e-01)
( 3.29732973e-01,  7.87114079e-01)
( 3.29832983e-01,  7.86823319e-01)
( 3.29932993e-01,  7.86532645e-01)
( 3.30033003e-01,  7.86242057e-01)
( 3.30133013e-01,  7.85951556e-01)
( 3.30233023e-01,  7.85661139e-01)
( 3.30333033e-01,  7.85370809e-01)
( 3.30433043e-01,  7.85080565e-01)
( 3.30533053e-01,  7.84790406e-01)
( 3.30633063e-01,  7.84500334e-01)
( 3.30733073e-01,  7.84210347e-01)
( 3.30833083e-01,  7.83920446e-01)
( 3.30933093e-01,  7.83630630e-01)
( 3.31033103e-01,  7.83340900e-01)
( 3.31133113e-01,  7.83051256e-01)
( 3.31233123e-01,  7.82761698e-01)
( 3.31333133e-01,  7.82472225e-01)
( 3.31433143e-01,  7.82182838e-01)
( 3.31533153e-01,  7.81893537e-01)
( 3.31633163e-01,  7.81604321e-01)
( 3.31733173e-01,  7.81315191e-01)
( 3.31833183e-01,  7.81026146e-01)
( 3.31933193e-01,  7.80737187e-01)
( 3.32033203e-01,  7.80448314e-01)
( 3.32133213e-01,  7.80159526e-01)
( 3.32233223e-01,  7.79870823e-01)
( 3.32333233e-01,  7.79582206e-01)
( 3.32433243e-01,  7.79293674e-01)
( 3.32533253e-01,  7.79005228e-01)
( 3.32633263e-01,  7.78716867e-01)
( 3.32733273e-01,  7.78428592e-01)
( 3.32833283e-01,  7.78140402e-01)
( 3.32933293e-01,  7.77852298e-01)
( 3.33033303e-01,  7.77564278e-01)
( 3.33133313e-01,  7.77276344e-01)
( 3.33233323e-01,  7.76988496e-01)
( 3.33333333e-01,  7.76700732e-01)
( 3.33433343e-01,  7.76413054e-01)
( 3.33533353e-01,  7.76125461e-01)
( 3.33633363e-01,  7.75837954e-01)
( 3.33733373e-01,  7.75550531e-01)
( 3.33833383e-01,  7.75263194e-01)
( 3.33933393e-01,  7.74975942e-01)
( 3.34033403e-01,  7.74688775e-01)
( 3.34133413e-01,  7.74401693e-01)
( 3.34233423e-01,  7.74114697e-01)
( 3.34333433e-01,  7.73827785e-01)
( 3.34433443e-01,  7.73540959e-01)
( 3.34533453e-01,  7.73254217e-01)
( 3.34633463e-01,  7.72967561e-01)
( 3.34733473e-01,  7.72680990e-01)
( 3.34833483e-01,  7.72394503e-01)
( 3.34933493e-01,  7.72108102e-01)
( 3.35033503e-01,  7.71821785e-01)
( 3.35133513e-01,  7.71535554e-01)
( 3.35233523e-01,  7.71249407e-01)
( 3.35333533e-01,  7.70963346e-01)
( 3.35433543e-01,  7.70677369e-01)
( 3.35533553e-01,  7.70391477e-01)
( 3.35633563e-01,  7.70105670e-01)
( 3.35733573e-01,  7.69819948e-01)
( 3.35833583e-01,  7.69534311e-01)
( 3.35933593e-01,  7.69248758e-01)
( 3.36033603e-01,  7.68963290e-01)
( 3.36133613e-01,  7.68677907e-01)
( 3.36233623e-01,  7.68392609e-01)
( 3.36333633e-01,  7.68107395e-01)
( 3.36433643e-01,  7.67822266e-01)
( 3.36533653e-01,  7.67537222e-01)
( 3.36633663e-01,  7.67252263e-01)
( 3.36733673e-01,  7.66967388e-01)
( 3.36833683e-01,  7.66682597e-01)
( 3.36933693e-01,  7.66397892e-01)
( 3.37033703e-01,  7.66113271e-01)
( 3.37133713e-01,  7.65828734e-01)
( 3.37233723e-01,  7.65544282e-01)
( 3.37333733e-01,  7.65259915e-01)
( 3.37433743e-01,  7.64975632e-01)
( 3.37533753e-01,  7.64691433e-01)
( 3.37633763e-01,  7.64407319e-01)
( 3.37733773e-01,  7.64123290e-01)
( 3.37833783e-01,  7.63839345e-01)
( 3.37933793e-01,  7.63555484e-01)
( 3.38033803e-01,  7.63271708e-01)
( 3.38133813e-01,  7.62988016e-01)
( 3.38233823e-01,  7.62704408e-01)
( 3.38333833e-01,  7.62420885e-01)
( 3.38433843e-01,  7.62137446e-01)
( 3.38533853e-01,  7.61854092e-01)
( 3.38633863e-01,  7.61570821e-01)
( 3.38733873e-01,  7.61287635e-01)
( 3.38833883e-01,  7.61004534e-01)
( 3.38933893e-01,  7.60721516e-01)
( 3.39033903e-01,  7.60438583e-01)
( 3.39133913e-01,  7.60155734e-01)
( 3.39233923e-01,  7.59872969e-01)
( 3.39333933e-01,  7.59590288e-01)
( 3.39433943e-01,  7.59307691e-01)
( 3.39533953e-01,  7.59025179e-01)
( 3.39633963e-01,  7.58742750e-01)
( 3.39733973e-01,  7.58460406e-01)
( 3.39833983e-01,  7.58178145e-01)
( 3.39933993e-01,  7.57895969e-01)
( 3.40034003e-01,  7.57613877e-01)
( 3.40134013e-01,  7.57331869e-01)
( 3.40234023e-01,  7.57049944e-01)
( 3.40334033e-01,  7.56768104e-01)
( 3.40434043e-01,  7.56486348e-01)
( 3.40534053e-01,  7.56204675e-01)
( 3.40634063e-01,  7.55923087e-01)
( 3.40734073e-01,  7.55641582e-01)
( 3.40834083e-01,  7.55360161e-01)
( 3.40934093e-01,  7.55078824e-01)
( 3.41034103e-01,  7.54797571e-01)
( 3.41134113e-01,  7.54516402e-01)
( 3.41234123e-01,  7.54235317e-01)
( 3.41334133e-01,  7.53954315e-01)
( 3.41434143e-01,  7.53673397e-01)
( 3.41534153e-01,  7.53392563e-01)
( 3.41634163e-01,  7.53111812e-01)
( 3.41734173e-01,  7.52831146e-01)
( 3.41834183e-01,  7.52550562e-01)
( 3.41934193e-01,  7.52270063e-01)
( 3.42034203e-01,  7.51989647e-01)
( 3.42134213e-01,  7.51709315e-01)
( 3.42234223e-01,  7.51429067e-01)
( 3.42334233e-01,  7.51148902e-01)
( 3.42434243e-01,  7.50868820e-01)
( 3.42534253e-01,  7.50588822e-01)
( 3.42634263e-01,  7.50308908e-01)
( 3.42734273e-01,  7.50029077e-01)
( 3.42834283e-01,  7.49749330e-01)
( 3.42934293e-01,  7.49469666e-01)
( 3.43034303e-01,  7.49190086e-01)
( 3.43134313e-01,  7.48910589e-01)
( 3.43234323e-01,  7.48631176e-01)
( 3.43334333e-01,  7.48351846e-01)
( 3.43434343e-01,  7.48072599e-01)
( 3.43534353e-01,  7.47793436e-01)
( 3.43634363e-01,  7.47514356e-01)
( 3.43734373e-01,  7.47235359e-01)
( 3.43834383e-01,  7.46956446e-01)
( 3.43934393e-01,  7.46677616e-01)
( 3.44034403e-01,  7.46398869e-01)
( 3.44134413e-01,  7.46120205e-01)
( 3.44234423e-01,  7.45841625e-01)
( 3.44334433e-01,  7.45563128e-01)
( 3.44434443e-01,  7.45284714e-01)
( 3.44534453e-01,  7.45006384e-01)
( 3.44634463e-01,  7.44728136e-01)
( 3.44734473e-01,  7.44449972e-01)
( 3.44834483e-01,  7.44171891e-01)
( 3.44934493e-01,  7.43893892e-01)
( 3.45034503e-01,  7.43615977e-01)
( 3.45134513e-01,  7.43338145e-01)
( 3.45234523e-01,  7.43060396e-01)
( 3.45334533e-01,  7.42782731e-01)
( 3.45434543e-01,  7.42505148e-01)
( 3.45534553e-01,  7.42227648e-01)
( 3.45634563e-01,  7.41950231e-01)
( 3.45734573e-01,  7.41672897e-01)
( 3.45834583e-01,  7.41395646e-01)
( 3.45934593e-01,  7.41118478e-01)
( 3.46034603e-01,  7.40841393e-01)
( 3.46134613e-01,  7.40564390e-01)
( 3.46234623e-01,  7.40287471e-01)
( 3.46334633e-01,  7.40010634e-01)
( 3.46434643e-01,  7.39733880e-01)
( 3.46534653e-01,  7.39457209e-01)
( 3.46634663e-01,  7.39180621e-01)
( 3.46734673e-01,  7.38904116e-01)
( 3.46834683e-01,  7.38627693e-01)
( 3.46934693e-01,  7.38351353e-01)
( 3.47034703e-01,  7.38075096e-01)
( 3.47134713e-01,  7.37798922e-01)
( 3.47234723e-01,  7.37522830e-01)
( 3.47334733e-01,  7.37246821e-01)
( 3.47434743e-01,  7.36970894e-01)
( 3.47534753e-01,  7.36695050e-01)
( 3.47634763e-01,  7.36419289e-01)
( 3.47734773e-01,  7.36143610e-01)
( 3.47834783e-01,  7.35868014e-01)
( 3.47934793e-01,  7.35592500e-01)
( 3.48034803e-01,  7.35317069e-01)
( 3.48134813e-01,  7.35041721e-01)
( 3.48234823e-01,  7.34766455e-01)
( 3.48334833e-01,  7.34491271e-01)
( 3.48434843e-01,  7.34216170e-01)
( 3.48534853e-01,  7.33941151e-01)
( 3.48634863e-01,  7.33666215e-01)
( 3.48734873e-01,  7.33391361e-01)
( 3.48834883e-01,  7.33116589e-01)
( 3.48934893e-01,  7.32841900e-01)
( 3.49034903e-01,  7.32567293e-01)
( 3.49134913e-01,  7.32292769e-01)
( 3.49234923e-01,  7.32018327e-01)
( 3.49334933e-01,  7.31743967e-01)
( 3.49434943e-01,  7.31469689e-01)
( 3.49534953e-01,  7.31195494e-01)
( 3.49634963e-01,  7.30921381e-01)
( 3.49734973e-01,  7.30647350e-01)
( 3.49834983e-01,  7.30373401e-01)
( 3.49934993e-01,  7.30099535e-01)
( 3.50035004e-01,  7.29825750e-01)
( 3.50135014e-01,  7.29552048e-01)
( 3.50235024e-01,  7.29278428e-01)
( 3.50335034e-01,  7.29004890e-01)
( 3.50435044e-01,  7.28731434e-01)
( 3.50535054e-01,  7.28458060e-01)
( 3.50635064e-01,  7.28184768e-01)
( 3.50735074e-01,  7.27911558e-01)
( 3.50835084e-01,  7.27638431e-01)
( 3.50935094e-01,  7.27365385e-01)
( 3.51035104e-01,  7.27092421e-01)
( 3.51135114e-01,  7.26819539e-01)
( 3.51235124e-01,  7.26546739e-01)
( 3.51335134e-01,  7.26274021e-01)
( 3.51435144e-01,  7.26001385e-01)
( 3.51535154e-01,  7.25728831e-01)
( 3.51635164e-01,  7.25456359e-01)
( 3.51735174e-01,  7.25183968e-01)
( 3.51835184e-01,  7.24911659e-01)
( 3.51935194e-01,  7.24639433e-01)
( 3.52035204e-01,  7.24367287e-01)
( 3.52135214e-01,  7.24095224e-01)
( 3.52235224e-01,  7.23823243e-01)
( 3.52335234e-01,  7.23551343e-01)
( 3.52435244e-01,  7.23279525e-01)
( 3.52535254e-01,  7.23007788e-01)
( 3.52635264e-01,  7.22736133e-01)
( 3.52735274e-01,  7.22464560e-01)
( 3.52835284e-01,  7.22193069e-01)
( 3.52935294e-01,  7.21921659e-01)
( 3.53035304e-01,  7.21650331e-01)
( 3.53135314e-01,  7.21379084e-01)
( 3.53235324e-01,  7.21107919e-01)
( 3.53335334e-01,  7.20836836e-01)
( 3.53435344e-01,  7.20565834e-01)
( 3.53535354e-01,  7.20294913e-01)
( 3.53635364e-01,  7.20024074e-01)
( 3.53735374e-01,  7.19753317e-01)
( 3.53835384e-01,  7.19482641e-01)
( 3.53935394e-01,  7.19212046e-01)
( 3.54035404e-01,  7.18941533e-01)
( 3.54135414e-01,  7.18671102e-01)
( 3.54235424e-01,  7.18400751e-01)
( 3.54335434e-01,  7.18130482e-01)
( 3.54435444e-01,  7.17860295e-01)
( 3.54535454e-01,  7.17590188e-01)
( 3.54635464e-01,  7.17320163e-01)
( 3.54735474e-01,  7.17050219e-01)
( 3.54835484e-01,  7.16780357e-01)
( 3.54935494e-01,  7.16510576e-01)
( 3.55035504e-01,  7.16240876e-01)
( 3.55135514e-01,  7.15971257e-01)
( 3.55235524e-01,  7.15701720e-01)
( 3.55335534e-01,  7.15432263e-01)
( 3.55435544e-01,  7.15162888e-01)
( 3.55535554e-01,  7.14893594e-01)
( 3.55635564e-01,  7.14624381e-01)
( 3.55735574e-01,  7.14355249e-01)
( 3.55835584e-01,  7.14086199e-01)
( 3.55935594e-01,  7.13817229e-01)
( 3.56035604e-01,  7.13548341e-01)
( 3.56135614e-01,  7.13279533e-01)
( 3.56235624e-01,  7.13010806e-01)
( 3.56335634e-01,  7.12742161e-01)
( 3.56435644e-01,  7.12473596e-01)
( 3.56535654e-01,  7.12205113e-01)
( 3.56635664e-01,  7.11936710e-01)
( 3.56735674e-01,  7.11668389e-01)
( 3.56835684e-01,  7.11400148e-01)
( 3.56935694e-01,  7.11131988e-01)
( 3.57035704e-01,  7.10863909e-01)
( 3.57135714e-01,  7.10595911e-01)
( 3.57235724e-01,  7.10327993e-01)
( 3.57335734e-01,  7.10060157e-01)
( 3.57435744e-01,  7.09792401e-01)
( 3.57535754e-01,  7.09524726e-01)
( 3.57635764e-01,  7.09257132e-01)
( 3.57735774e-01,  7.08989618e-01)
( 3.57835784e-01,  7.08722186e-01)
( 3.57935794e-01,  7.08454834e-01)
( 3.58035804e-01,  7.08187562e-01)
( 3.58135814e-01,  7.07920372e-01)
( 3.58235824e-01,  7.07653262e-01)
( 3.58335834e-01,  7.07386232e-01)
( 3.58435844e-01,  7.07119284e-01)
( 3.58535854e-01,  7.06852415e-01)
( 3.58635864e-01,  7.06585628e-01)
( 3.58735874e-01,  7.06318921e-01)
( 3.58835884e-01,  7.06052294e-01)
( 3.58935894e-01,  7.05785748e-01)
( 3.59035904e-01,  7.05519283e-01)
( 3.59135914e-01,  7.05252898e-01)
( 3.59235924e-01,  7.04986594e-01)
( 3.59335934e-01,  7.04720370e-01)
( 3.59435944e-01,  7.04454226e-01)
( 3.59535954e-01,  7.04188163e-01)
( 3.59635964e-01,  7.03922180e-01)
( 3.59735974e-01,  7.03656278e-01)
( 3.59835984e-01,  7.03390456e-01)
( 3.59935994e-01,  7.03124714e-01)
( 3.60036004e-01,  7.02859053e-01)
( 3.60136014e-01,  7.02593471e-01)
( 3.60236024e-01,  7.02327971e-01)
( 3.60336034e-01,  7.02062550e-01)
( 3.60436044e-01,  7.01797210e-01)
( 3.60536054e-01,  7.01531950e-01)
( 3.60636064e-01,  7.01266770e-01)
( 3.60736074e-01,  7.01001670e-01)
( 3.60836084e-01,  7.00736651e-01)
( 3.60936094e-01,  7.00471712e-01)
( 3.61036104e-01,  7.00206853e-01)
( 3.61136114e-01,  6.99942074e-01)
( 3.61236124e-01,  6.99677375e-01)
( 3.61336134e-01,  6.99412756e-01)
( 3.61436144e-01,  6.99148217e-01)
( 3.61536154e-01,  6.98883758e-01)
( 3.61636164e-01,  6.98619380e-01)
( 3.61736174e-01,  6.98355081e-01)
( 3.61836184e-01,  6.98090862e-01)
( 3.61936194e-01,  6.97826724e-01)
( 3.62036204e-01,  6.97562665e-01)
( 3.62136214e-01,  6.97298686e-01)
( 3.62236224e-01,  6.97034787e-01)
( 3.62336234e-01,  6.96770968e-01)
( 3.62436244e-01,  6.96507229e-01)
( 3.62536254e-01,  6.96243570e-01)
( 3.62636264e-01,  6.95979991e-01)
( 3.62736274e-01,  6.95716491e-01)
( 3.62836284e-01,  6.95453072e-01)
( 3.62936294e-01,  6.95189732e-01)
( 3.63036304e-01,  6.94926472e-01)
( 3.63136314e-01,  6.94663291e-01)
( 3.63236324e-01,  6.94400191e-01)
( 3.63336334e-01,  6.94137170e-01)
( 3.63436344e-01,  6.93874229e-01)
( 3.63536354e-01,  6.93611367e-01)
( 3.63636364e-01,  6.93348585e-01)
( 3.63736374e-01,  6.93085883e-01)
( 3.63836384e-01,  6.92823261e-01)
( 3.63936394e-01,  6.92560718e-01)
( 3.64036404e-01,  6.92298254e-01)
( 3.64136414e-01,  6.92035871e-01)
( 3.64236424e-01,  6.91773567e-01)
( 3.64336434e-01,  6.91511342e-01)
( 3.64436444e-01,  6.91249197e-01)
( 3.64536454e-01,  6.90987131e-01)
( 3.64636464e-01,  6.90725145e-01)
( 3.64736474e-01,  6.90463239e-01)
( 3.64836484e-01,  6.90201411e-01)
( 3.64936494e-01,  6.89939664e-01)
( 3.65036504e-01,  6.89677995e-01)
( 3.65136514e-01,  6.89416406e-01)
( 3.65236524e-01,  6.89154897e-01)
( 3.65336534e-01,  6.88893467e-01)
( 3.65436544e-01,  6.88632116e-01)
( 3.65536554e-01,  6.88370844e-01)
( 3.65636564e-01,  6.88109652e-01)
( 3.65736574e-01,  6.87848539e-01)
( 3.65836584e-01,  6.87587505e-01)
( 3.65936594e-01,  6.87326551e-01)
( 3.66036604e-01,  6.87065676e-01)
( 3.66136614e-01,  6.86804880e-01)
( 3.66236624e-01,  6.86544163e-01)
( 3.66336634e-01,  6.86283526e-01)
( 3.66436644e-01,  6.86022967e-01)
( 3.66536654e-01,  6.85762488e-01)
( 3.66636664e-01,  6.85502088e-01)
( 3.66736674e-01,  6.85241767e-01)
( 3.66836684e-01,  6.84981525e-01)
( 3.66936694e-01,  6.84721362e-01)
( 3.67036704e-01,  6.84461278e-01)
( 3.67136714e-01,  6.84201274e-01)
( 3.67236724e-01,  6.83941348e-01)
( 3.67336734e-01,  6.83681501e-01)
( 3.67436744e-01,  6.83421733e-01)
( 3.67536754e-01,  6.83162045e-01)
( 3.67636764e-01,  6.82902435e-01)
( 3.67736774e-01,  6.82642904e-01)
( 3.67836784e-01,  6.82383452e-01)
( 3.67936794e-01,  6.82124079e-01)
( 3.68036804e-01,  6.81864785e-01)
( 3.68136814e-01,  6.81605569e-01)
( 3.68236824e-01,  6.81346433e-01)
( 3.68336834e-01,  6.81087375e-01)
( 3.68436844e-01,  6.80828396e-01)
( 3.68536854e-01,  6.80569496e-01)
( 3.68636864e-01,  6.80310675e-01)
( 3.68736874e-01,  6.80051932e-01)
( 3.68836884e-01,  6.79793268e-01)
( 3.68936894e-01,  6.79534683e-01)
( 3.69036904e-01,  6.79276177e-01)
( 3.69136914e-01,  6.79017749e-01)
( 3.69236924e-01,  6.78759400e-01)
( 3.69336934e-01,  6.78501129e-01)
( 3.69436944e-01,  6.78242937e-01)
( 3.69536954e-01,  6.77984824e-01)
( 3.69636964e-01,  6.77726790e-01)
( 3.69736974e-01,  6.77468833e-01)
( 3.69836984e-01,  6.77210956e-01)
( 3.69936994e-01,  6.76953157e-01)
( 3.70037004e-01,  6.76695436e-01)
( 3.70137014e-01,  6.76437795e-01)
( 3.70237024e-01,  6.76180231e-01)
( 3.70337034e-01,  6.75922746e-01)
( 3.70437044e-01,  6.75665339e-01)
( 3.70537054e-01,  6.75408011e-01)
( 3.70637064e-01,  6.75150761e-01)
( 3.70737074e-01,  6.74893590e-01)
( 3.70837084e-01,  6.74636497e-01)
( 3.70937094e-01,  6.74379483e-01)
( 3.71037104e-01,  6.74122546e-01)
( 3.71137114e-01,  6.73865688e-01)
( 3.71237124e-01,  6.73608909e-01)
( 3.71337134e-01,  6.73352207e-01)
( 3.71437144e-01,  6.73095584e-01)
( 3.71537154e-01,  6.72839039e-01)
( 3.71637164e-01,  6.72582573e-01)
( 3.71737174e-01,  6.72326184e-01)
( 3.71837184e-01,  6.72069874e-01)
( 3.71937194e-01,  6.71813642e-01)
( 3.72037204e-01,  6.71557488e-01)
( 3.72137214e-01,  6.71301412e-01)
( 3.72237224e-01,  6.71045414e-01)
( 3.72337234e-01,  6.70789495e-01)
( 3.72437244e-01,  6.70533653e-01)
( 3.72537254e-01,  6.70277890e-01)
( 3.72637264e-01,  6.70022205e-01)
( 3.72737274e-01,  6.69766597e-01)
( 3.72837284e-01,  6.69511068e-01)
( 3.72937294e-01,  6.69255617e-01)
( 3.73037304e-01,  6.69000244e-01)
( 3.73137314e-01,  6.68744948e-01)
( 3.73237324e-01,  6.68489731e-01)
( 3.73337334e-01,  6.68234591e-01)
( 3.73437344e-01,  6.67979530e-01)
( 3.73537354e-01,  6.67724546e-01)
( 3.73637364e-01,  6.67469640e-01)
( 3.73737374e-01,  6.67214812e-01)
( 3.73837384e-01,  6.66960062e-01)
( 3.73937394e-01,  6.66705390e-01)
( 3.74037404e-01,  6.66450796e-01)
( 3.74137414e-01,  6.66196279e-01)
( 3.74237424e-01,  6.65941840e-01)
( 3.74337434e-01,  6.65687479e-01)
( 3.74437444e-01,  6.65433195e-01)
( 3.74537454e-01,  6.65178989e-01)
( 3.74637464e-01,  6.64924861e-01)
( 3.74737474e-01,  6.64670811e-01)
( 3.74837484e-01,  6.64416838e-01)
( 3.74937494e-01,  6.64162943e-01)
( 3.75037504e-01,  6.63909126e-01)
( 3.75137514e-01,  6.63655386e-01)
( 3.75237524e-01,  6.63401724e-01)
( 3.75337534e-01,  6.63148139e-01)
( 3.75437544e-01,  6.62894632e-01)
( 3.75537554e-01,  6.62641202e-01)
( 3.75637564e-01,  6.62387850e-01)
( 3.75737574e-01,  6.62134576e-01)
( 3.75837584e-01,  6.61881378e-01)
( 3.75937594e-01,  6.61628259e-01)
( 3.76037604e-01,  6.61375217e-01)
( 3.76137614e-01,  6.61122252e-01)
( 3.76237624e-01,  6.60869364e-01)
( 3.76337634e-01,  6.60616554e-01)
( 3.76437644e-01,  6.60363822e-01)
( 3.76537654e-01,  6.60111167e-01)
( 3.76637664e-01,  6.59858589e-01)
( 3.76737674e-01,  6.59606088e-01)
( 3.76837684e-01,  6.59353665e-01)
( 3.76937694e-01,  6.59101319e-01)
( 3.77037704e-01,  6.58849050e-01)
( 3.77137714e-01,  6.58596859e-01)
( 3.77237724e-01,  6.58344744e-01)
( 3.77337734e-01,  6.58092707e-01)
( 3.77437744e-01,  6.57840748e-01)
( 3.77537754e-01,  6.57588865e-01)
( 3.77637764e-01,  6.57337059e-01)
( 3.77737774e-01,  6.57085331e-01)
( 3.77837784e-01,  6.56833680e-01)
( 3.77937794e-01,  6.56582106e-01)
( 3.78037804e-01,  6.56330609e-01)
( 3.78137814e-01,  6.56079189e-01)
( 3.78237824e-01,  6.55827846e-01)
( 3.78337834e-01,  6.55576580e-01)
( 3.78437844e-01,  6.55325391e-01)
( 3.78537854e-01,  6.55074279e-01)
( 3.78637864e-01,  6.54823244e-01)
( 3.78737874e-01,  6.54572287e-01)
( 3.78837884e-01,  6.54321406e-01)
( 3.78937894e-01,  6.54070602e-01)
( 3.79037904e-01,  6.53819875e-01)
( 3.79137914e-01,  6.53569224e-01)
( 3.79237924e-01,  6.53318651e-01)
( 3.79337934e-01,  6.53068155e-01)
( 3.79437944e-01,  6.52817735e-01)
( 3.79537954e-01,  6.52567392e-01)
( 3.79637964e-01,  6.52317126e-01)
( 3.79737974e-01,  6.52066937e-01)
( 3.79837984e-01,  6.51816824e-01)
( 3.79937994e-01,  6.51566789e-01)
( 3.80038004e-01,  6.51316830e-01)
( 3.80138014e-01,  6.51066948e-01)
( 3.80238024e-01,  6.50817142e-01)
( 3.80338034e-01,  6.50567413e-01)
( 3.80438044e-01,  6.50317761e-01)
( 3.80538054e-01,  6.50068186e-01)
( 3.80638064e-01,  6.49818687e-01)
( 3.80738074e-01,  6.49569264e-01)
( 3.80838084e-01,  6.49319919e-01)
( 3.80938094e-01,  6.49070650e-01)
( 3.81038104e-01,  6.48821457e-01)
( 3.81138114e-01,  6.48572341e-01)
( 3.81238124e-01,  6.48323302e-01)
( 3.81338134e-01,  6.48074339e-01)
( 3.81438144e-01,  6.47825452e-01)
( 3.81538154e-01,  6.47576642e-01)
( 3.81638164e-01,  6.47327909e-01)
( 3.81738174e-01,  6.47079251e-01)
( 3.81838184e-01,  6.46830671e-01)
( 3.81938194e-01,  6.46582166e-01)
( 3.82038204e-01,  6.46333739e-01)
( 3.82138214e-01,  6.46085387e-01)
( 3.82238224e-01,  6.45837112e-01)
( 3.82338234e-01,  6.45588913e-01)
( 3.82438244e-01,  6.45340790e-01)
( 3.82538254e-01,  6.45092744e-01)
( 3.82638264e-01,  6.44844774e-01)
( 3.82738274e-01,  6.44596880e-01)
( 3.82838284e-01,  6.44349063e-01)
( 3.82938294e-01,  6.44101322e-01)
( 3.83038304e-01,  6.43853657e-01)
( 3.83138314e-01,  6.43606068e-01)
( 3.83238324e-01,  6.43358555e-01)
( 3.83338334e-01,  6.43111119e-01)
( 3.83438344e-01,  6.42863758e-01)
( 3.83538354e-01,  6.42616474e-01)
( 3.83638364e-01,  6.42369266e-01)
( 3.83738374e-01,  6.42122134e-01)
( 3.83838384e-01,  6.41875078e-01)
( 3.83938394e-01,  6.41628098e-01)
( 3.84038404e-01,  6.41381194e-01)
( 3.84138414e-01,  6.41134366e-01)
( 3.84238424e-01,  6.40887614e-01)
( 3.84338434e-01,  6.40640938e-01)
( 3.84438444e-01,  6.40394338e-01)
( 3.84538454e-01,  6.40147814e-01)
( 3.84638464e-01,  6.39901366e-01)
( 3.84738474e-01,  6.39654994e-01)
( 3.84838484e-01,  6.39408697e-01)
( 3.84938494e-01,  6.39162477e-01)
( 3.85038504e-01,  6.38916332e-01)
( 3.85138514e-01,  6.38670264e-01)
( 3.85238524e-01,  6.38424271e-01)
( 3.85338534e-01,  6.38178354e-01)
( 3.85438544e-01,  6.37932512e-01)
( 3.85538554e-01,  6.37686747e-01)
( 3.85638564e-01,  6.37441057e-01)
( 3.85738574e-01,  6.37195443e-01)
( 3.85838584e-01,  6.36949904e-01)
( 3.85938594e-01,  6.36704442e-01)
( 3.86038604e-01,  6.36459055e-01)
( 3.86138614e-01,  6.36213743e-01)
( 3.86238624e-01,  6.35968508e-01)
( 3.86338634e-01,  6.35723348e-01)
( 3.86438644e-01,  6.35478263e-01)
( 3.86538654e-01,  6.35233254e-01)
( 3.86638664e-01,  6.34988321e-01)
( 3.86738674e-01,  6.34743463e-01)
( 3.86838684e-01,  6.34498681e-01)
( 3.86938694e-01,  6.34253975e-01)
( 3.87038704e-01,  6.34009344e-01)
( 3.87138714e-01,  6.33764788e-01)
( 3.87238724e-01,  6.33520308e-01)
( 3.87338734e-01,  6.33275903e-01)
( 3.87438744e-01,  6.33031574e-01)
( 3.87538754e-01,  6.32787320e-01)
( 3.87638764e-01,  6.32543141e-01)
( 3.87738774e-01,  6.32299038e-01)
( 3.87838784e-01,  6.32055011e-01)
( 3.87938794e-01,  6.31811058e-01)
( 3.88038804e-01,  6.31567181e-01)
( 3.88138814e-01,  6.31323380e-01)
( 3.88238824e-01,  6.31079653e-01)
( 3.88338834e-01,  6.30836002e-01)
( 3.88438844e-01,  6.30592426e-01)
( 3.88538854e-01,  6.30348926e-01)
( 3.88638864e-01,  6.30105500e-01)
( 3.88738874e-01,  6.29862150e-01)
( 3.88838884e-01,  6.29618875e-01)
( 3.88938894e-01,  6.29375675e-01)
( 3.89038904e-01,  6.29132550e-01)
( 3.89138914e-01,  6.28889501e-01)
( 3.89238924e-01,  6.28646527e-01)
( 3.89338934e-01,  6.28403627e-01)
( 3.89438944e-01,  6.28160803e-01)
( 3.89538954e-01,  6.27918054e-01)
( 3.89638964e-01,  6.27675380e-01)
( 3.89738974e-01,  6.27432781e-01)
( 3.89838984e-01,  6.27190257e-01)
( 3.89938994e-01,  6.26947808e-01)
( 3.90039004e-01,  6.26705434e-01)
( 3.90139014e-01,  6.26463135e-01)
( 3.90239024e-01,  6.26220910e-01)
( 3.90339034e-01,  6.25978761e-01)
( 3.90439044e-01,  6.25736687e-01)
( 3.90539054e-01,  6.25494688e-01)
( 3.90639064e-01,  6.25252763e-01)
( 3.90739074e-01,  6.25010913e-01)
( 3.90839084e-01,  6.24769139e-01)
( 3.90939094e-01,  6.24527439e-01)
( 3.91039104e-01,  6.24285813e-01)
( 3.91139114e-01,  6.24044263e-01)
( 3.91239124e-01,  6.23802788e-01)
( 3.91339134e-01,  6.23561387e-01)
( 3.91439144e-01,  6.23320061e-01)
( 3.91539154e-01,  6.23078809e-01)
( 3.91639164e-01,  6.22837632e-01)
( 3.91739174e-01,  6.22596531e-01)
( 3.91839184e-01,  6.22355503e-01)
( 3.91939194e-01,  6.22114551e-01)
( 3.92039204e-01,  6.21873673e-01)
( 3.92139214e-01,  6.21632869e-01)
( 3.92239224e-01,  6.21392140e-01)
( 3.92339234e-01,  6.21151486e-01)
( 3.92439244e-01,  6.20910906e-01)
( 3.92539254e-01,  6.20670401e-01)
( 3.92639264e-01,  6.20429971e-01)
( 3.92739274e-01,  6.20189615e-01)
( 3.92839284e-01,  6.19949333e-01)
( 3.92939294e-01,  6.19709126e-01)
( 3.93039304e-01,  6.19468993e-01)
( 3.93139314e-01,  6.19228935e-01)
( 3.93239324e-01,  6.18988951e-01)
( 3.93339334e-01,  6.18749042e-01)
( 3.93439344e-01,  6.18509207e-01)
( 3.93539354e-01,  6.18269447e-01)
( 3.93639364e-01,  6.18029760e-01)
( 3.93739374e-01,  6.17790149e-01)
( 3.93839384e-01,  6.17550611e-01)
( 3.93939394e-01,  6.17311148e-01)
( 3.94039404e-01,  6.17071759e-01)
( 3.94139414e-01,  6.16832444e-01)
( 3.94239424e-01,  6.16593204e-01)
( 3.94339434e-01,  6.16354038e-01)
( 3.94439444e-01,  6.16114946e-01)
( 3.94539454e-01,  6.15875928e-01)
( 3.94639464e-01,  6.15636984e-01)
( 3.94739474e-01,  6.15398115e-01)
( 3.94839484e-01,  6.15159320e-01)
( 3.94939494e-01,  6.14920599e-01)
( 3.95039504e-01,  6.14681952e-01)
( 3.95139514e-01,  6.14443379e-01)
( 3.95239524e-01,  6.14204880e-01)
( 3.95339534e-01,  6.13966455e-01)
( 3.95439544e-01,  6.13728104e-01)
( 3.95539554e-01,  6.13489828e-01)
( 3.95639564e-01,  6.13251625e-01)
( 3.95739574e-01,  6.13013496e-01)
( 3.95839584e-01,  6.12775442e-01)
( 3.95939594e-01,  6.12537461e-01)
( 3.96039604e-01,  6.12299554e-01)
( 3.96139614e-01,  6.12061721e-01)
( 3.96239624e-01,  6.11823962e-01)
( 3.96339634e-01,  6.11586277e-01)
( 3.96439644e-01,  6.11348666e-01)
( 3.96539654e-01,  6.11111129e-01)
( 3.96639664e-01,  6.10873665e-01)
( 3.96739674e-01,  6.10636276e-01)
( 3.96839684e-01,  6.10398960e-01)
( 3.96939694e-01,  6.10161718e-01)
( 3.97039704e-01,  6.09924550e-01)
( 3.97139714e-01,  6.09687455e-01)
( 3.97239724e-01,  6.09450434e-01)
( 3.97339734e-01,  6.09213487e-01)
( 3.97439744e-01,  6.08976614e-01)
( 3.97539754e-01,  6.08739814e-01)
( 3.97639764e-01,  6.08503088e-01)
( 3.97739774e-01,  6.08266436e-01)
( 3.97839784e-01,  6.08029857e-01)
( 3.97939794e-01,  6.07793352e-01)
( 3.98039804e-01,  6.07556920e-01)
( 3.98139814e-01,  6.07320563e-01)
( 3.98239824e-01,  6.07084278e-01)
( 3.98339834e-01,  6.06848067e-01)
( 3.98439844e-01,  6.06611930e-01)
( 3.98539854e-01,  6.06375866e-01)
( 3.98639864e-01,  6.06139876e-01)
( 3.98739874e-01,  6.05903959e-01)
( 3.98839884e-01,  6.05668116e-01)
( 3.98939894e-01,  6.05432346e-01)
( 3.99039904e-01,  6.05196650e-01)
( 3.99139914e-01,  6.04961027e-01)
( 3.99239924e-01,  6.04725477e-01)
( 3.99339934e-01,  6.04490001e-01)
( 3.99439944e-01,  6.04254598e-01)
( 3.99539954e-01,  6.04019268e-01)
( 3.99639964e-01,  6.03784012e-01)
( 3.99739974e-01,  6.03548829e-01)
( 3.99839984e-01,  6.03313720e-01)
( 3.99939994e-01,  6.03078683e-01)
( 4.00040004e-01,  6.02843720e-01)
( 4.00140014e-01,  6.02608830e-01)
( 4.00240024e-01,  6.02374014e-01)
( 4.00340034e-01,  6.02139270e-01)
( 4.00440044e-01,  6.01904600e-01)
( 4.00540054e-01,  6.01670003e-01)
( 4.00640064e-01,  6.01435479e-01)
( 4.00740074e-01,  6.01201028e-01)
( 4.00840084e-01,  6.00966650e-01)
( 4.00940094e-01,  6.00732346e-01)
( 4.01040104e-01,  6.00498114e-01)
( 4.01140114e-01,  6.00263956e-01)
( 4.01240124e-01,  6.00029871e-01)
( 4.01340134e-01,  5.99795858e-01)
( 4.01440144e-01,  5.99561919e-01)
( 4.01540154e-01,  5.99328053e-01)
( 4.01640164e-01,  5.99094259e-01)
( 4.01740174e-01,  5.98860539e-01)
( 4.01840184e-01,  5.98626892e-01)
( 4.01940194e-01,  5.98393317e-01)
( 4.02040204e-01,  5.98159816e-01)
( 4.02140214e-01,  5.97926387e-01)
( 4.02240224e-01,  5.97693031e-01)
( 4.02340234e-01,  5.97459748e-01)
( 4.02440244e-01,  5.97226538e-01)
( 4.02540254e-01,  5.96993401e-01)
( 4.02640264e-01,  5.96760337e-01)
( 4.02740274e-01,  5.96527345e-01)
( 4.02840284e-01,  5.96294426e-01)
( 4.02940294e-01,  5.96061580e-01)
( 4.03040304e-01,  5.95828807e-01)
( 4.03140314e-01,  5.95596106e-01)
( 4.03240324e-01,  5.95363478e-01)
( 4.03340334e-01,  5.95130923e-01)
( 4.03440344e-01,  5.94898441e-01)
( 4.03540354e-01,  5.94666031e-01)
( 4.03640364e-01,  5.94433694e-01)
( 4.03740374e-01,  5.94201429e-01)
( 4.03840384e-01,  5.93969237e-01)
( 4.03940394e-01,  5.93737118e-01)
( 4.04040404e-01,  5.93505071e-01)
( 4.04140414e-01,  5.93273096e-01)
( 4.04240424e-01,  5.93041195e-01)
( 4.04340434e-01,  5.92809366e-01)
( 4.04440444e-01,  5.92577609e-01)
( 4.04540454e-01,  5.92345925e-01)
( 4.04640464e-01,  5.92114313e-01)
( 4.04740474e-01,  5.91882774e-01)
( 4.04840484e-01,  5.91651307e-01)
( 4.04940494e-01,  5.91419912e-01)
( 4.05040504e-01,  5.91188590e-01)
( 4.05140514e-01,  5.90957341e-01)
( 4.05240524e-01,  5.90726163e-01)
( 4.05340534e-01,  5.90495059e-01)
( 4.05440544e-01,  5.90264026e-01)
( 4.05540554e-01,  5.90033066e-01)
( 4.05640564e-01,  5.89802178e-01)
( 4.05740574e-01,  5.89571362e-01)
( 4.05840584e-01,  5.89340619e-01)
( 4.05940594e-01,  5.89109948e-01)
( 4.06040604e-01,  5.88879349e-01)
( 4.06140614e-01,  5.88648822e-01)
( 4.06240624e-01,  5.88418367e-01)
( 4.06340634e-01,  5.88187985e-01)
( 4.06440644e-01,  5.87957675e-01)
( 4.06540654e-01,  5.87727437e-01)
( 4.06640664e-01,  5.87497271e-01)
( 4.06740674e-01,  5.87267177e-01)
( 4.06840684e-01,  5.87037156e-01)
( 4.06940694e-01,  5.86807206e-01)
( 4.07040704e-01,  5.86577329e-01)
( 4.07140714e-01,  5.86347523e-01)
( 4.07240724e-01,  5.86117790e-01)
( 4.07340734e-01,  5.85888128e-01)
( 4.07440744e-01,  5.85658539e-01)
( 4.07540754e-01,  5.85429022e-01)
( 4.07640764e-01,  5.85199576e-01)
( 4.07740774e-01,  5.84970203e-01)
( 4.07840784e-01,  5.84740901e-01)
( 4.07940794e-01,  5.84511671e-01)
( 4.08040804e-01,  5.84282514e-01)
( 4.08140814e-01,  5.84053428e-01)
( 4.08240824e-01,  5.83824414e-01)
( 4.08340834e-01,  5.83595471e-01)
( 4.08440844e-01,  5.83366601e-01)
( 4.08540854e-01,  5.83137803e-01)
( 4.08640864e-01,  5.82909076e-01)
( 4.08740874e-01,  5.82680421e-01)
( 4.08840884e-01,  5.82451838e-01)
( 4.08940894e-01,  5.82223326e-01)
( 4.09040904e-01,  5.81994886e-01)
( 4.09140914e-01,  5.81766518e-01)
( 4.09240924e-01,  5.81538222e-01)
( 4.09340934e-01,  5.81309997e-01)
( 4.09440944e-01,  5.81081844e-01)
( 4.09540954e-01,  5.80853763e-01)
( 4.09640964e-01,  5.80625753e-01)
( 4.09740974e-01,  5.80397815e-01)
( 4.09840984e-01,  5.80169948e-01)
( 4.09940994e-01,  5.79942153e-01)
( 4.10041004e-01,  5.79714430e-01)
( 4.10141014e-01,  5.79486778e-01)
( 4.10241024e-01,  5.79259198e-01)
( 4.10341034e-01,  5.79031689e-01)
( 4.10441044e-01,  5.78804252e-01)
( 4.10541054e-01,  5.78576886e-01)
( 4.10641064e-01,  5.78349591e-01)
( 4.10741074e-01,  5.78122368e-01)
( 4.10841084e-01,  5.77895217e-01)
( 4.10941094e-01,  5.77668137e-01)
( 4.11041104e-01,  5.77441128e-01)
( 4.11141114e-01,  5.77214190e-01)
( 4.11241124e-01,  5.76987324e-01)
( 4.11341134e-01,  5.76760530e-01)
( 4.11441144e-01,  5.76533806e-01)
( 4.11541154e-01,  5.76307154e-01)
( 4.11641164e-01,  5.76080574e-01)
( 4.11741174e-01,  5.75854064e-01)
( 4.11841184e-01,  5.75627626e-01)
( 4.11941194e-01,  5.75401259e-01)
( 4.12041204e-01,  5.75174963e-01)
( 4.12141214e-01,  5.74948738e-01)
( 4.12241224e-01,  5.74722585e-01)
( 4.12341234e-01,  5.74496503e-01)
( 4.12441244e-01,  5.74270492e-01)
( 4.12541254e-01,  5.74044552e-01)
( 4.12641264e-01,  5.73818683e-01)
( 4.12741274e-01,  5.73592885e-01)
( 4.12841284e-01,  5.73367159e-01)
( 4.12941294e-01,  5.73141503e-01)
( 4.13041304e-01,  5.72915918e-01)
( 4.13141314e-01,  5.72690405e-01)
( 4.13241324e-01,  5.72464963e-01)
( 4.13341334e-01,  5.72239591e-01)
( 4.13441344e-01,  5.72014291e-01)
( 4.13541354e-01,  5.71789061e-01)
( 4.13641364e-01,  5.71563903e-01)
( 4.13741374e-01,  5.71338815e-01)
( 4.13841384e-01,  5.71113798e-01)
( 4.13941394e-01,  5.70888852e-01)
( 4.14041404e-01,  5.70663978e-01)
( 4.14141414e-01,  5.70439174e-01)
( 4.14241424e-01,  5.70214440e-01)
( 4.14341434e-01,  5.69989778e-01)
( 4.14441444e-01,  5.69765187e-01)
( 4.14541454e-01,  5.69540666e-01)
( 4.14641464e-01,  5.69316216e-01)
( 4.14741474e-01,  5.69091837e-01)
( 4.14841484e-01,  5.68867528e-01)
( 4.14941494e-01,  5.68643291e-01)
( 4.15041504e-01,  5.68419124e-01)
( 4.15141514e-01,  5.68195027e-01)
( 4.15241524e-01,  5.67971002e-01)
( 4.15341534e-01,  5.67747047e-01)
( 4.15441544e-01,  5.67523163e-01)
( 4.15541554e-01,  5.67299349e-01)
( 4.15641564e-01,  5.67075606e-01)
( 4.15741574e-01,  5.66851934e-01)
( 4.15841584e-01,  5.66628332e-01)
( 4.15941594e-01,  5.66404800e-01)
( 4.16041604e-01,  5.66181340e-01)
( 4.16141614e-01,  5.65957950e-01)
( 4.16241624e-01,  5.65734630e-01)
( 4.16341634e-01,  5.65511381e-01)
( 4.16441644e-01,  5.65288202e-01)
( 4.16541654e-01,  5.65065094e-01)
( 4.16641664e-01,  5.64842056e-01)
( 4.16741674e-01,  5.64619089e-01)
( 4.16841684e-01,  5.64396192e-01)
( 4.16941694e-01,  5.64173365e-01)
( 4.17041704e-01,  5.63950609e-01)
( 4.17141714e-01,  5.63727924e-01)
( 4.17241724e-01,  5.63505308e-01)
( 4.17341734e-01,  5.63282763e-01)
( 4.17441744e-01,  5.63060288e-01)
( 4.17541754e-01,  5.62837884e-01)
( 4.17641764e-01,  5.62615550e-01)
( 4.17741774e-01,  5.62393286e-01)
( 4.17841784e-01,  5.62171092e-01)
( 4.17941794e-01,  5.61948969e-01)
( 4.18041804e-01,  5.61726916e-01)
( 4.18141814e-01,  5.61504933e-01)
( 4.18241824e-01,  5.61283020e-01)
( 4.18341834e-01,  5.61061177e-01)
( 4.18441844e-01,  5.60839405e-01)
( 4.18541854e-01,  5.60617702e-01)
( 4.18641864e-01,  5.60396070e-01)
( 4.18741874e-01,  5.60174508e-01)
( 4.18841884e-01,  5.59953016e-01)
( 4.18941894e-01,  5.59731594e-01)
( 4.19041904e-01,  5.59510242e-01)
( 4.19141914e-01,  5.59288960e-01)
( 4.19241924e-01,  5.59067748e-01)
( 4.19341934e-01,  5.58846606e-01)
( 4.19441944e-01,  5.58625534e-01)
( 4.19541954e-01,  5.58404533e-01)
( 4.19641964e-01,  5.58183601e-01)
( 4.19741974e-01,  5.57962739e-01)
( 4.19841984e-01,  5.57741946e-01)
( 4.19941994e-01,  5.57521224e-01)
( 4.20042004e-01,  5.57300572e-01)
( 4.20142014e-01,  5.57079989e-01)
( 4.20242024e-01,  5.56859477e-01)
( 4.20342034e-01,  5.56639034e-01)
( 4.20442044e-01,  5.56418661e-01)
( 4.20542054e-01,  5.56198358e-01)
( 4.20642064e-01,  5.55978124e-01)
( 4.20742074e-01,  5.55757961e-01)
( 4.20842084e-01,  5.55537867e-01)
( 4.20942094e-01,  5.55317843e-01)
( 4.21042104e-01,  5.55097888e-01)
( 4.21142114e-01,  5.54878004e-01)
( 4.21242124e-01,  5.54658189e-01)
( 4.21342134e-01,  5.54438443e-01)
( 4.21442144e-01,  5.54218768e-01)
( 4.21542154e-01,  5.53999162e-01)
( 4.21642164e-01,  5.53779625e-01)
( 4.21742174e-01,  5.53560158e-01)
( 4.21842184e-01,  5.53340761e-01)
( 4.21942194e-01,  5.53121433e-01)
( 4.22042204e-01,  5.52902175e-01)
( 4.22142214e-01,  5.52682987e-01)
( 4.22242224e-01,  5.52463868e-01)
( 4.22342234e-01,  5.52244818e-01)
( 4.22442244e-01,  5.52025838e-01)
( 4.22542254e-01,  5.51806927e-01)
( 4.22642264e-01,  5.51588086e-01)
( 4.22742274e-01,  5.51369315e-01)
( 4.22842284e-01,  5.51150612e-01)
( 4.22942294e-01,  5.50931979e-01)
( 4.23042304e-01,  5.50713416e-01)
( 4.23142314e-01,  5.50494922e-01)
( 4.23242324e-01,  5.50276497e-01)
( 4.23342334e-01,  5.50058142e-01)
( 4.23442344e-01,  5.49839856e-01)
( 4.23542354e-01,  5.49621639e-01)
( 4.23642364e-01,  5.49403491e-01)
( 4.23742374e-01,  5.49185413e-01)
( 4.23842384e-01,  5.48967404e-01)
( 4.23942394e-01,  5.48749464e-01)
( 4.24042404e-01,  5.48531594e-01)
( 4.24142414e-01,  5.48313792e-01)
( 4.24242424e-01,  5.48096060e-01)
( 4.24342434e-01,  5.47878397e-01)
( 4.24442444e-01,  5.47660803e-01)
( 4.24542454e-01,  5.47443279e-01)
( 4.24642464e-01,  5.47225823e-01)
( 4.24742474e-01,  5.47008437e-01)
( 4.24842484e-01,  5.46791120e-01)
( 4.24942494e-01,  5.46573871e-01)
( 4.25042504e-01,  5.46356692e-01)
( 4.25142514e-01,  5.46139582e-01)
( 4.25242524e-01,  5.45922541e-01)
( 4.25342534e-01,  5.45705569e-01)
( 4.25442544e-01,  5.45488666e-01)
( 4.25542554e-01,  5.45271831e-01)
( 4.25642564e-01,  5.45055066e-01)
( 4.25742574e-01,  5.44838370e-01)
( 4.25842584e-01,  5.44621743e-01)
( 4.25942594e-01,  5.44405184e-01)
( 4.26042604e-01,  5.44188695e-01)
( 4.26142614e-01,  5.43972274e-01)
( 4.26242624e-01,  5.43755922e-01)
( 4.26342634e-01,  5.43539639e-01)
( 4.26442644e-01,  5.43323425e-01)
( 4.26542654e-01,  5.43107280e-01)
( 4.26642664e-01,  5.42891203e-01)
( 4.26742674e-01,  5.42675196e-01)
( 4.26842684e-01,  5.42459257e-01)
( 4.26942694e-01,  5.42243386e-01)
( 4.27042704e-01,  5.42027585e-01)
( 4.27142714e-01,  5.41811852e-01)
( 4.27242724e-01,  5.41596188e-01)
( 4.27342734e-01,  5.41380593e-01)
( 4.27442744e-01,  5.41165066e-01)
( 4.27542754e-01,  5.40949608e-01)
( 4.27642764e-01,  5.40734218e-01)
( 4.27742774e-01,  5.40518898e-01)
( 4.27842784e-01,  5.40303645e-01)
( 4.27942794e-01,  5.40088462e-01)
( 4.28042804e-01,  5.39873347e-01)
( 4.28142814e-01,  5.39658300e-01)
( 4.28242824e-01,  5.39443322e-01)
( 4.28342834e-01,  5.39228413e-01)
( 4.28442844e-01,  5.39013572e-01)
( 4.28542854e-01,  5.38798799e-01)
( 4.28642864e-01,  5.38584095e-01)
( 4.28742874e-01,  5.38369459e-01)
( 4.28842884e-01,  5.38154892e-01)
( 4.28942894e-01,  5.37940393e-01)
( 4.29042904e-01,  5.37725963e-01)
( 4.29142914e-01,  5.37511601e-01)
( 4.29242924e-01,  5.37297308e-01)
( 4.29342934e-01,  5.37083082e-01)
( 4.29442944e-01,  5.36868925e-01)
( 4.29542954e-01,  5.36654837e-01)
( 4.29642964e-01,  5.36440817e-01)
( 4.29742974e-01,  5.36226865e-01)
( 4.29842984e-01,  5.36012981e-01)
( 4.29942994e-01,  5.35799165e-01)
( 4.30043004e-01,  5.35585418e-01)
( 4.30143014e-01,  5.35371739e-01)
( 4.30243024e-01,  5.35158128e-01)
( 4.30343034e-01,  5.34944586e-01)
( 4.30443044e-01,  5.34731111e-01)
( 4.30543054e-01,  5.34517705e-01)
( 4.30643064e-01,  5.34304367e-01)
( 4.30743074e-01,  5.34091097e-01)
( 4.30843084e-01,  5.33877895e-01)
( 4.30943094e-01,  5.33664761e-01)
( 4.31043104e-01,  5.33451695e-01)
( 4.31143114e-01,  5.33238698e-01)
( 4.31243124e-01,  5.33025768e-01)
( 4.31343134e-01,  5.32812907e-01)
( 4.31443144e-01,  5.32600113e-01)
( 4.31543154e-01,  5.32387387e-01)
( 4.31643164e-01,  5.32174730e-01)
( 4.31743174e-01,  5.31962140e-01)
( 4.31843184e-01,  5.31749618e-01)
( 4.31943194e-01,  5.31537164e-01)
( 4.32043204e-01,  5.31324779e-01)
( 4.32143214e-01,  5.31112461e-01)
( 4.32243224e-01,  5.30900210e-01)
( 4.32343234e-01,  5.30688028e-01)
( 4.32443244e-01,  5.30475914e-01)
( 4.32543254e-01,  5.30263867e-01)
( 4.32643264e-01,  5.30051889e-01)
( 4.32743274e-01,  5.29839978e-01)
( 4.32843284e-01,  5.29628134e-01)
( 4.32943294e-01,  5.29416359e-01)
( 4.33043304e-01,  5.29204651e-01)
( 4.33143314e-01,  5.28993011e-01)
( 4.33243324e-01,  5.28781439e-01)
( 4.33343334e-01,  5.28569935e-01)
( 4.33443344e-01,  5.28358498e-01)
( 4.33543354e-01,  5.28147129e-01)
( 4.33643364e-01,  5.27935827e-01)
( 4.33743374e-01,  5.27724593e-01)
( 4.33843384e-01,  5.27513427e-01)
( 4.33943394e-01,  5.27302328e-01)
( 4.34043404e-01,  5.27091297e-01)
( 4.34143414e-01,  5.26880334e-01)
( 4.34243424e-01,  5.26669438e-01)
( 4.34343434e-01,  5.26458609e-01)
( 4.34443444e-01,  5.26247849e-01)
( 4.34543454e-01,  5.26037155e-01)
( 4.34643464e-01,  5.25826529e-01)
( 4.34743474e-01,  5.25615971e-01)
( 4.34843484e-01,  5.25405480e-01)
( 4.34943494e-01,  5.25195056e-01)
( 4.35043504e-01,  5.24984700e-01)
( 4.35143514e-01,  5.24774412e-01)
( 4.35243524e-01,  5.24564190e-01)
( 4.35343534e-01,  5.24354036e-01)
( 4.35443544e-01,  5.24143950e-01)
( 4.35543554e-01,  5.23933931e-01)
( 4.35643564e-01,  5.23723979e-01)
( 4.35743574e-01,  5.23514094e-01)
( 4.35843584e-01,  5.23304277e-01)
( 4.35943594e-01,  5.23094527e-01)
( 4.36043604e-01,  5.22884844e-01)
( 4.36143614e-01,  5.22675229e-01)
( 4.36243624e-01,  5.22465681e-01)
( 4.36343634e-01,  5.22256199e-01)
( 4.36443644e-01,  5.22046786e-01)
( 4.36543654e-01,  5.21837439e-01)
( 4.36643664e-01,  5.21628159e-01)
( 4.36743674e-01,  5.21418947e-01)
( 4.36843684e-01,  5.21209802e-01)
( 4.36943694e-01,  5.21000724e-01)
( 4.37043704e-01,  5.20791713e-01)
( 4.37143714e-01,  5.20582769e-01)
( 4.37243724e-01,  5.20373892e-01)
( 4.37343734e-01,  5.20165082e-01)
( 4.37443744e-01,  5.19956340e-01)
( 4.37543754e-01,  5.19747664e-01)
( 4.37643764e-01,  5.19539055e-01)
( 4.37743774e-01,  5.19330513e-01)
( 4.37843784e-01,  5.19122039e-01)
( 4.37943794e-01,  5.18913631e-01)
( 4.38043804e-01,  5.18705290e-01)
( 4.38143814e-01,  5.18497016e-01)
( 4.38243824e-01,  5.18288809e-01)
( 4.38343834e-01,  5.18080669e-01)
( 4.38443844e-01,  5.17872595e-01)
( 4.38543854e-01,  5.17664589e-01)
( 4.38643864e-01,  5.17456650e-01)
( 4.38743874e-01,  5.17248777e-01)
( 4.38843884e-01,  5.17040971e-01)
( 4.38943894e-01,  5.16833232e-01)
( 4.39043904e-01,  5.16625559e-01)
( 4.39143914e-01,  5.16417954e-01)
( 4.39243924e-01,  5.16210415e-01)
( 4.39343934e-01,  5.16002943e-01)
( 4.39443944e-01,  5.15795537e-01)
( 4.39543954e-01,  5.15588199e-01)
( 4.39643964e-01,  5.15380927e-01)
( 4.39743974e-01,  5.15173721e-01)
( 4.39843984e-01,  5.14966583e-01)
( 4.39943994e-01,  5.14759510e-01)
( 4.40044004e-01,  5.14552505e-01)
( 4.40144014e-01,  5.14345566e-01)
( 4.40244024e-01,  5.14138694e-01)
( 4.40344034e-01,  5.13931888e-01)
( 4.40444044e-01,  5.13725149e-01)
( 4.40544054e-01,  5.13518476e-01)
( 4.40644064e-01,  5.13311870e-01)
( 4.40744074e-01,  5.13105331e-01)
( 4.40844084e-01,  5.12898858e-01)
( 4.40944094e-01,  5.12692451e-01)
( 4.41044104e-01,  5.12486111e-01)
( 4.41144114e-01,  5.12279837e-01)
( 4.41244124e-01,  5.12073630e-01)
( 4.41344134e-01,  5.11867489e-01)
( 4.41444144e-01,  5.11661414e-01)
( 4.41544154e-01,  5.11455406e-01)
( 4.41644164e-01,  5.11249464e-01)
( 4.41744174e-01,  5.11043589e-01)
( 4.41844184e-01,  5.10837780e-01)
( 4.41944194e-01,  5.10632037e-01)
( 4.42044204e-01,  5.10426361e-01)
( 4.42144214e-01,  5.10220750e-01)
( 4.42244224e-01,  5.10015207e-01)
( 4.42344234e-01,  5.09809729e-01)
( 4.42444244e-01,  5.09604317e-01)
( 4.42544254e-01,  5.09398972e-01)
( 4.42644264e-01,  5.09193693e-01)
( 4.42744274e-01,  5.08988480e-01)
( 4.42844284e-01,  5.08783334e-01)
( 4.42944294e-01,  5.08578253e-01)
( 4.43044304e-01,  5.08373239e-01)
( 4.43144314e-01,  5.08168290e-01)
( 4.43244324e-01,  5.07963408e-01)
( 4.43344334e-01,  5.07758592e-01)
( 4.43444344e-01,  5.07553842e-01)
( 4.43544354e-01,  5.07349158e-01)
( 4.43644364e-01,  5.07144540e-01)
( 4.43744374e-01,  5.06939988e-01)
( 4.43844384e-01,  5.06735502e-01)
( 4.43944394e-01,  5.06531083e-01)
( 4.44044404e-01,  5.06326729e-01)
( 4.44144414e-01,  5.06122441e-01)
( 4.44244424e-01,  5.05918219e-01)
( 4.44344434e-01,  5.05714063e-01)
( 4.44444444e-01,  5.05509972e-01)
( 4.44544454e-01,  5.05305948e-01)
( 4.44644464e-01,  5.05101990e-01)
( 4.44744474e-01,  5.04898097e-01)
( 4.44844484e-01,  5.04694271e-01)
( 4.44944494e-01,  5.04490510e-01)
( 4.45044504e-01,  5.04286815e-01)
( 4.45144514e-01,  5.04083186e-01)
( 4.45244524e-01,  5.03879622e-01)
( 4.45344534e-01,  5.03676124e-01)
( 4.45444544e-01,  5.03472692e-01)
( 4.45544554e-01,  5.03269326e-01)
( 4.45644564e-01,  5.03066026e-01)
( 4.45744574e-01,  5.02862791e-01)
( 4.45844584e-01,  5.02659622e-01)
( 4.45944594e-01,  5.02456519e-01)
( 4.46044604e-01,  5.02253481e-01)
( 4.46144614e-01,  5.02050509e-01)
( 4.46244624e-01,  5.01847602e-01)
( 4.46344634e-01,  5.01644762e-01)
( 4.46444644e-01,  5.01441986e-01)
( 4.46544654e-01,  5.01239277e-01)
( 4.46644664e-01,  5.01036632e-01)
( 4.46744674e-01,  5.00834054e-01)
( 4.46844684e-01,  5.00631541e-01)
( 4.46944694e-01,  5.00429093e-01)
( 4.47044704e-01,  5.00226711e-01)
( 4.47144714e-01,  5.00024395e-01)
( 4.47244724e-01,  4.99822144e-01)
( 4.47344734e-01,  4.99619958e-01)
( 4.47444744e-01,  4.99417838e-01)
( 4.47544754e-01,  4.99215783e-01)
( 4.47644764e-01,  4.99013794e-01)
( 4.47744774e-01,  4.98811870e-01)
( 4.47844784e-01,  4.98610011e-01)
( 4.47944794e-01,  4.98408218e-01)
( 4.48044804e-01,  4.98206490e-01)
( 4.48144814e-01,  4.98004827e-01)
( 4.48244824e-01,  4.97803230e-01)
( 4.48344834e-01,  4.97601698e-01)
( 4.48444844e-01,  4.97400231e-01)
( 4.48544854e-01,  4.97198830e-01)
( 4.48644864e-01,  4.96997494e-01)
( 4.48744874e-01,  4.96796223e-01)
( 4.48844884e-01,  4.96595017e-01)
( 4.48944894e-01,  4.96393876e-01)
( 4.49044904e-01,  4.96192801e-01)
( 4.49144914e-01,  4.95991791e-01)
( 4.49244924e-01,  4.95790846e-01)
( 4.49344934e-01,  4.95589966e-01)
( 4.49444944e-01,  4.95389151e-01)
( 4.49544954e-01,  4.95188401e-01)
( 4.49644964e-01,  4.94987717e-01)
( 4.49744974e-01,  4.94787097e-01)
( 4.49844984e-01,  4.94586542e-01)
( 4.49944994e-01,  4.94386053e-01)
( 4.50045005e-01,  4.94185629e-01)
( 4.50145015e-01,  4.93985269e-01)
( 4.50245025e-01,  4.93784975e-01)
( 4.50345035e-01,  4.93584745e-01)
( 4.50445045e-01,  4.93384581e-01)
( 4.50545055e-01,  4.93184481e-01)
( 4.50645065e-01,  4.92984446e-01)
( 4.50745075e-01,  4.92784477e-01)
( 4.50845085e-01,  4.92584572e-01)
( 4.50945095e-01,  4.92384732e-01)
( 4.51045105e-01,  4.92184957e-01)
( 4.51145115e-01,  4.91985247e-01)
( 4.51245125e-01,  4.91785601e-01)
( 4.51345135e-01,  4.91586021e-01)
( 4.51445145e-01,  4.91386505e-01)
( 4.51545155e-01,  4.91187054e-01)
( 4.51645165e-01,  4.90987667e-01)
( 4.51745175e-01,  4.90788346e-01)
( 4.51845185e-01,  4.90589089e-01)
( 4.51945195e-01,  4.90389897e-01)
( 4.52045205e-01,  4.90190770e-01)
( 4.52145215e-01,  4.89991707e-01)
( 4.52245225e-01,  4.89792709e-01)
( 4.52345235e-01,  4.89593776e-01)
( 4.52445245e-01,  4.89394907e-01)
( 4.52545255e-01,  4.89196103e-01)
( 4.52645265e-01,  4.88997364e-01)
( 4.52745275e-01,  4.88798689e-01)
( 4.52845285e-01,  4.88600079e-01)
( 4.52945295e-01,  4.88401533e-01)
( 4.53045305e-01,  4.88203052e-01)
( 4.53145315e-01,  4.88004636e-01)
( 4.53245325e-01,  4.87806284e-01)
( 4.53345335e-01,  4.87607996e-01)
( 4.53445345e-01,  4.87409773e-01)
( 4.53545355e-01,  4.87211614e-01)
( 4.53645365e-01,  4.87013520e-01)
( 4.53745375e-01,  4.86815491e-01)
( 4.53845385e-01,  4.86617525e-01)
( 4.53945395e-01,  4.86419624e-01)
( 4.54045405e-01,  4.86221788e-01)
( 4.54145415e-01,  4.86024016e-01)
( 4.54245425e-01,  4.85826308e-01)
( 4.54345435e-01,  4.85628665e-01)
( 4.54445445e-01,  4.85431086e-01)
( 4.54545455e-01,  4.85233571e-01)
( 4.54645465e-01,  4.85036120e-01)
( 4.54745475e-01,  4.84838734e-01)
( 4.54845485e-01,  4.84641412e-01)
( 4.54945495e-01,  4.84444155e-01)
( 4.55045505e-01,  4.84246961e-01)
( 4.55145515e-01,  4.84049832e-01)
( 4.55245525e-01,  4.83852767e-01)
( 4.55345535e-01,  4.83655766e-01)
( 4.55445545e-01,  4.83458830e-01)
( 4.55545555e-01,  4.83261957e-01)
( 4.55645565e-01,  4.83065149e-01)
( 4.55745575e-01,  4.82868405e-01)
( 4.55845585e-01,  4.82671724e-01)
( 4.55945595e-01,  4.82475108e-01)
( 4.56045605e-01,  4.82278556e-01)
( 4.56145615e-01,  4.82082069e-01)
( 4.56245625e-01,  4.81885645e-01)
( 4.56345635e-01,  4.81689285e-01)
( 4.56445645e-01,  4.81492989e-01)
( 4.56545655e-01,  4.81296757e-01)
( 4.56645665e-01,  4.81100590e-01)
( 4.56745675e-01,  4.80904486e-01)
( 4.56845685e-01,  4.80708446e-01)
( 4.56945695e-01,  4.80512470e-01)
( 4.57045705e-01,  4.80316558e-01)
( 4.57145715e-01,  4.80120710e-01)
( 4.57245725e-01,  4.79924926e-01)
( 4.57345735e-01,  4.79729205e-01)
( 4.57445745e-01,  4.79533549e-01)
( 4.57545755e-01,  4.79337956e-01)
( 4.57645765e-01,  4.79142427e-01)
( 4.57745775e-01,  4.78946962e-01)
( 4.57845785e-01,  4.78751561e-01)
( 4.57945795e-01,  4.78556224e-01)
( 4.58045805e-01,  4.78360950e-01)
( 4.58145815e-01,  4.78165740e-01)
( 4.58245825e-01,  4.77970594e-01)
( 4.58345835e-01,  4.77775512e-01)
( 4.58445845e-01,  4.77580493e-01)
( 4.58545855e-01,  4.77385538e-01)
( 4.58645865e-01,  4.77190646e-01)
( 4.58745875e-01,  4.76995819e-01)
( 4.58845885e-01,  4.76801055e-01)
( 4.58945895e-01,  4.76606354e-01)
( 4.59045905e-01,  4.76411717e-01)
( 4.59145915e-01,  4.76217144e-01)
( 4.59245925e-01,  4.76022634e-01)
( 4.59345935e-01,  4.75828188e-01)
( 4.59445945e-01,  4.75633806e-01)
( 4.59545955e-01,  4.75439487e-01)
( 4.59645965e-01,  4.75245231e-01)
( 4.59745975e-01,  4.75051039e-01)
( 4.59845985e-01,  4.74856911e-01)
( 4.59945995e-01,  4.74662845e-01)
( 4.60046005e-01,  4.74468844e-01)
( 4.60146015e-01,  4.74274906e-01)
( 4.60246025e-01,  4.74081031e-01)
( 4.60346035e-01,  4.73887220e-01)
( 4.60446045e-01,  4.73693472e-01)
( 4.60546055e-01,  4.73499787e-01)
( 4.60646065e-01,  4.73306166e-01)
( 4.60746075e-01,  4.73112608e-01)
( 4.60846085e-01,  4.72919113e-01)
( 4.60946095e-01,  4.72725682e-01)
( 4.61046105e-01,  4.72532314e-01)
( 4.61146115e-01,  4.72339010e-01)
( 4.61246125e-01,  4.72145768e-01)
( 4.61346135e-01,  4.71952590e-01)
( 4.61446145e-01,  4.71759475e-01)
( 4.61546155e-01,  4.71566423e-01)
( 4.61646165e-01,  4.71373435e-01)
( 4.61746175e-01,  4.71180510e-01)
( 4.61846185e-01,  4.70987648e-01)
( 4.61946195e-01,  4.70794849e-01)
( 4.62046205e-01,  4.70602113e-01)
( 4.62146215e-01,  4.70409440e-01)
( 4.62246225e-01,  4.70216831e-01)
( 4.62346235e-01,  4.70024284e-01)
( 4.62446245e-01,  4.69831801e-01)
( 4.62546255e-01,  4.69639380e-01)
( 4.62646265e-01,  4.69447023e-01)
( 4.62746275e-01,  4.69254729e-01)
( 4.62846285e-01,  4.69062498e-01)
( 4.62946295e-01,  4.68870329e-01)
( 4.63046305e-01,  4.68678224e-01)
( 4.63146315e-01,  4.68486182e-01)
( 4.63246325e-01,  4.68294203e-01)
( 4.63346335e-01,  4.68102286e-01)
( 4.63446345e-01,  4.67910433e-01)
( 4.63546355e-01,  4.67718642e-01)
( 4.63646365e-01,  4.67526915e-01)
( 4.63746375e-01,  4.67335250e-01)
( 4.63846385e-01,  4.67143648e-01)
( 4.63946395e-01,  4.66952109e-01)
( 4.64046405e-01,  4.66760633e-01)
( 4.64146415e-01,  4.66569219e-01)
( 4.64246425e-01,  4.66377869e-01)
( 4.64346435e-01,  4.66186581e-01)
( 4.64446445e-01,  4.65995356e-01)
( 4.64546455e-01,  4.65804194e-01)
( 4.64646465e-01,  4.65613094e-01)
( 4.64746475e-01,  4.65422057e-01)
( 4.64846485e-01,  4.65231083e-01)
( 4.64946495e-01,  4.65040172e-01)
( 4.65046505e-01,  4.64849323e-01)
( 4.65146515e-01,  4.64658537e-01)
( 4.65246525e-01,  4.64467814e-01)
( 4.65346535e-01,  4.64277153e-01)
( 4.65446545e-01,  4.64086555e-01)
( 4.65546555e-01,  4.63896019e-01)
( 4.65646565e-01,  4.63705546e-01)
( 4.65746575e-01,  4.63515136e-01)
( 4.65846585e-01,  4.63324788e-01)
( 4.65946595e-01,  4.63134503e-01)
( 4.66046605e-01,  4.62944280e-01)
( 4.66146615e-01,  4.62754120e-01)
( 4.66246625e-01,  4.62564022e-01)
( 4.66346635e-01,  4.62373987e-01)
( 4.66446645e-01,  4.62184014e-01)
( 4.66546655e-01,  4.61994104e-01)
( 4.66646665e-01,  4.61804256e-01)
( 4.66746675e-01,  4.61614470e-01)
( 4.66846685e-01,  4.61424747e-01)
( 4.66946695e-01,  4.61235086e-01)
( 4.67046705e-01,  4.61045488e-01)
( 4.67146715e-01,  4.60855952e-01)
( 4.67246725e-01,  4.60666478e-01)
( 4.67346735e-01,  4.60477067e-01)
( 4.67446745e-01,  4.60287718e-01)
( 4.67546755e-01,  4.60098431e-01)
( 4.67646765e-01,  4.59909206e-01)
( 4.67746775e-01,  4.59720044e-01)
( 4.67846785e-01,  4.59530944e-01)
( 4.67946795e-01,  4.59341906e-01)
( 4.68046805e-01,  4.59152931e-01)
( 4.68146815e-01,  4.58964018e-01)
( 4.68246825e-01,  4.58775167e-01)
( 4.68346835e-01,  4.58586378e-01)
( 4.68446845e-01,  4.58397651e-01)
( 4.68546855e-01,  4.58208986e-01)
( 4.68646865e-01,  4.58020384e-01)
( 4.68746875e-01,  4.57831843e-01)
( 4.68846885e-01,  4.57643365e-01)
( 4.68946895e-01,  4.57454949e-01)
( 4.69046905e-01,  4.57266594e-01)
( 4.69146915e-01,  4.57078302e-01)
( 4.69246925e-01,  4.56890072e-01)
( 4.69346935e-01,  4.56701904e-01)
( 4.69446945e-01,  4.56513798e-01)
( 4.69546955e-01,  4.56325754e-01)
( 4.69646965e-01,  4.56137772e-01)
( 4.69746975e-01,  4.55949851e-01)
( 4.69846985e-01,  4.55761993e-01)
( 4.69946995e-01,  4.55574197e-01)
( 4.70047005e-01,  4.55386462e-01)
( 4.70147015e-01,  4.55198790e-01)
( 4.70247025e-01,  4.55011179e-01)
( 4.70347035e-01,  4.54823631e-01)
( 4.70447045e-01,  4.54636144e-01)
( 4.70547055e-01,  4.54448719e-01)
( 4.70647065e-01,  4.54261355e-01)
( 4.70747075e-01,  4.54074054e-01)
( 4.70847085e-01,  4.53886814e-01)
( 4.70947095e-01,  4.53699636e-01)
( 4.71047105e-01,  4.53512520e-01)
( 4.71147115e-01,  4.53325466e-01)
( 4.71247125e-01,  4.53138473e-01)
( 4.71347135e-01,  4.52951542e-01)
( 4.71447145e-01,  4.52764673e-01)
( 4.71547155e-01,  4.52577865e-01)
( 4.71647165e-01,  4.52391119e-01)
( 4.71747175e-01,  4.52204435e-01)
( 4.71847185e-01,  4.52017812e-01)
( 4.71947195e-01,  4.51831251e-01)
( 4.72047205e-01,  4.51644752e-01)
( 4.72147215e-01,  4.51458314e-01)
( 4.72247225e-01,  4.51271938e-01)
( 4.72347235e-01,  4.51085623e-01)
( 4.72447245e-01,  4.50899370e-01)
( 4.72547255e-01,  4.50713178e-01)
( 4.72647265e-01,  4.50527048e-01)
( 4.72747275e-01,  4.50340980e-01)
( 4.72847285e-01,  4.50154973e-01)
( 4.72947295e-01,  4.49969027e-01)
( 4.73047305e-01,  4.49783143e-01)
( 4.73147315e-01,  4.49597320e-01)
( 4.73247325e-01,  4.49411559e-01)
( 4.73347335e-01,  4.49225859e-01)
( 4.73447345e-01,  4.49040220e-01)
( 4.73547355e-01,  4.48854643e-01)
( 4.73647365e-01,  4.48669127e-01)
( 4.73747375e-01,  4.48483673e-01)
( 4.73847385e-01,  4.48298280e-01)
( 4.73947395e-01,  4.48112948e-01)
( 4.74047405e-01,  4.47927677e-01)
( 4.74147415e-01,  4.47742468e-01)
( 4.74247425e-01,  4.47557320e-01)
( 4.74347435e-01,  4.47372233e-01)
( 4.74447445e-01,  4.47187208e-01)
( 4.74547455e-01,  4.47002244e-01)
( 4.74647465e-01,  4.46817340e-01)
( 4.74747475e-01,  4.46632499e-01)
( 4.74847485e-01,  4.46447718e-01)
( 4.74947495e-01,  4.46262998e-01)
( 4.75047505e-01,  4.46078340e-01)
( 4.75147515e-01,  4.45893743e-01)
( 4.75247525e-01,  4.45709207e-01)
( 4.75347535e-01,  4.45524732e-01)
( 4.75447545e-01,  4.45340318e-01)
( 4.75547555e-01,  4.45155965e-01)
( 4.75647565e-01,  4.44971673e-01)
( 4.75747575e-01,  4.44787442e-01)
( 4.75847585e-01,  4.44603273e-01)
( 4.75947595e-01,  4.44419164e-01)
( 4.76047605e-01,  4.44235116e-01)
( 4.76147615e-01,  4.44051129e-01)
( 4.76247625e-01,  4.43867204e-01)
( 4.76347635e-01,  4.43683339e-01)
( 4.76447645e-01,  4.43499535e-01)
( 4.76547655e-01,  4.43315792e-01)
( 4.76647665e-01,  4.43132110e-01)
( 4.76747675e-01,  4.42948489e-01)
( 4.76847685e-01,  4.42764929e-01)
( 4.76947695e-01,  4.42581429e-01)
( 4.77047705e-01,  4.42397990e-01)
( 4.77147715e-01,  4.42214613e-01)
( 4.77247725e-01,  4.42031296e-01)
( 4.77347735e-01,  4.41848040e-01)
( 4.77447745e-01,  4.41664844e-01)
( 4.77547755e-01,  4.41481710e-01)
( 4.77647765e-01,  4.41298636e-01)
( 4.77747775e-01,  4.41115623e-01)
( 4.77847785e-01,  4.40932670e-01)
( 4.77947795e-01,  4.40749779e-01)
( 4.78047805e-01,  4.40566948e-01)
( 4.78147815e-01,  4.40384177e-01)
( 4.78247825e-01,  4.40201468e-01)
( 4.78347835e-01,  4.40018819e-01)
( 4.78447845e-01,  4.39836230e-01)
( 4.78547855e-01,  4.39653703e-01)
( 4.78647865e-01,  4.39471236e-01)
( 4.78747875e-01,  4.39288829e-01)
( 4.78847885e-01,  4.39106483e-01)
( 4.78947895e-01,  4.38924198e-01)
( 4.79047905e-01,  4.38741973e-01)
( 4.79147915e-01,  4.38559808e-01)
( 4.79247925e-01,  4.38377705e-01)
( 4.79347935e-01,  4.38195661e-01)
( 4.79447945e-01,  4.38013678e-01)
( 4.79547955e-01,  4.37831756e-01)
( 4.79647965e-01,  4.37649894e-01)
( 4.79747975e-01,  4.37468093e-01)
( 4.79847985e-01,  4.37286351e-01)
( 4.79947995e-01,  4.37104671e-01)
( 4.80048005e-01,  4.36923051e-01)
( 4.80148015e-01,  4.36741491e-01)
( 4.80248025e-01,  4.36559991e-01)
( 4.80348035e-01,  4.36378552e-01)
( 4.80448045e-01,  4.36197173e-01)
( 4.80548055e-01,  4.36015854e-01)
( 4.80648065e-01,  4.35834596e-01)
( 4.80748075e-01,  4.35653398e-01)
( 4.80848085e-01,  4.35472261e-01)
( 4.80948095e-01,  4.35291183e-01)
( 4.81048105e-01,  4.35110166e-01)
( 4.81148115e-01,  4.34929209e-01)
( 4.81248125e-01,  4.34748312e-01)
( 4.81348135e-01,  4.34567476e-01)
( 4.81448145e-01,  4.34386699e-01)
( 4.81548155e-01,  4.34205983e-01)
( 4.81648165e-01,  4.34025327e-01)
( 4.81748175e-01,  4.33844731e-01)
( 4.81848185e-01,  4.33664195e-01)
( 4.81948195e-01,  4.33483720e-01)
( 4.82048205e-01,  4.33303304e-01)
( 4.82148215e-01,  4.33122949e-01)
( 4.82248225e-01,  4.32942653e-01)
( 4.82348235e-01,  4.32762418e-01)
( 4.82448245e-01,  4.32582242e-01)
( 4.82548255e-01,  4.32402127e-01)
( 4.82648265e-01,  4.32222072e-01)
( 4.82748275e-01,  4.32042076e-01)
( 4.82848285e-01,  4.31862141e-01)
( 4.82948295e-01,  4.31682265e-01)
( 4.83048305e-01,  4.31502450e-01)
( 4.83148315e-01,  4.31322694e-01)
( 4.83248325e-01,  4.31142998e-01)
( 4.83348335e-01,  4.30963363e-01)
( 4.83448345e-01,  4.30783787e-01)
( 4.83548355e-01,  4.30604271e-01)
( 4.83648365e-01,  4.30424815e-01)
( 4.83748375e-01,  4.30245418e-01)
( 4.83848385e-01,  4.30066082e-01)
( 4.83948395e-01,  4.29886805e-01)
( 4.84048405e-01,  4.29707588e-01)
( 4.84148415e-01,  4.29528431e-01)
( 4.84248425e-01,  4.29349333e-01)
( 4.84348435e-01,  4.29170296e-01)
( 4.84448445e-01,  4.28991318e-01)
( 4.84548455e-01,  4.28812400e-01)
( 4.84648465e-01,  4.28633541e-01)
( 4.84748475e-01,  4.28454742e-01)
( 4.84848485e-01,  4.28276003e-01)
( 4.84948495e-01,  4.28097324e-01)
( 4.85048505e-01,  4.27918704e-01)
( 4.85148515e-01,  4.27740144e-01)
( 4.85248525e-01,  4.27561643e-01)
( 4.85348535e-01,  4.27383202e-01)
( 4.85448545e-01,  4.27204821e-01)
( 4.85548555e-01,  4.27026499e-01)
( 4.85648565e-01,  4.26848237e-01)
( 4.85748575e-01,  4.26670034e-01)
( 4.85848585e-01,  4.26491891e-01)
( 4.85948595e-01,  4.26319249e-01)
( 4.86048605e-01,  4.26319249e-01)
( 4.86148615e-01,  4.26319249e-01)
( 4.86248625e-01,  4.26319249e-01)
( 4.86348635e-01,  4.26319249e-01)
( 4.86448645e-01,  4.26319249e-01)
( 4.86548655e-01,  4.26319249e-01)
( 4.86648665e-01,  4.26319249e-01)
( 4.86748675e-01,  4.26319249e-01)
( 4.86848685e-01,  4.26319249e-01)
( 4.86948695e-01,  4.26319249e-01)
( 4.87048705e-01,  4.26319249e-01)
( 4.87148715e-01,  4.26319249e-01)
( 4.87248725e-01,  4.26319249e-01)
( 4.87348735e-01,  4.26319249e-01)
( 4.87448745e-01,  4.26319249e-01)
( 4.87548755e-01,  4.26319249e-01)
( 4.87648765e-01,  4.26319249e-01)
( 4.87748775e-01,  4.26319249e-01)
( 4.87848785e-01,  4.26319249e-01)
( 4.87948795e-01,  4.26319249e-01)
( 4.88048805e-01,  4.26319249e-01)
( 4.88148815e-01,  4.26319249e-01)
( 4.88248825e-01,  4.26319249e-01)
( 4.88348835e-01,  4.26319249e-01)
( 4.88448845e-01,  4.26319249e-01)
( 4.88548855e-01,  4.26319249e-01)
( 4.88648865e-01,  4.26319249e-01)
( 4.88748875e-01,  4.26319249e-01)
( 4.88848885e-01,  4.26319249e-01)
( 4.88948895e-01,  4.26319249e-01)
( 4.89048905e-01,  4.26319249e-01)
( 4.89148915e-01,  4.26319249e-01)
( 4.89248925e-01,  4.26319249e-01)
( 4.89348935e-01,  4.26319249e-01)
( 4.89448945e-01,  4.26319249e-01)
( 4.89548955e-01,  4.26319249e-01)
( 4.89648965e-01,  4.26319249e-01)
( 4.89748975e-01,  4.26319249e-01)
( 4.89848985e-01,  4.26319249e-01)
( 4.89948995e-01,  4.26319249e-01)
( 4.90049005e-01,  4.26319249e-01)
( 4.90149015e-01,  4.26319249e-01)
( 4.90249025e-01,  4.26319249e-01)
( 4.90349035e-01,  4.26319249e-01)
( 4.90449045e-01,  4.26319249e-01)
( 4.90549055e-01,  4.26319249e-01)
( 4.90649065e-01,  4.26319249e-01)
( 4.90749075e-01,  4.26319249e-01)
( 4.90849085e-01,  4.26319249e-01)
( 4.90949095e-01,  4.26319249e-01)
( 4.91049105e-01,  4.26319249e-01)
( 4.91149115e-01,  4.26319249e-01)
( 4.91249125e-01,  4.26319249e-01)
( 4.91349135e-01,  4.26319249e-01)
( 4.91449145e-01,  4.26319249e-01)
( 4.91549155e-01,  4.26319249e-01)
( 4.91649165e-01,  4.26319249e-01)
( 4.91749175e-01,  4.26319249e-01)
( 4.91849185e-01,  4.26319249e-01)
( 4.91949195e-01,  4.26319249e-01)
( 4.92049205e-01,  4.26319249e-01)
( 4.92149215e-01,  4.26319249e-01)
( 4.92249225e-01,  4.26319249e-01)
( 4.92349235e-01,  4.26319249e-01)
( 4.92449245e-01,  4.26319249e-01)
( 4.92549255e-01,  4.26319249e-01)
( 4.92649265e-01,  4.26319249e-01)
( 4.92749275e-01,  4.26319249e-01)
( 4.92849285e-01,  4.26319249e-01)
( 4.92949295e-01,  4.26319249e-01)
( 4.93049305e-01,  4.26319249e-01)
( 4.93149315e-01,  4.26319249e-01)
( 4.93249325e-01,  4.26319249e-01)
( 4.93349335e-01,  4.26319249e-01)
( 4.93449345e-01,  4.26319249e-01)
( 4.93549355e-01,  4.26319249e-01)
( 4.93649365e-01,  4.26319249e-01)
( 4.93749375e-01,  4.26319249e-01)
( 4.93849385e-01,  4.26319249e-01)
( 4.93949395e-01,  4.26319249e-01)
( 4.94049405e-01,  4.26319249e-01)
( 4.94149415e-01,  4.26319249e-01)
( 4.94249425e-01,  4.26319249e-01)
( 4.94349435e-01,  4.26319249e-01)
( 4.94449445e-01,  4.26319249e-01)
( 4.94549455e-01,  4.26319249e-01)
( 4.94649465e-01,  4.26319249e-01)
( 4.94749475e-01,  4.26319249e-01)
( 4.94849485e-01,  4.26319249e-01)
( 4.94949495e-01,  4.26319249e-01)
( 4.95049505e-01,  4.26319249e-01)
( 4.95149515e-01,  4.26319249e-01)
( 4.95249525e-01,  4.26319249e-01)
( 4.95349535e-01,  4.26319249e-01)
( 4.95449545e-01,  4.26319249e-01)
( 4.95549555e-01,  4.26319249e-01)
( 4.95649565e-01,  4.26319249e-01)
( 4.95749575e-01,  4.26319249e-01)
( 4.95849585e-01,  4.26319249e-01)
( 4.95949595e-01,  4.26319249e-01)
( 4.96049605e-01,  4.26319249e-01)
( 4.96149615e-01,  4.26319249e-01)
( 4.96249625e-01,  4.26319249e-01)
( 4.96349635e-01,  4.26319249e-01)
( 4.96449645e-01,  4.26319249e-01)
( 4.96549655e-01,  4.26319249e-01)
( 4.96649665e-01,  4.26319249e-01)
( 4.96749675e-01,  4.26319249e-01)
( 4.96849685e-01,  4.26319249e-01)
( 4.96949695e-01,  4.26319249e-01)
( 4.97049705e-01,  4.26319249e-01)
( 4.97149715e-01,  4.26319249e-01)
( 4.97249725e-01,  4.26319249e-01)
( 4.97349735e-01,  4.26319249e-01)
( 4.97449745e-01,  4.26319249e-01)
( 4.97549755e-01,  4.26319249e-01)
( 4.97649765e-01,  4.26319249e-01)
( 4.97749775e-01,  4.26319249e-01)
( 4.97849785e-01,  4.26319249e-01)
( 4.97949795e-01,  4.26319249e-01)
( 4.98049805e-01,  4.26319249e-01)
( 4.98149815e-01,  4.26319249e-01)
( 4.98249825e-01,  4.26319249e-01)
( 4.98349835e-01,  4.26319249e-01)
( 4.98449845e-01,  4.26319249e-01)
( 4.98549855e-01,  4.26319249e-01)
( 4.98649865e-01,  4.26319249e-01)
( 4.98749875e-01,  4.26319249e-01)
( 4.98849885e-01,  4.26319249e-01)
( 4.98949895e-01,  4.26319249e-01)
( 4.99049905e-01,  4.26319249e-01)
( 4.99149915e-01,  4.26319249e-01)
( 4.99249925e-01,  4.26319249e-01)
( 4.99349935e-01,  4.26319249e-01)
( 4.99449945e-01,  4.26319249e-01)
( 4.99549955e-01,  4.26319249e-01)
( 4.99649965e-01,  4.26319249e-01)
( 4.99749975e-01,  4.26319249e-01)
( 4.99849985e-01,  4.26319249e-01)
( 4.99949995e-01,  4.26319249e-01)
( 5.00050005e-01,  4.26319249e-01)
( 5.00150015e-01,  4.26319249e-01)
( 5.00250025e-01,  4.26319249e-01)
( 5.00350035e-01,  4.26319249e-01)
( 5.00450045e-01,  4.26319249e-01)
( 5.00550055e-01,  4.26319249e-01)
( 5.00650065e-01,  4.26319249e-01)
( 5.00750075e-01,  4.26319249e-01)
( 5.00850085e-01,  4.26319249e-01)
( 5.00950095e-01,  4.26319249e-01)
( 5.01050105e-01,  4.26319249e-01)
( 5.01150115e-01,  4.26319249e-01)
( 5.01250125e-01,  4.26319249e-01)
( 5.01350135e-01,  4.26319249e-01)
( 5.01450145e-01,  4.26319249e-01)
( 5.01550155e-01,  4.26319249e-01)
( 5.01650165e-01,  4.26319249e-01)
( 5.01750175e-01,  4.26319249e-01)
( 5.01850185e-01,  4.26319249e-01)
( 5.01950195e-01,  4.26319249e-01)
( 5.02050205e-01,  4.26319249e-01)
( 5.02150215e-01,  4.26319249e-01)
( 5.02250225e-01,  4.26319249e-01)
( 5.02350235e-01,  4.26319249e-01)
( 5.02450245e-01,  4.26319249e-01)
( 5.02550255e-01,  4.26319249e-01)
( 5.02650265e-01,  4.26319249e-01)
( 5.02750275e-01,  4.26319249e-01)
( 5.02850285e-01,  4.26319249e-01)
( 5.02950295e-01,  4.26319249e-01)
( 5.03050305e-01,  4.26319249e-01)
( 5.03150315e-01,  4.26319249e-01)
( 5.03250325e-01,  4.26319249e-01)
( 5.03350335e-01,  4.26319249e-01)
( 5.03450345e-01,  4.26319249e-01)
( 5.03550355e-01,  4.26319249e-01)
( 5.03650365e-01,  4.26319249e-01)
( 5.03750375e-01,  4.26319249e-01)
( 5.03850385e-01,  4.26319249e-01)
( 5.03950395e-01,  4.26319249e-01)
( 5.04050405e-01,  4.26319249e-01)
( 5.04150415e-01,  4.26319249e-01)
( 5.04250425e-01,  4.26319249e-01)
( 5.04350435e-01,  4.26319249e-01)
( 5.04450445e-01,  4.26319249e-01)
( 5.04550455e-01,  4.26319249e-01)
( 5.04650465e-01,  4.26319249e-01)
( 5.04750475e-01,  4.26319249e-01)
( 5.04850485e-01,  4.26319249e-01)
( 5.04950495e-01,  4.26319249e-01)
( 5.05050505e-01,  4.26319249e-01)
( 5.05150515e-01,  4.26319249e-01)
( 5.05250525e-01,  4.26319249e-01)
( 5.05350535e-01,  4.26319249e-01)
( 5.05450545e-01,  4.26319249e-01)
( 5.05550555e-01,  4.26319249e-01)
( 5.05650565e-01,  4.26319249e-01)
( 5.05750575e-01,  4.26319249e-01)
( 5.05850585e-01,  4.26319249e-01)
( 5.05950595e-01,  4.26319249e-01)
( 5.06050605e-01,  4.26319249e-01)
( 5.06150615e-01,  4.26319249e-01)
( 5.06250625e-01,  4.26319249e-01)
( 5.06350635e-01,  4.26319249e-01)
( 5.06450645e-01,  4.26319249e-01)
( 5.06550655e-01,  4.26319249e-01)
( 5.06650665e-01,  4.26319249e-01)
( 5.06750675e-01,  4.26319249e-01)
( 5.06850685e-01,  4.26319249e-01)
( 5.06950695e-01,  4.26319249e-01)
( 5.07050705e-01,  4.26319249e-01)
( 5.07150715e-01,  4.26319249e-01)
( 5.07250725e-01,  4.26319249e-01)
( 5.07350735e-01,  4.26319249e-01)
( 5.07450745e-01,  4.26319249e-01)
( 5.07550755e-01,  4.26319249e-01)
( 5.07650765e-01,  4.26319249e-01)
( 5.07750775e-01,  4.26319249e-01)
( 5.07850785e-01,  4.26319249e-01)
( 5.07950795e-01,  4.26319249e-01)
( 5.08050805e-01,  4.26319249e-01)
( 5.08150815e-01,  4.26319249e-01)
( 5.08250825e-01,  4.26319249e-01)
( 5.08350835e-01,  4.26319249e-01)
( 5.08450845e-01,  4.26319249e-01)
( 5.08550855e-01,  4.26319249e-01)
( 5.08650865e-01,  4.26319249e-01)
( 5.08750875e-01,  4.26319249e-01)
( 5.08850885e-01,  4.26319249e-01)
( 5.08950895e-01,  4.26319249e-01)
( 5.09050905e-01,  4.26319249e-01)
( 5.09150915e-01,  4.26319249e-01)
( 5.09250925e-01,  4.26319249e-01)
( 5.09350935e-01,  4.26319249e-01)
( 5.09450945e-01,  4.26319249e-01)
( 5.09550955e-01,  4.26319249e-01)
( 5.09650965e-01,  4.26319249e-01)
( 5.09750975e-01,  4.26319249e-01)
( 5.09850985e-01,  4.26319249e-01)
( 5.09950995e-01,  4.26319249e-01)
( 5.10051005e-01,  4.26319249e-01)
( 5.10151015e-01,  4.26319249e-01)
( 5.10251025e-01,  4.26319249e-01)
( 5.10351035e-01,  4.26319249e-01)
( 5.10451045e-01,  4.26319249e-01)
( 5.10551055e-01,  4.26319249e-01)
( 5.10651065e-01,  4.26319249e-01)
( 5.10751075e-01,  4.26319249e-01)
( 5.10851085e-01,  4.26319249e-01)
( 5.10951095e-01,  4.26319249e-01)
( 5.11051105e-01,  4.26319249e-01)
( 5.11151115e-01,  4.26319249e-01)
( 5.11251125e-01,  4.26319249e-01)
( 5.11351135e-01,  4.26319249e-01)
( 5.11451145e-01,  4.26319249e-01)
( 5.11551155e-01,  4.26319249e-01)
( 5.11651165e-01,  4.26319249e-01)
( 5.11751175e-01,  4.26319249e-01)
( 5.11851185e-01,  4.26319249e-01)
( 5.11951195e-01,  4.26319249e-01)
( 5.12051205e-01,  4.26319249e-01)
( 5.12151215e-01,  4.26319249e-01)
( 5.12251225e-01,  4.26319249e-01)
( 5.12351235e-01,  4.26319249e-01)
( 5.12451245e-01,  4.26319249e-01)
( 5.12551255e-01,  4.26319249e-01)
( 5.12651265e-01,  4.26319249e-01)
( 5.12751275e-01,  4.26319249e-01)
( 5.12851285e-01,  4.26319249e-01)
( 5.12951295e-01,  4.26319249e-01)
( 5.13051305e-01,  4.26319249e-01)
( 5.13151315e-01,  4.26319249e-01)
( 5.13251325e-01,  4.26319249e-01)
( 5.13351335e-01,  4.26319249e-01)
( 5.13451345e-01,  4.26319249e-01)
( 5.13551355e-01,  4.26319249e-01)
( 5.13651365e-01,  4.26319249e-01)
( 5.13751375e-01,  4.26319249e-01)
( 5.13851385e-01,  4.26319249e-01)
( 5.13951395e-01,  4.26319249e-01)
( 5.14051405e-01,  4.26319249e-01)
( 5.14151415e-01,  4.26319249e-01)
( 5.14251425e-01,  4.26319249e-01)
( 5.14351435e-01,  4.26319249e-01)
( 5.14451445e-01,  4.26319249e-01)
( 5.14551455e-01,  4.26319249e-01)
( 5.14651465e-01,  4.26319249e-01)
( 5.14751475e-01,  4.26319249e-01)
( 5.14851485e-01,  4.26319249e-01)
( 5.14951495e-01,  4.26319249e-01)
( 5.15051505e-01,  4.26319249e-01)
( 5.15151515e-01,  4.26319249e-01)
( 5.15251525e-01,  4.26319249e-01)
( 5.15351535e-01,  4.26319249e-01)
( 5.15451545e-01,  4.26319249e-01)
( 5.15551555e-01,  4.26319249e-01)
( 5.15651565e-01,  4.26319249e-01)
( 5.15751575e-01,  4.26319249e-01)
( 5.15851585e-01,  4.26319249e-01)
( 5.15951595e-01,  4.26319249e-01)
( 5.16051605e-01,  4.26319249e-01)
( 5.16151615e-01,  4.26319249e-01)
( 5.16251625e-01,  4.26319249e-01)
( 5.16351635e-01,  4.26319249e-01)
( 5.16451645e-01,  4.26319249e-01)
( 5.16551655e-01,  4.26319249e-01)
( 5.16651665e-01,  4.26319249e-01)
( 5.16751675e-01,  4.26319249e-01)
( 5.16851685e-01,  4.26319249e-01)
( 5.16951695e-01,  4.26319249e-01)
( 5.17051705e-01,  4.26319249e-01)
( 5.17151715e-01,  4.26319249e-01)
( 5.17251725e-01,  4.26319249e-01)
( 5.17351735e-01,  4.26319249e-01)
( 5.17451745e-01,  4.26319249e-01)
( 5.17551755e-01,  4.26319249e-01)
( 5.17651765e-01,  4.26319249e-01)
( 5.17751775e-01,  4.26319249e-01)
( 5.17851785e-01,  4.26319249e-01)
( 5.17951795e-01,  4.26319249e-01)
( 5.18051805e-01,  4.26319249e-01)
( 5.18151815e-01,  4.26319249e-01)
( 5.18251825e-01,  4.26319249e-01)
( 5.18351835e-01,  4.26319249e-01)
( 5.18451845e-01,  4.26319249e-01)
( 5.18551855e-01,  4.26319249e-01)
( 5.18651865e-01,  4.26319249e-01)
( 5.18751875e-01,  4.26319249e-01)
( 5.18851885e-01,  4.26319249e-01)
( 5.18951895e-01,  4.26319249e-01)
( 5.19051905e-01,  4.26319249e-01)
( 5.19151915e-01,  4.26319249e-01)
( 5.19251925e-01,  4.26319249e-01)
( 5.19351935e-01,  4.26319249e-01)
( 5.19451945e-01,  4.26319249e-01)
( 5.19551955e-01,  4.26319249e-01)
( 5.19651965e-01,  4.26319249e-01)
( 5.19751975e-01,  4.26319249e-01)
( 5.19851985e-01,  4.26319249e-01)
( 5.19951995e-01,  4.26319249e-01)
( 5.20052005e-01,  4.26319249e-01)
( 5.20152015e-01,  4.26319249e-01)
( 5.20252025e-01,  4.26319249e-01)
( 5.20352035e-01,  4.26319249e-01)
( 5.20452045e-01,  4.26319249e-01)
( 5.20552055e-01,  4.26319249e-01)
( 5.20652065e-01,  4.26319249e-01)
( 5.20752075e-01,  4.26319249e-01)
( 5.20852085e-01,  4.26319249e-01)
( 5.20952095e-01,  4.26319249e-01)
( 5.21052105e-01,  4.26319249e-01)
( 5.21152115e-01,  4.26319249e-01)
( 5.21252125e-01,  4.26319249e-01)
( 5.21352135e-01,  4.26319249e-01)
( 5.21452145e-01,  4.26319249e-01)
( 5.21552155e-01,  4.26319249e-01)
( 5.21652165e-01,  4.26319249e-01)
( 5.21752175e-01,  4.26319249e-01)
( 5.21852185e-01,  4.26319249e-01)
( 5.21952195e-01,  4.26319249e-01)
( 5.22052205e-01,  4.26319249e-01)
( 5.22152215e-01,  4.26319249e-01)
( 5.22252225e-01,  4.26319249e-01)
( 5.22352235e-01,  4.26319249e-01)
( 5.22452245e-01,  4.26319249e-01)
( 5.22552255e-01,  4.26319249e-01)
( 5.22652265e-01,  4.26319249e-01)
( 5.22752275e-01,  4.26319249e-01)
( 5.22852285e-01,  4.26319249e-01)
( 5.22952295e-01,  4.26319249e-01)
( 5.23052305e-01,  4.26319249e-01)
( 5.23152315e-01,  4.26319249e-01)
( 5.23252325e-01,  4.26319249e-01)
( 5.23352335e-01,  4.26319249e-01)
( 5.23452345e-01,  4.26319249e-01)
( 5.23552355e-01,  4.26319249e-01)
( 5.23652365e-01,  4.26319249e-01)
( 5.23752375e-01,  4.26319249e-01)
( 5.23852385e-01,  4.26319249e-01)
( 5.23952395e-01,  4.26319249e-01)
( 5.24052405e-01,  4.26319249e-01)
( 5.24152415e-01,  4.26319249e-01)
( 5.24252425e-01,  4.26319249e-01)
( 5.24352435e-01,  4.26319249e-01)
( 5.24452445e-01,  4.26319249e-01)
( 5.24552455e-01,  4.26319249e-01)
( 5.24652465e-01,  4.26319249e-01)
( 5.24752475e-01,  4.26319249e-01)
( 5.24852485e-01,  4.26319249e-01)
( 5.24952495e-01,  4.26319249e-01)
( 5.25052505e-01,  4.26319249e-01)
( 5.25152515e-01,  4.26319249e-01)
( 5.25252525e-01,  4.26319249e-01)
( 5.25352535e-01,  4.26319249e-01)
( 5.25452545e-01,  4.26319249e-01)
( 5.25552555e-01,  4.26319249e-01)
( 5.25652565e-01,  4.26319249e-01)
( 5.25752575e-01,  4.26319249e-01)
( 5.25852585e-01,  4.26319249e-01)
( 5.25952595e-01,  4.26319249e-01)
( 5.26052605e-01,  4.26319249e-01)
( 5.26152615e-01,  4.26319249e-01)
( 5.26252625e-01,  4.26319249e-01)
( 5.26352635e-01,  4.26319249e-01)
( 5.26452645e-01,  4.26319249e-01)
( 5.26552655e-01,  4.26319249e-01)
( 5.26652665e-01,  4.26319249e-01)
( 5.26752675e-01,  4.26319249e-01)
( 5.26852685e-01,  4.26319249e-01)
( 5.26952695e-01,  4.26319249e-01)
( 5.27052705e-01,  4.26319249e-01)
( 5.27152715e-01,  4.26319249e-01)
( 5.27252725e-01,  4.26319249e-01)
( 5.27352735e-01,  4.26319249e-01)
( 5.27452745e-01,  4.26319249e-01)
( 5.27552755e-01,  4.26319249e-01)
( 5.27652765e-01,  4.26319249e-01)
( 5.27752775e-01,  4.26319249e-01)
( 5.27852785e-01,  4.26319249e-01)
( 5.27952795e-01,  4.26319249e-01)
( 5.28052805e-01,  4.26319249e-01)
( 5.28152815e-01,  4.26319249e-01)
( 5.28252825e-01,  4.26319249e-01)
( 5.28352835e-01,  4.26319249e-01)
( 5.28452845e-01,  4.26319249e-01)
( 5.28552855e-01,  4.26319249e-01)
( 5.28652865e-01,  4.26319249e-01)
( 5.28752875e-01,  4.26319249e-01)
( 5.28852885e-01,  4.26319249e-01)
( 5.28952895e-01,  4.26319249e-01)
( 5.29052905e-01,  4.26319249e-01)
( 5.29152915e-01,  4.26319249e-01)
( 5.29252925e-01,  4.26319249e-01)
( 5.29352935e-01,  4.26319249e-01)
( 5.29452945e-01,  4.26319249e-01)
( 5.29552955e-01,  4.26319249e-01)
( 5.29652965e-01,  4.26319249e-01)
( 5.29752975e-01,  4.26319249e-01)
( 5.29852985e-01,  4.26319249e-01)
( 5.29952995e-01,  4.26319249e-01)
( 5.30053005e-01,  4.26319249e-01)
( 5.30153015e-01,  4.26319249e-01)
( 5.30253025e-01,  4.26319249e-01)
( 5.30353035e-01,  4.26319249e-01)
( 5.30453045e-01,  4.26319249e-01)
( 5.30553055e-01,  4.26319249e-01)
( 5.30653065e-01,  4.26319249e-01)
( 5.30753075e-01,  4.26319249e-01)
( 5.30853085e-01,  4.26319249e-01)
( 5.30953095e-01,  4.26319249e-01)
( 5.31053105e-01,  4.26319249e-01)
( 5.31153115e-01,  4.26319249e-01)
( 5.31253125e-01,  4.26319249e-01)
( 5.31353135e-01,  4.26319249e-01)
( 5.31453145e-01,  4.26319249e-01)
( 5.31553155e-01,  4.26319249e-01)
( 5.31653165e-01,  4.26319249e-01)
( 5.31753175e-01,  4.26319249e-01)
( 5.31853185e-01,  4.26319249e-01)
( 5.31953195e-01,  4.26319249e-01)
( 5.32053205e-01,  4.26319249e-01)
( 5.32153215e-01,  4.26319249e-01)
( 5.32253225e-01,  4.26319249e-01)
( 5.32353235e-01,  4.26319249e-01)
( 5.32453245e-01,  4.26319249e-01)
( 5.32553255e-01,  4.26319249e-01)
( 5.32653265e-01,  4.26319249e-01)
( 5.32753275e-01,  4.26319249e-01)
( 5.32853285e-01,  4.26319249e-01)
( 5.32953295e-01,  4.26319249e-01)
( 5.33053305e-01,  4.26319249e-01)
( 5.33153315e-01,  4.26319249e-01)
( 5.33253325e-01,  4.26319249e-01)
( 5.33353335e-01,  4.26319249e-01)
( 5.33453345e-01,  4.26319249e-01)
( 5.33553355e-01,  4.26319249e-01)
( 5.33653365e-01,  4.26319249e-01)
( 5.33753375e-01,  4.26319249e-01)
( 5.33853385e-01,  4.26319249e-01)
( 5.33953395e-01,  4.26319249e-01)
( 5.34053405e-01,  4.26319249e-01)
( 5.34153415e-01,  4.26319249e-01)
( 5.34253425e-01,  4.26319249e-01)
( 5.34353435e-01,  4.26319249e-01)
( 5.34453445e-01,  4.26319249e-01)
( 5.34553455e-01,  4.26319249e-01)
( 5.34653465e-01,  4.26319249e-01)
( 5.34753475e-01,  4.26319249e-01)
( 5.34853485e-01,  4.26319249e-01)
( 5.34953495e-01,  4.26319249e-01)
( 5.35053505e-01,  4.26319249e-01)
( 5.35153515e-01,  4.26319249e-01)
( 5.35253525e-01,  4.26319249e-01)
( 5.35353535e-01,  4.26319249e-01)
( 5.35453545e-01,  4.26319249e-01)
( 5.35553555e-01,  4.26319249e-01)
( 5.35653565e-01,  4.26319249e-01)
( 5.35753575e-01,  4.26319249e-01)
( 5.35853585e-01,  4.26319249e-01)
( 5.35953595e-01,  4.26319249e-01)
( 5.36053605e-01,  4.26319249e-01)
( 5.36153615e-01,  4.26319249e-01)
( 5.36253625e-01,  4.26319249e-01)
( 5.36353635e-01,  4.26319249e-01)
( 5.36453645e-01,  4.26319249e-01)
( 5.36553655e-01,  4.26319249e-01)
( 5.36653665e-01,  4.26319249e-01)
( 5.36753675e-01,  4.26319249e-01)
( 5.36853685e-01,  4.26319249e-01)
( 5.36953695e-01,  4.26319249e-01)
( 5.37053705e-01,  4.26319249e-01)
( 5.37153715e-01,  4.26319249e-01)
( 5.37253725e-01,  4.26319249e-01)
( 5.37353735e-01,  4.26319249e-01)
( 5.37453745e-01,  4.26319249e-01)
( 5.37553755e-01,  4.26319249e-01)
( 5.37653765e-01,  4.26319249e-01)
( 5.37753775e-01,  4.26319249e-01)
( 5.37853785e-01,  4.26319249e-01)
( 5.37953795e-01,  4.26319249e-01)
( 5.38053805e-01,  4.26319249e-01)
( 5.38153815e-01,  4.26319249e-01)
( 5.38253825e-01,  4.26319249e-01)
( 5.38353835e-01,  4.26319249e-01)
( 5.38453845e-01,  4.26319249e-01)
( 5.38553855e-01,  4.26319249e-01)
( 5.38653865e-01,  4.26319249e-01)
( 5.38753875e-01,  4.26319249e-01)
( 5.38853885e-01,  4.26319249e-01)
( 5.38953895e-01,  4.26319249e-01)
( 5.39053905e-01,  4.26319249e-01)
( 5.39153915e-01,  4.26319249e-01)
( 5.39253925e-01,  4.26319249e-01)
( 5.39353935e-01,  4.26319249e-01)
( 5.39453945e-01,  4.26319249e-01)
( 5.39553955e-01,  4.26319249e-01)
( 5.39653965e-01,  4.26319249e-01)
( 5.39753975e-01,  4.26319249e-01)
( 5.39853985e-01,  4.26319249e-01)
( 5.39953995e-01,  4.26319249e-01)
( 5.40054005e-01,  4.26319249e-01)
( 5.40154015e-01,  4.26319249e-01)
( 5.40254025e-01,  4.26319249e-01)
( 5.40354035e-01,  4.26319249e-01)
( 5.40454045e-01,  4.26319249e-01)
( 5.40554055e-01,  4.26319249e-01)
( 5.40654065e-01,  4.26319249e-01)
( 5.40754075e-01,  4.26319249e-01)
( 5.40854085e-01,  4.26319249e-01)
( 5.40954095e-01,  4.26319249e-01)
( 5.41054105e-01,  4.26319249e-01)
( 5.41154115e-01,  4.26319249e-01)
( 5.41254125e-01,  4.26319249e-01)
( 5.41354135e-01,  4.26319249e-01)
( 5.41454145e-01,  4.26319249e-01)
( 5.41554155e-01,  4.26319249e-01)
( 5.41654165e-01,  4.26319249e-01)
( 5.41754175e-01,  4.26319249e-01)
( 5.41854185e-01,  4.26319249e-01)
( 5.41954195e-01,  4.26319249e-01)
( 5.42054205e-01,  4.26319249e-01)
( 5.42154215e-01,  4.26319249e-01)
( 5.42254225e-01,  4.26319249e-01)
( 5.42354235e-01,  4.26319249e-01)
( 5.42454245e-01,  4.26319249e-01)
( 5.42554255e-01,  4.26319249e-01)
( 5.42654265e-01,  4.26319249e-01)
( 5.42754275e-01,  4.26319249e-01)
( 5.42854285e-01,  4.26319249e-01)
( 5.42954295e-01,  4.26319249e-01)
( 5.43054305e-01,  4.26319249e-01)
( 5.43154315e-01,  4.26319249e-01)
( 5.43254325e-01,  4.26319249e-01)
( 5.43354335e-01,  4.26319249e-01)
( 5.43454345e-01,  4.26319249e-01)
( 5.43554355e-01,  4.26319249e-01)
( 5.43654365e-01,  4.26319249e-01)
( 5.43754375e-01,  4.26319249e-01)
( 5.43854385e-01,  4.26319249e-01)
( 5.43954395e-01,  4.26319249e-01)
( 5.44054405e-01,  4.26319249e-01)
( 5.44154415e-01,  4.26319249e-01)
( 5.44254425e-01,  4.26319249e-01)
( 5.44354435e-01,  4.26319249e-01)
( 5.44454445e-01,  4.26319249e-01)
( 5.44554455e-01,  4.26319249e-01)
( 5.44654465e-01,  4.26319249e-01)
( 5.44754475e-01,  4.26319249e-01)
( 5.44854485e-01,  4.26319249e-01)
( 5.44954495e-01,  4.26319249e-01)
( 5.45054505e-01,  4.26319249e-01)
( 5.45154515e-01,  4.26319249e-01)
( 5.45254525e-01,  4.26319249e-01)
( 5.45354535e-01,  4.26319249e-01)
( 5.45454545e-01,  4.26319249e-01)
( 5.45554555e-01,  4.26319249e-01)
( 5.45654565e-01,  4.26319249e-01)
( 5.45754575e-01,  4.26319249e-01)
( 5.45854585e-01,  4.26319249e-01)
( 5.45954595e-01,  4.26319249e-01)
( 5.46054605e-01,  4.26319249e-01)
( 5.46154615e-01,  4.26319249e-01)
( 5.46254625e-01,  4.26319249e-01)
( 5.46354635e-01,  4.26319249e-01)
( 5.46454645e-01,  4.26319249e-01)
( 5.46554655e-01,  4.26319249e-01)
( 5.46654665e-01,  4.26319249e-01)
( 5.46754675e-01,  4.26319249e-01)
( 5.46854685e-01,  4.26319249e-01)
( 5.46954695e-01,  4.26319249e-01)
( 5.47054705e-01,  4.26319249e-01)
( 5.47154715e-01,  4.26319249e-01)
( 5.47254725e-01,  4.26319249e-01)
( 5.47354735e-01,  4.26319249e-01)
( 5.47454745e-01,  4.26319249e-01)
( 5.47554755e-01,  4.26319249e-01)
( 5.47654765e-01,  4.26319249e-01)
( 5.47754775e-01,  4.26319249e-01)
( 5.47854785e-01,  4.26319249e-01)
( 5.47954795e-01,  4.26319249e-01)
( 5.48054805e-01,  4.26319249e-01)
( 5.48154815e-01,  4.26319249e-01)
( 5.48254825e-01,  4.26319249e-01)
( 5.48354835e-01,  4.26319249e-01)
( 5.48454845e-01,  4.26319249e-01)
( 5.48554855e-01,  4.26319249e-01)
( 5.48654865e-01,  4.26319249e-01)
( 5.48754875e-01,  4.26319249e-01)
( 5.48854885e-01,  4.26319249e-01)
( 5.48954895e-01,  4.26319249e-01)
( 5.49054905e-01,  4.26319249e-01)
( 5.49154915e-01,  4.26319249e-01)
( 5.49254925e-01,  4.26319249e-01)
( 5.49354935e-01,  4.26319249e-01)
( 5.49454945e-01,  4.26319249e-01)
( 5.49554955e-01,  4.26319249e-01)
( 5.49654965e-01,  4.26319249e-01)
( 5.49754975e-01,  4.26319249e-01)
( 5.49854985e-01,  4.26319249e-01)
( 5.49954995e-01,  4.26319249e-01)
( 5.50055006e-01,  4.26319249e-01)
( 5.50155016e-01,  4.26319249e-01)
( 5.50255026e-01,  4.26319249e-01)
( 5.50355036e-01,  4.26319249e-01)
( 5.50455046e-01,  4.26319249e-01)
( 5.50555056e-01,  4.26319249e-01)
( 5.50655066e-01,  4.26319249e-01)
( 5.50755076e-01,  4.26319249e-01)
( 5.50855086e-01,  4.26319249e-01)
( 5.50955096e-01,  4.26319249e-01)
( 5.51055106e-01,  4.26319249e-01)
( 5.51155116e-01,  4.26319249e-01)
( 5.51255126e-01,  4.26319249e-01)
( 5.51355136e-01,  4.26319249e-01)
( 5.51455146e-01,  4.26319249e-01)
( 5.51555156e-01,  4.26319249e-01)
( 5.51655166e-01,  4.26319249e-01)
( 5.51755176e-01,  4.26319249e-01)
( 5.51855186e-01,  4.26319249e-01)
( 5.51955196e-01,  4.26319249e-01)
( 5.52055206e-01,  4.26319249e-01)
( 5.52155216e-01,  4.26319249e-01)
( 5.52255226e-01,  4.26319249e-01)
( 5.52355236e-01,  4.26319249e-01)
( 5.52455246e-01,  4.26319249e-01)
( 5.52555256e-01,  4.26319249e-01)
( 5.52655266e-01,  4.26319249e-01)
( 5.52755276e-01,  4.26319249e-01)
( 5.52855286e-01,  4.26319249e-01)
( 5.52955296e-01,  4.26319249e-01)
( 5.53055306e-01,  4.26319249e-01)
( 5.53155316e-01,  4.26319249e-01)
( 5.53255326e-01,  4.26319249e-01)
( 5.53355336e-01,  4.26319249e-01)
( 5.53455346e-01,  4.26319249e-01)
( 5.53555356e-01,  4.26319249e-01)
( 5.53655366e-01,  4.26319249e-01)
( 5.53755376e-01,  4.26319249e-01)
( 5.53855386e-01,  4.26319249e-01)
( 5.53955396e-01,  4.26319249e-01)
( 5.54055406e-01,  4.26319249e-01)
( 5.54155416e-01,  4.26319249e-01)
( 5.54255426e-01,  4.26319249e-01)
( 5.54355436e-01,  4.26319249e-01)
( 5.54455446e-01,  4.26319249e-01)
( 5.54555456e-01,  4.26319249e-01)
( 5.54655466e-01,  4.26319249e-01)
( 5.54755476e-01,  4.26319249e-01)
( 5.54855486e-01,  4.26319249e-01)
( 5.54955496e-01,  4.26319249e-01)
( 5.55055506e-01,  4.26319249e-01)
( 5.55155516e-01,  4.26319249e-01)
( 5.55255526e-01,  4.26319249e-01)
( 5.55355536e-01,  4.26319249e-01)
( 5.55455546e-01,  4.26319249e-01)
( 5.55555556e-01,  4.26319249e-01)
( 5.55655566e-01,  4.26319249e-01)
( 5.55755576e-01,  4.26319249e-01)
( 5.55855586e-01,  4.26319249e-01)
( 5.55955596e-01,  4.26319249e-01)
( 5.56055606e-01,  4.26319249e-01)
( 5.56155616e-01,  4.26319249e-01)
( 5.56255626e-01,  4.26319249e-01)
( 5.56355636e-01,  4.26319249e-01)
( 5.56455646e-01,  4.26319249e-01)
( 5.56555656e-01,  4.26319249e-01)
( 5.56655666e-01,  4.26319249e-01)
( 5.56755676e-01,  4.26319249e-01)
( 5.56855686e-01,  4.26319249e-01)
( 5.56955696e-01,  4.26319249e-01)
( 5.57055706e-01,  4.26319249e-01)
( 5.57155716e-01,  4.26319249e-01)
( 5.57255726e-01,  4.26319249e-01)
( 5.57355736e-01,  4.26319249e-01)
( 5.57455746e-01,  4.26319249e-01)
( 5.57555756e-01,  4.26319249e-01)
( 5.57655766e-01,  4.26319249e-01)
( 5.57755776e-01,  4.26319249e-01)
( 5.57855786e-01,  4.26319249e-01)
( 5.57955796e-01,  4.26319249e-01)
( 5.58055806e-01,  4.26319249e-01)
( 5.58155816e-01,  4.26319249e-01)
( 5.58255826e-01,  4.26319249e-01)
( 5.58355836e-01,  4.26319249e-01)
( 5.58455846e-01,  4.26319249e-01)
( 5.58555856e-01,  4.26319249e-01)
( 5.58655866e-01,  4.26319249e-01)
( 5.58755876e-01,  4.26319249e-01)
( 5.58855886e-01,  4.26319249e-01)
( 5.58955896e-01,  4.26319249e-01)
( 5.59055906e-01,  4.26319249e-01)
( 5.59155916e-01,  4.26319249e-01)
( 5.59255926e-01,  4.26319249e-01)
( 5.59355936e-01,  4.26319249e-01)
( 5.59455946e-01,  4.26319249e-01)
( 5.59555956e-01,  4.26319249e-01)
( 5.59655966e-01,  4.26319249e-01)
( 5.59755976e-01,  4.26319249e-01)
( 5.59855986e-01,  4.26319249e-01)
( 5.59955996e-01,  4.26319249e-01)
( 5.60056006e-01,  4.26319249e-01)
( 5.60156016e-01,  4.26319249e-01)
( 5.60256026e-01,  4.26319249e-01)
( 5.60356036e-01,  4.26319249e-01)
( 5.60456046e-01,  4.26319249e-01)
( 5.60556056e-01,  4.26319249e-01)
( 5.60656066e-01,  4.26319249e-01)
( 5.60756076e-01,  4.26319249e-01)
( 5.60856086e-01,  4.26319249e-01)
( 5.60956096e-01,  4.26319249e-01)
( 5.61056106e-01,  4.26319249e-01)
( 5.61156116e-01,  4.26319249e-01)
( 5.61256126e-01,  4.26319249e-01)
( 5.61356136e-01,  4.26319249e-01)
( 5.61456146e-01,  4.26319249e-01)
( 5.61556156e-01,  4.26319249e-01)
( 5.61656166e-01,  4.26319249e-01)
( 5.61756176e-01,  4.26319249e-01)
( 5.61856186e-01,  4.26319249e-01)
( 5.61956196e-01,  4.26319249e-01)
( 5.62056206e-01,  4.26319249e-01)
( 5.62156216e-01,  4.26319249e-01)
( 5.62256226e-01,  4.26319249e-01)
( 5.62356236e-01,  4.26319249e-01)
( 5.62456246e-01,  4.26319249e-01)
( 5.62556256e-01,  4.26319249e-01)
( 5.62656266e-01,  4.26319249e-01)
( 5.62756276e-01,  4.26319249e-01)
( 5.62856286e-01,  4.26319249e-01)
( 5.62956296e-01,  4.26319249e-01)
( 5.63056306e-01,  4.26319249e-01)
( 5.63156316e-01,  4.26319249e-01)
( 5.63256326e-01,  4.26319249e-01)
( 5.63356336e-01,  4.26319249e-01)
( 5.63456346e-01,  4.26319249e-01)
( 5.63556356e-01,  4.26319249e-01)
( 5.63656366e-01,  4.26319249e-01)
( 5.63756376e-01,  4.26319249e-01)
( 5.63856386e-01,  4.26319249e-01)
( 5.63956396e-01,  4.26319249e-01)
( 5.64056406e-01,  4.26319249e-01)
( 5.64156416e-01,  4.26319249e-01)
( 5.64256426e-01,  4.26319249e-01)
( 5.64356436e-01,  4.26319249e-01)
( 5.64456446e-01,  4.26319249e-01)
( 5.64556456e-01,  4.26319249e-01)
( 5.64656466e-01,  4.26319249e-01)
( 5.64756476e-01,  4.26319249e-01)
( 5.64856486e-01,  4.26319249e-01)
( 5.64956496e-01,  4.26319249e-01)
( 5.65056506e-01,  4.26319249e-01)
( 5.65156516e-01,  4.26319249e-01)
( 5.65256526e-01,  4.26319249e-01)
( 5.65356536e-01,  4.26319249e-01)
( 5.65456546e-01,  4.26319249e-01)
( 5.65556556e-01,  4.26319249e-01)
( 5.65656566e-01,  4.26319249e-01)
( 5.65756576e-01,  4.26319249e-01)
( 5.65856586e-01,  4.26319249e-01)
( 5.65956596e-01,  4.26319249e-01)
( 5.66056606e-01,  4.26319249e-01)
( 5.66156616e-01,  4.26319249e-01)
( 5.66256626e-01,  4.26319249e-01)
( 5.66356636e-01,  4.26319249e-01)
( 5.66456646e-01,  4.26319249e-01)
( 5.66556656e-01,  4.26319249e-01)
( 5.66656666e-01,  4.26319249e-01)
( 5.66756676e-01,  4.26319249e-01)
( 5.66856686e-01,  4.26319249e-01)
( 5.66956696e-01,  4.26319249e-01)
( 5.67056706e-01,  4.26319249e-01)
( 5.67156716e-01,  4.26319249e-01)
( 5.67256726e-01,  4.26319249e-01)
( 5.67356736e-01,  4.26319249e-01)
( 5.67456746e-01,  4.26319249e-01)
( 5.67556756e-01,  4.26319249e-01)
( 5.67656766e-01,  4.26319249e-01)
( 5.67756776e-01,  4.26319249e-01)
( 5.67856786e-01,  4.26319249e-01)
( 5.67956796e-01,  4.26319249e-01)
( 5.68056806e-01,  4.26319249e-01)
( 5.68156816e-01,  4.26319249e-01)
( 5.68256826e-01,  4.26319249e-01)
( 5.68356836e-01,  4.26319249e-01)
( 5.68456846e-01,  4.26319249e-01)
( 5.68556856e-01,  4.26319249e-01)
( 5.68656866e-01,  4.26319249e-01)
( 5.68756876e-01,  4.26319249e-01)
( 5.68856886e-01,  4.26319249e-01)
( 5.68956896e-01,  4.26319249e-01)
( 5.69056906e-01,  4.26319249e-01)
( 5.69156916e-01,  4.26319249e-01)
( 5.69256926e-01,  4.26319249e-01)
( 5.69356936e-01,  4.26319249e-01)
( 5.69456946e-01,  4.26319249e-01)
( 5.69556956e-01,  4.26319249e-01)
( 5.69656966e-01,  4.26319249e-01)
( 5.69756976e-01,  4.26319249e-01)
( 5.69856986e-01,  4.26319249e-01)
( 5.69956996e-01,  4.26319249e-01)
( 5.70057006e-01,  4.26319249e-01)
( 5.70157016e-01,  4.26319249e-01)
( 5.70257026e-01,  4.26319249e-01)
( 5.70357036e-01,  4.26319249e-01)
( 5.70457046e-01,  4.26319249e-01)
( 5.70557056e-01,  4.26319249e-01)
( 5.70657066e-01,  4.26319249e-01)
( 5.70757076e-01,  4.26319249e-01)
( 5.70857086e-01,  4.26319249e-01)
( 5.70957096e-01,  4.26319249e-01)
( 5.71057106e-01,  4.26319249e-01)
( 5.71157116e-01,  4.26319249e-01)
( 5.71257126e-01,  4.26319249e-01)
( 5.71357136e-01,  4.26319249e-01)
( 5.71457146e-01,  4.26319249e-01)
( 5.71557156e-01,  4.26319249e-01)
( 5.71657166e-01,  4.26319249e-01)
( 5.71757176e-01,  4.26319249e-01)
( 5.71857186e-01,  4.26319249e-01)
( 5.71957196e-01,  4.26319249e-01)
( 5.72057206e-01,  4.26319249e-01)
( 5.72157216e-01,  4.26319249e-01)
( 5.72257226e-01,  4.26319249e-01)
( 5.72357236e-01,  4.26319249e-01)
( 5.72457246e-01,  4.26319249e-01)
( 5.72557256e-01,  4.26319249e-01)
( 5.72657266e-01,  4.26319249e-01)
( 5.72757276e-01,  4.26319249e-01)
( 5.72857286e-01,  4.26319249e-01)
( 5.72957296e-01,  4.26319249e-01)
( 5.73057306e-01,  4.26319249e-01)
( 5.73157316e-01,  4.26319249e-01)
( 5.73257326e-01,  4.26319249e-01)
( 5.73357336e-01,  4.26319249e-01)
( 5.73457346e-01,  4.26319249e-01)
( 5.73557356e-01,  4.26319249e-01)
( 5.73657366e-01,  4.26319249e-01)
( 5.73757376e-01,  4.26319249e-01)
( 5.73857386e-01,  4.26319249e-01)
( 5.73957396e-01,  4.26319249e-01)
( 5.74057406e-01,  4.26319249e-01)
( 5.74157416e-01,  4.26319249e-01)
( 5.74257426e-01,  4.26319249e-01)
( 5.74357436e-01,  4.26319249e-01)
( 5.74457446e-01,  4.26319249e-01)
( 5.74557456e-01,  4.26319249e-01)
( 5.74657466e-01,  4.26319249e-01)
( 5.74757476e-01,  4.26319249e-01)
( 5.74857486e-01,  4.26319249e-01)
( 5.74957496e-01,  4.26319249e-01)
( 5.75057506e-01,  4.26319249e-01)
( 5.75157516e-01,  4.26319249e-01)
( 5.75257526e-01,  4.26319249e-01)
( 5.75357536e-01,  4.26319249e-01)
( 5.75457546e-01,  4.26319249e-01)
( 5.75557556e-01,  4.26319249e-01)
( 5.75657566e-01,  4.26319249e-01)
( 5.75757576e-01,  4.26319249e-01)
( 5.75857586e-01,  4.26319249e-01)
( 5.75957596e-01,  4.26319249e-01)
( 5.76057606e-01,  4.26319249e-01)
( 5.76157616e-01,  4.26319249e-01)
( 5.76257626e-01,  4.26319249e-01)
( 5.76357636e-01,  4.26319249e-01)
( 5.76457646e-01,  4.26319249e-01)
( 5.76557656e-01,  4.26319249e-01)
( 5.76657666e-01,  4.26319249e-01)
( 5.76757676e-01,  4.26319249e-01)
( 5.76857686e-01,  4.26319249e-01)
( 5.76957696e-01,  4.26319249e-01)
( 5.77057706e-01,  4.26319249e-01)
( 5.77157716e-01,  4.26319249e-01)
( 5.77257726e-01,  4.26319249e-01)
( 5.77357736e-01,  4.26319249e-01)
( 5.77457746e-01,  4.26319249e-01)
( 5.77557756e-01,  4.26319249e-01)
( 5.77657766e-01,  4.26319249e-01)
( 5.77757776e-01,  4.26319249e-01)
( 5.77857786e-01,  4.26319249e-01)
( 5.77957796e-01,  4.26319249e-01)
( 5.78057806e-01,  4.26319249e-01)
( 5.78157816e-01,  4.26319249e-01)
( 5.78257826e-01,  4.26319249e-01)
( 5.78357836e-01,  4.26319249e-01)
( 5.78457846e-01,  4.26319249e-01)
( 5.78557856e-01,  4.26319249e-01)
( 5.78657866e-01,  4.26319249e-01)
( 5.78757876e-01,  4.26319249e-01)
( 5.78857886e-01,  4.26319249e-01)
( 5.78957896e-01,  4.26319249e-01)
( 5.79057906e-01,  4.26319249e-01)
( 5.79157916e-01,  4.26319249e-01)
( 5.79257926e-01,  4.26319249e-01)
( 5.79357936e-01,  4.26319249e-01)
( 5.79457946e-01,  4.26319249e-01)
( 5.79557956e-01,  4.26319249e-01)
( 5.79657966e-01,  4.26319249e-01)
( 5.79757976e-01,  4.26319249e-01)
( 5.79857986e-01,  4.26319249e-01)
( 5.79957996e-01,  4.26319249e-01)
( 5.80058006e-01,  4.26319249e-01)
( 5.80158016e-01,  4.26319249e-01)
( 5.80258026e-01,  4.26319249e-01)
( 5.80358036e-01,  4.26319249e-01)
( 5.80458046e-01,  4.26319249e-01)
( 5.80558056e-01,  4.26319249e-01)
( 5.80658066e-01,  4.26319249e-01)
( 5.80758076e-01,  4.26319249e-01)
( 5.80858086e-01,  4.26319249e-01)
( 5.80958096e-01,  4.26319249e-01)
( 5.81058106e-01,  4.26319249e-01)
( 5.81158116e-01,  4.26319249e-01)
( 5.81258126e-01,  4.26319249e-01)
( 5.81358136e-01,  4.26319249e-01)
( 5.81458146e-01,  4.26319249e-01)
( 5.81558156e-01,  4.26319249e-01)
( 5.81658166e-01,  4.26319249e-01)
( 5.81758176e-01,  4.26319249e-01)
( 5.81858186e-01,  4.26319249e-01)
( 5.81958196e-01,  4.26319249e-01)
( 5.82058206e-01,  4.26319249e-01)
( 5.82158216e-01,  4.26319249e-01)
( 5.82258226e-01,  4.26319249e-01)
( 5.82358236e-01,  4.26319249e-01)
( 5.82458246e-01,  4.26319249e-01)
( 5.82558256e-01,  4.26319249e-01)
( 5.82658266e-01,  4.26319249e-01)
( 5.82758276e-01,  4.26319249e-01)
( 5.82858286e-01,  4.26319249e-01)
( 5.82958296e-01,  4.26319249e-01)
( 5.83058306e-01,  4.26319249e-01)
( 5.83158316e-01,  4.26319249e-01)
( 5.83258326e-01,  4.26319249e-01)
( 5.83358336e-01,  4.26319249e-01)
( 5.83458346e-01,  4.26319249e-01)
( 5.83558356e-01,  4.26319249e-01)
( 5.83658366e-01,  4.26319249e-01)
( 5.83758376e-01,  4.26319249e-01)
( 5.83858386e-01,  4.26319249e-01)
( 5.83958396e-01,  4.26319249e-01)
( 5.84058406e-01,  4.26319249e-01)
( 5.84158416e-01,  4.26319249e-01)
( 5.84258426e-01,  4.26319249e-01)
( 5.84358436e-01,  4.26319249e-01)
( 5.84458446e-01,  4.26319249e-01)
( 5.84558456e-01,  4.26319249e-01)
( 5.84658466e-01,  4.26319249e-01)
( 5.84758476e-01,  4.26319249e-01)
( 5.84858486e-01,  4.26319249e-01)
( 5.84958496e-01,  4.26319249e-01)
( 5.85058506e-01,  4.26319249e-01)
( 5.85158516e-01,  4.26319249e-01)
( 5.85258526e-01,  4.26319249e-01)
( 5.85358536e-01,  4.26319249e-01)
( 5.85458546e-01,  4.26319249e-01)
( 5.85558556e-01,  4.26319249e-01)
( 5.85658566e-01,  4.26319249e-01)
( 5.85758576e-01,  4.26319249e-01)
( 5.85858586e-01,  4.26319249e-01)
( 5.85958596e-01,  4.26319249e-01)
( 5.86058606e-01,  4.26319249e-01)
( 5.86158616e-01,  4.26319249e-01)
( 5.86258626e-01,  4.26319249e-01)
( 5.86358636e-01,  4.26319249e-01)
( 5.86458646e-01,  4.26319249e-01)
( 5.86558656e-01,  4.26319249e-01)
( 5.86658666e-01,  4.26319249e-01)
( 5.86758676e-01,  4.26319249e-01)
( 5.86858686e-01,  4.26319249e-01)
( 5.86958696e-01,  4.26319249e-01)
( 5.87058706e-01,  4.26319249e-01)
( 5.87158716e-01,  4.26319249e-01)
( 5.87258726e-01,  4.26319249e-01)
( 5.87358736e-01,  4.26319249e-01)
( 5.87458746e-01,  4.26319249e-01)
( 5.87558756e-01,  4.26319249e-01)
( 5.87658766e-01,  4.26319249e-01)
( 5.87758776e-01,  4.26319249e-01)
( 5.87858786e-01,  4.26319249e-01)
( 5.87958796e-01,  4.26319249e-01)
( 5.88058806e-01,  4.26319249e-01)
( 5.88158816e-01,  4.26319249e-01)
( 5.88258826e-01,  4.26319249e-01)
( 5.88358836e-01,  4.26319249e-01)
( 5.88458846e-01,  4.26319249e-01)
( 5.88558856e-01,  4.26319249e-01)
( 5.88658866e-01,  4.26319249e-01)
( 5.88758876e-01,  4.26319249e-01)
( 5.88858886e-01,  4.26319249e-01)
( 5.88958896e-01,  4.26319249e-01)
( 5.89058906e-01,  4.26319249e-01)
( 5.89158916e-01,  4.26319249e-01)
( 5.89258926e-01,  4.26319249e-01)
( 5.89358936e-01,  4.26319249e-01)
( 5.89458946e-01,  4.26319249e-01)
( 5.89558956e-01,  4.26319249e-01)
( 5.89658966e-01,  4.26319249e-01)
( 5.89758976e-01,  4.26319249e-01)
( 5.89858986e-01,  4.26319249e-01)
( 5.89958996e-01,  4.26319249e-01)
( 5.90059006e-01,  4.26319249e-01)
( 5.90159016e-01,  4.26319249e-01)
( 5.90259026e-01,  4.26319249e-01)
( 5.90359036e-01,  4.26319249e-01)
( 5.90459046e-01,  4.26319249e-01)
( 5.90559056e-01,  4.26319249e-01)
( 5.90659066e-01,  4.26319249e-01)
( 5.90759076e-01,  4.26319249e-01)
( 5.90859086e-01,  4.26319249e-01)
( 5.90959096e-01,  4.26319249e-01)
( 5.91059106e-01,  4.26319249e-01)
( 5.91159116e-01,  4.26319249e-01)
( 5.91259126e-01,  4.26319249e-01)
( 5.91359136e-01,  4.26319249e-01)
( 5.91459146e-01,  4.26319249e-01)
( 5.91559156e-01,  4.26319249e-01)
( 5.91659166e-01,  4.26319249e-01)
( 5.91759176e-01,  4.26319249e-01)
( 5.91859186e-01,  4.26319249e-01)
( 5.91959196e-01,  4.26319249e-01)
( 5.92059206e-01,  4.26319249e-01)
( 5.92159216e-01,  4.26319249e-01)
( 5.92259226e-01,  4.26319249e-01)
( 5.92359236e-01,  4.26319249e-01)
( 5.92459246e-01,  4.26319249e-01)
( 5.92559256e-01,  4.26319249e-01)
( 5.92659266e-01,  4.26319249e-01)
( 5.92759276e-01,  4.26319249e-01)
( 5.92859286e-01,  4.26319249e-01)
( 5.92959296e-01,  4.26319249e-01)
( 5.93059306e-01,  4.26319249e-01)
( 5.93159316e-01,  4.26319249e-01)
( 5.93259326e-01,  4.26319249e-01)
( 5.93359336e-01,  4.26319249e-01)
( 5.93459346e-01,  4.26319249e-01)
( 5.93559356e-01,  4.26319249e-01)
( 5.93659366e-01,  4.26319249e-01)
( 5.93759376e-01,  4.26319249e-01)
( 5.93859386e-01,  4.26319249e-01)
( 5.93959396e-01,  4.26319249e-01)
( 5.94059406e-01,  4.26319249e-01)
( 5.94159416e-01,  4.26319249e-01)
( 5.94259426e-01,  4.26319249e-01)
( 5.94359436e-01,  4.26319249e-01)
( 5.94459446e-01,  4.26319249e-01)
( 5.94559456e-01,  4.26319249e-01)
( 5.94659466e-01,  4.26319249e-01)
( 5.94759476e-01,  4.26319249e-01)
( 5.94859486e-01,  4.26319249e-01)
( 5.94959496e-01,  4.26319249e-01)
( 5.95059506e-01,  4.26319249e-01)
( 5.95159516e-01,  4.26319249e-01)
( 5.95259526e-01,  4.26319249e-01)
( 5.95359536e-01,  4.26319249e-01)
( 5.95459546e-01,  4.26319249e-01)
( 5.95559556e-01,  4.26319249e-01)
( 5.95659566e-01,  4.26319249e-01)
( 5.95759576e-01,  4.26319249e-01)
( 5.95859586e-01,  4.26319249e-01)
( 5.95959596e-01,  4.26319249e-01)
( 5.96059606e-01,  4.26319249e-01)
( 5.96159616e-01,  4.26319249e-01)
( 5.96259626e-01,  4.26319249e-01)
( 5.96359636e-01,  4.26319249e-01)
( 5.96459646e-01,  4.26319249e-01)
( 5.96559656e-01,  4.26319249e-01)
( 5.96659666e-01,  4.26319249e-01)
( 5.96759676e-01,  4.26319249e-01)
( 5.96859686e-01,  4.26319249e-01)
( 5.96959696e-01,  4.26319249e-01)
( 5.97059706e-01,  4.26319249e-01)
( 5.97159716e-01,  4.26319249e-01)
( 5.97259726e-01,  4.26319249e-01)
( 5.97359736e-01,  4.26319249e-01)
( 5.97459746e-01,  4.26319249e-01)
( 5.97559756e-01,  4.26319249e-01)
( 5.97659766e-01,  4.26319249e-01)
( 5.97759776e-01,  4.26319249e-01)
( 5.97859786e-01,  4.26319249e-01)
( 5.97959796e-01,  4.26319249e-01)
( 5.98059806e-01,  4.26319249e-01)
( 5.98159816e-01,  4.26319249e-01)
( 5.98259826e-01,  4.26319249e-01)
( 5.98359836e-01,  4.26319249e-01)
( 5.98459846e-01,  4.26319249e-01)
( 5.98559856e-01,  4.26319249e-01)
( 5.98659866e-01,  4.26319249e-01)
( 5.98759876e-01,  4.26319249e-01)
( 5.98859886e-01,  4.26319249e-01)
( 5.98959896e-01,  4.26319249e-01)
( 5.99059906e-01,  4.26319249e-01)
( 5.99159916e-01,  4.26319249e-01)
( 5.99259926e-01,  4.26319249e-01)
( 5.99359936e-01,  4.26319249e-01)
( 5.99459946e-01,  4.26319249e-01)
( 5.99559956e-01,  4.26319249e-01)
( 5.99659966e-01,  4.26319249e-01)
( 5.99759976e-01,  4.26319249e-01)
( 5.99859986e-01,  4.26319249e-01)
( 5.99959996e-01,  4.26319249e-01)
( 6.00060006e-01,  4.26319249e-01)
( 6.00160016e-01,  4.26319249e-01)
( 6.00260026e-01,  4.26319249e-01)
( 6.00360036e-01,  4.26319249e-01)
( 6.00460046e-01,  4.26319249e-01)
( 6.00560056e-01,  4.26319249e-01)
( 6.00660066e-01,  4.26319249e-01)
( 6.00760076e-01,  4.26319249e-01)
( 6.00860086e-01,  4.26319249e-01)
( 6.00960096e-01,  4.26319249e-01)
( 6.01060106e-01,  4.26319249e-01)
( 6.01160116e-01,  4.26319249e-01)
( 6.01260126e-01,  4.26319249e-01)
( 6.01360136e-01,  4.26319249e-01)
( 6.01460146e-01,  4.26319249e-01)
( 6.01560156e-01,  4.26319249e-01)
( 6.01660166e-01,  4.26319249e-01)
( 6.01760176e-01,  4.26319249e-01)
( 6.01860186e-01,  4.26319249e-01)
( 6.01960196e-01,  4.26319249e-01)
( 6.02060206e-01,  4.26319249e-01)
( 6.02160216e-01,  4.26319249e-01)
( 6.02260226e-01,  4.26319249e-01)
( 6.02360236e-01,  4.26319249e-01)
( 6.02460246e-01,  4.26319249e-01)
( 6.02560256e-01,  4.26319249e-01)
( 6.02660266e-01,  4.26319249e-01)
( 6.02760276e-01,  4.26319249e-01)
( 6.02860286e-01,  4.26319249e-01)
( 6.02960296e-01,  4.26319249e-01)
( 6.03060306e-01,  4.26319249e-01)
( 6.03160316e-01,  4.26319249e-01)
( 6.03260326e-01,  4.26319249e-01)
( 6.03360336e-01,  4.26319249e-01)
( 6.03460346e-01,  4.26319249e-01)
( 6.03560356e-01,  4.26319249e-01)
( 6.03660366e-01,  4.26319249e-01)
( 6.03760376e-01,  4.26319249e-01)
( 6.03860386e-01,  4.26319249e-01)
( 6.03960396e-01,  4.26319249e-01)
( 6.04060406e-01,  4.26319249e-01)
( 6.04160416e-01,  4.26319249e-01)
( 6.04260426e-01,  4.26319249e-01)
( 6.04360436e-01,  4.26319249e-01)
( 6.04460446e-01,  4.26319249e-01)
( 6.04560456e-01,  4.26319249e-01)
( 6.04660466e-01,  4.26319249e-01)
( 6.04760476e-01,  4.26319249e-01)
( 6.04860486e-01,  4.26319249e-01)
( 6.04960496e-01,  4.26319249e-01)
( 6.05060506e-01,  4.26319249e-01)
( 6.05160516e-01,  4.26319249e-01)
( 6.05260526e-01,  4.26319249e-01)
( 6.05360536e-01,  4.26319249e-01)
( 6.05460546e-01,  4.26319249e-01)
( 6.05560556e-01,  4.26319249e-01)
( 6.05660566e-01,  4.26319249e-01)
( 6.05760576e-01,  4.26319249e-01)
( 6.05860586e-01,  4.26319249e-01)
( 6.05960596e-01,  4.26319249e-01)
( 6.06060606e-01,  4.26319249e-01)
( 6.06160616e-01,  4.26319249e-01)
( 6.06260626e-01,  4.26319249e-01)
( 6.06360636e-01,  4.26319249e-01)
( 6.06460646e-01,  4.26319249e-01)
( 6.06560656e-01,  4.26319249e-01)
( 6.06660666e-01,  4.26319249e-01)
( 6.06760676e-01,  4.26319249e-01)
( 6.06860686e-01,  4.26319249e-01)
( 6.06960696e-01,  4.26319249e-01)
( 6.07060706e-01,  4.26319249e-01)
( 6.07160716e-01,  4.26319249e-01)
( 6.07260726e-01,  4.26319249e-01)
( 6.07360736e-01,  4.26319249e-01)
( 6.07460746e-01,  4.26319249e-01)
( 6.07560756e-01,  4.26319249e-01)
( 6.07660766e-01,  4.26319249e-01)
( 6.07760776e-01,  4.26319249e-01)
( 6.07860786e-01,  4.26319249e-01)
( 6.07960796e-01,  4.26319249e-01)
( 6.08060806e-01,  4.26319249e-01)
( 6.08160816e-01,  4.26319249e-01)
( 6.08260826e-01,  4.26319249e-01)
( 6.08360836e-01,  4.26319249e-01)
( 6.08460846e-01,  4.26319249e-01)
( 6.08560856e-01,  4.26319249e-01)
( 6.08660866e-01,  4.26319249e-01)
( 6.08760876e-01,  4.26319249e-01)
( 6.08860886e-01,  4.26319249e-01)
( 6.08960896e-01,  4.26319249e-01)
( 6.09060906e-01,  4.26319249e-01)
( 6.09160916e-01,  4.26319249e-01)
( 6.09260926e-01,  4.26319249e-01)
( 6.09360936e-01,  4.26319249e-01)
( 6.09460946e-01,  4.26319249e-01)
( 6.09560956e-01,  4.26319249e-01)
( 6.09660966e-01,  4.26319249e-01)
( 6.09760976e-01,  4.26319249e-01)
( 6.09860986e-01,  4.26319249e-01)
( 6.09960996e-01,  4.26319249e-01)
( 6.10061006e-01,  4.26319249e-01)
( 6.10161016e-01,  4.26319249e-01)
( 6.10261026e-01,  4.26319249e-01)
( 6.10361036e-01,  4.26319249e-01)
( 6.10461046e-01,  4.26319249e-01)
( 6.10561056e-01,  4.26319249e-01)
( 6.10661066e-01,  4.26319249e-01)
( 6.10761076e-01,  4.26319249e-01)
( 6.10861086e-01,  4.26319249e-01)
( 6.10961096e-01,  4.26319249e-01)
( 6.11061106e-01,  4.26319249e-01)
( 6.11161116e-01,  4.26319249e-01)
( 6.11261126e-01,  4.26319249e-01)
( 6.11361136e-01,  4.26319249e-01)
( 6.11461146e-01,  4.26319249e-01)
( 6.11561156e-01,  4.26319249e-01)
( 6.11661166e-01,  4.26319249e-01)
( 6.11761176e-01,  4.26319249e-01)
( 6.11861186e-01,  4.26319249e-01)
( 6.11961196e-01,  4.26319249e-01)
( 6.12061206e-01,  4.26319249e-01)
( 6.12161216e-01,  4.26319249e-01)
( 6.12261226e-01,  4.26319249e-01)
( 6.12361236e-01,  4.26319249e-01)
( 6.12461246e-01,  4.26319249e-01)
( 6.12561256e-01,  4.26319249e-01)
( 6.12661266e-01,  4.26319249e-01)
( 6.12761276e-01,  4.26319249e-01)
( 6.12861286e-01,  4.26319249e-01)
( 6.12961296e-01,  4.26319249e-01)
( 6.13061306e-01,  4.26319249e-01)
( 6.13161316e-01,  4.26319249e-01)
( 6.13261326e-01,  4.26319249e-01)
( 6.13361336e-01,  4.26319249e-01)
( 6.13461346e-01,  4.26319249e-01)
( 6.13561356e-01,  4.26319249e-01)
( 6.13661366e-01,  4.26319249e-01)
( 6.13761376e-01,  4.26319249e-01)
( 6.13861386e-01,  4.26319249e-01)
( 6.13961396e-01,  4.26319249e-01)
( 6.14061406e-01,  4.26319249e-01)
( 6.14161416e-01,  4.26319249e-01)
( 6.14261426e-01,  4.26319249e-01)
( 6.14361436e-01,  4.26319249e-01)
( 6.14461446e-01,  4.26319249e-01)
( 6.14561456e-01,  4.26319249e-01)
( 6.14661466e-01,  4.26319249e-01)
( 6.14761476e-01,  4.26319249e-01)
( 6.14861486e-01,  4.26319249e-01)
( 6.14961496e-01,  4.26319249e-01)
( 6.15061506e-01,  4.26319249e-01)
( 6.15161516e-01,  4.26319249e-01)
( 6.15261526e-01,  4.26319249e-01)
( 6.15361536e-01,  4.26319249e-01)
( 6.15461546e-01,  4.26319249e-01)
( 6.15561556e-01,  4.26319249e-01)
( 6.15661566e-01,  4.26319249e-01)
( 6.15761576e-01,  4.26319249e-01)
( 6.15861586e-01,  4.26319249e-01)
( 6.15961596e-01,  4.26319249e-01)
( 6.16061606e-01,  4.26319249e-01)
( 6.16161616e-01,  4.26319249e-01)
( 6.16261626e-01,  4.26319249e-01)
( 6.16361636e-01,  4.26319249e-01)
( 6.16461646e-01,  4.26319249e-01)
( 6.16561656e-01,  4.26319249e-01)
( 6.16661666e-01,  4.26319249e-01)
( 6.16761676e-01,  4.26319249e-01)
( 6.16861686e-01,  4.26319249e-01)
( 6.16961696e-01,  4.26319249e-01)
( 6.17061706e-01,  4.26319249e-01)
( 6.17161716e-01,  4.26319249e-01)
( 6.17261726e-01,  4.26319249e-01)
( 6.17361736e-01,  4.26319249e-01)
( 6.17461746e-01,  4.26319249e-01)
( 6.17561756e-01,  4.26319249e-01)
( 6.17661766e-01,  4.26319249e-01)
( 6.17761776e-01,  4.26319249e-01)
( 6.17861786e-01,  4.26319249e-01)
( 6.17961796e-01,  4.26319249e-01)
( 6.18061806e-01,  4.26319249e-01)
( 6.18161816e-01,  4.26319249e-01)
( 6.18261826e-01,  4.26319249e-01)
( 6.18361836e-01,  4.26319249e-01)
( 6.18461846e-01,  4.26319249e-01)
( 6.18561856e-01,  4.26319249e-01)
( 6.18661866e-01,  4.26319249e-01)
( 6.18761876e-01,  4.26319249e-01)
( 6.18861886e-01,  4.26319249e-01)
( 6.18961896e-01,  4.26319249e-01)
( 6.19061906e-01,  4.26319249e-01)
( 6.19161916e-01,  4.26319249e-01)
( 6.19261926e-01,  4.26319249e-01)
( 6.19361936e-01,  4.26319249e-01)
( 6.19461946e-01,  4.26319249e-01)
( 6.19561956e-01,  4.26319249e-01)
( 6.19661966e-01,  4.26319249e-01)
( 6.19761976e-01,  4.26319249e-01)
( 6.19861986e-01,  4.26319249e-01)
( 6.19961996e-01,  4.26319249e-01)
( 6.20062006e-01,  4.26319249e-01)
( 6.20162016e-01,  4.26319249e-01)
( 6.20262026e-01,  4.26319249e-01)
( 6.20362036e-01,  4.26319249e-01)
( 6.20462046e-01,  4.26319249e-01)
( 6.20562056e-01,  4.26319249e-01)
( 6.20662066e-01,  4.26319249e-01)
( 6.20762076e-01,  4.26319249e-01)
( 6.20862086e-01,  4.26319249e-01)
( 6.20962096e-01,  4.26319249e-01)
( 6.21062106e-01,  4.26319249e-01)
( 6.21162116e-01,  4.26319249e-01)
( 6.21262126e-01,  4.26319249e-01)
( 6.21362136e-01,  4.26319249e-01)
( 6.21462146e-01,  4.26319249e-01)
( 6.21562156e-01,  4.26319249e-01)
( 6.21662166e-01,  4.26319249e-01)
( 6.21762176e-01,  4.26319249e-01)
( 6.21862186e-01,  4.26319249e-01)
( 6.21962196e-01,  4.26319249e-01)
( 6.22062206e-01,  4.26319249e-01)
( 6.22162216e-01,  4.26319249e-01)
( 6.22262226e-01,  4.26319249e-01)
( 6.22362236e-01,  4.26319249e-01)
( 6.22462246e-01,  4.26319249e-01)
( 6.22562256e-01,  4.26319249e-01)
( 6.22662266e-01,  4.26319249e-01)
( 6.22762276e-01,  4.26319249e-01)
( 6.22862286e-01,  4.26319249e-01)
( 6.22962296e-01,  4.26319249e-01)
( 6.23062306e-01,  4.26319249e-01)
( 6.23162316e-01,  4.26319249e-01)
( 6.23262326e-01,  4.26319249e-01)
( 6.23362336e-01,  4.26319249e-01)
( 6.23462346e-01,  4.26319249e-01)
( 6.23562356e-01,  4.26319249e-01)
( 6.23662366e-01,  4.26319249e-01)
( 6.23762376e-01,  4.26319249e-01)
( 6.23862386e-01,  4.26319249e-01)
( 6.23962396e-01,  4.26319249e-01)
( 6.24062406e-01,  4.26319249e-01)
( 6.24162416e-01,  4.26319249e-01)
( 6.24262426e-01,  4.26319249e-01)
( 6.24362436e-01,  4.26319249e-01)
( 6.24462446e-01,  4.26319249e-01)
( 6.24562456e-01,  4.26319249e-01)
( 6.24662466e-01,  4.26319249e-01)
( 6.24762476e-01,  4.26319249e-01)
( 6.24862486e-01,  4.26319249e-01)
( 6.24962496e-01,  4.26319249e-01)
( 6.25062506e-01,  4.26319249e-01)
( 6.25162516e-01,  4.26319249e-01)
( 6.25262526e-01,  4.26319249e-01)
( 6.25362536e-01,  4.26319249e-01)
( 6.25462546e-01,  4.26319249e-01)
( 6.25562556e-01,  4.26319249e-01)
( 6.25662566e-01,  4.26319249e-01)
( 6.25762576e-01,  4.26319249e-01)
( 6.25862586e-01,  4.26319249e-01)
( 6.25962596e-01,  4.26319249e-01)
( 6.26062606e-01,  4.26319249e-01)
( 6.26162616e-01,  4.26319249e-01)
( 6.26262626e-01,  4.26319249e-01)
( 6.26362636e-01,  4.26319249e-01)
( 6.26462646e-01,  4.26319249e-01)
( 6.26562656e-01,  4.26319249e-01)
( 6.26662666e-01,  4.26319249e-01)
( 6.26762676e-01,  4.26319249e-01)
( 6.26862686e-01,  4.26319249e-01)
( 6.26962696e-01,  4.26319249e-01)
( 6.27062706e-01,  4.26319249e-01)
( 6.27162716e-01,  4.26319249e-01)
( 6.27262726e-01,  4.26319249e-01)
( 6.27362736e-01,  4.26319249e-01)
( 6.27462746e-01,  4.26319249e-01)
( 6.27562756e-01,  4.26319249e-01)
( 6.27662766e-01,  4.26319249e-01)
( 6.27762776e-01,  4.26319249e-01)
( 6.27862786e-01,  4.26319249e-01)
( 6.27962796e-01,  4.26319249e-01)
( 6.28062806e-01,  4.26319249e-01)
( 6.28162816e-01,  4.26319249e-01)
( 6.28262826e-01,  4.26319249e-01)
( 6.28362836e-01,  4.26319249e-01)
( 6.28462846e-01,  4.26319249e-01)
( 6.28562856e-01,  4.26319249e-01)
( 6.28662866e-01,  4.26319249e-01)
( 6.28762876e-01,  4.26319249e-01)
( 6.28862886e-01,  4.26319249e-01)
( 6.28962896e-01,  4.26319249e-01)
( 6.29062906e-01,  4.26319249e-01)
( 6.29162916e-01,  4.26319249e-01)
( 6.29262926e-01,  4.26319249e-01)
( 6.29362936e-01,  4.26319249e-01)
( 6.29462946e-01,  4.26319249e-01)
( 6.29562956e-01,  4.26319249e-01)
( 6.29662966e-01,  4.26319249e-01)
( 6.29762976e-01,  4.26319249e-01)
( 6.29862986e-01,  4.26319249e-01)
( 6.29962996e-01,  4.26319249e-01)
( 6.30063006e-01,  4.26319249e-01)
( 6.30163016e-01,  4.26319249e-01)
( 6.30263026e-01,  4.26319249e-01)
( 6.30363036e-01,  4.26319249e-01)
( 6.30463046e-01,  4.26319249e-01)
( 6.30563056e-01,  4.26319249e-01)
( 6.30663066e-01,  4.26319249e-01)
( 6.30763076e-01,  4.26319249e-01)
( 6.30863086e-01,  4.26319249e-01)
( 6.30963096e-01,  4.26319249e-01)
( 6.31063106e-01,  4.26319249e-01)
( 6.31163116e-01,  4.26319249e-01)
( 6.31263126e-01,  4.26319249e-01)
( 6.31363136e-01,  4.26319249e-01)
( 6.31463146e-01,  4.26319249e-01)
( 6.31563156e-01,  4.26319249e-01)
( 6.31663166e-01,  4.26319249e-01)
( 6.31763176e-01,  4.26319249e-01)
( 6.31863186e-01,  4.26319249e-01)
( 6.31963196e-01,  4.26319249e-01)
( 6.32063206e-01,  4.26319249e-01)
( 6.32163216e-01,  4.26319249e-01)
( 6.32263226e-01,  4.26319249e-01)
( 6.32363236e-01,  4.26319249e-01)
( 6.32463246e-01,  4.26319249e-01)
( 6.32563256e-01,  4.26319249e-01)
( 6.32663266e-01,  4.26319249e-01)
( 6.32763276e-01,  4.26319249e-01)
( 6.32863286e-01,  4.26319249e-01)
( 6.32963296e-01,  4.26319249e-01)
( 6.33063306e-01,  4.26319249e-01)
( 6.33163316e-01,  4.26319249e-01)
( 6.33263326e-01,  4.26319249e-01)
( 6.33363336e-01,  4.26319249e-01)
( 6.33463346e-01,  4.26319249e-01)
( 6.33563356e-01,  4.26319249e-01)
( 6.33663366e-01,  4.26319249e-01)
( 6.33763376e-01,  4.26319249e-01)
( 6.33863386e-01,  4.26319249e-01)
( 6.33963396e-01,  4.26319249e-01)
( 6.34063406e-01,  4.26319249e-01)
( 6.34163416e-01,  4.26319249e-01)
( 6.34263426e-01,  4.26319249e-01)
( 6.34363436e-01,  4.26319249e-01)
( 6.34463446e-01,  4.26319249e-01)
( 6.34563456e-01,  4.26319249e-01)
( 6.34663466e-01,  4.26319249e-01)
( 6.34763476e-01,  4.26319249e-01)
( 6.34863486e-01,  4.26319249e-01)
( 6.34963496e-01,  4.26319249e-01)
( 6.35063506e-01,  4.26319249e-01)
( 6.35163516e-01,  4.26319249e-01)
( 6.35263526e-01,  4.26319249e-01)
( 6.35363536e-01,  4.26319249e-01)
( 6.35463546e-01,  4.26319249e-01)
( 6.35563556e-01,  4.26319249e-01)
( 6.35663566e-01,  4.26319249e-01)
( 6.35763576e-01,  4.26319249e-01)
( 6.35863586e-01,  4.26319249e-01)
( 6.35963596e-01,  4.26319249e-01)
( 6.36063606e-01,  4.26319249e-01)
( 6.36163616e-01,  4.26319249e-01)
( 6.36263626e-01,  4.26319249e-01)
( 6.36363636e-01,  4.26319249e-01)
( 6.36463646e-01,  4.26319249e-01)
( 6.36563656e-01,  4.26319249e-01)
( 6.36663666e-01,  4.26319249e-01)
( 6.36763676e-01,  4.26319249e-01)
( 6.36863686e-01,  4.26319249e-01)
( 6.36963696e-01,  4.26319249e-01)
( 6.37063706e-01,  4.26319249e-01)
( 6.37163716e-01,  4.26319249e-01)
( 6.37263726e-01,  4.26319249e-01)
( 6.37363736e-01,  4.26319249e-01)
( 6.37463746e-01,  4.26319249e-01)
( 6.37563756e-01,  4.26319249e-01)
( 6.37663766e-01,  4.26319249e-01)
( 6.37763776e-01,  4.26319249e-01)
( 6.37863786e-01,  4.26319249e-01)
( 6.37963796e-01,  4.26319249e-01)
( 6.38063806e-01,  4.26319249e-01)
( 6.38163816e-01,  4.26319249e-01)
( 6.38263826e-01,  4.26319249e-01)
( 6.38363836e-01,  4.26319249e-01)
( 6.38463846e-01,  4.26319249e-01)
( 6.38563856e-01,  4.26319249e-01)
( 6.38663866e-01,  4.26319249e-01)
( 6.38763876e-01,  4.26319249e-01)
( 6.38863886e-01,  4.26319249e-01)
( 6.38963896e-01,  4.26319249e-01)
( 6.39063906e-01,  4.26319249e-01)
( 6.39163916e-01,  4.26319249e-01)
( 6.39263926e-01,  4.26319249e-01)
( 6.39363936e-01,  4.26319249e-01)
( 6.39463946e-01,  4.26319249e-01)
( 6.39563956e-01,  4.26319249e-01)
( 6.39663966e-01,  4.26319249e-01)
( 6.39763976e-01,  4.26319249e-01)
( 6.39863986e-01,  4.26319249e-01)
( 6.39963996e-01,  4.26319249e-01)
( 6.40064006e-01,  4.26319249e-01)
( 6.40164016e-01,  4.26319249e-01)
( 6.40264026e-01,  4.26319249e-01)
( 6.40364036e-01,  4.26319249e-01)
( 6.40464046e-01,  4.26319249e-01)
( 6.40564056e-01,  4.26319249e-01)
( 6.40664066e-01,  4.26319249e-01)
( 6.40764076e-01,  4.26319249e-01)
( 6.40864086e-01,  4.26319249e-01)
( 6.40964096e-01,  4.26319249e-01)
( 6.41064106e-01,  4.26319249e-01)
( 6.41164116e-01,  4.26319249e-01)
( 6.41264126e-01,  4.26319249e-01)
( 6.41364136e-01,  4.26319249e-01)
( 6.41464146e-01,  4.26319249e-01)
( 6.41564156e-01,  4.26319249e-01)
( 6.41664166e-01,  4.26319249e-01)
( 6.41764176e-01,  4.26319249e-01)
( 6.41864186e-01,  4.26319249e-01)
( 6.41964196e-01,  4.26319249e-01)
( 6.42064206e-01,  4.26319249e-01)
( 6.42164216e-01,  4.26319249e-01)
( 6.42264226e-01,  4.26319249e-01)
( 6.42364236e-01,  4.26319249e-01)
( 6.42464246e-01,  4.26319249e-01)
( 6.42564256e-01,  4.26319249e-01)
( 6.42664266e-01,  4.26319249e-01)
( 6.42764276e-01,  4.26319249e-01)
( 6.42864286e-01,  4.26319249e-01)
( 6.42964296e-01,  4.26319249e-01)
( 6.43064306e-01,  4.26319249e-01)
( 6.43164316e-01,  4.26319249e-01)
( 6.43264326e-01,  4.26319249e-01)
( 6.43364336e-01,  4.26319249e-01)
( 6.43464346e-01,  4.26319249e-01)
( 6.43564356e-01,  4.26319249e-01)
( 6.43664366e-01,  4.26319249e-01)
( 6.43764376e-01,  4.26319249e-01)
( 6.43864386e-01,  4.26319249e-01)
( 6.43964396e-01,  4.26319249e-01)
( 6.44064406e-01,  4.26319249e-01)
( 6.44164416e-01,  4.26319249e-01)
( 6.44264426e-01,  4.26319249e-01)
( 6.44364436e-01,  4.26319249e-01)
( 6.44464446e-01,  4.26319249e-01)
( 6.44564456e-01,  4.26319249e-01)
( 6.44664466e-01,  4.26319249e-01)
( 6.44764476e-01,  4.26319249e-01)
( 6.44864486e-01,  4.26319249e-01)
( 6.44964496e-01,  4.26319249e-01)
( 6.45064506e-01,  4.26319249e-01)
( 6.45164516e-01,  4.26319249e-01)
( 6.45264526e-01,  4.26319249e-01)
( 6.45364536e-01,  4.26319249e-01)
( 6.45464546e-01,  4.26319249e-01)
( 6.45564556e-01,  4.26319249e-01)
( 6.45664566e-01,  4.26319249e-01)
( 6.45764576e-01,  4.26319249e-01)
( 6.45864586e-01,  4.26319249e-01)
( 6.45964596e-01,  4.26319249e-01)
( 6.46064606e-01,  4.26319249e-01)
( 6.46164616e-01,  4.26319249e-01)
( 6.46264626e-01,  4.26319249e-01)
( 6.46364636e-01,  4.26319249e-01)
( 6.46464646e-01,  4.26319249e-01)
( 6.46564656e-01,  4.26319249e-01)
( 6.46664666e-01,  4.26319249e-01)
( 6.46764676e-01,  4.26319249e-01)
( 6.46864686e-01,  4.26319249e-01)
( 6.46964696e-01,  4.26319249e-01)
( 6.47064706e-01,  4.26319249e-01)
( 6.47164716e-01,  4.26319249e-01)
( 6.47264726e-01,  4.26319249e-01)
( 6.47364736e-01,  4.26319249e-01)
( 6.47464746e-01,  4.26319249e-01)
( 6.47564756e-01,  4.26319249e-01)
( 6.47664766e-01,  4.26319249e-01)
( 6.47764776e-01,  4.26319249e-01)
( 6.47864786e-01,  4.26319249e-01)
( 6.47964796e-01,  4.26319249e-01)
( 6.48064806e-01,  4.26319249e-01)
( 6.48164816e-01,  4.26319249e-01)
( 6.48264826e-01,  4.26319249e-01)
( 6.48364836e-01,  4.26319249e-01)
( 6.48464846e-01,  4.26319249e-01)
( 6.48564856e-01,  4.26319249e-01)
( 6.48664866e-01,  4.26319249e-01)
( 6.48764876e-01,  4.26319249e-01)
( 6.48864886e-01,  4.26319249e-01)
( 6.48964896e-01,  4.26319249e-01)
( 6.49064906e-01,  4.26319249e-01)
( 6.49164916e-01,  4.26319249e-01)
( 6.49264926e-01,  4.26319249e-01)
( 6.49364936e-01,  4.26319249e-01)
( 6.49464946e-01,  4.26319249e-01)
( 6.49564956e-01,  4.26319249e-01)
( 6.49664966e-01,  4.26319249e-01)
( 6.49764976e-01,  4.26319249e-01)
( 6.49864986e-01,  4.26319249e-01)
( 6.49964996e-01,  4.26319249e-01)
( 6.50065007e-01,  4.26319249e-01)
( 6.50165017e-01,  4.26319249e-01)
( 6.50265027e-01,  4.26319249e-01)
( 6.50365037e-01,  4.26319249e-01)
( 6.50465047e-01,  4.26319249e-01)
( 6.50565057e-01,  4.26319249e-01)
( 6.50665067e-01,  4.26319249e-01)
( 6.50765077e-01,  4.26319249e-01)
( 6.50865087e-01,  4.26319249e-01)
( 6.50965097e-01,  4.26319249e-01)
( 6.51065107e-01,  4.26319249e-01)
( 6.51165117e-01,  4.26319249e-01)
( 6.51265127e-01,  4.26319249e-01)
( 6.51365137e-01,  4.26319249e-01)
( 6.51465147e-01,  4.26319249e-01)
( 6.51565157e-01,  4.26319249e-01)
( 6.51665167e-01,  4.26319249e-01)
( 6.51765177e-01,  4.26319249e-01)
( 6.51865187e-01,  4.26319249e-01)
( 6.51965197e-01,  4.26319249e-01)
( 6.52065207e-01,  4.26319249e-01)
( 6.52165217e-01,  4.26319249e-01)
( 6.52265227e-01,  4.26319249e-01)
( 6.52365237e-01,  4.26319249e-01)
( 6.52465247e-01,  4.26319249e-01)
( 6.52565257e-01,  4.26319249e-01)
( 6.52665267e-01,  4.26319249e-01)
( 6.52765277e-01,  4.26319249e-01)
( 6.52865287e-01,  4.26319249e-01)
( 6.52965297e-01,  4.26319249e-01)
( 6.53065307e-01,  4.26319249e-01)
( 6.53165317e-01,  4.26319249e-01)
( 6.53265327e-01,  4.26319249e-01)
( 6.53365337e-01,  4.26319249e-01)
( 6.53465347e-01,  4.26319249e-01)
( 6.53565357e-01,  4.26319249e-01)
( 6.53665367e-01,  4.26319249e-01)
( 6.53765377e-01,  4.26319249e-01)
( 6.53865387e-01,  4.26319249e-01)
( 6.53965397e-01,  4.26319249e-01)
( 6.54065407e-01,  4.26319249e-01)
( 6.54165417e-01,  4.26319249e-01)
( 6.54265427e-01,  4.26319249e-01)
( 6.54365437e-01,  4.26319249e-01)
( 6.54465447e-01,  4.26319249e-01)
( 6.54565457e-01,  4.26319249e-01)
( 6.54665467e-01,  4.26319249e-01)
( 6.54765477e-01,  4.26319249e-01)
( 6.54865487e-01,  4.26319249e-01)
( 6.54965497e-01,  4.26319249e-01)
( 6.55065507e-01,  4.26319249e-01)
( 6.55165517e-01,  4.26319249e-01)
( 6.55265527e-01,  4.26319249e-01)
( 6.55365537e-01,  4.26319249e-01)
( 6.55465547e-01,  4.26319249e-01)
( 6.55565557e-01,  4.26319249e-01)
( 6.55665567e-01,  4.26319249e-01)
( 6.55765577e-01,  4.26319249e-01)
( 6.55865587e-01,  4.26319249e-01)
( 6.55965597e-01,  4.26319249e-01)
( 6.56065607e-01,  4.26319249e-01)
( 6.56165617e-01,  4.26319249e-01)
( 6.56265627e-01,  4.26319249e-01)
( 6.56365637e-01,  4.26319249e-01)
( 6.56465647e-01,  4.26319249e-01)
( 6.56565657e-01,  4.26319249e-01)
( 6.56665667e-01,  4.26319249e-01)
( 6.56765677e-01,  4.26319249e-01)
( 6.56865687e-01,  4.26319249e-01)
( 6.56965697e-01,  4.26319249e-01)
( 6.57065707e-01,  4.26319249e-01)
( 6.57165717e-01,  4.26319249e-01)
( 6.57265727e-01,  4.26319249e-01)
( 6.57365737e-01,  4.26319249e-01)
( 6.57465747e-01,  4.26319249e-01)
( 6.57565757e-01,  4.26319249e-01)
( 6.57665767e-01,  4.26319249e-01)
( 6.57765777e-01,  4.26319249e-01)
( 6.57865787e-01,  4.26319249e-01)
( 6.57965797e-01,  4.26319249e-01)
( 6.58065807e-01,  4.26319249e-01)
( 6.58165817e-01,  4.26319249e-01)
( 6.58265827e-01,  4.26319249e-01)
( 6.58365837e-01,  4.26319249e-01)
( 6.58465847e-01,  4.26319249e-01)
( 6.58565857e-01,  4.26319249e-01)
( 6.58665867e-01,  4.26319249e-01)
( 6.58765877e-01,  4.26319249e-01)
( 6.58865887e-01,  4.26319249e-01)
( 6.58965897e-01,  4.26319249e-01)
( 6.59065907e-01,  4.26319249e-01)
( 6.59165917e-01,  4.26319249e-01)
( 6.59265927e-01,  4.26319249e-01)
( 6.59365937e-01,  4.26319249e-01)
( 6.59465947e-01,  4.26319249e-01)
( 6.59565957e-01,  4.26319249e-01)
( 6.59665967e-01,  4.26319249e-01)
( 6.59765977e-01,  4.26319249e-01)
( 6.59865987e-01,  4.26319249e-01)
( 6.59965997e-01,  4.26319249e-01)
( 6.60066007e-01,  4.26319249e-01)
( 6.60166017e-01,  4.26319249e-01)
( 6.60266027e-01,  4.26319249e-01)
( 6.60366037e-01,  4.26319249e-01)
( 6.60466047e-01,  4.26319249e-01)
( 6.60566057e-01,  4.26319249e-01)
( 6.60666067e-01,  4.26319249e-01)
( 6.60766077e-01,  4.26319249e-01)
( 6.60866087e-01,  4.26319249e-01)
( 6.60966097e-01,  4.26319249e-01)
( 6.61066107e-01,  4.26319249e-01)
( 6.61166117e-01,  4.26319249e-01)
( 6.61266127e-01,  4.26319249e-01)
( 6.61366137e-01,  4.26319249e-01)
( 6.61466147e-01,  4.26319249e-01)
( 6.61566157e-01,  4.26319249e-01)
( 6.61666167e-01,  4.26319249e-01)
( 6.61766177e-01,  4.26319249e-01)
( 6.61866187e-01,  4.26319249e-01)
( 6.61966197e-01,  4.26319249e-01)
( 6.62066207e-01,  4.26319249e-01)
( 6.62166217e-01,  4.26319249e-01)
( 6.62266227e-01,  4.26319249e-01)
( 6.62366237e-01,  4.26319249e-01)
( 6.62466247e-01,  4.26319249e-01)
( 6.62566257e-01,  4.26319249e-01)
( 6.62666267e-01,  4.26319249e-01)
( 6.62766277e-01,  4.26319249e-01)
( 6.62866287e-01,  4.26319249e-01)
( 6.62966297e-01,  4.26319249e-01)
( 6.63066307e-01,  4.26319249e-01)
( 6.63166317e-01,  4.26319249e-01)
( 6.63266327e-01,  4.26319249e-01)
( 6.63366337e-01,  4.26319249e-01)
( 6.63466347e-01,  4.26319249e-01)
( 6.63566357e-01,  4.26319249e-01)
( 6.63666367e-01,  4.26319249e-01)
( 6.63766377e-01,  4.26319249e-01)
( 6.63866387e-01,  4.26319249e-01)
( 6.63966397e-01,  4.26319249e-01)
( 6.64066407e-01,  4.26319249e-01)
( 6.64166417e-01,  4.26319249e-01)
( 6.64266427e-01,  4.26319249e-01)
( 6.64366437e-01,  4.26319249e-01)
( 6.64466447e-01,  4.26319249e-01)
( 6.64566457e-01,  4.26319249e-01)
( 6.64666467e-01,  4.26319249e-01)
( 6.64766477e-01,  4.26319249e-01)
( 6.64866487e-01,  4.26319249e-01)
( 6.64966497e-01,  4.26319249e-01)
( 6.65066507e-01,  4.26319249e-01)
( 6.65166517e-01,  4.26319249e-01)
( 6.65266527e-01,  4.26319249e-01)
( 6.65366537e-01,  4.26319249e-01)
( 6.65466547e-01,  4.26319249e-01)
( 6.65566557e-01,  4.26319249e-01)
( 6.65666567e-01,  4.26319249e-01)
( 6.65766577e-01,  4.26319249e-01)
( 6.65866587e-01,  4.26319249e-01)
( 6.65966597e-01,  4.26319249e-01)
( 6.66066607e-01,  4.26319249e-01)
( 6.66166617e-01,  4.26319249e-01)
( 6.66266627e-01,  4.26319249e-01)
( 6.66366637e-01,  4.26319249e-01)
( 6.66466647e-01,  4.26319249e-01)
( 6.66566657e-01,  4.26319249e-01)
( 6.66666667e-01,  4.26319249e-01)
( 6.66766677e-01,  4.26319249e-01)
( 6.66866687e-01,  4.26319249e-01)
( 6.66966697e-01,  4.26319249e-01)
( 6.67066707e-01,  4.26319249e-01)
( 6.67166717e-01,  4.26319249e-01)
( 6.67266727e-01,  4.26319249e-01)
( 6.67366737e-01,  4.26319249e-01)
( 6.67466747e-01,  4.26319249e-01)
( 6.67566757e-01,  4.26319249e-01)
( 6.67666767e-01,  4.26319249e-01)
( 6.67766777e-01,  4.26319249e-01)
( 6.67866787e-01,  4.26319249e-01)
( 6.67966797e-01,  4.26319249e-01)
( 6.68066807e-01,  4.26319249e-01)
( 6.68166817e-01,  4.26319249e-01)
( 6.68266827e-01,  4.26319249e-01)
( 6.68366837e-01,  4.26319249e-01)
( 6.68466847e-01,  4.26319249e-01)
( 6.68566857e-01,  4.26319249e-01)
( 6.68666867e-01,  4.26319249e-01)
( 6.68766877e-01,  4.26319249e-01)
( 6.68866887e-01,  4.26319249e-01)
( 6.68966897e-01,  4.26319249e-01)
( 6.69066907e-01,  4.26319249e-01)
( 6.69166917e-01,  4.26319249e-01)
( 6.69266927e-01,  4.26319249e-01)
( 6.69366937e-01,  4.26319249e-01)
( 6.69466947e-01,  4.26319249e-01)
( 6.69566957e-01,  4.26319249e-01)
( 6.69666967e-01,  4.26319249e-01)
( 6.69766977e-01,  4.26319249e-01)
( 6.69866987e-01,  4.26319249e-01)
( 6.69966997e-01,  4.26319249e-01)
( 6.70067007e-01,  4.26319249e-01)
( 6.70167017e-01,  4.26319249e-01)
( 6.70267027e-01,  4.26319249e-01)
( 6.70367037e-01,  4.26319249e-01)
( 6.70467047e-01,  4.26319249e-01)
( 6.70567057e-01,  4.26319249e-01)
( 6.70667067e-01,  4.26319249e-01)
( 6.70767077e-01,  4.26319249e-01)
( 6.70867087e-01,  4.26319249e-01)
( 6.70967097e-01,  4.26319249e-01)
( 6.71067107e-01,  4.26319249e-01)
( 6.71167117e-01,  4.26319249e-01)
( 6.71267127e-01,  4.26319249e-01)
( 6.71367137e-01,  4.26319249e-01)
( 6.71467147e-01,  4.26319249e-01)
( 6.71567157e-01,  4.26319249e-01)
( 6.71667167e-01,  4.26319249e-01)
( 6.71767177e-01,  4.26319249e-01)
( 6.71867187e-01,  4.26319249e-01)
( 6.71967197e-01,  4.26319249e-01)
( 6.72067207e-01,  4.26319249e-01)
( 6.72167217e-01,  4.26319249e-01)
( 6.72267227e-01,  4.26319249e-01)
( 6.72367237e-01,  4.26319249e-01)
( 6.72467247e-01,  4.26319249e-01)
( 6.72567257e-01,  4.26319249e-01)
( 6.72667267e-01,  4.26319249e-01)
( 6.72767277e-01,  4.26319249e-01)
( 6.72867287e-01,  4.26319249e-01)
( 6.72967297e-01,  4.26319249e-01)
( 6.73067307e-01,  4.26319249e-01)
( 6.73167317e-01,  4.26319249e-01)
( 6.73267327e-01,  4.26319249e-01)
( 6.73367337e-01,  4.26319249e-01)
( 6.73467347e-01,  4.26319249e-01)
( 6.73567357e-01,  4.26319249e-01)
( 6.73667367e-01,  4.26319249e-01)
( 6.73767377e-01,  4.26319249e-01)
( 6.73867387e-01,  4.26319249e-01)
( 6.73967397e-01,  4.26319249e-01)
( 6.74067407e-01,  4.26319249e-01)
( 6.74167417e-01,  4.26319249e-01)
( 6.74267427e-01,  4.26319249e-01)
( 6.74367437e-01,  4.26319249e-01)
( 6.74467447e-01,  4.26319249e-01)
( 6.74567457e-01,  4.26319249e-01)
( 6.74667467e-01,  4.26319249e-01)
( 6.74767477e-01,  4.26319249e-01)
( 6.74867487e-01,  4.26319249e-01)
( 6.74967497e-01,  4.26319249e-01)
( 6.75067507e-01,  4.26319249e-01)
( 6.75167517e-01,  4.26319249e-01)
( 6.75267527e-01,  4.26319249e-01)
( 6.75367537e-01,  4.26319249e-01)
( 6.75467547e-01,  4.26319249e-01)
( 6.75567557e-01,  4.26319249e-01)
( 6.75667567e-01,  4.26319249e-01)
( 6.75767577e-01,  4.26319249e-01)
( 6.75867587e-01,  4.26319249e-01)
( 6.75967597e-01,  4.26319249e-01)
( 6.76067607e-01,  4.26319249e-01)
( 6.76167617e-01,  4.26319249e-01)
( 6.76267627e-01,  4.26319249e-01)
( 6.76367637e-01,  4.26319249e-01)
( 6.76467647e-01,  4.26319249e-01)
( 6.76567657e-01,  4.26319249e-01)
( 6.76667667e-01,  4.26319249e-01)
( 6.76767677e-01,  4.26319249e-01)
( 6.76867687e-01,  4.26319249e-01)
( 6.76967697e-01,  4.26319249e-01)
( 6.77067707e-01,  4.26319249e-01)
( 6.77167717e-01,  4.26319249e-01)
( 6.77267727e-01,  4.26319249e-01)
( 6.77367737e-01,  4.26319249e-01)
( 6.77467747e-01,  4.26319249e-01)
( 6.77567757e-01,  4.26319249e-01)
( 6.77667767e-01,  4.26319249e-01)
( 6.77767777e-01,  4.26319249e-01)
( 6.77867787e-01,  4.26319249e-01)
( 6.77967797e-01,  4.26319249e-01)
( 6.78067807e-01,  4.26319249e-01)
( 6.78167817e-01,  4.26319249e-01)
( 6.78267827e-01,  4.26319249e-01)
( 6.78367837e-01,  4.26319249e-01)
( 6.78467847e-01,  4.26319249e-01)
( 6.78567857e-01,  4.26319249e-01)
( 6.78667867e-01,  4.26319249e-01)
( 6.78767877e-01,  4.26319249e-01)
( 6.78867887e-01,  4.26319249e-01)
( 6.78967897e-01,  4.26319249e-01)
( 6.79067907e-01,  4.26319249e-01)
( 6.79167917e-01,  4.26319249e-01)
( 6.79267927e-01,  4.26319249e-01)
( 6.79367937e-01,  4.26319249e-01)
( 6.79467947e-01,  4.26319249e-01)
( 6.79567957e-01,  4.26319249e-01)
( 6.79667967e-01,  4.26319249e-01)
( 6.79767977e-01,  4.26319249e-01)
( 6.79867987e-01,  4.26319249e-01)
( 6.79967997e-01,  4.26319249e-01)
( 6.80068007e-01,  4.26319249e-01)
( 6.80168017e-01,  4.26319249e-01)
( 6.80268027e-01,  4.26319249e-01)
( 6.80368037e-01,  4.26319249e-01)
( 6.80468047e-01,  4.26319249e-01)
( 6.80568057e-01,  4.26319249e-01)
( 6.80668067e-01,  4.26319249e-01)
( 6.80768077e-01,  4.26319249e-01)
( 6.80868087e-01,  4.26319249e-01)
( 6.80968097e-01,  4.26319249e-01)
( 6.81068107e-01,  4.26319249e-01)
( 6.81168117e-01,  4.26319249e-01)
( 6.81268127e-01,  4.26319249e-01)
( 6.81368137e-01,  4.26319249e-01)
( 6.81468147e-01,  4.26319249e-01)
( 6.81568157e-01,  4.26319249e-01)
( 6.81668167e-01,  4.26319249e-01)
( 6.81768177e-01,  4.26319249e-01)
( 6.81868187e-01,  4.26319249e-01)
( 6.81968197e-01,  4.26319249e-01)
( 6.82068207e-01,  4.26319249e-01)
( 6.82168217e-01,  4.26319249e-01)
( 6.82268227e-01,  4.26319249e-01)
( 6.82368237e-01,  4.26319249e-01)
( 6.82468247e-01,  4.26319249e-01)
( 6.82568257e-01,  4.26319249e-01)
( 6.82668267e-01,  4.26319249e-01)
( 6.82768277e-01,  4.26319249e-01)
( 6.82868287e-01,  4.26319249e-01)
( 6.82968297e-01,  4.26319249e-01)
( 6.83068307e-01,  4.26319249e-01)
( 6.83168317e-01,  4.26319249e-01)
( 6.83268327e-01,  4.26319249e-01)
( 6.83368337e-01,  4.26319249e-01)
( 6.83468347e-01,  4.26319249e-01)
( 6.83568357e-01,  4.26319249e-01)
( 6.83668367e-01,  4.26319249e-01)
( 6.83768377e-01,  4.26319249e-01)
( 6.83868387e-01,  4.26319249e-01)
( 6.83968397e-01,  4.26319249e-01)
( 6.84068407e-01,  4.26319249e-01)
( 6.84168417e-01,  4.26319249e-01)
( 6.84268427e-01,  4.26319249e-01)
( 6.84368437e-01,  4.26319249e-01)
( 6.84468447e-01,  4.26319249e-01)
( 6.84568457e-01,  4.26319249e-01)
( 6.84668467e-01,  4.26319249e-01)
( 6.84768477e-01,  4.26319249e-01)
( 6.84868487e-01,  4.26319249e-01)
( 6.84968497e-01,  4.26319249e-01)
( 6.85068507e-01,  4.26319249e-01)
( 6.85168517e-01,  4.26319249e-01)
( 6.85268527e-01,  4.26319249e-01)
( 6.85368537e-01,  4.26319249e-01)
( 6.85468547e-01,  4.26319249e-01)
( 6.85568557e-01,  2.65573616e-01)
( 6.85668567e-01,  2.65573616e-01)
( 6.85768577e-01,  2.65573616e-01)
( 6.85868587e-01,  2.65573616e-01)
( 6.85968597e-01,  2.65573616e-01)
( 6.86068607e-01,  2.65573616e-01)
( 6.86168617e-01,  2.65573616e-01)
( 6.86268627e-01,  2.65573616e-01)
( 6.86368637e-01,  2.65573616e-01)
( 6.86468647e-01,  2.65573616e-01)
( 6.86568657e-01,  2.65573616e-01)
( 6.86668667e-01,  2.65573616e-01)
( 6.86768677e-01,  2.65573616e-01)
( 6.86868687e-01,  2.65573616e-01)
( 6.86968697e-01,  2.65573616e-01)
( 6.87068707e-01,  2.65573616e-01)
( 6.87168717e-01,  2.65573616e-01)
( 6.87268727e-01,  2.65573616e-01)
( 6.87368737e-01,  2.65573616e-01)
( 6.87468747e-01,  2.65573616e-01)
( 6.87568757e-01,  2.65573616e-01)
( 6.87668767e-01,  2.65573616e-01)
( 6.87768777e-01,  2.65573616e-01)
( 6.87868787e-01,  2.65573616e-01)
( 6.87968797e-01,  2.65573616e-01)
( 6.88068807e-01,  2.65573616e-01)
( 6.88168817e-01,  2.65573616e-01)
( 6.88268827e-01,  2.65573616e-01)
( 6.88368837e-01,  2.65573616e-01)
( 6.88468847e-01,  2.65573616e-01)
( 6.88568857e-01,  2.65573616e-01)
( 6.88668867e-01,  2.65573616e-01)
( 6.88768877e-01,  2.65573616e-01)
( 6.88868887e-01,  2.65573616e-01)
( 6.88968897e-01,  2.65573616e-01)
( 6.89068907e-01,  2.65573616e-01)
( 6.89168917e-01,  2.65573616e-01)
( 6.89268927e-01,  2.65573616e-01)
( 6.89368937e-01,  2.65573616e-01)
( 6.89468947e-01,  2.65573616e-01)
( 6.89568957e-01,  2.65573616e-01)
( 6.89668967e-01,  2.65573616e-01)
( 6.89768977e-01,  2.65573616e-01)
( 6.89868987e-01,  2.65573616e-01)
( 6.89968997e-01,  2.65573616e-01)
( 6.90069007e-01,  2.65573616e-01)
( 6.90169017e-01,  2.65573616e-01)
( 6.90269027e-01,  2.65573616e-01)
( 6.90369037e-01,  2.65573616e-01)
( 6.90469047e-01,  2.65573616e-01)
( 6.90569057e-01,  2.65573616e-01)
( 6.90669067e-01,  2.65573616e-01)
( 6.90769077e-01,  2.65573616e-01)
( 6.90869087e-01,  2.65573616e-01)
( 6.90969097e-01,  2.65573616e-01)
( 6.91069107e-01,  2.65573616e-01)
( 6.91169117e-01,  2.65573616e-01)
( 6.91269127e-01,  2.65573616e-01)
( 6.91369137e-01,  2.65573616e-01)
( 6.91469147e-01,  2.65573616e-01)
( 6.91569157e-01,  2.65573616e-01)
( 6.91669167e-01,  2.65573616e-01)
( 6.91769177e-01,  2.65573616e-01)
( 6.91869187e-01,  2.65573616e-01)
( 6.91969197e-01,  2.65573616e-01)
( 6.92069207e-01,  2.65573616e-01)
( 6.92169217e-01,  2.65573616e-01)
( 6.92269227e-01,  2.65573616e-01)
( 6.92369237e-01,  2.65573616e-01)
( 6.92469247e-01,  2.65573616e-01)
( 6.92569257e-01,  2.65573616e-01)
( 6.92669267e-01,  2.65573616e-01)
( 6.92769277e-01,  2.65573616e-01)
( 6.92869287e-01,  2.65573616e-01)
( 6.92969297e-01,  2.65573616e-01)
( 6.93069307e-01,  2.65573616e-01)
( 6.93169317e-01,  2.65573616e-01)
( 6.93269327e-01,  2.65573616e-01)
( 6.93369337e-01,  2.65573616e-01)
( 6.93469347e-01,  2.65573616e-01)
( 6.93569357e-01,  2.65573616e-01)
( 6.93669367e-01,  2.65573616e-01)
( 6.93769377e-01,  2.65573616e-01)
( 6.93869387e-01,  2.65573616e-01)
( 6.93969397e-01,  2.65573616e-01)
( 6.94069407e-01,  2.65573616e-01)
( 6.94169417e-01,  2.65573616e-01)
( 6.94269427e-01,  2.65573616e-01)
( 6.94369437e-01,  2.65573616e-01)
( 6.94469447e-01,  2.65573616e-01)
( 6.94569457e-01,  2.65573616e-01)
( 6.94669467e-01,  2.65573616e-01)
( 6.94769477e-01,  2.65573616e-01)
( 6.94869487e-01,  2.65573616e-01)
( 6.94969497e-01,  2.65573616e-01)
( 6.95069507e-01,  2.65573616e-01)
( 6.95169517e-01,  2.65573616e-01)
( 6.95269527e-01,  2.65573616e-01)
( 6.95369537e-01,  2.65573616e-01)
( 6.95469547e-01,  2.65573616e-01)
( 6.95569557e-01,  2.65573616e-01)
( 6.95669567e-01,  2.65573616e-01)
( 6.95769577e-01,  2.65573616e-01)
( 6.95869587e-01,  2.65573616e-01)
( 6.95969597e-01,  2.65573616e-01)
( 6.96069607e-01,  2.65573616e-01)
( 6.96169617e-01,  2.65573616e-01)
( 6.96269627e-01,  2.65573616e-01)
( 6.96369637e-01,  2.65573616e-01)
( 6.96469647e-01,  2.65573616e-01)
( 6.96569657e-01,  2.65573616e-01)
( 6.96669667e-01,  2.65573616e-01)
( 6.96769677e-01,  2.65573616e-01)
( 6.96869687e-01,  2.65573616e-01)
( 6.96969697e-01,  2.65573616e-01)
( 6.97069707e-01,  2.65573616e-01)
( 6.97169717e-01,  2.65573616e-01)
( 6.97269727e-01,  2.65573616e-01)
( 6.97369737e-01,  2.65573616e-01)
( 6.97469747e-01,  2.65573616e-01)
( 6.97569757e-01,  2.65573616e-01)
( 6.97669767e-01,  2.65573616e-01)
( 6.97769777e-01,  2.65573616e-01)
( 6.97869787e-01,  2.65573616e-01)
( 6.97969797e-01,  2.65573616e-01)
( 6.98069807e-01,  2.65573616e-01)
( 6.98169817e-01,  2.65573616e-01)
( 6.98269827e-01,  2.65573616e-01)
( 6.98369837e-01,  2.65573616e-01)
( 6.98469847e-01,  2.65573616e-01)
( 6.98569857e-01,  2.65573616e-01)
( 6.98669867e-01,  2.65573616e-01)
( 6.98769877e-01,  2.65573616e-01)
( 6.98869887e-01,  2.65573616e-01)
( 6.98969897e-01,  2.65573616e-01)
( 6.99069907e-01,  2.65573616e-01)
( 6.99169917e-01,  2.65573616e-01)
( 6.99269927e-01,  2.65573616e-01)
( 6.99369937e-01,  2.65573616e-01)
( 6.99469947e-01,  2.65573616e-01)
( 6.99569957e-01,  2.65573616e-01)
( 6.99669967e-01,  2.65573616e-01)
( 6.99769977e-01,  2.65573616e-01)
( 6.99869987e-01,  2.65573616e-01)
( 6.99969997e-01,  2.65573616e-01)
( 7.00070007e-01,  2.65573616e-01)
( 7.00170017e-01,  2.65573616e-01)
( 7.00270027e-01,  2.65573616e-01)
( 7.00370037e-01,  2.65573616e-01)
( 7.00470047e-01,  2.65573616e-01)
( 7.00570057e-01,  2.65573616e-01)
( 7.00670067e-01,  2.65573616e-01)
( 7.00770077e-01,  2.65573616e-01)
( 7.00870087e-01,  2.65573616e-01)
( 7.00970097e-01,  2.65573616e-01)
( 7.01070107e-01,  2.65573616e-01)
( 7.01170117e-01,  2.65573616e-01)
( 7.01270127e-01,  2.65573616e-01)
( 7.01370137e-01,  2.65573616e-01)
( 7.01470147e-01,  2.65573616e-01)
( 7.01570157e-01,  2.65573616e-01)
( 7.01670167e-01,  2.65573616e-01)
( 7.01770177e-01,  2.65573616e-01)
( 7.01870187e-01,  2.65573616e-01)
( 7.01970197e-01,  2.65573616e-01)
( 7.02070207e-01,  2.65573616e-01)
( 7.02170217e-01,  2.65573616e-01)
( 7.02270227e-01,  2.65573616e-01)
( 7.02370237e-01,  2.65573616e-01)
( 7.02470247e-01,  2.65573616e-01)
( 7.02570257e-01,  2.65573616e-01)
( 7.02670267e-01,  2.65573616e-01)
( 7.02770277e-01,  2.65573616e-01)
( 7.02870287e-01,  2.65573616e-01)
( 7.02970297e-01,  2.65573616e-01)
( 7.03070307e-01,  2.65573616e-01)
( 7.03170317e-01,  2.65573616e-01)
( 7.03270327e-01,  2.65573616e-01)
( 7.03370337e-01,  2.65573616e-01)
( 7.03470347e-01,  2.65573616e-01)
( 7.03570357e-01,  2.65573616e-01)
( 7.03670367e-01,  2.65573616e-01)
( 7.03770377e-01,  2.65573616e-01)
( 7.03870387e-01,  2.65573616e-01)
( 7.03970397e-01,  2.65573616e-01)
( 7.04070407e-01,  2.65573616e-01)
( 7.04170417e-01,  2.65573616e-01)
( 7.04270427e-01,  2.65573616e-01)
( 7.04370437e-01,  2.65573616e-01)
( 7.04470447e-01,  2.65573616e-01)
( 7.04570457e-01,  2.65573616e-01)
( 7.04670467e-01,  2.65573616e-01)
( 7.04770477e-01,  2.65573616e-01)
( 7.04870487e-01,  2.65573616e-01)
( 7.04970497e-01,  2.65573616e-01)
( 7.05070507e-01,  2.65573616e-01)
( 7.05170517e-01,  2.65573616e-01)
( 7.05270527e-01,  2.65573616e-01)
( 7.05370537e-01,  2.65573616e-01)
( 7.05470547e-01,  2.65573616e-01)
( 7.05570557e-01,  2.65573616e-01)
( 7.05670567e-01,  2.65573616e-01)
( 7.05770577e-01,  2.65573616e-01)
( 7.05870587e-01,  2.65573616e-01)
( 7.05970597e-01,  2.65573616e-01)
( 7.06070607e-01,  2.65573616e-01)
( 7.06170617e-01,  2.65573616e-01)
( 7.06270627e-01,  2.65573616e-01)
( 7.06370637e-01,  2.65573616e-01)
( 7.06470647e-01,  2.65573616e-01)
( 7.06570657e-01,  2.65573616e-01)
( 7.06670667e-01,  2.65573616e-01)
( 7.06770677e-01,  2.65573616e-01)
( 7.06870687e-01,  2.65573616e-01)
( 7.06970697e-01,  2.65573616e-01)
( 7.07070707e-01,  2.65573616e-01)
( 7.07170717e-01,  2.65573616e-01)
( 7.07270727e-01,  2.65573616e-01)
( 7.07370737e-01,  2.65573616e-01)
( 7.07470747e-01,  2.65573616e-01)
( 7.07570757e-01,  2.65573616e-01)
( 7.07670767e-01,  2.65573616e-01)
( 7.07770777e-01,  2.65573616e-01)
( 7.07870787e-01,  2.65573616e-01)
( 7.07970797e-01,  2.65573616e-01)
( 7.08070807e-01,  2.65573616e-01)
( 7.08170817e-01,  2.65573616e-01)
( 7.08270827e-01,  2.65573616e-01)
( 7.08370837e-01,  2.65573616e-01)
( 7.08470847e-01,  2.65573616e-01)
( 7.08570857e-01,  2.65573616e-01)
( 7.08670867e-01,  2.65573616e-01)
( 7.08770877e-01,  2.65573616e-01)
( 7.08870887e-01,  2.65573616e-01)
( 7.08970897e-01,  2.65573616e-01)
( 7.09070907e-01,  2.65573616e-01)
( 7.09170917e-01,  2.65573616e-01)
( 7.09270927e-01,  2.65573616e-01)
( 7.09370937e-01,  2.65573616e-01)
( 7.09470947e-01,  2.65573616e-01)
( 7.09570957e-01,  2.65573616e-01)
( 7.09670967e-01,  2.65573616e-01)
( 7.09770977e-01,  2.65573616e-01)
( 7.09870987e-01,  2.65573616e-01)
( 7.09970997e-01,  2.65573616e-01)
( 7.10071007e-01,  2.65573616e-01)
( 7.10171017e-01,  2.65573616e-01)
( 7.10271027e-01,  2.65573616e-01)
( 7.10371037e-01,  2.65573616e-01)
( 7.10471047e-01,  2.65573616e-01)
( 7.10571057e-01,  2.65573616e-01)
( 7.10671067e-01,  2.65573616e-01)
( 7.10771077e-01,  2.65573616e-01)
( 7.10871087e-01,  2.65573616e-01)
( 7.10971097e-01,  2.65573616e-01)
( 7.11071107e-01,  2.65573616e-01)
( 7.11171117e-01,  2.65573616e-01)
( 7.11271127e-01,  2.65573616e-01)
( 7.11371137e-01,  2.65573616e-01)
( 7.11471147e-01,  2.65573616e-01)
( 7.11571157e-01,  2.65573616e-01)
( 7.11671167e-01,  2.65573616e-01)
( 7.11771177e-01,  2.65573616e-01)
( 7.11871187e-01,  2.65573616e-01)
( 7.11971197e-01,  2.65573616e-01)
( 7.12071207e-01,  2.65573616e-01)
( 7.12171217e-01,  2.65573616e-01)
( 7.12271227e-01,  2.65573616e-01)
( 7.12371237e-01,  2.65573616e-01)
( 7.12471247e-01,  2.65573616e-01)
( 7.12571257e-01,  2.65573616e-01)
( 7.12671267e-01,  2.65573616e-01)
( 7.12771277e-01,  2.65573616e-01)
( 7.12871287e-01,  2.65573616e-01)
( 7.12971297e-01,  2.65573616e-01)
( 7.13071307e-01,  2.65573616e-01)
( 7.13171317e-01,  2.65573616e-01)
( 7.13271327e-01,  2.65573616e-01)
( 7.13371337e-01,  2.65573616e-01)
( 7.13471347e-01,  2.65573616e-01)
( 7.13571357e-01,  2.65573616e-01)
( 7.13671367e-01,  2.65573616e-01)
( 7.13771377e-01,  2.65573616e-01)
( 7.13871387e-01,  2.65573616e-01)
( 7.13971397e-01,  2.65573616e-01)
( 7.14071407e-01,  2.65573616e-01)
( 7.14171417e-01,  2.65573616e-01)
( 7.14271427e-01,  2.65573616e-01)
( 7.14371437e-01,  2.65573616e-01)
( 7.14471447e-01,  2.65573616e-01)
( 7.14571457e-01,  2.65573616e-01)
( 7.14671467e-01,  2.65573616e-01)
( 7.14771477e-01,  2.65573616e-01)
( 7.14871487e-01,  2.65573616e-01)
( 7.14971497e-01,  2.65573616e-01)
( 7.15071507e-01,  2.65573616e-01)
( 7.15171517e-01,  2.65573616e-01)
( 7.15271527e-01,  2.65573616e-01)
( 7.15371537e-01,  2.65573616e-01)
( 7.15471547e-01,  2.65573616e-01)
( 7.15571557e-01,  2.65573616e-01)
( 7.15671567e-01,  2.65573616e-01)
( 7.15771577e-01,  2.65573616e-01)
( 7.15871587e-01,  2.65573616e-01)
( 7.15971597e-01,  2.65573616e-01)
( 7.16071607e-01,  2.65573616e-01)
( 7.16171617e-01,  2.65573616e-01)
( 7.16271627e-01,  2.65573616e-01)
( 7.16371637e-01,  2.65573616e-01)
( 7.16471647e-01,  2.65573616e-01)
( 7.16571657e-01,  2.65573616e-01)
( 7.16671667e-01,  2.65573616e-01)
( 7.16771677e-01,  2.65573616e-01)
( 7.16871687e-01,  2.65573616e-01)
( 7.16971697e-01,  2.65573616e-01)
( 7.17071707e-01,  2.65573616e-01)
( 7.17171717e-01,  2.65573616e-01)
( 7.17271727e-01,  2.65573616e-01)
( 7.17371737e-01,  2.65573616e-01)
( 7.17471747e-01,  2.65573616e-01)
( 7.17571757e-01,  2.65573616e-01)
( 7.17671767e-01,  2.65573616e-01)
( 7.17771777e-01,  2.65573616e-01)
( 7.17871787e-01,  2.65573616e-01)
( 7.17971797e-01,  2.65573616e-01)
( 7.18071807e-01,  2.65573616e-01)
( 7.18171817e-01,  2.65573616e-01)
( 7.18271827e-01,  2.65573616e-01)
( 7.18371837e-01,  2.65573616e-01)
( 7.18471847e-01,  2.65573616e-01)
( 7.18571857e-01,  2.65573616e-01)
( 7.18671867e-01,  2.65573616e-01)
( 7.18771877e-01,  2.65573616e-01)
( 7.18871887e-01,  2.65573616e-01)
( 7.18971897e-01,  2.65573616e-01)
( 7.19071907e-01,  2.65573616e-01)
( 7.19171917e-01,  2.65573616e-01)
( 7.19271927e-01,  2.65573616e-01)
( 7.19371937e-01,  2.65573616e-01)
( 7.19471947e-01,  2.65573616e-01)
( 7.19571957e-01,  2.65573616e-01)
( 7.19671967e-01,  2.65573616e-01)
( 7.19771977e-01,  2.65573616e-01)
( 7.19871987e-01,  2.65573616e-01)
( 7.19971997e-01,  2.65573616e-01)
( 7.20072007e-01,  2.65573616e-01)
( 7.20172017e-01,  2.65573616e-01)
( 7.20272027e-01,  2.65573616e-01)
( 7.20372037e-01,  2.65573616e-01)
( 7.20472047e-01,  2.65573616e-01)
( 7.20572057e-01,  2.65573616e-01)
( 7.20672067e-01,  2.65573616e-01)
( 7.20772077e-01,  2.65573616e-01)
( 7.20872087e-01,  2.65573616e-01)
( 7.20972097e-01,  2.65573616e-01)
( 7.21072107e-01,  2.65573616e-01)
( 7.21172117e-01,  2.65573616e-01)
( 7.21272127e-01,  2.65573616e-01)
( 7.21372137e-01,  2.65573616e-01)
( 7.21472147e-01,  2.65573616e-01)
( 7.21572157e-01,  2.65573616e-01)
( 7.21672167e-01,  2.65573616e-01)
( 7.21772177e-01,  2.65573616e-01)
( 7.21872187e-01,  2.65573616e-01)
( 7.21972197e-01,  2.65573616e-01)
( 7.22072207e-01,  2.65573616e-01)
( 7.22172217e-01,  2.65573616e-01)
( 7.22272227e-01,  2.65573616e-01)
( 7.22372237e-01,  2.65573616e-01)
( 7.22472247e-01,  2.65573616e-01)
( 7.22572257e-01,  2.65573616e-01)
( 7.22672267e-01,  2.65573616e-01)
( 7.22772277e-01,  2.65573616e-01)
( 7.22872287e-01,  2.65573616e-01)
( 7.22972297e-01,  2.65573616e-01)
( 7.23072307e-01,  2.65573616e-01)
( 7.23172317e-01,  2.65573616e-01)
( 7.23272327e-01,  2.65573616e-01)
( 7.23372337e-01,  2.65573616e-01)
( 7.23472347e-01,  2.65573616e-01)
( 7.23572357e-01,  2.65573616e-01)
( 7.23672367e-01,  2.65573616e-01)
( 7.23772377e-01,  2.65573616e-01)
( 7.23872387e-01,  2.65573616e-01)
( 7.23972397e-01,  2.65573616e-01)
( 7.24072407e-01,  2.65573616e-01)
( 7.24172417e-01,  2.65573616e-01)
( 7.24272427e-01,  2.65573616e-01)
( 7.24372437e-01,  2.65573616e-01)
( 7.24472447e-01,  2.65573616e-01)
( 7.24572457e-01,  2.65573616e-01)
( 7.24672467e-01,  2.65573616e-01)
( 7.24772477e-01,  2.65573616e-01)
( 7.24872487e-01,  2.65573616e-01)
( 7.24972497e-01,  2.65573616e-01)
( 7.25072507e-01,  2.65573616e-01)
( 7.25172517e-01,  2.65573616e-01)
( 7.25272527e-01,  2.65573616e-01)
( 7.25372537e-01,  2.65573616e-01)
( 7.25472547e-01,  2.65573616e-01)
( 7.25572557e-01,  2.65573616e-01)
( 7.25672567e-01,  2.65573616e-01)
( 7.25772577e-01,  2.65573616e-01)
( 7.25872587e-01,  2.65573616e-01)
( 7.25972597e-01,  2.65573616e-01)
( 7.26072607e-01,  2.65573616e-01)
( 7.26172617e-01,  2.65573616e-01)
( 7.26272627e-01,  2.65573616e-01)
( 7.26372637e-01,  2.65573616e-01)
( 7.26472647e-01,  2.65573616e-01)
( 7.26572657e-01,  2.65573616e-01)
( 7.26672667e-01,  2.65573616e-01)
( 7.26772677e-01,  2.65573616e-01)
( 7.26872687e-01,  2.65573616e-01)
( 7.26972697e-01,  2.65573616e-01)
( 7.27072707e-01,  2.65573616e-01)
( 7.27172717e-01,  2.65573616e-01)
( 7.27272727e-01,  2.65573616e-01)
( 7.27372737e-01,  2.65573616e-01)
( 7.27472747e-01,  2.65573616e-01)
( 7.27572757e-01,  2.65573616e-01)
( 7.27672767e-01,  2.65573616e-01)
( 7.27772777e-01,  2.65573616e-01)
( 7.27872787e-01,  2.65573616e-01)
( 7.27972797e-01,  2.65573616e-01)
( 7.28072807e-01,  2.65573616e-01)
( 7.28172817e-01,  2.65573616e-01)
( 7.28272827e-01,  2.65573616e-01)
( 7.28372837e-01,  2.65573616e-01)
( 7.28472847e-01,  2.65573616e-01)
( 7.28572857e-01,  2.65573616e-01)
( 7.28672867e-01,  2.65573616e-01)
( 7.28772877e-01,  2.65573616e-01)
( 7.28872887e-01,  2.65573616e-01)
( 7.28972897e-01,  2.65573616e-01)
( 7.29072907e-01,  2.65573616e-01)
( 7.29172917e-01,  2.65573616e-01)
( 7.29272927e-01,  2.65573616e-01)
( 7.29372937e-01,  2.65573616e-01)
( 7.29472947e-01,  2.65573616e-01)
( 7.29572957e-01,  2.65573616e-01)
( 7.29672967e-01,  2.65573616e-01)
( 7.29772977e-01,  2.65573616e-01)
( 7.29872987e-01,  2.65573616e-01)
( 7.29972997e-01,  2.65573616e-01)
( 7.30073007e-01,  2.65573616e-01)
( 7.30173017e-01,  2.65573616e-01)
( 7.30273027e-01,  2.65573616e-01)
( 7.30373037e-01,  2.65573616e-01)
( 7.30473047e-01,  2.65573616e-01)
( 7.30573057e-01,  2.65573616e-01)
( 7.30673067e-01,  2.65573616e-01)
( 7.30773077e-01,  2.65573616e-01)
( 7.30873087e-01,  2.65573616e-01)
( 7.30973097e-01,  2.65573616e-01)
( 7.31073107e-01,  2.65573616e-01)
( 7.31173117e-01,  2.65573616e-01)
( 7.31273127e-01,  2.65573616e-01)
( 7.31373137e-01,  2.65573616e-01)
( 7.31473147e-01,  2.65573616e-01)
( 7.31573157e-01,  2.65573616e-01)
( 7.31673167e-01,  2.65573616e-01)
( 7.31773177e-01,  2.65573616e-01)
( 7.31873187e-01,  2.65573616e-01)
( 7.31973197e-01,  2.65573616e-01)
( 7.32073207e-01,  2.65573616e-01)
( 7.32173217e-01,  2.65573616e-01)
( 7.32273227e-01,  2.65573616e-01)
( 7.32373237e-01,  2.65573616e-01)
( 7.32473247e-01,  2.65573616e-01)
( 7.32573257e-01,  2.65573616e-01)
( 7.32673267e-01,  2.65573616e-01)
( 7.32773277e-01,  2.65573616e-01)
( 7.32873287e-01,  2.65573616e-01)
( 7.32973297e-01,  2.65573616e-01)
( 7.33073307e-01,  2.65573616e-01)
( 7.33173317e-01,  2.65573616e-01)
( 7.33273327e-01,  2.65573616e-01)
( 7.33373337e-01,  2.65573616e-01)
( 7.33473347e-01,  2.65573616e-01)
( 7.33573357e-01,  2.65573616e-01)
( 7.33673367e-01,  2.65573616e-01)
( 7.33773377e-01,  2.65573616e-01)
( 7.33873387e-01,  2.65573616e-01)
( 7.33973397e-01,  2.65573616e-01)
( 7.34073407e-01,  2.65573616e-01)
( 7.34173417e-01,  2.65573616e-01)
( 7.34273427e-01,  2.65573616e-01)
( 7.34373437e-01,  2.65573616e-01)
( 7.34473447e-01,  2.65573616e-01)
( 7.34573457e-01,  2.65573616e-01)
( 7.34673467e-01,  2.65573616e-01)
( 7.34773477e-01,  2.65573616e-01)
( 7.34873487e-01,  2.65573616e-01)
( 7.34973497e-01,  2.65573616e-01)
( 7.35073507e-01,  2.65573616e-01)
( 7.35173517e-01,  2.65573616e-01)
( 7.35273527e-01,  2.65573616e-01)
( 7.35373537e-01,  2.65573616e-01)
( 7.35473547e-01,  2.65573616e-01)
( 7.35573557e-01,  2.65573616e-01)
( 7.35673567e-01,  2.65573616e-01)
( 7.35773577e-01,  2.65573616e-01)
( 7.35873587e-01,  2.65573616e-01)
( 7.35973597e-01,  2.65573616e-01)
( 7.36073607e-01,  2.65573616e-01)
( 7.36173617e-01,  2.65573616e-01)
( 7.36273627e-01,  2.65573616e-01)
( 7.36373637e-01,  2.65573616e-01)
( 7.36473647e-01,  2.65573616e-01)
( 7.36573657e-01,  2.65573616e-01)
( 7.36673667e-01,  2.65573616e-01)
( 7.36773677e-01,  2.65573616e-01)
( 7.36873687e-01,  2.65573616e-01)
( 7.36973697e-01,  2.65573616e-01)
( 7.37073707e-01,  2.65573616e-01)
( 7.37173717e-01,  2.65573616e-01)
( 7.37273727e-01,  2.65573616e-01)
( 7.37373737e-01,  2.65573616e-01)
( 7.37473747e-01,  2.65573616e-01)
( 7.37573757e-01,  2.65573616e-01)
( 7.37673767e-01,  2.65573616e-01)
( 7.37773777e-01,  2.65573616e-01)
( 7.37873787e-01,  2.65573616e-01)
( 7.37973797e-01,  2.65573616e-01)
( 7.38073807e-01,  2.65573616e-01)
( 7.38173817e-01,  2.65573616e-01)
( 7.38273827e-01,  2.65573616e-01)
( 7.38373837e-01,  2.65573616e-01)
( 7.38473847e-01,  2.65573616e-01)
( 7.38573857e-01,  2.65573616e-01)
( 7.38673867e-01,  2.65573616e-01)
( 7.38773877e-01,  2.65573616e-01)
( 7.38873887e-01,  2.65573616e-01)
( 7.38973897e-01,  2.65573616e-01)
( 7.39073907e-01,  2.65573616e-01)
( 7.39173917e-01,  2.65573616e-01)
( 7.39273927e-01,  2.65573616e-01)
( 7.39373937e-01,  2.65573616e-01)
( 7.39473947e-01,  2.65573616e-01)
( 7.39573957e-01,  2.65573616e-01)
( 7.39673967e-01,  2.65573616e-01)
( 7.39773977e-01,  2.65573616e-01)
( 7.39873987e-01,  2.65573616e-01)
( 7.39973997e-01,  2.65573616e-01)
( 7.40074007e-01,  2.65573616e-01)
( 7.40174017e-01,  2.65573616e-01)
( 7.40274027e-01,  2.65573616e-01)
( 7.40374037e-01,  2.65573616e-01)
( 7.40474047e-01,  2.65573616e-01)
( 7.40574057e-01,  2.65573616e-01)
( 7.40674067e-01,  2.65573616e-01)
( 7.40774077e-01,  2.65573616e-01)
( 7.40874087e-01,  2.65573616e-01)
( 7.40974097e-01,  2.65573616e-01)
( 7.41074107e-01,  2.65573616e-01)
( 7.41174117e-01,  2.65573616e-01)
( 7.41274127e-01,  2.65573616e-01)
( 7.41374137e-01,  2.65573616e-01)
( 7.41474147e-01,  2.65573616e-01)
( 7.41574157e-01,  2.65573616e-01)
( 7.41674167e-01,  2.65573616e-01)
( 7.41774177e-01,  2.65573616e-01)
( 7.41874187e-01,  2.65573616e-01)
( 7.41974197e-01,  2.65573616e-01)
( 7.42074207e-01,  2.65573616e-01)
( 7.42174217e-01,  2.65573616e-01)
( 7.42274227e-01,  2.65573616e-01)
( 7.42374237e-01,  2.65573616e-01)
( 7.42474247e-01,  2.65573616e-01)
( 7.42574257e-01,  2.65573616e-01)
( 7.42674267e-01,  2.65573616e-01)
( 7.42774277e-01,  2.65573616e-01)
( 7.42874287e-01,  2.65573616e-01)
( 7.42974297e-01,  2.65573616e-01)
( 7.43074307e-01,  2.65573616e-01)
( 7.43174317e-01,  2.65573616e-01)
( 7.43274327e-01,  2.65573616e-01)
( 7.43374337e-01,  2.65573616e-01)
( 7.43474347e-01,  2.65573616e-01)
( 7.43574357e-01,  2.65573616e-01)
( 7.43674367e-01,  2.65573616e-01)
( 7.43774377e-01,  2.65573616e-01)
( 7.43874387e-01,  2.65573616e-01)
( 7.43974397e-01,  2.65573616e-01)
( 7.44074407e-01,  2.65573616e-01)
( 7.44174417e-01,  2.65573616e-01)
( 7.44274427e-01,  2.65573616e-01)
( 7.44374437e-01,  2.65573616e-01)
( 7.44474447e-01,  2.65573616e-01)
( 7.44574457e-01,  2.65573616e-01)
( 7.44674467e-01,  2.65573616e-01)
( 7.44774477e-01,  2.65573616e-01)
( 7.44874487e-01,  2.65573616e-01)
( 7.44974497e-01,  2.65573616e-01)
( 7.45074507e-01,  2.65573616e-01)
( 7.45174517e-01,  2.65573616e-01)
( 7.45274527e-01,  2.65573616e-01)
( 7.45374537e-01,  2.65573616e-01)
( 7.45474547e-01,  2.65573616e-01)
( 7.45574557e-01,  2.65573616e-01)
( 7.45674567e-01,  2.65573616e-01)
( 7.45774577e-01,  2.65573616e-01)
( 7.45874587e-01,  2.65573616e-01)
( 7.45974597e-01,  2.65573616e-01)
( 7.46074607e-01,  2.65573616e-01)
( 7.46174617e-01,  2.65573616e-01)
( 7.46274627e-01,  2.65573616e-01)
( 7.46374637e-01,  2.65573616e-01)
( 7.46474647e-01,  2.65573616e-01)
( 7.46574657e-01,  2.65573616e-01)
( 7.46674667e-01,  2.65573616e-01)
( 7.46774677e-01,  2.65573616e-01)
( 7.46874687e-01,  2.65573616e-01)
( 7.46974697e-01,  2.65573616e-01)
( 7.47074707e-01,  2.65573616e-01)
( 7.47174717e-01,  2.65573616e-01)
( 7.47274727e-01,  2.65573616e-01)
( 7.47374737e-01,  2.65573616e-01)
( 7.47474747e-01,  2.65573616e-01)
( 7.47574757e-01,  2.65573616e-01)
( 7.47674767e-01,  2.65573616e-01)
( 7.47774777e-01,  2.65573616e-01)
( 7.47874787e-01,  2.65573616e-01)
( 7.47974797e-01,  2.65573616e-01)
( 7.48074807e-01,  2.65573616e-01)
( 7.48174817e-01,  2.65573616e-01)
( 7.48274827e-01,  2.65573616e-01)
( 7.48374837e-01,  2.65573616e-01)
( 7.48474847e-01,  2.65573616e-01)
( 7.48574857e-01,  2.65573616e-01)
( 7.48674867e-01,  2.65573616e-01)
( 7.48774877e-01,  2.65573616e-01)
( 7.48874887e-01,  2.65573616e-01)
( 7.48974897e-01,  2.65573616e-01)
( 7.49074907e-01,  2.65573616e-01)
( 7.49174917e-01,  2.65573616e-01)
( 7.49274927e-01,  2.65573616e-01)
( 7.49374937e-01,  2.65573616e-01)
( 7.49474947e-01,  2.65573616e-01)
( 7.49574957e-01,  2.65573616e-01)
( 7.49674967e-01,  2.65573616e-01)
( 7.49774977e-01,  2.65573616e-01)
( 7.49874987e-01,  2.65573616e-01)
( 7.49974997e-01,  2.65573616e-01)
( 7.50075008e-01,  2.65573616e-01)
( 7.50175018e-01,  2.65573616e-01)
( 7.50275028e-01,  2.65573616e-01)
( 7.50375038e-01,  2.65573616e-01)
( 7.50475048e-01,  2.65573616e-01)
( 7.50575058e-01,  2.65573616e-01)
( 7.50675068e-01,  2.65573616e-01)
( 7.50775078e-01,  2.65573616e-01)
( 7.50875088e-01,  2.65573616e-01)
( 7.50975098e-01,  2.65573616e-01)
( 7.51075108e-01,  2.65573616e-01)
( 7.51175118e-01,  2.65573616e-01)
( 7.51275128e-01,  2.65573616e-01)
( 7.51375138e-01,  2.65573616e-01)
( 7.51475148e-01,  2.65573616e-01)
( 7.51575158e-01,  2.65573616e-01)
( 7.51675168e-01,  2.65573616e-01)
( 7.51775178e-01,  2.65573616e-01)
( 7.51875188e-01,  2.65573616e-01)
( 7.51975198e-01,  2.65573616e-01)
( 7.52075208e-01,  2.65573616e-01)
( 7.52175218e-01,  2.65573616e-01)
( 7.52275228e-01,  2.65573616e-01)
( 7.52375238e-01,  2.65573616e-01)
( 7.52475248e-01,  2.65573616e-01)
( 7.52575258e-01,  2.65573616e-01)
( 7.52675268e-01,  2.65573616e-01)
( 7.52775278e-01,  2.65573616e-01)
( 7.52875288e-01,  2.65573616e-01)
( 7.52975298e-01,  2.65573616e-01)
( 7.53075308e-01,  2.65573616e-01)
( 7.53175318e-01,  2.65573616e-01)
( 7.53275328e-01,  2.65573616e-01)
( 7.53375338e-01,  2.65573616e-01)
( 7.53475348e-01,  2.65573616e-01)
( 7.53575358e-01,  2.65573616e-01)
( 7.53675368e-01,  2.65573616e-01)
( 7.53775378e-01,  2.65573616e-01)
( 7.53875388e-01,  2.65573616e-01)
( 7.53975398e-01,  2.65573616e-01)
( 7.54075408e-01,  2.65573616e-01)
( 7.54175418e-01,  2.65573616e-01)
( 7.54275428e-01,  2.65573616e-01)
( 7.54375438e-01,  2.65573616e-01)
( 7.54475448e-01,  2.65573616e-01)
( 7.54575458e-01,  2.65573616e-01)
( 7.54675468e-01,  2.65573616e-01)
( 7.54775478e-01,  2.65573616e-01)
( 7.54875488e-01,  2.65573616e-01)
( 7.54975498e-01,  2.65573616e-01)
( 7.55075508e-01,  2.65573616e-01)
( 7.55175518e-01,  2.65573616e-01)
( 7.55275528e-01,  2.65573616e-01)
( 7.55375538e-01,  2.65573616e-01)
( 7.55475548e-01,  2.65573616e-01)
( 7.55575558e-01,  2.65573616e-01)
( 7.55675568e-01,  2.65573616e-01)
( 7.55775578e-01,  2.65573616e-01)
( 7.55875588e-01,  2.65573616e-01)
( 7.55975598e-01,  2.65573616e-01)
( 7.56075608e-01,  2.65573616e-01)
( 7.56175618e-01,  2.65573616e-01)
( 7.56275628e-01,  2.65573616e-01)
( 7.56375638e-01,  2.65573616e-01)
( 7.56475648e-01,  2.65573616e-01)
( 7.56575658e-01,  2.65573616e-01)
( 7.56675668e-01,  2.65573616e-01)
( 7.56775678e-01,  2.65573616e-01)
( 7.56875688e-01,  2.65573616e-01)
( 7.56975698e-01,  2.65573616e-01)
( 7.57075708e-01,  2.65573616e-01)
( 7.57175718e-01,  2.65573616e-01)
( 7.57275728e-01,  2.65573616e-01)
( 7.57375738e-01,  2.65573616e-01)
( 7.57475748e-01,  2.65573616e-01)
( 7.57575758e-01,  2.65573616e-01)
( 7.57675768e-01,  2.65573616e-01)
( 7.57775778e-01,  2.65573616e-01)
( 7.57875788e-01,  2.65573616e-01)
( 7.57975798e-01,  2.65573616e-01)
( 7.58075808e-01,  2.65573616e-01)
( 7.58175818e-01,  2.65573616e-01)
( 7.58275828e-01,  2.65573616e-01)
( 7.58375838e-01,  2.65573616e-01)
( 7.58475848e-01,  2.65573616e-01)
( 7.58575858e-01,  2.65573616e-01)
( 7.58675868e-01,  2.65573616e-01)
( 7.58775878e-01,  2.65573616e-01)
( 7.58875888e-01,  2.65573616e-01)
( 7.58975898e-01,  2.65573616e-01)
( 7.59075908e-01,  2.65573616e-01)
( 7.59175918e-01,  2.65573616e-01)
( 7.59275928e-01,  2.65573616e-01)
( 7.59375938e-01,  2.65573616e-01)
( 7.59475948e-01,  2.65573616e-01)
( 7.59575958e-01,  2.65573616e-01)
( 7.59675968e-01,  2.65573616e-01)
( 7.59775978e-01,  2.65573616e-01)
( 7.59875988e-01,  2.65573616e-01)
( 7.59975998e-01,  2.65573616e-01)
( 7.60076008e-01,  2.65573616e-01)
( 7.60176018e-01,  2.65573616e-01)
( 7.60276028e-01,  2.65573616e-01)
( 7.60376038e-01,  2.65573616e-01)
( 7.60476048e-01,  2.65573616e-01)
( 7.60576058e-01,  2.65573616e-01)
( 7.60676068e-01,  2.65573616e-01)
( 7.60776078e-01,  2.65573616e-01)
( 7.60876088e-01,  2.65573616e-01)
( 7.60976098e-01,  2.65573616e-01)
( 7.61076108e-01,  2.65573616e-01)
( 7.61176118e-01,  2.65573616e-01)
( 7.61276128e-01,  2.65573616e-01)
( 7.61376138e-01,  2.65573616e-01)
( 7.61476148e-01,  2.65573616e-01)
( 7.61576158e-01,  2.65573616e-01)
( 7.61676168e-01,  2.65573616e-01)
( 7.61776178e-01,  2.65573616e-01)
( 7.61876188e-01,  2.65573616e-01)
( 7.61976198e-01,  2.65573616e-01)
( 7.62076208e-01,  2.65573616e-01)
( 7.62176218e-01,  2.65573616e-01)
( 7.62276228e-01,  2.65573616e-01)
( 7.62376238e-01,  2.65573616e-01)
( 7.62476248e-01,  2.65573616e-01)
( 7.62576258e-01,  2.65573616e-01)
( 7.62676268e-01,  2.65573616e-01)
( 7.62776278e-01,  2.65573616e-01)
( 7.62876288e-01,  2.65573616e-01)
( 7.62976298e-01,  2.65573616e-01)
( 7.63076308e-01,  2.65573616e-01)
( 7.63176318e-01,  2.65573616e-01)
( 7.63276328e-01,  2.65573616e-01)
( 7.63376338e-01,  2.65573616e-01)
( 7.63476348e-01,  2.65573616e-01)
( 7.63576358e-01,  2.65573616e-01)
( 7.63676368e-01,  2.65573616e-01)
( 7.63776378e-01,  2.65573616e-01)
( 7.63876388e-01,  2.65573616e-01)
( 7.63976398e-01,  2.65573616e-01)
( 7.64076408e-01,  2.65573616e-01)
( 7.64176418e-01,  2.65573616e-01)
( 7.64276428e-01,  2.65573616e-01)
( 7.64376438e-01,  2.65573616e-01)
( 7.64476448e-01,  2.65573616e-01)
( 7.64576458e-01,  2.65573616e-01)
( 7.64676468e-01,  2.65573616e-01)
( 7.64776478e-01,  2.65573616e-01)
( 7.64876488e-01,  2.65573616e-01)
( 7.64976498e-01,  2.65573616e-01)
( 7.65076508e-01,  2.65573616e-01)
( 7.65176518e-01,  2.65573616e-01)
( 7.65276528e-01,  2.65573616e-01)
( 7.65376538e-01,  2.65573616e-01)
( 7.65476548e-01,  2.65573616e-01)
( 7.65576558e-01,  2.65573616e-01)
( 7.65676568e-01,  2.65573616e-01)
( 7.65776578e-01,  2.65573616e-01)
( 7.65876588e-01,  2.65573616e-01)
( 7.65976598e-01,  2.65573616e-01)
( 7.66076608e-01,  2.65573616e-01)
( 7.66176618e-01,  2.65573616e-01)
( 7.66276628e-01,  2.65573616e-01)
( 7.66376638e-01,  2.65573616e-01)
( 7.66476648e-01,  2.65573616e-01)
( 7.66576658e-01,  2.65573616e-01)
( 7.66676668e-01,  2.65573616e-01)
( 7.66776678e-01,  2.65573616e-01)
( 7.66876688e-01,  2.65573616e-01)
( 7.66976698e-01,  2.65573616e-01)
( 7.67076708e-01,  2.65573616e-01)
( 7.67176718e-01,  2.65573616e-01)
( 7.67276728e-01,  2.65573616e-01)
( 7.67376738e-01,  2.65573616e-01)
( 7.67476748e-01,  2.65573616e-01)
( 7.67576758e-01,  2.65573616e-01)
( 7.67676768e-01,  2.65573616e-01)
( 7.67776778e-01,  2.65573616e-01)
( 7.67876788e-01,  2.65573616e-01)
( 7.67976798e-01,  2.65573616e-01)
( 7.68076808e-01,  2.65573616e-01)
( 7.68176818e-01,  2.65573616e-01)
( 7.68276828e-01,  2.65573616e-01)
( 7.68376838e-01,  2.65573616e-01)
( 7.68476848e-01,  2.65573616e-01)
( 7.68576858e-01,  2.65573616e-01)
( 7.68676868e-01,  2.65573616e-01)
( 7.68776878e-01,  2.65573616e-01)
( 7.68876888e-01,  2.65573616e-01)
( 7.68976898e-01,  2.65573616e-01)
( 7.69076908e-01,  2.65573616e-01)
( 7.69176918e-01,  2.65573616e-01)
( 7.69276928e-01,  2.65573616e-01)
( 7.69376938e-01,  2.65573616e-01)
( 7.69476948e-01,  2.65573616e-01)
( 7.69576958e-01,  2.65573616e-01)
( 7.69676968e-01,  2.65573616e-01)
( 7.69776978e-01,  2.65573616e-01)
( 7.69876988e-01,  2.65573616e-01)
( 7.69976998e-01,  2.65573616e-01)
( 7.70077008e-01,  2.65573616e-01)
( 7.70177018e-01,  2.65573616e-01)
( 7.70277028e-01,  2.65573616e-01)
( 7.70377038e-01,  2.65573616e-01)
( 7.70477048e-01,  2.65573616e-01)
( 7.70577058e-01,  2.65573616e-01)
( 7.70677068e-01,  2.65573616e-01)
( 7.70777078e-01,  2.65573616e-01)
( 7.70877088e-01,  2.65573616e-01)
( 7.70977098e-01,  2.65573616e-01)
( 7.71077108e-01,  2.65573616e-01)
( 7.71177118e-01,  2.65573616e-01)
( 7.71277128e-01,  2.65573616e-01)
( 7.71377138e-01,  2.65573616e-01)
( 7.71477148e-01,  2.65573616e-01)
( 7.71577158e-01,  2.65573616e-01)
( 7.71677168e-01,  2.65573616e-01)
( 7.71777178e-01,  2.65573616e-01)
( 7.71877188e-01,  2.65573616e-01)
( 7.71977198e-01,  2.65573616e-01)
( 7.72077208e-01,  2.65573616e-01)
( 7.72177218e-01,  2.65573616e-01)
( 7.72277228e-01,  2.65573616e-01)
( 7.72377238e-01,  2.65573616e-01)
( 7.72477248e-01,  2.65573616e-01)
( 7.72577258e-01,  2.65573616e-01)
( 7.72677268e-01,  2.65573616e-01)
( 7.72777278e-01,  2.65573616e-01)
( 7.72877288e-01,  2.65573616e-01)
( 7.72977298e-01,  2.65573616e-01)
( 7.73077308e-01,  2.65573616e-01)
( 7.73177318e-01,  2.65573616e-01)
( 7.73277328e-01,  2.65573616e-01)
( 7.73377338e-01,  2.65573616e-01)
( 7.73477348e-01,  2.65573616e-01)
( 7.73577358e-01,  2.65573616e-01)
( 7.73677368e-01,  2.65573616e-01)
( 7.73777378e-01,  2.65573616e-01)
( 7.73877388e-01,  2.65573616e-01)
( 7.73977398e-01,  2.65573616e-01)
( 7.74077408e-01,  2.65573616e-01)
( 7.74177418e-01,  2.65573616e-01)
( 7.74277428e-01,  2.65573616e-01)
( 7.74377438e-01,  2.65573616e-01)
( 7.74477448e-01,  2.65573616e-01)
( 7.74577458e-01,  2.65573616e-01)
( 7.74677468e-01,  2.65573616e-01)
( 7.74777478e-01,  2.65573616e-01)
( 7.74877488e-01,  2.65573616e-01)
( 7.74977498e-01,  2.65573616e-01)
( 7.75077508e-01,  2.65573616e-01)
( 7.75177518e-01,  2.65573616e-01)
( 7.75277528e-01,  2.65573616e-01)
( 7.75377538e-01,  2.65573616e-01)
( 7.75477548e-01,  2.65573616e-01)
( 7.75577558e-01,  2.65573616e-01)
( 7.75677568e-01,  2.65573616e-01)
( 7.75777578e-01,  2.65573616e-01)
( 7.75877588e-01,  2.65573616e-01)
( 7.75977598e-01,  2.65573616e-01)
( 7.76077608e-01,  2.65573616e-01)
( 7.76177618e-01,  2.65573616e-01)
( 7.76277628e-01,  2.65573616e-01)
( 7.76377638e-01,  2.65573616e-01)
( 7.76477648e-01,  2.65573616e-01)
( 7.76577658e-01,  2.65573616e-01)
( 7.76677668e-01,  2.65573616e-01)
( 7.76777678e-01,  2.65573616e-01)
( 7.76877688e-01,  2.65573616e-01)
( 7.76977698e-01,  2.65573616e-01)
( 7.77077708e-01,  2.65573616e-01)
( 7.77177718e-01,  2.65573616e-01)
( 7.77277728e-01,  2.65573616e-01)
( 7.77377738e-01,  2.65573616e-01)
( 7.77477748e-01,  2.65573616e-01)
( 7.77577758e-01,  2.65573616e-01)
( 7.77677768e-01,  2.65573616e-01)
( 7.77777778e-01,  2.65573616e-01)
( 7.77877788e-01,  2.65573616e-01)
( 7.77977798e-01,  2.65573616e-01)
( 7.78077808e-01,  2.65573616e-01)
( 7.78177818e-01,  2.65573616e-01)
( 7.78277828e-01,  2.65573616e-01)
( 7.78377838e-01,  2.65573616e-01)
( 7.78477848e-01,  2.65573616e-01)
( 7.78577858e-01,  2.65573616e-01)
( 7.78677868e-01,  2.65573616e-01)
( 7.78777878e-01,  2.65573616e-01)
( 7.78877888e-01,  2.65573616e-01)
( 7.78977898e-01,  2.65573616e-01)
( 7.79077908e-01,  2.65573616e-01)
( 7.79177918e-01,  2.65573616e-01)
( 7.79277928e-01,  2.65573616e-01)
( 7.79377938e-01,  2.65573616e-01)
( 7.79477948e-01,  2.65573616e-01)
( 7.79577958e-01,  2.65573616e-01)
( 7.79677968e-01,  2.65573616e-01)
( 7.79777978e-01,  2.65573616e-01)
( 7.79877988e-01,  2.65573616e-01)
( 7.79977998e-01,  2.65573616e-01)
( 7.80078008e-01,  2.65573616e-01)
( 7.80178018e-01,  2.65573616e-01)
( 7.80278028e-01,  2.65573616e-01)
( 7.80378038e-01,  2.65573616e-01)
( 7.80478048e-01,  2.65573616e-01)
( 7.80578058e-01,  2.65573616e-01)
( 7.80678068e-01,  2.65573616e-01)
( 7.80778078e-01,  2.65573616e-01)
( 7.80878088e-01,  2.65573616e-01)
( 7.80978098e-01,  2.65573616e-01)
( 7.81078108e-01,  2.65573616e-01)
( 7.81178118e-01,  2.65573616e-01)
( 7.81278128e-01,  2.65573616e-01)
( 7.81378138e-01,  2.65573616e-01)
( 7.81478148e-01,  2.65573616e-01)
( 7.81578158e-01,  2.65573616e-01)
( 7.81678168e-01,  2.65573616e-01)
( 7.81778178e-01,  2.65573616e-01)
( 7.81878188e-01,  2.65573616e-01)
( 7.81978198e-01,  2.65573616e-01)
( 7.82078208e-01,  2.65573616e-01)
( 7.82178218e-01,  2.65573616e-01)
( 7.82278228e-01,  2.65573616e-01)
( 7.82378238e-01,  2.65573616e-01)
( 7.82478248e-01,  2.65573616e-01)
( 7.82578258e-01,  2.65573616e-01)
( 7.82678268e-01,  2.65573616e-01)
( 7.82778278e-01,  2.65573616e-01)
( 7.82878288e-01,  2.65573616e-01)
( 7.82978298e-01,  2.65573616e-01)
( 7.83078308e-01,  2.65573616e-01)
( 7.83178318e-01,  2.65573616e-01)
( 7.83278328e-01,  2.65573616e-01)
( 7.83378338e-01,  2.65573616e-01)
( 7.83478348e-01,  2.65573616e-01)
( 7.83578358e-01,  2.65573616e-01)
( 7.83678368e-01,  2.65573616e-01)
( 7.83778378e-01,  2.65573616e-01)
( 7.83878388e-01,  2.65573616e-01)
( 7.83978398e-01,  2.65573616e-01)
( 7.84078408e-01,  2.65573616e-01)
( 7.84178418e-01,  2.65573616e-01)
( 7.84278428e-01,  2.65573616e-01)
( 7.84378438e-01,  2.65573616e-01)
( 7.84478448e-01,  2.65573616e-01)
( 7.84578458e-01,  2.65573616e-01)
( 7.84678468e-01,  2.65573616e-01)
( 7.84778478e-01,  2.65573616e-01)
( 7.84878488e-01,  2.65573616e-01)
( 7.84978498e-01,  2.65573616e-01)
( 7.85078508e-01,  2.65573616e-01)
( 7.85178518e-01,  2.65573616e-01)
( 7.85278528e-01,  2.65573616e-01)
( 7.85378538e-01,  2.65573616e-01)
( 7.85478548e-01,  2.65573616e-01)
( 7.85578558e-01,  2.65573616e-01)
( 7.85678568e-01,  2.65573616e-01)
( 7.85778578e-01,  2.65573616e-01)
( 7.85878588e-01,  2.65573616e-01)
( 7.85978598e-01,  2.65573616e-01)
( 7.86078608e-01,  2.65573616e-01)
( 7.86178618e-01,  2.65573616e-01)
( 7.86278628e-01,  2.65573616e-01)
( 7.86378638e-01,  2.65573616e-01)
( 7.86478648e-01,  2.65573616e-01)
( 7.86578658e-01,  2.65573616e-01)
( 7.86678668e-01,  2.65573616e-01)
( 7.86778678e-01,  2.65573616e-01)
( 7.86878688e-01,  2.65573616e-01)
( 7.86978698e-01,  2.65573616e-01)
( 7.87078708e-01,  2.65573616e-01)
( 7.87178718e-01,  2.65573616e-01)
( 7.87278728e-01,  2.65573616e-01)
( 7.87378738e-01,  2.65573616e-01)
( 7.87478748e-01,  2.65573616e-01)
( 7.87578758e-01,  2.65573616e-01)
( 7.87678768e-01,  2.65573616e-01)
( 7.87778778e-01,  2.65573616e-01)
( 7.87878788e-01,  2.65573616e-01)
( 7.87978798e-01,  2.65573616e-01)
( 7.88078808e-01,  2.65573616e-01)
( 7.88178818e-01,  2.65573616e-01)
( 7.88278828e-01,  2.65573616e-01)
( 7.88378838e-01,  2.65573616e-01)
( 7.88478848e-01,  2.65573616e-01)
( 7.88578858e-01,  2.65573616e-01)
( 7.88678868e-01,  2.65573616e-01)
( 7.88778878e-01,  2.65573616e-01)
( 7.88878888e-01,  2.65573616e-01)
( 7.88978898e-01,  2.65573616e-01)
( 7.89078908e-01,  2.65573616e-01)
( 7.89178918e-01,  2.65573616e-01)
( 7.89278928e-01,  2.65573616e-01)
( 7.89378938e-01,  2.65573616e-01)
( 7.89478948e-01,  2.65573616e-01)
( 7.89578958e-01,  2.65573616e-01)
( 7.89678968e-01,  2.65573616e-01)
( 7.89778978e-01,  2.65573616e-01)
( 7.89878988e-01,  2.65573616e-01)
( 7.89978998e-01,  2.65573616e-01)
( 7.90079008e-01,  2.65573616e-01)
( 7.90179018e-01,  2.65573616e-01)
( 7.90279028e-01,  2.65573616e-01)
( 7.90379038e-01,  2.65573616e-01)
( 7.90479048e-01,  2.65573616e-01)
( 7.90579058e-01,  2.65573616e-01)
( 7.90679068e-01,  2.65573616e-01)
( 7.90779078e-01,  2.65573616e-01)
( 7.90879088e-01,  2.65573616e-01)
( 7.90979098e-01,  2.65573616e-01)
( 7.91079108e-01,  2.65573616e-01)
( 7.91179118e-01,  2.65573616e-01)
( 7.91279128e-01,  2.65573616e-01)
( 7.91379138e-01,  2.65573616e-01)
( 7.91479148e-01,  2.65573616e-01)
( 7.91579158e-01,  2.65573616e-01)
( 7.91679168e-01,  2.65573616e-01)
( 7.91779178e-01,  2.65573616e-01)
( 7.91879188e-01,  2.65573616e-01)
( 7.91979198e-01,  2.65573616e-01)
( 7.92079208e-01,  2.65573616e-01)
( 7.92179218e-01,  2.65573616e-01)
( 7.92279228e-01,  2.65573616e-01)
( 7.92379238e-01,  2.65573616e-01)
( 7.92479248e-01,  2.65573616e-01)
( 7.92579258e-01,  2.65573616e-01)
( 7.92679268e-01,  2.65573616e-01)
( 7.92779278e-01,  2.65573616e-01)
( 7.92879288e-01,  2.65573616e-01)
( 7.92979298e-01,  2.65573616e-01)
( 7.93079308e-01,  2.65573616e-01)
( 7.93179318e-01,  2.65573616e-01)
( 7.93279328e-01,  2.65573616e-01)
( 7.93379338e-01,  2.65573616e-01)
( 7.93479348e-01,  2.65573616e-01)
( 7.93579358e-01,  2.65573616e-01)
( 7.93679368e-01,  2.65573616e-01)
( 7.93779378e-01,  2.65573616e-01)
( 7.93879388e-01,  2.65573616e-01)
( 7.93979398e-01,  2.65573616e-01)
( 7.94079408e-01,  2.65573616e-01)
( 7.94179418e-01,  2.65573616e-01)
( 7.94279428e-01,  2.65573616e-01)
( 7.94379438e-01,  2.65573616e-01)
( 7.94479448e-01,  2.65573616e-01)
( 7.94579458e-01,  2.65573616e-01)
( 7.94679468e-01,  2.65573616e-01)
( 7.94779478e-01,  2.65573616e-01)
( 7.94879488e-01,  2.65573616e-01)
( 7.94979498e-01,  2.65573616e-01)
( 7.95079508e-01,  2.65573616e-01)
( 7.95179518e-01,  2.65573616e-01)
( 7.95279528e-01,  2.65573616e-01)
( 7.95379538e-01,  2.65573616e-01)
( 7.95479548e-01,  2.65573616e-01)
( 7.95579558e-01,  2.65573616e-01)
( 7.95679568e-01,  2.65573616e-01)
( 7.95779578e-01,  2.65573616e-01)
( 7.95879588e-01,  2.65573616e-01)
( 7.95979598e-01,  2.65573616e-01)
( 7.96079608e-01,  2.65573616e-01)
( 7.96179618e-01,  2.65573616e-01)
( 7.96279628e-01,  2.65573616e-01)
( 7.96379638e-01,  2.65573616e-01)
( 7.96479648e-01,  2.65573616e-01)
( 7.96579658e-01,  2.65573616e-01)
( 7.96679668e-01,  2.65573616e-01)
( 7.96779678e-01,  2.65573616e-01)
( 7.96879688e-01,  2.65573616e-01)
( 7.96979698e-01,  2.65573616e-01)
( 7.97079708e-01,  2.65573616e-01)
( 7.97179718e-01,  2.65573616e-01)
( 7.97279728e-01,  2.65573616e-01)
( 7.97379738e-01,  2.65573616e-01)
( 7.97479748e-01,  2.65573616e-01)
( 7.97579758e-01,  2.65573616e-01)
( 7.97679768e-01,  2.65573616e-01)
( 7.97779778e-01,  2.65573616e-01)
( 7.97879788e-01,  2.65573616e-01)
( 7.97979798e-01,  2.65573616e-01)
( 7.98079808e-01,  2.65573616e-01)
( 7.98179818e-01,  2.65573616e-01)
( 7.98279828e-01,  2.65573616e-01)
( 7.98379838e-01,  2.65573616e-01)
( 7.98479848e-01,  2.65573616e-01)
( 7.98579858e-01,  2.65573616e-01)
( 7.98679868e-01,  2.65573616e-01)
( 7.98779878e-01,  2.65573616e-01)
( 7.98879888e-01,  2.65573616e-01)
( 7.98979898e-01,  2.65573616e-01)
( 7.99079908e-01,  2.65573616e-01)
( 7.99179918e-01,  2.65573616e-01)
( 7.99279928e-01,  2.65573616e-01)
( 7.99379938e-01,  2.65573616e-01)
( 7.99479948e-01,  2.65573616e-01)
( 7.99579958e-01,  2.65573616e-01)
( 7.99679968e-01,  2.65573616e-01)
( 7.99779978e-01,  2.65573616e-01)
( 7.99879988e-01,  2.65573616e-01)
( 7.99979998e-01,  2.65573616e-01)
( 8.00080008e-01,  2.65573616e-01)
( 8.00180018e-01,  2.65573616e-01)
( 8.00280028e-01,  2.65573616e-01)
( 8.00380038e-01,  2.65573616e-01)
( 8.00480048e-01,  2.65573616e-01)
( 8.00580058e-01,  2.65573616e-01)
( 8.00680068e-01,  2.65573616e-01)
( 8.00780078e-01,  2.65573616e-01)
( 8.00880088e-01,  2.65573616e-01)
( 8.00980098e-01,  2.65573616e-01)
( 8.01080108e-01,  2.65573616e-01)
( 8.01180118e-01,  2.65573616e-01)
( 8.01280128e-01,  2.65573616e-01)
( 8.01380138e-01,  2.65573616e-01)
( 8.01480148e-01,  2.65573616e-01)
( 8.01580158e-01,  2.65573616e-01)
( 8.01680168e-01,  2.65573616e-01)
( 8.01780178e-01,  2.65573616e-01)
( 8.01880188e-01,  2.65573616e-01)
( 8.01980198e-01,  2.65573616e-01)
( 8.02080208e-01,  2.65573616e-01)
( 8.02180218e-01,  2.65573616e-01)
( 8.02280228e-01,  2.65573616e-01)
( 8.02380238e-01,  2.65573616e-01)
( 8.02480248e-01,  2.65573616e-01)
( 8.02580258e-01,  2.65573616e-01)
( 8.02680268e-01,  2.65573616e-01)
( 8.02780278e-01,  2.65573616e-01)
( 8.02880288e-01,  2.65573616e-01)
( 8.02980298e-01,  2.65573616e-01)
( 8.03080308e-01,  2.65573616e-01)
( 8.03180318e-01,  2.65573616e-01)
( 8.03280328e-01,  2.65573616e-01)
( 8.03380338e-01,  2.65573616e-01)
( 8.03480348e-01,  2.65573616e-01)
( 8.03580358e-01,  2.65573616e-01)
( 8.03680368e-01,  2.65573616e-01)
( 8.03780378e-01,  2.65573616e-01)
( 8.03880388e-01,  2.65573616e-01)
( 8.03980398e-01,  2.65573616e-01)
( 8.04080408e-01,  2.65573616e-01)
( 8.04180418e-01,  2.65573616e-01)
( 8.04280428e-01,  2.65573616e-01)
( 8.04380438e-01,  2.65573616e-01)
( 8.04480448e-01,  2.65573616e-01)
( 8.04580458e-01,  2.65573616e-01)
( 8.04680468e-01,  2.65573616e-01)
( 8.04780478e-01,  2.65573616e-01)
( 8.04880488e-01,  2.65573616e-01)
( 8.04980498e-01,  2.65573616e-01)
( 8.05080508e-01,  2.65573616e-01)
( 8.05180518e-01,  2.65573616e-01)
( 8.05280528e-01,  2.65573616e-01)
( 8.05380538e-01,  2.65573616e-01)
( 8.05480548e-01,  2.65573616e-01)
( 8.05580558e-01,  2.65573616e-01)
( 8.05680568e-01,  2.65573616e-01)
( 8.05780578e-01,  2.65573616e-01)
( 8.05880588e-01,  2.65573616e-01)
( 8.05980598e-01,  2.65573616e-01)
( 8.06080608e-01,  2.65573616e-01)
( 8.06180618e-01,  2.65573616e-01)
( 8.06280628e-01,  2.65573616e-01)
( 8.06380638e-01,  2.65573616e-01)
( 8.06480648e-01,  2.65573616e-01)
( 8.06580658e-01,  2.65573616e-01)
( 8.06680668e-01,  2.65573616e-01)
( 8.06780678e-01,  2.65573616e-01)
( 8.06880688e-01,  2.65573616e-01)
( 8.06980698e-01,  2.65573616e-01)
( 8.07080708e-01,  2.65573616e-01)
( 8.07180718e-01,  2.65573616e-01)
( 8.07280728e-01,  2.65573616e-01)
( 8.07380738e-01,  2.65573616e-01)
( 8.07480748e-01,  2.65573616e-01)
( 8.07580758e-01,  2.65573616e-01)
( 8.07680768e-01,  2.65573616e-01)
( 8.07780778e-01,  2.65573616e-01)
( 8.07880788e-01,  2.65573616e-01)
( 8.07980798e-01,  2.65573616e-01)
( 8.08080808e-01,  2.65573616e-01)
( 8.08180818e-01,  2.65573616e-01)
( 8.08280828e-01,  2.65573616e-01)
( 8.08380838e-01,  2.65573616e-01)
( 8.08480848e-01,  2.65573616e-01)
( 8.08580858e-01,  2.65573616e-01)
( 8.08680868e-01,  2.65573616e-01)
( 8.08780878e-01,  2.65573616e-01)
( 8.08880888e-01,  2.65573616e-01)
( 8.08980898e-01,  2.65573616e-01)
( 8.09080908e-01,  2.65573616e-01)
( 8.09180918e-01,  2.65573616e-01)
( 8.09280928e-01,  2.65573616e-01)
( 8.09380938e-01,  2.65573616e-01)
( 8.09480948e-01,  2.65573616e-01)
( 8.09580958e-01,  2.65573616e-01)
( 8.09680968e-01,  2.65573616e-01)
( 8.09780978e-01,  2.65573616e-01)
( 8.09880988e-01,  2.65573616e-01)
( 8.09980998e-01,  2.65573616e-01)
( 8.10081008e-01,  2.65573616e-01)
( 8.10181018e-01,  2.65573616e-01)
( 8.10281028e-01,  2.65573616e-01)
( 8.10381038e-01,  2.65573616e-01)
( 8.10481048e-01,  2.65573616e-01)
( 8.10581058e-01,  2.65573616e-01)
( 8.10681068e-01,  2.65573616e-01)
( 8.10781078e-01,  2.65573616e-01)
( 8.10881088e-01,  2.65573616e-01)
( 8.10981098e-01,  2.65573616e-01)
( 8.11081108e-01,  2.65573616e-01)
( 8.11181118e-01,  2.65573616e-01)
( 8.11281128e-01,  2.65573616e-01)
( 8.11381138e-01,  2.65573616e-01)
( 8.11481148e-01,  2.65573616e-01)
( 8.11581158e-01,  2.65573616e-01)
( 8.11681168e-01,  2.65573616e-01)
( 8.11781178e-01,  2.65573616e-01)
( 8.11881188e-01,  2.65573616e-01)
( 8.11981198e-01,  2.65573616e-01)
( 8.12081208e-01,  2.65573616e-01)
( 8.12181218e-01,  2.65573616e-01)
( 8.12281228e-01,  2.65573616e-01)
( 8.12381238e-01,  2.65573616e-01)
( 8.12481248e-01,  2.65573616e-01)
( 8.12581258e-01,  2.65573616e-01)
( 8.12681268e-01,  2.65573616e-01)
( 8.12781278e-01,  2.65573616e-01)
( 8.12881288e-01,  2.65573616e-01)
( 8.12981298e-01,  2.65573616e-01)
( 8.13081308e-01,  2.65573616e-01)
( 8.13181318e-01,  2.65573616e-01)
( 8.13281328e-01,  2.65573616e-01)
( 8.13381338e-01,  2.65573616e-01)
( 8.13481348e-01,  2.65573616e-01)
( 8.13581358e-01,  2.65573616e-01)
( 8.13681368e-01,  2.65573616e-01)
( 8.13781378e-01,  2.65573616e-01)
( 8.13881388e-01,  2.65573616e-01)
( 8.13981398e-01,  2.65573616e-01)
( 8.14081408e-01,  2.65573616e-01)
( 8.14181418e-01,  2.65573616e-01)
( 8.14281428e-01,  2.65573616e-01)
( 8.14381438e-01,  2.65573616e-01)
( 8.14481448e-01,  2.65573616e-01)
( 8.14581458e-01,  2.65573616e-01)
( 8.14681468e-01,  2.65573616e-01)
( 8.14781478e-01,  2.65573616e-01)
( 8.14881488e-01,  2.65573616e-01)
( 8.14981498e-01,  2.65573616e-01)
( 8.15081508e-01,  2.65573616e-01)
( 8.15181518e-01,  2.65573616e-01)
( 8.15281528e-01,  2.65573616e-01)
( 8.15381538e-01,  2.65573616e-01)
( 8.15481548e-01,  2.65573616e-01)
( 8.15581558e-01,  2.65573616e-01)
( 8.15681568e-01,  2.65573616e-01)
( 8.15781578e-01,  2.65573616e-01)
( 8.15881588e-01,  2.65573616e-01)
( 8.15981598e-01,  2.65573616e-01)
( 8.16081608e-01,  2.65573616e-01)
( 8.16181618e-01,  2.65573616e-01)
( 8.16281628e-01,  2.65573616e-01)
( 8.16381638e-01,  2.65573616e-01)
( 8.16481648e-01,  2.65573616e-01)
( 8.16581658e-01,  2.65573616e-01)
( 8.16681668e-01,  2.65573616e-01)
( 8.16781678e-01,  2.65573616e-01)
( 8.16881688e-01,  2.65573616e-01)
( 8.16981698e-01,  2.65573616e-01)
( 8.17081708e-01,  2.65573616e-01)
( 8.17181718e-01,  2.65573616e-01)
( 8.17281728e-01,  2.65573616e-01)
( 8.17381738e-01,  2.65573616e-01)
( 8.17481748e-01,  2.65573616e-01)
( 8.17581758e-01,  2.65573616e-01)
( 8.17681768e-01,  2.65573616e-01)
( 8.17781778e-01,  2.65573616e-01)
( 8.17881788e-01,  2.65573616e-01)
( 8.17981798e-01,  2.65573616e-01)
( 8.18081808e-01,  2.65573616e-01)
( 8.18181818e-01,  2.65573616e-01)
( 8.18281828e-01,  2.65573616e-01)
( 8.18381838e-01,  2.65573616e-01)
( 8.18481848e-01,  2.65573616e-01)
( 8.18581858e-01,  2.65573616e-01)
( 8.18681868e-01,  2.65573616e-01)
( 8.18781878e-01,  2.65573616e-01)
( 8.18881888e-01,  2.65573616e-01)
( 8.18981898e-01,  2.65573616e-01)
( 8.19081908e-01,  2.65573616e-01)
( 8.19181918e-01,  2.65573616e-01)
( 8.19281928e-01,  2.65573616e-01)
( 8.19381938e-01,  2.65573616e-01)
( 8.19481948e-01,  2.65573616e-01)
( 8.19581958e-01,  2.65573616e-01)
( 8.19681968e-01,  2.65573616e-01)
( 8.19781978e-01,  2.65573616e-01)
( 8.19881988e-01,  2.65573616e-01)
( 8.19981998e-01,  2.65573616e-01)
( 8.20082008e-01,  2.65573616e-01)
( 8.20182018e-01,  2.65573616e-01)
( 8.20282028e-01,  2.65573616e-01)
( 8.20382038e-01,  2.65573616e-01)
( 8.20482048e-01,  2.65573616e-01)
( 8.20582058e-01,  2.65573616e-01)
( 8.20682068e-01,  2.65573616e-01)
( 8.20782078e-01,  2.65573616e-01)
( 8.20882088e-01,  2.65573616e-01)
( 8.20982098e-01,  2.65573616e-01)
( 8.21082108e-01,  2.65573616e-01)
( 8.21182118e-01,  2.65573616e-01)
( 8.21282128e-01,  2.65573616e-01)
( 8.21382138e-01,  2.65573616e-01)
( 8.21482148e-01,  2.65573616e-01)
( 8.21582158e-01,  2.65573616e-01)
( 8.21682168e-01,  2.65573616e-01)
( 8.21782178e-01,  2.65573616e-01)
( 8.21882188e-01,  2.65573616e-01)
( 8.21982198e-01,  2.65573616e-01)
( 8.22082208e-01,  2.65573616e-01)
( 8.22182218e-01,  2.65573616e-01)
( 8.22282228e-01,  2.65573616e-01)
( 8.22382238e-01,  2.65573616e-01)
( 8.22482248e-01,  2.65573616e-01)
( 8.22582258e-01,  2.65573616e-01)
( 8.22682268e-01,  2.65573616e-01)
( 8.22782278e-01,  2.65573616e-01)
( 8.22882288e-01,  2.65573616e-01)
( 8.22982298e-01,  2.65573616e-01)
( 8.23082308e-01,  2.65573616e-01)
( 8.23182318e-01,  2.65573616e-01)
( 8.23282328e-01,  2.65573616e-01)
( 8.23382338e-01,  2.65573616e-01)
( 8.23482348e-01,  2.65573616e-01)
( 8.23582358e-01,  2.65573616e-01)
( 8.23682368e-01,  2.65573616e-01)
( 8.23782378e-01,  2.65573616e-01)
( 8.23882388e-01,  2.65573616e-01)
( 8.23982398e-01,  2.65573616e-01)
( 8.24082408e-01,  2.65573616e-01)
( 8.24182418e-01,  2.65573616e-01)
( 8.24282428e-01,  2.65573616e-01)
( 8.24382438e-01,  2.65573616e-01)
( 8.24482448e-01,  2.65573616e-01)
( 8.24582458e-01,  2.65573616e-01)
( 8.24682468e-01,  2.65573616e-01)
( 8.24782478e-01,  2.65573616e-01)
( 8.24882488e-01,  2.65573616e-01)
( 8.24982498e-01,  2.65573616e-01)
( 8.25082508e-01,  2.65573616e-01)
( 8.25182518e-01,  2.65573616e-01)
( 8.25282528e-01,  2.65573616e-01)
( 8.25382538e-01,  2.65573616e-01)
( 8.25482548e-01,  2.65573616e-01)
( 8.25582558e-01,  2.65573616e-01)
( 8.25682568e-01,  2.65573616e-01)
( 8.25782578e-01,  2.65573616e-01)
( 8.25882588e-01,  2.65573616e-01)
( 8.25982598e-01,  2.65573616e-01)
( 8.26082608e-01,  2.65573616e-01)
( 8.26182618e-01,  2.65573616e-01)
( 8.26282628e-01,  2.65573616e-01)
( 8.26382638e-01,  2.65573616e-01)
( 8.26482648e-01,  2.65573616e-01)
( 8.26582658e-01,  2.65573616e-01)
( 8.26682668e-01,  2.65573616e-01)
( 8.26782678e-01,  2.65573616e-01)
( 8.26882688e-01,  2.65573616e-01)
( 8.26982698e-01,  2.65573616e-01)
( 8.27082708e-01,  2.65573616e-01)
( 8.27182718e-01,  2.65573616e-01)
( 8.27282728e-01,  2.65573616e-01)
( 8.27382738e-01,  2.65573616e-01)
( 8.27482748e-01,  2.65573616e-01)
( 8.27582758e-01,  2.65573616e-01)
( 8.27682768e-01,  2.65573616e-01)
( 8.27782778e-01,  2.65573616e-01)
( 8.27882788e-01,  2.65573616e-01)
( 8.27982798e-01,  2.65573616e-01)
( 8.28082808e-01,  2.65573616e-01)
( 8.28182818e-01,  2.65573616e-01)
( 8.28282828e-01,  2.65573616e-01)
( 8.28382838e-01,  2.65573616e-01)
( 8.28482848e-01,  2.65573616e-01)
( 8.28582858e-01,  2.65573616e-01)
( 8.28682868e-01,  2.65573616e-01)
( 8.28782878e-01,  2.65573616e-01)
( 8.28882888e-01,  2.65573616e-01)
( 8.28982898e-01,  2.65573616e-01)
( 8.29082908e-01,  2.65573616e-01)
( 8.29182918e-01,  2.65573616e-01)
( 8.29282928e-01,  2.65573616e-01)
( 8.29382938e-01,  2.65573616e-01)
( 8.29482948e-01,  2.65573616e-01)
( 8.29582958e-01,  2.65573616e-01)
( 8.29682968e-01,  2.65573616e-01)
( 8.29782978e-01,  2.65573616e-01)
( 8.29882988e-01,  2.65573616e-01)
( 8.29982998e-01,  2.65573616e-01)
( 8.30083008e-01,  2.65573616e-01)
( 8.30183018e-01,  2.65573616e-01)
( 8.30283028e-01,  2.65573616e-01)
( 8.30383038e-01,  2.65573616e-01)
( 8.30483048e-01,  2.65573616e-01)
( 8.30583058e-01,  2.65573616e-01)
( 8.30683068e-01,  2.65573616e-01)
( 8.30783078e-01,  2.65573616e-01)
( 8.30883088e-01,  2.65573616e-01)
( 8.30983098e-01,  2.65573616e-01)
( 8.31083108e-01,  2.65573616e-01)
( 8.31183118e-01,  2.65573616e-01)
( 8.31283128e-01,  2.65573616e-01)
( 8.31383138e-01,  2.65573616e-01)
( 8.31483148e-01,  2.65573616e-01)
( 8.31583158e-01,  2.65573616e-01)
( 8.31683168e-01,  2.65573616e-01)
( 8.31783178e-01,  2.65573616e-01)
( 8.31883188e-01,  2.65573616e-01)
( 8.31983198e-01,  2.65573616e-01)
( 8.32083208e-01,  2.65573616e-01)
( 8.32183218e-01,  2.65573616e-01)
( 8.32283228e-01,  2.65573616e-01)
( 8.32383238e-01,  2.65573616e-01)
( 8.32483248e-01,  2.65573616e-01)
( 8.32583258e-01,  2.65573616e-01)
( 8.32683268e-01,  2.65573616e-01)
( 8.32783278e-01,  2.65573616e-01)
( 8.32883288e-01,  2.65573616e-01)
( 8.32983298e-01,  2.65573616e-01)
( 8.33083308e-01,  2.65573616e-01)
( 8.33183318e-01,  2.65573616e-01)
( 8.33283328e-01,  2.65573616e-01)
( 8.33383338e-01,  2.65573616e-01)
( 8.33483348e-01,  2.65573616e-01)
( 8.33583358e-01,  2.65573616e-01)
( 8.33683368e-01,  2.65573616e-01)
( 8.33783378e-01,  2.65573616e-01)
( 8.33883388e-01,  2.65573616e-01)
( 8.33983398e-01,  2.65573616e-01)
( 8.34083408e-01,  2.65573616e-01)
( 8.34183418e-01,  2.65573616e-01)
( 8.34283428e-01,  2.65573616e-01)
( 8.34383438e-01,  2.65573616e-01)
( 8.34483448e-01,  2.65573616e-01)
( 8.34583458e-01,  2.65573616e-01)
( 8.34683468e-01,  2.65573616e-01)
( 8.34783478e-01,  2.65573616e-01)
( 8.34883488e-01,  2.65573616e-01)
( 8.34983498e-01,  2.65573616e-01)
( 8.35083508e-01,  2.65573616e-01)
( 8.35183518e-01,  2.65573616e-01)
( 8.35283528e-01,  2.65573616e-01)
( 8.35383538e-01,  2.65573616e-01)
( 8.35483548e-01,  2.65573616e-01)
( 8.35583558e-01,  2.65573616e-01)
( 8.35683568e-01,  2.65573616e-01)
( 8.35783578e-01,  2.65573616e-01)
( 8.35883588e-01,  2.65573616e-01)
( 8.35983598e-01,  2.65573616e-01)
( 8.36083608e-01,  2.65573616e-01)
( 8.36183618e-01,  2.65573616e-01)
( 8.36283628e-01,  2.65573616e-01)
( 8.36383638e-01,  2.65573616e-01)
( 8.36483648e-01,  2.65573616e-01)
( 8.36583658e-01,  2.65573616e-01)
( 8.36683668e-01,  2.65573616e-01)
( 8.36783678e-01,  2.65573616e-01)
( 8.36883688e-01,  2.65573616e-01)
( 8.36983698e-01,  2.65573616e-01)
( 8.37083708e-01,  2.65573616e-01)
( 8.37183718e-01,  2.65573616e-01)
( 8.37283728e-01,  2.65573616e-01)
( 8.37383738e-01,  2.65573616e-01)
( 8.37483748e-01,  2.65573616e-01)
( 8.37583758e-01,  2.65573616e-01)
( 8.37683768e-01,  2.65573616e-01)
( 8.37783778e-01,  2.65573616e-01)
( 8.37883788e-01,  2.65573616e-01)
( 8.37983798e-01,  2.65573616e-01)
( 8.38083808e-01,  2.65573616e-01)
( 8.38183818e-01,  2.65573616e-01)
( 8.38283828e-01,  2.65573616e-01)
( 8.38383838e-01,  2.65573616e-01)
( 8.38483848e-01,  2.65573616e-01)
( 8.38583858e-01,  2.65573616e-01)
( 8.38683868e-01,  2.65573616e-01)
( 8.38783878e-01,  2.65573616e-01)
( 8.38883888e-01,  2.65573616e-01)
( 8.38983898e-01,  2.65573616e-01)
( 8.39083908e-01,  2.65573616e-01)
( 8.39183918e-01,  2.65573616e-01)
( 8.39283928e-01,  2.65573616e-01)
( 8.39383938e-01,  2.65573616e-01)
( 8.39483948e-01,  2.65573616e-01)
( 8.39583958e-01,  2.65573616e-01)
( 8.39683968e-01,  2.65573616e-01)
( 8.39783978e-01,  2.65573616e-01)
( 8.39883988e-01,  2.65573616e-01)
( 8.39983998e-01,  2.65573616e-01)
( 8.40084008e-01,  2.65573616e-01)
( 8.40184018e-01,  2.65573616e-01)
( 8.40284028e-01,  2.65573616e-01)
( 8.40384038e-01,  2.65573616e-01)
( 8.40484048e-01,  2.65573616e-01)
( 8.40584058e-01,  2.65573616e-01)
( 8.40684068e-01,  2.65573616e-01)
( 8.40784078e-01,  2.65573616e-01)
( 8.40884088e-01,  2.65573616e-01)
( 8.40984098e-01,  2.65573616e-01)
( 8.41084108e-01,  2.65573616e-01)
( 8.41184118e-01,  2.65573616e-01)
( 8.41284128e-01,  2.65573616e-01)
( 8.41384138e-01,  2.65573616e-01)
( 8.41484148e-01,  2.65573616e-01)
( 8.41584158e-01,  2.65573616e-01)
( 8.41684168e-01,  2.65573616e-01)
( 8.41784178e-01,  2.65573616e-01)
( 8.41884188e-01,  2.65573616e-01)
( 8.41984198e-01,  2.65573616e-01)
( 8.42084208e-01,  2.65573616e-01)
( 8.42184218e-01,  2.65573616e-01)
( 8.42284228e-01,  2.65573616e-01)
( 8.42384238e-01,  2.65573616e-01)
( 8.42484248e-01,  2.65573616e-01)
( 8.42584258e-01,  2.65573616e-01)
( 8.42684268e-01,  2.65573616e-01)
( 8.42784278e-01,  2.65573616e-01)
( 8.42884288e-01,  2.65573616e-01)
( 8.42984298e-01,  2.65573616e-01)
( 8.43084308e-01,  2.65573616e-01)
( 8.43184318e-01,  2.65573616e-01)
( 8.43284328e-01,  2.65573616e-01)
( 8.43384338e-01,  2.65573616e-01)
( 8.43484348e-01,  2.65573616e-01)
( 8.43584358e-01,  2.65573616e-01)
( 8.43684368e-01,  2.65573616e-01)
( 8.43784378e-01,  2.65573616e-01)
( 8.43884388e-01,  2.65573616e-01)
( 8.43984398e-01,  2.65573616e-01)
( 8.44084408e-01,  2.65573616e-01)
( 8.44184418e-01,  2.65573616e-01)
( 8.44284428e-01,  2.65573616e-01)
( 8.44384438e-01,  2.65573616e-01)
( 8.44484448e-01,  2.65573616e-01)
( 8.44584458e-01,  2.65573616e-01)
( 8.44684468e-01,  2.65573616e-01)
( 8.44784478e-01,  2.65573616e-01)
( 8.44884488e-01,  2.65573616e-01)
( 8.44984498e-01,  2.65573616e-01)
( 8.45084508e-01,  2.65573616e-01)
( 8.45184518e-01,  2.65573616e-01)
( 8.45284528e-01,  2.65573616e-01)
( 8.45384538e-01,  2.65573616e-01)
( 8.45484548e-01,  2.65573616e-01)
( 8.45584558e-01,  2.65573616e-01)
( 8.45684568e-01,  2.65573616e-01)
( 8.45784578e-01,  2.65573616e-01)
( 8.45884588e-01,  2.65573616e-01)
( 8.45984598e-01,  2.65573616e-01)
( 8.46084608e-01,  2.65573616e-01)
( 8.46184618e-01,  2.65573616e-01)
( 8.46284628e-01,  2.65573616e-01)
( 8.46384638e-01,  2.65573616e-01)
( 8.46484648e-01,  2.65573616e-01)
( 8.46584658e-01,  2.65573616e-01)
( 8.46684668e-01,  2.65573616e-01)
( 8.46784678e-01,  2.65573616e-01)
( 8.46884688e-01,  2.65573616e-01)
( 8.46984698e-01,  2.65573616e-01)
( 8.47084708e-01,  2.65573616e-01)
( 8.47184718e-01,  2.65573616e-01)
( 8.47284728e-01,  2.65573616e-01)
( 8.47384738e-01,  2.65573616e-01)
( 8.47484748e-01,  2.65573616e-01)
( 8.47584758e-01,  2.65573616e-01)
( 8.47684768e-01,  2.65573616e-01)
( 8.47784778e-01,  2.65573616e-01)
( 8.47884788e-01,  2.65573616e-01)
( 8.47984798e-01,  2.65573616e-01)
( 8.48084808e-01,  2.65573616e-01)
( 8.48184818e-01,  2.65573616e-01)
( 8.48284828e-01,  2.65573616e-01)
( 8.48384838e-01,  2.65573616e-01)
( 8.48484848e-01,  2.65573616e-01)
( 8.48584858e-01,  2.65573616e-01)
( 8.48684868e-01,  2.65573616e-01)
( 8.48784878e-01,  2.65573616e-01)
( 8.48884888e-01,  2.65573616e-01)
( 8.48984898e-01,  2.65573616e-01)
( 8.49084908e-01,  2.65573616e-01)
( 8.49184918e-01,  2.65573616e-01)
( 8.49284928e-01,  2.65573616e-01)
( 8.49384938e-01,  2.65573616e-01)
( 8.49484948e-01,  2.65573616e-01)
( 8.49584958e-01,  2.65573616e-01)
( 8.49684968e-01,  2.65573616e-01)
( 8.49784978e-01,  2.65573616e-01)
( 8.49884988e-01,  2.65573616e-01)
( 8.49984998e-01,  2.65573616e-01)
( 8.50085009e-01,  2.65573616e-01)
( 8.50185019e-01,  2.65573616e-01)
( 8.50285029e-01,  2.65573616e-01)
( 8.50385039e-01,  2.65573616e-01)
( 8.50485049e-01,  1.25000000e-01)
( 8.50585059e-01,  1.25000000e-01)
( 8.50685069e-01,  1.25000000e-01)
( 8.50785079e-01,  1.25000000e-01)
( 8.50885089e-01,  1.25000000e-01)
( 8.50985099e-01,  1.25000000e-01)
( 8.51085109e-01,  1.25000000e-01)
( 8.51185119e-01,  1.25000000e-01)
( 8.51285129e-01,  1.25000000e-01)
( 8.51385139e-01,  1.25000000e-01)
( 8.51485149e-01,  1.25000000e-01)
( 8.51585159e-01,  1.25000000e-01)
( 8.51685169e-01,  1.25000000e-01)
( 8.51785179e-01,  1.25000000e-01)
( 8.51885189e-01,  1.25000000e-01)
( 8.51985199e-01,  1.25000000e-01)
( 8.52085209e-01,  1.25000000e-01)
( 8.52185219e-01,  1.25000000e-01)
( 8.52285229e-01,  1.25000000e-01)
( 8.52385239e-01,  1.25000000e-01)
( 8.52485249e-01,  1.25000000e-01)
( 8.52585259e-01,  1.25000000e-01)
( 8.52685269e-01,  1.25000000e-01)
( 8.52785279e-01,  1.25000000e-01)
( 8.52885289e-01,  1.25000000e-01)
( 8.52985299e-01,  1.25000000e-01)
( 8.53085309e-01,  1.25000000e-01)
( 8.53185319e-01,  1.25000000e-01)
( 8.53285329e-01,  1.25000000e-01)
( 8.53385339e-01,  1.25000000e-01)
( 8.53485349e-01,  1.25000000e-01)
( 8.53585359e-01,  1.25000000e-01)
( 8.53685369e-01,  1.25000000e-01)
( 8.53785379e-01,  1.25000000e-01)
( 8.53885389e-01,  1.25000000e-01)
( 8.53985399e-01,  1.25000000e-01)
( 8.54085409e-01,  1.25000000e-01)
( 8.54185419e-01,  1.25000000e-01)
( 8.54285429e-01,  1.25000000e-01)
( 8.54385439e-01,  1.25000000e-01)
( 8.54485449e-01,  1.25000000e-01)
( 8.54585459e-01,  1.25000000e-01)
( 8.54685469e-01,  1.25000000e-01)
( 8.54785479e-01,  1.25000000e-01)
( 8.54885489e-01,  1.25000000e-01)
( 8.54985499e-01,  1.25000000e-01)
( 8.55085509e-01,  1.25000000e-01)
( 8.55185519e-01,  1.25000000e-01)
( 8.55285529e-01,  1.25000000e-01)
( 8.55385539e-01,  1.25000000e-01)
( 8.55485549e-01,  1.25000000e-01)
( 8.55585559e-01,  1.25000000e-01)
( 8.55685569e-01,  1.25000000e-01)
( 8.55785579e-01,  1.25000000e-01)
( 8.55885589e-01,  1.25000000e-01)
( 8.55985599e-01,  1.25000000e-01)
( 8.56085609e-01,  1.25000000e-01)
( 8.56185619e-01,  1.25000000e-01)
( 8.56285629e-01,  1.25000000e-01)
( 8.56385639e-01,  1.25000000e-01)
( 8.56485649e-01,  1.25000000e-01)
( 8.56585659e-01,  1.25000000e-01)
( 8.56685669e-01,  1.25000000e-01)
( 8.56785679e-01,  1.25000000e-01)
( 8.56885689e-01,  1.25000000e-01)
( 8.56985699e-01,  1.25000000e-01)
( 8.57085709e-01,  1.25000000e-01)
( 8.57185719e-01,  1.25000000e-01)
( 8.57285729e-01,  1.25000000e-01)
( 8.57385739e-01,  1.25000000e-01)
( 8.57485749e-01,  1.25000000e-01)
( 8.57585759e-01,  1.25000000e-01)
( 8.57685769e-01,  1.25000000e-01)
( 8.57785779e-01,  1.25000000e-01)
( 8.57885789e-01,  1.25000000e-01)
( 8.57985799e-01,  1.25000000e-01)
( 8.58085809e-01,  1.25000000e-01)
( 8.58185819e-01,  1.25000000e-01)
( 8.58285829e-01,  1.25000000e-01)
( 8.58385839e-01,  1.25000000e-01)
( 8.58485849e-01,  1.25000000e-01)
( 8.58585859e-01,  1.25000000e-01)
( 8.58685869e-01,  1.25000000e-01)
( 8.58785879e-01,  1.25000000e-01)
( 8.58885889e-01,  1.25000000e-01)
( 8.58985899e-01,  1.25000000e-01)
( 8.59085909e-01,  1.25000000e-01)
( 8.59185919e-01,  1.25000000e-01)
( 8.59285929e-01,  1.25000000e-01)
( 8.59385939e-01,  1.25000000e-01)
( 8.59485949e-01,  1.25000000e-01)
( 8.59585959e-01,  1.25000000e-01)
( 8.59685969e-01,  1.25000000e-01)
( 8.59785979e-01,  1.25000000e-01)
( 8.59885989e-01,  1.25000000e-01)
( 8.59985999e-01,  1.25000000e-01)
( 8.60086009e-01,  1.25000000e-01)
( 8.60186019e-01,  1.25000000e-01)
( 8.60286029e-01,  1.25000000e-01)
( 8.60386039e-01,  1.25000000e-01)
( 8.60486049e-01,  1.25000000e-01)
( 8.60586059e-01,  1.25000000e-01)
( 8.60686069e-01,  1.25000000e-01)
( 8.60786079e-01,  1.25000000e-01)
( 8.60886089e-01,  1.25000000e-01)
( 8.60986099e-01,  1.25000000e-01)
( 8.61086109e-01,  1.25000000e-01)
( 8.61186119e-01,  1.25000000e-01)
( 8.61286129e-01,  1.25000000e-01)
( 8.61386139e-01,  1.25000000e-01)
( 8.61486149e-01,  1.25000000e-01)
( 8.61586159e-01,  1.25000000e-01)
( 8.61686169e-01,  1.25000000e-01)
( 8.61786179e-01,  1.25000000e-01)
( 8.61886189e-01,  1.25000000e-01)
( 8.61986199e-01,  1.25000000e-01)
( 8.62086209e-01,  1.25000000e-01)
( 8.62186219e-01,  1.25000000e-01)
( 8.62286229e-01,  1.25000000e-01)
( 8.62386239e-01,  1.25000000e-01)
( 8.62486249e-01,  1.25000000e-01)
( 8.62586259e-01,  1.25000000e-01)
( 8.62686269e-01,  1.25000000e-01)
( 8.62786279e-01,  1.25000000e-01)
( 8.62886289e-01,  1.25000000e-01)
( 8.62986299e-01,  1.25000000e-01)
( 8.63086309e-01,  1.25000000e-01)
( 8.63186319e-01,  1.25000000e-01)
( 8.63286329e-01,  1.25000000e-01)
( 8.63386339e-01,  1.25000000e-01)
( 8.63486349e-01,  1.25000000e-01)
( 8.63586359e-01,  1.25000000e-01)
( 8.63686369e-01,  1.25000000e-01)
( 8.63786379e-01,  1.25000000e-01)
( 8.63886389e-01,  1.25000000e-01)
( 8.63986399e-01,  1.25000000e-01)
( 8.64086409e-01,  1.25000000e-01)
( 8.64186419e-01,  1.25000000e-01)
( 8.64286429e-01,  1.25000000e-01)
( 8.64386439e-01,  1.25000000e-01)
( 8.64486449e-01,  1.25000000e-01)
( 8.64586459e-01,  1.25000000e-01)
( 8.64686469e-01,  1.25000000e-01)
( 8.64786479e-01,  1.25000000e-01)
( 8.64886489e-01,  1.25000000e-01)
( 8.64986499e-01,  1.25000000e-01)
( 8.65086509e-01,  1.25000000e-01)
( 8.65186519e-01,  1.25000000e-01)
( 8.65286529e-01,  1.25000000e-01)
( 8.65386539e-01,  1.25000000e-01)
( 8.65486549e-01,  1.25000000e-01)
( 8.65586559e-01,  1.25000000e-01)
( 8.65686569e-01,  1.25000000e-01)
( 8.65786579e-01,  1.25000000e-01)
( 8.65886589e-01,  1.25000000e-01)
( 8.65986599e-01,  1.25000000e-01)
( 8.66086609e-01,  1.25000000e-01)
( 8.66186619e-01,  1.25000000e-01)
( 8.66286629e-01,  1.25000000e-01)
( 8.66386639e-01,  1.25000000e-01)
( 8.66486649e-01,  1.25000000e-01)
( 8.66586659e-01,  1.25000000e-01)
( 8.66686669e-01,  1.25000000e-01)
( 8.66786679e-01,  1.25000000e-01)
( 8.66886689e-01,  1.25000000e-01)
( 8.66986699e-01,  1.25000000e-01)
( 8.67086709e-01,  1.25000000e-01)
( 8.67186719e-01,  1.25000000e-01)
( 8.67286729e-01,  1.25000000e-01)
( 8.67386739e-01,  1.25000000e-01)
( 8.67486749e-01,  1.25000000e-01)
( 8.67586759e-01,  1.25000000e-01)
( 8.67686769e-01,  1.25000000e-01)
( 8.67786779e-01,  1.25000000e-01)
( 8.67886789e-01,  1.25000000e-01)
( 8.67986799e-01,  1.25000000e-01)
( 8.68086809e-01,  1.25000000e-01)
( 8.68186819e-01,  1.25000000e-01)
( 8.68286829e-01,  1.25000000e-01)
( 8.68386839e-01,  1.25000000e-01)
( 8.68486849e-01,  1.25000000e-01)
( 8.68586859e-01,  1.25000000e-01)
( 8.68686869e-01,  1.25000000e-01)
( 8.68786879e-01,  1.25000000e-01)
( 8.68886889e-01,  1.25000000e-01)
( 8.68986899e-01,  1.25000000e-01)
( 8.69086909e-01,  1.25000000e-01)
( 8.69186919e-01,  1.25000000e-01)
( 8.69286929e-01,  1.25000000e-01)
( 8.69386939e-01,  1.25000000e-01)
( 8.69486949e-01,  1.25000000e-01)
( 8.69586959e-01,  1.25000000e-01)
( 8.69686969e-01,  1.25000000e-01)
( 8.69786979e-01,  1.25000000e-01)
( 8.69886989e-01,  1.25000000e-01)
( 8.69986999e-01,  1.25000000e-01)
( 8.70087009e-01,  1.25000000e-01)
( 8.70187019e-01,  1.25000000e-01)
( 8.70287029e-01,  1.25000000e-01)
( 8.70387039e-01,  1.25000000e-01)
( 8.70487049e-01,  1.25000000e-01)
( 8.70587059e-01,  1.25000000e-01)
( 8.70687069e-01,  1.25000000e-01)
( 8.70787079e-01,  1.25000000e-01)
( 8.70887089e-01,  1.25000000e-01)
( 8.70987099e-01,  1.25000000e-01)
( 8.71087109e-01,  1.25000000e-01)
( 8.71187119e-01,  1.25000000e-01)
( 8.71287129e-01,  1.25000000e-01)
( 8.71387139e-01,  1.25000000e-01)
( 8.71487149e-01,  1.25000000e-01)
( 8.71587159e-01,  1.25000000e-01)
( 8.71687169e-01,  1.25000000e-01)
( 8.71787179e-01,  1.25000000e-01)
( 8.71887189e-01,  1.25000000e-01)
( 8.71987199e-01,  1.25000000e-01)
( 8.72087209e-01,  1.25000000e-01)
( 8.72187219e-01,  1.25000000e-01)
( 8.72287229e-01,  1.25000000e-01)
( 8.72387239e-01,  1.25000000e-01)
( 8.72487249e-01,  1.25000000e-01)
( 8.72587259e-01,  1.25000000e-01)
( 8.72687269e-01,  1.25000000e-01)
( 8.72787279e-01,  1.25000000e-01)
( 8.72887289e-01,  1.25000000e-01)
( 8.72987299e-01,  1.25000000e-01)
( 8.73087309e-01,  1.25000000e-01)
( 8.73187319e-01,  1.25000000e-01)
( 8.73287329e-01,  1.25000000e-01)
( 8.73387339e-01,  1.25000000e-01)
( 8.73487349e-01,  1.25000000e-01)
( 8.73587359e-01,  1.25000000e-01)
( 8.73687369e-01,  1.25000000e-01)
( 8.73787379e-01,  1.25000000e-01)
( 8.73887389e-01,  1.25000000e-01)
( 8.73987399e-01,  1.25000000e-01)
( 8.74087409e-01,  1.25000000e-01)
( 8.74187419e-01,  1.25000000e-01)
( 8.74287429e-01,  1.25000000e-01)
( 8.74387439e-01,  1.25000000e-01)
( 8.74487449e-01,  1.25000000e-01)
( 8.74587459e-01,  1.25000000e-01)
( 8.74687469e-01,  1.25000000e-01)
( 8.74787479e-01,  1.25000000e-01)
( 8.74887489e-01,  1.25000000e-01)
( 8.74987499e-01,  1.25000000e-01)
( 8.75087509e-01,  1.25000000e-01)
( 8.75187519e-01,  1.25000000e-01)
( 8.75287529e-01,  1.25000000e-01)
( 8.75387539e-01,  1.25000000e-01)
( 8.75487549e-01,  1.25000000e-01)
( 8.75587559e-01,  1.25000000e-01)
( 8.75687569e-01,  1.25000000e-01)
( 8.75787579e-01,  1.25000000e-01)
( 8.75887589e-01,  1.25000000e-01)
( 8.75987599e-01,  1.25000000e-01)
( 8.76087609e-01,  1.25000000e-01)
( 8.76187619e-01,  1.25000000e-01)
( 8.76287629e-01,  1.25000000e-01)
( 8.76387639e-01,  1.25000000e-01)
( 8.76487649e-01,  1.25000000e-01)
( 8.76587659e-01,  1.25000000e-01)
( 8.76687669e-01,  1.25000000e-01)
( 8.76787679e-01,  1.25000000e-01)
( 8.76887689e-01,  1.25000000e-01)
( 8.76987699e-01,  1.25000000e-01)
( 8.77087709e-01,  1.25000000e-01)
( 8.77187719e-01,  1.25000000e-01)
( 8.77287729e-01,  1.25000000e-01)
( 8.77387739e-01,  1.25000000e-01)
( 8.77487749e-01,  1.25000000e-01)
( 8.77587759e-01,  1.25000000e-01)
( 8.77687769e-01,  1.25000000e-01)
( 8.77787779e-01,  1.25000000e-01)
( 8.77887789e-01,  1.25000000e-01)
( 8.77987799e-01,  1.25000000e-01)
( 8.78087809e-01,  1.25000000e-01)
( 8.78187819e-01,  1.25000000e-01)
( 8.78287829e-01,  1.25000000e-01)
( 8.78387839e-01,  1.25000000e-01)
( 8.78487849e-01,  1.25000000e-01)
( 8.78587859e-01,  1.25000000e-01)
( 8.78687869e-01,  1.25000000e-01)
( 8.78787879e-01,  1.25000000e-01)
( 8.78887889e-01,  1.25000000e-01)
( 8.78987899e-01,  1.25000000e-01)
( 8.79087909e-01,  1.25000000e-01)
( 8.79187919e-01,  1.25000000e-01)
( 8.79287929e-01,  1.25000000e-01)
( 8.79387939e-01,  1.25000000e-01)
( 8.79487949e-01,  1.25000000e-01)
( 8.79587959e-01,  1.25000000e-01)
( 8.79687969e-01,  1.25000000e-01)
( 8.79787979e-01,  1.25000000e-01)
( 8.79887989e-01,  1.25000000e-01)
( 8.79987999e-01,  1.25000000e-01)
( 8.80088009e-01,  1.25000000e-01)
( 8.80188019e-01,  1.25000000e-01)
( 8.80288029e-01,  1.25000000e-01)
( 8.80388039e-01,  1.25000000e-01)
( 8.80488049e-01,  1.25000000e-01)
( 8.80588059e-01,  1.25000000e-01)
( 8.80688069e-01,  1.25000000e-01)
( 8.80788079e-01,  1.25000000e-01)
( 8.80888089e-01,  1.25000000e-01)
( 8.80988099e-01,  1.25000000e-01)
( 8.81088109e-01,  1.25000000e-01)
( 8.81188119e-01,  1.25000000e-01)
( 8.81288129e-01,  1.25000000e-01)
( 8.81388139e-01,  1.25000000e-01)
( 8.81488149e-01,  1.25000000e-01)
( 8.81588159e-01,  1.25000000e-01)
( 8.81688169e-01,  1.25000000e-01)
( 8.81788179e-01,  1.25000000e-01)
( 8.81888189e-01,  1.25000000e-01)
( 8.81988199e-01,  1.25000000e-01)
( 8.82088209e-01,  1.25000000e-01)
( 8.82188219e-01,  1.25000000e-01)
( 8.82288229e-01,  1.25000000e-01)
( 8.82388239e-01,  1.25000000e-01)
( 8.82488249e-01,  1.25000000e-01)
( 8.82588259e-01,  1.25000000e-01)
( 8.82688269e-01,  1.25000000e-01)
( 8.82788279e-01,  1.25000000e-01)
( 8.82888289e-01,  1.25000000e-01)
( 8.82988299e-01,  1.25000000e-01)
( 8.83088309e-01,  1.25000000e-01)
( 8.83188319e-01,  1.25000000e-01)
( 8.83288329e-01,  1.25000000e-01)
( 8.83388339e-01,  1.25000000e-01)
( 8.83488349e-01,  1.25000000e-01)
( 8.83588359e-01,  1.25000000e-01)
( 8.83688369e-01,  1.25000000e-01)
( 8.83788379e-01,  1.25000000e-01)
( 8.83888389e-01,  1.25000000e-01)
( 8.83988399e-01,  1.25000000e-01)
( 8.84088409e-01,  1.25000000e-01)
( 8.84188419e-01,  1.25000000e-01)
( 8.84288429e-01,  1.25000000e-01)
( 8.84388439e-01,  1.25000000e-01)
( 8.84488449e-01,  1.25000000e-01)
( 8.84588459e-01,  1.25000000e-01)
( 8.84688469e-01,  1.25000000e-01)
( 8.84788479e-01,  1.25000000e-01)
( 8.84888489e-01,  1.25000000e-01)
( 8.84988499e-01,  1.25000000e-01)
( 8.85088509e-01,  1.25000000e-01)
( 8.85188519e-01,  1.25000000e-01)
( 8.85288529e-01,  1.25000000e-01)
( 8.85388539e-01,  1.25000000e-01)
( 8.85488549e-01,  1.25000000e-01)
( 8.85588559e-01,  1.25000000e-01)
( 8.85688569e-01,  1.25000000e-01)
( 8.85788579e-01,  1.25000000e-01)
( 8.85888589e-01,  1.25000000e-01)
( 8.85988599e-01,  1.25000000e-01)
( 8.86088609e-01,  1.25000000e-01)
( 8.86188619e-01,  1.25000000e-01)
( 8.86288629e-01,  1.25000000e-01)
( 8.86388639e-01,  1.25000000e-01)
( 8.86488649e-01,  1.25000000e-01)
( 8.86588659e-01,  1.25000000e-01)
( 8.86688669e-01,  1.25000000e-01)
( 8.86788679e-01,  1.25000000e-01)
( 8.86888689e-01,  1.25000000e-01)
( 8.86988699e-01,  1.25000000e-01)
( 8.87088709e-01,  1.25000000e-01)
( 8.87188719e-01,  1.25000000e-01)
( 8.87288729e-01,  1.25000000e-01)
( 8.87388739e-01,  1.25000000e-01)
( 8.87488749e-01,  1.25000000e-01)
( 8.87588759e-01,  1.25000000e-01)
( 8.87688769e-01,  1.25000000e-01)
( 8.87788779e-01,  1.25000000e-01)
( 8.87888789e-01,  1.25000000e-01)
( 8.87988799e-01,  1.25000000e-01)
( 8.88088809e-01,  1.25000000e-01)
( 8.88188819e-01,  1.25000000e-01)
( 8.88288829e-01,  1.25000000e-01)
( 8.88388839e-01,  1.25000000e-01)
( 8.88488849e-01,  1.25000000e-01)
( 8.88588859e-01,  1.25000000e-01)
( 8.88688869e-01,  1.25000000e-01)
( 8.88788879e-01,  1.25000000e-01)
( 8.88888889e-01,  1.25000000e-01)
( 8.88988899e-01,  1.25000000e-01)
( 8.89088909e-01,  1.25000000e-01)
( 8.89188919e-01,  1.25000000e-01)
( 8.89288929e-01,  1.25000000e-01)
( 8.89388939e-01,  1.25000000e-01)
( 8.89488949e-01,  1.25000000e-01)
( 8.89588959e-01,  1.25000000e-01)
( 8.89688969e-01,  1.25000000e-01)
( 8.89788979e-01,  1.25000000e-01)
( 8.89888989e-01,  1.25000000e-01)
( 8.89988999e-01,  1.25000000e-01)
( 8.90089009e-01,  1.25000000e-01)
( 8.90189019e-01,  1.25000000e-01)
( 8.90289029e-01,  1.25000000e-01)
( 8.90389039e-01,  1.25000000e-01)
( 8.90489049e-01,  1.25000000e-01)
( 8.90589059e-01,  1.25000000e-01)
( 8.90689069e-01,  1.25000000e-01)
( 8.90789079e-01,  1.25000000e-01)
( 8.90889089e-01,  1.25000000e-01)
( 8.90989099e-01,  1.25000000e-01)
( 8.91089109e-01,  1.25000000e-01)
( 8.91189119e-01,  1.25000000e-01)
( 8.91289129e-01,  1.25000000e-01)
( 8.91389139e-01,  1.25000000e-01)
( 8.91489149e-01,  1.25000000e-01)
( 8.91589159e-01,  1.25000000e-01)
( 8.91689169e-01,  1.25000000e-01)
( 8.91789179e-01,  1.25000000e-01)
( 8.91889189e-01,  1.25000000e-01)
( 8.91989199e-01,  1.25000000e-01)
( 8.92089209e-01,  1.25000000e-01)
( 8.92189219e-01,  1.25000000e-01)
( 8.92289229e-01,  1.25000000e-01)
( 8.92389239e-01,  1.25000000e-01)
( 8.92489249e-01,  1.25000000e-01)
( 8.92589259e-01,  1.25000000e-01)
( 8.92689269e-01,  1.25000000e-01)
( 8.92789279e-01,  1.25000000e-01)
( 8.92889289e-01,  1.25000000e-01)
( 8.92989299e-01,  1.25000000e-01)
( 8.93089309e-01,  1.25000000e-01)
( 8.93189319e-01,  1.25000000e-01)
( 8.93289329e-01,  1.25000000e-01)
( 8.93389339e-01,  1.25000000e-01)
( 8.93489349e-01,  1.25000000e-01)
( 8.93589359e-01,  1.25000000e-01)
( 8.93689369e-01,  1.25000000e-01)
( 8.93789379e-01,  1.25000000e-01)
( 8.93889389e-01,  1.25000000e-01)
( 8.93989399e-01,  1.25000000e-01)
( 8.94089409e-01,  1.25000000e-01)
( 8.94189419e-01,  1.25000000e-01)
( 8.94289429e-01,  1.25000000e-01)
( 8.94389439e-01,  1.25000000e-01)
( 8.94489449e-01,  1.25000000e-01)
( 8.94589459e-01,  1.25000000e-01)
( 8.94689469e-01,  1.25000000e-01)
( 8.94789479e-01,  1.25000000e-01)
( 8.94889489e-01,  1.25000000e-01)
( 8.94989499e-01,  1.25000000e-01)
( 8.95089509e-01,  1.25000000e-01)
( 8.95189519e-01,  1.25000000e-01)
( 8.95289529e-01,  1.25000000e-01)
( 8.95389539e-01,  1.25000000e-01)
( 8.95489549e-01,  1.25000000e-01)
( 8.95589559e-01,  1.25000000e-01)
( 8.95689569e-01,  1.25000000e-01)
( 8.95789579e-01,  1.25000000e-01)
( 8.95889589e-01,  1.25000000e-01)
( 8.95989599e-01,  1.25000000e-01)
( 8.96089609e-01,  1.25000000e-01)
( 8.96189619e-01,  1.25000000e-01)
( 8.96289629e-01,  1.25000000e-01)
( 8.96389639e-01,  1.25000000e-01)
( 8.96489649e-01,  1.25000000e-01)
( 8.96589659e-01,  1.25000000e-01)
( 8.96689669e-01,  1.25000000e-01)
( 8.96789679e-01,  1.25000000e-01)
( 8.96889689e-01,  1.25000000e-01)
( 8.96989699e-01,  1.25000000e-01)
( 8.97089709e-01,  1.25000000e-01)
( 8.97189719e-01,  1.25000000e-01)
( 8.97289729e-01,  1.25000000e-01)
( 8.97389739e-01,  1.25000000e-01)
( 8.97489749e-01,  1.25000000e-01)
( 8.97589759e-01,  1.25000000e-01)
( 8.97689769e-01,  1.25000000e-01)
( 8.97789779e-01,  1.25000000e-01)
( 8.97889789e-01,  1.25000000e-01)
( 8.97989799e-01,  1.25000000e-01)
( 8.98089809e-01,  1.25000000e-01)
( 8.98189819e-01,  1.25000000e-01)
( 8.98289829e-01,  1.25000000e-01)
( 8.98389839e-01,  1.25000000e-01)
( 8.98489849e-01,  1.25000000e-01)
( 8.98589859e-01,  1.25000000e-01)
( 8.98689869e-01,  1.25000000e-01)
( 8.98789879e-01,  1.25000000e-01)
( 8.98889889e-01,  1.25000000e-01)
( 8.98989899e-01,  1.25000000e-01)
( 8.99089909e-01,  1.25000000e-01)
( 8.99189919e-01,  1.25000000e-01)
( 8.99289929e-01,  1.25000000e-01)
( 8.99389939e-01,  1.25000000e-01)
( 8.99489949e-01,  1.25000000e-01)
( 8.99589959e-01,  1.25000000e-01)
( 8.99689969e-01,  1.25000000e-01)
( 8.99789979e-01,  1.25000000e-01)
( 8.99889989e-01,  1.25000000e-01)
( 8.99989999e-01,  1.25000000e-01)
( 9.00090009e-01,  1.25000000e-01)
( 9.00190019e-01,  1.25000000e-01)
( 9.00290029e-01,  1.25000000e-01)
( 9.00390039e-01,  1.25000000e-01)
( 9.00490049e-01,  1.25000000e-01)
( 9.00590059e-01,  1.25000000e-01)
( 9.00690069e-01,  1.25000000e-01)
( 9.00790079e-01,  1.25000000e-01)
( 9.00890089e-01,  1.25000000e-01)
( 9.00990099e-01,  1.25000000e-01)
( 9.01090109e-01,  1.25000000e-01)
( 9.01190119e-01,  1.25000000e-01)
( 9.01290129e-01,  1.25000000e-01)
( 9.01390139e-01,  1.25000000e-01)
( 9.01490149e-01,  1.25000000e-01)
( 9.01590159e-01,  1.25000000e-01)
( 9.01690169e-01,  1.25000000e-01)
( 9.01790179e-01,  1.25000000e-01)
( 9.01890189e-01,  1.25000000e-01)
( 9.01990199e-01,  1.25000000e-01)
( 9.02090209e-01,  1.25000000e-01)
( 9.02190219e-01,  1.25000000e-01)
( 9.02290229e-01,  1.25000000e-01)
( 9.02390239e-01,  1.25000000e-01)
( 9.02490249e-01,  1.25000000e-01)
( 9.02590259e-01,  1.25000000e-01)
( 9.02690269e-01,  1.25000000e-01)
( 9.02790279e-01,  1.25000000e-01)
( 9.02890289e-01,  1.25000000e-01)
( 9.02990299e-01,  1.25000000e-01)
( 9.03090309e-01,  1.25000000e-01)
( 9.03190319e-01,  1.25000000e-01)
( 9.03290329e-01,  1.25000000e-01)
( 9.03390339e-01,  1.25000000e-01)
( 9.03490349e-01,  1.25000000e-01)
( 9.03590359e-01,  1.25000000e-01)
( 9.03690369e-01,  1.25000000e-01)
( 9.03790379e-01,  1.25000000e-01)
( 9.03890389e-01,  1.25000000e-01)
( 9.03990399e-01,  1.25000000e-01)
( 9.04090409e-01,  1.25000000e-01)
( 9.04190419e-01,  1.25000000e-01)
( 9.04290429e-01,  1.25000000e-01)
( 9.04390439e-01,  1.25000000e-01)
( 9.04490449e-01,  1.25000000e-01)
( 9.04590459e-01,  1.25000000e-01)
( 9.04690469e-01,  1.25000000e-01)
( 9.04790479e-01,  1.25000000e-01)
( 9.04890489e-01,  1.25000000e-01)
( 9.04990499e-01,  1.25000000e-01)
( 9.05090509e-01,  1.25000000e-01)
( 9.05190519e-01,  1.25000000e-01)
( 9.05290529e-01,  1.25000000e-01)
( 9.05390539e-01,  1.25000000e-01)
( 9.05490549e-01,  1.25000000e-01)
( 9.05590559e-01,  1.25000000e-01)
( 9.05690569e-01,  1.25000000e-01)
( 9.05790579e-01,  1.25000000e-01)
( 9.05890589e-01,  1.25000000e-01)
( 9.05990599e-01,  1.25000000e-01)
( 9.06090609e-01,  1.25000000e-01)
( 9.06190619e-01,  1.25000000e-01)
( 9.06290629e-01,  1.25000000e-01)
( 9.06390639e-01,  1.25000000e-01)
( 9.06490649e-01,  1.25000000e-01)
( 9.06590659e-01,  1.25000000e-01)
( 9.06690669e-01,  1.25000000e-01)
( 9.06790679e-01,  1.25000000e-01)
( 9.06890689e-01,  1.25000000e-01)
( 9.06990699e-01,  1.25000000e-01)
( 9.07090709e-01,  1.25000000e-01)
( 9.07190719e-01,  1.25000000e-01)
( 9.07290729e-01,  1.25000000e-01)
( 9.07390739e-01,  1.25000000e-01)
( 9.07490749e-01,  1.25000000e-01)
( 9.07590759e-01,  1.25000000e-01)
( 9.07690769e-01,  1.25000000e-01)
( 9.07790779e-01,  1.25000000e-01)
( 9.07890789e-01,  1.25000000e-01)
( 9.07990799e-01,  1.25000000e-01)
( 9.08090809e-01,  1.25000000e-01)
( 9.08190819e-01,  1.25000000e-01)
( 9.08290829e-01,  1.25000000e-01)
( 9.08390839e-01,  1.25000000e-01)
( 9.08490849e-01,  1.25000000e-01)
( 9.08590859e-01,  1.25000000e-01)
( 9.08690869e-01,  1.25000000e-01)
( 9.08790879e-01,  1.25000000e-01)
( 9.08890889e-01,  1.25000000e-01)
( 9.08990899e-01,  1.25000000e-01)
( 9.09090909e-01,  1.25000000e-01)
( 9.09190919e-01,  1.25000000e-01)
( 9.09290929e-01,  1.25000000e-01)
( 9.09390939e-01,  1.25000000e-01)
( 9.09490949e-01,  1.25000000e-01)
( 9.09590959e-01,  1.25000000e-01)
( 9.09690969e-01,  1.25000000e-01)
( 9.09790979e-01,  1.25000000e-01)
( 9.09890989e-01,  1.25000000e-01)
( 9.09990999e-01,  1.25000000e-01)
( 9.10091009e-01,  1.25000000e-01)
( 9.10191019e-01,  1.25000000e-01)
( 9.10291029e-01,  1.25000000e-01)
( 9.10391039e-01,  1.25000000e-01)
( 9.10491049e-01,  1.25000000e-01)
( 9.10591059e-01,  1.25000000e-01)
( 9.10691069e-01,  1.25000000e-01)
( 9.10791079e-01,  1.25000000e-01)
( 9.10891089e-01,  1.25000000e-01)
( 9.10991099e-01,  1.25000000e-01)
( 9.11091109e-01,  1.25000000e-01)
( 9.11191119e-01,  1.25000000e-01)
( 9.11291129e-01,  1.25000000e-01)
( 9.11391139e-01,  1.25000000e-01)
( 9.11491149e-01,  1.25000000e-01)
( 9.11591159e-01,  1.25000000e-01)
( 9.11691169e-01,  1.25000000e-01)
( 9.11791179e-01,  1.25000000e-01)
( 9.11891189e-01,  1.25000000e-01)
( 9.11991199e-01,  1.25000000e-01)
( 9.12091209e-01,  1.25000000e-01)
( 9.12191219e-01,  1.25000000e-01)
( 9.12291229e-01,  1.25000000e-01)
( 9.12391239e-01,  1.25000000e-01)
( 9.12491249e-01,  1.25000000e-01)
( 9.12591259e-01,  1.25000000e-01)
( 9.12691269e-01,  1.25000000e-01)
( 9.12791279e-01,  1.25000000e-01)
( 9.12891289e-01,  1.25000000e-01)
( 9.12991299e-01,  1.25000000e-01)
( 9.13091309e-01,  1.25000000e-01)
( 9.13191319e-01,  1.25000000e-01)
( 9.13291329e-01,  1.25000000e-01)
( 9.13391339e-01,  1.25000000e-01)
( 9.13491349e-01,  1.25000000e-01)
( 9.13591359e-01,  1.25000000e-01)
( 9.13691369e-01,  1.25000000e-01)
( 9.13791379e-01,  1.25000000e-01)
( 9.13891389e-01,  1.25000000e-01)
( 9.13991399e-01,  1.25000000e-01)
( 9.14091409e-01,  1.25000000e-01)
( 9.14191419e-01,  1.25000000e-01)
( 9.14291429e-01,  1.25000000e-01)
( 9.14391439e-01,  1.25000000e-01)
( 9.14491449e-01,  1.25000000e-01)
( 9.14591459e-01,  1.25000000e-01)
( 9.14691469e-01,  1.25000000e-01)
( 9.14791479e-01,  1.25000000e-01)
( 9.14891489e-01,  1.25000000e-01)
( 9.14991499e-01,  1.25000000e-01)
( 9.15091509e-01,  1.25000000e-01)
( 9.15191519e-01,  1.25000000e-01)
( 9.15291529e-01,  1.25000000e-01)
( 9.15391539e-01,  1.25000000e-01)
( 9.15491549e-01,  1.25000000e-01)
( 9.15591559e-01,  1.25000000e-01)
( 9.15691569e-01,  1.25000000e-01)
( 9.15791579e-01,  1.25000000e-01)
( 9.15891589e-01,  1.25000000e-01)
( 9.15991599e-01,  1.25000000e-01)
( 9.16091609e-01,  1.25000000e-01)
( 9.16191619e-01,  1.25000000e-01)
( 9.16291629e-01,  1.25000000e-01)
( 9.16391639e-01,  1.25000000e-01)
( 9.16491649e-01,  1.25000000e-01)
( 9.16591659e-01,  1.25000000e-01)
( 9.16691669e-01,  1.25000000e-01)
( 9.16791679e-01,  1.25000000e-01)
( 9.16891689e-01,  1.25000000e-01)
( 9.16991699e-01,  1.25000000e-01)
( 9.17091709e-01,  1.25000000e-01)
( 9.17191719e-01,  1.25000000e-01)
( 9.17291729e-01,  1.25000000e-01)
( 9.17391739e-01,  1.25000000e-01)
( 9.17491749e-01,  1.25000000e-01)
( 9.17591759e-01,  1.25000000e-01)
( 9.17691769e-01,  1.25000000e-01)
( 9.17791779e-01,  1.25000000e-01)
( 9.17891789e-01,  1.25000000e-01)
( 9.17991799e-01,  1.25000000e-01)
( 9.18091809e-01,  1.25000000e-01)
( 9.18191819e-01,  1.25000000e-01)
( 9.18291829e-01,  1.25000000e-01)
( 9.18391839e-01,  1.25000000e-01)
( 9.18491849e-01,  1.25000000e-01)
( 9.18591859e-01,  1.25000000e-01)
( 9.18691869e-01,  1.25000000e-01)
( 9.18791879e-01,  1.25000000e-01)
( 9.18891889e-01,  1.25000000e-01)
( 9.18991899e-01,  1.25000000e-01)
( 9.19091909e-01,  1.25000000e-01)
( 9.19191919e-01,  1.25000000e-01)
( 9.19291929e-01,  1.25000000e-01)
( 9.19391939e-01,  1.25000000e-01)
( 9.19491949e-01,  1.25000000e-01)
( 9.19591959e-01,  1.25000000e-01)
( 9.19691969e-01,  1.25000000e-01)
( 9.19791979e-01,  1.25000000e-01)
( 9.19891989e-01,  1.25000000e-01)
( 9.19991999e-01,  1.25000000e-01)
( 9.20092009e-01,  1.25000000e-01)
( 9.20192019e-01,  1.25000000e-01)
( 9.20292029e-01,  1.25000000e-01)
( 9.20392039e-01,  1.25000000e-01)
( 9.20492049e-01,  1.25000000e-01)
( 9.20592059e-01,  1.25000000e-01)
( 9.20692069e-01,  1.25000000e-01)
( 9.20792079e-01,  1.25000000e-01)
( 9.20892089e-01,  1.25000000e-01)
( 9.20992099e-01,  1.25000000e-01)
( 9.21092109e-01,  1.25000000e-01)
( 9.21192119e-01,  1.25000000e-01)
( 9.21292129e-01,  1.25000000e-01)
( 9.21392139e-01,  1.25000000e-01)
( 9.21492149e-01,  1.25000000e-01)
( 9.21592159e-01,  1.25000000e-01)
( 9.21692169e-01,  1.25000000e-01)
( 9.21792179e-01,  1.25000000e-01)
( 9.21892189e-01,  1.25000000e-01)
( 9.21992199e-01,  1.25000000e-01)
( 9.22092209e-01,  1.25000000e-01)
( 9.22192219e-01,  1.25000000e-01)
( 9.22292229e-01,  1.25000000e-01)
( 9.22392239e-01,  1.25000000e-01)
( 9.22492249e-01,  1.25000000e-01)
( 9.22592259e-01,  1.25000000e-01)
( 9.22692269e-01,  1.25000000e-01)
( 9.22792279e-01,  1.25000000e-01)
( 9.22892289e-01,  1.25000000e-01)
( 9.22992299e-01,  1.25000000e-01)
( 9.23092309e-01,  1.25000000e-01)
( 9.23192319e-01,  1.25000000e-01)
( 9.23292329e-01,  1.25000000e-01)
( 9.23392339e-01,  1.25000000e-01)
( 9.23492349e-01,  1.25000000e-01)
( 9.23592359e-01,  1.25000000e-01)
( 9.23692369e-01,  1.25000000e-01)
( 9.23792379e-01,  1.25000000e-01)
( 9.23892389e-01,  1.25000000e-01)
( 9.23992399e-01,  1.25000000e-01)
( 9.24092409e-01,  1.25000000e-01)
( 9.24192419e-01,  1.25000000e-01)
( 9.24292429e-01,  1.25000000e-01)
( 9.24392439e-01,  1.25000000e-01)
( 9.24492449e-01,  1.25000000e-01)
( 9.24592459e-01,  1.25000000e-01)
( 9.24692469e-01,  1.25000000e-01)
( 9.24792479e-01,  1.25000000e-01)
( 9.24892489e-01,  1.25000000e-01)
( 9.24992499e-01,  1.25000000e-01)
( 9.25092509e-01,  1.25000000e-01)
( 9.25192519e-01,  1.25000000e-01)
( 9.25292529e-01,  1.25000000e-01)
( 9.25392539e-01,  1.25000000e-01)
( 9.25492549e-01,  1.25000000e-01)
( 9.25592559e-01,  1.25000000e-01)
( 9.25692569e-01,  1.25000000e-01)
( 9.25792579e-01,  1.25000000e-01)
( 9.25892589e-01,  1.25000000e-01)
( 9.25992599e-01,  1.25000000e-01)
( 9.26092609e-01,  1.25000000e-01)
( 9.26192619e-01,  1.25000000e-01)
( 9.26292629e-01,  1.25000000e-01)
( 9.26392639e-01,  1.25000000e-01)
( 9.26492649e-01,  1.25000000e-01)
( 9.26592659e-01,  1.25000000e-01)
( 9.26692669e-01,  1.25000000e-01)
( 9.26792679e-01,  1.25000000e-01)
( 9.26892689e-01,  1.25000000e-01)
( 9.26992699e-01,  1.25000000e-01)
( 9.27092709e-01,  1.25000000e-01)
( 9.27192719e-01,  1.25000000e-01)
( 9.27292729e-01,  1.25000000e-01)
( 9.27392739e-01,  1.25000000e-01)
( 9.27492749e-01,  1.25000000e-01)
( 9.27592759e-01,  1.25000000e-01)
( 9.27692769e-01,  1.25000000e-01)
( 9.27792779e-01,  1.25000000e-01)
( 9.27892789e-01,  1.25000000e-01)
( 9.27992799e-01,  1.25000000e-01)
( 9.28092809e-01,  1.25000000e-01)
( 9.28192819e-01,  1.25000000e-01)
( 9.28292829e-01,  1.25000000e-01)
( 9.28392839e-01,  1.25000000e-01)
( 9.28492849e-01,  1.25000000e-01)
( 9.28592859e-01,  1.25000000e-01)
( 9.28692869e-01,  1.25000000e-01)
( 9.28792879e-01,  1.25000000e-01)
( 9.28892889e-01,  1.25000000e-01)
( 9.28992899e-01,  1.25000000e-01)
( 9.29092909e-01,  1.25000000e-01)
( 9.29192919e-01,  1.25000000e-01)
( 9.29292929e-01,  1.25000000e-01)
( 9.29392939e-01,  1.25000000e-01)
( 9.29492949e-01,  1.25000000e-01)
( 9.29592959e-01,  1.25000000e-01)
( 9.29692969e-01,  1.25000000e-01)
( 9.29792979e-01,  1.25000000e-01)
( 9.29892989e-01,  1.25000000e-01)
( 9.29992999e-01,  1.25000000e-01)
( 9.30093009e-01,  1.25000000e-01)
( 9.30193019e-01,  1.25000000e-01)
( 9.30293029e-01,  1.25000000e-01)
( 9.30393039e-01,  1.25000000e-01)
( 9.30493049e-01,  1.25000000e-01)
( 9.30593059e-01,  1.25000000e-01)
( 9.30693069e-01,  1.25000000e-01)
( 9.30793079e-01,  1.25000000e-01)
( 9.30893089e-01,  1.25000000e-01)
( 9.30993099e-01,  1.25000000e-01)
( 9.31093109e-01,  1.25000000e-01)
( 9.31193119e-01,  1.25000000e-01)
( 9.31293129e-01,  1.25000000e-01)
( 9.31393139e-01,  1.25000000e-01)
( 9.31493149e-01,  1.25000000e-01)
( 9.31593159e-01,  1.25000000e-01)
( 9.31693169e-01,  1.25000000e-01)
( 9.31793179e-01,  1.25000000e-01)
( 9.31893189e-01,  1.25000000e-01)
( 9.31993199e-01,  1.25000000e-01)
( 9.32093209e-01,  1.25000000e-01)
( 9.32193219e-01,  1.25000000e-01)
( 9.32293229e-01,  1.25000000e-01)
( 9.32393239e-01,  1.25000000e-01)
( 9.32493249e-01,  1.25000000e-01)
( 9.32593259e-01,  1.25000000e-01)
( 9.32693269e-01,  1.25000000e-01)
( 9.32793279e-01,  1.25000000e-01)
( 9.32893289e-01,  1.25000000e-01)
( 9.32993299e-01,  1.25000000e-01)
( 9.33093309e-01,  1.25000000e-01)
( 9.33193319e-01,  1.25000000e-01)
( 9.33293329e-01,  1.25000000e-01)
( 9.33393339e-01,  1.25000000e-01)
( 9.33493349e-01,  1.25000000e-01)
( 9.33593359e-01,  1.25000000e-01)
( 9.33693369e-01,  1.25000000e-01)
( 9.33793379e-01,  1.25000000e-01)
( 9.33893389e-01,  1.25000000e-01)
( 9.33993399e-01,  1.25000000e-01)
( 9.34093409e-01,  1.25000000e-01)
( 9.34193419e-01,  1.25000000e-01)
( 9.34293429e-01,  1.25000000e-01)
( 9.34393439e-01,  1.25000000e-01)
( 9.34493449e-01,  1.25000000e-01)
( 9.34593459e-01,  1.25000000e-01)
( 9.34693469e-01,  1.25000000e-01)
( 9.34793479e-01,  1.25000000e-01)
( 9.34893489e-01,  1.25000000e-01)
( 9.34993499e-01,  1.25000000e-01)
( 9.35093509e-01,  1.25000000e-01)
( 9.35193519e-01,  1.25000000e-01)
( 9.35293529e-01,  1.25000000e-01)
( 9.35393539e-01,  1.25000000e-01)
( 9.35493549e-01,  1.25000000e-01)
( 9.35593559e-01,  1.25000000e-01)
( 9.35693569e-01,  1.25000000e-01)
( 9.35793579e-01,  1.25000000e-01)
( 9.35893589e-01,  1.25000000e-01)
( 9.35993599e-01,  1.25000000e-01)
( 9.36093609e-01,  1.25000000e-01)
( 9.36193619e-01,  1.25000000e-01)
( 9.36293629e-01,  1.25000000e-01)
( 9.36393639e-01,  1.25000000e-01)
( 9.36493649e-01,  1.25000000e-01)
( 9.36593659e-01,  1.25000000e-01)
( 9.36693669e-01,  1.25000000e-01)
( 9.36793679e-01,  1.25000000e-01)
( 9.36893689e-01,  1.25000000e-01)
( 9.36993699e-01,  1.25000000e-01)
( 9.37093709e-01,  1.25000000e-01)
( 9.37193719e-01,  1.25000000e-01)
( 9.37293729e-01,  1.25000000e-01)
( 9.37393739e-01,  1.25000000e-01)
( 9.37493749e-01,  1.25000000e-01)
( 9.37593759e-01,  1.25000000e-01)
( 9.37693769e-01,  1.25000000e-01)
( 9.37793779e-01,  1.25000000e-01)
( 9.37893789e-01,  1.25000000e-01)
( 9.37993799e-01,  1.25000000e-01)
( 9.38093809e-01,  1.25000000e-01)
( 9.38193819e-01,  1.25000000e-01)
( 9.38293829e-01,  1.25000000e-01)
( 9.38393839e-01,  1.25000000e-01)
( 9.38493849e-01,  1.25000000e-01)
( 9.38593859e-01,  1.25000000e-01)
( 9.38693869e-01,  1.25000000e-01)
( 9.38793879e-01,  1.25000000e-01)
( 9.38893889e-01,  1.25000000e-01)
( 9.38993899e-01,  1.25000000e-01)
( 9.39093909e-01,  1.25000000e-01)
( 9.39193919e-01,  1.25000000e-01)
( 9.39293929e-01,  1.25000000e-01)
( 9.39393939e-01,  1.25000000e-01)
( 9.39493949e-01,  1.25000000e-01)
( 9.39593959e-01,  1.25000000e-01)
( 9.39693969e-01,  1.25000000e-01)
( 9.39793979e-01,  1.25000000e-01)
( 9.39893989e-01,  1.25000000e-01)
( 9.39993999e-01,  1.25000000e-01)
( 9.40094009e-01,  1.25000000e-01)
( 9.40194019e-01,  1.25000000e-01)
( 9.40294029e-01,  1.25000000e-01)
( 9.40394039e-01,  1.25000000e-01)
( 9.40494049e-01,  1.25000000e-01)
( 9.40594059e-01,  1.25000000e-01)
( 9.40694069e-01,  1.25000000e-01)
( 9.40794079e-01,  1.25000000e-01)
( 9.40894089e-01,  1.25000000e-01)
( 9.40994099e-01,  1.25000000e-01)
( 9.41094109e-01,  1.25000000e-01)
( 9.41194119e-01,  1.25000000e-01)
( 9.41294129e-01,  1.25000000e-01)
( 9.41394139e-01,  1.25000000e-01)
( 9.41494149e-01,  1.25000000e-01)
( 9.41594159e-01,  1.25000000e-01)
( 9.41694169e-01,  1.25000000e-01)
( 9.41794179e-01,  1.25000000e-01)
( 9.41894189e-01,  1.25000000e-01)
( 9.41994199e-01,  1.25000000e-01)
( 9.42094209e-01,  1.25000000e-01)
( 9.42194219e-01,  1.25000000e-01)
( 9.42294229e-01,  1.25000000e-01)
( 9.42394239e-01,  1.25000000e-01)
( 9.42494249e-01,  1.25000000e-01)
( 9.42594259e-01,  1.25000000e-01)
( 9.42694269e-01,  1.25000000e-01)
( 9.42794279e-01,  1.25000000e-01)
( 9.42894289e-01,  1.25000000e-01)
( 9.42994299e-01,  1.25000000e-01)
( 9.43094309e-01,  1.25000000e-01)
( 9.43194319e-01,  1.25000000e-01)
( 9.43294329e-01,  1.25000000e-01)
( 9.43394339e-01,  1.25000000e-01)
( 9.43494349e-01,  1.25000000e-01)
( 9.43594359e-01,  1.25000000e-01)
( 9.43694369e-01,  1.25000000e-01)
( 9.43794379e-01,  1.25000000e-01)
( 9.43894389e-01,  1.25000000e-01)
( 9.43994399e-01,  1.25000000e-01)
( 9.44094409e-01,  1.25000000e-01)
( 9.44194419e-01,  1.25000000e-01)
( 9.44294429e-01,  1.25000000e-01)
( 9.44394439e-01,  1.25000000e-01)
( 9.44494449e-01,  1.25000000e-01)
( 9.44594459e-01,  1.25000000e-01)
( 9.44694469e-01,  1.25000000e-01)
( 9.44794479e-01,  1.25000000e-01)
( 9.44894489e-01,  1.25000000e-01)
( 9.44994499e-01,  1.25000000e-01)
( 9.45094509e-01,  1.25000000e-01)
( 9.45194519e-01,  1.25000000e-01)
( 9.45294529e-01,  1.25000000e-01)
( 9.45394539e-01,  1.25000000e-01)
( 9.45494549e-01,  1.25000000e-01)
( 9.45594559e-01,  1.25000000e-01)
( 9.45694569e-01,  1.25000000e-01)
( 9.45794579e-01,  1.25000000e-01)
( 9.45894589e-01,  1.25000000e-01)
( 9.45994599e-01,  1.25000000e-01)
( 9.46094609e-01,  1.25000000e-01)
( 9.46194619e-01,  1.25000000e-01)
( 9.46294629e-01,  1.25000000e-01)
( 9.46394639e-01,  1.25000000e-01)
( 9.46494649e-01,  1.25000000e-01)
( 9.46594659e-01,  1.25000000e-01)
( 9.46694669e-01,  1.25000000e-01)
( 9.46794679e-01,  1.25000000e-01)
( 9.46894689e-01,  1.25000000e-01)
( 9.46994699e-01,  1.25000000e-01)
( 9.47094709e-01,  1.25000000e-01)
( 9.47194719e-01,  1.25000000e-01)
( 9.47294729e-01,  1.25000000e-01)
( 9.47394739e-01,  1.25000000e-01)
( 9.47494749e-01,  1.25000000e-01)
( 9.47594759e-01,  1.25000000e-01)
( 9.47694769e-01,  1.25000000e-01)
( 9.47794779e-01,  1.25000000e-01)
( 9.47894789e-01,  1.25000000e-01)
( 9.47994799e-01,  1.25000000e-01)
( 9.48094809e-01,  1.25000000e-01)
( 9.48194819e-01,  1.25000000e-01)
( 9.48294829e-01,  1.25000000e-01)
( 9.48394839e-01,  1.25000000e-01)
( 9.48494849e-01,  1.25000000e-01)
( 9.48594859e-01,  1.25000000e-01)
( 9.48694869e-01,  1.25000000e-01)
( 9.48794879e-01,  1.25000000e-01)
( 9.48894889e-01,  1.25000000e-01)
( 9.48994899e-01,  1.25000000e-01)
( 9.49094909e-01,  1.25000000e-01)
( 9.49194919e-01,  1.25000000e-01)
( 9.49294929e-01,  1.25000000e-01)
( 9.49394939e-01,  1.25000000e-01)
( 9.49494949e-01,  1.25000000e-01)
( 9.49594959e-01,  1.25000000e-01)
( 9.49694969e-01,  1.25000000e-01)
( 9.49794979e-01,  1.25000000e-01)
( 9.49894989e-01,  1.25000000e-01)
( 9.49994999e-01,  1.25000000e-01)
( 9.50095010e-01,  1.25000000e-01)
( 9.50195020e-01,  1.25000000e-01)
( 9.50295030e-01,  1.25000000e-01)
( 9.50395040e-01,  1.25000000e-01)
( 9.50495050e-01,  1.25000000e-01)
( 9.50595060e-01,  1.25000000e-01)
( 9.50695070e-01,  1.25000000e-01)
( 9.50795080e-01,  1.25000000e-01)
( 9.50895090e-01,  1.25000000e-01)
( 9.50995100e-01,  1.25000000e-01)
( 9.51095110e-01,  1.25000000e-01)
( 9.51195120e-01,  1.25000000e-01)
( 9.51295130e-01,  1.25000000e-01)
( 9.51395140e-01,  1.25000000e-01)
( 9.51495150e-01,  1.25000000e-01)
( 9.51595160e-01,  1.25000000e-01)
( 9.51695170e-01,  1.25000000e-01)
( 9.51795180e-01,  1.25000000e-01)
( 9.51895190e-01,  1.25000000e-01)
( 9.51995200e-01,  1.25000000e-01)
( 9.52095210e-01,  1.25000000e-01)
( 9.52195220e-01,  1.25000000e-01)
( 9.52295230e-01,  1.25000000e-01)
( 9.52395240e-01,  1.25000000e-01)
( 9.52495250e-01,  1.25000000e-01)
( 9.52595260e-01,  1.25000000e-01)
( 9.52695270e-01,  1.25000000e-01)
( 9.52795280e-01,  1.25000000e-01)
( 9.52895290e-01,  1.25000000e-01)
( 9.52995300e-01,  1.25000000e-01)
( 9.53095310e-01,  1.25000000e-01)
( 9.53195320e-01,  1.25000000e-01)
( 9.53295330e-01,  1.25000000e-01)
( 9.53395340e-01,  1.25000000e-01)
( 9.53495350e-01,  1.25000000e-01)
( 9.53595360e-01,  1.25000000e-01)
( 9.53695370e-01,  1.25000000e-01)
( 9.53795380e-01,  1.25000000e-01)
( 9.53895390e-01,  1.25000000e-01)
( 9.53995400e-01,  1.25000000e-01)
( 9.54095410e-01,  1.25000000e-01)
( 9.54195420e-01,  1.25000000e-01)
( 9.54295430e-01,  1.25000000e-01)
( 9.54395440e-01,  1.25000000e-01)
( 9.54495450e-01,  1.25000000e-01)
( 9.54595460e-01,  1.25000000e-01)
( 9.54695470e-01,  1.25000000e-01)
( 9.54795480e-01,  1.25000000e-01)
( 9.54895490e-01,  1.25000000e-01)
( 9.54995500e-01,  1.25000000e-01)
( 9.55095510e-01,  1.25000000e-01)
( 9.55195520e-01,  1.25000000e-01)
( 9.55295530e-01,  1.25000000e-01)
( 9.55395540e-01,  1.25000000e-01)
( 9.55495550e-01,  1.25000000e-01)
( 9.55595560e-01,  1.25000000e-01)
( 9.55695570e-01,  1.25000000e-01)
( 9.55795580e-01,  1.25000000e-01)
( 9.55895590e-01,  1.25000000e-01)
( 9.55995600e-01,  1.25000000e-01)
( 9.56095610e-01,  1.25000000e-01)
( 9.56195620e-01,  1.25000000e-01)
( 9.56295630e-01,  1.25000000e-01)
( 9.56395640e-01,  1.25000000e-01)
( 9.56495650e-01,  1.25000000e-01)
( 9.56595660e-01,  1.25000000e-01)
( 9.56695670e-01,  1.25000000e-01)
( 9.56795680e-01,  1.25000000e-01)
( 9.56895690e-01,  1.25000000e-01)
( 9.56995700e-01,  1.25000000e-01)
( 9.57095710e-01,  1.25000000e-01)
( 9.57195720e-01,  1.25000000e-01)
( 9.57295730e-01,  1.25000000e-01)
( 9.57395740e-01,  1.25000000e-01)
( 9.57495750e-01,  1.25000000e-01)
( 9.57595760e-01,  1.25000000e-01)
( 9.57695770e-01,  1.25000000e-01)
( 9.57795780e-01,  1.25000000e-01)
( 9.57895790e-01,  1.25000000e-01)
( 9.57995800e-01,  1.25000000e-01)
( 9.58095810e-01,  1.25000000e-01)
( 9.58195820e-01,  1.25000000e-01)
( 9.58295830e-01,  1.25000000e-01)
( 9.58395840e-01,  1.25000000e-01)
( 9.58495850e-01,  1.25000000e-01)
( 9.58595860e-01,  1.25000000e-01)
( 9.58695870e-01,  1.25000000e-01)
( 9.58795880e-01,  1.25000000e-01)
( 9.58895890e-01,  1.25000000e-01)
( 9.58995900e-01,  1.25000000e-01)
( 9.59095910e-01,  1.25000000e-01)
( 9.59195920e-01,  1.25000000e-01)
( 9.59295930e-01,  1.25000000e-01)
( 9.59395940e-01,  1.25000000e-01)
( 9.59495950e-01,  1.25000000e-01)
( 9.59595960e-01,  1.25000000e-01)
( 9.59695970e-01,  1.25000000e-01)
( 9.59795980e-01,  1.25000000e-01)
( 9.59895990e-01,  1.25000000e-01)
( 9.59996000e-01,  1.25000000e-01)
( 9.60096010e-01,  1.25000000e-01)
( 9.60196020e-01,  1.25000000e-01)
( 9.60296030e-01,  1.25000000e-01)
( 9.60396040e-01,  1.25000000e-01)
( 9.60496050e-01,  1.25000000e-01)
( 9.60596060e-01,  1.25000000e-01)
( 9.60696070e-01,  1.25000000e-01)
( 9.60796080e-01,  1.25000000e-01)
( 9.60896090e-01,  1.25000000e-01)
( 9.60996100e-01,  1.25000000e-01)
( 9.61096110e-01,  1.25000000e-01)
( 9.61196120e-01,  1.25000000e-01)
( 9.61296130e-01,  1.25000000e-01)
( 9.61396140e-01,  1.25000000e-01)
( 9.61496150e-01,  1.25000000e-01)
( 9.61596160e-01,  1.25000000e-01)
( 9.61696170e-01,  1.25000000e-01)
( 9.61796180e-01,  1.25000000e-01)
( 9.61896190e-01,  1.25000000e-01)
( 9.61996200e-01,  1.25000000e-01)
( 9.62096210e-01,  1.25000000e-01)
( 9.62196220e-01,  1.25000000e-01)
( 9.62296230e-01,  1.25000000e-01)
( 9.62396240e-01,  1.25000000e-01)
( 9.62496250e-01,  1.25000000e-01)
( 9.62596260e-01,  1.25000000e-01)
( 9.62696270e-01,  1.25000000e-01)
( 9.62796280e-01,  1.25000000e-01)
( 9.62896290e-01,  1.25000000e-01)
( 9.62996300e-01,  1.25000000e-01)
( 9.63096310e-01,  1.25000000e-01)
( 9.63196320e-01,  1.25000000e-01)
( 9.63296330e-01,  1.25000000e-01)
( 9.63396340e-01,  1.25000000e-01)
( 9.63496350e-01,  1.25000000e-01)
( 9.63596360e-01,  1.25000000e-01)
( 9.63696370e-01,  1.25000000e-01)
( 9.63796380e-01,  1.25000000e-01)
( 9.63896390e-01,  1.25000000e-01)
( 9.63996400e-01,  1.25000000e-01)
( 9.64096410e-01,  1.25000000e-01)
( 9.64196420e-01,  1.25000000e-01)
( 9.64296430e-01,  1.25000000e-01)
( 9.64396440e-01,  1.25000000e-01)
( 9.64496450e-01,  1.25000000e-01)
( 9.64596460e-01,  1.25000000e-01)
( 9.64696470e-01,  1.25000000e-01)
( 9.64796480e-01,  1.25000000e-01)
( 9.64896490e-01,  1.25000000e-01)
( 9.64996500e-01,  1.25000000e-01)
( 9.65096510e-01,  1.25000000e-01)
( 9.65196520e-01,  1.25000000e-01)
( 9.65296530e-01,  1.25000000e-01)
( 9.65396540e-01,  1.25000000e-01)
( 9.65496550e-01,  1.25000000e-01)
( 9.65596560e-01,  1.25000000e-01)
( 9.65696570e-01,  1.25000000e-01)
( 9.65796580e-01,  1.25000000e-01)
( 9.65896590e-01,  1.25000000e-01)
( 9.65996600e-01,  1.25000000e-01)
( 9.66096610e-01,  1.25000000e-01)
( 9.66196620e-01,  1.25000000e-01)
( 9.66296630e-01,  1.25000000e-01)
( 9.66396640e-01,  1.25000000e-01)
( 9.66496650e-01,  1.25000000e-01)
( 9.66596660e-01,  1.25000000e-01)
( 9.66696670e-01,  1.25000000e-01)
( 9.66796680e-01,  1.25000000e-01)
( 9.66896690e-01,  1.25000000e-01)
( 9.66996700e-01,  1.25000000e-01)
( 9.67096710e-01,  1.25000000e-01)
( 9.67196720e-01,  1.25000000e-01)
( 9.67296730e-01,  1.25000000e-01)
( 9.67396740e-01,  1.25000000e-01)
( 9.67496750e-01,  1.25000000e-01)
( 9.67596760e-01,  1.25000000e-01)
( 9.67696770e-01,  1.25000000e-01)
( 9.67796780e-01,  1.25000000e-01)
( 9.67896790e-01,  1.25000000e-01)
( 9.67996800e-01,  1.25000000e-01)
( 9.68096810e-01,  1.25000000e-01)
( 9.68196820e-01,  1.25000000e-01)
( 9.68296830e-01,  1.25000000e-01)
( 9.68396840e-01,  1.25000000e-01)
( 9.68496850e-01,  1.25000000e-01)
( 9.68596860e-01,  1.25000000e-01)
( 9.68696870e-01,  1.25000000e-01)
( 9.68796880e-01,  1.25000000e-01)
( 9.68896890e-01,  1.25000000e-01)
( 9.68996900e-01,  1.25000000e-01)
( 9.69096910e-01,  1.25000000e-01)
( 9.69196920e-01,  1.25000000e-01)
( 9.69296930e-01,  1.25000000e-01)
( 9.69396940e-01,  1.25000000e-01)
( 9.69496950e-01,  1.25000000e-01)
( 9.69596960e-01,  1.25000000e-01)
( 9.69696970e-01,  1.25000000e-01)
( 9.69796980e-01,  1.25000000e-01)
( 9.69896990e-01,  1.25000000e-01)
( 9.69997000e-01,  1.25000000e-01)
( 9.70097010e-01,  1.25000000e-01)
( 9.70197020e-01,  1.25000000e-01)
( 9.70297030e-01,  1.25000000e-01)
( 9.70397040e-01,  1.25000000e-01)
( 9.70497050e-01,  1.25000000e-01)
( 9.70597060e-01,  1.25000000e-01)
( 9.70697070e-01,  1.25000000e-01)
( 9.70797080e-01,  1.25000000e-01)
( 9.70897090e-01,  1.25000000e-01)
( 9.70997100e-01,  1.25000000e-01)
( 9.71097110e-01,  1.25000000e-01)
( 9.71197120e-01,  1.25000000e-01)
( 9.71297130e-01,  1.25000000e-01)
( 9.71397140e-01,  1.25000000e-01)
( 9.71497150e-01,  1.25000000e-01)
( 9.71597160e-01,  1.25000000e-01)
( 9.71697170e-01,  1.25000000e-01)
( 9.71797180e-01,  1.25000000e-01)
( 9.71897190e-01,  1.25000000e-01)
( 9.71997200e-01,  1.25000000e-01)
( 9.72097210e-01,  1.25000000e-01)
( 9.72197220e-01,  1.25000000e-01)
( 9.72297230e-01,  1.25000000e-01)
( 9.72397240e-01,  1.25000000e-01)
( 9.72497250e-01,  1.25000000e-01)
( 9.72597260e-01,  1.25000000e-01)
( 9.72697270e-01,  1.25000000e-01)
( 9.72797280e-01,  1.25000000e-01)
( 9.72897290e-01,  1.25000000e-01)
( 9.72997300e-01,  1.25000000e-01)
( 9.73097310e-01,  1.25000000e-01)
( 9.73197320e-01,  1.25000000e-01)
( 9.73297330e-01,  1.25000000e-01)
( 9.73397340e-01,  1.25000000e-01)
( 9.73497350e-01,  1.25000000e-01)
( 9.73597360e-01,  1.25000000e-01)
( 9.73697370e-01,  1.25000000e-01)
( 9.73797380e-01,  1.25000000e-01)
( 9.73897390e-01,  1.25000000e-01)
( 9.73997400e-01,  1.25000000e-01)
( 9.74097410e-01,  1.25000000e-01)
( 9.74197420e-01,  1.25000000e-01)
( 9.74297430e-01,  1.25000000e-01)
( 9.74397440e-01,  1.25000000e-01)
( 9.74497450e-01,  1.25000000e-01)
( 9.74597460e-01,  1.25000000e-01)
( 9.74697470e-01,  1.25000000e-01)
( 9.74797480e-01,  1.25000000e-01)
( 9.74897490e-01,  1.25000000e-01)
( 9.74997500e-01,  1.25000000e-01)
( 9.75097510e-01,  1.25000000e-01)
( 9.75197520e-01,  1.25000000e-01)
( 9.75297530e-01,  1.25000000e-01)
( 9.75397540e-01,  1.25000000e-01)
( 9.75497550e-01,  1.25000000e-01)
( 9.75597560e-01,  1.25000000e-01)
( 9.75697570e-01,  1.25000000e-01)
( 9.75797580e-01,  1.25000000e-01)
( 9.75897590e-01,  1.25000000e-01)
( 9.75997600e-01,  1.25000000e-01)
( 9.76097610e-01,  1.25000000e-01)
( 9.76197620e-01,  1.25000000e-01)
( 9.76297630e-01,  1.25000000e-01)
( 9.76397640e-01,  1.25000000e-01)
( 9.76497650e-01,  1.25000000e-01)
( 9.76597660e-01,  1.25000000e-01)
( 9.76697670e-01,  1.25000000e-01)
( 9.76797680e-01,  1.25000000e-01)
( 9.76897690e-01,  1.25000000e-01)
( 9.76997700e-01,  1.25000000e-01)
( 9.77097710e-01,  1.25000000e-01)
( 9.77197720e-01,  1.25000000e-01)
( 9.77297730e-01,  1.25000000e-01)
( 9.77397740e-01,  1.25000000e-01)
( 9.77497750e-01,  1.25000000e-01)
( 9.77597760e-01,  1.25000000e-01)
( 9.77697770e-01,  1.25000000e-01)
( 9.77797780e-01,  1.25000000e-01)
( 9.77897790e-01,  1.25000000e-01)
( 9.77997800e-01,  1.25000000e-01)
( 9.78097810e-01,  1.25000000e-01)
( 9.78197820e-01,  1.25000000e-01)
( 9.78297830e-01,  1.25000000e-01)
( 9.78397840e-01,  1.25000000e-01)
( 9.78497850e-01,  1.25000000e-01)
( 9.78597860e-01,  1.25000000e-01)
( 9.78697870e-01,  1.25000000e-01)
( 9.78797880e-01,  1.25000000e-01)
( 9.78897890e-01,  1.25000000e-01)
( 9.78997900e-01,  1.25000000e-01)
( 9.79097910e-01,  1.25000000e-01)
( 9.79197920e-01,  1.25000000e-01)
( 9.79297930e-01,  1.25000000e-01)
( 9.79397940e-01,  1.25000000e-01)
( 9.79497950e-01,  1.25000000e-01)
( 9.79597960e-01,  1.25000000e-01)
( 9.79697970e-01,  1.25000000e-01)
( 9.79797980e-01,  1.25000000e-01)
( 9.79897990e-01,  1.25000000e-01)
( 9.79998000e-01,  1.25000000e-01)
( 9.80098010e-01,  1.25000000e-01)
( 9.80198020e-01,  1.25000000e-01)
( 9.80298030e-01,  1.25000000e-01)
( 9.80398040e-01,  1.25000000e-01)
( 9.80498050e-01,  1.25000000e-01)
( 9.80598060e-01,  1.25000000e-01)
( 9.80698070e-01,  1.25000000e-01)
( 9.80798080e-01,  1.25000000e-01)
( 9.80898090e-01,  1.25000000e-01)
( 9.80998100e-01,  1.25000000e-01)
( 9.81098110e-01,  1.25000000e-01)
( 9.81198120e-01,  1.25000000e-01)
( 9.81298130e-01,  1.25000000e-01)
( 9.81398140e-01,  1.25000000e-01)
( 9.81498150e-01,  1.25000000e-01)
( 9.81598160e-01,  1.25000000e-01)
( 9.81698170e-01,  1.25000000e-01)
( 9.81798180e-01,  1.25000000e-01)
( 9.81898190e-01,  1.25000000e-01)
( 9.81998200e-01,  1.25000000e-01)
( 9.82098210e-01,  1.25000000e-01)
( 9.82198220e-01,  1.25000000e-01)
( 9.82298230e-01,  1.25000000e-01)
( 9.82398240e-01,  1.25000000e-01)
( 9.82498250e-01,  1.25000000e-01)
( 9.82598260e-01,  1.25000000e-01)
( 9.82698270e-01,  1.25000000e-01)
( 9.82798280e-01,  1.25000000e-01)
( 9.82898290e-01,  1.25000000e-01)
( 9.82998300e-01,  1.25000000e-01)
( 9.83098310e-01,  1.25000000e-01)
( 9.83198320e-01,  1.25000000e-01)
( 9.83298330e-01,  1.25000000e-01)
( 9.83398340e-01,  1.25000000e-01)
( 9.83498350e-01,  1.25000000e-01)
( 9.83598360e-01,  1.25000000e-01)
( 9.83698370e-01,  1.25000000e-01)
( 9.83798380e-01,  1.25000000e-01)
( 9.83898390e-01,  1.25000000e-01)
( 9.83998400e-01,  1.25000000e-01)
( 9.84098410e-01,  1.25000000e-01)
( 9.84198420e-01,  1.25000000e-01)
( 9.84298430e-01,  1.25000000e-01)
( 9.84398440e-01,  1.25000000e-01)
( 9.84498450e-01,  1.25000000e-01)
( 9.84598460e-01,  1.25000000e-01)
( 9.84698470e-01,  1.25000000e-01)
( 9.84798480e-01,  1.25000000e-01)
( 9.84898490e-01,  1.25000000e-01)
( 9.84998500e-01,  1.25000000e-01)
( 9.85098510e-01,  1.25000000e-01)
( 9.85198520e-01,  1.25000000e-01)
( 9.85298530e-01,  1.25000000e-01)
( 9.85398540e-01,  1.25000000e-01)
( 9.85498550e-01,  1.25000000e-01)
( 9.85598560e-01,  1.25000000e-01)
( 9.85698570e-01,  1.25000000e-01)
( 9.85798580e-01,  1.25000000e-01)
( 9.85898590e-01,  1.25000000e-01)
( 9.85998600e-01,  1.25000000e-01)
( 9.86098610e-01,  1.25000000e-01)
( 9.86198620e-01,  1.25000000e-01)
( 9.86298630e-01,  1.25000000e-01)
( 9.86398640e-01,  1.25000000e-01)
( 9.86498650e-01,  1.25000000e-01)
( 9.86598660e-01,  1.25000000e-01)
( 9.86698670e-01,  1.25000000e-01)
( 9.86798680e-01,  1.25000000e-01)
( 9.86898690e-01,  1.25000000e-01)
( 9.86998700e-01,  1.25000000e-01)
( 9.87098710e-01,  1.25000000e-01)
( 9.87198720e-01,  1.25000000e-01)
( 9.87298730e-01,  1.25000000e-01)
( 9.87398740e-01,  1.25000000e-01)
( 9.87498750e-01,  1.25000000e-01)
( 9.87598760e-01,  1.25000000e-01)
( 9.87698770e-01,  1.25000000e-01)
( 9.87798780e-01,  1.25000000e-01)
( 9.87898790e-01,  1.25000000e-01)
( 9.87998800e-01,  1.25000000e-01)
( 9.88098810e-01,  1.25000000e-01)
( 9.88198820e-01,  1.25000000e-01)
( 9.88298830e-01,  1.25000000e-01)
( 9.88398840e-01,  1.25000000e-01)
( 9.88498850e-01,  1.25000000e-01)
( 9.88598860e-01,  1.25000000e-01)
( 9.88698870e-01,  1.25000000e-01)
( 9.88798880e-01,  1.25000000e-01)
( 9.88898890e-01,  1.25000000e-01)
( 9.88998900e-01,  1.25000000e-01)
( 9.89098910e-01,  1.25000000e-01)
( 9.89198920e-01,  1.25000000e-01)
( 9.89298930e-01,  1.25000000e-01)
( 9.89398940e-01,  1.25000000e-01)
( 9.89498950e-01,  1.25000000e-01)
( 9.89598960e-01,  1.25000000e-01)
( 9.89698970e-01,  1.25000000e-01)
( 9.89798980e-01,  1.25000000e-01)
( 9.89898990e-01,  1.25000000e-01)
( 9.89999000e-01,  1.25000000e-01)
( 9.90099010e-01,  1.25000000e-01)
( 9.90199020e-01,  1.25000000e-01)
( 9.90299030e-01,  1.25000000e-01)
( 9.90399040e-01,  1.25000000e-01)
( 9.90499050e-01,  1.25000000e-01)
( 9.90599060e-01,  1.25000000e-01)
( 9.90699070e-01,  1.25000000e-01)
( 9.90799080e-01,  1.25000000e-01)
( 9.90899090e-01,  1.25000000e-01)
( 9.90999100e-01,  1.25000000e-01)
( 9.91099110e-01,  1.25000000e-01)
( 9.91199120e-01,  1.25000000e-01)
( 9.91299130e-01,  1.25000000e-01)
( 9.91399140e-01,  1.25000000e-01)
( 9.91499150e-01,  1.25000000e-01)
( 9.91599160e-01,  1.25000000e-01)
( 9.91699170e-01,  1.25000000e-01)
( 9.91799180e-01,  1.25000000e-01)
( 9.91899190e-01,  1.25000000e-01)
( 9.91999200e-01,  1.25000000e-01)
( 9.92099210e-01,  1.25000000e-01)
( 9.92199220e-01,  1.25000000e-01)
( 9.92299230e-01,  1.25000000e-01)
( 9.92399240e-01,  1.25000000e-01)
( 9.92499250e-01,  1.25000000e-01)
( 9.92599260e-01,  1.25000000e-01)
( 9.92699270e-01,  1.25000000e-01)
( 9.92799280e-01,  1.25000000e-01)
( 9.92899290e-01,  1.25000000e-01)
( 9.92999300e-01,  1.25000000e-01)
( 9.93099310e-01,  1.25000000e-01)
( 9.93199320e-01,  1.25000000e-01)
( 9.93299330e-01,  1.25000000e-01)
( 9.93399340e-01,  1.25000000e-01)
( 9.93499350e-01,  1.25000000e-01)
( 9.93599360e-01,  1.25000000e-01)
( 9.93699370e-01,  1.25000000e-01)
( 9.93799380e-01,  1.25000000e-01)
( 9.93899390e-01,  1.25000000e-01)
( 9.93999400e-01,  1.25000000e-01)
( 9.94099410e-01,  1.25000000e-01)
( 9.94199420e-01,  1.25000000e-01)
( 9.94299430e-01,  1.25000000e-01)
( 9.94399440e-01,  1.25000000e-01)
( 9.94499450e-01,  1.25000000e-01)
( 9.94599460e-01,  1.25000000e-01)
( 9.94699470e-01,  1.25000000e-01)
( 9.94799480e-01,  1.25000000e-01)
( 9.94899490e-01,  1.25000000e-01)
( 9.94999500e-01,  1.25000000e-01)
( 9.95099510e-01,  1.25000000e-01)
( 9.95199520e-01,  1.25000000e-01)
( 9.95299530e-01,  1.25000000e-01)
( 9.95399540e-01,  1.25000000e-01)
( 9.95499550e-01,  1.25000000e-01)
( 9.95599560e-01,  1.25000000e-01)
( 9.95699570e-01,  1.25000000e-01)
( 9.95799580e-01,  1.25000000e-01)
( 9.95899590e-01,  1.25000000e-01)
( 9.95999600e-01,  1.25000000e-01)
( 9.96099610e-01,  1.25000000e-01)
( 9.96199620e-01,  1.25000000e-01)
( 9.96299630e-01,  1.25000000e-01)
( 9.96399640e-01,  1.25000000e-01)
( 9.96499650e-01,  1.25000000e-01)
( 9.96599660e-01,  1.25000000e-01)
( 9.96699670e-01,  1.25000000e-01)
( 9.96799680e-01,  1.25000000e-01)
( 9.96899690e-01,  1.25000000e-01)
( 9.96999700e-01,  1.25000000e-01)
( 9.97099710e-01,  1.25000000e-01)
( 9.97199720e-01,  1.25000000e-01)
( 9.97299730e-01,  1.25000000e-01)
( 9.97399740e-01,  1.25000000e-01)
( 9.97499750e-01,  1.25000000e-01)
( 9.97599760e-01,  1.25000000e-01)
( 9.97699770e-01,  1.25000000e-01)
( 9.97799780e-01,  1.25000000e-01)
( 9.97899790e-01,  1.25000000e-01)
( 9.97999800e-01,  1.25000000e-01)
( 9.98099810e-01,  1.25000000e-01)
( 9.98199820e-01,  1.25000000e-01)
( 9.98299830e-01,  1.25000000e-01)
( 9.98399840e-01,  1.25000000e-01)
( 9.98499850e-01,  1.25000000e-01)
( 9.98599860e-01,  1.25000000e-01)
( 9.98699870e-01,  1.25000000e-01)
( 9.98799880e-01,  1.25000000e-01)
( 9.98899890e-01,  1.25000000e-01)
( 9.98999900e-01,  1.25000000e-01)
( 9.99099910e-01,  1.25000000e-01)
( 9.99199920e-01,  1.25000000e-01)
( 9.99299930e-01,  1.25000000e-01)
( 9.99399940e-01,  1.25000000e-01)
( 9.99499950e-01,  1.25000000e-01)
( 9.99599960e-01,  1.25000000e-01)
( 9.99699970e-01,  1.25000000e-01)
( 9.99799980e-01,  1.25000000e-01)
( 9.99899990e-01,  1.25000000e-01)
( 1.00000000e+00,  1.25000000e-01)};\label{line:L0}

\addplot [red, dashed, , mark repeat=0]
coordinates {
( 1.25313283e-03,  1.00000000e+00)
( 3.75939850e-03,  1.00000000e+00)
( 6.26566416e-03,  1.00000000e+00)
( 8.77192982e-03,  1.00000000e+00)
( 1.12781955e-02,  1.00000000e+00)
( 1.37844612e-02,  1.00000000e+00)
( 1.62907268e-02,  1.00000000e+00)
( 1.87969925e-02,  1.00000000e+00)
( 2.13032581e-02,  1.00000000e+00)
( 2.38095238e-02,  1.00000000e+00)
( 2.63157895e-02,  1.00000000e+00)
( 2.88220551e-02,  1.00000000e+00)
( 3.13283208e-02,  1.00000000e+00)
( 3.38345865e-02,  1.00000000e+00)
( 3.63408521e-02,  1.00000000e+00)
( 3.88471178e-02,  1.00000000e+00)
( 4.13533835e-02,  1.00000000e+00)
( 4.38596491e-02,  1.00000000e+00)
( 4.63659148e-02,  1.00000000e+00)
( 4.88721805e-02,  1.00000000e+00)
( 5.13784461e-02,  1.00000000e+00)
( 5.38847118e-02,  1.00000000e+00)
( 5.63909774e-02,  1.00000000e+00)
( 5.88972431e-02,  1.00000000e+00)
( 6.14035088e-02,  1.00000000e+00)
( 6.39097744e-02,  1.00000000e+00)
( 6.64160401e-02,  1.00000000e+00)
( 6.89223058e-02,  1.00000000e+00)
( 7.14285714e-02,  1.00000000e+00)
( 7.39348371e-02,  1.00000000e+00)
( 7.64411028e-02,  1.00000000e+00)
( 7.89473684e-02,  1.00000000e+00)
( 8.14536341e-02,  1.00000000e+00)
( 8.39598997e-02,  1.00000000e+00)
( 8.64661654e-02,  1.00000000e+00)
( 8.89724311e-02,  1.00000000e+00)
( 9.14786967e-02,  1.00000000e+00)
( 9.39849624e-02,  1.00000000e+00)
( 9.64912281e-02,  1.00000000e+00)
( 9.89974937e-02,  1.00000000e+00)
( 1.01503759e-01,  1.00000000e+00)
( 1.04010025e-01,  1.00000000e+00)
( 1.06516291e-01,  1.00000000e+00)
( 1.09022556e-01,  1.00000000e+00)
( 1.11528822e-01,  1.00000000e+00)
( 1.14035088e-01,  1.00000000e+00)
( 1.16541353e-01,  1.00000000e+00)
( 1.19047619e-01,  1.00000000e+00)
( 1.21553885e-01,  1.00000000e+00)
( 1.24060150e-01,  1.00000000e+00)
( 1.26566416e-01,  1.00000000e+00)
( 1.29072682e-01,  1.00000000e+00)
( 1.31578947e-01,  1.00000000e+00)
( 1.34085213e-01,  1.00000000e+00)
( 1.36591479e-01,  1.00000000e+00)
( 1.39097744e-01,  1.00000000e+00)
( 1.41604010e-01,  1.00000000e+00)
( 1.44110276e-01,  1.00000000e+00)
( 1.46616541e-01,  1.00000000e+00)
( 1.49122807e-01,  1.00000000e+00)
( 1.51629073e-01,  1.00000000e+00)
( 1.54135338e-01,  1.00000000e+00)
( 1.56641604e-01,  1.00000000e+00)
( 1.59147870e-01,  1.00000000e+00)
( 1.61654135e-01,  1.00000000e+00)
( 1.64160401e-01,  1.00000000e+00)
( 1.66666667e-01,  1.00000000e+00)
( 1.69172932e-01,  1.00000000e+00)
( 1.71679198e-01,  1.00000000e+00)
( 1.74185464e-01,  1.00000000e+00)
( 1.76691729e-01,  1.00000000e+00)
( 1.79197995e-01,  1.00000000e+00)
( 1.81704261e-01,  1.00000000e+00)
( 1.84210526e-01,  1.00000000e+00)
( 1.86716792e-01,  9.99999999e-01)
( 1.89223058e-01,  9.99999998e-01)
( 1.91729323e-01,  9.99999996e-01)
( 1.94235589e-01,  9.99999992e-01)
( 1.96741855e-01,  9.99999982e-01)
( 1.99248120e-01,  9.99999963e-01)
( 2.01754386e-01,  9.99999925e-01)
( 2.04260652e-01,  9.99999848e-01)
( 2.06766917e-01,  9.99999696e-01)
( 2.09273183e-01,  9.99999402e-01)
( 2.11779449e-01,  9.99998841e-01)
( 2.14285714e-01,  9.99997787e-01)
( 2.16791980e-01,  9.99995834e-01)
( 2.19298246e-01,  9.99992279e-01)
( 2.21804511e-01,  9.99985916e-01)
( 2.24310777e-01,  9.99974726e-01)
( 2.26817043e-01,  9.99955406e-01)
( 2.29323308e-01,  9.99922680e-01)
( 2.31829574e-01,  9.99868341e-01)
( 2.34335840e-01,  9.99779978e-01)
( 2.36842105e-01,  9.99639395e-01)
( 2.39348371e-01,  9.99420789e-01)
( 2.41854637e-01,  9.99088916e-01)
( 2.44360902e-01,  9.98597582e-01)
( 2.46867168e-01,  9.97888984e-01)
( 2.49373434e-01,  9.96894515e-01)
( 2.51879699e-01,  9.95537561e-01)
( 2.54385965e-01,  9.93738555e-01)
( 2.56892231e-01,  9.91422024e-01)
( 2.59398496e-01,  9.88524700e-01)
( 2.61904762e-01,  9.85003223e-01)
( 2.64411028e-01,  9.80839732e-01)
( 2.66917293e-01,  9.76044008e-01)
( 2.69423559e-01,  9.70651577e-01)
( 2.71929825e-01,  9.64718223e-01)
( 2.74436090e-01,  9.58312157e-01)
( 2.76942356e-01,  9.51505393e-01)
( 2.79448622e-01,  9.44365631e-01)
( 2.81954887e-01,  9.36949191e-01)
( 2.84461153e-01,  9.29294170e-01)
( 2.86967419e-01,  9.21448532e-01)
( 2.89473684e-01,  9.13588992e-01)
( 2.91979950e-01,  9.05722615e-01)
( 2.94486216e-01,  8.97934045e-01)
( 2.96992481e-01,  8.90136817e-01)
( 2.99498747e-01,  8.82376928e-01)
( 3.02005013e-01,  8.74728155e-01)
( 3.04511278e-01,  8.67023726e-01)
( 3.07017544e-01,  8.59408489e-01)
( 3.09523810e-01,  8.51892427e-01)
( 3.12030075e-01,  8.44318665e-01)
( 3.14536341e-01,  8.36840401e-01)
( 3.17042607e-01,  8.29472428e-01)
( 3.19548872e-01,  8.22046949e-01)
( 3.22055138e-01,  8.14697803e-01)
( 3.24561404e-01,  8.07479233e-01)
( 3.27067669e-01,  8.00218635e-01)
( 3.29573935e-01,  7.92993185e-01)
( 3.32080201e-01,  7.85915014e-01)
( 3.34586466e-01,  7.78829444e-01)
( 3.37092732e-01,  7.71733932e-01)
( 3.39598997e-01,  7.64780379e-01)
( 3.42105263e-01,  7.57868632e-01)
( 3.44611529e-01,  7.50915384e-01)
( 3.47117794e-01,  7.44080359e-01)
( 3.49624060e-01,  7.37328823e-01)
( 3.52130326e-01,  7.30529254e-01)
( 3.54636591e-01,  7.23809789e-01)
( 3.57142857e-01,  7.17206258e-01)
( 3.59649123e-01,  7.10574205e-01)
( 3.62155388e-01,  7.03964214e-01)
( 3.64661654e-01,  6.97483056e-01)
( 3.67167920e-01,  6.91036198e-01)
( 3.69674185e-01,  6.84555312e-01)
( 3.72180451e-01,  6.78157880e-01)
( 3.74686717e-01,  6.71871281e-01)
( 3.77192982e-01,  6.65576992e-01)
( 3.79699248e-01,  6.59272080e-01)
( 3.82205514e-01,  6.53068379e-01)
( 3.84711779e-01,  6.46956320e-01)
( 3.87218045e-01,  6.40825838e-01)
( 3.89724311e-01,  6.34697484e-01)
( 3.92230576e-01,  6.28670138e-01)
( 3.94736842e-01,  6.22727024e-01)
( 3.97243108e-01,  6.16767851e-01)
( 3.99749373e-01,  6.10810464e-01)
( 4.02255639e-01,  6.04945606e-01)
( 4.04761905e-01,  5.99168071e-01)
( 4.07268170e-01,  5.93386537e-01)
( 4.09774436e-01,  5.87596969e-01)
( 4.12280702e-01,  5.81881450e-01)
( 4.14786967e-01,  5.76261364e-01)
( 4.17293233e-01,  5.70662678e-01)
( 4.19799499e-01,  5.65046977e-01)
( 4.22305764e-01,  5.59473125e-01)
( 4.24812030e-01,  5.53992369e-01)
( 4.27318296e-01,  5.48572643e-01)
( 4.29824561e-01,  5.43147084e-01)
( 4.32330827e-01,  5.37724855e-01)
( 4.34837093e-01,  5.32369194e-01)
( 4.37343358e-01,  5.27101655e-01)
( 4.39849624e-01,  5.21871655e-01)
( 4.42355890e-01,  5.16634740e-01)
( 4.44862155e-01,  5.11415435e-01)
( 4.47368421e-01,  5.06268105e-01)
( 4.49874687e-01,  5.01201328e-01)
( 4.52380952e-01,  4.96168028e-01)
( 4.54887218e-01,  4.91132757e-01)
( 4.57393484e-01,  4.86118436e-01)
( 4.59899749e-01,  4.81172610e-01)
( 4.62406015e-01,  4.76308601e-01)
( 4.64912281e-01,  4.71484738e-01)
( 4.67418546e-01,  4.66672951e-01)
( 4.69924812e-01,  4.61882209e-01)
( 4.72431078e-01,  4.57156123e-01)
( 4.74937343e-01,  4.52535434e-01)
( 4.77443609e-01,  4.48016658e-01)
( 4.79949875e-01,  4.43573326e-01)
( 4.82456140e-01,  4.39278139e-01)
( 4.84962406e-01,  4.35276155e-01)
( 4.87468672e-01,  4.31787234e-01)
( 4.89974937e-01,  4.29038605e-01)
( 4.92481203e-01,  4.27159530e-01)
( 4.94987469e-01,  4.26189308e-01)
( 4.97493734e-01,  4.25905967e-01)
( 5.00000000e-01,  4.25933802e-01)
( 5.02506266e-01,  4.26052609e-01)
( 5.05012531e-01,  4.26075946e-01)
( 5.07518797e-01,  4.26073426e-01)
( 5.10025063e-01,  4.26091741e-01)
( 5.12531328e-01,  4.26127835e-01)
( 5.15037594e-01,  4.26148044e-01)
( 5.17543860e-01,  4.26163041e-01)
( 5.20050125e-01,  4.26173603e-01)
( 5.22556391e-01,  4.26182958e-01)
( 5.25062657e-01,  4.26188357e-01)
( 5.27568922e-01,  4.26190885e-01)
( 5.30075188e-01,  4.26191630e-01)
( 5.32581454e-01,  4.26193062e-01)
( 5.35087719e-01,  4.26198555e-01)
( 5.37593985e-01,  4.26205783e-01)
( 5.40100251e-01,  4.26212600e-01)
( 5.42606516e-01,  4.26218366e-01)
( 5.45112782e-01,  4.26221411e-01)
( 5.47619048e-01,  4.26222251e-01)
( 5.50125313e-01,  4.26223856e-01)
( 5.52631579e-01,  4.26229184e-01)
( 5.55137845e-01,  4.26235834e-01)
( 5.57644110e-01,  4.26241479e-01)
( 5.60150376e-01,  4.26246349e-01)
( 5.62656642e-01,  4.26250332e-01)
( 5.65162907e-01,  4.26252344e-01)
( 5.67669173e-01,  4.26252149e-01)
( 5.70175439e-01,  4.26251930e-01)
( 5.72681704e-01,  4.26252376e-01)
( 5.75187970e-01,  4.26252224e-01)
( 5.77694236e-01,  4.26251947e-01)
( 5.80200501e-01,  4.26251218e-01)
( 5.82706767e-01,  4.26247707e-01)
( 5.85213033e-01,  4.26243166e-01)
( 5.87719298e-01,  4.26241077e-01)
( 5.90225564e-01,  4.26238310e-01)
( 5.92731830e-01,  4.26234095e-01)
( 5.95238095e-01,  4.26230777e-01)
( 5.97744361e-01,  4.26226356e-01)
( 6.00250627e-01,  4.26215991e-01)
( 6.02756892e-01,  4.26206644e-01)
( 6.05263158e-01,  4.26198160e-01)
( 6.07769424e-01,  4.26189260e-01)
( 6.10275689e-01,  4.26181150e-01)
( 6.12781955e-01,  4.26172984e-01)
( 6.15288221e-01,  4.26160916e-01)
( 6.17794486e-01,  4.26147975e-01)
( 6.20300752e-01,  4.26135263e-01)
( 6.22807018e-01,  4.26120935e-01)
( 6.25313283e-01,  4.26104822e-01)
( 6.27819549e-01,  4.26087943e-01)
( 6.30325815e-01,  4.26067705e-01)
( 6.32832080e-01,  4.26044416e-01)
( 6.35338346e-01,  4.26018675e-01)
( 6.37844612e-01,  4.25987192e-01)
( 6.40350877e-01,  4.25947457e-01)
( 6.42857143e-01,  4.25897791e-01)
( 6.45363409e-01,  4.25832426e-01)
( 6.47869674e-01,  4.25743362e-01)
( 6.50375940e-01,  4.25617607e-01)
( 6.52882206e-01,  4.25430033e-01)
( 6.55388471e-01,  4.25142082e-01)
( 6.57894737e-01,  4.24697080e-01)
( 6.60401003e-01,  4.24008050e-01)
( 6.62907268e-01,  4.22947642e-01)
( 6.65413534e-01,  4.21337571e-01)
( 6.67919799e-01,  4.18936653e-01)
( 6.70426065e-01,  4.15435653e-01)
( 6.72932331e-01,  4.10458902e-01)
( 6.75438596e-01,  4.03574123e-01)
( 6.77944862e-01,  3.94320807e-01)
( 6.80451128e-01,  3.82259409e-01)
( 6.82957393e-01,  3.67038928e-01)
( 6.85463659e-01,  3.48482955e-01)
( 6.87969925e-01,  3.26850839e-01)
( 6.90476190e-01,  3.07144578e-01)
( 6.92982456e-01,  2.92778521e-01)
( 6.95488722e-01,  2.82753685e-01)
( 6.97994987e-01,  2.76026203e-01)
( 7.00501253e-01,  2.71680536e-01)
( 7.03007519e-01,  2.68980796e-01)
( 7.05513784e-01,  2.67374671e-01)
( 7.08020050e-01,  2.66467996e-01)
( 7.10526316e-01,  2.65978545e-01)
( 7.13032581e-01,  2.65725777e-01)
( 7.15538847e-01,  2.65607415e-01)
( 7.18045113e-01,  2.65560839e-01)
( 7.20551378e-01,  2.65548059e-01)
( 7.23057644e-01,  2.65547681e-01)
( 7.25563910e-01,  2.65554331e-01)
( 7.28070175e-01,  2.65570068e-01)
( 7.30576441e-01,  2.65590853e-01)
( 7.33082707e-01,  2.65602902e-01)
( 7.35588972e-01,  2.65607312e-01)
( 7.38095238e-01,  2.65607959e-01)
( 7.40601504e-01,  2.65607417e-01)
( 7.43107769e-01,  2.65605836e-01)
( 7.45614035e-01,  2.65603806e-01)
( 7.48120301e-01,  2.65600412e-01)
( 7.50626566e-01,  2.65595998e-01)
( 7.53132832e-01,  2.65591178e-01)
( 7.55639098e-01,  2.65586800e-01)
( 7.58145363e-01,  2.65583433e-01)
( 7.60651629e-01,  2.65580992e-01)
( 7.63157895e-01,  2.65580012e-01)
( 7.65664160e-01,  2.65580282e-01)
( 7.68170426e-01,  2.65580078e-01)
( 7.70676692e-01,  2.65578885e-01)
( 7.73182957e-01,  2.65578233e-01)
( 7.75689223e-01,  2.65579012e-01)
( 7.78195489e-01,  2.65579613e-01)
( 7.80701754e-01,  2.65578991e-01)
( 7.83208020e-01,  2.65579381e-01)
( 7.85714286e-01,  2.65581661e-01)
( 7.88220551e-01,  2.65581961e-01)
( 7.90726817e-01,  2.65580003e-01)
( 7.93233083e-01,  2.65579174e-01)
( 7.95739348e-01,  2.65582024e-01)
( 7.98245614e-01,  2.65582867e-01)
( 8.00751880e-01,  2.65580090e-01)
( 8.03258145e-01,  2.65579288e-01)
( 8.05764411e-01,  2.65583690e-01)
( 8.08270677e-01,  2.65584378e-01)
( 8.10776942e-01,  2.65578254e-01)
( 8.13283208e-01,  2.65577095e-01)
( 8.15789474e-01,  2.65585640e-01)
( 8.18295739e-01,  2.65589259e-01)
( 8.20802005e-01,  2.65579444e-01)
( 8.23308271e-01,  2.65574108e-01)
( 8.25814536e-01,  2.65589947e-01)
( 8.28320802e-01,  2.65589205e-01)
( 8.30827068e-01,  2.65569191e-01)
( 8.33333333e-01,  2.65564964e-01)
( 8.35839599e-01,  2.65553970e-01)
( 8.38345865e-01,  2.65472265e-01)
( 8.40852130e-01,  2.65136855e-01)
( 8.43358396e-01,  2.64155598e-01)
( 8.45864662e-01,  2.60914605e-01)
( 8.48370927e-01,  2.50568816e-01)
( 8.50877193e-01,  2.20963499e-01)
( 8.53383459e-01,  1.65697033e-01)
( 8.55889724e-01,  1.34698037e-01)
( 8.58395990e-01,  1.26823833e-01)
( 8.60902256e-01,  1.25315792e-01)
( 8.63408521e-01,  1.25053781e-01)
( 8.65914787e-01,  1.25009133e-01)
( 8.68421053e-01,  1.25001550e-01)
( 8.70927318e-01,  1.25000263e-01)
( 8.73433584e-01,  1.25000045e-01)
( 8.75939850e-01,  1.25000008e-01)
( 8.78446115e-01,  1.25000001e-01)
( 8.80952381e-01,  1.25000000e-01)
( 8.83458647e-01,  1.25000000e-01)
( 8.85964912e-01,  1.25000000e-01)
( 8.88471178e-01,  1.25000000e-01)
( 8.90977444e-01,  1.25000000e-01)
( 8.93483709e-01,  1.25000000e-01)
( 8.95989975e-01,  1.25000000e-01)
( 8.98496241e-01,  1.25000000e-01)
( 9.01002506e-01,  1.25000000e-01)
( 9.03508772e-01,  1.25000000e-01)
( 9.06015038e-01,  1.25000000e-01)
( 9.08521303e-01,  1.25000000e-01)
( 9.11027569e-01,  1.25000000e-01)
( 9.13533835e-01,  1.25000000e-01)
( 9.16040100e-01,  1.25000000e-01)
( 9.18546366e-01,  1.25000000e-01)
( 9.21052632e-01,  1.25000000e-01)
( 9.23558897e-01,  1.25000000e-01)
( 9.26065163e-01,  1.25000000e-01)
( 9.28571429e-01,  1.25000000e-01)
( 9.31077694e-01,  1.25000000e-01)
( 9.33583960e-01,  1.25000000e-01)
( 9.36090226e-01,  1.25000000e-01)
( 9.38596491e-01,  1.25000000e-01)
( 9.41102757e-01,  1.25000000e-01)
( 9.43609023e-01,  1.25000000e-01)
( 9.46115288e-01,  1.25000000e-01)
( 9.48621554e-01,  1.25000000e-01)
( 9.51127820e-01,  1.25000000e-01)
( 9.53634085e-01,  1.25000000e-01)
( 9.56140351e-01,  1.25000000e-01)
( 9.58646617e-01,  1.25000000e-01)
( 9.61152882e-01,  1.25000000e-01)
( 9.63659148e-01,  1.25000000e-01)
( 9.66165414e-01,  1.25000000e-01)
( 9.68671679e-01,  1.25000000e-01)
( 9.71177945e-01,  1.25000000e-01)
( 9.73684211e-01,  1.25000000e-01)
( 9.76190476e-01,  1.25000000e-01)
( 9.78696742e-01,  1.25000000e-01)
( 9.81203008e-01,  1.25000000e-01)
( 9.83709273e-01,  1.25000000e-01)
( 9.86215539e-01,  1.25000000e-01)
( 9.88721805e-01,  1.25000000e-01)
( 9.91228070e-01,  1.25000000e-01)
( 9.93734336e-01,  1.25000000e-01)
( 9.96240602e-01,  1.25000000e-01)
( 9.98746867e-01,  1.25000000e-01)};\label{line:L0}

\addplot [blue, dotted, , mark repeat=0]
coordinates {
( 1.25313283e-03,  9.96775337e-01)
( 3.75939850e-03,  9.98343582e-01)
( 6.26566416e-03,  1.00001060e+00)
( 8.77192982e-03,  1.00071573e+00)
( 1.12781955e-02,  1.00068586e+00)
( 1.37844612e-02,  1.00041595e+00)
( 1.62907268e-02,  1.00024086e+00)
( 1.87969925e-02,  1.00027798e+00)
( 2.13032581e-02,  1.00045877e+00)
( 2.38095238e-02,  1.00058709e+00)
( 2.63157895e-02,  1.00049533e+00)
( 2.88220551e-02,  1.00017032e+00)
( 3.13283208e-02,  9.99771116e-01)
( 3.38345865e-02,  9.99491545e-01)
( 3.63408521e-02,  9.99429058e-01)
( 3.88471178e-02,  9.99591627e-01)
( 4.13533835e-02,  9.99913088e-01)
( 4.38596491e-02,  1.00024852e+00)
( 4.63659148e-02,  1.00046677e+00)
( 4.88721805e-02,  1.00052080e+00)
( 5.13784461e-02,  1.00040167e+00)
( 5.38847118e-02,  1.00012900e+00)
( 5.63909774e-02,  9.99789586e-01)
( 5.88972431e-02,  9.99482878e-01)
( 6.14035088e-02,  9.99234063e-01)
( 6.39097744e-02,  9.99015389e-01)
( 6.64160401e-02,  9.98820126e-01)
( 6.89223058e-02,  9.98673334e-01)
( 7.14285714e-02,  9.98609948e-01)
( 7.39348371e-02,  9.98683407e-01)
( 7.64411028e-02,  9.98935416e-01)
( 7.89473684e-02,  9.99305152e-01)
( 8.14536341e-02,  9.99638833e-01)
( 8.39598997e-02,  9.99814094e-01)
( 8.64661654e-02,  9.99806532e-01)
( 8.89724311e-02,  9.99685514e-01)
( 9.14786967e-02,  9.99595427e-01)
( 9.39849624e-02,  9.99693853e-01)
( 9.64912281e-02,  1.00004925e+00)
( 9.89974937e-02,  1.00055858e+00)
( 1.01503759e-01,  1.00099666e+00)
( 1.04010025e-01,  1.00117872e+00)
( 1.06516291e-01,  1.00104993e+00)
( 1.09022556e-01,  1.00069868e+00)
( 1.11528822e-01,  1.00033382e+00)
( 1.14035088e-01,  1.00017087e+00)
( 1.16541353e-01,  1.00033112e+00)
( 1.19047619e-01,  1.00078955e+00)
( 1.21553885e-01,  1.00133570e+00)
( 1.24060150e-01,  1.00168898e+00)
( 1.26566416e-01,  1.00171724e+00)
( 1.29072682e-01,  1.00151130e+00)
( 1.31578947e-01,  1.00128748e+00)
( 1.34085213e-01,  1.00124923e+00)
( 1.36591479e-01,  1.00148885e+00)
( 1.39097744e-01,  1.00191975e+00)
( 1.41604010e-01,  1.00230323e+00)
( 1.44110276e-01,  1.00240534e+00)
( 1.46616541e-01,  1.00211045e+00)
( 1.49122807e-01,  1.00146406e+00)
( 1.51629073e-01,  1.00069772e+00)
( 1.54135338e-01,  1.00008414e+00)
( 1.56641604e-01,  9.99723198e-01)
( 1.59147870e-01,  9.99548013e-01)
( 1.61654135e-01,  9.99449509e-01)
( 1.64160401e-01,  9.99314299e-01)
( 1.66666667e-01,  9.99045266e-01)
( 1.69172932e-01,  9.98645982e-01)
( 1.71679198e-01,  9.98251286e-01)
( 1.74185464e-01,  9.98007109e-01)
( 1.76691729e-01,  9.97959493e-01)
( 1.79197995e-01,  9.98097991e-01)
( 1.81704261e-01,  9.98414229e-01)
( 1.84210526e-01,  9.98882947e-01)
( 1.86716792e-01,  9.99468707e-01)
( 1.89223058e-01,  1.00015102e+00)
( 1.91729323e-01,  1.00089955e+00)
( 1.94235589e-01,  1.00164720e+00)
( 1.96741855e-01,  1.00228875e+00)
( 1.99248120e-01,  1.00268260e+00)
( 2.01754386e-01,  1.00265491e+00)
( 2.04260652e-01,  1.00202866e+00)
( 2.06766917e-01,  1.00070551e+00)
( 2.09273183e-01,  9.98767528e-01)
( 2.11779449e-01,  9.96522679e-01)
( 2.14285714e-01,  9.94447139e-01)
( 2.16791980e-01,  9.92983952e-01)
( 2.19298246e-01,  9.92384458e-01)
( 2.21804511e-01,  9.92829595e-01)
( 2.24310777e-01,  9.94522696e-01)
( 2.26817043e-01,  9.97505211e-01)
( 2.29323308e-01,  1.00157027e+00)
( 2.31829574e-01,  1.00635259e+00)
( 2.34335840e-01,  1.01137182e+00)
( 2.36842105e-01,  1.01612519e+00)
( 2.39348371e-01,  1.02013973e+00)
( 2.41854637e-01,  1.02298970e+00)
( 2.44360902e-01,  1.02441075e+00)
( 2.46867168e-01,  1.02427816e+00)
( 2.49373434e-01,  1.02251429e+00)
( 2.51879699e-01,  1.01914926e+00)
( 2.54385965e-01,  1.01437142e+00)
( 2.56892231e-01,  1.00846801e+00)
( 2.59398496e-01,  1.00171548e+00)
( 2.61904762e-01,  9.94334548e-01)
( 2.64411028e-01,  9.86563983e-01)
( 2.66917293e-01,  9.78636796e-01)
( 2.69423559e-01,  9.70683065e-01)
( 2.71929825e-01,  9.62750254e-01)
( 2.74436090e-01,  9.54868879e-01)
( 2.76942356e-01,  9.47063765e-01)
( 2.79448622e-01,  9.39338838e-01)
( 2.81954887e-01,  9.31683795e-01)
( 2.84461153e-01,  9.24080860e-01)
( 2.86967419e-01,  9.16505796e-01)
( 2.89473684e-01,  9.08938581e-01)
( 2.91979950e-01,  9.01391434e-01)
( 2.94486216e-01,  8.93888073e-01)
( 2.96992481e-01,  8.86432237e-01)
( 2.99498747e-01,  8.79046544e-01)
( 3.02005013e-01,  8.71752529e-01)
( 3.04511278e-01,  8.64538383e-01)
( 3.07017544e-01,  8.57376144e-01)
( 3.09523810e-01,  8.50225657e-01)
( 3.12030075e-01,  8.43061765e-01)
( 3.14536341e-01,  8.35893101e-01)
( 3.17042607e-01,  8.28725415e-01)
( 3.19548872e-01,  8.21546038e-01)
( 3.22055138e-01,  8.14370017e-01)
( 3.24561404e-01,  8.07249282e-01)
( 3.27067669e-01,  8.00215357e-01)
( 3.29573935e-01,  7.93262334e-01)
( 3.32080201e-01,  7.86387410e-01)
( 3.34586466e-01,  7.79593374e-01)
( 3.37092732e-01,  7.72866681e-01)
( 3.39598997e-01,  7.66193264e-01)
( 3.42105263e-01,  7.59570413e-01)
( 3.44611529e-01,  7.52987010e-01)
( 3.47117794e-01,  7.46412466e-01)
( 3.49624060e-01,  7.39813811e-01)
( 3.52130326e-01,  7.33179394e-01)
( 3.54636591e-01,  7.26518428e-01)
( 3.57142857e-01,  7.19847269e-01)
( 3.59649123e-01,  7.13188128e-01)
( 3.62155388e-01,  7.06563105e-01)
( 3.64661654e-01,  6.99981335e-01)
( 3.67167920e-01,  6.93447960e-01)
( 3.69674185e-01,  6.86984002e-01)
( 3.72180451e-01,  6.80622912e-01)
( 3.74686717e-01,  6.74384488e-01)
( 3.77192982e-01,  6.68252790e-01)
( 3.79699248e-01,  6.62176191e-01)
( 3.82205514e-01,  6.56086412e-01)
( 3.84711779e-01,  6.49934471e-01)
( 3.87218045e-01,  6.43739968e-01)
( 3.89724311e-01,  6.37600482e-01)
( 3.92230576e-01,  6.31624058e-01)
( 3.94736842e-01,  6.25855820e-01)
( 3.97243108e-01,  6.20261699e-01)
( 3.99749373e-01,  6.14741085e-01)
( 4.02255639e-01,  6.09161525e-01)
( 4.04761905e-01,  6.03430749e-01)
( 4.07268170e-01,  5.97550652e-01)
( 4.09774436e-01,  5.91596251e-01)
( 4.12280702e-01,  5.85652945e-01)
( 4.14786967e-01,  5.79777156e-01)
( 4.17293233e-01,  5.73991659e-01)
( 4.19799499e-01,  5.68299898e-01)
( 4.22305764e-01,  5.62718789e-01)
( 4.24812030e-01,  5.57292478e-01)
( 4.27318296e-01,  5.52040656e-01)
( 4.29824561e-01,  5.46899750e-01)
( 4.32330827e-01,  5.41746784e-01)
( 4.34837093e-01,  5.36484469e-01)
( 4.37343358e-01,  5.31098480e-01)
( 4.39849624e-01,  5.25654330e-01)
( 4.42355890e-01,  5.20279617e-01)
( 4.44862155e-01,  5.15132967e-01)
( 4.47368421e-01,  5.10295658e-01)
( 4.49874687e-01,  5.05655435e-01)
( 4.52380952e-01,  5.00955354e-01)
( 4.54887218e-01,  4.95997072e-01)
( 4.57393484e-01,  4.90786119e-01)
( 4.59899749e-01,  4.85504833e-01)
( 4.62406015e-01,  4.80414227e-01)
( 4.64912281e-01,  4.75758931e-01)
( 4.67418546e-01,  4.71687200e-01)
( 4.69924812e-01,  4.68110368e-01)
( 4.72431078e-01,  4.64654698e-01)
( 4.74937343e-01,  4.60893079e-01)
( 4.77443609e-01,  4.56608925e-01)
( 4.79949875e-01,  4.51835601e-01)
( 4.82456140e-01,  4.46734382e-01)
( 4.84962406e-01,  4.41625591e-01)
( 4.87468672e-01,  4.36923370e-01)
( 4.89974937e-01,  4.32936447e-01)
( 4.92481203e-01,  4.29988518e-01)
( 4.94987469e-01,  4.28213335e-01)
( 4.97493734e-01,  4.27112783e-01)
( 5.00000000e-01,  4.25961071e-01)
( 5.02506266e-01,  4.24443682e-01)
( 5.05012531e-01,  4.22526788e-01)
( 5.07518797e-01,  4.20246091e-01)
( 5.10025063e-01,  4.18024709e-01)
( 5.12531328e-01,  4.16690527e-01)
( 5.15037594e-01,  4.16821434e-01)
( 5.17543860e-01,  4.18393659e-01)
( 5.20050125e-01,  4.21090929e-01)
( 5.22556391e-01,  4.24296733e-01)
( 5.25062657e-01,  4.27051145e-01)
( 5.27568922e-01,  4.28707717e-01)
( 5.30075188e-01,  4.29173525e-01)
( 5.32581454e-01,  4.28466762e-01)
( 5.35087719e-01,  4.26761674e-01)
( 5.37593985e-01,  4.24767251e-01)
( 5.40100251e-01,  4.23373769e-01)
( 5.42606516e-01,  4.22917458e-01)
( 5.45112782e-01,  4.23303703e-01)
( 5.47619048e-01,  4.24535105e-01)
( 5.50125313e-01,  4.26544409e-01)
( 5.52631579e-01,  4.28880195e-01)
( 5.55137845e-01,  4.30827112e-01)
( 5.57644110e-01,  4.31769714e-01)
( 5.60150376e-01,  4.31624663e-01)
( 5.62656642e-01,  4.30533142e-01)
( 5.65162907e-01,  4.28536543e-01)
( 5.67669173e-01,  4.26009001e-01)
( 5.70175439e-01,  4.23632554e-01)
( 5.72681704e-01,  4.21991301e-01)
( 5.75187970e-01,  4.21333696e-01)
( 5.77694236e-01,  4.21656001e-01)
( 5.80200501e-01,  4.22985870e-01)
( 5.82706767e-01,  4.25197718e-01)
( 5.85213033e-01,  4.27760874e-01)
( 5.87719298e-01,  4.29845292e-01)
( 5.90225564e-01,  4.30817493e-01)
( 5.92731830e-01,  4.30640220e-01)
( 5.95238095e-01,  4.29387578e-01)
( 5.97744361e-01,  4.27119918e-01)
( 6.00250627e-01,  4.24286196e-01)
( 6.02756892e-01,  4.21657650e-01)
( 6.05263158e-01,  4.19999563e-01)
( 6.07769424e-01,  4.19650362e-01)
( 6.10275689e-01,  4.20528540e-01)
( 6.12781955e-01,  4.22464993e-01)
( 6.15288221e-01,  4.25075273e-01)
( 6.17794486e-01,  4.27585871e-01)
( 6.20300752e-01,  4.29217172e-01)
( 6.22807018e-01,  4.29662927e-01)
( 6.25313283e-01,  4.28982039e-01)
( 6.27819549e-01,  4.27227399e-01)
( 6.30325815e-01,  4.24613933e-01)
( 6.32832080e-01,  4.21939428e-01)
( 6.35338346e-01,  4.20326465e-01)
( 6.37844612e-01,  4.20364728e-01)
( 6.40350877e-01,  4.22020467e-01)
( 6.42857143e-01,  4.25062936e-01)
( 6.45363409e-01,  4.28865625e-01)
( 6.47869674e-01,  4.32442002e-01)
( 6.50375940e-01,  4.34974388e-01)
( 6.52882206e-01,  4.36149177e-01)
( 6.55388471e-01,  4.35971171e-01)
( 6.57894737e-01,  4.34448862e-01)
( 6.60401003e-01,  4.31760985e-01)
( 6.62907268e-01,  4.28430073e-01)
( 6.65413534e-01,  4.24942200e-01)
( 6.67919799e-01,  4.21214158e-01)
( 6.70426065e-01,  4.16719836e-01)
( 6.72932331e-01,  4.10778436e-01)
( 6.75438596e-01,  4.02605014e-01)
( 6.77944862e-01,  3.91619294e-01)
( 6.80451128e-01,  3.77720982e-01)
( 6.82957393e-01,  3.61213707e-01)
( 6.85463659e-01,  3.42735014e-01)
( 6.87969925e-01,  3.23264407e-01)
( 6.90476190e-01,  3.04069322e-01)
( 6.92982456e-01,  2.86510458e-01)
( 6.95488722e-01,  2.71686931e-01)
( 6.97994987e-01,  2.60346157e-01)
( 7.00501253e-01,  2.52856871e-01)
( 7.03007519e-01,  2.48849067e-01)
( 7.05513784e-01,  2.47477582e-01)
( 7.08020050e-01,  2.48150264e-01)
( 7.10526316e-01,  2.50521938e-01)
( 7.13032581e-01,  2.54135605e-01)
( 7.15538847e-01,  2.58245961e-01)
( 7.18045113e-01,  2.61903143e-01)
( 7.20551378e-01,  2.64390042e-01)
( 7.23057644e-01,  2.65665792e-01)
( 7.25563910e-01,  2.65997284e-01)
( 7.28070175e-01,  2.65429504e-01)
( 7.30576441e-01,  2.63962799e-01)
( 7.33082707e-01,  2.61857097e-01)
( 7.35588972e-01,  2.59797049e-01)
( 7.38095238e-01,  2.58550166e-01)
( 7.40601504e-01,  2.58341951e-01)
( 7.43107769e-01,  2.58995485e-01)
( 7.45614035e-01,  2.60426647e-01)
( 7.48120301e-01,  2.62583619e-01)
( 7.50626566e-01,  2.65315998e-01)
( 7.53132832e-01,  2.68463929e-01)
( 7.55639098e-01,  2.71769926e-01)
( 7.58145363e-01,  2.74631232e-01)
( 7.60651629e-01,  2.76337462e-01)
( 7.63157895e-01,  2.76743705e-01)
( 7.65664160e-01,  2.76112751e-01)
( 7.68170426e-01,  2.74490459e-01)
( 7.70676692e-01,  2.71876986e-01)
( 7.73182957e-01,  2.68482527e-01)
( 7.75689223e-01,  2.64618595e-01)
( 7.78195489e-01,  2.60866851e-01)
( 7.80701754e-01,  2.58007445e-01)
( 7.83208020e-01,  2.56472838e-01)
( 7.85714286e-01,  2.56213989e-01)
( 7.88220551e-01,  2.56977514e-01)
( 7.90726817e-01,  2.58622233e-01)
( 7.93233083e-01,  2.61158676e-01)
( 7.95739348e-01,  2.64434268e-01)
( 7.98245614e-01,  2.67950883e-01)
( 8.00751880e-01,  2.71031228e-01)
( 8.03258145e-01,  2.73181239e-01)
( 8.05764411e-01,  2.74233633e-01)
( 8.08270677e-01,  2.74273059e-01)
( 8.10776942e-01,  2.73459543e-01)
( 8.13283208e-01,  2.71778767e-01)
( 8.15789474e-01,  2.69131736e-01)
( 8.18295739e-01,  2.65678267e-01)
( 8.20802005e-01,  2.62108670e-01)
( 8.23308271e-01,  2.59421436e-01)
( 8.25814536e-01,  2.58165951e-01)
( 8.28320802e-01,  2.58223924e-01)
( 8.30827068e-01,  2.59445031e-01)
( 8.33333333e-01,  2.61982260e-01)
( 8.35839599e-01,  2.65728431e-01)
( 8.38345865e-01,  2.69514941e-01)
( 8.40852130e-01,  2.71267621e-01)
( 8.43358396e-01,  2.68764229e-01)
( 8.45864662e-01,  2.59058207e-01)
( 8.48370927e-01,  2.38280463e-01)
( 8.50877193e-01,  2.04662485e-01)
( 8.53383459e-01,  1.64330021e-01)
( 8.55889724e-01,  1.31282327e-01)
( 8.58395990e-01,  1.15579170e-01)
( 8.60902256e-01,  1.15137124e-01)
( 8.63408521e-01,  1.21421826e-01)
( 8.65914787e-01,  1.27387372e-01)
( 8.68421053e-01,  1.29980684e-01)
( 8.70927318e-01,  1.29459558e-01)
( 8.73433584e-01,  1.27393586e-01)
( 8.75939850e-01,  1.25165041e-01)
( 8.78446115e-01,  1.23702657e-01)
( 8.80952381e-01,  1.23340099e-01)
( 8.83458647e-01,  1.23806571e-01)
( 8.85964912e-01,  1.24535520e-01)
( 8.88471178e-01,  1.25022530e-01)
( 8.90977444e-01,  1.25099126e-01)
( 8.93483709e-01,  1.24930217e-01)
( 8.95989975e-01,  1.24786478e-01)
( 8.98496241e-01,  1.24882523e-01)
( 9.01002506e-01,  1.25305097e-01)
( 9.03508772e-01,  1.25938499e-01)
( 9.06015038e-01,  1.26502749e-01)
( 9.08521303e-01,  1.26755836e-01)
( 9.11027569e-01,  1.26624323e-01)
( 9.13533835e-01,  1.26189362e-01)
( 9.16040100e-01,  1.25667627e-01)
( 9.18546366e-01,  1.25298666e-01)
( 9.21052632e-01,  1.25150343e-01)
( 9.23558897e-01,  1.25104500e-01)
( 9.26065163e-01,  1.25001447e-01)
( 9.28571429e-01,  1.24763009e-01)
( 9.31077694e-01,  1.24452854e-01)
( 9.33583960e-01,  1.24214608e-01)
( 9.36090226e-01,  1.24131055e-01)
( 9.38596491e-01,  1.24174266e-01)
( 9.41102757e-01,  1.24255467e-01)
( 9.43609023e-01,  1.24279038e-01)
( 9.46115288e-01,  1.24166953e-01)
( 9.48621554e-01,  1.23891036e-01)
( 9.51127820e-01,  1.23535909e-01)
( 9.53634085e-01,  1.23273832e-01)
( 9.56140351e-01,  1.23219287e-01)
( 9.58646617e-01,  1.23353165e-01)
( 9.61152882e-01,  1.23563030e-01)
( 9.63659148e-01,  1.23706003e-01)
( 9.66165414e-01,  1.23691918e-01)
( 9.68671679e-01,  1.23541810e-01)
( 9.71177945e-01,  1.23347213e-01)
( 9.73684211e-01,  1.23205372e-01)
( 9.76190476e-01,  1.23232841e-01)
( 9.78696742e-01,  1.23542376e-01)
( 9.81203008e-01,  1.24083847e-01)
( 9.83709273e-01,  1.24623554e-01)
( 9.86215539e-01,  1.24955759e-01)
( 9.88721805e-01,  1.24977992e-01)
( 9.91228070e-01,  1.24637812e-01)
( 9.93734336e-01,  1.23981181e-01)
( 9.96240602e-01,  1.23305738e-01)
( 9.98746867e-01,  1.22975043e-01)};\label{line:L0}

\nextgroupplot[xmin=0, width=1.\textwidth, ymin=0, ymax=1.2, xmax=1]
\addplot [green, thick, , mark repeat=0]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00010001e-04,  1.00000000e+00)
( 2.00020002e-04,  1.00000000e+00)
( 3.00030003e-04,  1.00000000e+00)
( 4.00040004e-04,  1.00000000e+00)
( 5.00050005e-04,  1.00000000e+00)
( 6.00060006e-04,  1.00000000e+00)
( 7.00070007e-04,  1.00000000e+00)
( 8.00080008e-04,  1.00000000e+00)
( 9.00090009e-04,  1.00000000e+00)
( 1.00010001e-03,  1.00000000e+00)
( 1.10011001e-03,  1.00000000e+00)
( 1.20012001e-03,  1.00000000e+00)
( 1.30013001e-03,  1.00000000e+00)
( 1.40014001e-03,  1.00000000e+00)
( 1.50015002e-03,  1.00000000e+00)
( 1.60016002e-03,  1.00000000e+00)
( 1.70017002e-03,  1.00000000e+00)
( 1.80018002e-03,  1.00000000e+00)
( 1.90019002e-03,  1.00000000e+00)
( 2.00020002e-03,  1.00000000e+00)
( 2.10021002e-03,  1.00000000e+00)
( 2.20022002e-03,  1.00000000e+00)
( 2.30023002e-03,  1.00000000e+00)
( 2.40024002e-03,  1.00000000e+00)
( 2.50025003e-03,  1.00000000e+00)
( 2.60026003e-03,  1.00000000e+00)
( 2.70027003e-03,  1.00000000e+00)
( 2.80028003e-03,  1.00000000e+00)
( 2.90029003e-03,  1.00000000e+00)
( 3.00030003e-03,  1.00000000e+00)
( 3.10031003e-03,  1.00000000e+00)
( 3.20032003e-03,  1.00000000e+00)
( 3.30033003e-03,  1.00000000e+00)
( 3.40034003e-03,  1.00000000e+00)
( 3.50035004e-03,  1.00000000e+00)
( 3.60036004e-03,  1.00000000e+00)
( 3.70037004e-03,  1.00000000e+00)
( 3.80038004e-03,  1.00000000e+00)
( 3.90039004e-03,  1.00000000e+00)
( 4.00040004e-03,  1.00000000e+00)
( 4.10041004e-03,  1.00000000e+00)
( 4.20042004e-03,  1.00000000e+00)
( 4.30043004e-03,  1.00000000e+00)
( 4.40044004e-03,  1.00000000e+00)
( 4.50045005e-03,  1.00000000e+00)
( 4.60046005e-03,  1.00000000e+00)
( 4.70047005e-03,  1.00000000e+00)
( 4.80048005e-03,  1.00000000e+00)
( 4.90049005e-03,  1.00000000e+00)
( 5.00050005e-03,  1.00000000e+00)
( 5.10051005e-03,  1.00000000e+00)
( 5.20052005e-03,  1.00000000e+00)
( 5.30053005e-03,  1.00000000e+00)
( 5.40054005e-03,  1.00000000e+00)
( 5.50055006e-03,  1.00000000e+00)
( 5.60056006e-03,  1.00000000e+00)
( 5.70057006e-03,  1.00000000e+00)
( 5.80058006e-03,  1.00000000e+00)
( 5.90059006e-03,  1.00000000e+00)
( 6.00060006e-03,  1.00000000e+00)
( 6.10061006e-03,  1.00000000e+00)
( 6.20062006e-03,  1.00000000e+00)
( 6.30063006e-03,  1.00000000e+00)
( 6.40064006e-03,  1.00000000e+00)
( 6.50065007e-03,  1.00000000e+00)
( 6.60066007e-03,  1.00000000e+00)
( 6.70067007e-03,  1.00000000e+00)
( 6.80068007e-03,  1.00000000e+00)
( 6.90069007e-03,  1.00000000e+00)
( 7.00070007e-03,  1.00000000e+00)
( 7.10071007e-03,  1.00000000e+00)
( 7.20072007e-03,  1.00000000e+00)
( 7.30073007e-03,  1.00000000e+00)
( 7.40074007e-03,  1.00000000e+00)
( 7.50075008e-03,  1.00000000e+00)
( 7.60076008e-03,  1.00000000e+00)
( 7.70077008e-03,  1.00000000e+00)
( 7.80078008e-03,  1.00000000e+00)
( 7.90079008e-03,  1.00000000e+00)
( 8.00080008e-03,  1.00000000e+00)
( 8.10081008e-03,  1.00000000e+00)
( 8.20082008e-03,  1.00000000e+00)
( 8.30083008e-03,  1.00000000e+00)
( 8.40084008e-03,  1.00000000e+00)
( 8.50085009e-03,  1.00000000e+00)
( 8.60086009e-03,  1.00000000e+00)
( 8.70087009e-03,  1.00000000e+00)
( 8.80088009e-03,  1.00000000e+00)
( 8.90089009e-03,  1.00000000e+00)
( 9.00090009e-03,  1.00000000e+00)
( 9.10091009e-03,  1.00000000e+00)
( 9.20092009e-03,  1.00000000e+00)
( 9.30093009e-03,  1.00000000e+00)
( 9.40094009e-03,  1.00000000e+00)
( 9.50095010e-03,  1.00000000e+00)
( 9.60096010e-03,  1.00000000e+00)
( 9.70097010e-03,  1.00000000e+00)
( 9.80098010e-03,  1.00000000e+00)
( 9.90099010e-03,  1.00000000e+00)
( 1.00010001e-02,  1.00000000e+00)
( 1.01010101e-02,  1.00000000e+00)
( 1.02010201e-02,  1.00000000e+00)
( 1.03010301e-02,  1.00000000e+00)
( 1.04010401e-02,  1.00000000e+00)
( 1.05010501e-02,  1.00000000e+00)
( 1.06010601e-02,  1.00000000e+00)
( 1.07010701e-02,  1.00000000e+00)
( 1.08010801e-02,  1.00000000e+00)
( 1.09010901e-02,  1.00000000e+00)
( 1.10011001e-02,  1.00000000e+00)
( 1.11011101e-02,  1.00000000e+00)
( 1.12011201e-02,  1.00000000e+00)
( 1.13011301e-02,  1.00000000e+00)
( 1.14011401e-02,  1.00000000e+00)
( 1.15011501e-02,  1.00000000e+00)
( 1.16011601e-02,  1.00000000e+00)
( 1.17011701e-02,  1.00000000e+00)
( 1.18011801e-02,  1.00000000e+00)
( 1.19011901e-02,  1.00000000e+00)
( 1.20012001e-02,  1.00000000e+00)
( 1.21012101e-02,  1.00000000e+00)
( 1.22012201e-02,  1.00000000e+00)
( 1.23012301e-02,  1.00000000e+00)
( 1.24012401e-02,  1.00000000e+00)
( 1.25012501e-02,  1.00000000e+00)
( 1.26012601e-02,  1.00000000e+00)
( 1.27012701e-02,  1.00000000e+00)
( 1.28012801e-02,  1.00000000e+00)
( 1.29012901e-02,  1.00000000e+00)
( 1.30013001e-02,  1.00000000e+00)
( 1.31013101e-02,  1.00000000e+00)
( 1.32013201e-02,  1.00000000e+00)
( 1.33013301e-02,  1.00000000e+00)
( 1.34013401e-02,  1.00000000e+00)
( 1.35013501e-02,  1.00000000e+00)
( 1.36013601e-02,  1.00000000e+00)
( 1.37013701e-02,  1.00000000e+00)
( 1.38013801e-02,  1.00000000e+00)
( 1.39013901e-02,  1.00000000e+00)
( 1.40014001e-02,  1.00000000e+00)
( 1.41014101e-02,  1.00000000e+00)
( 1.42014201e-02,  1.00000000e+00)
( 1.43014301e-02,  1.00000000e+00)
( 1.44014401e-02,  1.00000000e+00)
( 1.45014501e-02,  1.00000000e+00)
( 1.46014601e-02,  1.00000000e+00)
( 1.47014701e-02,  1.00000000e+00)
( 1.48014801e-02,  1.00000000e+00)
( 1.49014901e-02,  1.00000000e+00)
( 1.50015002e-02,  1.00000000e+00)
( 1.51015102e-02,  1.00000000e+00)
( 1.52015202e-02,  1.00000000e+00)
( 1.53015302e-02,  1.00000000e+00)
( 1.54015402e-02,  1.00000000e+00)
( 1.55015502e-02,  1.00000000e+00)
( 1.56015602e-02,  1.00000000e+00)
( 1.57015702e-02,  1.00000000e+00)
( 1.58015802e-02,  1.00000000e+00)
( 1.59015902e-02,  1.00000000e+00)
( 1.60016002e-02,  1.00000000e+00)
( 1.61016102e-02,  1.00000000e+00)
( 1.62016202e-02,  1.00000000e+00)
( 1.63016302e-02,  1.00000000e+00)
( 1.64016402e-02,  1.00000000e+00)
( 1.65016502e-02,  1.00000000e+00)
( 1.66016602e-02,  1.00000000e+00)
( 1.67016702e-02,  1.00000000e+00)
( 1.68016802e-02,  1.00000000e+00)
( 1.69016902e-02,  1.00000000e+00)
( 1.70017002e-02,  1.00000000e+00)
( 1.71017102e-02,  1.00000000e+00)
( 1.72017202e-02,  1.00000000e+00)
( 1.73017302e-02,  1.00000000e+00)
( 1.74017402e-02,  1.00000000e+00)
( 1.75017502e-02,  1.00000000e+00)
( 1.76017602e-02,  1.00000000e+00)
( 1.77017702e-02,  1.00000000e+00)
( 1.78017802e-02,  1.00000000e+00)
( 1.79017902e-02,  1.00000000e+00)
( 1.80018002e-02,  1.00000000e+00)
( 1.81018102e-02,  1.00000000e+00)
( 1.82018202e-02,  1.00000000e+00)
( 1.83018302e-02,  1.00000000e+00)
( 1.84018402e-02,  1.00000000e+00)
( 1.85018502e-02,  1.00000000e+00)
( 1.86018602e-02,  1.00000000e+00)
( 1.87018702e-02,  1.00000000e+00)
( 1.88018802e-02,  1.00000000e+00)
( 1.89018902e-02,  1.00000000e+00)
( 1.90019002e-02,  1.00000000e+00)
( 1.91019102e-02,  1.00000000e+00)
( 1.92019202e-02,  1.00000000e+00)
( 1.93019302e-02,  1.00000000e+00)
( 1.94019402e-02,  1.00000000e+00)
( 1.95019502e-02,  1.00000000e+00)
( 1.96019602e-02,  1.00000000e+00)
( 1.97019702e-02,  1.00000000e+00)
( 1.98019802e-02,  1.00000000e+00)
( 1.99019902e-02,  1.00000000e+00)
( 2.00020002e-02,  1.00000000e+00)
( 2.01020102e-02,  1.00000000e+00)
( 2.02020202e-02,  1.00000000e+00)
( 2.03020302e-02,  1.00000000e+00)
( 2.04020402e-02,  1.00000000e+00)
( 2.05020502e-02,  1.00000000e+00)
( 2.06020602e-02,  1.00000000e+00)
( 2.07020702e-02,  1.00000000e+00)
( 2.08020802e-02,  1.00000000e+00)
( 2.09020902e-02,  1.00000000e+00)
( 2.10021002e-02,  1.00000000e+00)
( 2.11021102e-02,  1.00000000e+00)
( 2.12021202e-02,  1.00000000e+00)
( 2.13021302e-02,  1.00000000e+00)
( 2.14021402e-02,  1.00000000e+00)
( 2.15021502e-02,  1.00000000e+00)
( 2.16021602e-02,  1.00000000e+00)
( 2.17021702e-02,  1.00000000e+00)
( 2.18021802e-02,  1.00000000e+00)
( 2.19021902e-02,  1.00000000e+00)
( 2.20022002e-02,  1.00000000e+00)
( 2.21022102e-02,  1.00000000e+00)
( 2.22022202e-02,  1.00000000e+00)
( 2.23022302e-02,  1.00000000e+00)
( 2.24022402e-02,  1.00000000e+00)
( 2.25022502e-02,  1.00000000e+00)
( 2.26022602e-02,  1.00000000e+00)
( 2.27022702e-02,  1.00000000e+00)
( 2.28022802e-02,  1.00000000e+00)
( 2.29022902e-02,  1.00000000e+00)
( 2.30023002e-02,  1.00000000e+00)
( 2.31023102e-02,  1.00000000e+00)
( 2.32023202e-02,  1.00000000e+00)
( 2.33023302e-02,  1.00000000e+00)
( 2.34023402e-02,  1.00000000e+00)
( 2.35023502e-02,  1.00000000e+00)
( 2.36023602e-02,  1.00000000e+00)
( 2.37023702e-02,  1.00000000e+00)
( 2.38023802e-02,  1.00000000e+00)
( 2.39023902e-02,  1.00000000e+00)
( 2.40024002e-02,  1.00000000e+00)
( 2.41024102e-02,  1.00000000e+00)
( 2.42024202e-02,  1.00000000e+00)
( 2.43024302e-02,  1.00000000e+00)
( 2.44024402e-02,  1.00000000e+00)
( 2.45024502e-02,  1.00000000e+00)
( 2.46024602e-02,  1.00000000e+00)
( 2.47024702e-02,  1.00000000e+00)
( 2.48024802e-02,  1.00000000e+00)
( 2.49024902e-02,  1.00000000e+00)
( 2.50025003e-02,  1.00000000e+00)
( 2.51025103e-02,  1.00000000e+00)
( 2.52025203e-02,  1.00000000e+00)
( 2.53025303e-02,  1.00000000e+00)
( 2.54025403e-02,  1.00000000e+00)
( 2.55025503e-02,  1.00000000e+00)
( 2.56025603e-02,  1.00000000e+00)
( 2.57025703e-02,  1.00000000e+00)
( 2.58025803e-02,  1.00000000e+00)
( 2.59025903e-02,  1.00000000e+00)
( 2.60026003e-02,  1.00000000e+00)
( 2.61026103e-02,  1.00000000e+00)
( 2.62026203e-02,  1.00000000e+00)
( 2.63026303e-02,  1.00000000e+00)
( 2.64026403e-02,  1.00000000e+00)
( 2.65026503e-02,  1.00000000e+00)
( 2.66026603e-02,  1.00000000e+00)
( 2.67026703e-02,  1.00000000e+00)
( 2.68026803e-02,  1.00000000e+00)
( 2.69026903e-02,  1.00000000e+00)
( 2.70027003e-02,  1.00000000e+00)
( 2.71027103e-02,  1.00000000e+00)
( 2.72027203e-02,  1.00000000e+00)
( 2.73027303e-02,  1.00000000e+00)
( 2.74027403e-02,  1.00000000e+00)
( 2.75027503e-02,  1.00000000e+00)
( 2.76027603e-02,  1.00000000e+00)
( 2.77027703e-02,  1.00000000e+00)
( 2.78027803e-02,  1.00000000e+00)
( 2.79027903e-02,  1.00000000e+00)
( 2.80028003e-02,  1.00000000e+00)
( 2.81028103e-02,  1.00000000e+00)
( 2.82028203e-02,  1.00000000e+00)
( 2.83028303e-02,  1.00000000e+00)
( 2.84028403e-02,  1.00000000e+00)
( 2.85028503e-02,  1.00000000e+00)
( 2.86028603e-02,  1.00000000e+00)
( 2.87028703e-02,  1.00000000e+00)
( 2.88028803e-02,  1.00000000e+00)
( 2.89028903e-02,  1.00000000e+00)
( 2.90029003e-02,  1.00000000e+00)
( 2.91029103e-02,  1.00000000e+00)
( 2.92029203e-02,  1.00000000e+00)
( 2.93029303e-02,  1.00000000e+00)
( 2.94029403e-02,  1.00000000e+00)
( 2.95029503e-02,  1.00000000e+00)
( 2.96029603e-02,  1.00000000e+00)
( 2.97029703e-02,  1.00000000e+00)
( 2.98029803e-02,  1.00000000e+00)
( 2.99029903e-02,  1.00000000e+00)
( 3.00030003e-02,  1.00000000e+00)
( 3.01030103e-02,  1.00000000e+00)
( 3.02030203e-02,  1.00000000e+00)
( 3.03030303e-02,  1.00000000e+00)
( 3.04030403e-02,  1.00000000e+00)
( 3.05030503e-02,  1.00000000e+00)
( 3.06030603e-02,  1.00000000e+00)
( 3.07030703e-02,  1.00000000e+00)
( 3.08030803e-02,  1.00000000e+00)
( 3.09030903e-02,  1.00000000e+00)
( 3.10031003e-02,  1.00000000e+00)
( 3.11031103e-02,  1.00000000e+00)
( 3.12031203e-02,  1.00000000e+00)
( 3.13031303e-02,  1.00000000e+00)
( 3.14031403e-02,  1.00000000e+00)
( 3.15031503e-02,  1.00000000e+00)
( 3.16031603e-02,  1.00000000e+00)
( 3.17031703e-02,  1.00000000e+00)
( 3.18031803e-02,  1.00000000e+00)
( 3.19031903e-02,  1.00000000e+00)
( 3.20032003e-02,  1.00000000e+00)
( 3.21032103e-02,  1.00000000e+00)
( 3.22032203e-02,  1.00000000e+00)
( 3.23032303e-02,  1.00000000e+00)
( 3.24032403e-02,  1.00000000e+00)
( 3.25032503e-02,  1.00000000e+00)
( 3.26032603e-02,  1.00000000e+00)
( 3.27032703e-02,  1.00000000e+00)
( 3.28032803e-02,  1.00000000e+00)
( 3.29032903e-02,  1.00000000e+00)
( 3.30033003e-02,  1.00000000e+00)
( 3.31033103e-02,  1.00000000e+00)
( 3.32033203e-02,  1.00000000e+00)
( 3.33033303e-02,  1.00000000e+00)
( 3.34033403e-02,  1.00000000e+00)
( 3.35033503e-02,  1.00000000e+00)
( 3.36033603e-02,  1.00000000e+00)
( 3.37033703e-02,  1.00000000e+00)
( 3.38033803e-02,  1.00000000e+00)
( 3.39033903e-02,  1.00000000e+00)
( 3.40034003e-02,  1.00000000e+00)
( 3.41034103e-02,  1.00000000e+00)
( 3.42034203e-02,  1.00000000e+00)
( 3.43034303e-02,  1.00000000e+00)
( 3.44034403e-02,  1.00000000e+00)
( 3.45034503e-02,  1.00000000e+00)
( 3.46034603e-02,  1.00000000e+00)
( 3.47034703e-02,  1.00000000e+00)
( 3.48034803e-02,  1.00000000e+00)
( 3.49034903e-02,  1.00000000e+00)
( 3.50035004e-02,  1.00000000e+00)
( 3.51035104e-02,  1.00000000e+00)
( 3.52035204e-02,  1.00000000e+00)
( 3.53035304e-02,  1.00000000e+00)
( 3.54035404e-02,  1.00000000e+00)
( 3.55035504e-02,  1.00000000e+00)
( 3.56035604e-02,  1.00000000e+00)
( 3.57035704e-02,  1.00000000e+00)
( 3.58035804e-02,  1.00000000e+00)
( 3.59035904e-02,  1.00000000e+00)
( 3.60036004e-02,  1.00000000e+00)
( 3.61036104e-02,  1.00000000e+00)
( 3.62036204e-02,  1.00000000e+00)
( 3.63036304e-02,  1.00000000e+00)
( 3.64036404e-02,  1.00000000e+00)
( 3.65036504e-02,  1.00000000e+00)
( 3.66036604e-02,  1.00000000e+00)
( 3.67036704e-02,  1.00000000e+00)
( 3.68036804e-02,  1.00000000e+00)
( 3.69036904e-02,  1.00000000e+00)
( 3.70037004e-02,  1.00000000e+00)
( 3.71037104e-02,  1.00000000e+00)
( 3.72037204e-02,  1.00000000e+00)
( 3.73037304e-02,  1.00000000e+00)
( 3.74037404e-02,  1.00000000e+00)
( 3.75037504e-02,  1.00000000e+00)
( 3.76037604e-02,  1.00000000e+00)
( 3.77037704e-02,  1.00000000e+00)
( 3.78037804e-02,  1.00000000e+00)
( 3.79037904e-02,  1.00000000e+00)
( 3.80038004e-02,  1.00000000e+00)
( 3.81038104e-02,  1.00000000e+00)
( 3.82038204e-02,  1.00000000e+00)
( 3.83038304e-02,  1.00000000e+00)
( 3.84038404e-02,  1.00000000e+00)
( 3.85038504e-02,  1.00000000e+00)
( 3.86038604e-02,  1.00000000e+00)
( 3.87038704e-02,  1.00000000e+00)
( 3.88038804e-02,  1.00000000e+00)
( 3.89038904e-02,  1.00000000e+00)
( 3.90039004e-02,  1.00000000e+00)
( 3.91039104e-02,  1.00000000e+00)
( 3.92039204e-02,  1.00000000e+00)
( 3.93039304e-02,  1.00000000e+00)
( 3.94039404e-02,  1.00000000e+00)
( 3.95039504e-02,  1.00000000e+00)
( 3.96039604e-02,  1.00000000e+00)
( 3.97039704e-02,  1.00000000e+00)
( 3.98039804e-02,  1.00000000e+00)
( 3.99039904e-02,  1.00000000e+00)
( 4.00040004e-02,  1.00000000e+00)
( 4.01040104e-02,  1.00000000e+00)
( 4.02040204e-02,  1.00000000e+00)
( 4.03040304e-02,  1.00000000e+00)
( 4.04040404e-02,  1.00000000e+00)
( 4.05040504e-02,  1.00000000e+00)
( 4.06040604e-02,  1.00000000e+00)
( 4.07040704e-02,  1.00000000e+00)
( 4.08040804e-02,  1.00000000e+00)
( 4.09040904e-02,  1.00000000e+00)
( 4.10041004e-02,  1.00000000e+00)
( 4.11041104e-02,  1.00000000e+00)
( 4.12041204e-02,  1.00000000e+00)
( 4.13041304e-02,  1.00000000e+00)
( 4.14041404e-02,  1.00000000e+00)
( 4.15041504e-02,  1.00000000e+00)
( 4.16041604e-02,  1.00000000e+00)
( 4.17041704e-02,  1.00000000e+00)
( 4.18041804e-02,  1.00000000e+00)
( 4.19041904e-02,  1.00000000e+00)
( 4.20042004e-02,  1.00000000e+00)
( 4.21042104e-02,  1.00000000e+00)
( 4.22042204e-02,  1.00000000e+00)
( 4.23042304e-02,  1.00000000e+00)
( 4.24042404e-02,  1.00000000e+00)
( 4.25042504e-02,  1.00000000e+00)
( 4.26042604e-02,  1.00000000e+00)
( 4.27042704e-02,  1.00000000e+00)
( 4.28042804e-02,  1.00000000e+00)
( 4.29042904e-02,  1.00000000e+00)
( 4.30043004e-02,  1.00000000e+00)
( 4.31043104e-02,  1.00000000e+00)
( 4.32043204e-02,  1.00000000e+00)
( 4.33043304e-02,  1.00000000e+00)
( 4.34043404e-02,  1.00000000e+00)
( 4.35043504e-02,  1.00000000e+00)
( 4.36043604e-02,  1.00000000e+00)
( 4.37043704e-02,  1.00000000e+00)
( 4.38043804e-02,  1.00000000e+00)
( 4.39043904e-02,  1.00000000e+00)
( 4.40044004e-02,  1.00000000e+00)
( 4.41044104e-02,  1.00000000e+00)
( 4.42044204e-02,  1.00000000e+00)
( 4.43044304e-02,  1.00000000e+00)
( 4.44044404e-02,  1.00000000e+00)
( 4.45044504e-02,  1.00000000e+00)
( 4.46044604e-02,  1.00000000e+00)
( 4.47044704e-02,  1.00000000e+00)
( 4.48044804e-02,  1.00000000e+00)
( 4.49044904e-02,  1.00000000e+00)
( 4.50045005e-02,  1.00000000e+00)
( 4.51045105e-02,  1.00000000e+00)
( 4.52045205e-02,  1.00000000e+00)
( 4.53045305e-02,  1.00000000e+00)
( 4.54045405e-02,  1.00000000e+00)
( 4.55045505e-02,  1.00000000e+00)
( 4.56045605e-02,  1.00000000e+00)
( 4.57045705e-02,  1.00000000e+00)
( 4.58045805e-02,  1.00000000e+00)
( 4.59045905e-02,  1.00000000e+00)
( 4.60046005e-02,  1.00000000e+00)
( 4.61046105e-02,  1.00000000e+00)
( 4.62046205e-02,  1.00000000e+00)
( 4.63046305e-02,  1.00000000e+00)
( 4.64046405e-02,  1.00000000e+00)
( 4.65046505e-02,  1.00000000e+00)
( 4.66046605e-02,  1.00000000e+00)
( 4.67046705e-02,  1.00000000e+00)
( 4.68046805e-02,  1.00000000e+00)
( 4.69046905e-02,  1.00000000e+00)
( 4.70047005e-02,  1.00000000e+00)
( 4.71047105e-02,  1.00000000e+00)
( 4.72047205e-02,  1.00000000e+00)
( 4.73047305e-02,  1.00000000e+00)
( 4.74047405e-02,  1.00000000e+00)
( 4.75047505e-02,  1.00000000e+00)
( 4.76047605e-02,  1.00000000e+00)
( 4.77047705e-02,  1.00000000e+00)
( 4.78047805e-02,  1.00000000e+00)
( 4.79047905e-02,  1.00000000e+00)
( 4.80048005e-02,  1.00000000e+00)
( 4.81048105e-02,  1.00000000e+00)
( 4.82048205e-02,  1.00000000e+00)
( 4.83048305e-02,  1.00000000e+00)
( 4.84048405e-02,  1.00000000e+00)
( 4.85048505e-02,  1.00000000e+00)
( 4.86048605e-02,  1.00000000e+00)
( 4.87048705e-02,  1.00000000e+00)
( 4.88048805e-02,  1.00000000e+00)
( 4.89048905e-02,  1.00000000e+00)
( 4.90049005e-02,  1.00000000e+00)
( 4.91049105e-02,  1.00000000e+00)
( 4.92049205e-02,  1.00000000e+00)
( 4.93049305e-02,  1.00000000e+00)
( 4.94049405e-02,  1.00000000e+00)
( 4.95049505e-02,  1.00000000e+00)
( 4.96049605e-02,  1.00000000e+00)
( 4.97049705e-02,  1.00000000e+00)
( 4.98049805e-02,  1.00000000e+00)
( 4.99049905e-02,  1.00000000e+00)
( 5.00050005e-02,  1.00000000e+00)
( 5.01050105e-02,  1.00000000e+00)
( 5.02050205e-02,  1.00000000e+00)
( 5.03050305e-02,  1.00000000e+00)
( 5.04050405e-02,  1.00000000e+00)
( 5.05050505e-02,  1.00000000e+00)
( 5.06050605e-02,  1.00000000e+00)
( 5.07050705e-02,  1.00000000e+00)
( 5.08050805e-02,  1.00000000e+00)
( 5.09050905e-02,  1.00000000e+00)
( 5.10051005e-02,  1.00000000e+00)
( 5.11051105e-02,  1.00000000e+00)
( 5.12051205e-02,  1.00000000e+00)
( 5.13051305e-02,  1.00000000e+00)
( 5.14051405e-02,  1.00000000e+00)
( 5.15051505e-02,  1.00000000e+00)
( 5.16051605e-02,  1.00000000e+00)
( 5.17051705e-02,  1.00000000e+00)
( 5.18051805e-02,  1.00000000e+00)
( 5.19051905e-02,  1.00000000e+00)
( 5.20052005e-02,  1.00000000e+00)
( 5.21052105e-02,  1.00000000e+00)
( 5.22052205e-02,  1.00000000e+00)
( 5.23052305e-02,  1.00000000e+00)
( 5.24052405e-02,  1.00000000e+00)
( 5.25052505e-02,  1.00000000e+00)
( 5.26052605e-02,  1.00000000e+00)
( 5.27052705e-02,  1.00000000e+00)
( 5.28052805e-02,  1.00000000e+00)
( 5.29052905e-02,  1.00000000e+00)
( 5.30053005e-02,  1.00000000e+00)
( 5.31053105e-02,  1.00000000e+00)
( 5.32053205e-02,  1.00000000e+00)
( 5.33053305e-02,  1.00000000e+00)
( 5.34053405e-02,  1.00000000e+00)
( 5.35053505e-02,  1.00000000e+00)
( 5.36053605e-02,  1.00000000e+00)
( 5.37053705e-02,  1.00000000e+00)
( 5.38053805e-02,  1.00000000e+00)
( 5.39053905e-02,  1.00000000e+00)
( 5.40054005e-02,  1.00000000e+00)
( 5.41054105e-02,  1.00000000e+00)
( 5.42054205e-02,  1.00000000e+00)
( 5.43054305e-02,  1.00000000e+00)
( 5.44054405e-02,  1.00000000e+00)
( 5.45054505e-02,  1.00000000e+00)
( 5.46054605e-02,  1.00000000e+00)
( 5.47054705e-02,  1.00000000e+00)
( 5.48054805e-02,  1.00000000e+00)
( 5.49054905e-02,  1.00000000e+00)
( 5.50055006e-02,  1.00000000e+00)
( 5.51055106e-02,  1.00000000e+00)
( 5.52055206e-02,  1.00000000e+00)
( 5.53055306e-02,  1.00000000e+00)
( 5.54055406e-02,  1.00000000e+00)
( 5.55055506e-02,  1.00000000e+00)
( 5.56055606e-02,  1.00000000e+00)
( 5.57055706e-02,  1.00000000e+00)
( 5.58055806e-02,  1.00000000e+00)
( 5.59055906e-02,  1.00000000e+00)
( 5.60056006e-02,  1.00000000e+00)
( 5.61056106e-02,  1.00000000e+00)
( 5.62056206e-02,  1.00000000e+00)
( 5.63056306e-02,  1.00000000e+00)
( 5.64056406e-02,  1.00000000e+00)
( 5.65056506e-02,  1.00000000e+00)
( 5.66056606e-02,  1.00000000e+00)
( 5.67056706e-02,  1.00000000e+00)
( 5.68056806e-02,  1.00000000e+00)
( 5.69056906e-02,  1.00000000e+00)
( 5.70057006e-02,  1.00000000e+00)
( 5.71057106e-02,  1.00000000e+00)
( 5.72057206e-02,  1.00000000e+00)
( 5.73057306e-02,  1.00000000e+00)
( 5.74057406e-02,  1.00000000e+00)
( 5.75057506e-02,  1.00000000e+00)
( 5.76057606e-02,  1.00000000e+00)
( 5.77057706e-02,  1.00000000e+00)
( 5.78057806e-02,  1.00000000e+00)
( 5.79057906e-02,  1.00000000e+00)
( 5.80058006e-02,  1.00000000e+00)
( 5.81058106e-02,  1.00000000e+00)
( 5.82058206e-02,  1.00000000e+00)
( 5.83058306e-02,  1.00000000e+00)
( 5.84058406e-02,  1.00000000e+00)
( 5.85058506e-02,  1.00000000e+00)
( 5.86058606e-02,  1.00000000e+00)
( 5.87058706e-02,  1.00000000e+00)
( 5.88058806e-02,  1.00000000e+00)
( 5.89058906e-02,  1.00000000e+00)
( 5.90059006e-02,  1.00000000e+00)
( 5.91059106e-02,  1.00000000e+00)
( 5.92059206e-02,  1.00000000e+00)
( 5.93059306e-02,  1.00000000e+00)
( 5.94059406e-02,  1.00000000e+00)
( 5.95059506e-02,  1.00000000e+00)
( 5.96059606e-02,  1.00000000e+00)
( 5.97059706e-02,  1.00000000e+00)
( 5.98059806e-02,  1.00000000e+00)
( 5.99059906e-02,  1.00000000e+00)
( 6.00060006e-02,  1.00000000e+00)
( 6.01060106e-02,  1.00000000e+00)
( 6.02060206e-02,  1.00000000e+00)
( 6.03060306e-02,  1.00000000e+00)
( 6.04060406e-02,  1.00000000e+00)
( 6.05060506e-02,  1.00000000e+00)
( 6.06060606e-02,  1.00000000e+00)
( 6.07060706e-02,  1.00000000e+00)
( 6.08060806e-02,  1.00000000e+00)
( 6.09060906e-02,  1.00000000e+00)
( 6.10061006e-02,  1.00000000e+00)
( 6.11061106e-02,  1.00000000e+00)
( 6.12061206e-02,  1.00000000e+00)
( 6.13061306e-02,  1.00000000e+00)
( 6.14061406e-02,  1.00000000e+00)
( 6.15061506e-02,  1.00000000e+00)
( 6.16061606e-02,  1.00000000e+00)
( 6.17061706e-02,  1.00000000e+00)
( 6.18061806e-02,  1.00000000e+00)
( 6.19061906e-02,  1.00000000e+00)
( 6.20062006e-02,  1.00000000e+00)
( 6.21062106e-02,  1.00000000e+00)
( 6.22062206e-02,  1.00000000e+00)
( 6.23062306e-02,  1.00000000e+00)
( 6.24062406e-02,  1.00000000e+00)
( 6.25062506e-02,  1.00000000e+00)
( 6.26062606e-02,  1.00000000e+00)
( 6.27062706e-02,  1.00000000e+00)
( 6.28062806e-02,  1.00000000e+00)
( 6.29062906e-02,  1.00000000e+00)
( 6.30063006e-02,  1.00000000e+00)
( 6.31063106e-02,  1.00000000e+00)
( 6.32063206e-02,  1.00000000e+00)
( 6.33063306e-02,  1.00000000e+00)
( 6.34063406e-02,  1.00000000e+00)
( 6.35063506e-02,  1.00000000e+00)
( 6.36063606e-02,  1.00000000e+00)
( 6.37063706e-02,  1.00000000e+00)
( 6.38063806e-02,  1.00000000e+00)
( 6.39063906e-02,  1.00000000e+00)
( 6.40064006e-02,  1.00000000e+00)
( 6.41064106e-02,  1.00000000e+00)
( 6.42064206e-02,  1.00000000e+00)
( 6.43064306e-02,  1.00000000e+00)
( 6.44064406e-02,  1.00000000e+00)
( 6.45064506e-02,  1.00000000e+00)
( 6.46064606e-02,  1.00000000e+00)
( 6.47064706e-02,  1.00000000e+00)
( 6.48064806e-02,  1.00000000e+00)
( 6.49064906e-02,  1.00000000e+00)
( 6.50065007e-02,  1.00000000e+00)
( 6.51065107e-02,  1.00000000e+00)
( 6.52065207e-02,  1.00000000e+00)
( 6.53065307e-02,  1.00000000e+00)
( 6.54065407e-02,  1.00000000e+00)
( 6.55065507e-02,  1.00000000e+00)
( 6.56065607e-02,  1.00000000e+00)
( 6.57065707e-02,  1.00000000e+00)
( 6.58065807e-02,  1.00000000e+00)
( 6.59065907e-02,  1.00000000e+00)
( 6.60066007e-02,  1.00000000e+00)
( 6.61066107e-02,  1.00000000e+00)
( 6.62066207e-02,  1.00000000e+00)
( 6.63066307e-02,  1.00000000e+00)
( 6.64066407e-02,  1.00000000e+00)
( 6.65066507e-02,  1.00000000e+00)
( 6.66066607e-02,  1.00000000e+00)
( 6.67066707e-02,  1.00000000e+00)
( 6.68066807e-02,  1.00000000e+00)
( 6.69066907e-02,  1.00000000e+00)
( 6.70067007e-02,  1.00000000e+00)
( 6.71067107e-02,  1.00000000e+00)
( 6.72067207e-02,  1.00000000e+00)
( 6.73067307e-02,  1.00000000e+00)
( 6.74067407e-02,  1.00000000e+00)
( 6.75067507e-02,  1.00000000e+00)
( 6.76067607e-02,  1.00000000e+00)
( 6.77067707e-02,  1.00000000e+00)
( 6.78067807e-02,  1.00000000e+00)
( 6.79067907e-02,  1.00000000e+00)
( 6.80068007e-02,  1.00000000e+00)
( 6.81068107e-02,  1.00000000e+00)
( 6.82068207e-02,  1.00000000e+00)
( 6.83068307e-02,  1.00000000e+00)
( 6.84068407e-02,  1.00000000e+00)
( 6.85068507e-02,  1.00000000e+00)
( 6.86068607e-02,  1.00000000e+00)
( 6.87068707e-02,  1.00000000e+00)
( 6.88068807e-02,  1.00000000e+00)
( 6.89068907e-02,  1.00000000e+00)
( 6.90069007e-02,  1.00000000e+00)
( 6.91069107e-02,  1.00000000e+00)
( 6.92069207e-02,  1.00000000e+00)
( 6.93069307e-02,  1.00000000e+00)
( 6.94069407e-02,  1.00000000e+00)
( 6.95069507e-02,  1.00000000e+00)
( 6.96069607e-02,  1.00000000e+00)
( 6.97069707e-02,  1.00000000e+00)
( 6.98069807e-02,  1.00000000e+00)
( 6.99069907e-02,  1.00000000e+00)
( 7.00070007e-02,  1.00000000e+00)
( 7.01070107e-02,  1.00000000e+00)
( 7.02070207e-02,  1.00000000e+00)
( 7.03070307e-02,  1.00000000e+00)
( 7.04070407e-02,  1.00000000e+00)
( 7.05070507e-02,  1.00000000e+00)
( 7.06070607e-02,  1.00000000e+00)
( 7.07070707e-02,  1.00000000e+00)
( 7.08070807e-02,  1.00000000e+00)
( 7.09070907e-02,  1.00000000e+00)
( 7.10071007e-02,  1.00000000e+00)
( 7.11071107e-02,  1.00000000e+00)
( 7.12071207e-02,  1.00000000e+00)
( 7.13071307e-02,  1.00000000e+00)
( 7.14071407e-02,  1.00000000e+00)
( 7.15071507e-02,  1.00000000e+00)
( 7.16071607e-02,  1.00000000e+00)
( 7.17071707e-02,  1.00000000e+00)
( 7.18071807e-02,  1.00000000e+00)
( 7.19071907e-02,  1.00000000e+00)
( 7.20072007e-02,  1.00000000e+00)
( 7.21072107e-02,  1.00000000e+00)
( 7.22072207e-02,  1.00000000e+00)
( 7.23072307e-02,  1.00000000e+00)
( 7.24072407e-02,  1.00000000e+00)
( 7.25072507e-02,  1.00000000e+00)
( 7.26072607e-02,  1.00000000e+00)
( 7.27072707e-02,  1.00000000e+00)
( 7.28072807e-02,  1.00000000e+00)
( 7.29072907e-02,  1.00000000e+00)
( 7.30073007e-02,  1.00000000e+00)
( 7.31073107e-02,  1.00000000e+00)
( 7.32073207e-02,  1.00000000e+00)
( 7.33073307e-02,  1.00000000e+00)
( 7.34073407e-02,  1.00000000e+00)
( 7.35073507e-02,  1.00000000e+00)
( 7.36073607e-02,  1.00000000e+00)
( 7.37073707e-02,  1.00000000e+00)
( 7.38073807e-02,  1.00000000e+00)
( 7.39073907e-02,  1.00000000e+00)
( 7.40074007e-02,  1.00000000e+00)
( 7.41074107e-02,  1.00000000e+00)
( 7.42074207e-02,  1.00000000e+00)
( 7.43074307e-02,  1.00000000e+00)
( 7.44074407e-02,  1.00000000e+00)
( 7.45074507e-02,  1.00000000e+00)
( 7.46074607e-02,  1.00000000e+00)
( 7.47074707e-02,  1.00000000e+00)
( 7.48074807e-02,  1.00000000e+00)
( 7.49074907e-02,  1.00000000e+00)
( 7.50075008e-02,  1.00000000e+00)
( 7.51075108e-02,  1.00000000e+00)
( 7.52075208e-02,  1.00000000e+00)
( 7.53075308e-02,  1.00000000e+00)
( 7.54075408e-02,  1.00000000e+00)
( 7.55075508e-02,  1.00000000e+00)
( 7.56075608e-02,  1.00000000e+00)
( 7.57075708e-02,  1.00000000e+00)
( 7.58075808e-02,  1.00000000e+00)
( 7.59075908e-02,  1.00000000e+00)
( 7.60076008e-02,  1.00000000e+00)
( 7.61076108e-02,  1.00000000e+00)
( 7.62076208e-02,  1.00000000e+00)
( 7.63076308e-02,  1.00000000e+00)
( 7.64076408e-02,  1.00000000e+00)
( 7.65076508e-02,  1.00000000e+00)
( 7.66076608e-02,  1.00000000e+00)
( 7.67076708e-02,  1.00000000e+00)
( 7.68076808e-02,  1.00000000e+00)
( 7.69076908e-02,  1.00000000e+00)
( 7.70077008e-02,  1.00000000e+00)
( 7.71077108e-02,  1.00000000e+00)
( 7.72077208e-02,  1.00000000e+00)
( 7.73077308e-02,  1.00000000e+00)
( 7.74077408e-02,  1.00000000e+00)
( 7.75077508e-02,  1.00000000e+00)
( 7.76077608e-02,  1.00000000e+00)
( 7.77077708e-02,  1.00000000e+00)
( 7.78077808e-02,  1.00000000e+00)
( 7.79077908e-02,  1.00000000e+00)
( 7.80078008e-02,  1.00000000e+00)
( 7.81078108e-02,  1.00000000e+00)
( 7.82078208e-02,  1.00000000e+00)
( 7.83078308e-02,  1.00000000e+00)
( 7.84078408e-02,  1.00000000e+00)
( 7.85078508e-02,  1.00000000e+00)
( 7.86078608e-02,  1.00000000e+00)
( 7.87078708e-02,  1.00000000e+00)
( 7.88078808e-02,  1.00000000e+00)
( 7.89078908e-02,  1.00000000e+00)
( 7.90079008e-02,  1.00000000e+00)
( 7.91079108e-02,  1.00000000e+00)
( 7.92079208e-02,  1.00000000e+00)
( 7.93079308e-02,  1.00000000e+00)
( 7.94079408e-02,  1.00000000e+00)
( 7.95079508e-02,  1.00000000e+00)
( 7.96079608e-02,  1.00000000e+00)
( 7.97079708e-02,  1.00000000e+00)
( 7.98079808e-02,  1.00000000e+00)
( 7.99079908e-02,  1.00000000e+00)
( 8.00080008e-02,  1.00000000e+00)
( 8.01080108e-02,  1.00000000e+00)
( 8.02080208e-02,  1.00000000e+00)
( 8.03080308e-02,  1.00000000e+00)
( 8.04080408e-02,  1.00000000e+00)
( 8.05080508e-02,  1.00000000e+00)
( 8.06080608e-02,  1.00000000e+00)
( 8.07080708e-02,  1.00000000e+00)
( 8.08080808e-02,  1.00000000e+00)
( 8.09080908e-02,  1.00000000e+00)
( 8.10081008e-02,  1.00000000e+00)
( 8.11081108e-02,  1.00000000e+00)
( 8.12081208e-02,  1.00000000e+00)
( 8.13081308e-02,  1.00000000e+00)
( 8.14081408e-02,  1.00000000e+00)
( 8.15081508e-02,  1.00000000e+00)
( 8.16081608e-02,  1.00000000e+00)
( 8.17081708e-02,  1.00000000e+00)
( 8.18081808e-02,  1.00000000e+00)
( 8.19081908e-02,  1.00000000e+00)
( 8.20082008e-02,  1.00000000e+00)
( 8.21082108e-02,  1.00000000e+00)
( 8.22082208e-02,  1.00000000e+00)
( 8.23082308e-02,  1.00000000e+00)
( 8.24082408e-02,  1.00000000e+00)
( 8.25082508e-02,  1.00000000e+00)
( 8.26082608e-02,  1.00000000e+00)
( 8.27082708e-02,  1.00000000e+00)
( 8.28082808e-02,  1.00000000e+00)
( 8.29082908e-02,  1.00000000e+00)
( 8.30083008e-02,  1.00000000e+00)
( 8.31083108e-02,  1.00000000e+00)
( 8.32083208e-02,  1.00000000e+00)
( 8.33083308e-02,  1.00000000e+00)
( 8.34083408e-02,  1.00000000e+00)
( 8.35083508e-02,  1.00000000e+00)
( 8.36083608e-02,  1.00000000e+00)
( 8.37083708e-02,  1.00000000e+00)
( 8.38083808e-02,  1.00000000e+00)
( 8.39083908e-02,  1.00000000e+00)
( 8.40084008e-02,  1.00000000e+00)
( 8.41084108e-02,  1.00000000e+00)
( 8.42084208e-02,  1.00000000e+00)
( 8.43084308e-02,  1.00000000e+00)
( 8.44084408e-02,  1.00000000e+00)
( 8.45084508e-02,  1.00000000e+00)
( 8.46084608e-02,  1.00000000e+00)
( 8.47084708e-02,  1.00000000e+00)
( 8.48084808e-02,  1.00000000e+00)
( 8.49084908e-02,  1.00000000e+00)
( 8.50085009e-02,  1.00000000e+00)
( 8.51085109e-02,  1.00000000e+00)
( 8.52085209e-02,  1.00000000e+00)
( 8.53085309e-02,  1.00000000e+00)
( 8.54085409e-02,  1.00000000e+00)
( 8.55085509e-02,  1.00000000e+00)
( 8.56085609e-02,  1.00000000e+00)
( 8.57085709e-02,  1.00000000e+00)
( 8.58085809e-02,  1.00000000e+00)
( 8.59085909e-02,  1.00000000e+00)
( 8.60086009e-02,  1.00000000e+00)
( 8.61086109e-02,  1.00000000e+00)
( 8.62086209e-02,  1.00000000e+00)
( 8.63086309e-02,  1.00000000e+00)
( 8.64086409e-02,  1.00000000e+00)
( 8.65086509e-02,  1.00000000e+00)
( 8.66086609e-02,  1.00000000e+00)
( 8.67086709e-02,  1.00000000e+00)
( 8.68086809e-02,  1.00000000e+00)
( 8.69086909e-02,  1.00000000e+00)
( 8.70087009e-02,  1.00000000e+00)
( 8.71087109e-02,  1.00000000e+00)
( 8.72087209e-02,  1.00000000e+00)
( 8.73087309e-02,  1.00000000e+00)
( 8.74087409e-02,  1.00000000e+00)
( 8.75087509e-02,  1.00000000e+00)
( 8.76087609e-02,  1.00000000e+00)
( 8.77087709e-02,  1.00000000e+00)
( 8.78087809e-02,  1.00000000e+00)
( 8.79087909e-02,  1.00000000e+00)
( 8.80088009e-02,  1.00000000e+00)
( 8.81088109e-02,  1.00000000e+00)
( 8.82088209e-02,  1.00000000e+00)
( 8.83088309e-02,  1.00000000e+00)
( 8.84088409e-02,  1.00000000e+00)
( 8.85088509e-02,  1.00000000e+00)
( 8.86088609e-02,  1.00000000e+00)
( 8.87088709e-02,  1.00000000e+00)
( 8.88088809e-02,  1.00000000e+00)
( 8.89088909e-02,  1.00000000e+00)
( 8.90089009e-02,  1.00000000e+00)
( 8.91089109e-02,  1.00000000e+00)
( 8.92089209e-02,  1.00000000e+00)
( 8.93089309e-02,  1.00000000e+00)
( 8.94089409e-02,  1.00000000e+00)
( 8.95089509e-02,  1.00000000e+00)
( 8.96089609e-02,  1.00000000e+00)
( 8.97089709e-02,  1.00000000e+00)
( 8.98089809e-02,  1.00000000e+00)
( 8.99089909e-02,  1.00000000e+00)
( 9.00090009e-02,  1.00000000e+00)
( 9.01090109e-02,  1.00000000e+00)
( 9.02090209e-02,  1.00000000e+00)
( 9.03090309e-02,  1.00000000e+00)
( 9.04090409e-02,  1.00000000e+00)
( 9.05090509e-02,  1.00000000e+00)
( 9.06090609e-02,  1.00000000e+00)
( 9.07090709e-02,  1.00000000e+00)
( 9.08090809e-02,  1.00000000e+00)
( 9.09090909e-02,  1.00000000e+00)
( 9.10091009e-02,  1.00000000e+00)
( 9.11091109e-02,  1.00000000e+00)
( 9.12091209e-02,  1.00000000e+00)
( 9.13091309e-02,  1.00000000e+00)
( 9.14091409e-02,  1.00000000e+00)
( 9.15091509e-02,  1.00000000e+00)
( 9.16091609e-02,  1.00000000e+00)
( 9.17091709e-02,  1.00000000e+00)
( 9.18091809e-02,  1.00000000e+00)
( 9.19091909e-02,  1.00000000e+00)
( 9.20092009e-02,  1.00000000e+00)
( 9.21092109e-02,  1.00000000e+00)
( 9.22092209e-02,  1.00000000e+00)
( 9.23092309e-02,  1.00000000e+00)
( 9.24092409e-02,  1.00000000e+00)
( 9.25092509e-02,  1.00000000e+00)
( 9.26092609e-02,  1.00000000e+00)
( 9.27092709e-02,  1.00000000e+00)
( 9.28092809e-02,  1.00000000e+00)
( 9.29092909e-02,  1.00000000e+00)
( 9.30093009e-02,  1.00000000e+00)
( 9.31093109e-02,  1.00000000e+00)
( 9.32093209e-02,  1.00000000e+00)
( 9.33093309e-02,  1.00000000e+00)
( 9.34093409e-02,  1.00000000e+00)
( 9.35093509e-02,  1.00000000e+00)
( 9.36093609e-02,  1.00000000e+00)
( 9.37093709e-02,  1.00000000e+00)
( 9.38093809e-02,  1.00000000e+00)
( 9.39093909e-02,  1.00000000e+00)
( 9.40094009e-02,  1.00000000e+00)
( 9.41094109e-02,  1.00000000e+00)
( 9.42094209e-02,  1.00000000e+00)
( 9.43094309e-02,  1.00000000e+00)
( 9.44094409e-02,  1.00000000e+00)
( 9.45094509e-02,  1.00000000e+00)
( 9.46094609e-02,  1.00000000e+00)
( 9.47094709e-02,  1.00000000e+00)
( 9.48094809e-02,  1.00000000e+00)
( 9.49094909e-02,  1.00000000e+00)
( 9.50095010e-02,  1.00000000e+00)
( 9.51095110e-02,  1.00000000e+00)
( 9.52095210e-02,  1.00000000e+00)
( 9.53095310e-02,  1.00000000e+00)
( 9.54095410e-02,  1.00000000e+00)
( 9.55095510e-02,  1.00000000e+00)
( 9.56095610e-02,  1.00000000e+00)
( 9.57095710e-02,  1.00000000e+00)
( 9.58095810e-02,  1.00000000e+00)
( 9.59095910e-02,  1.00000000e+00)
( 9.60096010e-02,  1.00000000e+00)
( 9.61096110e-02,  1.00000000e+00)
( 9.62096210e-02,  1.00000000e+00)
( 9.63096310e-02,  1.00000000e+00)
( 9.64096410e-02,  1.00000000e+00)
( 9.65096510e-02,  1.00000000e+00)
( 9.66096610e-02,  1.00000000e+00)
( 9.67096710e-02,  1.00000000e+00)
( 9.68096810e-02,  1.00000000e+00)
( 9.69096910e-02,  1.00000000e+00)
( 9.70097010e-02,  1.00000000e+00)
( 9.71097110e-02,  1.00000000e+00)
( 9.72097210e-02,  1.00000000e+00)
( 9.73097310e-02,  1.00000000e+00)
( 9.74097410e-02,  1.00000000e+00)
( 9.75097510e-02,  1.00000000e+00)
( 9.76097610e-02,  1.00000000e+00)
( 9.77097710e-02,  1.00000000e+00)
( 9.78097810e-02,  1.00000000e+00)
( 9.79097910e-02,  1.00000000e+00)
( 9.80098010e-02,  1.00000000e+00)
( 9.81098110e-02,  1.00000000e+00)
( 9.82098210e-02,  1.00000000e+00)
( 9.83098310e-02,  1.00000000e+00)
( 9.84098410e-02,  1.00000000e+00)
( 9.85098510e-02,  1.00000000e+00)
( 9.86098610e-02,  1.00000000e+00)
( 9.87098710e-02,  1.00000000e+00)
( 9.88098810e-02,  1.00000000e+00)
( 9.89098910e-02,  1.00000000e+00)
( 9.90099010e-02,  1.00000000e+00)
( 9.91099110e-02,  1.00000000e+00)
( 9.92099210e-02,  1.00000000e+00)
( 9.93099310e-02,  1.00000000e+00)
( 9.94099410e-02,  1.00000000e+00)
( 9.95099510e-02,  1.00000000e+00)
( 9.96099610e-02,  1.00000000e+00)
( 9.97099710e-02,  1.00000000e+00)
( 9.98099810e-02,  1.00000000e+00)
( 9.99099910e-02,  1.00000000e+00)
( 1.00010001e-01,  1.00000000e+00)
( 1.00110011e-01,  1.00000000e+00)
( 1.00210021e-01,  1.00000000e+00)
( 1.00310031e-01,  1.00000000e+00)
( 1.00410041e-01,  1.00000000e+00)
( 1.00510051e-01,  1.00000000e+00)
( 1.00610061e-01,  1.00000000e+00)
( 1.00710071e-01,  1.00000000e+00)
( 1.00810081e-01,  1.00000000e+00)
( 1.00910091e-01,  1.00000000e+00)
( 1.01010101e-01,  1.00000000e+00)
( 1.01110111e-01,  1.00000000e+00)
( 1.01210121e-01,  1.00000000e+00)
( 1.01310131e-01,  1.00000000e+00)
( 1.01410141e-01,  1.00000000e+00)
( 1.01510151e-01,  1.00000000e+00)
( 1.01610161e-01,  1.00000000e+00)
( 1.01710171e-01,  1.00000000e+00)
( 1.01810181e-01,  1.00000000e+00)
( 1.01910191e-01,  1.00000000e+00)
( 1.02010201e-01,  1.00000000e+00)
( 1.02110211e-01,  1.00000000e+00)
( 1.02210221e-01,  1.00000000e+00)
( 1.02310231e-01,  1.00000000e+00)
( 1.02410241e-01,  1.00000000e+00)
( 1.02510251e-01,  1.00000000e+00)
( 1.02610261e-01,  1.00000000e+00)
( 1.02710271e-01,  1.00000000e+00)
( 1.02810281e-01,  1.00000000e+00)
( 1.02910291e-01,  1.00000000e+00)
( 1.03010301e-01,  1.00000000e+00)
( 1.03110311e-01,  1.00000000e+00)
( 1.03210321e-01,  1.00000000e+00)
( 1.03310331e-01,  1.00000000e+00)
( 1.03410341e-01,  1.00000000e+00)
( 1.03510351e-01,  1.00000000e+00)
( 1.03610361e-01,  1.00000000e+00)
( 1.03710371e-01,  1.00000000e+00)
( 1.03810381e-01,  1.00000000e+00)
( 1.03910391e-01,  1.00000000e+00)
( 1.04010401e-01,  1.00000000e+00)
( 1.04110411e-01,  1.00000000e+00)
( 1.04210421e-01,  1.00000000e+00)
( 1.04310431e-01,  1.00000000e+00)
( 1.04410441e-01,  1.00000000e+00)
( 1.04510451e-01,  1.00000000e+00)
( 1.04610461e-01,  1.00000000e+00)
( 1.04710471e-01,  1.00000000e+00)
( 1.04810481e-01,  1.00000000e+00)
( 1.04910491e-01,  1.00000000e+00)
( 1.05010501e-01,  1.00000000e+00)
( 1.05110511e-01,  1.00000000e+00)
( 1.05210521e-01,  1.00000000e+00)
( 1.05310531e-01,  1.00000000e+00)
( 1.05410541e-01,  1.00000000e+00)
( 1.05510551e-01,  1.00000000e+00)
( 1.05610561e-01,  1.00000000e+00)
( 1.05710571e-01,  1.00000000e+00)
( 1.05810581e-01,  1.00000000e+00)
( 1.05910591e-01,  1.00000000e+00)
( 1.06010601e-01,  1.00000000e+00)
( 1.06110611e-01,  1.00000000e+00)
( 1.06210621e-01,  1.00000000e+00)
( 1.06310631e-01,  1.00000000e+00)
( 1.06410641e-01,  1.00000000e+00)
( 1.06510651e-01,  1.00000000e+00)
( 1.06610661e-01,  1.00000000e+00)
( 1.06710671e-01,  1.00000000e+00)
( 1.06810681e-01,  1.00000000e+00)
( 1.06910691e-01,  1.00000000e+00)
( 1.07010701e-01,  1.00000000e+00)
( 1.07110711e-01,  1.00000000e+00)
( 1.07210721e-01,  1.00000000e+00)
( 1.07310731e-01,  1.00000000e+00)
( 1.07410741e-01,  1.00000000e+00)
( 1.07510751e-01,  1.00000000e+00)
( 1.07610761e-01,  1.00000000e+00)
( 1.07710771e-01,  1.00000000e+00)
( 1.07810781e-01,  1.00000000e+00)
( 1.07910791e-01,  1.00000000e+00)
( 1.08010801e-01,  1.00000000e+00)
( 1.08110811e-01,  1.00000000e+00)
( 1.08210821e-01,  1.00000000e+00)
( 1.08310831e-01,  1.00000000e+00)
( 1.08410841e-01,  1.00000000e+00)
( 1.08510851e-01,  1.00000000e+00)
( 1.08610861e-01,  1.00000000e+00)
( 1.08710871e-01,  1.00000000e+00)
( 1.08810881e-01,  1.00000000e+00)
( 1.08910891e-01,  1.00000000e+00)
( 1.09010901e-01,  1.00000000e+00)
( 1.09110911e-01,  1.00000000e+00)
( 1.09210921e-01,  1.00000000e+00)
( 1.09310931e-01,  1.00000000e+00)
( 1.09410941e-01,  1.00000000e+00)
( 1.09510951e-01,  1.00000000e+00)
( 1.09610961e-01,  1.00000000e+00)
( 1.09710971e-01,  1.00000000e+00)
( 1.09810981e-01,  1.00000000e+00)
( 1.09910991e-01,  1.00000000e+00)
( 1.10011001e-01,  1.00000000e+00)
( 1.10111011e-01,  1.00000000e+00)
( 1.10211021e-01,  1.00000000e+00)
( 1.10311031e-01,  1.00000000e+00)
( 1.10411041e-01,  1.00000000e+00)
( 1.10511051e-01,  1.00000000e+00)
( 1.10611061e-01,  1.00000000e+00)
( 1.10711071e-01,  1.00000000e+00)
( 1.10811081e-01,  1.00000000e+00)
( 1.10911091e-01,  1.00000000e+00)
( 1.11011101e-01,  1.00000000e+00)
( 1.11111111e-01,  1.00000000e+00)
( 1.11211121e-01,  1.00000000e+00)
( 1.11311131e-01,  1.00000000e+00)
( 1.11411141e-01,  1.00000000e+00)
( 1.11511151e-01,  1.00000000e+00)
( 1.11611161e-01,  1.00000000e+00)
( 1.11711171e-01,  1.00000000e+00)
( 1.11811181e-01,  1.00000000e+00)
( 1.11911191e-01,  1.00000000e+00)
( 1.12011201e-01,  1.00000000e+00)
( 1.12111211e-01,  1.00000000e+00)
( 1.12211221e-01,  1.00000000e+00)
( 1.12311231e-01,  1.00000000e+00)
( 1.12411241e-01,  1.00000000e+00)
( 1.12511251e-01,  1.00000000e+00)
( 1.12611261e-01,  1.00000000e+00)
( 1.12711271e-01,  1.00000000e+00)
( 1.12811281e-01,  1.00000000e+00)
( 1.12911291e-01,  1.00000000e+00)
( 1.13011301e-01,  1.00000000e+00)
( 1.13111311e-01,  1.00000000e+00)
( 1.13211321e-01,  1.00000000e+00)
( 1.13311331e-01,  1.00000000e+00)
( 1.13411341e-01,  1.00000000e+00)
( 1.13511351e-01,  1.00000000e+00)
( 1.13611361e-01,  1.00000000e+00)
( 1.13711371e-01,  1.00000000e+00)
( 1.13811381e-01,  1.00000000e+00)
( 1.13911391e-01,  1.00000000e+00)
( 1.14011401e-01,  1.00000000e+00)
( 1.14111411e-01,  1.00000000e+00)
( 1.14211421e-01,  1.00000000e+00)
( 1.14311431e-01,  1.00000000e+00)
( 1.14411441e-01,  1.00000000e+00)
( 1.14511451e-01,  1.00000000e+00)
( 1.14611461e-01,  1.00000000e+00)
( 1.14711471e-01,  1.00000000e+00)
( 1.14811481e-01,  1.00000000e+00)
( 1.14911491e-01,  1.00000000e+00)
( 1.15011501e-01,  1.00000000e+00)
( 1.15111511e-01,  1.00000000e+00)
( 1.15211521e-01,  1.00000000e+00)
( 1.15311531e-01,  1.00000000e+00)
( 1.15411541e-01,  1.00000000e+00)
( 1.15511551e-01,  1.00000000e+00)
( 1.15611561e-01,  1.00000000e+00)
( 1.15711571e-01,  1.00000000e+00)
( 1.15811581e-01,  1.00000000e+00)
( 1.15911591e-01,  1.00000000e+00)
( 1.16011601e-01,  1.00000000e+00)
( 1.16111611e-01,  1.00000000e+00)
( 1.16211621e-01,  1.00000000e+00)
( 1.16311631e-01,  1.00000000e+00)
( 1.16411641e-01,  1.00000000e+00)
( 1.16511651e-01,  1.00000000e+00)
( 1.16611661e-01,  1.00000000e+00)
( 1.16711671e-01,  1.00000000e+00)
( 1.16811681e-01,  1.00000000e+00)
( 1.16911691e-01,  1.00000000e+00)
( 1.17011701e-01,  1.00000000e+00)
( 1.17111711e-01,  1.00000000e+00)
( 1.17211721e-01,  1.00000000e+00)
( 1.17311731e-01,  1.00000000e+00)
( 1.17411741e-01,  1.00000000e+00)
( 1.17511751e-01,  1.00000000e+00)
( 1.17611761e-01,  1.00000000e+00)
( 1.17711771e-01,  1.00000000e+00)
( 1.17811781e-01,  1.00000000e+00)
( 1.17911791e-01,  1.00000000e+00)
( 1.18011801e-01,  1.00000000e+00)
( 1.18111811e-01,  1.00000000e+00)
( 1.18211821e-01,  1.00000000e+00)
( 1.18311831e-01,  1.00000000e+00)
( 1.18411841e-01,  1.00000000e+00)
( 1.18511851e-01,  1.00000000e+00)
( 1.18611861e-01,  1.00000000e+00)
( 1.18711871e-01,  1.00000000e+00)
( 1.18811881e-01,  1.00000000e+00)
( 1.18911891e-01,  1.00000000e+00)
( 1.19011901e-01,  1.00000000e+00)
( 1.19111911e-01,  1.00000000e+00)
( 1.19211921e-01,  1.00000000e+00)
( 1.19311931e-01,  1.00000000e+00)
( 1.19411941e-01,  1.00000000e+00)
( 1.19511951e-01,  1.00000000e+00)
( 1.19611961e-01,  1.00000000e+00)
( 1.19711971e-01,  1.00000000e+00)
( 1.19811981e-01,  1.00000000e+00)
( 1.19911991e-01,  1.00000000e+00)
( 1.20012001e-01,  1.00000000e+00)
( 1.20112011e-01,  1.00000000e+00)
( 1.20212021e-01,  1.00000000e+00)
( 1.20312031e-01,  1.00000000e+00)
( 1.20412041e-01,  1.00000000e+00)
( 1.20512051e-01,  1.00000000e+00)
( 1.20612061e-01,  1.00000000e+00)
( 1.20712071e-01,  1.00000000e+00)
( 1.20812081e-01,  1.00000000e+00)
( 1.20912091e-01,  1.00000000e+00)
( 1.21012101e-01,  1.00000000e+00)
( 1.21112111e-01,  1.00000000e+00)
( 1.21212121e-01,  1.00000000e+00)
( 1.21312131e-01,  1.00000000e+00)
( 1.21412141e-01,  1.00000000e+00)
( 1.21512151e-01,  1.00000000e+00)
( 1.21612161e-01,  1.00000000e+00)
( 1.21712171e-01,  1.00000000e+00)
( 1.21812181e-01,  1.00000000e+00)
( 1.21912191e-01,  1.00000000e+00)
( 1.22012201e-01,  1.00000000e+00)
( 1.22112211e-01,  1.00000000e+00)
( 1.22212221e-01,  1.00000000e+00)
( 1.22312231e-01,  1.00000000e+00)
( 1.22412241e-01,  1.00000000e+00)
( 1.22512251e-01,  1.00000000e+00)
( 1.22612261e-01,  1.00000000e+00)
( 1.22712271e-01,  1.00000000e+00)
( 1.22812281e-01,  1.00000000e+00)
( 1.22912291e-01,  1.00000000e+00)
( 1.23012301e-01,  1.00000000e+00)
( 1.23112311e-01,  1.00000000e+00)
( 1.23212321e-01,  1.00000000e+00)
( 1.23312331e-01,  1.00000000e+00)
( 1.23412341e-01,  1.00000000e+00)
( 1.23512351e-01,  1.00000000e+00)
( 1.23612361e-01,  1.00000000e+00)
( 1.23712371e-01,  1.00000000e+00)
( 1.23812381e-01,  1.00000000e+00)
( 1.23912391e-01,  1.00000000e+00)
( 1.24012401e-01,  1.00000000e+00)
( 1.24112411e-01,  1.00000000e+00)
( 1.24212421e-01,  1.00000000e+00)
( 1.24312431e-01,  1.00000000e+00)
( 1.24412441e-01,  1.00000000e+00)
( 1.24512451e-01,  1.00000000e+00)
( 1.24612461e-01,  1.00000000e+00)
( 1.24712471e-01,  1.00000000e+00)
( 1.24812481e-01,  1.00000000e+00)
( 1.24912491e-01,  1.00000000e+00)
( 1.25012501e-01,  1.00000000e+00)
( 1.25112511e-01,  1.00000000e+00)
( 1.25212521e-01,  1.00000000e+00)
( 1.25312531e-01,  1.00000000e+00)
( 1.25412541e-01,  1.00000000e+00)
( 1.25512551e-01,  1.00000000e+00)
( 1.25612561e-01,  1.00000000e+00)
( 1.25712571e-01,  1.00000000e+00)
( 1.25812581e-01,  1.00000000e+00)
( 1.25912591e-01,  1.00000000e+00)
( 1.26012601e-01,  1.00000000e+00)
( 1.26112611e-01,  1.00000000e+00)
( 1.26212621e-01,  1.00000000e+00)
( 1.26312631e-01,  1.00000000e+00)
( 1.26412641e-01,  1.00000000e+00)
( 1.26512651e-01,  1.00000000e+00)
( 1.26612661e-01,  1.00000000e+00)
( 1.26712671e-01,  1.00000000e+00)
( 1.26812681e-01,  1.00000000e+00)
( 1.26912691e-01,  1.00000000e+00)
( 1.27012701e-01,  1.00000000e+00)
( 1.27112711e-01,  1.00000000e+00)
( 1.27212721e-01,  1.00000000e+00)
( 1.27312731e-01,  1.00000000e+00)
( 1.27412741e-01,  1.00000000e+00)
( 1.27512751e-01,  1.00000000e+00)
( 1.27612761e-01,  1.00000000e+00)
( 1.27712771e-01,  1.00000000e+00)
( 1.27812781e-01,  1.00000000e+00)
( 1.27912791e-01,  1.00000000e+00)
( 1.28012801e-01,  1.00000000e+00)
( 1.28112811e-01,  1.00000000e+00)
( 1.28212821e-01,  1.00000000e+00)
( 1.28312831e-01,  1.00000000e+00)
( 1.28412841e-01,  1.00000000e+00)
( 1.28512851e-01,  1.00000000e+00)
( 1.28612861e-01,  1.00000000e+00)
( 1.28712871e-01,  1.00000000e+00)
( 1.28812881e-01,  1.00000000e+00)
( 1.28912891e-01,  1.00000000e+00)
( 1.29012901e-01,  1.00000000e+00)
( 1.29112911e-01,  1.00000000e+00)
( 1.29212921e-01,  1.00000000e+00)
( 1.29312931e-01,  1.00000000e+00)
( 1.29412941e-01,  1.00000000e+00)
( 1.29512951e-01,  1.00000000e+00)
( 1.29612961e-01,  1.00000000e+00)
( 1.29712971e-01,  1.00000000e+00)
( 1.29812981e-01,  1.00000000e+00)
( 1.29912991e-01,  1.00000000e+00)
( 1.30013001e-01,  1.00000000e+00)
( 1.30113011e-01,  1.00000000e+00)
( 1.30213021e-01,  1.00000000e+00)
( 1.30313031e-01,  1.00000000e+00)
( 1.30413041e-01,  1.00000000e+00)
( 1.30513051e-01,  1.00000000e+00)
( 1.30613061e-01,  1.00000000e+00)
( 1.30713071e-01,  1.00000000e+00)
( 1.30813081e-01,  1.00000000e+00)
( 1.30913091e-01,  1.00000000e+00)
( 1.31013101e-01,  1.00000000e+00)
( 1.31113111e-01,  1.00000000e+00)
( 1.31213121e-01,  1.00000000e+00)
( 1.31313131e-01,  1.00000000e+00)
( 1.31413141e-01,  1.00000000e+00)
( 1.31513151e-01,  1.00000000e+00)
( 1.31613161e-01,  1.00000000e+00)
( 1.31713171e-01,  1.00000000e+00)
( 1.31813181e-01,  1.00000000e+00)
( 1.31913191e-01,  1.00000000e+00)
( 1.32013201e-01,  1.00000000e+00)
( 1.32113211e-01,  1.00000000e+00)
( 1.32213221e-01,  1.00000000e+00)
( 1.32313231e-01,  1.00000000e+00)
( 1.32413241e-01,  1.00000000e+00)
( 1.32513251e-01,  1.00000000e+00)
( 1.32613261e-01,  1.00000000e+00)
( 1.32713271e-01,  1.00000000e+00)
( 1.32813281e-01,  1.00000000e+00)
( 1.32913291e-01,  1.00000000e+00)
( 1.33013301e-01,  1.00000000e+00)
( 1.33113311e-01,  1.00000000e+00)
( 1.33213321e-01,  1.00000000e+00)
( 1.33313331e-01,  1.00000000e+00)
( 1.33413341e-01,  1.00000000e+00)
( 1.33513351e-01,  1.00000000e+00)
( 1.33613361e-01,  1.00000000e+00)
( 1.33713371e-01,  1.00000000e+00)
( 1.33813381e-01,  1.00000000e+00)
( 1.33913391e-01,  1.00000000e+00)
( 1.34013401e-01,  1.00000000e+00)
( 1.34113411e-01,  1.00000000e+00)
( 1.34213421e-01,  1.00000000e+00)
( 1.34313431e-01,  1.00000000e+00)
( 1.34413441e-01,  1.00000000e+00)
( 1.34513451e-01,  1.00000000e+00)
( 1.34613461e-01,  1.00000000e+00)
( 1.34713471e-01,  1.00000000e+00)
( 1.34813481e-01,  1.00000000e+00)
( 1.34913491e-01,  1.00000000e+00)
( 1.35013501e-01,  1.00000000e+00)
( 1.35113511e-01,  1.00000000e+00)
( 1.35213521e-01,  1.00000000e+00)
( 1.35313531e-01,  1.00000000e+00)
( 1.35413541e-01,  1.00000000e+00)
( 1.35513551e-01,  1.00000000e+00)
( 1.35613561e-01,  1.00000000e+00)
( 1.35713571e-01,  1.00000000e+00)
( 1.35813581e-01,  1.00000000e+00)
( 1.35913591e-01,  1.00000000e+00)
( 1.36013601e-01,  1.00000000e+00)
( 1.36113611e-01,  1.00000000e+00)
( 1.36213621e-01,  1.00000000e+00)
( 1.36313631e-01,  1.00000000e+00)
( 1.36413641e-01,  1.00000000e+00)
( 1.36513651e-01,  1.00000000e+00)
( 1.36613661e-01,  1.00000000e+00)
( 1.36713671e-01,  1.00000000e+00)
( 1.36813681e-01,  1.00000000e+00)
( 1.36913691e-01,  1.00000000e+00)
( 1.37013701e-01,  1.00000000e+00)
( 1.37113711e-01,  1.00000000e+00)
( 1.37213721e-01,  1.00000000e+00)
( 1.37313731e-01,  1.00000000e+00)
( 1.37413741e-01,  1.00000000e+00)
( 1.37513751e-01,  1.00000000e+00)
( 1.37613761e-01,  1.00000000e+00)
( 1.37713771e-01,  1.00000000e+00)
( 1.37813781e-01,  1.00000000e+00)
( 1.37913791e-01,  1.00000000e+00)
( 1.38013801e-01,  1.00000000e+00)
( 1.38113811e-01,  1.00000000e+00)
( 1.38213821e-01,  1.00000000e+00)
( 1.38313831e-01,  1.00000000e+00)
( 1.38413841e-01,  1.00000000e+00)
( 1.38513851e-01,  1.00000000e+00)
( 1.38613861e-01,  1.00000000e+00)
( 1.38713871e-01,  1.00000000e+00)
( 1.38813881e-01,  1.00000000e+00)
( 1.38913891e-01,  1.00000000e+00)
( 1.39013901e-01,  1.00000000e+00)
( 1.39113911e-01,  1.00000000e+00)
( 1.39213921e-01,  1.00000000e+00)
( 1.39313931e-01,  1.00000000e+00)
( 1.39413941e-01,  1.00000000e+00)
( 1.39513951e-01,  1.00000000e+00)
( 1.39613961e-01,  1.00000000e+00)
( 1.39713971e-01,  1.00000000e+00)
( 1.39813981e-01,  1.00000000e+00)
( 1.39913991e-01,  1.00000000e+00)
( 1.40014001e-01,  1.00000000e+00)
( 1.40114011e-01,  1.00000000e+00)
( 1.40214021e-01,  1.00000000e+00)
( 1.40314031e-01,  1.00000000e+00)
( 1.40414041e-01,  1.00000000e+00)
( 1.40514051e-01,  1.00000000e+00)
( 1.40614061e-01,  1.00000000e+00)
( 1.40714071e-01,  1.00000000e+00)
( 1.40814081e-01,  1.00000000e+00)
( 1.40914091e-01,  1.00000000e+00)
( 1.41014101e-01,  1.00000000e+00)
( 1.41114111e-01,  1.00000000e+00)
( 1.41214121e-01,  1.00000000e+00)
( 1.41314131e-01,  1.00000000e+00)
( 1.41414141e-01,  1.00000000e+00)
( 1.41514151e-01,  1.00000000e+00)
( 1.41614161e-01,  1.00000000e+00)
( 1.41714171e-01,  1.00000000e+00)
( 1.41814181e-01,  1.00000000e+00)
( 1.41914191e-01,  1.00000000e+00)
( 1.42014201e-01,  1.00000000e+00)
( 1.42114211e-01,  1.00000000e+00)
( 1.42214221e-01,  1.00000000e+00)
( 1.42314231e-01,  1.00000000e+00)
( 1.42414241e-01,  1.00000000e+00)
( 1.42514251e-01,  1.00000000e+00)
( 1.42614261e-01,  1.00000000e+00)
( 1.42714271e-01,  1.00000000e+00)
( 1.42814281e-01,  1.00000000e+00)
( 1.42914291e-01,  1.00000000e+00)
( 1.43014301e-01,  1.00000000e+00)
( 1.43114311e-01,  1.00000000e+00)
( 1.43214321e-01,  1.00000000e+00)
( 1.43314331e-01,  1.00000000e+00)
( 1.43414341e-01,  1.00000000e+00)
( 1.43514351e-01,  1.00000000e+00)
( 1.43614361e-01,  1.00000000e+00)
( 1.43714371e-01,  1.00000000e+00)
( 1.43814381e-01,  1.00000000e+00)
( 1.43914391e-01,  1.00000000e+00)
( 1.44014401e-01,  1.00000000e+00)
( 1.44114411e-01,  1.00000000e+00)
( 1.44214421e-01,  1.00000000e+00)
( 1.44314431e-01,  1.00000000e+00)
( 1.44414441e-01,  1.00000000e+00)
( 1.44514451e-01,  1.00000000e+00)
( 1.44614461e-01,  1.00000000e+00)
( 1.44714471e-01,  1.00000000e+00)
( 1.44814481e-01,  1.00000000e+00)
( 1.44914491e-01,  1.00000000e+00)
( 1.45014501e-01,  1.00000000e+00)
( 1.45114511e-01,  1.00000000e+00)
( 1.45214521e-01,  1.00000000e+00)
( 1.45314531e-01,  1.00000000e+00)
( 1.45414541e-01,  1.00000000e+00)
( 1.45514551e-01,  1.00000000e+00)
( 1.45614561e-01,  1.00000000e+00)
( 1.45714571e-01,  1.00000000e+00)
( 1.45814581e-01,  1.00000000e+00)
( 1.45914591e-01,  1.00000000e+00)
( 1.46014601e-01,  1.00000000e+00)
( 1.46114611e-01,  1.00000000e+00)
( 1.46214621e-01,  1.00000000e+00)
( 1.46314631e-01,  1.00000000e+00)
( 1.46414641e-01,  1.00000000e+00)
( 1.46514651e-01,  1.00000000e+00)
( 1.46614661e-01,  1.00000000e+00)
( 1.46714671e-01,  1.00000000e+00)
( 1.46814681e-01,  1.00000000e+00)
( 1.46914691e-01,  1.00000000e+00)
( 1.47014701e-01,  1.00000000e+00)
( 1.47114711e-01,  1.00000000e+00)
( 1.47214721e-01,  1.00000000e+00)
( 1.47314731e-01,  1.00000000e+00)
( 1.47414741e-01,  1.00000000e+00)
( 1.47514751e-01,  1.00000000e+00)
( 1.47614761e-01,  1.00000000e+00)
( 1.47714771e-01,  1.00000000e+00)
( 1.47814781e-01,  1.00000000e+00)
( 1.47914791e-01,  1.00000000e+00)
( 1.48014801e-01,  1.00000000e+00)
( 1.48114811e-01,  1.00000000e+00)
( 1.48214821e-01,  1.00000000e+00)
( 1.48314831e-01,  1.00000000e+00)
( 1.48414841e-01,  1.00000000e+00)
( 1.48514851e-01,  1.00000000e+00)
( 1.48614861e-01,  1.00000000e+00)
( 1.48714871e-01,  1.00000000e+00)
( 1.48814881e-01,  1.00000000e+00)
( 1.48914891e-01,  1.00000000e+00)
( 1.49014901e-01,  1.00000000e+00)
( 1.49114911e-01,  1.00000000e+00)
( 1.49214921e-01,  1.00000000e+00)
( 1.49314931e-01,  1.00000000e+00)
( 1.49414941e-01,  1.00000000e+00)
( 1.49514951e-01,  1.00000000e+00)
( 1.49614961e-01,  1.00000000e+00)
( 1.49714971e-01,  1.00000000e+00)
( 1.49814981e-01,  1.00000000e+00)
( 1.49914991e-01,  1.00000000e+00)
( 1.50015002e-01,  1.00000000e+00)
( 1.50115012e-01,  1.00000000e+00)
( 1.50215022e-01,  1.00000000e+00)
( 1.50315032e-01,  1.00000000e+00)
( 1.50415042e-01,  1.00000000e+00)
( 1.50515052e-01,  1.00000000e+00)
( 1.50615062e-01,  1.00000000e+00)
( 1.50715072e-01,  1.00000000e+00)
( 1.50815082e-01,  1.00000000e+00)
( 1.50915092e-01,  1.00000000e+00)
( 1.51015102e-01,  1.00000000e+00)
( 1.51115112e-01,  1.00000000e+00)
( 1.51215122e-01,  1.00000000e+00)
( 1.51315132e-01,  1.00000000e+00)
( 1.51415142e-01,  1.00000000e+00)
( 1.51515152e-01,  1.00000000e+00)
( 1.51615162e-01,  1.00000000e+00)
( 1.51715172e-01,  1.00000000e+00)
( 1.51815182e-01,  1.00000000e+00)
( 1.51915192e-01,  1.00000000e+00)
( 1.52015202e-01,  1.00000000e+00)
( 1.52115212e-01,  1.00000000e+00)
( 1.52215222e-01,  1.00000000e+00)
( 1.52315232e-01,  1.00000000e+00)
( 1.52415242e-01,  1.00000000e+00)
( 1.52515252e-01,  1.00000000e+00)
( 1.52615262e-01,  1.00000000e+00)
( 1.52715272e-01,  1.00000000e+00)
( 1.52815282e-01,  1.00000000e+00)
( 1.52915292e-01,  1.00000000e+00)
( 1.53015302e-01,  1.00000000e+00)
( 1.53115312e-01,  1.00000000e+00)
( 1.53215322e-01,  1.00000000e+00)
( 1.53315332e-01,  1.00000000e+00)
( 1.53415342e-01,  1.00000000e+00)
( 1.53515352e-01,  1.00000000e+00)
( 1.53615362e-01,  1.00000000e+00)
( 1.53715372e-01,  1.00000000e+00)
( 1.53815382e-01,  1.00000000e+00)
( 1.53915392e-01,  1.00000000e+00)
( 1.54015402e-01,  1.00000000e+00)
( 1.54115412e-01,  1.00000000e+00)
( 1.54215422e-01,  1.00000000e+00)
( 1.54315432e-01,  1.00000000e+00)
( 1.54415442e-01,  1.00000000e+00)
( 1.54515452e-01,  1.00000000e+00)
( 1.54615462e-01,  1.00000000e+00)
( 1.54715472e-01,  1.00000000e+00)
( 1.54815482e-01,  1.00000000e+00)
( 1.54915492e-01,  1.00000000e+00)
( 1.55015502e-01,  1.00000000e+00)
( 1.55115512e-01,  1.00000000e+00)
( 1.55215522e-01,  1.00000000e+00)
( 1.55315532e-01,  1.00000000e+00)
( 1.55415542e-01,  1.00000000e+00)
( 1.55515552e-01,  1.00000000e+00)
( 1.55615562e-01,  1.00000000e+00)
( 1.55715572e-01,  1.00000000e+00)
( 1.55815582e-01,  1.00000000e+00)
( 1.55915592e-01,  1.00000000e+00)
( 1.56015602e-01,  1.00000000e+00)
( 1.56115612e-01,  1.00000000e+00)
( 1.56215622e-01,  1.00000000e+00)
( 1.56315632e-01,  1.00000000e+00)
( 1.56415642e-01,  1.00000000e+00)
( 1.56515652e-01,  1.00000000e+00)
( 1.56615662e-01,  1.00000000e+00)
( 1.56715672e-01,  1.00000000e+00)
( 1.56815682e-01,  1.00000000e+00)
( 1.56915692e-01,  1.00000000e+00)
( 1.57015702e-01,  1.00000000e+00)
( 1.57115712e-01,  1.00000000e+00)
( 1.57215722e-01,  1.00000000e+00)
( 1.57315732e-01,  1.00000000e+00)
( 1.57415742e-01,  1.00000000e+00)
( 1.57515752e-01,  1.00000000e+00)
( 1.57615762e-01,  1.00000000e+00)
( 1.57715772e-01,  1.00000000e+00)
( 1.57815782e-01,  1.00000000e+00)
( 1.57915792e-01,  1.00000000e+00)
( 1.58015802e-01,  1.00000000e+00)
( 1.58115812e-01,  1.00000000e+00)
( 1.58215822e-01,  1.00000000e+00)
( 1.58315832e-01,  1.00000000e+00)
( 1.58415842e-01,  1.00000000e+00)
( 1.58515852e-01,  1.00000000e+00)
( 1.58615862e-01,  1.00000000e+00)
( 1.58715872e-01,  1.00000000e+00)
( 1.58815882e-01,  1.00000000e+00)
( 1.58915892e-01,  1.00000000e+00)
( 1.59015902e-01,  1.00000000e+00)
( 1.59115912e-01,  1.00000000e+00)
( 1.59215922e-01,  1.00000000e+00)
( 1.59315932e-01,  1.00000000e+00)
( 1.59415942e-01,  1.00000000e+00)
( 1.59515952e-01,  1.00000000e+00)
( 1.59615962e-01,  1.00000000e+00)
( 1.59715972e-01,  1.00000000e+00)
( 1.59815982e-01,  1.00000000e+00)
( 1.59915992e-01,  1.00000000e+00)
( 1.60016002e-01,  1.00000000e+00)
( 1.60116012e-01,  1.00000000e+00)
( 1.60216022e-01,  1.00000000e+00)
( 1.60316032e-01,  1.00000000e+00)
( 1.60416042e-01,  1.00000000e+00)
( 1.60516052e-01,  1.00000000e+00)
( 1.60616062e-01,  1.00000000e+00)
( 1.60716072e-01,  1.00000000e+00)
( 1.60816082e-01,  1.00000000e+00)
( 1.60916092e-01,  1.00000000e+00)
( 1.61016102e-01,  1.00000000e+00)
( 1.61116112e-01,  1.00000000e+00)
( 1.61216122e-01,  1.00000000e+00)
( 1.61316132e-01,  1.00000000e+00)
( 1.61416142e-01,  1.00000000e+00)
( 1.61516152e-01,  1.00000000e+00)
( 1.61616162e-01,  1.00000000e+00)
( 1.61716172e-01,  1.00000000e+00)
( 1.61816182e-01,  1.00000000e+00)
( 1.61916192e-01,  1.00000000e+00)
( 1.62016202e-01,  1.00000000e+00)
( 1.62116212e-01,  1.00000000e+00)
( 1.62216222e-01,  1.00000000e+00)
( 1.62316232e-01,  1.00000000e+00)
( 1.62416242e-01,  1.00000000e+00)
( 1.62516252e-01,  1.00000000e+00)
( 1.62616262e-01,  1.00000000e+00)
( 1.62716272e-01,  1.00000000e+00)
( 1.62816282e-01,  1.00000000e+00)
( 1.62916292e-01,  1.00000000e+00)
( 1.63016302e-01,  1.00000000e+00)
( 1.63116312e-01,  1.00000000e+00)
( 1.63216322e-01,  1.00000000e+00)
( 1.63316332e-01,  1.00000000e+00)
( 1.63416342e-01,  1.00000000e+00)
( 1.63516352e-01,  1.00000000e+00)
( 1.63616362e-01,  1.00000000e+00)
( 1.63716372e-01,  1.00000000e+00)
( 1.63816382e-01,  1.00000000e+00)
( 1.63916392e-01,  1.00000000e+00)
( 1.64016402e-01,  1.00000000e+00)
( 1.64116412e-01,  1.00000000e+00)
( 1.64216422e-01,  1.00000000e+00)
( 1.64316432e-01,  1.00000000e+00)
( 1.64416442e-01,  1.00000000e+00)
( 1.64516452e-01,  1.00000000e+00)
( 1.64616462e-01,  1.00000000e+00)
( 1.64716472e-01,  1.00000000e+00)
( 1.64816482e-01,  1.00000000e+00)
( 1.64916492e-01,  1.00000000e+00)
( 1.65016502e-01,  1.00000000e+00)
( 1.65116512e-01,  1.00000000e+00)
( 1.65216522e-01,  1.00000000e+00)
( 1.65316532e-01,  1.00000000e+00)
( 1.65416542e-01,  1.00000000e+00)
( 1.65516552e-01,  1.00000000e+00)
( 1.65616562e-01,  1.00000000e+00)
( 1.65716572e-01,  1.00000000e+00)
( 1.65816582e-01,  1.00000000e+00)
( 1.65916592e-01,  1.00000000e+00)
( 1.66016602e-01,  1.00000000e+00)
( 1.66116612e-01,  1.00000000e+00)
( 1.66216622e-01,  1.00000000e+00)
( 1.66316632e-01,  1.00000000e+00)
( 1.66416642e-01,  1.00000000e+00)
( 1.66516652e-01,  1.00000000e+00)
( 1.66616662e-01,  1.00000000e+00)
( 1.66716672e-01,  1.00000000e+00)
( 1.66816682e-01,  1.00000000e+00)
( 1.66916692e-01,  1.00000000e+00)
( 1.67016702e-01,  1.00000000e+00)
( 1.67116712e-01,  1.00000000e+00)
( 1.67216722e-01,  1.00000000e+00)
( 1.67316732e-01,  1.00000000e+00)
( 1.67416742e-01,  1.00000000e+00)
( 1.67516752e-01,  1.00000000e+00)
( 1.67616762e-01,  1.00000000e+00)
( 1.67716772e-01,  1.00000000e+00)
( 1.67816782e-01,  1.00000000e+00)
( 1.67916792e-01,  1.00000000e+00)
( 1.68016802e-01,  1.00000000e+00)
( 1.68116812e-01,  1.00000000e+00)
( 1.68216822e-01,  1.00000000e+00)
( 1.68316832e-01,  1.00000000e+00)
( 1.68416842e-01,  1.00000000e+00)
( 1.68516852e-01,  1.00000000e+00)
( 1.68616862e-01,  1.00000000e+00)
( 1.68716872e-01,  1.00000000e+00)
( 1.68816882e-01,  1.00000000e+00)
( 1.68916892e-01,  1.00000000e+00)
( 1.69016902e-01,  1.00000000e+00)
( 1.69116912e-01,  1.00000000e+00)
( 1.69216922e-01,  1.00000000e+00)
( 1.69316932e-01,  1.00000000e+00)
( 1.69416942e-01,  1.00000000e+00)
( 1.69516952e-01,  1.00000000e+00)
( 1.69616962e-01,  1.00000000e+00)
( 1.69716972e-01,  1.00000000e+00)
( 1.69816982e-01,  1.00000000e+00)
( 1.69916992e-01,  1.00000000e+00)
( 1.70017002e-01,  1.00000000e+00)
( 1.70117012e-01,  1.00000000e+00)
( 1.70217022e-01,  1.00000000e+00)
( 1.70317032e-01,  1.00000000e+00)
( 1.70417042e-01,  1.00000000e+00)
( 1.70517052e-01,  1.00000000e+00)
( 1.70617062e-01,  1.00000000e+00)
( 1.70717072e-01,  1.00000000e+00)
( 1.70817082e-01,  1.00000000e+00)
( 1.70917092e-01,  1.00000000e+00)
( 1.71017102e-01,  1.00000000e+00)
( 1.71117112e-01,  1.00000000e+00)
( 1.71217122e-01,  1.00000000e+00)
( 1.71317132e-01,  1.00000000e+00)
( 1.71417142e-01,  1.00000000e+00)
( 1.71517152e-01,  1.00000000e+00)
( 1.71617162e-01,  1.00000000e+00)
( 1.71717172e-01,  1.00000000e+00)
( 1.71817182e-01,  1.00000000e+00)
( 1.71917192e-01,  1.00000000e+00)
( 1.72017202e-01,  1.00000000e+00)
( 1.72117212e-01,  1.00000000e+00)
( 1.72217222e-01,  1.00000000e+00)
( 1.72317232e-01,  1.00000000e+00)
( 1.72417242e-01,  1.00000000e+00)
( 1.72517252e-01,  1.00000000e+00)
( 1.72617262e-01,  1.00000000e+00)
( 1.72717272e-01,  1.00000000e+00)
( 1.72817282e-01,  1.00000000e+00)
( 1.72917292e-01,  1.00000000e+00)
( 1.73017302e-01,  1.00000000e+00)
( 1.73117312e-01,  1.00000000e+00)
( 1.73217322e-01,  1.00000000e+00)
( 1.73317332e-01,  1.00000000e+00)
( 1.73417342e-01,  1.00000000e+00)
( 1.73517352e-01,  1.00000000e+00)
( 1.73617362e-01,  1.00000000e+00)
( 1.73717372e-01,  1.00000000e+00)
( 1.73817382e-01,  1.00000000e+00)
( 1.73917392e-01,  1.00000000e+00)
( 1.74017402e-01,  1.00000000e+00)
( 1.74117412e-01,  1.00000000e+00)
( 1.74217422e-01,  1.00000000e+00)
( 1.74317432e-01,  1.00000000e+00)
( 1.74417442e-01,  1.00000000e+00)
( 1.74517452e-01,  1.00000000e+00)
( 1.74617462e-01,  1.00000000e+00)
( 1.74717472e-01,  1.00000000e+00)
( 1.74817482e-01,  1.00000000e+00)
( 1.74917492e-01,  1.00000000e+00)
( 1.75017502e-01,  1.00000000e+00)
( 1.75117512e-01,  1.00000000e+00)
( 1.75217522e-01,  1.00000000e+00)
( 1.75317532e-01,  1.00000000e+00)
( 1.75417542e-01,  1.00000000e+00)
( 1.75517552e-01,  1.00000000e+00)
( 1.75617562e-01,  1.00000000e+00)
( 1.75717572e-01,  1.00000000e+00)
( 1.75817582e-01,  1.00000000e+00)
( 1.75917592e-01,  1.00000000e+00)
( 1.76017602e-01,  1.00000000e+00)
( 1.76117612e-01,  1.00000000e+00)
( 1.76217622e-01,  1.00000000e+00)
( 1.76317632e-01,  1.00000000e+00)
( 1.76417642e-01,  1.00000000e+00)
( 1.76517652e-01,  1.00000000e+00)
( 1.76617662e-01,  1.00000000e+00)
( 1.76717672e-01,  1.00000000e+00)
( 1.76817682e-01,  1.00000000e+00)
( 1.76917692e-01,  1.00000000e+00)
( 1.77017702e-01,  1.00000000e+00)
( 1.77117712e-01,  1.00000000e+00)
( 1.77217722e-01,  1.00000000e+00)
( 1.77317732e-01,  1.00000000e+00)
( 1.77417742e-01,  1.00000000e+00)
( 1.77517752e-01,  1.00000000e+00)
( 1.77617762e-01,  1.00000000e+00)
( 1.77717772e-01,  1.00000000e+00)
( 1.77817782e-01,  1.00000000e+00)
( 1.77917792e-01,  1.00000000e+00)
( 1.78017802e-01,  1.00000000e+00)
( 1.78117812e-01,  1.00000000e+00)
( 1.78217822e-01,  1.00000000e+00)
( 1.78317832e-01,  1.00000000e+00)
( 1.78417842e-01,  1.00000000e+00)
( 1.78517852e-01,  1.00000000e+00)
( 1.78617862e-01,  1.00000000e+00)
( 1.78717872e-01,  1.00000000e+00)
( 1.78817882e-01,  1.00000000e+00)
( 1.78917892e-01,  1.00000000e+00)
( 1.79017902e-01,  1.00000000e+00)
( 1.79117912e-01,  1.00000000e+00)
( 1.79217922e-01,  1.00000000e+00)
( 1.79317932e-01,  1.00000000e+00)
( 1.79417942e-01,  1.00000000e+00)
( 1.79517952e-01,  1.00000000e+00)
( 1.79617962e-01,  1.00000000e+00)
( 1.79717972e-01,  1.00000000e+00)
( 1.79817982e-01,  1.00000000e+00)
( 1.79917992e-01,  1.00000000e+00)
( 1.80018002e-01,  1.00000000e+00)
( 1.80118012e-01,  1.00000000e+00)
( 1.80218022e-01,  1.00000000e+00)
( 1.80318032e-01,  1.00000000e+00)
( 1.80418042e-01,  1.00000000e+00)
( 1.80518052e-01,  1.00000000e+00)
( 1.80618062e-01,  1.00000000e+00)
( 1.80718072e-01,  1.00000000e+00)
( 1.80818082e-01,  1.00000000e+00)
( 1.80918092e-01,  1.00000000e+00)
( 1.81018102e-01,  1.00000000e+00)
( 1.81118112e-01,  1.00000000e+00)
( 1.81218122e-01,  1.00000000e+00)
( 1.81318132e-01,  1.00000000e+00)
( 1.81418142e-01,  1.00000000e+00)
( 1.81518152e-01,  1.00000000e+00)
( 1.81618162e-01,  1.00000000e+00)
( 1.81718172e-01,  1.00000000e+00)
( 1.81818182e-01,  1.00000000e+00)
( 1.81918192e-01,  1.00000000e+00)
( 1.82018202e-01,  1.00000000e+00)
( 1.82118212e-01,  1.00000000e+00)
( 1.82218222e-01,  1.00000000e+00)
( 1.82318232e-01,  1.00000000e+00)
( 1.82418242e-01,  1.00000000e+00)
( 1.82518252e-01,  1.00000000e+00)
( 1.82618262e-01,  1.00000000e+00)
( 1.82718272e-01,  1.00000000e+00)
( 1.82818282e-01,  1.00000000e+00)
( 1.82918292e-01,  1.00000000e+00)
( 1.83018302e-01,  1.00000000e+00)
( 1.83118312e-01,  1.00000000e+00)
( 1.83218322e-01,  1.00000000e+00)
( 1.83318332e-01,  1.00000000e+00)
( 1.83418342e-01,  1.00000000e+00)
( 1.83518352e-01,  1.00000000e+00)
( 1.83618362e-01,  1.00000000e+00)
( 1.83718372e-01,  1.00000000e+00)
( 1.83818382e-01,  1.00000000e+00)
( 1.83918392e-01,  1.00000000e+00)
( 1.84018402e-01,  1.00000000e+00)
( 1.84118412e-01,  1.00000000e+00)
( 1.84218422e-01,  1.00000000e+00)
( 1.84318432e-01,  1.00000000e+00)
( 1.84418442e-01,  1.00000000e+00)
( 1.84518452e-01,  1.00000000e+00)
( 1.84618462e-01,  1.00000000e+00)
( 1.84718472e-01,  1.00000000e+00)
( 1.84818482e-01,  1.00000000e+00)
( 1.84918492e-01,  1.00000000e+00)
( 1.85018502e-01,  1.00000000e+00)
( 1.85118512e-01,  1.00000000e+00)
( 1.85218522e-01,  1.00000000e+00)
( 1.85318532e-01,  1.00000000e+00)
( 1.85418542e-01,  1.00000000e+00)
( 1.85518552e-01,  1.00000000e+00)
( 1.85618562e-01,  1.00000000e+00)
( 1.85718572e-01,  1.00000000e+00)
( 1.85818582e-01,  1.00000000e+00)
( 1.85918592e-01,  1.00000000e+00)
( 1.86018602e-01,  1.00000000e+00)
( 1.86118612e-01,  1.00000000e+00)
( 1.86218622e-01,  1.00000000e+00)
( 1.86318632e-01,  1.00000000e+00)
( 1.86418642e-01,  1.00000000e+00)
( 1.86518652e-01,  1.00000000e+00)
( 1.86618662e-01,  1.00000000e+00)
( 1.86718672e-01,  1.00000000e+00)
( 1.86818682e-01,  1.00000000e+00)
( 1.86918692e-01,  1.00000000e+00)
( 1.87018702e-01,  1.00000000e+00)
( 1.87118712e-01,  1.00000000e+00)
( 1.87218722e-01,  1.00000000e+00)
( 1.87318732e-01,  1.00000000e+00)
( 1.87418742e-01,  1.00000000e+00)
( 1.87518752e-01,  1.00000000e+00)
( 1.87618762e-01,  1.00000000e+00)
( 1.87718772e-01,  1.00000000e+00)
( 1.87818782e-01,  1.00000000e+00)
( 1.87918792e-01,  1.00000000e+00)
( 1.88018802e-01,  1.00000000e+00)
( 1.88118812e-01,  1.00000000e+00)
( 1.88218822e-01,  1.00000000e+00)
( 1.88318832e-01,  1.00000000e+00)
( 1.88418842e-01,  1.00000000e+00)
( 1.88518852e-01,  1.00000000e+00)
( 1.88618862e-01,  1.00000000e+00)
( 1.88718872e-01,  1.00000000e+00)
( 1.88818882e-01,  1.00000000e+00)
( 1.88918892e-01,  1.00000000e+00)
( 1.89018902e-01,  1.00000000e+00)
( 1.89118912e-01,  1.00000000e+00)
( 1.89218922e-01,  1.00000000e+00)
( 1.89318932e-01,  1.00000000e+00)
( 1.89418942e-01,  1.00000000e+00)
( 1.89518952e-01,  1.00000000e+00)
( 1.89618962e-01,  1.00000000e+00)
( 1.89718972e-01,  1.00000000e+00)
( 1.89818982e-01,  1.00000000e+00)
( 1.89918992e-01,  1.00000000e+00)
( 1.90019002e-01,  1.00000000e+00)
( 1.90119012e-01,  1.00000000e+00)
( 1.90219022e-01,  1.00000000e+00)
( 1.90319032e-01,  1.00000000e+00)
( 1.90419042e-01,  1.00000000e+00)
( 1.90519052e-01,  1.00000000e+00)
( 1.90619062e-01,  1.00000000e+00)
( 1.90719072e-01,  1.00000000e+00)
( 1.90819082e-01,  1.00000000e+00)
( 1.90919092e-01,  1.00000000e+00)
( 1.91019102e-01,  1.00000000e+00)
( 1.91119112e-01,  1.00000000e+00)
( 1.91219122e-01,  1.00000000e+00)
( 1.91319132e-01,  1.00000000e+00)
( 1.91419142e-01,  1.00000000e+00)
( 1.91519152e-01,  1.00000000e+00)
( 1.91619162e-01,  1.00000000e+00)
( 1.91719172e-01,  1.00000000e+00)
( 1.91819182e-01,  1.00000000e+00)
( 1.91919192e-01,  1.00000000e+00)
( 1.92019202e-01,  1.00000000e+00)
( 1.92119212e-01,  1.00000000e+00)
( 1.92219222e-01,  1.00000000e+00)
( 1.92319232e-01,  1.00000000e+00)
( 1.92419242e-01,  1.00000000e+00)
( 1.92519252e-01,  1.00000000e+00)
( 1.92619262e-01,  1.00000000e+00)
( 1.92719272e-01,  1.00000000e+00)
( 1.92819282e-01,  1.00000000e+00)
( 1.92919292e-01,  1.00000000e+00)
( 1.93019302e-01,  1.00000000e+00)
( 1.93119312e-01,  1.00000000e+00)
( 1.93219322e-01,  1.00000000e+00)
( 1.93319332e-01,  1.00000000e+00)
( 1.93419342e-01,  1.00000000e+00)
( 1.93519352e-01,  1.00000000e+00)
( 1.93619362e-01,  1.00000000e+00)
( 1.93719372e-01,  1.00000000e+00)
( 1.93819382e-01,  1.00000000e+00)
( 1.93919392e-01,  1.00000000e+00)
( 1.94019402e-01,  1.00000000e+00)
( 1.94119412e-01,  1.00000000e+00)
( 1.94219422e-01,  1.00000000e+00)
( 1.94319432e-01,  1.00000000e+00)
( 1.94419442e-01,  1.00000000e+00)
( 1.94519452e-01,  1.00000000e+00)
( 1.94619462e-01,  1.00000000e+00)
( 1.94719472e-01,  1.00000000e+00)
( 1.94819482e-01,  1.00000000e+00)
( 1.94919492e-01,  1.00000000e+00)
( 1.95019502e-01,  1.00000000e+00)
( 1.95119512e-01,  1.00000000e+00)
( 1.95219522e-01,  1.00000000e+00)
( 1.95319532e-01,  1.00000000e+00)
( 1.95419542e-01,  1.00000000e+00)
( 1.95519552e-01,  1.00000000e+00)
( 1.95619562e-01,  1.00000000e+00)
( 1.95719572e-01,  1.00000000e+00)
( 1.95819582e-01,  1.00000000e+00)
( 1.95919592e-01,  1.00000000e+00)
( 1.96019602e-01,  1.00000000e+00)
( 1.96119612e-01,  1.00000000e+00)
( 1.96219622e-01,  1.00000000e+00)
( 1.96319632e-01,  1.00000000e+00)
( 1.96419642e-01,  1.00000000e+00)
( 1.96519652e-01,  1.00000000e+00)
( 1.96619662e-01,  1.00000000e+00)
( 1.96719672e-01,  1.00000000e+00)
( 1.96819682e-01,  1.00000000e+00)
( 1.96919692e-01,  1.00000000e+00)
( 1.97019702e-01,  1.00000000e+00)
( 1.97119712e-01,  1.00000000e+00)
( 1.97219722e-01,  1.00000000e+00)
( 1.97319732e-01,  1.00000000e+00)
( 1.97419742e-01,  1.00000000e+00)
( 1.97519752e-01,  1.00000000e+00)
( 1.97619762e-01,  1.00000000e+00)
( 1.97719772e-01,  1.00000000e+00)
( 1.97819782e-01,  1.00000000e+00)
( 1.97919792e-01,  1.00000000e+00)
( 1.98019802e-01,  1.00000000e+00)
( 1.98119812e-01,  1.00000000e+00)
( 1.98219822e-01,  1.00000000e+00)
( 1.98319832e-01,  1.00000000e+00)
( 1.98419842e-01,  1.00000000e+00)
( 1.98519852e-01,  1.00000000e+00)
( 1.98619862e-01,  1.00000000e+00)
( 1.98719872e-01,  1.00000000e+00)
( 1.98819882e-01,  1.00000000e+00)
( 1.98919892e-01,  1.00000000e+00)
( 1.99019902e-01,  1.00000000e+00)
( 1.99119912e-01,  1.00000000e+00)
( 1.99219922e-01,  1.00000000e+00)
( 1.99319932e-01,  1.00000000e+00)
( 1.99419942e-01,  1.00000000e+00)
( 1.99519952e-01,  1.00000000e+00)
( 1.99619962e-01,  1.00000000e+00)
( 1.99719972e-01,  1.00000000e+00)
( 1.99819982e-01,  1.00000000e+00)
( 1.99919992e-01,  1.00000000e+00)
( 2.00020002e-01,  1.00000000e+00)
( 2.00120012e-01,  1.00000000e+00)
( 2.00220022e-01,  1.00000000e+00)
( 2.00320032e-01,  1.00000000e+00)
( 2.00420042e-01,  1.00000000e+00)
( 2.00520052e-01,  1.00000000e+00)
( 2.00620062e-01,  1.00000000e+00)
( 2.00720072e-01,  1.00000000e+00)
( 2.00820082e-01,  1.00000000e+00)
( 2.00920092e-01,  1.00000000e+00)
( 2.01020102e-01,  1.00000000e+00)
( 2.01120112e-01,  1.00000000e+00)
( 2.01220122e-01,  1.00000000e+00)
( 2.01320132e-01,  1.00000000e+00)
( 2.01420142e-01,  1.00000000e+00)
( 2.01520152e-01,  1.00000000e+00)
( 2.01620162e-01,  1.00000000e+00)
( 2.01720172e-01,  1.00000000e+00)
( 2.01820182e-01,  1.00000000e+00)
( 2.01920192e-01,  1.00000000e+00)
( 2.02020202e-01,  1.00000000e+00)
( 2.02120212e-01,  1.00000000e+00)
( 2.02220222e-01,  1.00000000e+00)
( 2.02320232e-01,  1.00000000e+00)
( 2.02420242e-01,  1.00000000e+00)
( 2.02520252e-01,  1.00000000e+00)
( 2.02620262e-01,  1.00000000e+00)
( 2.02720272e-01,  1.00000000e+00)
( 2.02820282e-01,  1.00000000e+00)
( 2.02920292e-01,  1.00000000e+00)
( 2.03020302e-01,  1.00000000e+00)
( 2.03120312e-01,  1.00000000e+00)
( 2.03220322e-01,  1.00000000e+00)
( 2.03320332e-01,  1.00000000e+00)
( 2.03420342e-01,  1.00000000e+00)
( 2.03520352e-01,  1.00000000e+00)
( 2.03620362e-01,  1.00000000e+00)
( 2.03720372e-01,  1.00000000e+00)
( 2.03820382e-01,  1.00000000e+00)
( 2.03920392e-01,  1.00000000e+00)
( 2.04020402e-01,  1.00000000e+00)
( 2.04120412e-01,  1.00000000e+00)
( 2.04220422e-01,  1.00000000e+00)
( 2.04320432e-01,  1.00000000e+00)
( 2.04420442e-01,  1.00000000e+00)
( 2.04520452e-01,  1.00000000e+00)
( 2.04620462e-01,  1.00000000e+00)
( 2.04720472e-01,  1.00000000e+00)
( 2.04820482e-01,  1.00000000e+00)
( 2.04920492e-01,  1.00000000e+00)
( 2.05020502e-01,  1.00000000e+00)
( 2.05120512e-01,  1.00000000e+00)
( 2.05220522e-01,  1.00000000e+00)
( 2.05320532e-01,  1.00000000e+00)
( 2.05420542e-01,  1.00000000e+00)
( 2.05520552e-01,  1.00000000e+00)
( 2.05620562e-01,  1.00000000e+00)
( 2.05720572e-01,  1.00000000e+00)
( 2.05820582e-01,  1.00000000e+00)
( 2.05920592e-01,  1.00000000e+00)
( 2.06020602e-01,  1.00000000e+00)
( 2.06120612e-01,  1.00000000e+00)
( 2.06220622e-01,  1.00000000e+00)
( 2.06320632e-01,  1.00000000e+00)
( 2.06420642e-01,  1.00000000e+00)
( 2.06520652e-01,  1.00000000e+00)
( 2.06620662e-01,  1.00000000e+00)
( 2.06720672e-01,  1.00000000e+00)
( 2.06820682e-01,  1.00000000e+00)
( 2.06920692e-01,  1.00000000e+00)
( 2.07020702e-01,  1.00000000e+00)
( 2.07120712e-01,  1.00000000e+00)
( 2.07220722e-01,  1.00000000e+00)
( 2.07320732e-01,  1.00000000e+00)
( 2.07420742e-01,  1.00000000e+00)
( 2.07520752e-01,  1.00000000e+00)
( 2.07620762e-01,  1.00000000e+00)
( 2.07720772e-01,  1.00000000e+00)
( 2.07820782e-01,  1.00000000e+00)
( 2.07920792e-01,  1.00000000e+00)
( 2.08020802e-01,  1.00000000e+00)
( 2.08120812e-01,  1.00000000e+00)
( 2.08220822e-01,  1.00000000e+00)
( 2.08320832e-01,  1.00000000e+00)
( 2.08420842e-01,  1.00000000e+00)
( 2.08520852e-01,  1.00000000e+00)
( 2.08620862e-01,  1.00000000e+00)
( 2.08720872e-01,  1.00000000e+00)
( 2.08820882e-01,  1.00000000e+00)
( 2.08920892e-01,  1.00000000e+00)
( 2.09020902e-01,  1.00000000e+00)
( 2.09120912e-01,  1.00000000e+00)
( 2.09220922e-01,  1.00000000e+00)
( 2.09320932e-01,  1.00000000e+00)
( 2.09420942e-01,  1.00000000e+00)
( 2.09520952e-01,  1.00000000e+00)
( 2.09620962e-01,  1.00000000e+00)
( 2.09720972e-01,  1.00000000e+00)
( 2.09820982e-01,  1.00000000e+00)
( 2.09920992e-01,  1.00000000e+00)
( 2.10021002e-01,  1.00000000e+00)
( 2.10121012e-01,  1.00000000e+00)
( 2.10221022e-01,  1.00000000e+00)
( 2.10321032e-01,  1.00000000e+00)
( 2.10421042e-01,  1.00000000e+00)
( 2.10521052e-01,  1.00000000e+00)
( 2.10621062e-01,  1.00000000e+00)
( 2.10721072e-01,  1.00000000e+00)
( 2.10821082e-01,  1.00000000e+00)
( 2.10921092e-01,  1.00000000e+00)
( 2.11021102e-01,  1.00000000e+00)
( 2.11121112e-01,  1.00000000e+00)
( 2.11221122e-01,  1.00000000e+00)
( 2.11321132e-01,  1.00000000e+00)
( 2.11421142e-01,  1.00000000e+00)
( 2.11521152e-01,  1.00000000e+00)
( 2.11621162e-01,  1.00000000e+00)
( 2.11721172e-01,  1.00000000e+00)
( 2.11821182e-01,  1.00000000e+00)
( 2.11921192e-01,  1.00000000e+00)
( 2.12021202e-01,  1.00000000e+00)
( 2.12121212e-01,  1.00000000e+00)
( 2.12221222e-01,  1.00000000e+00)
( 2.12321232e-01,  1.00000000e+00)
( 2.12421242e-01,  1.00000000e+00)
( 2.12521252e-01,  1.00000000e+00)
( 2.12621262e-01,  1.00000000e+00)
( 2.12721272e-01,  1.00000000e+00)
( 2.12821282e-01,  1.00000000e+00)
( 2.12921292e-01,  1.00000000e+00)
( 2.13021302e-01,  1.00000000e+00)
( 2.13121312e-01,  1.00000000e+00)
( 2.13221322e-01,  1.00000000e+00)
( 2.13321332e-01,  1.00000000e+00)
( 2.13421342e-01,  1.00000000e+00)
( 2.13521352e-01,  1.00000000e+00)
( 2.13621362e-01,  1.00000000e+00)
( 2.13721372e-01,  1.00000000e+00)
( 2.13821382e-01,  1.00000000e+00)
( 2.13921392e-01,  1.00000000e+00)
( 2.14021402e-01,  1.00000000e+00)
( 2.14121412e-01,  1.00000000e+00)
( 2.14221422e-01,  1.00000000e+00)
( 2.14321432e-01,  1.00000000e+00)
( 2.14421442e-01,  1.00000000e+00)
( 2.14521452e-01,  1.00000000e+00)
( 2.14621462e-01,  1.00000000e+00)
( 2.14721472e-01,  1.00000000e+00)
( 2.14821482e-01,  1.00000000e+00)
( 2.14921492e-01,  1.00000000e+00)
( 2.15021502e-01,  1.00000000e+00)
( 2.15121512e-01,  1.00000000e+00)
( 2.15221522e-01,  1.00000000e+00)
( 2.15321532e-01,  1.00000000e+00)
( 2.15421542e-01,  1.00000000e+00)
( 2.15521552e-01,  1.00000000e+00)
( 2.15621562e-01,  1.00000000e+00)
( 2.15721572e-01,  1.00000000e+00)
( 2.15821582e-01,  1.00000000e+00)
( 2.15921592e-01,  1.00000000e+00)
( 2.16021602e-01,  1.00000000e+00)
( 2.16121612e-01,  1.00000000e+00)
( 2.16221622e-01,  1.00000000e+00)
( 2.16321632e-01,  1.00000000e+00)
( 2.16421642e-01,  1.00000000e+00)
( 2.16521652e-01,  1.00000000e+00)
( 2.16621662e-01,  1.00000000e+00)
( 2.16721672e-01,  1.00000000e+00)
( 2.16821682e-01,  1.00000000e+00)
( 2.16921692e-01,  1.00000000e+00)
( 2.17021702e-01,  1.00000000e+00)
( 2.17121712e-01,  1.00000000e+00)
( 2.17221722e-01,  1.00000000e+00)
( 2.17321732e-01,  1.00000000e+00)
( 2.17421742e-01,  1.00000000e+00)
( 2.17521752e-01,  1.00000000e+00)
( 2.17621762e-01,  1.00000000e+00)
( 2.17721772e-01,  1.00000000e+00)
( 2.17821782e-01,  1.00000000e+00)
( 2.17921792e-01,  1.00000000e+00)
( 2.18021802e-01,  1.00000000e+00)
( 2.18121812e-01,  1.00000000e+00)
( 2.18221822e-01,  1.00000000e+00)
( 2.18321832e-01,  1.00000000e+00)
( 2.18421842e-01,  1.00000000e+00)
( 2.18521852e-01,  1.00000000e+00)
( 2.18621862e-01,  1.00000000e+00)
( 2.18721872e-01,  1.00000000e+00)
( 2.18821882e-01,  1.00000000e+00)
( 2.18921892e-01,  1.00000000e+00)
( 2.19021902e-01,  1.00000000e+00)
( 2.19121912e-01,  1.00000000e+00)
( 2.19221922e-01,  1.00000000e+00)
( 2.19321932e-01,  1.00000000e+00)
( 2.19421942e-01,  1.00000000e+00)
( 2.19521952e-01,  1.00000000e+00)
( 2.19621962e-01,  1.00000000e+00)
( 2.19721972e-01,  1.00000000e+00)
( 2.19821982e-01,  1.00000000e+00)
( 2.19921992e-01,  1.00000000e+00)
( 2.20022002e-01,  1.00000000e+00)
( 2.20122012e-01,  1.00000000e+00)
( 2.20222022e-01,  1.00000000e+00)
( 2.20322032e-01,  1.00000000e+00)
( 2.20422042e-01,  1.00000000e+00)
( 2.20522052e-01,  1.00000000e+00)
( 2.20622062e-01,  1.00000000e+00)
( 2.20722072e-01,  1.00000000e+00)
( 2.20822082e-01,  1.00000000e+00)
( 2.20922092e-01,  1.00000000e+00)
( 2.21022102e-01,  1.00000000e+00)
( 2.21122112e-01,  1.00000000e+00)
( 2.21222122e-01,  1.00000000e+00)
( 2.21322132e-01,  1.00000000e+00)
( 2.21422142e-01,  1.00000000e+00)
( 2.21522152e-01,  1.00000000e+00)
( 2.21622162e-01,  1.00000000e+00)
( 2.21722172e-01,  1.00000000e+00)
( 2.21822182e-01,  1.00000000e+00)
( 2.21922192e-01,  1.00000000e+00)
( 2.22022202e-01,  1.00000000e+00)
( 2.22122212e-01,  1.00000000e+00)
( 2.22222222e-01,  1.00000000e+00)
( 2.22322232e-01,  1.00000000e+00)
( 2.22422242e-01,  1.00000000e+00)
( 2.22522252e-01,  1.00000000e+00)
( 2.22622262e-01,  1.00000000e+00)
( 2.22722272e-01,  1.00000000e+00)
( 2.22822282e-01,  1.00000000e+00)
( 2.22922292e-01,  1.00000000e+00)
( 2.23022302e-01,  1.00000000e+00)
( 2.23122312e-01,  1.00000000e+00)
( 2.23222322e-01,  1.00000000e+00)
( 2.23322332e-01,  1.00000000e+00)
( 2.23422342e-01,  1.00000000e+00)
( 2.23522352e-01,  1.00000000e+00)
( 2.23622362e-01,  1.00000000e+00)
( 2.23722372e-01,  1.00000000e+00)
( 2.23822382e-01,  1.00000000e+00)
( 2.23922392e-01,  1.00000000e+00)
( 2.24022402e-01,  1.00000000e+00)
( 2.24122412e-01,  1.00000000e+00)
( 2.24222422e-01,  1.00000000e+00)
( 2.24322432e-01,  1.00000000e+00)
( 2.24422442e-01,  1.00000000e+00)
( 2.24522452e-01,  1.00000000e+00)
( 2.24622462e-01,  1.00000000e+00)
( 2.24722472e-01,  1.00000000e+00)
( 2.24822482e-01,  1.00000000e+00)
( 2.24922492e-01,  1.00000000e+00)
( 2.25022502e-01,  1.00000000e+00)
( 2.25122512e-01,  1.00000000e+00)
( 2.25222522e-01,  1.00000000e+00)
( 2.25322532e-01,  1.00000000e+00)
( 2.25422542e-01,  1.00000000e+00)
( 2.25522552e-01,  1.00000000e+00)
( 2.25622562e-01,  1.00000000e+00)
( 2.25722572e-01,  1.00000000e+00)
( 2.25822582e-01,  1.00000000e+00)
( 2.25922592e-01,  1.00000000e+00)
( 2.26022602e-01,  1.00000000e+00)
( 2.26122612e-01,  1.00000000e+00)
( 2.26222622e-01,  1.00000000e+00)
( 2.26322632e-01,  1.00000000e+00)
( 2.26422642e-01,  1.00000000e+00)
( 2.26522652e-01,  1.00000000e+00)
( 2.26622662e-01,  1.00000000e+00)
( 2.26722672e-01,  1.00000000e+00)
( 2.26822682e-01,  1.00000000e+00)
( 2.26922692e-01,  1.00000000e+00)
( 2.27022702e-01,  1.00000000e+00)
( 2.27122712e-01,  1.00000000e+00)
( 2.27222722e-01,  1.00000000e+00)
( 2.27322732e-01,  1.00000000e+00)
( 2.27422742e-01,  1.00000000e+00)
( 2.27522752e-01,  1.00000000e+00)
( 2.27622762e-01,  1.00000000e+00)
( 2.27722772e-01,  1.00000000e+00)
( 2.27822782e-01,  1.00000000e+00)
( 2.27922792e-01,  1.00000000e+00)
( 2.28022802e-01,  1.00000000e+00)
( 2.28122812e-01,  1.00000000e+00)
( 2.28222822e-01,  1.00000000e+00)
( 2.28322832e-01,  1.00000000e+00)
( 2.28422842e-01,  1.00000000e+00)
( 2.28522852e-01,  1.00000000e+00)
( 2.28622862e-01,  1.00000000e+00)
( 2.28722872e-01,  1.00000000e+00)
( 2.28822882e-01,  1.00000000e+00)
( 2.28922892e-01,  1.00000000e+00)
( 2.29022902e-01,  1.00000000e+00)
( 2.29122912e-01,  1.00000000e+00)
( 2.29222922e-01,  1.00000000e+00)
( 2.29322932e-01,  1.00000000e+00)
( 2.29422942e-01,  1.00000000e+00)
( 2.29522952e-01,  1.00000000e+00)
( 2.29622962e-01,  1.00000000e+00)
( 2.29722972e-01,  1.00000000e+00)
( 2.29822982e-01,  1.00000000e+00)
( 2.29922992e-01,  1.00000000e+00)
( 2.30023002e-01,  1.00000000e+00)
( 2.30123012e-01,  1.00000000e+00)
( 2.30223022e-01,  1.00000000e+00)
( 2.30323032e-01,  1.00000000e+00)
( 2.30423042e-01,  1.00000000e+00)
( 2.30523052e-01,  1.00000000e+00)
( 2.30623062e-01,  1.00000000e+00)
( 2.30723072e-01,  1.00000000e+00)
( 2.30823082e-01,  1.00000000e+00)
( 2.30923092e-01,  1.00000000e+00)
( 2.31023102e-01,  1.00000000e+00)
( 2.31123112e-01,  1.00000000e+00)
( 2.31223122e-01,  1.00000000e+00)
( 2.31323132e-01,  1.00000000e+00)
( 2.31423142e-01,  1.00000000e+00)
( 2.31523152e-01,  1.00000000e+00)
( 2.31623162e-01,  1.00000000e+00)
( 2.31723172e-01,  1.00000000e+00)
( 2.31823182e-01,  1.00000000e+00)
( 2.31923192e-01,  1.00000000e+00)
( 2.32023202e-01,  1.00000000e+00)
( 2.32123212e-01,  1.00000000e+00)
( 2.32223222e-01,  1.00000000e+00)
( 2.32323232e-01,  1.00000000e+00)
( 2.32423242e-01,  1.00000000e+00)
( 2.32523252e-01,  1.00000000e+00)
( 2.32623262e-01,  1.00000000e+00)
( 2.32723272e-01,  1.00000000e+00)
( 2.32823282e-01,  1.00000000e+00)
( 2.32923292e-01,  1.00000000e+00)
( 2.33023302e-01,  1.00000000e+00)
( 2.33123312e-01,  1.00000000e+00)
( 2.33223322e-01,  1.00000000e+00)
( 2.33323332e-01,  1.00000000e+00)
( 2.33423342e-01,  1.00000000e+00)
( 2.33523352e-01,  1.00000000e+00)
( 2.33623362e-01,  1.00000000e+00)
( 2.33723372e-01,  1.00000000e+00)
( 2.33823382e-01,  1.00000000e+00)
( 2.33923392e-01,  1.00000000e+00)
( 2.34023402e-01,  1.00000000e+00)
( 2.34123412e-01,  1.00000000e+00)
( 2.34223422e-01,  1.00000000e+00)
( 2.34323432e-01,  1.00000000e+00)
( 2.34423442e-01,  1.00000000e+00)
( 2.34523452e-01,  1.00000000e+00)
( 2.34623462e-01,  1.00000000e+00)
( 2.34723472e-01,  1.00000000e+00)
( 2.34823482e-01,  1.00000000e+00)
( 2.34923492e-01,  1.00000000e+00)
( 2.35023502e-01,  1.00000000e+00)
( 2.35123512e-01,  1.00000000e+00)
( 2.35223522e-01,  1.00000000e+00)
( 2.35323532e-01,  1.00000000e+00)
( 2.35423542e-01,  1.00000000e+00)
( 2.35523552e-01,  1.00000000e+00)
( 2.35623562e-01,  1.00000000e+00)
( 2.35723572e-01,  1.00000000e+00)
( 2.35823582e-01,  1.00000000e+00)
( 2.35923592e-01,  1.00000000e+00)
( 2.36023602e-01,  1.00000000e+00)
( 2.36123612e-01,  1.00000000e+00)
( 2.36223622e-01,  1.00000000e+00)
( 2.36323632e-01,  1.00000000e+00)
( 2.36423642e-01,  1.00000000e+00)
( 2.36523652e-01,  1.00000000e+00)
( 2.36623662e-01,  1.00000000e+00)
( 2.36723672e-01,  1.00000000e+00)
( 2.36823682e-01,  1.00000000e+00)
( 2.36923692e-01,  1.00000000e+00)
( 2.37023702e-01,  1.00000000e+00)
( 2.37123712e-01,  1.00000000e+00)
( 2.37223722e-01,  1.00000000e+00)
( 2.37323732e-01,  1.00000000e+00)
( 2.37423742e-01,  1.00000000e+00)
( 2.37523752e-01,  1.00000000e+00)
( 2.37623762e-01,  1.00000000e+00)
( 2.37723772e-01,  1.00000000e+00)
( 2.37823782e-01,  1.00000000e+00)
( 2.37923792e-01,  1.00000000e+00)
( 2.38023802e-01,  1.00000000e+00)
( 2.38123812e-01,  1.00000000e+00)
( 2.38223822e-01,  1.00000000e+00)
( 2.38323832e-01,  1.00000000e+00)
( 2.38423842e-01,  1.00000000e+00)
( 2.38523852e-01,  1.00000000e+00)
( 2.38623862e-01,  1.00000000e+00)
( 2.38723872e-01,  1.00000000e+00)
( 2.38823882e-01,  1.00000000e+00)
( 2.38923892e-01,  1.00000000e+00)
( 2.39023902e-01,  1.00000000e+00)
( 2.39123912e-01,  1.00000000e+00)
( 2.39223922e-01,  1.00000000e+00)
( 2.39323932e-01,  1.00000000e+00)
( 2.39423942e-01,  1.00000000e+00)
( 2.39523952e-01,  1.00000000e+00)
( 2.39623962e-01,  1.00000000e+00)
( 2.39723972e-01,  1.00000000e+00)
( 2.39823982e-01,  1.00000000e+00)
( 2.39923992e-01,  1.00000000e+00)
( 2.40024002e-01,  1.00000000e+00)
( 2.40124012e-01,  1.00000000e+00)
( 2.40224022e-01,  1.00000000e+00)
( 2.40324032e-01,  1.00000000e+00)
( 2.40424042e-01,  1.00000000e+00)
( 2.40524052e-01,  1.00000000e+00)
( 2.40624062e-01,  1.00000000e+00)
( 2.40724072e-01,  1.00000000e+00)
( 2.40824082e-01,  1.00000000e+00)
( 2.40924092e-01,  1.00000000e+00)
( 2.41024102e-01,  1.00000000e+00)
( 2.41124112e-01,  1.00000000e+00)
( 2.41224122e-01,  1.00000000e+00)
( 2.41324132e-01,  1.00000000e+00)
( 2.41424142e-01,  1.00000000e+00)
( 2.41524152e-01,  1.00000000e+00)
( 2.41624162e-01,  1.00000000e+00)
( 2.41724172e-01,  1.00000000e+00)
( 2.41824182e-01,  1.00000000e+00)
( 2.41924192e-01,  1.00000000e+00)
( 2.42024202e-01,  1.00000000e+00)
( 2.42124212e-01,  1.00000000e+00)
( 2.42224222e-01,  1.00000000e+00)
( 2.42324232e-01,  1.00000000e+00)
( 2.42424242e-01,  1.00000000e+00)
( 2.42524252e-01,  1.00000000e+00)
( 2.42624262e-01,  1.00000000e+00)
( 2.42724272e-01,  1.00000000e+00)
( 2.42824282e-01,  1.00000000e+00)
( 2.42924292e-01,  1.00000000e+00)
( 2.43024302e-01,  1.00000000e+00)
( 2.43124312e-01,  1.00000000e+00)
( 2.43224322e-01,  1.00000000e+00)
( 2.43324332e-01,  1.00000000e+00)
( 2.43424342e-01,  1.00000000e+00)
( 2.43524352e-01,  1.00000000e+00)
( 2.43624362e-01,  1.00000000e+00)
( 2.43724372e-01,  1.00000000e+00)
( 2.43824382e-01,  1.00000000e+00)
( 2.43924392e-01,  1.00000000e+00)
( 2.44024402e-01,  1.00000000e+00)
( 2.44124412e-01,  1.00000000e+00)
( 2.44224422e-01,  1.00000000e+00)
( 2.44324432e-01,  1.00000000e+00)
( 2.44424442e-01,  1.00000000e+00)
( 2.44524452e-01,  1.00000000e+00)
( 2.44624462e-01,  1.00000000e+00)
( 2.44724472e-01,  1.00000000e+00)
( 2.44824482e-01,  1.00000000e+00)
( 2.44924492e-01,  1.00000000e+00)
( 2.45024502e-01,  1.00000000e+00)
( 2.45124512e-01,  1.00000000e+00)
( 2.45224522e-01,  1.00000000e+00)
( 2.45324532e-01,  1.00000000e+00)
( 2.45424542e-01,  1.00000000e+00)
( 2.45524552e-01,  1.00000000e+00)
( 2.45624562e-01,  1.00000000e+00)
( 2.45724572e-01,  1.00000000e+00)
( 2.45824582e-01,  1.00000000e+00)
( 2.45924592e-01,  1.00000000e+00)
( 2.46024602e-01,  1.00000000e+00)
( 2.46124612e-01,  1.00000000e+00)
( 2.46224622e-01,  1.00000000e+00)
( 2.46324632e-01,  1.00000000e+00)
( 2.46424642e-01,  1.00000000e+00)
( 2.46524652e-01,  1.00000000e+00)
( 2.46624662e-01,  1.00000000e+00)
( 2.46724672e-01,  1.00000000e+00)
( 2.46824682e-01,  1.00000000e+00)
( 2.46924692e-01,  1.00000000e+00)
( 2.47024702e-01,  1.00000000e+00)
( 2.47124712e-01,  1.00000000e+00)
( 2.47224722e-01,  1.00000000e+00)
( 2.47324732e-01,  1.00000000e+00)
( 2.47424742e-01,  1.00000000e+00)
( 2.47524752e-01,  1.00000000e+00)
( 2.47624762e-01,  1.00000000e+00)
( 2.47724772e-01,  1.00000000e+00)
( 2.47824782e-01,  1.00000000e+00)
( 2.47924792e-01,  1.00000000e+00)
( 2.48024802e-01,  1.00000000e+00)
( 2.48124812e-01,  1.00000000e+00)
( 2.48224822e-01,  1.00000000e+00)
( 2.48324832e-01,  1.00000000e+00)
( 2.48424842e-01,  1.00000000e+00)
( 2.48524852e-01,  1.00000000e+00)
( 2.48624862e-01,  1.00000000e+00)
( 2.48724872e-01,  1.00000000e+00)
( 2.48824882e-01,  1.00000000e+00)
( 2.48924892e-01,  1.00000000e+00)
( 2.49024902e-01,  1.00000000e+00)
( 2.49124912e-01,  1.00000000e+00)
( 2.49224922e-01,  1.00000000e+00)
( 2.49324932e-01,  1.00000000e+00)
( 2.49424942e-01,  1.00000000e+00)
( 2.49524952e-01,  1.00000000e+00)
( 2.49624962e-01,  1.00000000e+00)
( 2.49724972e-01,  1.00000000e+00)
( 2.49824982e-01,  1.00000000e+00)
( 2.49924992e-01,  1.00000000e+00)
( 2.50025003e-01,  1.00000000e+00)
( 2.50125013e-01,  1.00000000e+00)
( 2.50225023e-01,  1.00000000e+00)
( 2.50325033e-01,  1.00000000e+00)
( 2.50425043e-01,  1.00000000e+00)
( 2.50525053e-01,  1.00000000e+00)
( 2.50625063e-01,  1.00000000e+00)
( 2.50725073e-01,  1.00000000e+00)
( 2.50825083e-01,  1.00000000e+00)
( 2.50925093e-01,  1.00000000e+00)
( 2.51025103e-01,  1.00000000e+00)
( 2.51125113e-01,  1.00000000e+00)
( 2.51225123e-01,  1.00000000e+00)
( 2.51325133e-01,  1.00000000e+00)
( 2.51425143e-01,  1.00000000e+00)
( 2.51525153e-01,  1.00000000e+00)
( 2.51625163e-01,  1.00000000e+00)
( 2.51725173e-01,  1.00000000e+00)
( 2.51825183e-01,  1.00000000e+00)
( 2.51925193e-01,  1.00000000e+00)
( 2.52025203e-01,  1.00000000e+00)
( 2.52125213e-01,  1.00000000e+00)
( 2.52225223e-01,  1.00000000e+00)
( 2.52325233e-01,  1.00000000e+00)
( 2.52425243e-01,  1.00000000e+00)
( 2.52525253e-01,  1.00000000e+00)
( 2.52625263e-01,  1.00000000e+00)
( 2.52725273e-01,  1.00000000e+00)
( 2.52825283e-01,  1.00000000e+00)
( 2.52925293e-01,  1.00000000e+00)
( 2.53025303e-01,  1.00000000e+00)
( 2.53125313e-01,  1.00000000e+00)
( 2.53225323e-01,  1.00000000e+00)
( 2.53325333e-01,  1.00000000e+00)
( 2.53425343e-01,  1.00000000e+00)
( 2.53525353e-01,  1.00000000e+00)
( 2.53625363e-01,  1.00000000e+00)
( 2.53725373e-01,  1.00000000e+00)
( 2.53825383e-01,  1.00000000e+00)
( 2.53925393e-01,  1.00000000e+00)
( 2.54025403e-01,  1.00000000e+00)
( 2.54125413e-01,  1.00000000e+00)
( 2.54225423e-01,  1.00000000e+00)
( 2.54325433e-01,  1.00000000e+00)
( 2.54425443e-01,  1.00000000e+00)
( 2.54525453e-01,  1.00000000e+00)
( 2.54625463e-01,  1.00000000e+00)
( 2.54725473e-01,  1.00000000e+00)
( 2.54825483e-01,  1.00000000e+00)
( 2.54925493e-01,  1.00000000e+00)
( 2.55025503e-01,  1.00000000e+00)
( 2.55125513e-01,  1.00000000e+00)
( 2.55225523e-01,  1.00000000e+00)
( 2.55325533e-01,  1.00000000e+00)
( 2.55425543e-01,  1.00000000e+00)
( 2.55525553e-01,  1.00000000e+00)
( 2.55625563e-01,  1.00000000e+00)
( 2.55725573e-01,  1.00000000e+00)
( 2.55825583e-01,  1.00000000e+00)
( 2.55925593e-01,  1.00000000e+00)
( 2.56025603e-01,  1.00000000e+00)
( 2.56125613e-01,  1.00000000e+00)
( 2.56225623e-01,  1.00000000e+00)
( 2.56325633e-01,  1.00000000e+00)
( 2.56425643e-01,  1.00000000e+00)
( 2.56525653e-01,  1.00000000e+00)
( 2.56625663e-01,  1.00000000e+00)
( 2.56725673e-01,  1.00000000e+00)
( 2.56825683e-01,  1.00000000e+00)
( 2.56925693e-01,  1.00000000e+00)
( 2.57025703e-01,  1.00000000e+00)
( 2.57125713e-01,  1.00000000e+00)
( 2.57225723e-01,  1.00000000e+00)
( 2.57325733e-01,  1.00000000e+00)
( 2.57425743e-01,  1.00000000e+00)
( 2.57525753e-01,  1.00000000e+00)
( 2.57625763e-01,  1.00000000e+00)
( 2.57725773e-01,  1.00000000e+00)
( 2.57825783e-01,  1.00000000e+00)
( 2.57925793e-01,  1.00000000e+00)
( 2.58025803e-01,  1.00000000e+00)
( 2.58125813e-01,  1.00000000e+00)
( 2.58225823e-01,  1.00000000e+00)
( 2.58325833e-01,  1.00000000e+00)
( 2.58425843e-01,  1.00000000e+00)
( 2.58525853e-01,  1.00000000e+00)
( 2.58625863e-01,  1.00000000e+00)
( 2.58725873e-01,  1.00000000e+00)
( 2.58825883e-01,  1.00000000e+00)
( 2.58925893e-01,  1.00000000e+00)
( 2.59025903e-01,  1.00000000e+00)
( 2.59125913e-01,  1.00000000e+00)
( 2.59225923e-01,  1.00000000e+00)
( 2.59325933e-01,  1.00000000e+00)
( 2.59425943e-01,  1.00000000e+00)
( 2.59525953e-01,  1.00000000e+00)
( 2.59625963e-01,  1.00000000e+00)
( 2.59725973e-01,  1.00000000e+00)
( 2.59825983e-01,  1.00000000e+00)
( 2.59925993e-01,  1.00000000e+00)
( 2.60026003e-01,  1.00000000e+00)
( 2.60126013e-01,  1.00000000e+00)
( 2.60226023e-01,  1.00000000e+00)
( 2.60326033e-01,  1.00000000e+00)
( 2.60426043e-01,  1.00000000e+00)
( 2.60526053e-01,  1.00000000e+00)
( 2.60626063e-01,  1.00000000e+00)
( 2.60726073e-01,  1.00000000e+00)
( 2.60826083e-01,  1.00000000e+00)
( 2.60926093e-01,  1.00000000e+00)
( 2.61026103e-01,  1.00000000e+00)
( 2.61126113e-01,  1.00000000e+00)
( 2.61226123e-01,  1.00000000e+00)
( 2.61326133e-01,  1.00000000e+00)
( 2.61426143e-01,  1.00000000e+00)
( 2.61526153e-01,  1.00000000e+00)
( 2.61626163e-01,  1.00000000e+00)
( 2.61726173e-01,  1.00000000e+00)
( 2.61826183e-01,  1.00000000e+00)
( 2.61926193e-01,  1.00000000e+00)
( 2.62026203e-01,  1.00000000e+00)
( 2.62126213e-01,  1.00000000e+00)
( 2.62226223e-01,  1.00000000e+00)
( 2.62326233e-01,  1.00000000e+00)
( 2.62426243e-01,  1.00000000e+00)
( 2.62526253e-01,  1.00000000e+00)
( 2.62626263e-01,  1.00000000e+00)
( 2.62726273e-01,  1.00000000e+00)
( 2.62826283e-01,  1.00000000e+00)
( 2.62926293e-01,  1.00000000e+00)
( 2.63026303e-01,  1.00000000e+00)
( 2.63126313e-01,  1.00000000e+00)
( 2.63226323e-01,  1.00000000e+00)
( 2.63326333e-01,  1.00000000e+00)
( 2.63426343e-01,  9.99755162e-01)
( 2.63526353e-01,  9.99403098e-01)
( 2.63626363e-01,  9.99051133e-01)
( 2.63726373e-01,  9.98699267e-01)
( 2.63826383e-01,  9.98347500e-01)
( 2.63926393e-01,  9.97995832e-01)
( 2.64026403e-01,  9.97644264e-01)
( 2.64126413e-01,  9.97292794e-01)
( 2.64226423e-01,  9.96941424e-01)
( 2.64326433e-01,  9.96590153e-01)
( 2.64426443e-01,  9.96238980e-01)
( 2.64526453e-01,  9.95887907e-01)
( 2.64626463e-01,  9.95536933e-01)
( 2.64726473e-01,  9.95186058e-01)
( 2.64826483e-01,  9.94835281e-01)
( 2.64926493e-01,  9.94484604e-01)
( 2.65026503e-01,  9.94134025e-01)
( 2.65126513e-01,  9.93783545e-01)
( 2.65226523e-01,  9.93433165e-01)
( 2.65326533e-01,  9.93082883e-01)
( 2.65426543e-01,  9.92732699e-01)
( 2.65526553e-01,  9.92382615e-01)
( 2.65626563e-01,  9.92032629e-01)
( 2.65726573e-01,  9.91682742e-01)
( 2.65826583e-01,  9.91332954e-01)
( 2.65926593e-01,  9.90983265e-01)
( 2.66026603e-01,  9.90633674e-01)
( 2.66126613e-01,  9.90284182e-01)
( 2.66226623e-01,  9.89934789e-01)
( 2.66326633e-01,  9.89585494e-01)
( 2.66426643e-01,  9.89236298e-01)
( 2.66526653e-01,  9.88887200e-01)
( 2.66626663e-01,  9.88538201e-01)
( 2.66726673e-01,  9.88189300e-01)
( 2.66826683e-01,  9.87840498e-01)
( 2.66926693e-01,  9.87491795e-01)
( 2.67026703e-01,  9.87143190e-01)
( 2.67126713e-01,  9.86794683e-01)
( 2.67226723e-01,  9.86446275e-01)
( 2.67326733e-01,  9.86097965e-01)
( 2.67426743e-01,  9.85749754e-01)
( 2.67526753e-01,  9.85401641e-01)
( 2.67626763e-01,  9.85053627e-01)
( 2.67726773e-01,  9.84705710e-01)
( 2.67826783e-01,  9.84357892e-01)
( 2.67926793e-01,  9.84010173e-01)
( 2.68026803e-01,  9.83662551e-01)
( 2.68126813e-01,  9.83315028e-01)
( 2.68226823e-01,  9.82967603e-01)
( 2.68326833e-01,  9.82620277e-01)
( 2.68426843e-01,  9.82273048e-01)
( 2.68526853e-01,  9.81925918e-01)
( 2.68626863e-01,  9.81578886e-01)
( 2.68726873e-01,  9.81231952e-01)
( 2.68826883e-01,  9.80885116e-01)
( 2.68926893e-01,  9.80538378e-01)
( 2.69026903e-01,  9.80191738e-01)
( 2.69126913e-01,  9.79845196e-01)
( 2.69226923e-01,  9.79498753e-01)
( 2.69326933e-01,  9.79152407e-01)
( 2.69426943e-01,  9.78806159e-01)
( 2.69526953e-01,  9.78460009e-01)
( 2.69626963e-01,  9.78113957e-01)
( 2.69726973e-01,  9.77768004e-01)
( 2.69826983e-01,  9.77422147e-01)
( 2.69926993e-01,  9.77076389e-01)
( 2.70027003e-01,  9.76730729e-01)
( 2.70127013e-01,  9.76385167e-01)
( 2.70227023e-01,  9.76039702e-01)
( 2.70327033e-01,  9.75694335e-01)
( 2.70427043e-01,  9.75349066e-01)
( 2.70527053e-01,  9.75003895e-01)
( 2.70627063e-01,  9.74658821e-01)
( 2.70727073e-01,  9.74313845e-01)
( 2.70827083e-01,  9.73968967e-01)
( 2.70927093e-01,  9.73624186e-01)
( 2.71027103e-01,  9.73279503e-01)
( 2.71127113e-01,  9.72934918e-01)
( 2.71227123e-01,  9.72590430e-01)
( 2.71327133e-01,  9.72246040e-01)
( 2.71427143e-01,  9.71901748e-01)
( 2.71527153e-01,  9.71557553e-01)
( 2.71627163e-01,  9.71213455e-01)
( 2.71727173e-01,  9.70869455e-01)
( 2.71827183e-01,  9.70525553e-01)
( 2.71927193e-01,  9.70181748e-01)
( 2.72027203e-01,  9.69838040e-01)
( 2.72127213e-01,  9.69494430e-01)
( 2.72227223e-01,  9.69150917e-01)
( 2.72327233e-01,  9.68807502e-01)
( 2.72427243e-01,  9.68464184e-01)
( 2.72527253e-01,  9.68120963e-01)
( 2.72627263e-01,  9.67777840e-01)
( 2.72727273e-01,  9.67434814e-01)
( 2.72827283e-01,  9.67091885e-01)
( 2.72927293e-01,  9.66749054e-01)
( 2.73027303e-01,  9.66406319e-01)
( 2.73127313e-01,  9.66063682e-01)
( 2.73227323e-01,  9.65721142e-01)
( 2.73327333e-01,  9.65378699e-01)
( 2.73427343e-01,  9.65036354e-01)
( 2.73527353e-01,  9.64694105e-01)
( 2.73627363e-01,  9.64351954e-01)
( 2.73727373e-01,  9.64009900e-01)
( 2.73827383e-01,  9.63667943e-01)
( 2.73927393e-01,  9.63326083e-01)
( 2.74027403e-01,  9.62984319e-01)
( 2.74127413e-01,  9.62642653e-01)
( 2.74227423e-01,  9.62301084e-01)
( 2.74327433e-01,  9.61959612e-01)
( 2.74427443e-01,  9.61618237e-01)
( 2.74527453e-01,  9.61276959e-01)
( 2.74627463e-01,  9.60935777e-01)
( 2.74727473e-01,  9.60594693e-01)
( 2.74827483e-01,  9.60253705e-01)
( 2.74927493e-01,  9.59912814e-01)
( 2.75027503e-01,  9.59572020e-01)
( 2.75127513e-01,  9.59231323e-01)
( 2.75227523e-01,  9.58890723e-01)
( 2.75327533e-01,  9.58550219e-01)
( 2.75427543e-01,  9.58209812e-01)
( 2.75527553e-01,  9.57869502e-01)
( 2.75627563e-01,  9.57529288e-01)
( 2.75727573e-01,  9.57189172e-01)
( 2.75827583e-01,  9.56849151e-01)
( 2.75927593e-01,  9.56509228e-01)
( 2.76027603e-01,  9.56169401e-01)
( 2.76127613e-01,  9.55829671e-01)
( 2.76227623e-01,  9.55490037e-01)
( 2.76327633e-01,  9.55150500e-01)
( 2.76427643e-01,  9.54811059e-01)
( 2.76527653e-01,  9.54471715e-01)
( 2.76627663e-01,  9.54132467e-01)
( 2.76727673e-01,  9.53793316e-01)
( 2.76827683e-01,  9.53454261e-01)
( 2.76927693e-01,  9.53115303e-01)
( 2.77027703e-01,  9.52776441e-01)
( 2.77127713e-01,  9.52437675e-01)
( 2.77227723e-01,  9.52099006e-01)
( 2.77327733e-01,  9.51760433e-01)
( 2.77427743e-01,  9.51421957e-01)
( 2.77527753e-01,  9.51083577e-01)
( 2.77627763e-01,  9.50745293e-01)
( 2.77727773e-01,  9.50407105e-01)
( 2.77827783e-01,  9.50069014e-01)
( 2.77927793e-01,  9.49731019e-01)
( 2.78027803e-01,  9.49393120e-01)
( 2.78127813e-01,  9.49055317e-01)
( 2.78227823e-01,  9.48717610e-01)
( 2.78327833e-01,  9.48380000e-01)
( 2.78427843e-01,  9.48042486e-01)
( 2.78527853e-01,  9.47705067e-01)
( 2.78627863e-01,  9.47367745e-01)
( 2.78727873e-01,  9.47030519e-01)
( 2.78827883e-01,  9.46693389e-01)
( 2.78927893e-01,  9.46356355e-01)
( 2.79027903e-01,  9.46019417e-01)
( 2.79127913e-01,  9.45682575e-01)
( 2.79227923e-01,  9.45345829e-01)
( 2.79327933e-01,  9.45009178e-01)
( 2.79427943e-01,  9.44672624e-01)
( 2.79527953e-01,  9.44336166e-01)
( 2.79627963e-01,  9.43999803e-01)
( 2.79727973e-01,  9.43663537e-01)
( 2.79827983e-01,  9.43327366e-01)
( 2.79927993e-01,  9.42991291e-01)
( 2.80028003e-01,  9.42655312e-01)
( 2.80128013e-01,  9.42319428e-01)
( 2.80228023e-01,  9.41983640e-01)
( 2.80328033e-01,  9.41647948e-01)
( 2.80428043e-01,  9.41312352e-01)
( 2.80528053e-01,  9.40976852e-01)
( 2.80628063e-01,  9.40641447e-01)
( 2.80728073e-01,  9.40306137e-01)
( 2.80828083e-01,  9.39970924e-01)
( 2.80928093e-01,  9.39635806e-01)
( 2.81028103e-01,  9.39300783e-01)
( 2.81128113e-01,  9.38965857e-01)
( 2.81228123e-01,  9.38631025e-01)
( 2.81328133e-01,  9.38296289e-01)
( 2.81428143e-01,  9.37961649e-01)
( 2.81528153e-01,  9.37627104e-01)
( 2.81628163e-01,  9.37292655e-01)
( 2.81728173e-01,  9.36958301e-01)
( 2.81828183e-01,  9.36624043e-01)
( 2.81928193e-01,  9.36289880e-01)
( 2.82028203e-01,  9.35955812e-01)
( 2.82128213e-01,  9.35621840e-01)
( 2.82228223e-01,  9.35287963e-01)
( 2.82328233e-01,  9.34954181e-01)
( 2.82428243e-01,  9.34620495e-01)
( 2.82528253e-01,  9.34286904e-01)
( 2.82628263e-01,  9.33953408e-01)
( 2.82728273e-01,  9.33620007e-01)
( 2.82828283e-01,  9.33286702e-01)
( 2.82928293e-01,  9.32953492e-01)
( 2.83028303e-01,  9.32620377e-01)
( 2.83128313e-01,  9.32287357e-01)
( 2.83228323e-01,  9.31954433e-01)
( 2.83328333e-01,  9.31621603e-01)
( 2.83428343e-01,  9.31288869e-01)
( 2.83528353e-01,  9.30956229e-01)
( 2.83628363e-01,  9.30623685e-01)
( 2.83728373e-01,  9.30291236e-01)
( 2.83828383e-01,  9.29958881e-01)
( 2.83928393e-01,  9.29626622e-01)
( 2.84028403e-01,  9.29294458e-01)
( 2.84128413e-01,  9.28962388e-01)
( 2.84228423e-01,  9.28630414e-01)
( 2.84328433e-01,  9.28298535e-01)
( 2.84428443e-01,  9.27966750e-01)
( 2.84528453e-01,  9.27635060e-01)
( 2.84628463e-01,  9.27303465e-01)
( 2.84728473e-01,  9.26971965e-01)
( 2.84828483e-01,  9.26640560e-01)
( 2.84928493e-01,  9.26309250e-01)
( 2.85028503e-01,  9.25978034e-01)
( 2.85128513e-01,  9.25646913e-01)
( 2.85228523e-01,  9.25315887e-01)
( 2.85328533e-01,  9.24984956e-01)
( 2.85428543e-01,  9.24654119e-01)
( 2.85528553e-01,  9.24323377e-01)
( 2.85628563e-01,  9.23992729e-01)
( 2.85728573e-01,  9.23662176e-01)
( 2.85828583e-01,  9.23331718e-01)
( 2.85928593e-01,  9.23001355e-01)
( 2.86028603e-01,  9.22671086e-01)
( 2.86128613e-01,  9.22340911e-01)
( 2.86228623e-01,  9.22010831e-01)
( 2.86328633e-01,  9.21680846e-01)
( 2.86428643e-01,  9.21350955e-01)
( 2.86528653e-01,  9.21021158e-01)
( 2.86628663e-01,  9.20691456e-01)
( 2.86728673e-01,  9.20361848e-01)
( 2.86828683e-01,  9.20032335e-01)
( 2.86928693e-01,  9.19702916e-01)
( 2.87028703e-01,  9.19373592e-01)
( 2.87128713e-01,  9.19044362e-01)
( 2.87228723e-01,  9.18715226e-01)
( 2.87328733e-01,  9.18386184e-01)
( 2.87428743e-01,  9.18057237e-01)
( 2.87528753e-01,  9.17728384e-01)
( 2.87628763e-01,  9.17399626e-01)
( 2.87728773e-01,  9.17070961e-01)
( 2.87828783e-01,  9.16742391e-01)
( 2.87928793e-01,  9.16413915e-01)
( 2.88028803e-01,  9.16085533e-01)
( 2.88128813e-01,  9.15757245e-01)
( 2.88228823e-01,  9.15429051e-01)
( 2.88328833e-01,  9.15100952e-01)
( 2.88428843e-01,  9.14772946e-01)
( 2.88528853e-01,  9.14445035e-01)
( 2.88628863e-01,  9.14117218e-01)
( 2.88728873e-01,  9.13789494e-01)
( 2.88828883e-01,  9.13461865e-01)
( 2.88928893e-01,  9.13134329e-01)
( 2.89028903e-01,  9.12806888e-01)
( 2.89128913e-01,  9.12479541e-01)
( 2.89228923e-01,  9.12152287e-01)
( 2.89328933e-01,  9.11825127e-01)
( 2.89428943e-01,  9.11498062e-01)
( 2.89528953e-01,  9.11171090e-01)
( 2.89628963e-01,  9.10844212e-01)
( 2.89728973e-01,  9.10517427e-01)
( 2.89828983e-01,  9.10190737e-01)
( 2.89928993e-01,  9.09864140e-01)
( 2.90029003e-01,  9.09537637e-01)
( 2.90129013e-01,  9.09211228e-01)
( 2.90229023e-01,  9.08884913e-01)
( 2.90329033e-01,  9.08558691e-01)
( 2.90429043e-01,  9.08232563e-01)
( 2.90529053e-01,  9.07906528e-01)
( 2.90629063e-01,  9.07580588e-01)
( 2.90729073e-01,  9.07254740e-01)
( 2.90829083e-01,  9.06928987e-01)
( 2.90929093e-01,  9.06603327e-01)
( 2.91029103e-01,  9.06277760e-01)
( 2.91129113e-01,  9.05952288e-01)
( 2.91229123e-01,  9.05626908e-01)
( 2.91329133e-01,  9.05301622e-01)
( 2.91429143e-01,  9.04976430e-01)
( 2.91529153e-01,  9.04651331e-01)
( 2.91629163e-01,  9.04326325e-01)
( 2.91729173e-01,  9.04001413e-01)
( 2.91829183e-01,  9.03676595e-01)
( 2.91929193e-01,  9.03351869e-01)
( 2.92029203e-01,  9.03027237e-01)
( 2.92129213e-01,  9.02702699e-01)
( 2.92229223e-01,  9.02378253e-01)
( 2.92329233e-01,  9.02053901e-01)
( 2.92429243e-01,  9.01729643e-01)
( 2.92529253e-01,  9.01405477e-01)
( 2.92629263e-01,  9.01081405e-01)
( 2.92729273e-01,  9.00757426e-01)
( 2.92829283e-01,  9.00433540e-01)
( 2.92929293e-01,  9.00109747e-01)
( 2.93029303e-01,  8.99786048e-01)
( 2.93129313e-01,  8.99462441e-01)
( 2.93229323e-01,  8.99138928e-01)
( 2.93329333e-01,  8.98815508e-01)
( 2.93429343e-01,  8.98492181e-01)
( 2.93529353e-01,  8.98168947e-01)
( 2.93629363e-01,  8.97845806e-01)
( 2.93729373e-01,  8.97522758e-01)
( 2.93829383e-01,  8.97199803e-01)
( 2.93929393e-01,  8.96876941e-01)
( 2.94029403e-01,  8.96554171e-01)
( 2.94129413e-01,  8.96231495e-01)
( 2.94229423e-01,  8.95908912e-01)
( 2.94329433e-01,  8.95586422e-01)
( 2.94429443e-01,  8.95264024e-01)
( 2.94529453e-01,  8.94941720e-01)
( 2.94629463e-01,  8.94619508e-01)
( 2.94729473e-01,  8.94297389e-01)
( 2.94829483e-01,  8.93975363e-01)
( 2.94929493e-01,  8.93653429e-01)
( 2.95029503e-01,  8.93331589e-01)
( 2.95129513e-01,  8.93009841e-01)
( 2.95229523e-01,  8.92688186e-01)
( 2.95329533e-01,  8.92366623e-01)
( 2.95429543e-01,  8.92045153e-01)
( 2.95529553e-01,  8.91723776e-01)
( 2.95629563e-01,  8.91402491e-01)
( 2.95729573e-01,  8.91081299e-01)
( 2.95829583e-01,  8.90760200e-01)
( 2.95929593e-01,  8.90439193e-01)
( 2.96029603e-01,  8.90118279e-01)
( 2.96129613e-01,  8.89797457e-01)
( 2.96229623e-01,  8.89476728e-01)
( 2.96329633e-01,  8.89156092e-01)
( 2.96429643e-01,  8.88835547e-01)
( 2.96529653e-01,  8.88515096e-01)
( 2.96629663e-01,  8.88194736e-01)
( 2.96729673e-01,  8.87874469e-01)
( 2.96829683e-01,  8.87554295e-01)
( 2.96929693e-01,  8.87234213e-01)
( 2.97029703e-01,  8.86914223e-01)
( 2.97129713e-01,  8.86594325e-01)
( 2.97229723e-01,  8.86274520e-01)
( 2.97329733e-01,  8.85954807e-01)
( 2.97429743e-01,  8.85635187e-01)
( 2.97529753e-01,  8.85315658e-01)
( 2.97629763e-01,  8.84996222e-01)
( 2.97729773e-01,  8.84676878e-01)
( 2.97829783e-01,  8.84357627e-01)
( 2.97929793e-01,  8.84038467e-01)
( 2.98029803e-01,  8.83719400e-01)
( 2.98129813e-01,  8.83400425e-01)
( 2.98229823e-01,  8.83081542e-01)
( 2.98329833e-01,  8.82762750e-01)
( 2.98429843e-01,  8.82444052e-01)
( 2.98529853e-01,  8.82125445e-01)
( 2.98629863e-01,  8.81806930e-01)
( 2.98729873e-01,  8.81488507e-01)
( 2.98829883e-01,  8.81170176e-01)
( 2.98929893e-01,  8.80851937e-01)
( 2.99029903e-01,  8.80533790e-01)
( 2.99129913e-01,  8.80215735e-01)
( 2.99229923e-01,  8.79897772e-01)
( 2.99329933e-01,  8.79579901e-01)
( 2.99429943e-01,  8.79262122e-01)
( 2.99529953e-01,  8.78944434e-01)
( 2.99629963e-01,  8.78626838e-01)
( 2.99729973e-01,  8.78309335e-01)
( 2.99829983e-01,  8.77991923e-01)
( 2.99929993e-01,  8.77674602e-01)
( 3.00030003e-01,  8.77357374e-01)
( 3.00130013e-01,  8.77040237e-01)
( 3.00230023e-01,  8.76723192e-01)
( 3.00330033e-01,  8.76406239e-01)
( 3.00430043e-01,  8.76089377e-01)
( 3.00530053e-01,  8.75772607e-01)
( 3.00630063e-01,  8.75455929e-01)
( 3.00730073e-01,  8.75139342e-01)
( 3.00830083e-01,  8.74822847e-01)
( 3.00930093e-01,  8.74506443e-01)
( 3.01030103e-01,  8.74190131e-01)
( 3.01130113e-01,  8.73873910e-01)
( 3.01230123e-01,  8.73557781e-01)
( 3.01330133e-01,  8.73241744e-01)
( 3.01430143e-01,  8.72925798e-01)
( 3.01530153e-01,  8.72609943e-01)
( 3.01630163e-01,  8.72294180e-01)
( 3.01730173e-01,  8.71978508e-01)
( 3.01830183e-01,  8.71662928e-01)
( 3.01930193e-01,  8.71347439e-01)
( 3.02030203e-01,  8.71032042e-01)
( 3.02130213e-01,  8.70716735e-01)
( 3.02230223e-01,  8.70401520e-01)
( 3.02330233e-01,  8.70086397e-01)
( 3.02430243e-01,  8.69771364e-01)
( 3.02530253e-01,  8.69456423e-01)
( 3.02630263e-01,  8.69141573e-01)
( 3.02730273e-01,  8.68826815e-01)
( 3.02830283e-01,  8.68512147e-01)
( 3.02930293e-01,  8.68197571e-01)
( 3.03030303e-01,  8.67883086e-01)
( 3.03130313e-01,  8.67568692e-01)
( 3.03230323e-01,  8.67254389e-01)
( 3.03330333e-01,  8.66940177e-01)
( 3.03430343e-01,  8.66626057e-01)
( 3.03530353e-01,  8.66312027e-01)
( 3.03630363e-01,  8.65998089e-01)
( 3.03730373e-01,  8.65684241e-01)
( 3.03830383e-01,  8.65370484e-01)
( 3.03930393e-01,  8.65056819e-01)
( 3.04030403e-01,  8.64743244e-01)
( 3.04130413e-01,  8.64429761e-01)
( 3.04230423e-01,  8.64116368e-01)
( 3.04330433e-01,  8.63803066e-01)
( 3.04430443e-01,  8.63489855e-01)
( 3.04530453e-01,  8.63176735e-01)
( 3.04630463e-01,  8.62863706e-01)
( 3.04730473e-01,  8.62550767e-01)
( 3.04830483e-01,  8.62237919e-01)
( 3.04930493e-01,  8.61925163e-01)
( 3.05030503e-01,  8.61612497e-01)
( 3.05130513e-01,  8.61299921e-01)
( 3.05230523e-01,  8.60987437e-01)
( 3.05330533e-01,  8.60675043e-01)
( 3.05430543e-01,  8.60362739e-01)
( 3.05530553e-01,  8.60050527e-01)
( 3.05630563e-01,  8.59738405e-01)
( 3.05730573e-01,  8.59426374e-01)
( 3.05830583e-01,  8.59114433e-01)
( 3.05930593e-01,  8.58802583e-01)
( 3.06030603e-01,  8.58490823e-01)
( 3.06130613e-01,  8.58179154e-01)
( 3.06230623e-01,  8.57867576e-01)
( 3.06330633e-01,  8.57556088e-01)
( 3.06430643e-01,  8.57244690e-01)
( 3.06530653e-01,  8.56933383e-01)
( 3.06630663e-01,  8.56622167e-01)
( 3.06730673e-01,  8.56311040e-01)
( 3.06830683e-01,  8.56000005e-01)
( 3.06930693e-01,  8.55689059e-01)
( 3.07030703e-01,  8.55378204e-01)
( 3.07130713e-01,  8.55067440e-01)
( 3.07230723e-01,  8.54756765e-01)
( 3.07330733e-01,  8.54446181e-01)
( 3.07430743e-01,  8.54135688e-01)
( 3.07530753e-01,  8.53825284e-01)
( 3.07630763e-01,  8.53514971e-01)
( 3.07730773e-01,  8.53204748e-01)
( 3.07830783e-01,  8.52894615e-01)
( 3.07930793e-01,  8.52584573e-01)
( 3.08030803e-01,  8.52274620e-01)
( 3.08130813e-01,  8.51964758e-01)
( 3.08230823e-01,  8.51654986e-01)
( 3.08330833e-01,  8.51345304e-01)
( 3.08430843e-01,  8.51035712e-01)
( 3.08530853e-01,  8.50726210e-01)
( 3.08630863e-01,  8.50416799e-01)
( 3.08730873e-01,  8.50107477e-01)
( 3.08830883e-01,  8.49798245e-01)
( 3.08930893e-01,  8.49489103e-01)
( 3.09030903e-01,  8.49180052e-01)
( 3.09130913e-01,  8.48871090e-01)
( 3.09230923e-01,  8.48562218e-01)
( 3.09330933e-01,  8.48253436e-01)
( 3.09430943e-01,  8.47944744e-01)
( 3.09530953e-01,  8.47636142e-01)
( 3.09630963e-01,  8.47327629e-01)
( 3.09730973e-01,  8.47019207e-01)
( 3.09830983e-01,  8.46710874e-01)
( 3.09930993e-01,  8.46402631e-01)
( 3.10031003e-01,  8.46094478e-01)
( 3.10131013e-01,  8.45786415e-01)
( 3.10231023e-01,  8.45478441e-01)
( 3.10331033e-01,  8.45170558e-01)
( 3.10431043e-01,  8.44862763e-01)
( 3.10531053e-01,  8.44555059e-01)
( 3.10631063e-01,  8.44247444e-01)
( 3.10731073e-01,  8.43939919e-01)
( 3.10831083e-01,  8.43632483e-01)
( 3.10931093e-01,  8.43325137e-01)
( 3.11031103e-01,  8.43017881e-01)
( 3.11131113e-01,  8.42710714e-01)
( 3.11231123e-01,  8.42403637e-01)
( 3.11331133e-01,  8.42096649e-01)
( 3.11431143e-01,  8.41789751e-01)
( 3.11531153e-01,  8.41482942e-01)
( 3.11631163e-01,  8.41176223e-01)
( 3.11731173e-01,  8.40869593e-01)
( 3.11831183e-01,  8.40563053e-01)
( 3.11931193e-01,  8.40256602e-01)
( 3.12031203e-01,  8.39950240e-01)
( 3.12131213e-01,  8.39643968e-01)
( 3.12231223e-01,  8.39337785e-01)
( 3.12331233e-01,  8.39031691e-01)
( 3.12431243e-01,  8.38725687e-01)
( 3.12531253e-01,  8.38419772e-01)
( 3.12631263e-01,  8.38113946e-01)
( 3.12731273e-01,  8.37808210e-01)
( 3.12831283e-01,  8.37502563e-01)
( 3.12931293e-01,  8.37197005e-01)
( 3.13031303e-01,  8.36891536e-01)
( 3.13131313e-01,  8.36586156e-01)
( 3.13231323e-01,  8.36280866e-01)
( 3.13331333e-01,  8.35975664e-01)
( 3.13431343e-01,  8.35670552e-01)
( 3.13531353e-01,  8.35365529e-01)
( 3.13631363e-01,  8.35060595e-01)
( 3.13731373e-01,  8.34755750e-01)
( 3.13831383e-01,  8.34450994e-01)
( 3.13931393e-01,  8.34146327e-01)
( 3.14031403e-01,  8.33841749e-01)
( 3.14131413e-01,  8.33537260e-01)
( 3.14231423e-01,  8.33232859e-01)
( 3.14331433e-01,  8.32928548e-01)
( 3.14431443e-01,  8.32624326e-01)
( 3.14531453e-01,  8.32320193e-01)
( 3.14631463e-01,  8.32016148e-01)
( 3.14731473e-01,  8.31712193e-01)
( 3.14831483e-01,  8.31408326e-01)
( 3.14931493e-01,  8.31104548e-01)
( 3.15031503e-01,  8.30800859e-01)
( 3.15131513e-01,  8.30497259e-01)
( 3.15231523e-01,  8.30193747e-01)
( 3.15331533e-01,  8.29890324e-01)
( 3.15431543e-01,  8.29586990e-01)
( 3.15531553e-01,  8.29283745e-01)
( 3.15631563e-01,  8.28980588e-01)
( 3.15731573e-01,  8.28677520e-01)
( 3.15831583e-01,  8.28374541e-01)
( 3.15931593e-01,  8.28071650e-01)
( 3.16031603e-01,  8.27768848e-01)
( 3.16131613e-01,  8.27466134e-01)
( 3.16231623e-01,  8.27163509e-01)
( 3.16331633e-01,  8.26860973e-01)
( 3.16431643e-01,  8.26558525e-01)
( 3.16531653e-01,  8.26256165e-01)
( 3.16631663e-01,  8.25953895e-01)
( 3.16731673e-01,  8.25651712e-01)
( 3.16831683e-01,  8.25349618e-01)
( 3.16931693e-01,  8.25047612e-01)
( 3.17031703e-01,  8.24745695e-01)
( 3.17131713e-01,  8.24443867e-01)
( 3.17231723e-01,  8.24142126e-01)
( 3.17331733e-01,  8.23840474e-01)
( 3.17431743e-01,  8.23538910e-01)
( 3.17531753e-01,  8.23237435e-01)
( 3.17631763e-01,  8.22936048e-01)
( 3.17731773e-01,  8.22634749e-01)
( 3.17831783e-01,  8.22333539e-01)
( 3.17931793e-01,  8.22032416e-01)
( 3.18031803e-01,  8.21731382e-01)
( 3.18131813e-01,  8.21430436e-01)
( 3.18231823e-01,  8.21129578e-01)
( 3.18331833e-01,  8.20828809e-01)
( 3.18431843e-01,  8.20528127e-01)
( 3.18531853e-01,  8.20227534e-01)
( 3.18631863e-01,  8.19927029e-01)
( 3.18731873e-01,  8.19626612e-01)
( 3.18831883e-01,  8.19326283e-01)
( 3.18931893e-01,  8.19026042e-01)
( 3.19031903e-01,  8.18725889e-01)
( 3.19131913e-01,  8.18425824e-01)
( 3.19231923e-01,  8.18125847e-01)
( 3.19331933e-01,  8.17825958e-01)
( 3.19431943e-01,  8.17526157e-01)
( 3.19531953e-01,  8.17226444e-01)
( 3.19631963e-01,  8.16926818e-01)
( 3.19731973e-01,  8.16627281e-01)
( 3.19831983e-01,  8.16327831e-01)
( 3.19931993e-01,  8.16028470e-01)
( 3.20032003e-01,  8.15729196e-01)
( 3.20132013e-01,  8.15430010e-01)
( 3.20232023e-01,  8.15130912e-01)
( 3.20332033e-01,  8.14831901e-01)
( 3.20432043e-01,  8.14532979e-01)
( 3.20532053e-01,  8.14234144e-01)
( 3.20632063e-01,  8.13935397e-01)
( 3.20732073e-01,  8.13636737e-01)
( 3.20832083e-01,  8.13338165e-01)
( 3.20932093e-01,  8.13039681e-01)
( 3.21032103e-01,  8.12741284e-01)
( 3.21132113e-01,  8.12442976e-01)
( 3.21232123e-01,  8.12144754e-01)
( 3.21332133e-01,  8.11846620e-01)
( 3.21432143e-01,  8.11548574e-01)
( 3.21532153e-01,  8.11250616e-01)
( 3.21632163e-01,  8.10952745e-01)
( 3.21732173e-01,  8.10654961e-01)
( 3.21832183e-01,  8.10357265e-01)
( 3.21932193e-01,  8.10059656e-01)
( 3.22032203e-01,  8.09762135e-01)
( 3.22132213e-01,  8.09464701e-01)
( 3.22232223e-01,  8.09167355e-01)
( 3.22332233e-01,  8.08870096e-01)
( 3.22432243e-01,  8.08572924e-01)
( 3.22532253e-01,  8.08275840e-01)
( 3.22632263e-01,  8.07978843e-01)
( 3.22732273e-01,  8.07681933e-01)
( 3.22832283e-01,  8.07385111e-01)
( 3.22932293e-01,  8.07088376e-01)
( 3.23032303e-01,  8.06791728e-01)
( 3.23132313e-01,  8.06495167e-01)
( 3.23232323e-01,  8.06198694e-01)
( 3.23332333e-01,  8.05902308e-01)
( 3.23432343e-01,  8.05606009e-01)
( 3.23532353e-01,  8.05309797e-01)
( 3.23632363e-01,  8.05013672e-01)
( 3.23732373e-01,  8.04717634e-01)
( 3.23832383e-01,  8.04421684e-01)
( 3.23932393e-01,  8.04125820e-01)
( 3.24032403e-01,  8.03830044e-01)
( 3.24132413e-01,  8.03534355e-01)
( 3.24232423e-01,  8.03238752e-01)
( 3.24332433e-01,  8.02943237e-01)
( 3.24432443e-01,  8.02647809e-01)
( 3.24532453e-01,  8.02352467e-01)
( 3.24632463e-01,  8.02057213e-01)
( 3.24732473e-01,  8.01762046e-01)
( 3.24832483e-01,  8.01466965e-01)
( 3.24932493e-01,  8.01171971e-01)
( 3.25032503e-01,  8.00877064e-01)
( 3.25132513e-01,  8.00582245e-01)
( 3.25232523e-01,  8.00287511e-01)
( 3.25332533e-01,  7.99992865e-01)
( 3.25432543e-01,  7.99698306e-01)
( 3.25532553e-01,  7.99403833e-01)
( 3.25632563e-01,  7.99109447e-01)
( 3.25732573e-01,  7.98815147e-01)
( 3.25832583e-01,  7.98520935e-01)
( 3.25932593e-01,  7.98226809e-01)
( 3.26032603e-01,  7.97932770e-01)
( 3.26132613e-01,  7.97638817e-01)
( 3.26232623e-01,  7.97344951e-01)
( 3.26332633e-01,  7.97051172e-01)
( 3.26432643e-01,  7.96757479e-01)
( 3.26532653e-01,  7.96463873e-01)
( 3.26632663e-01,  7.96170354e-01)
( 3.26732673e-01,  7.95876921e-01)
( 3.26832683e-01,  7.95583574e-01)
( 3.26932693e-01,  7.95290314e-01)
( 3.27032703e-01,  7.94997141e-01)
( 3.27132713e-01,  7.94704054e-01)
( 3.27232723e-01,  7.94411053e-01)
( 3.27332733e-01,  7.94118139e-01)
( 3.27432743e-01,  7.93825311e-01)
( 3.27532753e-01,  7.93532570e-01)
( 3.27632763e-01,  7.93239915e-01)
( 3.27732773e-01,  7.92947347e-01)
( 3.27832783e-01,  7.92654864e-01)
( 3.27932793e-01,  7.92362468e-01)
( 3.28032803e-01,  7.92070159e-01)
( 3.28132813e-01,  7.91777935e-01)
( 3.28232823e-01,  7.91485798e-01)
( 3.28332833e-01,  7.91193747e-01)
( 3.28432843e-01,  7.90901782e-01)
( 3.28532853e-01,  7.90609904e-01)
( 3.28632863e-01,  7.90318112e-01)
( 3.28732873e-01,  7.90026406e-01)
( 3.28832883e-01,  7.89734786e-01)
( 3.28932893e-01,  7.89443252e-01)
( 3.29032903e-01,  7.89151804e-01)
( 3.29132913e-01,  7.88860442e-01)
( 3.29232923e-01,  7.88569166e-01)
( 3.29332933e-01,  7.88277977e-01)
( 3.29432943e-01,  7.87986873e-01)
( 3.29532953e-01,  7.87695856e-01)
( 3.29632963e-01,  7.87404924e-01)
( 3.29732973e-01,  7.87114079e-01)
( 3.29832983e-01,  7.86823319e-01)
( 3.29932993e-01,  7.86532645e-01)
( 3.30033003e-01,  7.86242057e-01)
( 3.30133013e-01,  7.85951556e-01)
( 3.30233023e-01,  7.85661139e-01)
( 3.30333033e-01,  7.85370809e-01)
( 3.30433043e-01,  7.85080565e-01)
( 3.30533053e-01,  7.84790406e-01)
( 3.30633063e-01,  7.84500334e-01)
( 3.30733073e-01,  7.84210347e-01)
( 3.30833083e-01,  7.83920446e-01)
( 3.30933093e-01,  7.83630630e-01)
( 3.31033103e-01,  7.83340900e-01)
( 3.31133113e-01,  7.83051256e-01)
( 3.31233123e-01,  7.82761698e-01)
( 3.31333133e-01,  7.82472225e-01)
( 3.31433143e-01,  7.82182838e-01)
( 3.31533153e-01,  7.81893537e-01)
( 3.31633163e-01,  7.81604321e-01)
( 3.31733173e-01,  7.81315191e-01)
( 3.31833183e-01,  7.81026146e-01)
( 3.31933193e-01,  7.80737187e-01)
( 3.32033203e-01,  7.80448314e-01)
( 3.32133213e-01,  7.80159526e-01)
( 3.32233223e-01,  7.79870823e-01)
( 3.32333233e-01,  7.79582206e-01)
( 3.32433243e-01,  7.79293674e-01)
( 3.32533253e-01,  7.79005228e-01)
( 3.32633263e-01,  7.78716867e-01)
( 3.32733273e-01,  7.78428592e-01)
( 3.32833283e-01,  7.78140402e-01)
( 3.32933293e-01,  7.77852298e-01)
( 3.33033303e-01,  7.77564278e-01)
( 3.33133313e-01,  7.77276344e-01)
( 3.33233323e-01,  7.76988496e-01)
( 3.33333333e-01,  7.76700732e-01)
( 3.33433343e-01,  7.76413054e-01)
( 3.33533353e-01,  7.76125461e-01)
( 3.33633363e-01,  7.75837954e-01)
( 3.33733373e-01,  7.75550531e-01)
( 3.33833383e-01,  7.75263194e-01)
( 3.33933393e-01,  7.74975942e-01)
( 3.34033403e-01,  7.74688775e-01)
( 3.34133413e-01,  7.74401693e-01)
( 3.34233423e-01,  7.74114697e-01)
( 3.34333433e-01,  7.73827785e-01)
( 3.34433443e-01,  7.73540959e-01)
( 3.34533453e-01,  7.73254217e-01)
( 3.34633463e-01,  7.72967561e-01)
( 3.34733473e-01,  7.72680990e-01)
( 3.34833483e-01,  7.72394503e-01)
( 3.34933493e-01,  7.72108102e-01)
( 3.35033503e-01,  7.71821785e-01)
( 3.35133513e-01,  7.71535554e-01)
( 3.35233523e-01,  7.71249407e-01)
( 3.35333533e-01,  7.70963346e-01)
( 3.35433543e-01,  7.70677369e-01)
( 3.35533553e-01,  7.70391477e-01)
( 3.35633563e-01,  7.70105670e-01)
( 3.35733573e-01,  7.69819948e-01)
( 3.35833583e-01,  7.69534311e-01)
( 3.35933593e-01,  7.69248758e-01)
( 3.36033603e-01,  7.68963290e-01)
( 3.36133613e-01,  7.68677907e-01)
( 3.36233623e-01,  7.68392609e-01)
( 3.36333633e-01,  7.68107395e-01)
( 3.36433643e-01,  7.67822266e-01)
( 3.36533653e-01,  7.67537222e-01)
( 3.36633663e-01,  7.67252263e-01)
( 3.36733673e-01,  7.66967388e-01)
( 3.36833683e-01,  7.66682597e-01)
( 3.36933693e-01,  7.66397892e-01)
( 3.37033703e-01,  7.66113271e-01)
( 3.37133713e-01,  7.65828734e-01)
( 3.37233723e-01,  7.65544282e-01)
( 3.37333733e-01,  7.65259915e-01)
( 3.37433743e-01,  7.64975632e-01)
( 3.37533753e-01,  7.64691433e-01)
( 3.37633763e-01,  7.64407319e-01)
( 3.37733773e-01,  7.64123290e-01)
( 3.37833783e-01,  7.63839345e-01)
( 3.37933793e-01,  7.63555484e-01)
( 3.38033803e-01,  7.63271708e-01)
( 3.38133813e-01,  7.62988016e-01)
( 3.38233823e-01,  7.62704408e-01)
( 3.38333833e-01,  7.62420885e-01)
( 3.38433843e-01,  7.62137446e-01)
( 3.38533853e-01,  7.61854092e-01)
( 3.38633863e-01,  7.61570821e-01)
( 3.38733873e-01,  7.61287635e-01)
( 3.38833883e-01,  7.61004534e-01)
( 3.38933893e-01,  7.60721516e-01)
( 3.39033903e-01,  7.60438583e-01)
( 3.39133913e-01,  7.60155734e-01)
( 3.39233923e-01,  7.59872969e-01)
( 3.39333933e-01,  7.59590288e-01)
( 3.39433943e-01,  7.59307691e-01)
( 3.39533953e-01,  7.59025179e-01)
( 3.39633963e-01,  7.58742750e-01)
( 3.39733973e-01,  7.58460406e-01)
( 3.39833983e-01,  7.58178145e-01)
( 3.39933993e-01,  7.57895969e-01)
( 3.40034003e-01,  7.57613877e-01)
( 3.40134013e-01,  7.57331869e-01)
( 3.40234023e-01,  7.57049944e-01)
( 3.40334033e-01,  7.56768104e-01)
( 3.40434043e-01,  7.56486348e-01)
( 3.40534053e-01,  7.56204675e-01)
( 3.40634063e-01,  7.55923087e-01)
( 3.40734073e-01,  7.55641582e-01)
( 3.40834083e-01,  7.55360161e-01)
( 3.40934093e-01,  7.55078824e-01)
( 3.41034103e-01,  7.54797571e-01)
( 3.41134113e-01,  7.54516402e-01)
( 3.41234123e-01,  7.54235317e-01)
( 3.41334133e-01,  7.53954315e-01)
( 3.41434143e-01,  7.53673397e-01)
( 3.41534153e-01,  7.53392563e-01)
( 3.41634163e-01,  7.53111812e-01)
( 3.41734173e-01,  7.52831146e-01)
( 3.41834183e-01,  7.52550562e-01)
( 3.41934193e-01,  7.52270063e-01)
( 3.42034203e-01,  7.51989647e-01)
( 3.42134213e-01,  7.51709315e-01)
( 3.42234223e-01,  7.51429067e-01)
( 3.42334233e-01,  7.51148902e-01)
( 3.42434243e-01,  7.50868820e-01)
( 3.42534253e-01,  7.50588822e-01)
( 3.42634263e-01,  7.50308908e-01)
( 3.42734273e-01,  7.50029077e-01)
( 3.42834283e-01,  7.49749330e-01)
( 3.42934293e-01,  7.49469666e-01)
( 3.43034303e-01,  7.49190086e-01)
( 3.43134313e-01,  7.48910589e-01)
( 3.43234323e-01,  7.48631176e-01)
( 3.43334333e-01,  7.48351846e-01)
( 3.43434343e-01,  7.48072599e-01)
( 3.43534353e-01,  7.47793436e-01)
( 3.43634363e-01,  7.47514356e-01)
( 3.43734373e-01,  7.47235359e-01)
( 3.43834383e-01,  7.46956446e-01)
( 3.43934393e-01,  7.46677616e-01)
( 3.44034403e-01,  7.46398869e-01)
( 3.44134413e-01,  7.46120205e-01)
( 3.44234423e-01,  7.45841625e-01)
( 3.44334433e-01,  7.45563128e-01)
( 3.44434443e-01,  7.45284714e-01)
( 3.44534453e-01,  7.45006384e-01)
( 3.44634463e-01,  7.44728136e-01)
( 3.44734473e-01,  7.44449972e-01)
( 3.44834483e-01,  7.44171891e-01)
( 3.44934493e-01,  7.43893892e-01)
( 3.45034503e-01,  7.43615977e-01)
( 3.45134513e-01,  7.43338145e-01)
( 3.45234523e-01,  7.43060396e-01)
( 3.45334533e-01,  7.42782731e-01)
( 3.45434543e-01,  7.42505148e-01)
( 3.45534553e-01,  7.42227648e-01)
( 3.45634563e-01,  7.41950231e-01)
( 3.45734573e-01,  7.41672897e-01)
( 3.45834583e-01,  7.41395646e-01)
( 3.45934593e-01,  7.41118478e-01)
( 3.46034603e-01,  7.40841393e-01)
( 3.46134613e-01,  7.40564390e-01)
( 3.46234623e-01,  7.40287471e-01)
( 3.46334633e-01,  7.40010634e-01)
( 3.46434643e-01,  7.39733880e-01)
( 3.46534653e-01,  7.39457209e-01)
( 3.46634663e-01,  7.39180621e-01)
( 3.46734673e-01,  7.38904116e-01)
( 3.46834683e-01,  7.38627693e-01)
( 3.46934693e-01,  7.38351353e-01)
( 3.47034703e-01,  7.38075096e-01)
( 3.47134713e-01,  7.37798922e-01)
( 3.47234723e-01,  7.37522830e-01)
( 3.47334733e-01,  7.37246821e-01)
( 3.47434743e-01,  7.36970894e-01)
( 3.47534753e-01,  7.36695050e-01)
( 3.47634763e-01,  7.36419289e-01)
( 3.47734773e-01,  7.36143610e-01)
( 3.47834783e-01,  7.35868014e-01)
( 3.47934793e-01,  7.35592500e-01)
( 3.48034803e-01,  7.35317069e-01)
( 3.48134813e-01,  7.35041721e-01)
( 3.48234823e-01,  7.34766455e-01)
( 3.48334833e-01,  7.34491271e-01)
( 3.48434843e-01,  7.34216170e-01)
( 3.48534853e-01,  7.33941151e-01)
( 3.48634863e-01,  7.33666215e-01)
( 3.48734873e-01,  7.33391361e-01)
( 3.48834883e-01,  7.33116589e-01)
( 3.48934893e-01,  7.32841900e-01)
( 3.49034903e-01,  7.32567293e-01)
( 3.49134913e-01,  7.32292769e-01)
( 3.49234923e-01,  7.32018327e-01)
( 3.49334933e-01,  7.31743967e-01)
( 3.49434943e-01,  7.31469689e-01)
( 3.49534953e-01,  7.31195494e-01)
( 3.49634963e-01,  7.30921381e-01)
( 3.49734973e-01,  7.30647350e-01)
( 3.49834983e-01,  7.30373401e-01)
( 3.49934993e-01,  7.30099535e-01)
( 3.50035004e-01,  7.29825750e-01)
( 3.50135014e-01,  7.29552048e-01)
( 3.50235024e-01,  7.29278428e-01)
( 3.50335034e-01,  7.29004890e-01)
( 3.50435044e-01,  7.28731434e-01)
( 3.50535054e-01,  7.28458060e-01)
( 3.50635064e-01,  7.28184768e-01)
( 3.50735074e-01,  7.27911558e-01)
( 3.50835084e-01,  7.27638431e-01)
( 3.50935094e-01,  7.27365385e-01)
( 3.51035104e-01,  7.27092421e-01)
( 3.51135114e-01,  7.26819539e-01)
( 3.51235124e-01,  7.26546739e-01)
( 3.51335134e-01,  7.26274021e-01)
( 3.51435144e-01,  7.26001385e-01)
( 3.51535154e-01,  7.25728831e-01)
( 3.51635164e-01,  7.25456359e-01)
( 3.51735174e-01,  7.25183968e-01)
( 3.51835184e-01,  7.24911659e-01)
( 3.51935194e-01,  7.24639433e-01)
( 3.52035204e-01,  7.24367287e-01)
( 3.52135214e-01,  7.24095224e-01)
( 3.52235224e-01,  7.23823243e-01)
( 3.52335234e-01,  7.23551343e-01)
( 3.52435244e-01,  7.23279525e-01)
( 3.52535254e-01,  7.23007788e-01)
( 3.52635264e-01,  7.22736133e-01)
( 3.52735274e-01,  7.22464560e-01)
( 3.52835284e-01,  7.22193069e-01)
( 3.52935294e-01,  7.21921659e-01)
( 3.53035304e-01,  7.21650331e-01)
( 3.53135314e-01,  7.21379084e-01)
( 3.53235324e-01,  7.21107919e-01)
( 3.53335334e-01,  7.20836836e-01)
( 3.53435344e-01,  7.20565834e-01)
( 3.53535354e-01,  7.20294913e-01)
( 3.53635364e-01,  7.20024074e-01)
( 3.53735374e-01,  7.19753317e-01)
( 3.53835384e-01,  7.19482641e-01)
( 3.53935394e-01,  7.19212046e-01)
( 3.54035404e-01,  7.18941533e-01)
( 3.54135414e-01,  7.18671102e-01)
( 3.54235424e-01,  7.18400751e-01)
( 3.54335434e-01,  7.18130482e-01)
( 3.54435444e-01,  7.17860295e-01)
( 3.54535454e-01,  7.17590188e-01)
( 3.54635464e-01,  7.17320163e-01)
( 3.54735474e-01,  7.17050219e-01)
( 3.54835484e-01,  7.16780357e-01)
( 3.54935494e-01,  7.16510576e-01)
( 3.55035504e-01,  7.16240876e-01)
( 3.55135514e-01,  7.15971257e-01)
( 3.55235524e-01,  7.15701720e-01)
( 3.55335534e-01,  7.15432263e-01)
( 3.55435544e-01,  7.15162888e-01)
( 3.55535554e-01,  7.14893594e-01)
( 3.55635564e-01,  7.14624381e-01)
( 3.55735574e-01,  7.14355249e-01)
( 3.55835584e-01,  7.14086199e-01)
( 3.55935594e-01,  7.13817229e-01)
( 3.56035604e-01,  7.13548341e-01)
( 3.56135614e-01,  7.13279533e-01)
( 3.56235624e-01,  7.13010806e-01)
( 3.56335634e-01,  7.12742161e-01)
( 3.56435644e-01,  7.12473596e-01)
( 3.56535654e-01,  7.12205113e-01)
( 3.56635664e-01,  7.11936710e-01)
( 3.56735674e-01,  7.11668389e-01)
( 3.56835684e-01,  7.11400148e-01)
( 3.56935694e-01,  7.11131988e-01)
( 3.57035704e-01,  7.10863909e-01)
( 3.57135714e-01,  7.10595911e-01)
( 3.57235724e-01,  7.10327993e-01)
( 3.57335734e-01,  7.10060157e-01)
( 3.57435744e-01,  7.09792401e-01)
( 3.57535754e-01,  7.09524726e-01)
( 3.57635764e-01,  7.09257132e-01)
( 3.57735774e-01,  7.08989618e-01)
( 3.57835784e-01,  7.08722186e-01)
( 3.57935794e-01,  7.08454834e-01)
( 3.58035804e-01,  7.08187562e-01)
( 3.58135814e-01,  7.07920372e-01)
( 3.58235824e-01,  7.07653262e-01)
( 3.58335834e-01,  7.07386232e-01)
( 3.58435844e-01,  7.07119284e-01)
( 3.58535854e-01,  7.06852415e-01)
( 3.58635864e-01,  7.06585628e-01)
( 3.58735874e-01,  7.06318921e-01)
( 3.58835884e-01,  7.06052294e-01)
( 3.58935894e-01,  7.05785748e-01)
( 3.59035904e-01,  7.05519283e-01)
( 3.59135914e-01,  7.05252898e-01)
( 3.59235924e-01,  7.04986594e-01)
( 3.59335934e-01,  7.04720370e-01)
( 3.59435944e-01,  7.04454226e-01)
( 3.59535954e-01,  7.04188163e-01)
( 3.59635964e-01,  7.03922180e-01)
( 3.59735974e-01,  7.03656278e-01)
( 3.59835984e-01,  7.03390456e-01)
( 3.59935994e-01,  7.03124714e-01)
( 3.60036004e-01,  7.02859053e-01)
( 3.60136014e-01,  7.02593471e-01)
( 3.60236024e-01,  7.02327971e-01)
( 3.60336034e-01,  7.02062550e-01)
( 3.60436044e-01,  7.01797210e-01)
( 3.60536054e-01,  7.01531950e-01)
( 3.60636064e-01,  7.01266770e-01)
( 3.60736074e-01,  7.01001670e-01)
( 3.60836084e-01,  7.00736651e-01)
( 3.60936094e-01,  7.00471712e-01)
( 3.61036104e-01,  7.00206853e-01)
( 3.61136114e-01,  6.99942074e-01)
( 3.61236124e-01,  6.99677375e-01)
( 3.61336134e-01,  6.99412756e-01)
( 3.61436144e-01,  6.99148217e-01)
( 3.61536154e-01,  6.98883758e-01)
( 3.61636164e-01,  6.98619380e-01)
( 3.61736174e-01,  6.98355081e-01)
( 3.61836184e-01,  6.98090862e-01)
( 3.61936194e-01,  6.97826724e-01)
( 3.62036204e-01,  6.97562665e-01)
( 3.62136214e-01,  6.97298686e-01)
( 3.62236224e-01,  6.97034787e-01)
( 3.62336234e-01,  6.96770968e-01)
( 3.62436244e-01,  6.96507229e-01)
( 3.62536254e-01,  6.96243570e-01)
( 3.62636264e-01,  6.95979991e-01)
( 3.62736274e-01,  6.95716491e-01)
( 3.62836284e-01,  6.95453072e-01)
( 3.62936294e-01,  6.95189732e-01)
( 3.63036304e-01,  6.94926472e-01)
( 3.63136314e-01,  6.94663291e-01)
( 3.63236324e-01,  6.94400191e-01)
( 3.63336334e-01,  6.94137170e-01)
( 3.63436344e-01,  6.93874229e-01)
( 3.63536354e-01,  6.93611367e-01)
( 3.63636364e-01,  6.93348585e-01)
( 3.63736374e-01,  6.93085883e-01)
( 3.63836384e-01,  6.92823261e-01)
( 3.63936394e-01,  6.92560718e-01)
( 3.64036404e-01,  6.92298254e-01)
( 3.64136414e-01,  6.92035871e-01)
( 3.64236424e-01,  6.91773567e-01)
( 3.64336434e-01,  6.91511342e-01)
( 3.64436444e-01,  6.91249197e-01)
( 3.64536454e-01,  6.90987131e-01)
( 3.64636464e-01,  6.90725145e-01)
( 3.64736474e-01,  6.90463239e-01)
( 3.64836484e-01,  6.90201411e-01)
( 3.64936494e-01,  6.89939664e-01)
( 3.65036504e-01,  6.89677995e-01)
( 3.65136514e-01,  6.89416406e-01)
( 3.65236524e-01,  6.89154897e-01)
( 3.65336534e-01,  6.88893467e-01)
( 3.65436544e-01,  6.88632116e-01)
( 3.65536554e-01,  6.88370844e-01)
( 3.65636564e-01,  6.88109652e-01)
( 3.65736574e-01,  6.87848539e-01)
( 3.65836584e-01,  6.87587505e-01)
( 3.65936594e-01,  6.87326551e-01)
( 3.66036604e-01,  6.87065676e-01)
( 3.66136614e-01,  6.86804880e-01)
( 3.66236624e-01,  6.86544163e-01)
( 3.66336634e-01,  6.86283526e-01)
( 3.66436644e-01,  6.86022967e-01)
( 3.66536654e-01,  6.85762488e-01)
( 3.66636664e-01,  6.85502088e-01)
( 3.66736674e-01,  6.85241767e-01)
( 3.66836684e-01,  6.84981525e-01)
( 3.66936694e-01,  6.84721362e-01)
( 3.67036704e-01,  6.84461278e-01)
( 3.67136714e-01,  6.84201274e-01)
( 3.67236724e-01,  6.83941348e-01)
( 3.67336734e-01,  6.83681501e-01)
( 3.67436744e-01,  6.83421733e-01)
( 3.67536754e-01,  6.83162045e-01)
( 3.67636764e-01,  6.82902435e-01)
( 3.67736774e-01,  6.82642904e-01)
( 3.67836784e-01,  6.82383452e-01)
( 3.67936794e-01,  6.82124079e-01)
( 3.68036804e-01,  6.81864785e-01)
( 3.68136814e-01,  6.81605569e-01)
( 3.68236824e-01,  6.81346433e-01)
( 3.68336834e-01,  6.81087375e-01)
( 3.68436844e-01,  6.80828396e-01)
( 3.68536854e-01,  6.80569496e-01)
( 3.68636864e-01,  6.80310675e-01)
( 3.68736874e-01,  6.80051932e-01)
( 3.68836884e-01,  6.79793268e-01)
( 3.68936894e-01,  6.79534683e-01)
( 3.69036904e-01,  6.79276177e-01)
( 3.69136914e-01,  6.79017749e-01)
( 3.69236924e-01,  6.78759400e-01)
( 3.69336934e-01,  6.78501129e-01)
( 3.69436944e-01,  6.78242937e-01)
( 3.69536954e-01,  6.77984824e-01)
( 3.69636964e-01,  6.77726790e-01)
( 3.69736974e-01,  6.77468833e-01)
( 3.69836984e-01,  6.77210956e-01)
( 3.69936994e-01,  6.76953157e-01)
( 3.70037004e-01,  6.76695436e-01)
( 3.70137014e-01,  6.76437795e-01)
( 3.70237024e-01,  6.76180231e-01)
( 3.70337034e-01,  6.75922746e-01)
( 3.70437044e-01,  6.75665339e-01)
( 3.70537054e-01,  6.75408011e-01)
( 3.70637064e-01,  6.75150761e-01)
( 3.70737074e-01,  6.74893590e-01)
( 3.70837084e-01,  6.74636497e-01)
( 3.70937094e-01,  6.74379483e-01)
( 3.71037104e-01,  6.74122546e-01)
( 3.71137114e-01,  6.73865688e-01)
( 3.71237124e-01,  6.73608909e-01)
( 3.71337134e-01,  6.73352207e-01)
( 3.71437144e-01,  6.73095584e-01)
( 3.71537154e-01,  6.72839039e-01)
( 3.71637164e-01,  6.72582573e-01)
( 3.71737174e-01,  6.72326184e-01)
( 3.71837184e-01,  6.72069874e-01)
( 3.71937194e-01,  6.71813642e-01)
( 3.72037204e-01,  6.71557488e-01)
( 3.72137214e-01,  6.71301412e-01)
( 3.72237224e-01,  6.71045414e-01)
( 3.72337234e-01,  6.70789495e-01)
( 3.72437244e-01,  6.70533653e-01)
( 3.72537254e-01,  6.70277890e-01)
( 3.72637264e-01,  6.70022205e-01)
( 3.72737274e-01,  6.69766597e-01)
( 3.72837284e-01,  6.69511068e-01)
( 3.72937294e-01,  6.69255617e-01)
( 3.73037304e-01,  6.69000244e-01)
( 3.73137314e-01,  6.68744948e-01)
( 3.73237324e-01,  6.68489731e-01)
( 3.73337334e-01,  6.68234591e-01)
( 3.73437344e-01,  6.67979530e-01)
( 3.73537354e-01,  6.67724546e-01)
( 3.73637364e-01,  6.67469640e-01)
( 3.73737374e-01,  6.67214812e-01)
( 3.73837384e-01,  6.66960062e-01)
( 3.73937394e-01,  6.66705390e-01)
( 3.74037404e-01,  6.66450796e-01)
( 3.74137414e-01,  6.66196279e-01)
( 3.74237424e-01,  6.65941840e-01)
( 3.74337434e-01,  6.65687479e-01)
( 3.74437444e-01,  6.65433195e-01)
( 3.74537454e-01,  6.65178989e-01)
( 3.74637464e-01,  6.64924861e-01)
( 3.74737474e-01,  6.64670811e-01)
( 3.74837484e-01,  6.64416838e-01)
( 3.74937494e-01,  6.64162943e-01)
( 3.75037504e-01,  6.63909126e-01)
( 3.75137514e-01,  6.63655386e-01)
( 3.75237524e-01,  6.63401724e-01)
( 3.75337534e-01,  6.63148139e-01)
( 3.75437544e-01,  6.62894632e-01)
( 3.75537554e-01,  6.62641202e-01)
( 3.75637564e-01,  6.62387850e-01)
( 3.75737574e-01,  6.62134576e-01)
( 3.75837584e-01,  6.61881378e-01)
( 3.75937594e-01,  6.61628259e-01)
( 3.76037604e-01,  6.61375217e-01)
( 3.76137614e-01,  6.61122252e-01)
( 3.76237624e-01,  6.60869364e-01)
( 3.76337634e-01,  6.60616554e-01)
( 3.76437644e-01,  6.60363822e-01)
( 3.76537654e-01,  6.60111167e-01)
( 3.76637664e-01,  6.59858589e-01)
( 3.76737674e-01,  6.59606088e-01)
( 3.76837684e-01,  6.59353665e-01)
( 3.76937694e-01,  6.59101319e-01)
( 3.77037704e-01,  6.58849050e-01)
( 3.77137714e-01,  6.58596859e-01)
( 3.77237724e-01,  6.58344744e-01)
( 3.77337734e-01,  6.58092707e-01)
( 3.77437744e-01,  6.57840748e-01)
( 3.77537754e-01,  6.57588865e-01)
( 3.77637764e-01,  6.57337059e-01)
( 3.77737774e-01,  6.57085331e-01)
( 3.77837784e-01,  6.56833680e-01)
( 3.77937794e-01,  6.56582106e-01)
( 3.78037804e-01,  6.56330609e-01)
( 3.78137814e-01,  6.56079189e-01)
( 3.78237824e-01,  6.55827846e-01)
( 3.78337834e-01,  6.55576580e-01)
( 3.78437844e-01,  6.55325391e-01)
( 3.78537854e-01,  6.55074279e-01)
( 3.78637864e-01,  6.54823244e-01)
( 3.78737874e-01,  6.54572287e-01)
( 3.78837884e-01,  6.54321406e-01)
( 3.78937894e-01,  6.54070602e-01)
( 3.79037904e-01,  6.53819875e-01)
( 3.79137914e-01,  6.53569224e-01)
( 3.79237924e-01,  6.53318651e-01)
( 3.79337934e-01,  6.53068155e-01)
( 3.79437944e-01,  6.52817735e-01)
( 3.79537954e-01,  6.52567392e-01)
( 3.79637964e-01,  6.52317126e-01)
( 3.79737974e-01,  6.52066937e-01)
( 3.79837984e-01,  6.51816824e-01)
( 3.79937994e-01,  6.51566789e-01)
( 3.80038004e-01,  6.51316830e-01)
( 3.80138014e-01,  6.51066948e-01)
( 3.80238024e-01,  6.50817142e-01)
( 3.80338034e-01,  6.50567413e-01)
( 3.80438044e-01,  6.50317761e-01)
( 3.80538054e-01,  6.50068186e-01)
( 3.80638064e-01,  6.49818687e-01)
( 3.80738074e-01,  6.49569264e-01)
( 3.80838084e-01,  6.49319919e-01)
( 3.80938094e-01,  6.49070650e-01)
( 3.81038104e-01,  6.48821457e-01)
( 3.81138114e-01,  6.48572341e-01)
( 3.81238124e-01,  6.48323302e-01)
( 3.81338134e-01,  6.48074339e-01)
( 3.81438144e-01,  6.47825452e-01)
( 3.81538154e-01,  6.47576642e-01)
( 3.81638164e-01,  6.47327909e-01)
( 3.81738174e-01,  6.47079251e-01)
( 3.81838184e-01,  6.46830671e-01)
( 3.81938194e-01,  6.46582166e-01)
( 3.82038204e-01,  6.46333739e-01)
( 3.82138214e-01,  6.46085387e-01)
( 3.82238224e-01,  6.45837112e-01)
( 3.82338234e-01,  6.45588913e-01)
( 3.82438244e-01,  6.45340790e-01)
( 3.82538254e-01,  6.45092744e-01)
( 3.82638264e-01,  6.44844774e-01)
( 3.82738274e-01,  6.44596880e-01)
( 3.82838284e-01,  6.44349063e-01)
( 3.82938294e-01,  6.44101322e-01)
( 3.83038304e-01,  6.43853657e-01)
( 3.83138314e-01,  6.43606068e-01)
( 3.83238324e-01,  6.43358555e-01)
( 3.83338334e-01,  6.43111119e-01)
( 3.83438344e-01,  6.42863758e-01)
( 3.83538354e-01,  6.42616474e-01)
( 3.83638364e-01,  6.42369266e-01)
( 3.83738374e-01,  6.42122134e-01)
( 3.83838384e-01,  6.41875078e-01)
( 3.83938394e-01,  6.41628098e-01)
( 3.84038404e-01,  6.41381194e-01)
( 3.84138414e-01,  6.41134366e-01)
( 3.84238424e-01,  6.40887614e-01)
( 3.84338434e-01,  6.40640938e-01)
( 3.84438444e-01,  6.40394338e-01)
( 3.84538454e-01,  6.40147814e-01)
( 3.84638464e-01,  6.39901366e-01)
( 3.84738474e-01,  6.39654994e-01)
( 3.84838484e-01,  6.39408697e-01)
( 3.84938494e-01,  6.39162477e-01)
( 3.85038504e-01,  6.38916332e-01)
( 3.85138514e-01,  6.38670264e-01)
( 3.85238524e-01,  6.38424271e-01)
( 3.85338534e-01,  6.38178354e-01)
( 3.85438544e-01,  6.37932512e-01)
( 3.85538554e-01,  6.37686747e-01)
( 3.85638564e-01,  6.37441057e-01)
( 3.85738574e-01,  6.37195443e-01)
( 3.85838584e-01,  6.36949904e-01)
( 3.85938594e-01,  6.36704442e-01)
( 3.86038604e-01,  6.36459055e-01)
( 3.86138614e-01,  6.36213743e-01)
( 3.86238624e-01,  6.35968508e-01)
( 3.86338634e-01,  6.35723348e-01)
( 3.86438644e-01,  6.35478263e-01)
( 3.86538654e-01,  6.35233254e-01)
( 3.86638664e-01,  6.34988321e-01)
( 3.86738674e-01,  6.34743463e-01)
( 3.86838684e-01,  6.34498681e-01)
( 3.86938694e-01,  6.34253975e-01)
( 3.87038704e-01,  6.34009344e-01)
( 3.87138714e-01,  6.33764788e-01)
( 3.87238724e-01,  6.33520308e-01)
( 3.87338734e-01,  6.33275903e-01)
( 3.87438744e-01,  6.33031574e-01)
( 3.87538754e-01,  6.32787320e-01)
( 3.87638764e-01,  6.32543141e-01)
( 3.87738774e-01,  6.32299038e-01)
( 3.87838784e-01,  6.32055011e-01)
( 3.87938794e-01,  6.31811058e-01)
( 3.88038804e-01,  6.31567181e-01)
( 3.88138814e-01,  6.31323380e-01)
( 3.88238824e-01,  6.31079653e-01)
( 3.88338834e-01,  6.30836002e-01)
( 3.88438844e-01,  6.30592426e-01)
( 3.88538854e-01,  6.30348926e-01)
( 3.88638864e-01,  6.30105500e-01)
( 3.88738874e-01,  6.29862150e-01)
( 3.88838884e-01,  6.29618875e-01)
( 3.88938894e-01,  6.29375675e-01)
( 3.89038904e-01,  6.29132550e-01)
( 3.89138914e-01,  6.28889501e-01)
( 3.89238924e-01,  6.28646527e-01)
( 3.89338934e-01,  6.28403627e-01)
( 3.89438944e-01,  6.28160803e-01)
( 3.89538954e-01,  6.27918054e-01)
( 3.89638964e-01,  6.27675380e-01)
( 3.89738974e-01,  6.27432781e-01)
( 3.89838984e-01,  6.27190257e-01)
( 3.89938994e-01,  6.26947808e-01)
( 3.90039004e-01,  6.26705434e-01)
( 3.90139014e-01,  6.26463135e-01)
( 3.90239024e-01,  6.26220910e-01)
( 3.90339034e-01,  6.25978761e-01)
( 3.90439044e-01,  6.25736687e-01)
( 3.90539054e-01,  6.25494688e-01)
( 3.90639064e-01,  6.25252763e-01)
( 3.90739074e-01,  6.25010913e-01)
( 3.90839084e-01,  6.24769139e-01)
( 3.90939094e-01,  6.24527439e-01)
( 3.91039104e-01,  6.24285813e-01)
( 3.91139114e-01,  6.24044263e-01)
( 3.91239124e-01,  6.23802788e-01)
( 3.91339134e-01,  6.23561387e-01)
( 3.91439144e-01,  6.23320061e-01)
( 3.91539154e-01,  6.23078809e-01)
( 3.91639164e-01,  6.22837632e-01)
( 3.91739174e-01,  6.22596531e-01)
( 3.91839184e-01,  6.22355503e-01)
( 3.91939194e-01,  6.22114551e-01)
( 3.92039204e-01,  6.21873673e-01)
( 3.92139214e-01,  6.21632869e-01)
( 3.92239224e-01,  6.21392140e-01)
( 3.92339234e-01,  6.21151486e-01)
( 3.92439244e-01,  6.20910906e-01)
( 3.92539254e-01,  6.20670401e-01)
( 3.92639264e-01,  6.20429971e-01)
( 3.92739274e-01,  6.20189615e-01)
( 3.92839284e-01,  6.19949333e-01)
( 3.92939294e-01,  6.19709126e-01)
( 3.93039304e-01,  6.19468993e-01)
( 3.93139314e-01,  6.19228935e-01)
( 3.93239324e-01,  6.18988951e-01)
( 3.93339334e-01,  6.18749042e-01)
( 3.93439344e-01,  6.18509207e-01)
( 3.93539354e-01,  6.18269447e-01)
( 3.93639364e-01,  6.18029760e-01)
( 3.93739374e-01,  6.17790149e-01)
( 3.93839384e-01,  6.17550611e-01)
( 3.93939394e-01,  6.17311148e-01)
( 3.94039404e-01,  6.17071759e-01)
( 3.94139414e-01,  6.16832444e-01)
( 3.94239424e-01,  6.16593204e-01)
( 3.94339434e-01,  6.16354038e-01)
( 3.94439444e-01,  6.16114946e-01)
( 3.94539454e-01,  6.15875928e-01)
( 3.94639464e-01,  6.15636984e-01)
( 3.94739474e-01,  6.15398115e-01)
( 3.94839484e-01,  6.15159320e-01)
( 3.94939494e-01,  6.14920599e-01)
( 3.95039504e-01,  6.14681952e-01)
( 3.95139514e-01,  6.14443379e-01)
( 3.95239524e-01,  6.14204880e-01)
( 3.95339534e-01,  6.13966455e-01)
( 3.95439544e-01,  6.13728104e-01)
( 3.95539554e-01,  6.13489828e-01)
( 3.95639564e-01,  6.13251625e-01)
( 3.95739574e-01,  6.13013496e-01)
( 3.95839584e-01,  6.12775442e-01)
( 3.95939594e-01,  6.12537461e-01)
( 3.96039604e-01,  6.12299554e-01)
( 3.96139614e-01,  6.12061721e-01)
( 3.96239624e-01,  6.11823962e-01)
( 3.96339634e-01,  6.11586277e-01)
( 3.96439644e-01,  6.11348666e-01)
( 3.96539654e-01,  6.11111129e-01)
( 3.96639664e-01,  6.10873665e-01)
( 3.96739674e-01,  6.10636276e-01)
( 3.96839684e-01,  6.10398960e-01)
( 3.96939694e-01,  6.10161718e-01)
( 3.97039704e-01,  6.09924550e-01)
( 3.97139714e-01,  6.09687455e-01)
( 3.97239724e-01,  6.09450434e-01)
( 3.97339734e-01,  6.09213487e-01)
( 3.97439744e-01,  6.08976614e-01)
( 3.97539754e-01,  6.08739814e-01)
( 3.97639764e-01,  6.08503088e-01)
( 3.97739774e-01,  6.08266436e-01)
( 3.97839784e-01,  6.08029857e-01)
( 3.97939794e-01,  6.07793352e-01)
( 3.98039804e-01,  6.07556920e-01)
( 3.98139814e-01,  6.07320563e-01)
( 3.98239824e-01,  6.07084278e-01)
( 3.98339834e-01,  6.06848067e-01)
( 3.98439844e-01,  6.06611930e-01)
( 3.98539854e-01,  6.06375866e-01)
( 3.98639864e-01,  6.06139876e-01)
( 3.98739874e-01,  6.05903959e-01)
( 3.98839884e-01,  6.05668116e-01)
( 3.98939894e-01,  6.05432346e-01)
( 3.99039904e-01,  6.05196650e-01)
( 3.99139914e-01,  6.04961027e-01)
( 3.99239924e-01,  6.04725477e-01)
( 3.99339934e-01,  6.04490001e-01)
( 3.99439944e-01,  6.04254598e-01)
( 3.99539954e-01,  6.04019268e-01)
( 3.99639964e-01,  6.03784012e-01)
( 3.99739974e-01,  6.03548829e-01)
( 3.99839984e-01,  6.03313720e-01)
( 3.99939994e-01,  6.03078683e-01)
( 4.00040004e-01,  6.02843720e-01)
( 4.00140014e-01,  6.02608830e-01)
( 4.00240024e-01,  6.02374014e-01)
( 4.00340034e-01,  6.02139270e-01)
( 4.00440044e-01,  6.01904600e-01)
( 4.00540054e-01,  6.01670003e-01)
( 4.00640064e-01,  6.01435479e-01)
( 4.00740074e-01,  6.01201028e-01)
( 4.00840084e-01,  6.00966650e-01)
( 4.00940094e-01,  6.00732346e-01)
( 4.01040104e-01,  6.00498114e-01)
( 4.01140114e-01,  6.00263956e-01)
( 4.01240124e-01,  6.00029871e-01)
( 4.01340134e-01,  5.99795858e-01)
( 4.01440144e-01,  5.99561919e-01)
( 4.01540154e-01,  5.99328053e-01)
( 4.01640164e-01,  5.99094259e-01)
( 4.01740174e-01,  5.98860539e-01)
( 4.01840184e-01,  5.98626892e-01)
( 4.01940194e-01,  5.98393317e-01)
( 4.02040204e-01,  5.98159816e-01)
( 4.02140214e-01,  5.97926387e-01)
( 4.02240224e-01,  5.97693031e-01)
( 4.02340234e-01,  5.97459748e-01)
( 4.02440244e-01,  5.97226538e-01)
( 4.02540254e-01,  5.96993401e-01)
( 4.02640264e-01,  5.96760337e-01)
( 4.02740274e-01,  5.96527345e-01)
( 4.02840284e-01,  5.96294426e-01)
( 4.02940294e-01,  5.96061580e-01)
( 4.03040304e-01,  5.95828807e-01)
( 4.03140314e-01,  5.95596106e-01)
( 4.03240324e-01,  5.95363478e-01)
( 4.03340334e-01,  5.95130923e-01)
( 4.03440344e-01,  5.94898441e-01)
( 4.03540354e-01,  5.94666031e-01)
( 4.03640364e-01,  5.94433694e-01)
( 4.03740374e-01,  5.94201429e-01)
( 4.03840384e-01,  5.93969237e-01)
( 4.03940394e-01,  5.93737118e-01)
( 4.04040404e-01,  5.93505071e-01)
( 4.04140414e-01,  5.93273096e-01)
( 4.04240424e-01,  5.93041195e-01)
( 4.04340434e-01,  5.92809366e-01)
( 4.04440444e-01,  5.92577609e-01)
( 4.04540454e-01,  5.92345925e-01)
( 4.04640464e-01,  5.92114313e-01)
( 4.04740474e-01,  5.91882774e-01)
( 4.04840484e-01,  5.91651307e-01)
( 4.04940494e-01,  5.91419912e-01)
( 4.05040504e-01,  5.91188590e-01)
( 4.05140514e-01,  5.90957341e-01)
( 4.05240524e-01,  5.90726163e-01)
( 4.05340534e-01,  5.90495059e-01)
( 4.05440544e-01,  5.90264026e-01)
( 4.05540554e-01,  5.90033066e-01)
( 4.05640564e-01,  5.89802178e-01)
( 4.05740574e-01,  5.89571362e-01)
( 4.05840584e-01,  5.89340619e-01)
( 4.05940594e-01,  5.89109948e-01)
( 4.06040604e-01,  5.88879349e-01)
( 4.06140614e-01,  5.88648822e-01)
( 4.06240624e-01,  5.88418367e-01)
( 4.06340634e-01,  5.88187985e-01)
( 4.06440644e-01,  5.87957675e-01)
( 4.06540654e-01,  5.87727437e-01)
( 4.06640664e-01,  5.87497271e-01)
( 4.06740674e-01,  5.87267177e-01)
( 4.06840684e-01,  5.87037156e-01)
( 4.06940694e-01,  5.86807206e-01)
( 4.07040704e-01,  5.86577329e-01)
( 4.07140714e-01,  5.86347523e-01)
( 4.07240724e-01,  5.86117790e-01)
( 4.07340734e-01,  5.85888128e-01)
( 4.07440744e-01,  5.85658539e-01)
( 4.07540754e-01,  5.85429022e-01)
( 4.07640764e-01,  5.85199576e-01)
( 4.07740774e-01,  5.84970203e-01)
( 4.07840784e-01,  5.84740901e-01)
( 4.07940794e-01,  5.84511671e-01)
( 4.08040804e-01,  5.84282514e-01)
( 4.08140814e-01,  5.84053428e-01)
( 4.08240824e-01,  5.83824414e-01)
( 4.08340834e-01,  5.83595471e-01)
( 4.08440844e-01,  5.83366601e-01)
( 4.08540854e-01,  5.83137803e-01)
( 4.08640864e-01,  5.82909076e-01)
( 4.08740874e-01,  5.82680421e-01)
( 4.08840884e-01,  5.82451838e-01)
( 4.08940894e-01,  5.82223326e-01)
( 4.09040904e-01,  5.81994886e-01)
( 4.09140914e-01,  5.81766518e-01)
( 4.09240924e-01,  5.81538222e-01)
( 4.09340934e-01,  5.81309997e-01)
( 4.09440944e-01,  5.81081844e-01)
( 4.09540954e-01,  5.80853763e-01)
( 4.09640964e-01,  5.80625753e-01)
( 4.09740974e-01,  5.80397815e-01)
( 4.09840984e-01,  5.80169948e-01)
( 4.09940994e-01,  5.79942153e-01)
( 4.10041004e-01,  5.79714430e-01)
( 4.10141014e-01,  5.79486778e-01)
( 4.10241024e-01,  5.79259198e-01)
( 4.10341034e-01,  5.79031689e-01)
( 4.10441044e-01,  5.78804252e-01)
( 4.10541054e-01,  5.78576886e-01)
( 4.10641064e-01,  5.78349591e-01)
( 4.10741074e-01,  5.78122368e-01)
( 4.10841084e-01,  5.77895217e-01)
( 4.10941094e-01,  5.77668137e-01)
( 4.11041104e-01,  5.77441128e-01)
( 4.11141114e-01,  5.77214190e-01)
( 4.11241124e-01,  5.76987324e-01)
( 4.11341134e-01,  5.76760530e-01)
( 4.11441144e-01,  5.76533806e-01)
( 4.11541154e-01,  5.76307154e-01)
( 4.11641164e-01,  5.76080574e-01)
( 4.11741174e-01,  5.75854064e-01)
( 4.11841184e-01,  5.75627626e-01)
( 4.11941194e-01,  5.75401259e-01)
( 4.12041204e-01,  5.75174963e-01)
( 4.12141214e-01,  5.74948738e-01)
( 4.12241224e-01,  5.74722585e-01)
( 4.12341234e-01,  5.74496503e-01)
( 4.12441244e-01,  5.74270492e-01)
( 4.12541254e-01,  5.74044552e-01)
( 4.12641264e-01,  5.73818683e-01)
( 4.12741274e-01,  5.73592885e-01)
( 4.12841284e-01,  5.73367159e-01)
( 4.12941294e-01,  5.73141503e-01)
( 4.13041304e-01,  5.72915918e-01)
( 4.13141314e-01,  5.72690405e-01)
( 4.13241324e-01,  5.72464963e-01)
( 4.13341334e-01,  5.72239591e-01)
( 4.13441344e-01,  5.72014291e-01)
( 4.13541354e-01,  5.71789061e-01)
( 4.13641364e-01,  5.71563903e-01)
( 4.13741374e-01,  5.71338815e-01)
( 4.13841384e-01,  5.71113798e-01)
( 4.13941394e-01,  5.70888852e-01)
( 4.14041404e-01,  5.70663978e-01)
( 4.14141414e-01,  5.70439174e-01)
( 4.14241424e-01,  5.70214440e-01)
( 4.14341434e-01,  5.69989778e-01)
( 4.14441444e-01,  5.69765187e-01)
( 4.14541454e-01,  5.69540666e-01)
( 4.14641464e-01,  5.69316216e-01)
( 4.14741474e-01,  5.69091837e-01)
( 4.14841484e-01,  5.68867528e-01)
( 4.14941494e-01,  5.68643291e-01)
( 4.15041504e-01,  5.68419124e-01)
( 4.15141514e-01,  5.68195027e-01)
( 4.15241524e-01,  5.67971002e-01)
( 4.15341534e-01,  5.67747047e-01)
( 4.15441544e-01,  5.67523163e-01)
( 4.15541554e-01,  5.67299349e-01)
( 4.15641564e-01,  5.67075606e-01)
( 4.15741574e-01,  5.66851934e-01)
( 4.15841584e-01,  5.66628332e-01)
( 4.15941594e-01,  5.66404800e-01)
( 4.16041604e-01,  5.66181340e-01)
( 4.16141614e-01,  5.65957950e-01)
( 4.16241624e-01,  5.65734630e-01)
( 4.16341634e-01,  5.65511381e-01)
( 4.16441644e-01,  5.65288202e-01)
( 4.16541654e-01,  5.65065094e-01)
( 4.16641664e-01,  5.64842056e-01)
( 4.16741674e-01,  5.64619089e-01)
( 4.16841684e-01,  5.64396192e-01)
( 4.16941694e-01,  5.64173365e-01)
( 4.17041704e-01,  5.63950609e-01)
( 4.17141714e-01,  5.63727924e-01)
( 4.17241724e-01,  5.63505308e-01)
( 4.17341734e-01,  5.63282763e-01)
( 4.17441744e-01,  5.63060288e-01)
( 4.17541754e-01,  5.62837884e-01)
( 4.17641764e-01,  5.62615550e-01)
( 4.17741774e-01,  5.62393286e-01)
( 4.17841784e-01,  5.62171092e-01)
( 4.17941794e-01,  5.61948969e-01)
( 4.18041804e-01,  5.61726916e-01)
( 4.18141814e-01,  5.61504933e-01)
( 4.18241824e-01,  5.61283020e-01)
( 4.18341834e-01,  5.61061177e-01)
( 4.18441844e-01,  5.60839405e-01)
( 4.18541854e-01,  5.60617702e-01)
( 4.18641864e-01,  5.60396070e-01)
( 4.18741874e-01,  5.60174508e-01)
( 4.18841884e-01,  5.59953016e-01)
( 4.18941894e-01,  5.59731594e-01)
( 4.19041904e-01,  5.59510242e-01)
( 4.19141914e-01,  5.59288960e-01)
( 4.19241924e-01,  5.59067748e-01)
( 4.19341934e-01,  5.58846606e-01)
( 4.19441944e-01,  5.58625534e-01)
( 4.19541954e-01,  5.58404533e-01)
( 4.19641964e-01,  5.58183601e-01)
( 4.19741974e-01,  5.57962739e-01)
( 4.19841984e-01,  5.57741946e-01)
( 4.19941994e-01,  5.57521224e-01)
( 4.20042004e-01,  5.57300572e-01)
( 4.20142014e-01,  5.57079989e-01)
( 4.20242024e-01,  5.56859477e-01)
( 4.20342034e-01,  5.56639034e-01)
( 4.20442044e-01,  5.56418661e-01)
( 4.20542054e-01,  5.56198358e-01)
( 4.20642064e-01,  5.55978124e-01)
( 4.20742074e-01,  5.55757961e-01)
( 4.20842084e-01,  5.55537867e-01)
( 4.20942094e-01,  5.55317843e-01)
( 4.21042104e-01,  5.55097888e-01)
( 4.21142114e-01,  5.54878004e-01)
( 4.21242124e-01,  5.54658189e-01)
( 4.21342134e-01,  5.54438443e-01)
( 4.21442144e-01,  5.54218768e-01)
( 4.21542154e-01,  5.53999162e-01)
( 4.21642164e-01,  5.53779625e-01)
( 4.21742174e-01,  5.53560158e-01)
( 4.21842184e-01,  5.53340761e-01)
( 4.21942194e-01,  5.53121433e-01)
( 4.22042204e-01,  5.52902175e-01)
( 4.22142214e-01,  5.52682987e-01)
( 4.22242224e-01,  5.52463868e-01)
( 4.22342234e-01,  5.52244818e-01)
( 4.22442244e-01,  5.52025838e-01)
( 4.22542254e-01,  5.51806927e-01)
( 4.22642264e-01,  5.51588086e-01)
( 4.22742274e-01,  5.51369315e-01)
( 4.22842284e-01,  5.51150612e-01)
( 4.22942294e-01,  5.50931979e-01)
( 4.23042304e-01,  5.50713416e-01)
( 4.23142314e-01,  5.50494922e-01)
( 4.23242324e-01,  5.50276497e-01)
( 4.23342334e-01,  5.50058142e-01)
( 4.23442344e-01,  5.49839856e-01)
( 4.23542354e-01,  5.49621639e-01)
( 4.23642364e-01,  5.49403491e-01)
( 4.23742374e-01,  5.49185413e-01)
( 4.23842384e-01,  5.48967404e-01)
( 4.23942394e-01,  5.48749464e-01)
( 4.24042404e-01,  5.48531594e-01)
( 4.24142414e-01,  5.48313792e-01)
( 4.24242424e-01,  5.48096060e-01)
( 4.24342434e-01,  5.47878397e-01)
( 4.24442444e-01,  5.47660803e-01)
( 4.24542454e-01,  5.47443279e-01)
( 4.24642464e-01,  5.47225823e-01)
( 4.24742474e-01,  5.47008437e-01)
( 4.24842484e-01,  5.46791120e-01)
( 4.24942494e-01,  5.46573871e-01)
( 4.25042504e-01,  5.46356692e-01)
( 4.25142514e-01,  5.46139582e-01)
( 4.25242524e-01,  5.45922541e-01)
( 4.25342534e-01,  5.45705569e-01)
( 4.25442544e-01,  5.45488666e-01)
( 4.25542554e-01,  5.45271831e-01)
( 4.25642564e-01,  5.45055066e-01)
( 4.25742574e-01,  5.44838370e-01)
( 4.25842584e-01,  5.44621743e-01)
( 4.25942594e-01,  5.44405184e-01)
( 4.26042604e-01,  5.44188695e-01)
( 4.26142614e-01,  5.43972274e-01)
( 4.26242624e-01,  5.43755922e-01)
( 4.26342634e-01,  5.43539639e-01)
( 4.26442644e-01,  5.43323425e-01)
( 4.26542654e-01,  5.43107280e-01)
( 4.26642664e-01,  5.42891203e-01)
( 4.26742674e-01,  5.42675196e-01)
( 4.26842684e-01,  5.42459257e-01)
( 4.26942694e-01,  5.42243386e-01)
( 4.27042704e-01,  5.42027585e-01)
( 4.27142714e-01,  5.41811852e-01)
( 4.27242724e-01,  5.41596188e-01)
( 4.27342734e-01,  5.41380593e-01)
( 4.27442744e-01,  5.41165066e-01)
( 4.27542754e-01,  5.40949608e-01)
( 4.27642764e-01,  5.40734218e-01)
( 4.27742774e-01,  5.40518898e-01)
( 4.27842784e-01,  5.40303645e-01)
( 4.27942794e-01,  5.40088462e-01)
( 4.28042804e-01,  5.39873347e-01)
( 4.28142814e-01,  5.39658300e-01)
( 4.28242824e-01,  5.39443322e-01)
( 4.28342834e-01,  5.39228413e-01)
( 4.28442844e-01,  5.39013572e-01)
( 4.28542854e-01,  5.38798799e-01)
( 4.28642864e-01,  5.38584095e-01)
( 4.28742874e-01,  5.38369459e-01)
( 4.28842884e-01,  5.38154892e-01)
( 4.28942894e-01,  5.37940393e-01)
( 4.29042904e-01,  5.37725963e-01)
( 4.29142914e-01,  5.37511601e-01)
( 4.29242924e-01,  5.37297308e-01)
( 4.29342934e-01,  5.37083082e-01)
( 4.29442944e-01,  5.36868925e-01)
( 4.29542954e-01,  5.36654837e-01)
( 4.29642964e-01,  5.36440817e-01)
( 4.29742974e-01,  5.36226865e-01)
( 4.29842984e-01,  5.36012981e-01)
( 4.29942994e-01,  5.35799165e-01)
( 4.30043004e-01,  5.35585418e-01)
( 4.30143014e-01,  5.35371739e-01)
( 4.30243024e-01,  5.35158128e-01)
( 4.30343034e-01,  5.34944586e-01)
( 4.30443044e-01,  5.34731111e-01)
( 4.30543054e-01,  5.34517705e-01)
( 4.30643064e-01,  5.34304367e-01)
( 4.30743074e-01,  5.34091097e-01)
( 4.30843084e-01,  5.33877895e-01)
( 4.30943094e-01,  5.33664761e-01)
( 4.31043104e-01,  5.33451695e-01)
( 4.31143114e-01,  5.33238698e-01)
( 4.31243124e-01,  5.33025768e-01)
( 4.31343134e-01,  5.32812907e-01)
( 4.31443144e-01,  5.32600113e-01)
( 4.31543154e-01,  5.32387387e-01)
( 4.31643164e-01,  5.32174730e-01)
( 4.31743174e-01,  5.31962140e-01)
( 4.31843184e-01,  5.31749618e-01)
( 4.31943194e-01,  5.31537164e-01)
( 4.32043204e-01,  5.31324779e-01)
( 4.32143214e-01,  5.31112461e-01)
( 4.32243224e-01,  5.30900210e-01)
( 4.32343234e-01,  5.30688028e-01)
( 4.32443244e-01,  5.30475914e-01)
( 4.32543254e-01,  5.30263867e-01)
( 4.32643264e-01,  5.30051889e-01)
( 4.32743274e-01,  5.29839978e-01)
( 4.32843284e-01,  5.29628134e-01)
( 4.32943294e-01,  5.29416359e-01)
( 4.33043304e-01,  5.29204651e-01)
( 4.33143314e-01,  5.28993011e-01)
( 4.33243324e-01,  5.28781439e-01)
( 4.33343334e-01,  5.28569935e-01)
( 4.33443344e-01,  5.28358498e-01)
( 4.33543354e-01,  5.28147129e-01)
( 4.33643364e-01,  5.27935827e-01)
( 4.33743374e-01,  5.27724593e-01)
( 4.33843384e-01,  5.27513427e-01)
( 4.33943394e-01,  5.27302328e-01)
( 4.34043404e-01,  5.27091297e-01)
( 4.34143414e-01,  5.26880334e-01)
( 4.34243424e-01,  5.26669438e-01)
( 4.34343434e-01,  5.26458609e-01)
( 4.34443444e-01,  5.26247849e-01)
( 4.34543454e-01,  5.26037155e-01)
( 4.34643464e-01,  5.25826529e-01)
( 4.34743474e-01,  5.25615971e-01)
( 4.34843484e-01,  5.25405480e-01)
( 4.34943494e-01,  5.25195056e-01)
( 4.35043504e-01,  5.24984700e-01)
( 4.35143514e-01,  5.24774412e-01)
( 4.35243524e-01,  5.24564190e-01)
( 4.35343534e-01,  5.24354036e-01)
( 4.35443544e-01,  5.24143950e-01)
( 4.35543554e-01,  5.23933931e-01)
( 4.35643564e-01,  5.23723979e-01)
( 4.35743574e-01,  5.23514094e-01)
( 4.35843584e-01,  5.23304277e-01)
( 4.35943594e-01,  5.23094527e-01)
( 4.36043604e-01,  5.22884844e-01)
( 4.36143614e-01,  5.22675229e-01)
( 4.36243624e-01,  5.22465681e-01)
( 4.36343634e-01,  5.22256199e-01)
( 4.36443644e-01,  5.22046786e-01)
( 4.36543654e-01,  5.21837439e-01)
( 4.36643664e-01,  5.21628159e-01)
( 4.36743674e-01,  5.21418947e-01)
( 4.36843684e-01,  5.21209802e-01)
( 4.36943694e-01,  5.21000724e-01)
( 4.37043704e-01,  5.20791713e-01)
( 4.37143714e-01,  5.20582769e-01)
( 4.37243724e-01,  5.20373892e-01)
( 4.37343734e-01,  5.20165082e-01)
( 4.37443744e-01,  5.19956340e-01)
( 4.37543754e-01,  5.19747664e-01)
( 4.37643764e-01,  5.19539055e-01)
( 4.37743774e-01,  5.19330513e-01)
( 4.37843784e-01,  5.19122039e-01)
( 4.37943794e-01,  5.18913631e-01)
( 4.38043804e-01,  5.18705290e-01)
( 4.38143814e-01,  5.18497016e-01)
( 4.38243824e-01,  5.18288809e-01)
( 4.38343834e-01,  5.18080669e-01)
( 4.38443844e-01,  5.17872595e-01)
( 4.38543854e-01,  5.17664589e-01)
( 4.38643864e-01,  5.17456650e-01)
( 4.38743874e-01,  5.17248777e-01)
( 4.38843884e-01,  5.17040971e-01)
( 4.38943894e-01,  5.16833232e-01)
( 4.39043904e-01,  5.16625559e-01)
( 4.39143914e-01,  5.16417954e-01)
( 4.39243924e-01,  5.16210415e-01)
( 4.39343934e-01,  5.16002943e-01)
( 4.39443944e-01,  5.15795537e-01)
( 4.39543954e-01,  5.15588199e-01)
( 4.39643964e-01,  5.15380927e-01)
( 4.39743974e-01,  5.15173721e-01)
( 4.39843984e-01,  5.14966583e-01)
( 4.39943994e-01,  5.14759510e-01)
( 4.40044004e-01,  5.14552505e-01)
( 4.40144014e-01,  5.14345566e-01)
( 4.40244024e-01,  5.14138694e-01)
( 4.40344034e-01,  5.13931888e-01)
( 4.40444044e-01,  5.13725149e-01)
( 4.40544054e-01,  5.13518476e-01)
( 4.40644064e-01,  5.13311870e-01)
( 4.40744074e-01,  5.13105331e-01)
( 4.40844084e-01,  5.12898858e-01)
( 4.40944094e-01,  5.12692451e-01)
( 4.41044104e-01,  5.12486111e-01)
( 4.41144114e-01,  5.12279837e-01)
( 4.41244124e-01,  5.12073630e-01)
( 4.41344134e-01,  5.11867489e-01)
( 4.41444144e-01,  5.11661414e-01)
( 4.41544154e-01,  5.11455406e-01)
( 4.41644164e-01,  5.11249464e-01)
( 4.41744174e-01,  5.11043589e-01)
( 4.41844184e-01,  5.10837780e-01)
( 4.41944194e-01,  5.10632037e-01)
( 4.42044204e-01,  5.10426361e-01)
( 4.42144214e-01,  5.10220750e-01)
( 4.42244224e-01,  5.10015207e-01)
( 4.42344234e-01,  5.09809729e-01)
( 4.42444244e-01,  5.09604317e-01)
( 4.42544254e-01,  5.09398972e-01)
( 4.42644264e-01,  5.09193693e-01)
( 4.42744274e-01,  5.08988480e-01)
( 4.42844284e-01,  5.08783334e-01)
( 4.42944294e-01,  5.08578253e-01)
( 4.43044304e-01,  5.08373239e-01)
( 4.43144314e-01,  5.08168290e-01)
( 4.43244324e-01,  5.07963408e-01)
( 4.43344334e-01,  5.07758592e-01)
( 4.43444344e-01,  5.07553842e-01)
( 4.43544354e-01,  5.07349158e-01)
( 4.43644364e-01,  5.07144540e-01)
( 4.43744374e-01,  5.06939988e-01)
( 4.43844384e-01,  5.06735502e-01)
( 4.43944394e-01,  5.06531083e-01)
( 4.44044404e-01,  5.06326729e-01)
( 4.44144414e-01,  5.06122441e-01)
( 4.44244424e-01,  5.05918219e-01)
( 4.44344434e-01,  5.05714063e-01)
( 4.44444444e-01,  5.05509972e-01)
( 4.44544454e-01,  5.05305948e-01)
( 4.44644464e-01,  5.05101990e-01)
( 4.44744474e-01,  5.04898097e-01)
( 4.44844484e-01,  5.04694271e-01)
( 4.44944494e-01,  5.04490510e-01)
( 4.45044504e-01,  5.04286815e-01)
( 4.45144514e-01,  5.04083186e-01)
( 4.45244524e-01,  5.03879622e-01)
( 4.45344534e-01,  5.03676124e-01)
( 4.45444544e-01,  5.03472692e-01)
( 4.45544554e-01,  5.03269326e-01)
( 4.45644564e-01,  5.03066026e-01)
( 4.45744574e-01,  5.02862791e-01)
( 4.45844584e-01,  5.02659622e-01)
( 4.45944594e-01,  5.02456519e-01)
( 4.46044604e-01,  5.02253481e-01)
( 4.46144614e-01,  5.02050509e-01)
( 4.46244624e-01,  5.01847602e-01)
( 4.46344634e-01,  5.01644762e-01)
( 4.46444644e-01,  5.01441986e-01)
( 4.46544654e-01,  5.01239277e-01)
( 4.46644664e-01,  5.01036632e-01)
( 4.46744674e-01,  5.00834054e-01)
( 4.46844684e-01,  5.00631541e-01)
( 4.46944694e-01,  5.00429093e-01)
( 4.47044704e-01,  5.00226711e-01)
( 4.47144714e-01,  5.00024395e-01)
( 4.47244724e-01,  4.99822144e-01)
( 4.47344734e-01,  4.99619958e-01)
( 4.47444744e-01,  4.99417838e-01)
( 4.47544754e-01,  4.99215783e-01)
( 4.47644764e-01,  4.99013794e-01)
( 4.47744774e-01,  4.98811870e-01)
( 4.47844784e-01,  4.98610011e-01)
( 4.47944794e-01,  4.98408218e-01)
( 4.48044804e-01,  4.98206490e-01)
( 4.48144814e-01,  4.98004827e-01)
( 4.48244824e-01,  4.97803230e-01)
( 4.48344834e-01,  4.97601698e-01)
( 4.48444844e-01,  4.97400231e-01)
( 4.48544854e-01,  4.97198830e-01)
( 4.48644864e-01,  4.96997494e-01)
( 4.48744874e-01,  4.96796223e-01)
( 4.48844884e-01,  4.96595017e-01)
( 4.48944894e-01,  4.96393876e-01)
( 4.49044904e-01,  4.96192801e-01)
( 4.49144914e-01,  4.95991791e-01)
( 4.49244924e-01,  4.95790846e-01)
( 4.49344934e-01,  4.95589966e-01)
( 4.49444944e-01,  4.95389151e-01)
( 4.49544954e-01,  4.95188401e-01)
( 4.49644964e-01,  4.94987717e-01)
( 4.49744974e-01,  4.94787097e-01)
( 4.49844984e-01,  4.94586542e-01)
( 4.49944994e-01,  4.94386053e-01)
( 4.50045005e-01,  4.94185629e-01)
( 4.50145015e-01,  4.93985269e-01)
( 4.50245025e-01,  4.93784975e-01)
( 4.50345035e-01,  4.93584745e-01)
( 4.50445045e-01,  4.93384581e-01)
( 4.50545055e-01,  4.93184481e-01)
( 4.50645065e-01,  4.92984446e-01)
( 4.50745075e-01,  4.92784477e-01)
( 4.50845085e-01,  4.92584572e-01)
( 4.50945095e-01,  4.92384732e-01)
( 4.51045105e-01,  4.92184957e-01)
( 4.51145115e-01,  4.91985247e-01)
( 4.51245125e-01,  4.91785601e-01)
( 4.51345135e-01,  4.91586021e-01)
( 4.51445145e-01,  4.91386505e-01)
( 4.51545155e-01,  4.91187054e-01)
( 4.51645165e-01,  4.90987667e-01)
( 4.51745175e-01,  4.90788346e-01)
( 4.51845185e-01,  4.90589089e-01)
( 4.51945195e-01,  4.90389897e-01)
( 4.52045205e-01,  4.90190770e-01)
( 4.52145215e-01,  4.89991707e-01)
( 4.52245225e-01,  4.89792709e-01)
( 4.52345235e-01,  4.89593776e-01)
( 4.52445245e-01,  4.89394907e-01)
( 4.52545255e-01,  4.89196103e-01)
( 4.52645265e-01,  4.88997364e-01)
( 4.52745275e-01,  4.88798689e-01)
( 4.52845285e-01,  4.88600079e-01)
( 4.52945295e-01,  4.88401533e-01)
( 4.53045305e-01,  4.88203052e-01)
( 4.53145315e-01,  4.88004636e-01)
( 4.53245325e-01,  4.87806284e-01)
( 4.53345335e-01,  4.87607996e-01)
( 4.53445345e-01,  4.87409773e-01)
( 4.53545355e-01,  4.87211614e-01)
( 4.53645365e-01,  4.87013520e-01)
( 4.53745375e-01,  4.86815491e-01)
( 4.53845385e-01,  4.86617525e-01)
( 4.53945395e-01,  4.86419624e-01)
( 4.54045405e-01,  4.86221788e-01)
( 4.54145415e-01,  4.86024016e-01)
( 4.54245425e-01,  4.85826308e-01)
( 4.54345435e-01,  4.85628665e-01)
( 4.54445445e-01,  4.85431086e-01)
( 4.54545455e-01,  4.85233571e-01)
( 4.54645465e-01,  4.85036120e-01)
( 4.54745475e-01,  4.84838734e-01)
( 4.54845485e-01,  4.84641412e-01)
( 4.54945495e-01,  4.84444155e-01)
( 4.55045505e-01,  4.84246961e-01)
( 4.55145515e-01,  4.84049832e-01)
( 4.55245525e-01,  4.83852767e-01)
( 4.55345535e-01,  4.83655766e-01)
( 4.55445545e-01,  4.83458830e-01)
( 4.55545555e-01,  4.83261957e-01)
( 4.55645565e-01,  4.83065149e-01)
( 4.55745575e-01,  4.82868405e-01)
( 4.55845585e-01,  4.82671724e-01)
( 4.55945595e-01,  4.82475108e-01)
( 4.56045605e-01,  4.82278556e-01)
( 4.56145615e-01,  4.82082069e-01)
( 4.56245625e-01,  4.81885645e-01)
( 4.56345635e-01,  4.81689285e-01)
( 4.56445645e-01,  4.81492989e-01)
( 4.56545655e-01,  4.81296757e-01)
( 4.56645665e-01,  4.81100590e-01)
( 4.56745675e-01,  4.80904486e-01)
( 4.56845685e-01,  4.80708446e-01)
( 4.56945695e-01,  4.80512470e-01)
( 4.57045705e-01,  4.80316558e-01)
( 4.57145715e-01,  4.80120710e-01)
( 4.57245725e-01,  4.79924926e-01)
( 4.57345735e-01,  4.79729205e-01)
( 4.57445745e-01,  4.79533549e-01)
( 4.57545755e-01,  4.79337956e-01)
( 4.57645765e-01,  4.79142427e-01)
( 4.57745775e-01,  4.78946962e-01)
( 4.57845785e-01,  4.78751561e-01)
( 4.57945795e-01,  4.78556224e-01)
( 4.58045805e-01,  4.78360950e-01)
( 4.58145815e-01,  4.78165740e-01)
( 4.58245825e-01,  4.77970594e-01)
( 4.58345835e-01,  4.77775512e-01)
( 4.58445845e-01,  4.77580493e-01)
( 4.58545855e-01,  4.77385538e-01)
( 4.58645865e-01,  4.77190646e-01)
( 4.58745875e-01,  4.76995819e-01)
( 4.58845885e-01,  4.76801055e-01)
( 4.58945895e-01,  4.76606354e-01)
( 4.59045905e-01,  4.76411717e-01)
( 4.59145915e-01,  4.76217144e-01)
( 4.59245925e-01,  4.76022634e-01)
( 4.59345935e-01,  4.75828188e-01)
( 4.59445945e-01,  4.75633806e-01)
( 4.59545955e-01,  4.75439487e-01)
( 4.59645965e-01,  4.75245231e-01)
( 4.59745975e-01,  4.75051039e-01)
( 4.59845985e-01,  4.74856911e-01)
( 4.59945995e-01,  4.74662845e-01)
( 4.60046005e-01,  4.74468844e-01)
( 4.60146015e-01,  4.74274906e-01)
( 4.60246025e-01,  4.74081031e-01)
( 4.60346035e-01,  4.73887220e-01)
( 4.60446045e-01,  4.73693472e-01)
( 4.60546055e-01,  4.73499787e-01)
( 4.60646065e-01,  4.73306166e-01)
( 4.60746075e-01,  4.73112608e-01)
( 4.60846085e-01,  4.72919113e-01)
( 4.60946095e-01,  4.72725682e-01)
( 4.61046105e-01,  4.72532314e-01)
( 4.61146115e-01,  4.72339010e-01)
( 4.61246125e-01,  4.72145768e-01)
( 4.61346135e-01,  4.71952590e-01)
( 4.61446145e-01,  4.71759475e-01)
( 4.61546155e-01,  4.71566423e-01)
( 4.61646165e-01,  4.71373435e-01)
( 4.61746175e-01,  4.71180510e-01)
( 4.61846185e-01,  4.70987648e-01)
( 4.61946195e-01,  4.70794849e-01)
( 4.62046205e-01,  4.70602113e-01)
( 4.62146215e-01,  4.70409440e-01)
( 4.62246225e-01,  4.70216831e-01)
( 4.62346235e-01,  4.70024284e-01)
( 4.62446245e-01,  4.69831801e-01)
( 4.62546255e-01,  4.69639380e-01)
( 4.62646265e-01,  4.69447023e-01)
( 4.62746275e-01,  4.69254729e-01)
( 4.62846285e-01,  4.69062498e-01)
( 4.62946295e-01,  4.68870329e-01)
( 4.63046305e-01,  4.68678224e-01)
( 4.63146315e-01,  4.68486182e-01)
( 4.63246325e-01,  4.68294203e-01)
( 4.63346335e-01,  4.68102286e-01)
( 4.63446345e-01,  4.67910433e-01)
( 4.63546355e-01,  4.67718642e-01)
( 4.63646365e-01,  4.67526915e-01)
( 4.63746375e-01,  4.67335250e-01)
( 4.63846385e-01,  4.67143648e-01)
( 4.63946395e-01,  4.66952109e-01)
( 4.64046405e-01,  4.66760633e-01)
( 4.64146415e-01,  4.66569219e-01)
( 4.64246425e-01,  4.66377869e-01)
( 4.64346435e-01,  4.66186581e-01)
( 4.64446445e-01,  4.65995356e-01)
( 4.64546455e-01,  4.65804194e-01)
( 4.64646465e-01,  4.65613094e-01)
( 4.64746475e-01,  4.65422057e-01)
( 4.64846485e-01,  4.65231083e-01)
( 4.64946495e-01,  4.65040172e-01)
( 4.65046505e-01,  4.64849323e-01)
( 4.65146515e-01,  4.64658537e-01)
( 4.65246525e-01,  4.64467814e-01)
( 4.65346535e-01,  4.64277153e-01)
( 4.65446545e-01,  4.64086555e-01)
( 4.65546555e-01,  4.63896019e-01)
( 4.65646565e-01,  4.63705546e-01)
( 4.65746575e-01,  4.63515136e-01)
( 4.65846585e-01,  4.63324788e-01)
( 4.65946595e-01,  4.63134503e-01)
( 4.66046605e-01,  4.62944280e-01)
( 4.66146615e-01,  4.62754120e-01)
( 4.66246625e-01,  4.62564022e-01)
( 4.66346635e-01,  4.62373987e-01)
( 4.66446645e-01,  4.62184014e-01)
( 4.66546655e-01,  4.61994104e-01)
( 4.66646665e-01,  4.61804256e-01)
( 4.66746675e-01,  4.61614470e-01)
( 4.66846685e-01,  4.61424747e-01)
( 4.66946695e-01,  4.61235086e-01)
( 4.67046705e-01,  4.61045488e-01)
( 4.67146715e-01,  4.60855952e-01)
( 4.67246725e-01,  4.60666478e-01)
( 4.67346735e-01,  4.60477067e-01)
( 4.67446745e-01,  4.60287718e-01)
( 4.67546755e-01,  4.60098431e-01)
( 4.67646765e-01,  4.59909206e-01)
( 4.67746775e-01,  4.59720044e-01)
( 4.67846785e-01,  4.59530944e-01)
( 4.67946795e-01,  4.59341906e-01)
( 4.68046805e-01,  4.59152931e-01)
( 4.68146815e-01,  4.58964018e-01)
( 4.68246825e-01,  4.58775167e-01)
( 4.68346835e-01,  4.58586378e-01)
( 4.68446845e-01,  4.58397651e-01)
( 4.68546855e-01,  4.58208986e-01)
( 4.68646865e-01,  4.58020384e-01)
( 4.68746875e-01,  4.57831843e-01)
( 4.68846885e-01,  4.57643365e-01)
( 4.68946895e-01,  4.57454949e-01)
( 4.69046905e-01,  4.57266594e-01)
( 4.69146915e-01,  4.57078302e-01)
( 4.69246925e-01,  4.56890072e-01)
( 4.69346935e-01,  4.56701904e-01)
( 4.69446945e-01,  4.56513798e-01)
( 4.69546955e-01,  4.56325754e-01)
( 4.69646965e-01,  4.56137772e-01)
( 4.69746975e-01,  4.55949851e-01)
( 4.69846985e-01,  4.55761993e-01)
( 4.69946995e-01,  4.55574197e-01)
( 4.70047005e-01,  4.55386462e-01)
( 4.70147015e-01,  4.55198790e-01)
( 4.70247025e-01,  4.55011179e-01)
( 4.70347035e-01,  4.54823631e-01)
( 4.70447045e-01,  4.54636144e-01)
( 4.70547055e-01,  4.54448719e-01)
( 4.70647065e-01,  4.54261355e-01)
( 4.70747075e-01,  4.54074054e-01)
( 4.70847085e-01,  4.53886814e-01)
( 4.70947095e-01,  4.53699636e-01)
( 4.71047105e-01,  4.53512520e-01)
( 4.71147115e-01,  4.53325466e-01)
( 4.71247125e-01,  4.53138473e-01)
( 4.71347135e-01,  4.52951542e-01)
( 4.71447145e-01,  4.52764673e-01)
( 4.71547155e-01,  4.52577865e-01)
( 4.71647165e-01,  4.52391119e-01)
( 4.71747175e-01,  4.52204435e-01)
( 4.71847185e-01,  4.52017812e-01)
( 4.71947195e-01,  4.51831251e-01)
( 4.72047205e-01,  4.51644752e-01)
( 4.72147215e-01,  4.51458314e-01)
( 4.72247225e-01,  4.51271938e-01)
( 4.72347235e-01,  4.51085623e-01)
( 4.72447245e-01,  4.50899370e-01)
( 4.72547255e-01,  4.50713178e-01)
( 4.72647265e-01,  4.50527048e-01)
( 4.72747275e-01,  4.50340980e-01)
( 4.72847285e-01,  4.50154973e-01)
( 4.72947295e-01,  4.49969027e-01)
( 4.73047305e-01,  4.49783143e-01)
( 4.73147315e-01,  4.49597320e-01)
( 4.73247325e-01,  4.49411559e-01)
( 4.73347335e-01,  4.49225859e-01)
( 4.73447345e-01,  4.49040220e-01)
( 4.73547355e-01,  4.48854643e-01)
( 4.73647365e-01,  4.48669127e-01)
( 4.73747375e-01,  4.48483673e-01)
( 4.73847385e-01,  4.48298280e-01)
( 4.73947395e-01,  4.48112948e-01)
( 4.74047405e-01,  4.47927677e-01)
( 4.74147415e-01,  4.47742468e-01)
( 4.74247425e-01,  4.47557320e-01)
( 4.74347435e-01,  4.47372233e-01)
( 4.74447445e-01,  4.47187208e-01)
( 4.74547455e-01,  4.47002244e-01)
( 4.74647465e-01,  4.46817340e-01)
( 4.74747475e-01,  4.46632499e-01)
( 4.74847485e-01,  4.46447718e-01)
( 4.74947495e-01,  4.46262998e-01)
( 4.75047505e-01,  4.46078340e-01)
( 4.75147515e-01,  4.45893743e-01)
( 4.75247525e-01,  4.45709207e-01)
( 4.75347535e-01,  4.45524732e-01)
( 4.75447545e-01,  4.45340318e-01)
( 4.75547555e-01,  4.45155965e-01)
( 4.75647565e-01,  4.44971673e-01)
( 4.75747575e-01,  4.44787442e-01)
( 4.75847585e-01,  4.44603273e-01)
( 4.75947595e-01,  4.44419164e-01)
( 4.76047605e-01,  4.44235116e-01)
( 4.76147615e-01,  4.44051129e-01)
( 4.76247625e-01,  4.43867204e-01)
( 4.76347635e-01,  4.43683339e-01)
( 4.76447645e-01,  4.43499535e-01)
( 4.76547655e-01,  4.43315792e-01)
( 4.76647665e-01,  4.43132110e-01)
( 4.76747675e-01,  4.42948489e-01)
( 4.76847685e-01,  4.42764929e-01)
( 4.76947695e-01,  4.42581429e-01)
( 4.77047705e-01,  4.42397990e-01)
( 4.77147715e-01,  4.42214613e-01)
( 4.77247725e-01,  4.42031296e-01)
( 4.77347735e-01,  4.41848040e-01)
( 4.77447745e-01,  4.41664844e-01)
( 4.77547755e-01,  4.41481710e-01)
( 4.77647765e-01,  4.41298636e-01)
( 4.77747775e-01,  4.41115623e-01)
( 4.77847785e-01,  4.40932670e-01)
( 4.77947795e-01,  4.40749779e-01)
( 4.78047805e-01,  4.40566948e-01)
( 4.78147815e-01,  4.40384177e-01)
( 4.78247825e-01,  4.40201468e-01)
( 4.78347835e-01,  4.40018819e-01)
( 4.78447845e-01,  4.39836230e-01)
( 4.78547855e-01,  4.39653703e-01)
( 4.78647865e-01,  4.39471236e-01)
( 4.78747875e-01,  4.39288829e-01)
( 4.78847885e-01,  4.39106483e-01)
( 4.78947895e-01,  4.38924198e-01)
( 4.79047905e-01,  4.38741973e-01)
( 4.79147915e-01,  4.38559808e-01)
( 4.79247925e-01,  4.38377705e-01)
( 4.79347935e-01,  4.38195661e-01)
( 4.79447945e-01,  4.38013678e-01)
( 4.79547955e-01,  4.37831756e-01)
( 4.79647965e-01,  4.37649894e-01)
( 4.79747975e-01,  4.37468093e-01)
( 4.79847985e-01,  4.37286351e-01)
( 4.79947995e-01,  4.37104671e-01)
( 4.80048005e-01,  4.36923051e-01)
( 4.80148015e-01,  4.36741491e-01)
( 4.80248025e-01,  4.36559991e-01)
( 4.80348035e-01,  4.36378552e-01)
( 4.80448045e-01,  4.36197173e-01)
( 4.80548055e-01,  4.36015854e-01)
( 4.80648065e-01,  4.35834596e-01)
( 4.80748075e-01,  4.35653398e-01)
( 4.80848085e-01,  4.35472261e-01)
( 4.80948095e-01,  4.35291183e-01)
( 4.81048105e-01,  4.35110166e-01)
( 4.81148115e-01,  4.34929209e-01)
( 4.81248125e-01,  4.34748312e-01)
( 4.81348135e-01,  4.34567476e-01)
( 4.81448145e-01,  4.34386699e-01)
( 4.81548155e-01,  4.34205983e-01)
( 4.81648165e-01,  4.34025327e-01)
( 4.81748175e-01,  4.33844731e-01)
( 4.81848185e-01,  4.33664195e-01)
( 4.81948195e-01,  4.33483720e-01)
( 4.82048205e-01,  4.33303304e-01)
( 4.82148215e-01,  4.33122949e-01)
( 4.82248225e-01,  4.32942653e-01)
( 4.82348235e-01,  4.32762418e-01)
( 4.82448245e-01,  4.32582242e-01)
( 4.82548255e-01,  4.32402127e-01)
( 4.82648265e-01,  4.32222072e-01)
( 4.82748275e-01,  4.32042076e-01)
( 4.82848285e-01,  4.31862141e-01)
( 4.82948295e-01,  4.31682265e-01)
( 4.83048305e-01,  4.31502450e-01)
( 4.83148315e-01,  4.31322694e-01)
( 4.83248325e-01,  4.31142998e-01)
( 4.83348335e-01,  4.30963363e-01)
( 4.83448345e-01,  4.30783787e-01)
( 4.83548355e-01,  4.30604271e-01)
( 4.83648365e-01,  4.30424815e-01)
( 4.83748375e-01,  4.30245418e-01)
( 4.83848385e-01,  4.30066082e-01)
( 4.83948395e-01,  4.29886805e-01)
( 4.84048405e-01,  4.29707588e-01)
( 4.84148415e-01,  4.29528431e-01)
( 4.84248425e-01,  4.29349333e-01)
( 4.84348435e-01,  4.29170296e-01)
( 4.84448445e-01,  4.28991318e-01)
( 4.84548455e-01,  4.28812400e-01)
( 4.84648465e-01,  4.28633541e-01)
( 4.84748475e-01,  4.28454742e-01)
( 4.84848485e-01,  4.28276003e-01)
( 4.84948495e-01,  4.28097324e-01)
( 4.85048505e-01,  4.27918704e-01)
( 4.85148515e-01,  4.27740144e-01)
( 4.85248525e-01,  4.27561643e-01)
( 4.85348535e-01,  4.27383202e-01)
( 4.85448545e-01,  4.27204821e-01)
( 4.85548555e-01,  4.27026499e-01)
( 4.85648565e-01,  4.26848237e-01)
( 4.85748575e-01,  4.26670034e-01)
( 4.85848585e-01,  4.26491891e-01)
( 4.85948595e-01,  4.26319249e-01)
( 4.86048605e-01,  4.26319249e-01)
( 4.86148615e-01,  4.26319249e-01)
( 4.86248625e-01,  4.26319249e-01)
( 4.86348635e-01,  4.26319249e-01)
( 4.86448645e-01,  4.26319249e-01)
( 4.86548655e-01,  4.26319249e-01)
( 4.86648665e-01,  4.26319249e-01)
( 4.86748675e-01,  4.26319249e-01)
( 4.86848685e-01,  4.26319249e-01)
( 4.86948695e-01,  4.26319249e-01)
( 4.87048705e-01,  4.26319249e-01)
( 4.87148715e-01,  4.26319249e-01)
( 4.87248725e-01,  4.26319249e-01)
( 4.87348735e-01,  4.26319249e-01)
( 4.87448745e-01,  4.26319249e-01)
( 4.87548755e-01,  4.26319249e-01)
( 4.87648765e-01,  4.26319249e-01)
( 4.87748775e-01,  4.26319249e-01)
( 4.87848785e-01,  4.26319249e-01)
( 4.87948795e-01,  4.26319249e-01)
( 4.88048805e-01,  4.26319249e-01)
( 4.88148815e-01,  4.26319249e-01)
( 4.88248825e-01,  4.26319249e-01)
( 4.88348835e-01,  4.26319249e-01)
( 4.88448845e-01,  4.26319249e-01)
( 4.88548855e-01,  4.26319249e-01)
( 4.88648865e-01,  4.26319249e-01)
( 4.88748875e-01,  4.26319249e-01)
( 4.88848885e-01,  4.26319249e-01)
( 4.88948895e-01,  4.26319249e-01)
( 4.89048905e-01,  4.26319249e-01)
( 4.89148915e-01,  4.26319249e-01)
( 4.89248925e-01,  4.26319249e-01)
( 4.89348935e-01,  4.26319249e-01)
( 4.89448945e-01,  4.26319249e-01)
( 4.89548955e-01,  4.26319249e-01)
( 4.89648965e-01,  4.26319249e-01)
( 4.89748975e-01,  4.26319249e-01)
( 4.89848985e-01,  4.26319249e-01)
( 4.89948995e-01,  4.26319249e-01)
( 4.90049005e-01,  4.26319249e-01)
( 4.90149015e-01,  4.26319249e-01)
( 4.90249025e-01,  4.26319249e-01)
( 4.90349035e-01,  4.26319249e-01)
( 4.90449045e-01,  4.26319249e-01)
( 4.90549055e-01,  4.26319249e-01)
( 4.90649065e-01,  4.26319249e-01)
( 4.90749075e-01,  4.26319249e-01)
( 4.90849085e-01,  4.26319249e-01)
( 4.90949095e-01,  4.26319249e-01)
( 4.91049105e-01,  4.26319249e-01)
( 4.91149115e-01,  4.26319249e-01)
( 4.91249125e-01,  4.26319249e-01)
( 4.91349135e-01,  4.26319249e-01)
( 4.91449145e-01,  4.26319249e-01)
( 4.91549155e-01,  4.26319249e-01)
( 4.91649165e-01,  4.26319249e-01)
( 4.91749175e-01,  4.26319249e-01)
( 4.91849185e-01,  4.26319249e-01)
( 4.91949195e-01,  4.26319249e-01)
( 4.92049205e-01,  4.26319249e-01)
( 4.92149215e-01,  4.26319249e-01)
( 4.92249225e-01,  4.26319249e-01)
( 4.92349235e-01,  4.26319249e-01)
( 4.92449245e-01,  4.26319249e-01)
( 4.92549255e-01,  4.26319249e-01)
( 4.92649265e-01,  4.26319249e-01)
( 4.92749275e-01,  4.26319249e-01)
( 4.92849285e-01,  4.26319249e-01)
( 4.92949295e-01,  4.26319249e-01)
( 4.93049305e-01,  4.26319249e-01)
( 4.93149315e-01,  4.26319249e-01)
( 4.93249325e-01,  4.26319249e-01)
( 4.93349335e-01,  4.26319249e-01)
( 4.93449345e-01,  4.26319249e-01)
( 4.93549355e-01,  4.26319249e-01)
( 4.93649365e-01,  4.26319249e-01)
( 4.93749375e-01,  4.26319249e-01)
( 4.93849385e-01,  4.26319249e-01)
( 4.93949395e-01,  4.26319249e-01)
( 4.94049405e-01,  4.26319249e-01)
( 4.94149415e-01,  4.26319249e-01)
( 4.94249425e-01,  4.26319249e-01)
( 4.94349435e-01,  4.26319249e-01)
( 4.94449445e-01,  4.26319249e-01)
( 4.94549455e-01,  4.26319249e-01)
( 4.94649465e-01,  4.26319249e-01)
( 4.94749475e-01,  4.26319249e-01)
( 4.94849485e-01,  4.26319249e-01)
( 4.94949495e-01,  4.26319249e-01)
( 4.95049505e-01,  4.26319249e-01)
( 4.95149515e-01,  4.26319249e-01)
( 4.95249525e-01,  4.26319249e-01)
( 4.95349535e-01,  4.26319249e-01)
( 4.95449545e-01,  4.26319249e-01)
( 4.95549555e-01,  4.26319249e-01)
( 4.95649565e-01,  4.26319249e-01)
( 4.95749575e-01,  4.26319249e-01)
( 4.95849585e-01,  4.26319249e-01)
( 4.95949595e-01,  4.26319249e-01)
( 4.96049605e-01,  4.26319249e-01)
( 4.96149615e-01,  4.26319249e-01)
( 4.96249625e-01,  4.26319249e-01)
( 4.96349635e-01,  4.26319249e-01)
( 4.96449645e-01,  4.26319249e-01)
( 4.96549655e-01,  4.26319249e-01)
( 4.96649665e-01,  4.26319249e-01)
( 4.96749675e-01,  4.26319249e-01)
( 4.96849685e-01,  4.26319249e-01)
( 4.96949695e-01,  4.26319249e-01)
( 4.97049705e-01,  4.26319249e-01)
( 4.97149715e-01,  4.26319249e-01)
( 4.97249725e-01,  4.26319249e-01)
( 4.97349735e-01,  4.26319249e-01)
( 4.97449745e-01,  4.26319249e-01)
( 4.97549755e-01,  4.26319249e-01)
( 4.97649765e-01,  4.26319249e-01)
( 4.97749775e-01,  4.26319249e-01)
( 4.97849785e-01,  4.26319249e-01)
( 4.97949795e-01,  4.26319249e-01)
( 4.98049805e-01,  4.26319249e-01)
( 4.98149815e-01,  4.26319249e-01)
( 4.98249825e-01,  4.26319249e-01)
( 4.98349835e-01,  4.26319249e-01)
( 4.98449845e-01,  4.26319249e-01)
( 4.98549855e-01,  4.26319249e-01)
( 4.98649865e-01,  4.26319249e-01)
( 4.98749875e-01,  4.26319249e-01)
( 4.98849885e-01,  4.26319249e-01)
( 4.98949895e-01,  4.26319249e-01)
( 4.99049905e-01,  4.26319249e-01)
( 4.99149915e-01,  4.26319249e-01)
( 4.99249925e-01,  4.26319249e-01)
( 4.99349935e-01,  4.26319249e-01)
( 4.99449945e-01,  4.26319249e-01)
( 4.99549955e-01,  4.26319249e-01)
( 4.99649965e-01,  4.26319249e-01)
( 4.99749975e-01,  4.26319249e-01)
( 4.99849985e-01,  4.26319249e-01)
( 4.99949995e-01,  4.26319249e-01)
( 5.00050005e-01,  4.26319249e-01)
( 5.00150015e-01,  4.26319249e-01)
( 5.00250025e-01,  4.26319249e-01)
( 5.00350035e-01,  4.26319249e-01)
( 5.00450045e-01,  4.26319249e-01)
( 5.00550055e-01,  4.26319249e-01)
( 5.00650065e-01,  4.26319249e-01)
( 5.00750075e-01,  4.26319249e-01)
( 5.00850085e-01,  4.26319249e-01)
( 5.00950095e-01,  4.26319249e-01)
( 5.01050105e-01,  4.26319249e-01)
( 5.01150115e-01,  4.26319249e-01)
( 5.01250125e-01,  4.26319249e-01)
( 5.01350135e-01,  4.26319249e-01)
( 5.01450145e-01,  4.26319249e-01)
( 5.01550155e-01,  4.26319249e-01)
( 5.01650165e-01,  4.26319249e-01)
( 5.01750175e-01,  4.26319249e-01)
( 5.01850185e-01,  4.26319249e-01)
( 5.01950195e-01,  4.26319249e-01)
( 5.02050205e-01,  4.26319249e-01)
( 5.02150215e-01,  4.26319249e-01)
( 5.02250225e-01,  4.26319249e-01)
( 5.02350235e-01,  4.26319249e-01)
( 5.02450245e-01,  4.26319249e-01)
( 5.02550255e-01,  4.26319249e-01)
( 5.02650265e-01,  4.26319249e-01)
( 5.02750275e-01,  4.26319249e-01)
( 5.02850285e-01,  4.26319249e-01)
( 5.02950295e-01,  4.26319249e-01)
( 5.03050305e-01,  4.26319249e-01)
( 5.03150315e-01,  4.26319249e-01)
( 5.03250325e-01,  4.26319249e-01)
( 5.03350335e-01,  4.26319249e-01)
( 5.03450345e-01,  4.26319249e-01)
( 5.03550355e-01,  4.26319249e-01)
( 5.03650365e-01,  4.26319249e-01)
( 5.03750375e-01,  4.26319249e-01)
( 5.03850385e-01,  4.26319249e-01)
( 5.03950395e-01,  4.26319249e-01)
( 5.04050405e-01,  4.26319249e-01)
( 5.04150415e-01,  4.26319249e-01)
( 5.04250425e-01,  4.26319249e-01)
( 5.04350435e-01,  4.26319249e-01)
( 5.04450445e-01,  4.26319249e-01)
( 5.04550455e-01,  4.26319249e-01)
( 5.04650465e-01,  4.26319249e-01)
( 5.04750475e-01,  4.26319249e-01)
( 5.04850485e-01,  4.26319249e-01)
( 5.04950495e-01,  4.26319249e-01)
( 5.05050505e-01,  4.26319249e-01)
( 5.05150515e-01,  4.26319249e-01)
( 5.05250525e-01,  4.26319249e-01)
( 5.05350535e-01,  4.26319249e-01)
( 5.05450545e-01,  4.26319249e-01)
( 5.05550555e-01,  4.26319249e-01)
( 5.05650565e-01,  4.26319249e-01)
( 5.05750575e-01,  4.26319249e-01)
( 5.05850585e-01,  4.26319249e-01)
( 5.05950595e-01,  4.26319249e-01)
( 5.06050605e-01,  4.26319249e-01)
( 5.06150615e-01,  4.26319249e-01)
( 5.06250625e-01,  4.26319249e-01)
( 5.06350635e-01,  4.26319249e-01)
( 5.06450645e-01,  4.26319249e-01)
( 5.06550655e-01,  4.26319249e-01)
( 5.06650665e-01,  4.26319249e-01)
( 5.06750675e-01,  4.26319249e-01)
( 5.06850685e-01,  4.26319249e-01)
( 5.06950695e-01,  4.26319249e-01)
( 5.07050705e-01,  4.26319249e-01)
( 5.07150715e-01,  4.26319249e-01)
( 5.07250725e-01,  4.26319249e-01)
( 5.07350735e-01,  4.26319249e-01)
( 5.07450745e-01,  4.26319249e-01)
( 5.07550755e-01,  4.26319249e-01)
( 5.07650765e-01,  4.26319249e-01)
( 5.07750775e-01,  4.26319249e-01)
( 5.07850785e-01,  4.26319249e-01)
( 5.07950795e-01,  4.26319249e-01)
( 5.08050805e-01,  4.26319249e-01)
( 5.08150815e-01,  4.26319249e-01)
( 5.08250825e-01,  4.26319249e-01)
( 5.08350835e-01,  4.26319249e-01)
( 5.08450845e-01,  4.26319249e-01)
( 5.08550855e-01,  4.26319249e-01)
( 5.08650865e-01,  4.26319249e-01)
( 5.08750875e-01,  4.26319249e-01)
( 5.08850885e-01,  4.26319249e-01)
( 5.08950895e-01,  4.26319249e-01)
( 5.09050905e-01,  4.26319249e-01)
( 5.09150915e-01,  4.26319249e-01)
( 5.09250925e-01,  4.26319249e-01)
( 5.09350935e-01,  4.26319249e-01)
( 5.09450945e-01,  4.26319249e-01)
( 5.09550955e-01,  4.26319249e-01)
( 5.09650965e-01,  4.26319249e-01)
( 5.09750975e-01,  4.26319249e-01)
( 5.09850985e-01,  4.26319249e-01)
( 5.09950995e-01,  4.26319249e-01)
( 5.10051005e-01,  4.26319249e-01)
( 5.10151015e-01,  4.26319249e-01)
( 5.10251025e-01,  4.26319249e-01)
( 5.10351035e-01,  4.26319249e-01)
( 5.10451045e-01,  4.26319249e-01)
( 5.10551055e-01,  4.26319249e-01)
( 5.10651065e-01,  4.26319249e-01)
( 5.10751075e-01,  4.26319249e-01)
( 5.10851085e-01,  4.26319249e-01)
( 5.10951095e-01,  4.26319249e-01)
( 5.11051105e-01,  4.26319249e-01)
( 5.11151115e-01,  4.26319249e-01)
( 5.11251125e-01,  4.26319249e-01)
( 5.11351135e-01,  4.26319249e-01)
( 5.11451145e-01,  4.26319249e-01)
( 5.11551155e-01,  4.26319249e-01)
( 5.11651165e-01,  4.26319249e-01)
( 5.11751175e-01,  4.26319249e-01)
( 5.11851185e-01,  4.26319249e-01)
( 5.11951195e-01,  4.26319249e-01)
( 5.12051205e-01,  4.26319249e-01)
( 5.12151215e-01,  4.26319249e-01)
( 5.12251225e-01,  4.26319249e-01)
( 5.12351235e-01,  4.26319249e-01)
( 5.12451245e-01,  4.26319249e-01)
( 5.12551255e-01,  4.26319249e-01)
( 5.12651265e-01,  4.26319249e-01)
( 5.12751275e-01,  4.26319249e-01)
( 5.12851285e-01,  4.26319249e-01)
( 5.12951295e-01,  4.26319249e-01)
( 5.13051305e-01,  4.26319249e-01)
( 5.13151315e-01,  4.26319249e-01)
( 5.13251325e-01,  4.26319249e-01)
( 5.13351335e-01,  4.26319249e-01)
( 5.13451345e-01,  4.26319249e-01)
( 5.13551355e-01,  4.26319249e-01)
( 5.13651365e-01,  4.26319249e-01)
( 5.13751375e-01,  4.26319249e-01)
( 5.13851385e-01,  4.26319249e-01)
( 5.13951395e-01,  4.26319249e-01)
( 5.14051405e-01,  4.26319249e-01)
( 5.14151415e-01,  4.26319249e-01)
( 5.14251425e-01,  4.26319249e-01)
( 5.14351435e-01,  4.26319249e-01)
( 5.14451445e-01,  4.26319249e-01)
( 5.14551455e-01,  4.26319249e-01)
( 5.14651465e-01,  4.26319249e-01)
( 5.14751475e-01,  4.26319249e-01)
( 5.14851485e-01,  4.26319249e-01)
( 5.14951495e-01,  4.26319249e-01)
( 5.15051505e-01,  4.26319249e-01)
( 5.15151515e-01,  4.26319249e-01)
( 5.15251525e-01,  4.26319249e-01)
( 5.15351535e-01,  4.26319249e-01)
( 5.15451545e-01,  4.26319249e-01)
( 5.15551555e-01,  4.26319249e-01)
( 5.15651565e-01,  4.26319249e-01)
( 5.15751575e-01,  4.26319249e-01)
( 5.15851585e-01,  4.26319249e-01)
( 5.15951595e-01,  4.26319249e-01)
( 5.16051605e-01,  4.26319249e-01)
( 5.16151615e-01,  4.26319249e-01)
( 5.16251625e-01,  4.26319249e-01)
( 5.16351635e-01,  4.26319249e-01)
( 5.16451645e-01,  4.26319249e-01)
( 5.16551655e-01,  4.26319249e-01)
( 5.16651665e-01,  4.26319249e-01)
( 5.16751675e-01,  4.26319249e-01)
( 5.16851685e-01,  4.26319249e-01)
( 5.16951695e-01,  4.26319249e-01)
( 5.17051705e-01,  4.26319249e-01)
( 5.17151715e-01,  4.26319249e-01)
( 5.17251725e-01,  4.26319249e-01)
( 5.17351735e-01,  4.26319249e-01)
( 5.17451745e-01,  4.26319249e-01)
( 5.17551755e-01,  4.26319249e-01)
( 5.17651765e-01,  4.26319249e-01)
( 5.17751775e-01,  4.26319249e-01)
( 5.17851785e-01,  4.26319249e-01)
( 5.17951795e-01,  4.26319249e-01)
( 5.18051805e-01,  4.26319249e-01)
( 5.18151815e-01,  4.26319249e-01)
( 5.18251825e-01,  4.26319249e-01)
( 5.18351835e-01,  4.26319249e-01)
( 5.18451845e-01,  4.26319249e-01)
( 5.18551855e-01,  4.26319249e-01)
( 5.18651865e-01,  4.26319249e-01)
( 5.18751875e-01,  4.26319249e-01)
( 5.18851885e-01,  4.26319249e-01)
( 5.18951895e-01,  4.26319249e-01)
( 5.19051905e-01,  4.26319249e-01)
( 5.19151915e-01,  4.26319249e-01)
( 5.19251925e-01,  4.26319249e-01)
( 5.19351935e-01,  4.26319249e-01)
( 5.19451945e-01,  4.26319249e-01)
( 5.19551955e-01,  4.26319249e-01)
( 5.19651965e-01,  4.26319249e-01)
( 5.19751975e-01,  4.26319249e-01)
( 5.19851985e-01,  4.26319249e-01)
( 5.19951995e-01,  4.26319249e-01)
( 5.20052005e-01,  4.26319249e-01)
( 5.20152015e-01,  4.26319249e-01)
( 5.20252025e-01,  4.26319249e-01)
( 5.20352035e-01,  4.26319249e-01)
( 5.20452045e-01,  4.26319249e-01)
( 5.20552055e-01,  4.26319249e-01)
( 5.20652065e-01,  4.26319249e-01)
( 5.20752075e-01,  4.26319249e-01)
( 5.20852085e-01,  4.26319249e-01)
( 5.20952095e-01,  4.26319249e-01)
( 5.21052105e-01,  4.26319249e-01)
( 5.21152115e-01,  4.26319249e-01)
( 5.21252125e-01,  4.26319249e-01)
( 5.21352135e-01,  4.26319249e-01)
( 5.21452145e-01,  4.26319249e-01)
( 5.21552155e-01,  4.26319249e-01)
( 5.21652165e-01,  4.26319249e-01)
( 5.21752175e-01,  4.26319249e-01)
( 5.21852185e-01,  4.26319249e-01)
( 5.21952195e-01,  4.26319249e-01)
( 5.22052205e-01,  4.26319249e-01)
( 5.22152215e-01,  4.26319249e-01)
( 5.22252225e-01,  4.26319249e-01)
( 5.22352235e-01,  4.26319249e-01)
( 5.22452245e-01,  4.26319249e-01)
( 5.22552255e-01,  4.26319249e-01)
( 5.22652265e-01,  4.26319249e-01)
( 5.22752275e-01,  4.26319249e-01)
( 5.22852285e-01,  4.26319249e-01)
( 5.22952295e-01,  4.26319249e-01)
( 5.23052305e-01,  4.26319249e-01)
( 5.23152315e-01,  4.26319249e-01)
( 5.23252325e-01,  4.26319249e-01)
( 5.23352335e-01,  4.26319249e-01)
( 5.23452345e-01,  4.26319249e-01)
( 5.23552355e-01,  4.26319249e-01)
( 5.23652365e-01,  4.26319249e-01)
( 5.23752375e-01,  4.26319249e-01)
( 5.23852385e-01,  4.26319249e-01)
( 5.23952395e-01,  4.26319249e-01)
( 5.24052405e-01,  4.26319249e-01)
( 5.24152415e-01,  4.26319249e-01)
( 5.24252425e-01,  4.26319249e-01)
( 5.24352435e-01,  4.26319249e-01)
( 5.24452445e-01,  4.26319249e-01)
( 5.24552455e-01,  4.26319249e-01)
( 5.24652465e-01,  4.26319249e-01)
( 5.24752475e-01,  4.26319249e-01)
( 5.24852485e-01,  4.26319249e-01)
( 5.24952495e-01,  4.26319249e-01)
( 5.25052505e-01,  4.26319249e-01)
( 5.25152515e-01,  4.26319249e-01)
( 5.25252525e-01,  4.26319249e-01)
( 5.25352535e-01,  4.26319249e-01)
( 5.25452545e-01,  4.26319249e-01)
( 5.25552555e-01,  4.26319249e-01)
( 5.25652565e-01,  4.26319249e-01)
( 5.25752575e-01,  4.26319249e-01)
( 5.25852585e-01,  4.26319249e-01)
( 5.25952595e-01,  4.26319249e-01)
( 5.26052605e-01,  4.26319249e-01)
( 5.26152615e-01,  4.26319249e-01)
( 5.26252625e-01,  4.26319249e-01)
( 5.26352635e-01,  4.26319249e-01)
( 5.26452645e-01,  4.26319249e-01)
( 5.26552655e-01,  4.26319249e-01)
( 5.26652665e-01,  4.26319249e-01)
( 5.26752675e-01,  4.26319249e-01)
( 5.26852685e-01,  4.26319249e-01)
( 5.26952695e-01,  4.26319249e-01)
( 5.27052705e-01,  4.26319249e-01)
( 5.27152715e-01,  4.26319249e-01)
( 5.27252725e-01,  4.26319249e-01)
( 5.27352735e-01,  4.26319249e-01)
( 5.27452745e-01,  4.26319249e-01)
( 5.27552755e-01,  4.26319249e-01)
( 5.27652765e-01,  4.26319249e-01)
( 5.27752775e-01,  4.26319249e-01)
( 5.27852785e-01,  4.26319249e-01)
( 5.27952795e-01,  4.26319249e-01)
( 5.28052805e-01,  4.26319249e-01)
( 5.28152815e-01,  4.26319249e-01)
( 5.28252825e-01,  4.26319249e-01)
( 5.28352835e-01,  4.26319249e-01)
( 5.28452845e-01,  4.26319249e-01)
( 5.28552855e-01,  4.26319249e-01)
( 5.28652865e-01,  4.26319249e-01)
( 5.28752875e-01,  4.26319249e-01)
( 5.28852885e-01,  4.26319249e-01)
( 5.28952895e-01,  4.26319249e-01)
( 5.29052905e-01,  4.26319249e-01)
( 5.29152915e-01,  4.26319249e-01)
( 5.29252925e-01,  4.26319249e-01)
( 5.29352935e-01,  4.26319249e-01)
( 5.29452945e-01,  4.26319249e-01)
( 5.29552955e-01,  4.26319249e-01)
( 5.29652965e-01,  4.26319249e-01)
( 5.29752975e-01,  4.26319249e-01)
( 5.29852985e-01,  4.26319249e-01)
( 5.29952995e-01,  4.26319249e-01)
( 5.30053005e-01,  4.26319249e-01)
( 5.30153015e-01,  4.26319249e-01)
( 5.30253025e-01,  4.26319249e-01)
( 5.30353035e-01,  4.26319249e-01)
( 5.30453045e-01,  4.26319249e-01)
( 5.30553055e-01,  4.26319249e-01)
( 5.30653065e-01,  4.26319249e-01)
( 5.30753075e-01,  4.26319249e-01)
( 5.30853085e-01,  4.26319249e-01)
( 5.30953095e-01,  4.26319249e-01)
( 5.31053105e-01,  4.26319249e-01)
( 5.31153115e-01,  4.26319249e-01)
( 5.31253125e-01,  4.26319249e-01)
( 5.31353135e-01,  4.26319249e-01)
( 5.31453145e-01,  4.26319249e-01)
( 5.31553155e-01,  4.26319249e-01)
( 5.31653165e-01,  4.26319249e-01)
( 5.31753175e-01,  4.26319249e-01)
( 5.31853185e-01,  4.26319249e-01)
( 5.31953195e-01,  4.26319249e-01)
( 5.32053205e-01,  4.26319249e-01)
( 5.32153215e-01,  4.26319249e-01)
( 5.32253225e-01,  4.26319249e-01)
( 5.32353235e-01,  4.26319249e-01)
( 5.32453245e-01,  4.26319249e-01)
( 5.32553255e-01,  4.26319249e-01)
( 5.32653265e-01,  4.26319249e-01)
( 5.32753275e-01,  4.26319249e-01)
( 5.32853285e-01,  4.26319249e-01)
( 5.32953295e-01,  4.26319249e-01)
( 5.33053305e-01,  4.26319249e-01)
( 5.33153315e-01,  4.26319249e-01)
( 5.33253325e-01,  4.26319249e-01)
( 5.33353335e-01,  4.26319249e-01)
( 5.33453345e-01,  4.26319249e-01)
( 5.33553355e-01,  4.26319249e-01)
( 5.33653365e-01,  4.26319249e-01)
( 5.33753375e-01,  4.26319249e-01)
( 5.33853385e-01,  4.26319249e-01)
( 5.33953395e-01,  4.26319249e-01)
( 5.34053405e-01,  4.26319249e-01)
( 5.34153415e-01,  4.26319249e-01)
( 5.34253425e-01,  4.26319249e-01)
( 5.34353435e-01,  4.26319249e-01)
( 5.34453445e-01,  4.26319249e-01)
( 5.34553455e-01,  4.26319249e-01)
( 5.34653465e-01,  4.26319249e-01)
( 5.34753475e-01,  4.26319249e-01)
( 5.34853485e-01,  4.26319249e-01)
( 5.34953495e-01,  4.26319249e-01)
( 5.35053505e-01,  4.26319249e-01)
( 5.35153515e-01,  4.26319249e-01)
( 5.35253525e-01,  4.26319249e-01)
( 5.35353535e-01,  4.26319249e-01)
( 5.35453545e-01,  4.26319249e-01)
( 5.35553555e-01,  4.26319249e-01)
( 5.35653565e-01,  4.26319249e-01)
( 5.35753575e-01,  4.26319249e-01)
( 5.35853585e-01,  4.26319249e-01)
( 5.35953595e-01,  4.26319249e-01)
( 5.36053605e-01,  4.26319249e-01)
( 5.36153615e-01,  4.26319249e-01)
( 5.36253625e-01,  4.26319249e-01)
( 5.36353635e-01,  4.26319249e-01)
( 5.36453645e-01,  4.26319249e-01)
( 5.36553655e-01,  4.26319249e-01)
( 5.36653665e-01,  4.26319249e-01)
( 5.36753675e-01,  4.26319249e-01)
( 5.36853685e-01,  4.26319249e-01)
( 5.36953695e-01,  4.26319249e-01)
( 5.37053705e-01,  4.26319249e-01)
( 5.37153715e-01,  4.26319249e-01)
( 5.37253725e-01,  4.26319249e-01)
( 5.37353735e-01,  4.26319249e-01)
( 5.37453745e-01,  4.26319249e-01)
( 5.37553755e-01,  4.26319249e-01)
( 5.37653765e-01,  4.26319249e-01)
( 5.37753775e-01,  4.26319249e-01)
( 5.37853785e-01,  4.26319249e-01)
( 5.37953795e-01,  4.26319249e-01)
( 5.38053805e-01,  4.26319249e-01)
( 5.38153815e-01,  4.26319249e-01)
( 5.38253825e-01,  4.26319249e-01)
( 5.38353835e-01,  4.26319249e-01)
( 5.38453845e-01,  4.26319249e-01)
( 5.38553855e-01,  4.26319249e-01)
( 5.38653865e-01,  4.26319249e-01)
( 5.38753875e-01,  4.26319249e-01)
( 5.38853885e-01,  4.26319249e-01)
( 5.38953895e-01,  4.26319249e-01)
( 5.39053905e-01,  4.26319249e-01)
( 5.39153915e-01,  4.26319249e-01)
( 5.39253925e-01,  4.26319249e-01)
( 5.39353935e-01,  4.26319249e-01)
( 5.39453945e-01,  4.26319249e-01)
( 5.39553955e-01,  4.26319249e-01)
( 5.39653965e-01,  4.26319249e-01)
( 5.39753975e-01,  4.26319249e-01)
( 5.39853985e-01,  4.26319249e-01)
( 5.39953995e-01,  4.26319249e-01)
( 5.40054005e-01,  4.26319249e-01)
( 5.40154015e-01,  4.26319249e-01)
( 5.40254025e-01,  4.26319249e-01)
( 5.40354035e-01,  4.26319249e-01)
( 5.40454045e-01,  4.26319249e-01)
( 5.40554055e-01,  4.26319249e-01)
( 5.40654065e-01,  4.26319249e-01)
( 5.40754075e-01,  4.26319249e-01)
( 5.40854085e-01,  4.26319249e-01)
( 5.40954095e-01,  4.26319249e-01)
( 5.41054105e-01,  4.26319249e-01)
( 5.41154115e-01,  4.26319249e-01)
( 5.41254125e-01,  4.26319249e-01)
( 5.41354135e-01,  4.26319249e-01)
( 5.41454145e-01,  4.26319249e-01)
( 5.41554155e-01,  4.26319249e-01)
( 5.41654165e-01,  4.26319249e-01)
( 5.41754175e-01,  4.26319249e-01)
( 5.41854185e-01,  4.26319249e-01)
( 5.41954195e-01,  4.26319249e-01)
( 5.42054205e-01,  4.26319249e-01)
( 5.42154215e-01,  4.26319249e-01)
( 5.42254225e-01,  4.26319249e-01)
( 5.42354235e-01,  4.26319249e-01)
( 5.42454245e-01,  4.26319249e-01)
( 5.42554255e-01,  4.26319249e-01)
( 5.42654265e-01,  4.26319249e-01)
( 5.42754275e-01,  4.26319249e-01)
( 5.42854285e-01,  4.26319249e-01)
( 5.42954295e-01,  4.26319249e-01)
( 5.43054305e-01,  4.26319249e-01)
( 5.43154315e-01,  4.26319249e-01)
( 5.43254325e-01,  4.26319249e-01)
( 5.43354335e-01,  4.26319249e-01)
( 5.43454345e-01,  4.26319249e-01)
( 5.43554355e-01,  4.26319249e-01)
( 5.43654365e-01,  4.26319249e-01)
( 5.43754375e-01,  4.26319249e-01)
( 5.43854385e-01,  4.26319249e-01)
( 5.43954395e-01,  4.26319249e-01)
( 5.44054405e-01,  4.26319249e-01)
( 5.44154415e-01,  4.26319249e-01)
( 5.44254425e-01,  4.26319249e-01)
( 5.44354435e-01,  4.26319249e-01)
( 5.44454445e-01,  4.26319249e-01)
( 5.44554455e-01,  4.26319249e-01)
( 5.44654465e-01,  4.26319249e-01)
( 5.44754475e-01,  4.26319249e-01)
( 5.44854485e-01,  4.26319249e-01)
( 5.44954495e-01,  4.26319249e-01)
( 5.45054505e-01,  4.26319249e-01)
( 5.45154515e-01,  4.26319249e-01)
( 5.45254525e-01,  4.26319249e-01)
( 5.45354535e-01,  4.26319249e-01)
( 5.45454545e-01,  4.26319249e-01)
( 5.45554555e-01,  4.26319249e-01)
( 5.45654565e-01,  4.26319249e-01)
( 5.45754575e-01,  4.26319249e-01)
( 5.45854585e-01,  4.26319249e-01)
( 5.45954595e-01,  4.26319249e-01)
( 5.46054605e-01,  4.26319249e-01)
( 5.46154615e-01,  4.26319249e-01)
( 5.46254625e-01,  4.26319249e-01)
( 5.46354635e-01,  4.26319249e-01)
( 5.46454645e-01,  4.26319249e-01)
( 5.46554655e-01,  4.26319249e-01)
( 5.46654665e-01,  4.26319249e-01)
( 5.46754675e-01,  4.26319249e-01)
( 5.46854685e-01,  4.26319249e-01)
( 5.46954695e-01,  4.26319249e-01)
( 5.47054705e-01,  4.26319249e-01)
( 5.47154715e-01,  4.26319249e-01)
( 5.47254725e-01,  4.26319249e-01)
( 5.47354735e-01,  4.26319249e-01)
( 5.47454745e-01,  4.26319249e-01)
( 5.47554755e-01,  4.26319249e-01)
( 5.47654765e-01,  4.26319249e-01)
( 5.47754775e-01,  4.26319249e-01)
( 5.47854785e-01,  4.26319249e-01)
( 5.47954795e-01,  4.26319249e-01)
( 5.48054805e-01,  4.26319249e-01)
( 5.48154815e-01,  4.26319249e-01)
( 5.48254825e-01,  4.26319249e-01)
( 5.48354835e-01,  4.26319249e-01)
( 5.48454845e-01,  4.26319249e-01)
( 5.48554855e-01,  4.26319249e-01)
( 5.48654865e-01,  4.26319249e-01)
( 5.48754875e-01,  4.26319249e-01)
( 5.48854885e-01,  4.26319249e-01)
( 5.48954895e-01,  4.26319249e-01)
( 5.49054905e-01,  4.26319249e-01)
( 5.49154915e-01,  4.26319249e-01)
( 5.49254925e-01,  4.26319249e-01)
( 5.49354935e-01,  4.26319249e-01)
( 5.49454945e-01,  4.26319249e-01)
( 5.49554955e-01,  4.26319249e-01)
( 5.49654965e-01,  4.26319249e-01)
( 5.49754975e-01,  4.26319249e-01)
( 5.49854985e-01,  4.26319249e-01)
( 5.49954995e-01,  4.26319249e-01)
( 5.50055006e-01,  4.26319249e-01)
( 5.50155016e-01,  4.26319249e-01)
( 5.50255026e-01,  4.26319249e-01)
( 5.50355036e-01,  4.26319249e-01)
( 5.50455046e-01,  4.26319249e-01)
( 5.50555056e-01,  4.26319249e-01)
( 5.50655066e-01,  4.26319249e-01)
( 5.50755076e-01,  4.26319249e-01)
( 5.50855086e-01,  4.26319249e-01)
( 5.50955096e-01,  4.26319249e-01)
( 5.51055106e-01,  4.26319249e-01)
( 5.51155116e-01,  4.26319249e-01)
( 5.51255126e-01,  4.26319249e-01)
( 5.51355136e-01,  4.26319249e-01)
( 5.51455146e-01,  4.26319249e-01)
( 5.51555156e-01,  4.26319249e-01)
( 5.51655166e-01,  4.26319249e-01)
( 5.51755176e-01,  4.26319249e-01)
( 5.51855186e-01,  4.26319249e-01)
( 5.51955196e-01,  4.26319249e-01)
( 5.52055206e-01,  4.26319249e-01)
( 5.52155216e-01,  4.26319249e-01)
( 5.52255226e-01,  4.26319249e-01)
( 5.52355236e-01,  4.26319249e-01)
( 5.52455246e-01,  4.26319249e-01)
( 5.52555256e-01,  4.26319249e-01)
( 5.52655266e-01,  4.26319249e-01)
( 5.52755276e-01,  4.26319249e-01)
( 5.52855286e-01,  4.26319249e-01)
( 5.52955296e-01,  4.26319249e-01)
( 5.53055306e-01,  4.26319249e-01)
( 5.53155316e-01,  4.26319249e-01)
( 5.53255326e-01,  4.26319249e-01)
( 5.53355336e-01,  4.26319249e-01)
( 5.53455346e-01,  4.26319249e-01)
( 5.53555356e-01,  4.26319249e-01)
( 5.53655366e-01,  4.26319249e-01)
( 5.53755376e-01,  4.26319249e-01)
( 5.53855386e-01,  4.26319249e-01)
( 5.53955396e-01,  4.26319249e-01)
( 5.54055406e-01,  4.26319249e-01)
( 5.54155416e-01,  4.26319249e-01)
( 5.54255426e-01,  4.26319249e-01)
( 5.54355436e-01,  4.26319249e-01)
( 5.54455446e-01,  4.26319249e-01)
( 5.54555456e-01,  4.26319249e-01)
( 5.54655466e-01,  4.26319249e-01)
( 5.54755476e-01,  4.26319249e-01)
( 5.54855486e-01,  4.26319249e-01)
( 5.54955496e-01,  4.26319249e-01)
( 5.55055506e-01,  4.26319249e-01)
( 5.55155516e-01,  4.26319249e-01)
( 5.55255526e-01,  4.26319249e-01)
( 5.55355536e-01,  4.26319249e-01)
( 5.55455546e-01,  4.26319249e-01)
( 5.55555556e-01,  4.26319249e-01)
( 5.55655566e-01,  4.26319249e-01)
( 5.55755576e-01,  4.26319249e-01)
( 5.55855586e-01,  4.26319249e-01)
( 5.55955596e-01,  4.26319249e-01)
( 5.56055606e-01,  4.26319249e-01)
( 5.56155616e-01,  4.26319249e-01)
( 5.56255626e-01,  4.26319249e-01)
( 5.56355636e-01,  4.26319249e-01)
( 5.56455646e-01,  4.26319249e-01)
( 5.56555656e-01,  4.26319249e-01)
( 5.56655666e-01,  4.26319249e-01)
( 5.56755676e-01,  4.26319249e-01)
( 5.56855686e-01,  4.26319249e-01)
( 5.56955696e-01,  4.26319249e-01)
( 5.57055706e-01,  4.26319249e-01)
( 5.57155716e-01,  4.26319249e-01)
( 5.57255726e-01,  4.26319249e-01)
( 5.57355736e-01,  4.26319249e-01)
( 5.57455746e-01,  4.26319249e-01)
( 5.57555756e-01,  4.26319249e-01)
( 5.57655766e-01,  4.26319249e-01)
( 5.57755776e-01,  4.26319249e-01)
( 5.57855786e-01,  4.26319249e-01)
( 5.57955796e-01,  4.26319249e-01)
( 5.58055806e-01,  4.26319249e-01)
( 5.58155816e-01,  4.26319249e-01)
( 5.58255826e-01,  4.26319249e-01)
( 5.58355836e-01,  4.26319249e-01)
( 5.58455846e-01,  4.26319249e-01)
( 5.58555856e-01,  4.26319249e-01)
( 5.58655866e-01,  4.26319249e-01)
( 5.58755876e-01,  4.26319249e-01)
( 5.58855886e-01,  4.26319249e-01)
( 5.58955896e-01,  4.26319249e-01)
( 5.59055906e-01,  4.26319249e-01)
( 5.59155916e-01,  4.26319249e-01)
( 5.59255926e-01,  4.26319249e-01)
( 5.59355936e-01,  4.26319249e-01)
( 5.59455946e-01,  4.26319249e-01)
( 5.59555956e-01,  4.26319249e-01)
( 5.59655966e-01,  4.26319249e-01)
( 5.59755976e-01,  4.26319249e-01)
( 5.59855986e-01,  4.26319249e-01)
( 5.59955996e-01,  4.26319249e-01)
( 5.60056006e-01,  4.26319249e-01)
( 5.60156016e-01,  4.26319249e-01)
( 5.60256026e-01,  4.26319249e-01)
( 5.60356036e-01,  4.26319249e-01)
( 5.60456046e-01,  4.26319249e-01)
( 5.60556056e-01,  4.26319249e-01)
( 5.60656066e-01,  4.26319249e-01)
( 5.60756076e-01,  4.26319249e-01)
( 5.60856086e-01,  4.26319249e-01)
( 5.60956096e-01,  4.26319249e-01)
( 5.61056106e-01,  4.26319249e-01)
( 5.61156116e-01,  4.26319249e-01)
( 5.61256126e-01,  4.26319249e-01)
( 5.61356136e-01,  4.26319249e-01)
( 5.61456146e-01,  4.26319249e-01)
( 5.61556156e-01,  4.26319249e-01)
( 5.61656166e-01,  4.26319249e-01)
( 5.61756176e-01,  4.26319249e-01)
( 5.61856186e-01,  4.26319249e-01)
( 5.61956196e-01,  4.26319249e-01)
( 5.62056206e-01,  4.26319249e-01)
( 5.62156216e-01,  4.26319249e-01)
( 5.62256226e-01,  4.26319249e-01)
( 5.62356236e-01,  4.26319249e-01)
( 5.62456246e-01,  4.26319249e-01)
( 5.62556256e-01,  4.26319249e-01)
( 5.62656266e-01,  4.26319249e-01)
( 5.62756276e-01,  4.26319249e-01)
( 5.62856286e-01,  4.26319249e-01)
( 5.62956296e-01,  4.26319249e-01)
( 5.63056306e-01,  4.26319249e-01)
( 5.63156316e-01,  4.26319249e-01)
( 5.63256326e-01,  4.26319249e-01)
( 5.63356336e-01,  4.26319249e-01)
( 5.63456346e-01,  4.26319249e-01)
( 5.63556356e-01,  4.26319249e-01)
( 5.63656366e-01,  4.26319249e-01)
( 5.63756376e-01,  4.26319249e-01)
( 5.63856386e-01,  4.26319249e-01)
( 5.63956396e-01,  4.26319249e-01)
( 5.64056406e-01,  4.26319249e-01)
( 5.64156416e-01,  4.26319249e-01)
( 5.64256426e-01,  4.26319249e-01)
( 5.64356436e-01,  4.26319249e-01)
( 5.64456446e-01,  4.26319249e-01)
( 5.64556456e-01,  4.26319249e-01)
( 5.64656466e-01,  4.26319249e-01)
( 5.64756476e-01,  4.26319249e-01)
( 5.64856486e-01,  4.26319249e-01)
( 5.64956496e-01,  4.26319249e-01)
( 5.65056506e-01,  4.26319249e-01)
( 5.65156516e-01,  4.26319249e-01)
( 5.65256526e-01,  4.26319249e-01)
( 5.65356536e-01,  4.26319249e-01)
( 5.65456546e-01,  4.26319249e-01)
( 5.65556556e-01,  4.26319249e-01)
( 5.65656566e-01,  4.26319249e-01)
( 5.65756576e-01,  4.26319249e-01)
( 5.65856586e-01,  4.26319249e-01)
( 5.65956596e-01,  4.26319249e-01)
( 5.66056606e-01,  4.26319249e-01)
( 5.66156616e-01,  4.26319249e-01)
( 5.66256626e-01,  4.26319249e-01)
( 5.66356636e-01,  4.26319249e-01)
( 5.66456646e-01,  4.26319249e-01)
( 5.66556656e-01,  4.26319249e-01)
( 5.66656666e-01,  4.26319249e-01)
( 5.66756676e-01,  4.26319249e-01)
( 5.66856686e-01,  4.26319249e-01)
( 5.66956696e-01,  4.26319249e-01)
( 5.67056706e-01,  4.26319249e-01)
( 5.67156716e-01,  4.26319249e-01)
( 5.67256726e-01,  4.26319249e-01)
( 5.67356736e-01,  4.26319249e-01)
( 5.67456746e-01,  4.26319249e-01)
( 5.67556756e-01,  4.26319249e-01)
( 5.67656766e-01,  4.26319249e-01)
( 5.67756776e-01,  4.26319249e-01)
( 5.67856786e-01,  4.26319249e-01)
( 5.67956796e-01,  4.26319249e-01)
( 5.68056806e-01,  4.26319249e-01)
( 5.68156816e-01,  4.26319249e-01)
( 5.68256826e-01,  4.26319249e-01)
( 5.68356836e-01,  4.26319249e-01)
( 5.68456846e-01,  4.26319249e-01)
( 5.68556856e-01,  4.26319249e-01)
( 5.68656866e-01,  4.26319249e-01)
( 5.68756876e-01,  4.26319249e-01)
( 5.68856886e-01,  4.26319249e-01)
( 5.68956896e-01,  4.26319249e-01)
( 5.69056906e-01,  4.26319249e-01)
( 5.69156916e-01,  4.26319249e-01)
( 5.69256926e-01,  4.26319249e-01)
( 5.69356936e-01,  4.26319249e-01)
( 5.69456946e-01,  4.26319249e-01)
( 5.69556956e-01,  4.26319249e-01)
( 5.69656966e-01,  4.26319249e-01)
( 5.69756976e-01,  4.26319249e-01)
( 5.69856986e-01,  4.26319249e-01)
( 5.69956996e-01,  4.26319249e-01)
( 5.70057006e-01,  4.26319249e-01)
( 5.70157016e-01,  4.26319249e-01)
( 5.70257026e-01,  4.26319249e-01)
( 5.70357036e-01,  4.26319249e-01)
( 5.70457046e-01,  4.26319249e-01)
( 5.70557056e-01,  4.26319249e-01)
( 5.70657066e-01,  4.26319249e-01)
( 5.70757076e-01,  4.26319249e-01)
( 5.70857086e-01,  4.26319249e-01)
( 5.70957096e-01,  4.26319249e-01)
( 5.71057106e-01,  4.26319249e-01)
( 5.71157116e-01,  4.26319249e-01)
( 5.71257126e-01,  4.26319249e-01)
( 5.71357136e-01,  4.26319249e-01)
( 5.71457146e-01,  4.26319249e-01)
( 5.71557156e-01,  4.26319249e-01)
( 5.71657166e-01,  4.26319249e-01)
( 5.71757176e-01,  4.26319249e-01)
( 5.71857186e-01,  4.26319249e-01)
( 5.71957196e-01,  4.26319249e-01)
( 5.72057206e-01,  4.26319249e-01)
( 5.72157216e-01,  4.26319249e-01)
( 5.72257226e-01,  4.26319249e-01)
( 5.72357236e-01,  4.26319249e-01)
( 5.72457246e-01,  4.26319249e-01)
( 5.72557256e-01,  4.26319249e-01)
( 5.72657266e-01,  4.26319249e-01)
( 5.72757276e-01,  4.26319249e-01)
( 5.72857286e-01,  4.26319249e-01)
( 5.72957296e-01,  4.26319249e-01)
( 5.73057306e-01,  4.26319249e-01)
( 5.73157316e-01,  4.26319249e-01)
( 5.73257326e-01,  4.26319249e-01)
( 5.73357336e-01,  4.26319249e-01)
( 5.73457346e-01,  4.26319249e-01)
( 5.73557356e-01,  4.26319249e-01)
( 5.73657366e-01,  4.26319249e-01)
( 5.73757376e-01,  4.26319249e-01)
( 5.73857386e-01,  4.26319249e-01)
( 5.73957396e-01,  4.26319249e-01)
( 5.74057406e-01,  4.26319249e-01)
( 5.74157416e-01,  4.26319249e-01)
( 5.74257426e-01,  4.26319249e-01)
( 5.74357436e-01,  4.26319249e-01)
( 5.74457446e-01,  4.26319249e-01)
( 5.74557456e-01,  4.26319249e-01)
( 5.74657466e-01,  4.26319249e-01)
( 5.74757476e-01,  4.26319249e-01)
( 5.74857486e-01,  4.26319249e-01)
( 5.74957496e-01,  4.26319249e-01)
( 5.75057506e-01,  4.26319249e-01)
( 5.75157516e-01,  4.26319249e-01)
( 5.75257526e-01,  4.26319249e-01)
( 5.75357536e-01,  4.26319249e-01)
( 5.75457546e-01,  4.26319249e-01)
( 5.75557556e-01,  4.26319249e-01)
( 5.75657566e-01,  4.26319249e-01)
( 5.75757576e-01,  4.26319249e-01)
( 5.75857586e-01,  4.26319249e-01)
( 5.75957596e-01,  4.26319249e-01)
( 5.76057606e-01,  4.26319249e-01)
( 5.76157616e-01,  4.26319249e-01)
( 5.76257626e-01,  4.26319249e-01)
( 5.76357636e-01,  4.26319249e-01)
( 5.76457646e-01,  4.26319249e-01)
( 5.76557656e-01,  4.26319249e-01)
( 5.76657666e-01,  4.26319249e-01)
( 5.76757676e-01,  4.26319249e-01)
( 5.76857686e-01,  4.26319249e-01)
( 5.76957696e-01,  4.26319249e-01)
( 5.77057706e-01,  4.26319249e-01)
( 5.77157716e-01,  4.26319249e-01)
( 5.77257726e-01,  4.26319249e-01)
( 5.77357736e-01,  4.26319249e-01)
( 5.77457746e-01,  4.26319249e-01)
( 5.77557756e-01,  4.26319249e-01)
( 5.77657766e-01,  4.26319249e-01)
( 5.77757776e-01,  4.26319249e-01)
( 5.77857786e-01,  4.26319249e-01)
( 5.77957796e-01,  4.26319249e-01)
( 5.78057806e-01,  4.26319249e-01)
( 5.78157816e-01,  4.26319249e-01)
( 5.78257826e-01,  4.26319249e-01)
( 5.78357836e-01,  4.26319249e-01)
( 5.78457846e-01,  4.26319249e-01)
( 5.78557856e-01,  4.26319249e-01)
( 5.78657866e-01,  4.26319249e-01)
( 5.78757876e-01,  4.26319249e-01)
( 5.78857886e-01,  4.26319249e-01)
( 5.78957896e-01,  4.26319249e-01)
( 5.79057906e-01,  4.26319249e-01)
( 5.79157916e-01,  4.26319249e-01)
( 5.79257926e-01,  4.26319249e-01)
( 5.79357936e-01,  4.26319249e-01)
( 5.79457946e-01,  4.26319249e-01)
( 5.79557956e-01,  4.26319249e-01)
( 5.79657966e-01,  4.26319249e-01)
( 5.79757976e-01,  4.26319249e-01)
( 5.79857986e-01,  4.26319249e-01)
( 5.79957996e-01,  4.26319249e-01)
( 5.80058006e-01,  4.26319249e-01)
( 5.80158016e-01,  4.26319249e-01)
( 5.80258026e-01,  4.26319249e-01)
( 5.80358036e-01,  4.26319249e-01)
( 5.80458046e-01,  4.26319249e-01)
( 5.80558056e-01,  4.26319249e-01)
( 5.80658066e-01,  4.26319249e-01)
( 5.80758076e-01,  4.26319249e-01)
( 5.80858086e-01,  4.26319249e-01)
( 5.80958096e-01,  4.26319249e-01)
( 5.81058106e-01,  4.26319249e-01)
( 5.81158116e-01,  4.26319249e-01)
( 5.81258126e-01,  4.26319249e-01)
( 5.81358136e-01,  4.26319249e-01)
( 5.81458146e-01,  4.26319249e-01)
( 5.81558156e-01,  4.26319249e-01)
( 5.81658166e-01,  4.26319249e-01)
( 5.81758176e-01,  4.26319249e-01)
( 5.81858186e-01,  4.26319249e-01)
( 5.81958196e-01,  4.26319249e-01)
( 5.82058206e-01,  4.26319249e-01)
( 5.82158216e-01,  4.26319249e-01)
( 5.82258226e-01,  4.26319249e-01)
( 5.82358236e-01,  4.26319249e-01)
( 5.82458246e-01,  4.26319249e-01)
( 5.82558256e-01,  4.26319249e-01)
( 5.82658266e-01,  4.26319249e-01)
( 5.82758276e-01,  4.26319249e-01)
( 5.82858286e-01,  4.26319249e-01)
( 5.82958296e-01,  4.26319249e-01)
( 5.83058306e-01,  4.26319249e-01)
( 5.83158316e-01,  4.26319249e-01)
( 5.83258326e-01,  4.26319249e-01)
( 5.83358336e-01,  4.26319249e-01)
( 5.83458346e-01,  4.26319249e-01)
( 5.83558356e-01,  4.26319249e-01)
( 5.83658366e-01,  4.26319249e-01)
( 5.83758376e-01,  4.26319249e-01)
( 5.83858386e-01,  4.26319249e-01)
( 5.83958396e-01,  4.26319249e-01)
( 5.84058406e-01,  4.26319249e-01)
( 5.84158416e-01,  4.26319249e-01)
( 5.84258426e-01,  4.26319249e-01)
( 5.84358436e-01,  4.26319249e-01)
( 5.84458446e-01,  4.26319249e-01)
( 5.84558456e-01,  4.26319249e-01)
( 5.84658466e-01,  4.26319249e-01)
( 5.84758476e-01,  4.26319249e-01)
( 5.84858486e-01,  4.26319249e-01)
( 5.84958496e-01,  4.26319249e-01)
( 5.85058506e-01,  4.26319249e-01)
( 5.85158516e-01,  4.26319249e-01)
( 5.85258526e-01,  4.26319249e-01)
( 5.85358536e-01,  4.26319249e-01)
( 5.85458546e-01,  4.26319249e-01)
( 5.85558556e-01,  4.26319249e-01)
( 5.85658566e-01,  4.26319249e-01)
( 5.85758576e-01,  4.26319249e-01)
( 5.85858586e-01,  4.26319249e-01)
( 5.85958596e-01,  4.26319249e-01)
( 5.86058606e-01,  4.26319249e-01)
( 5.86158616e-01,  4.26319249e-01)
( 5.86258626e-01,  4.26319249e-01)
( 5.86358636e-01,  4.26319249e-01)
( 5.86458646e-01,  4.26319249e-01)
( 5.86558656e-01,  4.26319249e-01)
( 5.86658666e-01,  4.26319249e-01)
( 5.86758676e-01,  4.26319249e-01)
( 5.86858686e-01,  4.26319249e-01)
( 5.86958696e-01,  4.26319249e-01)
( 5.87058706e-01,  4.26319249e-01)
( 5.87158716e-01,  4.26319249e-01)
( 5.87258726e-01,  4.26319249e-01)
( 5.87358736e-01,  4.26319249e-01)
( 5.87458746e-01,  4.26319249e-01)
( 5.87558756e-01,  4.26319249e-01)
( 5.87658766e-01,  4.26319249e-01)
( 5.87758776e-01,  4.26319249e-01)
( 5.87858786e-01,  4.26319249e-01)
( 5.87958796e-01,  4.26319249e-01)
( 5.88058806e-01,  4.26319249e-01)
( 5.88158816e-01,  4.26319249e-01)
( 5.88258826e-01,  4.26319249e-01)
( 5.88358836e-01,  4.26319249e-01)
( 5.88458846e-01,  4.26319249e-01)
( 5.88558856e-01,  4.26319249e-01)
( 5.88658866e-01,  4.26319249e-01)
( 5.88758876e-01,  4.26319249e-01)
( 5.88858886e-01,  4.26319249e-01)
( 5.88958896e-01,  4.26319249e-01)
( 5.89058906e-01,  4.26319249e-01)
( 5.89158916e-01,  4.26319249e-01)
( 5.89258926e-01,  4.26319249e-01)
( 5.89358936e-01,  4.26319249e-01)
( 5.89458946e-01,  4.26319249e-01)
( 5.89558956e-01,  4.26319249e-01)
( 5.89658966e-01,  4.26319249e-01)
( 5.89758976e-01,  4.26319249e-01)
( 5.89858986e-01,  4.26319249e-01)
( 5.89958996e-01,  4.26319249e-01)
( 5.90059006e-01,  4.26319249e-01)
( 5.90159016e-01,  4.26319249e-01)
( 5.90259026e-01,  4.26319249e-01)
( 5.90359036e-01,  4.26319249e-01)
( 5.90459046e-01,  4.26319249e-01)
( 5.90559056e-01,  4.26319249e-01)
( 5.90659066e-01,  4.26319249e-01)
( 5.90759076e-01,  4.26319249e-01)
( 5.90859086e-01,  4.26319249e-01)
( 5.90959096e-01,  4.26319249e-01)
( 5.91059106e-01,  4.26319249e-01)
( 5.91159116e-01,  4.26319249e-01)
( 5.91259126e-01,  4.26319249e-01)
( 5.91359136e-01,  4.26319249e-01)
( 5.91459146e-01,  4.26319249e-01)
( 5.91559156e-01,  4.26319249e-01)
( 5.91659166e-01,  4.26319249e-01)
( 5.91759176e-01,  4.26319249e-01)
( 5.91859186e-01,  4.26319249e-01)
( 5.91959196e-01,  4.26319249e-01)
( 5.92059206e-01,  4.26319249e-01)
( 5.92159216e-01,  4.26319249e-01)
( 5.92259226e-01,  4.26319249e-01)
( 5.92359236e-01,  4.26319249e-01)
( 5.92459246e-01,  4.26319249e-01)
( 5.92559256e-01,  4.26319249e-01)
( 5.92659266e-01,  4.26319249e-01)
( 5.92759276e-01,  4.26319249e-01)
( 5.92859286e-01,  4.26319249e-01)
( 5.92959296e-01,  4.26319249e-01)
( 5.93059306e-01,  4.26319249e-01)
( 5.93159316e-01,  4.26319249e-01)
( 5.93259326e-01,  4.26319249e-01)
( 5.93359336e-01,  4.26319249e-01)
( 5.93459346e-01,  4.26319249e-01)
( 5.93559356e-01,  4.26319249e-01)
( 5.93659366e-01,  4.26319249e-01)
( 5.93759376e-01,  4.26319249e-01)
( 5.93859386e-01,  4.26319249e-01)
( 5.93959396e-01,  4.26319249e-01)
( 5.94059406e-01,  4.26319249e-01)
( 5.94159416e-01,  4.26319249e-01)
( 5.94259426e-01,  4.26319249e-01)
( 5.94359436e-01,  4.26319249e-01)
( 5.94459446e-01,  4.26319249e-01)
( 5.94559456e-01,  4.26319249e-01)
( 5.94659466e-01,  4.26319249e-01)
( 5.94759476e-01,  4.26319249e-01)
( 5.94859486e-01,  4.26319249e-01)
( 5.94959496e-01,  4.26319249e-01)
( 5.95059506e-01,  4.26319249e-01)
( 5.95159516e-01,  4.26319249e-01)
( 5.95259526e-01,  4.26319249e-01)
( 5.95359536e-01,  4.26319249e-01)
( 5.95459546e-01,  4.26319249e-01)
( 5.95559556e-01,  4.26319249e-01)
( 5.95659566e-01,  4.26319249e-01)
( 5.95759576e-01,  4.26319249e-01)
( 5.95859586e-01,  4.26319249e-01)
( 5.95959596e-01,  4.26319249e-01)
( 5.96059606e-01,  4.26319249e-01)
( 5.96159616e-01,  4.26319249e-01)
( 5.96259626e-01,  4.26319249e-01)
( 5.96359636e-01,  4.26319249e-01)
( 5.96459646e-01,  4.26319249e-01)
( 5.96559656e-01,  4.26319249e-01)
( 5.96659666e-01,  4.26319249e-01)
( 5.96759676e-01,  4.26319249e-01)
( 5.96859686e-01,  4.26319249e-01)
( 5.96959696e-01,  4.26319249e-01)
( 5.97059706e-01,  4.26319249e-01)
( 5.97159716e-01,  4.26319249e-01)
( 5.97259726e-01,  4.26319249e-01)
( 5.97359736e-01,  4.26319249e-01)
( 5.97459746e-01,  4.26319249e-01)
( 5.97559756e-01,  4.26319249e-01)
( 5.97659766e-01,  4.26319249e-01)
( 5.97759776e-01,  4.26319249e-01)
( 5.97859786e-01,  4.26319249e-01)
( 5.97959796e-01,  4.26319249e-01)
( 5.98059806e-01,  4.26319249e-01)
( 5.98159816e-01,  4.26319249e-01)
( 5.98259826e-01,  4.26319249e-01)
( 5.98359836e-01,  4.26319249e-01)
( 5.98459846e-01,  4.26319249e-01)
( 5.98559856e-01,  4.26319249e-01)
( 5.98659866e-01,  4.26319249e-01)
( 5.98759876e-01,  4.26319249e-01)
( 5.98859886e-01,  4.26319249e-01)
( 5.98959896e-01,  4.26319249e-01)
( 5.99059906e-01,  4.26319249e-01)
( 5.99159916e-01,  4.26319249e-01)
( 5.99259926e-01,  4.26319249e-01)
( 5.99359936e-01,  4.26319249e-01)
( 5.99459946e-01,  4.26319249e-01)
( 5.99559956e-01,  4.26319249e-01)
( 5.99659966e-01,  4.26319249e-01)
( 5.99759976e-01,  4.26319249e-01)
( 5.99859986e-01,  4.26319249e-01)
( 5.99959996e-01,  4.26319249e-01)
( 6.00060006e-01,  4.26319249e-01)
( 6.00160016e-01,  4.26319249e-01)
( 6.00260026e-01,  4.26319249e-01)
( 6.00360036e-01,  4.26319249e-01)
( 6.00460046e-01,  4.26319249e-01)
( 6.00560056e-01,  4.26319249e-01)
( 6.00660066e-01,  4.26319249e-01)
( 6.00760076e-01,  4.26319249e-01)
( 6.00860086e-01,  4.26319249e-01)
( 6.00960096e-01,  4.26319249e-01)
( 6.01060106e-01,  4.26319249e-01)
( 6.01160116e-01,  4.26319249e-01)
( 6.01260126e-01,  4.26319249e-01)
( 6.01360136e-01,  4.26319249e-01)
( 6.01460146e-01,  4.26319249e-01)
( 6.01560156e-01,  4.26319249e-01)
( 6.01660166e-01,  4.26319249e-01)
( 6.01760176e-01,  4.26319249e-01)
( 6.01860186e-01,  4.26319249e-01)
( 6.01960196e-01,  4.26319249e-01)
( 6.02060206e-01,  4.26319249e-01)
( 6.02160216e-01,  4.26319249e-01)
( 6.02260226e-01,  4.26319249e-01)
( 6.02360236e-01,  4.26319249e-01)
( 6.02460246e-01,  4.26319249e-01)
( 6.02560256e-01,  4.26319249e-01)
( 6.02660266e-01,  4.26319249e-01)
( 6.02760276e-01,  4.26319249e-01)
( 6.02860286e-01,  4.26319249e-01)
( 6.02960296e-01,  4.26319249e-01)
( 6.03060306e-01,  4.26319249e-01)
( 6.03160316e-01,  4.26319249e-01)
( 6.03260326e-01,  4.26319249e-01)
( 6.03360336e-01,  4.26319249e-01)
( 6.03460346e-01,  4.26319249e-01)
( 6.03560356e-01,  4.26319249e-01)
( 6.03660366e-01,  4.26319249e-01)
( 6.03760376e-01,  4.26319249e-01)
( 6.03860386e-01,  4.26319249e-01)
( 6.03960396e-01,  4.26319249e-01)
( 6.04060406e-01,  4.26319249e-01)
( 6.04160416e-01,  4.26319249e-01)
( 6.04260426e-01,  4.26319249e-01)
( 6.04360436e-01,  4.26319249e-01)
( 6.04460446e-01,  4.26319249e-01)
( 6.04560456e-01,  4.26319249e-01)
( 6.04660466e-01,  4.26319249e-01)
( 6.04760476e-01,  4.26319249e-01)
( 6.04860486e-01,  4.26319249e-01)
( 6.04960496e-01,  4.26319249e-01)
( 6.05060506e-01,  4.26319249e-01)
( 6.05160516e-01,  4.26319249e-01)
( 6.05260526e-01,  4.26319249e-01)
( 6.05360536e-01,  4.26319249e-01)
( 6.05460546e-01,  4.26319249e-01)
( 6.05560556e-01,  4.26319249e-01)
( 6.05660566e-01,  4.26319249e-01)
( 6.05760576e-01,  4.26319249e-01)
( 6.05860586e-01,  4.26319249e-01)
( 6.05960596e-01,  4.26319249e-01)
( 6.06060606e-01,  4.26319249e-01)
( 6.06160616e-01,  4.26319249e-01)
( 6.06260626e-01,  4.26319249e-01)
( 6.06360636e-01,  4.26319249e-01)
( 6.06460646e-01,  4.26319249e-01)
( 6.06560656e-01,  4.26319249e-01)
( 6.06660666e-01,  4.26319249e-01)
( 6.06760676e-01,  4.26319249e-01)
( 6.06860686e-01,  4.26319249e-01)
( 6.06960696e-01,  4.26319249e-01)
( 6.07060706e-01,  4.26319249e-01)
( 6.07160716e-01,  4.26319249e-01)
( 6.07260726e-01,  4.26319249e-01)
( 6.07360736e-01,  4.26319249e-01)
( 6.07460746e-01,  4.26319249e-01)
( 6.07560756e-01,  4.26319249e-01)
( 6.07660766e-01,  4.26319249e-01)
( 6.07760776e-01,  4.26319249e-01)
( 6.07860786e-01,  4.26319249e-01)
( 6.07960796e-01,  4.26319249e-01)
( 6.08060806e-01,  4.26319249e-01)
( 6.08160816e-01,  4.26319249e-01)
( 6.08260826e-01,  4.26319249e-01)
( 6.08360836e-01,  4.26319249e-01)
( 6.08460846e-01,  4.26319249e-01)
( 6.08560856e-01,  4.26319249e-01)
( 6.08660866e-01,  4.26319249e-01)
( 6.08760876e-01,  4.26319249e-01)
( 6.08860886e-01,  4.26319249e-01)
( 6.08960896e-01,  4.26319249e-01)
( 6.09060906e-01,  4.26319249e-01)
( 6.09160916e-01,  4.26319249e-01)
( 6.09260926e-01,  4.26319249e-01)
( 6.09360936e-01,  4.26319249e-01)
( 6.09460946e-01,  4.26319249e-01)
( 6.09560956e-01,  4.26319249e-01)
( 6.09660966e-01,  4.26319249e-01)
( 6.09760976e-01,  4.26319249e-01)
( 6.09860986e-01,  4.26319249e-01)
( 6.09960996e-01,  4.26319249e-01)
( 6.10061006e-01,  4.26319249e-01)
( 6.10161016e-01,  4.26319249e-01)
( 6.10261026e-01,  4.26319249e-01)
( 6.10361036e-01,  4.26319249e-01)
( 6.10461046e-01,  4.26319249e-01)
( 6.10561056e-01,  4.26319249e-01)
( 6.10661066e-01,  4.26319249e-01)
( 6.10761076e-01,  4.26319249e-01)
( 6.10861086e-01,  4.26319249e-01)
( 6.10961096e-01,  4.26319249e-01)
( 6.11061106e-01,  4.26319249e-01)
( 6.11161116e-01,  4.26319249e-01)
( 6.11261126e-01,  4.26319249e-01)
( 6.11361136e-01,  4.26319249e-01)
( 6.11461146e-01,  4.26319249e-01)
( 6.11561156e-01,  4.26319249e-01)
( 6.11661166e-01,  4.26319249e-01)
( 6.11761176e-01,  4.26319249e-01)
( 6.11861186e-01,  4.26319249e-01)
( 6.11961196e-01,  4.26319249e-01)
( 6.12061206e-01,  4.26319249e-01)
( 6.12161216e-01,  4.26319249e-01)
( 6.12261226e-01,  4.26319249e-01)
( 6.12361236e-01,  4.26319249e-01)
( 6.12461246e-01,  4.26319249e-01)
( 6.12561256e-01,  4.26319249e-01)
( 6.12661266e-01,  4.26319249e-01)
( 6.12761276e-01,  4.26319249e-01)
( 6.12861286e-01,  4.26319249e-01)
( 6.12961296e-01,  4.26319249e-01)
( 6.13061306e-01,  4.26319249e-01)
( 6.13161316e-01,  4.26319249e-01)
( 6.13261326e-01,  4.26319249e-01)
( 6.13361336e-01,  4.26319249e-01)
( 6.13461346e-01,  4.26319249e-01)
( 6.13561356e-01,  4.26319249e-01)
( 6.13661366e-01,  4.26319249e-01)
( 6.13761376e-01,  4.26319249e-01)
( 6.13861386e-01,  4.26319249e-01)
( 6.13961396e-01,  4.26319249e-01)
( 6.14061406e-01,  4.26319249e-01)
( 6.14161416e-01,  4.26319249e-01)
( 6.14261426e-01,  4.26319249e-01)
( 6.14361436e-01,  4.26319249e-01)
( 6.14461446e-01,  4.26319249e-01)
( 6.14561456e-01,  4.26319249e-01)
( 6.14661466e-01,  4.26319249e-01)
( 6.14761476e-01,  4.26319249e-01)
( 6.14861486e-01,  4.26319249e-01)
( 6.14961496e-01,  4.26319249e-01)
( 6.15061506e-01,  4.26319249e-01)
( 6.15161516e-01,  4.26319249e-01)
( 6.15261526e-01,  4.26319249e-01)
( 6.15361536e-01,  4.26319249e-01)
( 6.15461546e-01,  4.26319249e-01)
( 6.15561556e-01,  4.26319249e-01)
( 6.15661566e-01,  4.26319249e-01)
( 6.15761576e-01,  4.26319249e-01)
( 6.15861586e-01,  4.26319249e-01)
( 6.15961596e-01,  4.26319249e-01)
( 6.16061606e-01,  4.26319249e-01)
( 6.16161616e-01,  4.26319249e-01)
( 6.16261626e-01,  4.26319249e-01)
( 6.16361636e-01,  4.26319249e-01)
( 6.16461646e-01,  4.26319249e-01)
( 6.16561656e-01,  4.26319249e-01)
( 6.16661666e-01,  4.26319249e-01)
( 6.16761676e-01,  4.26319249e-01)
( 6.16861686e-01,  4.26319249e-01)
( 6.16961696e-01,  4.26319249e-01)
( 6.17061706e-01,  4.26319249e-01)
( 6.17161716e-01,  4.26319249e-01)
( 6.17261726e-01,  4.26319249e-01)
( 6.17361736e-01,  4.26319249e-01)
( 6.17461746e-01,  4.26319249e-01)
( 6.17561756e-01,  4.26319249e-01)
( 6.17661766e-01,  4.26319249e-01)
( 6.17761776e-01,  4.26319249e-01)
( 6.17861786e-01,  4.26319249e-01)
( 6.17961796e-01,  4.26319249e-01)
( 6.18061806e-01,  4.26319249e-01)
( 6.18161816e-01,  4.26319249e-01)
( 6.18261826e-01,  4.26319249e-01)
( 6.18361836e-01,  4.26319249e-01)
( 6.18461846e-01,  4.26319249e-01)
( 6.18561856e-01,  4.26319249e-01)
( 6.18661866e-01,  4.26319249e-01)
( 6.18761876e-01,  4.26319249e-01)
( 6.18861886e-01,  4.26319249e-01)
( 6.18961896e-01,  4.26319249e-01)
( 6.19061906e-01,  4.26319249e-01)
( 6.19161916e-01,  4.26319249e-01)
( 6.19261926e-01,  4.26319249e-01)
( 6.19361936e-01,  4.26319249e-01)
( 6.19461946e-01,  4.26319249e-01)
( 6.19561956e-01,  4.26319249e-01)
( 6.19661966e-01,  4.26319249e-01)
( 6.19761976e-01,  4.26319249e-01)
( 6.19861986e-01,  4.26319249e-01)
( 6.19961996e-01,  4.26319249e-01)
( 6.20062006e-01,  4.26319249e-01)
( 6.20162016e-01,  4.26319249e-01)
( 6.20262026e-01,  4.26319249e-01)
( 6.20362036e-01,  4.26319249e-01)
( 6.20462046e-01,  4.26319249e-01)
( 6.20562056e-01,  4.26319249e-01)
( 6.20662066e-01,  4.26319249e-01)
( 6.20762076e-01,  4.26319249e-01)
( 6.20862086e-01,  4.26319249e-01)
( 6.20962096e-01,  4.26319249e-01)
( 6.21062106e-01,  4.26319249e-01)
( 6.21162116e-01,  4.26319249e-01)
( 6.21262126e-01,  4.26319249e-01)
( 6.21362136e-01,  4.26319249e-01)
( 6.21462146e-01,  4.26319249e-01)
( 6.21562156e-01,  4.26319249e-01)
( 6.21662166e-01,  4.26319249e-01)
( 6.21762176e-01,  4.26319249e-01)
( 6.21862186e-01,  4.26319249e-01)
( 6.21962196e-01,  4.26319249e-01)
( 6.22062206e-01,  4.26319249e-01)
( 6.22162216e-01,  4.26319249e-01)
( 6.22262226e-01,  4.26319249e-01)
( 6.22362236e-01,  4.26319249e-01)
( 6.22462246e-01,  4.26319249e-01)
( 6.22562256e-01,  4.26319249e-01)
( 6.22662266e-01,  4.26319249e-01)
( 6.22762276e-01,  4.26319249e-01)
( 6.22862286e-01,  4.26319249e-01)
( 6.22962296e-01,  4.26319249e-01)
( 6.23062306e-01,  4.26319249e-01)
( 6.23162316e-01,  4.26319249e-01)
( 6.23262326e-01,  4.26319249e-01)
( 6.23362336e-01,  4.26319249e-01)
( 6.23462346e-01,  4.26319249e-01)
( 6.23562356e-01,  4.26319249e-01)
( 6.23662366e-01,  4.26319249e-01)
( 6.23762376e-01,  4.26319249e-01)
( 6.23862386e-01,  4.26319249e-01)
( 6.23962396e-01,  4.26319249e-01)
( 6.24062406e-01,  4.26319249e-01)
( 6.24162416e-01,  4.26319249e-01)
( 6.24262426e-01,  4.26319249e-01)
( 6.24362436e-01,  4.26319249e-01)
( 6.24462446e-01,  4.26319249e-01)
( 6.24562456e-01,  4.26319249e-01)
( 6.24662466e-01,  4.26319249e-01)
( 6.24762476e-01,  4.26319249e-01)
( 6.24862486e-01,  4.26319249e-01)
( 6.24962496e-01,  4.26319249e-01)
( 6.25062506e-01,  4.26319249e-01)
( 6.25162516e-01,  4.26319249e-01)
( 6.25262526e-01,  4.26319249e-01)
( 6.25362536e-01,  4.26319249e-01)
( 6.25462546e-01,  4.26319249e-01)
( 6.25562556e-01,  4.26319249e-01)
( 6.25662566e-01,  4.26319249e-01)
( 6.25762576e-01,  4.26319249e-01)
( 6.25862586e-01,  4.26319249e-01)
( 6.25962596e-01,  4.26319249e-01)
( 6.26062606e-01,  4.26319249e-01)
( 6.26162616e-01,  4.26319249e-01)
( 6.26262626e-01,  4.26319249e-01)
( 6.26362636e-01,  4.26319249e-01)
( 6.26462646e-01,  4.26319249e-01)
( 6.26562656e-01,  4.26319249e-01)
( 6.26662666e-01,  4.26319249e-01)
( 6.26762676e-01,  4.26319249e-01)
( 6.26862686e-01,  4.26319249e-01)
( 6.26962696e-01,  4.26319249e-01)
( 6.27062706e-01,  4.26319249e-01)
( 6.27162716e-01,  4.26319249e-01)
( 6.27262726e-01,  4.26319249e-01)
( 6.27362736e-01,  4.26319249e-01)
( 6.27462746e-01,  4.26319249e-01)
( 6.27562756e-01,  4.26319249e-01)
( 6.27662766e-01,  4.26319249e-01)
( 6.27762776e-01,  4.26319249e-01)
( 6.27862786e-01,  4.26319249e-01)
( 6.27962796e-01,  4.26319249e-01)
( 6.28062806e-01,  4.26319249e-01)
( 6.28162816e-01,  4.26319249e-01)
( 6.28262826e-01,  4.26319249e-01)
( 6.28362836e-01,  4.26319249e-01)
( 6.28462846e-01,  4.26319249e-01)
( 6.28562856e-01,  4.26319249e-01)
( 6.28662866e-01,  4.26319249e-01)
( 6.28762876e-01,  4.26319249e-01)
( 6.28862886e-01,  4.26319249e-01)
( 6.28962896e-01,  4.26319249e-01)
( 6.29062906e-01,  4.26319249e-01)
( 6.29162916e-01,  4.26319249e-01)
( 6.29262926e-01,  4.26319249e-01)
( 6.29362936e-01,  4.26319249e-01)
( 6.29462946e-01,  4.26319249e-01)
( 6.29562956e-01,  4.26319249e-01)
( 6.29662966e-01,  4.26319249e-01)
( 6.29762976e-01,  4.26319249e-01)
( 6.29862986e-01,  4.26319249e-01)
( 6.29962996e-01,  4.26319249e-01)
( 6.30063006e-01,  4.26319249e-01)
( 6.30163016e-01,  4.26319249e-01)
( 6.30263026e-01,  4.26319249e-01)
( 6.30363036e-01,  4.26319249e-01)
( 6.30463046e-01,  4.26319249e-01)
( 6.30563056e-01,  4.26319249e-01)
( 6.30663066e-01,  4.26319249e-01)
( 6.30763076e-01,  4.26319249e-01)
( 6.30863086e-01,  4.26319249e-01)
( 6.30963096e-01,  4.26319249e-01)
( 6.31063106e-01,  4.26319249e-01)
( 6.31163116e-01,  4.26319249e-01)
( 6.31263126e-01,  4.26319249e-01)
( 6.31363136e-01,  4.26319249e-01)
( 6.31463146e-01,  4.26319249e-01)
( 6.31563156e-01,  4.26319249e-01)
( 6.31663166e-01,  4.26319249e-01)
( 6.31763176e-01,  4.26319249e-01)
( 6.31863186e-01,  4.26319249e-01)
( 6.31963196e-01,  4.26319249e-01)
( 6.32063206e-01,  4.26319249e-01)
( 6.32163216e-01,  4.26319249e-01)
( 6.32263226e-01,  4.26319249e-01)
( 6.32363236e-01,  4.26319249e-01)
( 6.32463246e-01,  4.26319249e-01)
( 6.32563256e-01,  4.26319249e-01)
( 6.32663266e-01,  4.26319249e-01)
( 6.32763276e-01,  4.26319249e-01)
( 6.32863286e-01,  4.26319249e-01)
( 6.32963296e-01,  4.26319249e-01)
( 6.33063306e-01,  4.26319249e-01)
( 6.33163316e-01,  4.26319249e-01)
( 6.33263326e-01,  4.26319249e-01)
( 6.33363336e-01,  4.26319249e-01)
( 6.33463346e-01,  4.26319249e-01)
( 6.33563356e-01,  4.26319249e-01)
( 6.33663366e-01,  4.26319249e-01)
( 6.33763376e-01,  4.26319249e-01)
( 6.33863386e-01,  4.26319249e-01)
( 6.33963396e-01,  4.26319249e-01)
( 6.34063406e-01,  4.26319249e-01)
( 6.34163416e-01,  4.26319249e-01)
( 6.34263426e-01,  4.26319249e-01)
( 6.34363436e-01,  4.26319249e-01)
( 6.34463446e-01,  4.26319249e-01)
( 6.34563456e-01,  4.26319249e-01)
( 6.34663466e-01,  4.26319249e-01)
( 6.34763476e-01,  4.26319249e-01)
( 6.34863486e-01,  4.26319249e-01)
( 6.34963496e-01,  4.26319249e-01)
( 6.35063506e-01,  4.26319249e-01)
( 6.35163516e-01,  4.26319249e-01)
( 6.35263526e-01,  4.26319249e-01)
( 6.35363536e-01,  4.26319249e-01)
( 6.35463546e-01,  4.26319249e-01)
( 6.35563556e-01,  4.26319249e-01)
( 6.35663566e-01,  4.26319249e-01)
( 6.35763576e-01,  4.26319249e-01)
( 6.35863586e-01,  4.26319249e-01)
( 6.35963596e-01,  4.26319249e-01)
( 6.36063606e-01,  4.26319249e-01)
( 6.36163616e-01,  4.26319249e-01)
( 6.36263626e-01,  4.26319249e-01)
( 6.36363636e-01,  4.26319249e-01)
( 6.36463646e-01,  4.26319249e-01)
( 6.36563656e-01,  4.26319249e-01)
( 6.36663666e-01,  4.26319249e-01)
( 6.36763676e-01,  4.26319249e-01)
( 6.36863686e-01,  4.26319249e-01)
( 6.36963696e-01,  4.26319249e-01)
( 6.37063706e-01,  4.26319249e-01)
( 6.37163716e-01,  4.26319249e-01)
( 6.37263726e-01,  4.26319249e-01)
( 6.37363736e-01,  4.26319249e-01)
( 6.37463746e-01,  4.26319249e-01)
( 6.37563756e-01,  4.26319249e-01)
( 6.37663766e-01,  4.26319249e-01)
( 6.37763776e-01,  4.26319249e-01)
( 6.37863786e-01,  4.26319249e-01)
( 6.37963796e-01,  4.26319249e-01)
( 6.38063806e-01,  4.26319249e-01)
( 6.38163816e-01,  4.26319249e-01)
( 6.38263826e-01,  4.26319249e-01)
( 6.38363836e-01,  4.26319249e-01)
( 6.38463846e-01,  4.26319249e-01)
( 6.38563856e-01,  4.26319249e-01)
( 6.38663866e-01,  4.26319249e-01)
( 6.38763876e-01,  4.26319249e-01)
( 6.38863886e-01,  4.26319249e-01)
( 6.38963896e-01,  4.26319249e-01)
( 6.39063906e-01,  4.26319249e-01)
( 6.39163916e-01,  4.26319249e-01)
( 6.39263926e-01,  4.26319249e-01)
( 6.39363936e-01,  4.26319249e-01)
( 6.39463946e-01,  4.26319249e-01)
( 6.39563956e-01,  4.26319249e-01)
( 6.39663966e-01,  4.26319249e-01)
( 6.39763976e-01,  4.26319249e-01)
( 6.39863986e-01,  4.26319249e-01)
( 6.39963996e-01,  4.26319249e-01)
( 6.40064006e-01,  4.26319249e-01)
( 6.40164016e-01,  4.26319249e-01)
( 6.40264026e-01,  4.26319249e-01)
( 6.40364036e-01,  4.26319249e-01)
( 6.40464046e-01,  4.26319249e-01)
( 6.40564056e-01,  4.26319249e-01)
( 6.40664066e-01,  4.26319249e-01)
( 6.40764076e-01,  4.26319249e-01)
( 6.40864086e-01,  4.26319249e-01)
( 6.40964096e-01,  4.26319249e-01)
( 6.41064106e-01,  4.26319249e-01)
( 6.41164116e-01,  4.26319249e-01)
( 6.41264126e-01,  4.26319249e-01)
( 6.41364136e-01,  4.26319249e-01)
( 6.41464146e-01,  4.26319249e-01)
( 6.41564156e-01,  4.26319249e-01)
( 6.41664166e-01,  4.26319249e-01)
( 6.41764176e-01,  4.26319249e-01)
( 6.41864186e-01,  4.26319249e-01)
( 6.41964196e-01,  4.26319249e-01)
( 6.42064206e-01,  4.26319249e-01)
( 6.42164216e-01,  4.26319249e-01)
( 6.42264226e-01,  4.26319249e-01)
( 6.42364236e-01,  4.26319249e-01)
( 6.42464246e-01,  4.26319249e-01)
( 6.42564256e-01,  4.26319249e-01)
( 6.42664266e-01,  4.26319249e-01)
( 6.42764276e-01,  4.26319249e-01)
( 6.42864286e-01,  4.26319249e-01)
( 6.42964296e-01,  4.26319249e-01)
( 6.43064306e-01,  4.26319249e-01)
( 6.43164316e-01,  4.26319249e-01)
( 6.43264326e-01,  4.26319249e-01)
( 6.43364336e-01,  4.26319249e-01)
( 6.43464346e-01,  4.26319249e-01)
( 6.43564356e-01,  4.26319249e-01)
( 6.43664366e-01,  4.26319249e-01)
( 6.43764376e-01,  4.26319249e-01)
( 6.43864386e-01,  4.26319249e-01)
( 6.43964396e-01,  4.26319249e-01)
( 6.44064406e-01,  4.26319249e-01)
( 6.44164416e-01,  4.26319249e-01)
( 6.44264426e-01,  4.26319249e-01)
( 6.44364436e-01,  4.26319249e-01)
( 6.44464446e-01,  4.26319249e-01)
( 6.44564456e-01,  4.26319249e-01)
( 6.44664466e-01,  4.26319249e-01)
( 6.44764476e-01,  4.26319249e-01)
( 6.44864486e-01,  4.26319249e-01)
( 6.44964496e-01,  4.26319249e-01)
( 6.45064506e-01,  4.26319249e-01)
( 6.45164516e-01,  4.26319249e-01)
( 6.45264526e-01,  4.26319249e-01)
( 6.45364536e-01,  4.26319249e-01)
( 6.45464546e-01,  4.26319249e-01)
( 6.45564556e-01,  4.26319249e-01)
( 6.45664566e-01,  4.26319249e-01)
( 6.45764576e-01,  4.26319249e-01)
( 6.45864586e-01,  4.26319249e-01)
( 6.45964596e-01,  4.26319249e-01)
( 6.46064606e-01,  4.26319249e-01)
( 6.46164616e-01,  4.26319249e-01)
( 6.46264626e-01,  4.26319249e-01)
( 6.46364636e-01,  4.26319249e-01)
( 6.46464646e-01,  4.26319249e-01)
( 6.46564656e-01,  4.26319249e-01)
( 6.46664666e-01,  4.26319249e-01)
( 6.46764676e-01,  4.26319249e-01)
( 6.46864686e-01,  4.26319249e-01)
( 6.46964696e-01,  4.26319249e-01)
( 6.47064706e-01,  4.26319249e-01)
( 6.47164716e-01,  4.26319249e-01)
( 6.47264726e-01,  4.26319249e-01)
( 6.47364736e-01,  4.26319249e-01)
( 6.47464746e-01,  4.26319249e-01)
( 6.47564756e-01,  4.26319249e-01)
( 6.47664766e-01,  4.26319249e-01)
( 6.47764776e-01,  4.26319249e-01)
( 6.47864786e-01,  4.26319249e-01)
( 6.47964796e-01,  4.26319249e-01)
( 6.48064806e-01,  4.26319249e-01)
( 6.48164816e-01,  4.26319249e-01)
( 6.48264826e-01,  4.26319249e-01)
( 6.48364836e-01,  4.26319249e-01)
( 6.48464846e-01,  4.26319249e-01)
( 6.48564856e-01,  4.26319249e-01)
( 6.48664866e-01,  4.26319249e-01)
( 6.48764876e-01,  4.26319249e-01)
( 6.48864886e-01,  4.26319249e-01)
( 6.48964896e-01,  4.26319249e-01)
( 6.49064906e-01,  4.26319249e-01)
( 6.49164916e-01,  4.26319249e-01)
( 6.49264926e-01,  4.26319249e-01)
( 6.49364936e-01,  4.26319249e-01)
( 6.49464946e-01,  4.26319249e-01)
( 6.49564956e-01,  4.26319249e-01)
( 6.49664966e-01,  4.26319249e-01)
( 6.49764976e-01,  4.26319249e-01)
( 6.49864986e-01,  4.26319249e-01)
( 6.49964996e-01,  4.26319249e-01)
( 6.50065007e-01,  4.26319249e-01)
( 6.50165017e-01,  4.26319249e-01)
( 6.50265027e-01,  4.26319249e-01)
( 6.50365037e-01,  4.26319249e-01)
( 6.50465047e-01,  4.26319249e-01)
( 6.50565057e-01,  4.26319249e-01)
( 6.50665067e-01,  4.26319249e-01)
( 6.50765077e-01,  4.26319249e-01)
( 6.50865087e-01,  4.26319249e-01)
( 6.50965097e-01,  4.26319249e-01)
( 6.51065107e-01,  4.26319249e-01)
( 6.51165117e-01,  4.26319249e-01)
( 6.51265127e-01,  4.26319249e-01)
( 6.51365137e-01,  4.26319249e-01)
( 6.51465147e-01,  4.26319249e-01)
( 6.51565157e-01,  4.26319249e-01)
( 6.51665167e-01,  4.26319249e-01)
( 6.51765177e-01,  4.26319249e-01)
( 6.51865187e-01,  4.26319249e-01)
( 6.51965197e-01,  4.26319249e-01)
( 6.52065207e-01,  4.26319249e-01)
( 6.52165217e-01,  4.26319249e-01)
( 6.52265227e-01,  4.26319249e-01)
( 6.52365237e-01,  4.26319249e-01)
( 6.52465247e-01,  4.26319249e-01)
( 6.52565257e-01,  4.26319249e-01)
( 6.52665267e-01,  4.26319249e-01)
( 6.52765277e-01,  4.26319249e-01)
( 6.52865287e-01,  4.26319249e-01)
( 6.52965297e-01,  4.26319249e-01)
( 6.53065307e-01,  4.26319249e-01)
( 6.53165317e-01,  4.26319249e-01)
( 6.53265327e-01,  4.26319249e-01)
( 6.53365337e-01,  4.26319249e-01)
( 6.53465347e-01,  4.26319249e-01)
( 6.53565357e-01,  4.26319249e-01)
( 6.53665367e-01,  4.26319249e-01)
( 6.53765377e-01,  4.26319249e-01)
( 6.53865387e-01,  4.26319249e-01)
( 6.53965397e-01,  4.26319249e-01)
( 6.54065407e-01,  4.26319249e-01)
( 6.54165417e-01,  4.26319249e-01)
( 6.54265427e-01,  4.26319249e-01)
( 6.54365437e-01,  4.26319249e-01)
( 6.54465447e-01,  4.26319249e-01)
( 6.54565457e-01,  4.26319249e-01)
( 6.54665467e-01,  4.26319249e-01)
( 6.54765477e-01,  4.26319249e-01)
( 6.54865487e-01,  4.26319249e-01)
( 6.54965497e-01,  4.26319249e-01)
( 6.55065507e-01,  4.26319249e-01)
( 6.55165517e-01,  4.26319249e-01)
( 6.55265527e-01,  4.26319249e-01)
( 6.55365537e-01,  4.26319249e-01)
( 6.55465547e-01,  4.26319249e-01)
( 6.55565557e-01,  4.26319249e-01)
( 6.55665567e-01,  4.26319249e-01)
( 6.55765577e-01,  4.26319249e-01)
( 6.55865587e-01,  4.26319249e-01)
( 6.55965597e-01,  4.26319249e-01)
( 6.56065607e-01,  4.26319249e-01)
( 6.56165617e-01,  4.26319249e-01)
( 6.56265627e-01,  4.26319249e-01)
( 6.56365637e-01,  4.26319249e-01)
( 6.56465647e-01,  4.26319249e-01)
( 6.56565657e-01,  4.26319249e-01)
( 6.56665667e-01,  4.26319249e-01)
( 6.56765677e-01,  4.26319249e-01)
( 6.56865687e-01,  4.26319249e-01)
( 6.56965697e-01,  4.26319249e-01)
( 6.57065707e-01,  4.26319249e-01)
( 6.57165717e-01,  4.26319249e-01)
( 6.57265727e-01,  4.26319249e-01)
( 6.57365737e-01,  4.26319249e-01)
( 6.57465747e-01,  4.26319249e-01)
( 6.57565757e-01,  4.26319249e-01)
( 6.57665767e-01,  4.26319249e-01)
( 6.57765777e-01,  4.26319249e-01)
( 6.57865787e-01,  4.26319249e-01)
( 6.57965797e-01,  4.26319249e-01)
( 6.58065807e-01,  4.26319249e-01)
( 6.58165817e-01,  4.26319249e-01)
( 6.58265827e-01,  4.26319249e-01)
( 6.58365837e-01,  4.26319249e-01)
( 6.58465847e-01,  4.26319249e-01)
( 6.58565857e-01,  4.26319249e-01)
( 6.58665867e-01,  4.26319249e-01)
( 6.58765877e-01,  4.26319249e-01)
( 6.58865887e-01,  4.26319249e-01)
( 6.58965897e-01,  4.26319249e-01)
( 6.59065907e-01,  4.26319249e-01)
( 6.59165917e-01,  4.26319249e-01)
( 6.59265927e-01,  4.26319249e-01)
( 6.59365937e-01,  4.26319249e-01)
( 6.59465947e-01,  4.26319249e-01)
( 6.59565957e-01,  4.26319249e-01)
( 6.59665967e-01,  4.26319249e-01)
( 6.59765977e-01,  4.26319249e-01)
( 6.59865987e-01,  4.26319249e-01)
( 6.59965997e-01,  4.26319249e-01)
( 6.60066007e-01,  4.26319249e-01)
( 6.60166017e-01,  4.26319249e-01)
( 6.60266027e-01,  4.26319249e-01)
( 6.60366037e-01,  4.26319249e-01)
( 6.60466047e-01,  4.26319249e-01)
( 6.60566057e-01,  4.26319249e-01)
( 6.60666067e-01,  4.26319249e-01)
( 6.60766077e-01,  4.26319249e-01)
( 6.60866087e-01,  4.26319249e-01)
( 6.60966097e-01,  4.26319249e-01)
( 6.61066107e-01,  4.26319249e-01)
( 6.61166117e-01,  4.26319249e-01)
( 6.61266127e-01,  4.26319249e-01)
( 6.61366137e-01,  4.26319249e-01)
( 6.61466147e-01,  4.26319249e-01)
( 6.61566157e-01,  4.26319249e-01)
( 6.61666167e-01,  4.26319249e-01)
( 6.61766177e-01,  4.26319249e-01)
( 6.61866187e-01,  4.26319249e-01)
( 6.61966197e-01,  4.26319249e-01)
( 6.62066207e-01,  4.26319249e-01)
( 6.62166217e-01,  4.26319249e-01)
( 6.62266227e-01,  4.26319249e-01)
( 6.62366237e-01,  4.26319249e-01)
( 6.62466247e-01,  4.26319249e-01)
( 6.62566257e-01,  4.26319249e-01)
( 6.62666267e-01,  4.26319249e-01)
( 6.62766277e-01,  4.26319249e-01)
( 6.62866287e-01,  4.26319249e-01)
( 6.62966297e-01,  4.26319249e-01)
( 6.63066307e-01,  4.26319249e-01)
( 6.63166317e-01,  4.26319249e-01)
( 6.63266327e-01,  4.26319249e-01)
( 6.63366337e-01,  4.26319249e-01)
( 6.63466347e-01,  4.26319249e-01)
( 6.63566357e-01,  4.26319249e-01)
( 6.63666367e-01,  4.26319249e-01)
( 6.63766377e-01,  4.26319249e-01)
( 6.63866387e-01,  4.26319249e-01)
( 6.63966397e-01,  4.26319249e-01)
( 6.64066407e-01,  4.26319249e-01)
( 6.64166417e-01,  4.26319249e-01)
( 6.64266427e-01,  4.26319249e-01)
( 6.64366437e-01,  4.26319249e-01)
( 6.64466447e-01,  4.26319249e-01)
( 6.64566457e-01,  4.26319249e-01)
( 6.64666467e-01,  4.26319249e-01)
( 6.64766477e-01,  4.26319249e-01)
( 6.64866487e-01,  4.26319249e-01)
( 6.64966497e-01,  4.26319249e-01)
( 6.65066507e-01,  4.26319249e-01)
( 6.65166517e-01,  4.26319249e-01)
( 6.65266527e-01,  4.26319249e-01)
( 6.65366537e-01,  4.26319249e-01)
( 6.65466547e-01,  4.26319249e-01)
( 6.65566557e-01,  4.26319249e-01)
( 6.65666567e-01,  4.26319249e-01)
( 6.65766577e-01,  4.26319249e-01)
( 6.65866587e-01,  4.26319249e-01)
( 6.65966597e-01,  4.26319249e-01)
( 6.66066607e-01,  4.26319249e-01)
( 6.66166617e-01,  4.26319249e-01)
( 6.66266627e-01,  4.26319249e-01)
( 6.66366637e-01,  4.26319249e-01)
( 6.66466647e-01,  4.26319249e-01)
( 6.66566657e-01,  4.26319249e-01)
( 6.66666667e-01,  4.26319249e-01)
( 6.66766677e-01,  4.26319249e-01)
( 6.66866687e-01,  4.26319249e-01)
( 6.66966697e-01,  4.26319249e-01)
( 6.67066707e-01,  4.26319249e-01)
( 6.67166717e-01,  4.26319249e-01)
( 6.67266727e-01,  4.26319249e-01)
( 6.67366737e-01,  4.26319249e-01)
( 6.67466747e-01,  4.26319249e-01)
( 6.67566757e-01,  4.26319249e-01)
( 6.67666767e-01,  4.26319249e-01)
( 6.67766777e-01,  4.26319249e-01)
( 6.67866787e-01,  4.26319249e-01)
( 6.67966797e-01,  4.26319249e-01)
( 6.68066807e-01,  4.26319249e-01)
( 6.68166817e-01,  4.26319249e-01)
( 6.68266827e-01,  4.26319249e-01)
( 6.68366837e-01,  4.26319249e-01)
( 6.68466847e-01,  4.26319249e-01)
( 6.68566857e-01,  4.26319249e-01)
( 6.68666867e-01,  4.26319249e-01)
( 6.68766877e-01,  4.26319249e-01)
( 6.68866887e-01,  4.26319249e-01)
( 6.68966897e-01,  4.26319249e-01)
( 6.69066907e-01,  4.26319249e-01)
( 6.69166917e-01,  4.26319249e-01)
( 6.69266927e-01,  4.26319249e-01)
( 6.69366937e-01,  4.26319249e-01)
( 6.69466947e-01,  4.26319249e-01)
( 6.69566957e-01,  4.26319249e-01)
( 6.69666967e-01,  4.26319249e-01)
( 6.69766977e-01,  4.26319249e-01)
( 6.69866987e-01,  4.26319249e-01)
( 6.69966997e-01,  4.26319249e-01)
( 6.70067007e-01,  4.26319249e-01)
( 6.70167017e-01,  4.26319249e-01)
( 6.70267027e-01,  4.26319249e-01)
( 6.70367037e-01,  4.26319249e-01)
( 6.70467047e-01,  4.26319249e-01)
( 6.70567057e-01,  4.26319249e-01)
( 6.70667067e-01,  4.26319249e-01)
( 6.70767077e-01,  4.26319249e-01)
( 6.70867087e-01,  4.26319249e-01)
( 6.70967097e-01,  4.26319249e-01)
( 6.71067107e-01,  4.26319249e-01)
( 6.71167117e-01,  4.26319249e-01)
( 6.71267127e-01,  4.26319249e-01)
( 6.71367137e-01,  4.26319249e-01)
( 6.71467147e-01,  4.26319249e-01)
( 6.71567157e-01,  4.26319249e-01)
( 6.71667167e-01,  4.26319249e-01)
( 6.71767177e-01,  4.26319249e-01)
( 6.71867187e-01,  4.26319249e-01)
( 6.71967197e-01,  4.26319249e-01)
( 6.72067207e-01,  4.26319249e-01)
( 6.72167217e-01,  4.26319249e-01)
( 6.72267227e-01,  4.26319249e-01)
( 6.72367237e-01,  4.26319249e-01)
( 6.72467247e-01,  4.26319249e-01)
( 6.72567257e-01,  4.26319249e-01)
( 6.72667267e-01,  4.26319249e-01)
( 6.72767277e-01,  4.26319249e-01)
( 6.72867287e-01,  4.26319249e-01)
( 6.72967297e-01,  4.26319249e-01)
( 6.73067307e-01,  4.26319249e-01)
( 6.73167317e-01,  4.26319249e-01)
( 6.73267327e-01,  4.26319249e-01)
( 6.73367337e-01,  4.26319249e-01)
( 6.73467347e-01,  4.26319249e-01)
( 6.73567357e-01,  4.26319249e-01)
( 6.73667367e-01,  4.26319249e-01)
( 6.73767377e-01,  4.26319249e-01)
( 6.73867387e-01,  4.26319249e-01)
( 6.73967397e-01,  4.26319249e-01)
( 6.74067407e-01,  4.26319249e-01)
( 6.74167417e-01,  4.26319249e-01)
( 6.74267427e-01,  4.26319249e-01)
( 6.74367437e-01,  4.26319249e-01)
( 6.74467447e-01,  4.26319249e-01)
( 6.74567457e-01,  4.26319249e-01)
( 6.74667467e-01,  4.26319249e-01)
( 6.74767477e-01,  4.26319249e-01)
( 6.74867487e-01,  4.26319249e-01)
( 6.74967497e-01,  4.26319249e-01)
( 6.75067507e-01,  4.26319249e-01)
( 6.75167517e-01,  4.26319249e-01)
( 6.75267527e-01,  4.26319249e-01)
( 6.75367537e-01,  4.26319249e-01)
( 6.75467547e-01,  4.26319249e-01)
( 6.75567557e-01,  4.26319249e-01)
( 6.75667567e-01,  4.26319249e-01)
( 6.75767577e-01,  4.26319249e-01)
( 6.75867587e-01,  4.26319249e-01)
( 6.75967597e-01,  4.26319249e-01)
( 6.76067607e-01,  4.26319249e-01)
( 6.76167617e-01,  4.26319249e-01)
( 6.76267627e-01,  4.26319249e-01)
( 6.76367637e-01,  4.26319249e-01)
( 6.76467647e-01,  4.26319249e-01)
( 6.76567657e-01,  4.26319249e-01)
( 6.76667667e-01,  4.26319249e-01)
( 6.76767677e-01,  4.26319249e-01)
( 6.76867687e-01,  4.26319249e-01)
( 6.76967697e-01,  4.26319249e-01)
( 6.77067707e-01,  4.26319249e-01)
( 6.77167717e-01,  4.26319249e-01)
( 6.77267727e-01,  4.26319249e-01)
( 6.77367737e-01,  4.26319249e-01)
( 6.77467747e-01,  4.26319249e-01)
( 6.77567757e-01,  4.26319249e-01)
( 6.77667767e-01,  4.26319249e-01)
( 6.77767777e-01,  4.26319249e-01)
( 6.77867787e-01,  4.26319249e-01)
( 6.77967797e-01,  4.26319249e-01)
( 6.78067807e-01,  4.26319249e-01)
( 6.78167817e-01,  4.26319249e-01)
( 6.78267827e-01,  4.26319249e-01)
( 6.78367837e-01,  4.26319249e-01)
( 6.78467847e-01,  4.26319249e-01)
( 6.78567857e-01,  4.26319249e-01)
( 6.78667867e-01,  4.26319249e-01)
( 6.78767877e-01,  4.26319249e-01)
( 6.78867887e-01,  4.26319249e-01)
( 6.78967897e-01,  4.26319249e-01)
( 6.79067907e-01,  4.26319249e-01)
( 6.79167917e-01,  4.26319249e-01)
( 6.79267927e-01,  4.26319249e-01)
( 6.79367937e-01,  4.26319249e-01)
( 6.79467947e-01,  4.26319249e-01)
( 6.79567957e-01,  4.26319249e-01)
( 6.79667967e-01,  4.26319249e-01)
( 6.79767977e-01,  4.26319249e-01)
( 6.79867987e-01,  4.26319249e-01)
( 6.79967997e-01,  4.26319249e-01)
( 6.80068007e-01,  4.26319249e-01)
( 6.80168017e-01,  4.26319249e-01)
( 6.80268027e-01,  4.26319249e-01)
( 6.80368037e-01,  4.26319249e-01)
( 6.80468047e-01,  4.26319249e-01)
( 6.80568057e-01,  4.26319249e-01)
( 6.80668067e-01,  4.26319249e-01)
( 6.80768077e-01,  4.26319249e-01)
( 6.80868087e-01,  4.26319249e-01)
( 6.80968097e-01,  4.26319249e-01)
( 6.81068107e-01,  4.26319249e-01)
( 6.81168117e-01,  4.26319249e-01)
( 6.81268127e-01,  4.26319249e-01)
( 6.81368137e-01,  4.26319249e-01)
( 6.81468147e-01,  4.26319249e-01)
( 6.81568157e-01,  4.26319249e-01)
( 6.81668167e-01,  4.26319249e-01)
( 6.81768177e-01,  4.26319249e-01)
( 6.81868187e-01,  4.26319249e-01)
( 6.81968197e-01,  4.26319249e-01)
( 6.82068207e-01,  4.26319249e-01)
( 6.82168217e-01,  4.26319249e-01)
( 6.82268227e-01,  4.26319249e-01)
( 6.82368237e-01,  4.26319249e-01)
( 6.82468247e-01,  4.26319249e-01)
( 6.82568257e-01,  4.26319249e-01)
( 6.82668267e-01,  4.26319249e-01)
( 6.82768277e-01,  4.26319249e-01)
( 6.82868287e-01,  4.26319249e-01)
( 6.82968297e-01,  4.26319249e-01)
( 6.83068307e-01,  4.26319249e-01)
( 6.83168317e-01,  4.26319249e-01)
( 6.83268327e-01,  4.26319249e-01)
( 6.83368337e-01,  4.26319249e-01)
( 6.83468347e-01,  4.26319249e-01)
( 6.83568357e-01,  4.26319249e-01)
( 6.83668367e-01,  4.26319249e-01)
( 6.83768377e-01,  4.26319249e-01)
( 6.83868387e-01,  4.26319249e-01)
( 6.83968397e-01,  4.26319249e-01)
( 6.84068407e-01,  4.26319249e-01)
( 6.84168417e-01,  4.26319249e-01)
( 6.84268427e-01,  4.26319249e-01)
( 6.84368437e-01,  4.26319249e-01)
( 6.84468447e-01,  4.26319249e-01)
( 6.84568457e-01,  4.26319249e-01)
( 6.84668467e-01,  4.26319249e-01)
( 6.84768477e-01,  4.26319249e-01)
( 6.84868487e-01,  4.26319249e-01)
( 6.84968497e-01,  4.26319249e-01)
( 6.85068507e-01,  4.26319249e-01)
( 6.85168517e-01,  4.26319249e-01)
( 6.85268527e-01,  4.26319249e-01)
( 6.85368537e-01,  4.26319249e-01)
( 6.85468547e-01,  4.26319249e-01)
( 6.85568557e-01,  2.65573616e-01)
( 6.85668567e-01,  2.65573616e-01)
( 6.85768577e-01,  2.65573616e-01)
( 6.85868587e-01,  2.65573616e-01)
( 6.85968597e-01,  2.65573616e-01)
( 6.86068607e-01,  2.65573616e-01)
( 6.86168617e-01,  2.65573616e-01)
( 6.86268627e-01,  2.65573616e-01)
( 6.86368637e-01,  2.65573616e-01)
( 6.86468647e-01,  2.65573616e-01)
( 6.86568657e-01,  2.65573616e-01)
( 6.86668667e-01,  2.65573616e-01)
( 6.86768677e-01,  2.65573616e-01)
( 6.86868687e-01,  2.65573616e-01)
( 6.86968697e-01,  2.65573616e-01)
( 6.87068707e-01,  2.65573616e-01)
( 6.87168717e-01,  2.65573616e-01)
( 6.87268727e-01,  2.65573616e-01)
( 6.87368737e-01,  2.65573616e-01)
( 6.87468747e-01,  2.65573616e-01)
( 6.87568757e-01,  2.65573616e-01)
( 6.87668767e-01,  2.65573616e-01)
( 6.87768777e-01,  2.65573616e-01)
( 6.87868787e-01,  2.65573616e-01)
( 6.87968797e-01,  2.65573616e-01)
( 6.88068807e-01,  2.65573616e-01)
( 6.88168817e-01,  2.65573616e-01)
( 6.88268827e-01,  2.65573616e-01)
( 6.88368837e-01,  2.65573616e-01)
( 6.88468847e-01,  2.65573616e-01)
( 6.88568857e-01,  2.65573616e-01)
( 6.88668867e-01,  2.65573616e-01)
( 6.88768877e-01,  2.65573616e-01)
( 6.88868887e-01,  2.65573616e-01)
( 6.88968897e-01,  2.65573616e-01)
( 6.89068907e-01,  2.65573616e-01)
( 6.89168917e-01,  2.65573616e-01)
( 6.89268927e-01,  2.65573616e-01)
( 6.89368937e-01,  2.65573616e-01)
( 6.89468947e-01,  2.65573616e-01)
( 6.89568957e-01,  2.65573616e-01)
( 6.89668967e-01,  2.65573616e-01)
( 6.89768977e-01,  2.65573616e-01)
( 6.89868987e-01,  2.65573616e-01)
( 6.89968997e-01,  2.65573616e-01)
( 6.90069007e-01,  2.65573616e-01)
( 6.90169017e-01,  2.65573616e-01)
( 6.90269027e-01,  2.65573616e-01)
( 6.90369037e-01,  2.65573616e-01)
( 6.90469047e-01,  2.65573616e-01)
( 6.90569057e-01,  2.65573616e-01)
( 6.90669067e-01,  2.65573616e-01)
( 6.90769077e-01,  2.65573616e-01)
( 6.90869087e-01,  2.65573616e-01)
( 6.90969097e-01,  2.65573616e-01)
( 6.91069107e-01,  2.65573616e-01)
( 6.91169117e-01,  2.65573616e-01)
( 6.91269127e-01,  2.65573616e-01)
( 6.91369137e-01,  2.65573616e-01)
( 6.91469147e-01,  2.65573616e-01)
( 6.91569157e-01,  2.65573616e-01)
( 6.91669167e-01,  2.65573616e-01)
( 6.91769177e-01,  2.65573616e-01)
( 6.91869187e-01,  2.65573616e-01)
( 6.91969197e-01,  2.65573616e-01)
( 6.92069207e-01,  2.65573616e-01)
( 6.92169217e-01,  2.65573616e-01)
( 6.92269227e-01,  2.65573616e-01)
( 6.92369237e-01,  2.65573616e-01)
( 6.92469247e-01,  2.65573616e-01)
( 6.92569257e-01,  2.65573616e-01)
( 6.92669267e-01,  2.65573616e-01)
( 6.92769277e-01,  2.65573616e-01)
( 6.92869287e-01,  2.65573616e-01)
( 6.92969297e-01,  2.65573616e-01)
( 6.93069307e-01,  2.65573616e-01)
( 6.93169317e-01,  2.65573616e-01)
( 6.93269327e-01,  2.65573616e-01)
( 6.93369337e-01,  2.65573616e-01)
( 6.93469347e-01,  2.65573616e-01)
( 6.93569357e-01,  2.65573616e-01)
( 6.93669367e-01,  2.65573616e-01)
( 6.93769377e-01,  2.65573616e-01)
( 6.93869387e-01,  2.65573616e-01)
( 6.93969397e-01,  2.65573616e-01)
( 6.94069407e-01,  2.65573616e-01)
( 6.94169417e-01,  2.65573616e-01)
( 6.94269427e-01,  2.65573616e-01)
( 6.94369437e-01,  2.65573616e-01)
( 6.94469447e-01,  2.65573616e-01)
( 6.94569457e-01,  2.65573616e-01)
( 6.94669467e-01,  2.65573616e-01)
( 6.94769477e-01,  2.65573616e-01)
( 6.94869487e-01,  2.65573616e-01)
( 6.94969497e-01,  2.65573616e-01)
( 6.95069507e-01,  2.65573616e-01)
( 6.95169517e-01,  2.65573616e-01)
( 6.95269527e-01,  2.65573616e-01)
( 6.95369537e-01,  2.65573616e-01)
( 6.95469547e-01,  2.65573616e-01)
( 6.95569557e-01,  2.65573616e-01)
( 6.95669567e-01,  2.65573616e-01)
( 6.95769577e-01,  2.65573616e-01)
( 6.95869587e-01,  2.65573616e-01)
( 6.95969597e-01,  2.65573616e-01)
( 6.96069607e-01,  2.65573616e-01)
( 6.96169617e-01,  2.65573616e-01)
( 6.96269627e-01,  2.65573616e-01)
( 6.96369637e-01,  2.65573616e-01)
( 6.96469647e-01,  2.65573616e-01)
( 6.96569657e-01,  2.65573616e-01)
( 6.96669667e-01,  2.65573616e-01)
( 6.96769677e-01,  2.65573616e-01)
( 6.96869687e-01,  2.65573616e-01)
( 6.96969697e-01,  2.65573616e-01)
( 6.97069707e-01,  2.65573616e-01)
( 6.97169717e-01,  2.65573616e-01)
( 6.97269727e-01,  2.65573616e-01)
( 6.97369737e-01,  2.65573616e-01)
( 6.97469747e-01,  2.65573616e-01)
( 6.97569757e-01,  2.65573616e-01)
( 6.97669767e-01,  2.65573616e-01)
( 6.97769777e-01,  2.65573616e-01)
( 6.97869787e-01,  2.65573616e-01)
( 6.97969797e-01,  2.65573616e-01)
( 6.98069807e-01,  2.65573616e-01)
( 6.98169817e-01,  2.65573616e-01)
( 6.98269827e-01,  2.65573616e-01)
( 6.98369837e-01,  2.65573616e-01)
( 6.98469847e-01,  2.65573616e-01)
( 6.98569857e-01,  2.65573616e-01)
( 6.98669867e-01,  2.65573616e-01)
( 6.98769877e-01,  2.65573616e-01)
( 6.98869887e-01,  2.65573616e-01)
( 6.98969897e-01,  2.65573616e-01)
( 6.99069907e-01,  2.65573616e-01)
( 6.99169917e-01,  2.65573616e-01)
( 6.99269927e-01,  2.65573616e-01)
( 6.99369937e-01,  2.65573616e-01)
( 6.99469947e-01,  2.65573616e-01)
( 6.99569957e-01,  2.65573616e-01)
( 6.99669967e-01,  2.65573616e-01)
( 6.99769977e-01,  2.65573616e-01)
( 6.99869987e-01,  2.65573616e-01)
( 6.99969997e-01,  2.65573616e-01)
( 7.00070007e-01,  2.65573616e-01)
( 7.00170017e-01,  2.65573616e-01)
( 7.00270027e-01,  2.65573616e-01)
( 7.00370037e-01,  2.65573616e-01)
( 7.00470047e-01,  2.65573616e-01)
( 7.00570057e-01,  2.65573616e-01)
( 7.00670067e-01,  2.65573616e-01)
( 7.00770077e-01,  2.65573616e-01)
( 7.00870087e-01,  2.65573616e-01)
( 7.00970097e-01,  2.65573616e-01)
( 7.01070107e-01,  2.65573616e-01)
( 7.01170117e-01,  2.65573616e-01)
( 7.01270127e-01,  2.65573616e-01)
( 7.01370137e-01,  2.65573616e-01)
( 7.01470147e-01,  2.65573616e-01)
( 7.01570157e-01,  2.65573616e-01)
( 7.01670167e-01,  2.65573616e-01)
( 7.01770177e-01,  2.65573616e-01)
( 7.01870187e-01,  2.65573616e-01)
( 7.01970197e-01,  2.65573616e-01)
( 7.02070207e-01,  2.65573616e-01)
( 7.02170217e-01,  2.65573616e-01)
( 7.02270227e-01,  2.65573616e-01)
( 7.02370237e-01,  2.65573616e-01)
( 7.02470247e-01,  2.65573616e-01)
( 7.02570257e-01,  2.65573616e-01)
( 7.02670267e-01,  2.65573616e-01)
( 7.02770277e-01,  2.65573616e-01)
( 7.02870287e-01,  2.65573616e-01)
( 7.02970297e-01,  2.65573616e-01)
( 7.03070307e-01,  2.65573616e-01)
( 7.03170317e-01,  2.65573616e-01)
( 7.03270327e-01,  2.65573616e-01)
( 7.03370337e-01,  2.65573616e-01)
( 7.03470347e-01,  2.65573616e-01)
( 7.03570357e-01,  2.65573616e-01)
( 7.03670367e-01,  2.65573616e-01)
( 7.03770377e-01,  2.65573616e-01)
( 7.03870387e-01,  2.65573616e-01)
( 7.03970397e-01,  2.65573616e-01)
( 7.04070407e-01,  2.65573616e-01)
( 7.04170417e-01,  2.65573616e-01)
( 7.04270427e-01,  2.65573616e-01)
( 7.04370437e-01,  2.65573616e-01)
( 7.04470447e-01,  2.65573616e-01)
( 7.04570457e-01,  2.65573616e-01)
( 7.04670467e-01,  2.65573616e-01)
( 7.04770477e-01,  2.65573616e-01)
( 7.04870487e-01,  2.65573616e-01)
( 7.04970497e-01,  2.65573616e-01)
( 7.05070507e-01,  2.65573616e-01)
( 7.05170517e-01,  2.65573616e-01)
( 7.05270527e-01,  2.65573616e-01)
( 7.05370537e-01,  2.65573616e-01)
( 7.05470547e-01,  2.65573616e-01)
( 7.05570557e-01,  2.65573616e-01)
( 7.05670567e-01,  2.65573616e-01)
( 7.05770577e-01,  2.65573616e-01)
( 7.05870587e-01,  2.65573616e-01)
( 7.05970597e-01,  2.65573616e-01)
( 7.06070607e-01,  2.65573616e-01)
( 7.06170617e-01,  2.65573616e-01)
( 7.06270627e-01,  2.65573616e-01)
( 7.06370637e-01,  2.65573616e-01)
( 7.06470647e-01,  2.65573616e-01)
( 7.06570657e-01,  2.65573616e-01)
( 7.06670667e-01,  2.65573616e-01)
( 7.06770677e-01,  2.65573616e-01)
( 7.06870687e-01,  2.65573616e-01)
( 7.06970697e-01,  2.65573616e-01)
( 7.07070707e-01,  2.65573616e-01)
( 7.07170717e-01,  2.65573616e-01)
( 7.07270727e-01,  2.65573616e-01)
( 7.07370737e-01,  2.65573616e-01)
( 7.07470747e-01,  2.65573616e-01)
( 7.07570757e-01,  2.65573616e-01)
( 7.07670767e-01,  2.65573616e-01)
( 7.07770777e-01,  2.65573616e-01)
( 7.07870787e-01,  2.65573616e-01)
( 7.07970797e-01,  2.65573616e-01)
( 7.08070807e-01,  2.65573616e-01)
( 7.08170817e-01,  2.65573616e-01)
( 7.08270827e-01,  2.65573616e-01)
( 7.08370837e-01,  2.65573616e-01)
( 7.08470847e-01,  2.65573616e-01)
( 7.08570857e-01,  2.65573616e-01)
( 7.08670867e-01,  2.65573616e-01)
( 7.08770877e-01,  2.65573616e-01)
( 7.08870887e-01,  2.65573616e-01)
( 7.08970897e-01,  2.65573616e-01)
( 7.09070907e-01,  2.65573616e-01)
( 7.09170917e-01,  2.65573616e-01)
( 7.09270927e-01,  2.65573616e-01)
( 7.09370937e-01,  2.65573616e-01)
( 7.09470947e-01,  2.65573616e-01)
( 7.09570957e-01,  2.65573616e-01)
( 7.09670967e-01,  2.65573616e-01)
( 7.09770977e-01,  2.65573616e-01)
( 7.09870987e-01,  2.65573616e-01)
( 7.09970997e-01,  2.65573616e-01)
( 7.10071007e-01,  2.65573616e-01)
( 7.10171017e-01,  2.65573616e-01)
( 7.10271027e-01,  2.65573616e-01)
( 7.10371037e-01,  2.65573616e-01)
( 7.10471047e-01,  2.65573616e-01)
( 7.10571057e-01,  2.65573616e-01)
( 7.10671067e-01,  2.65573616e-01)
( 7.10771077e-01,  2.65573616e-01)
( 7.10871087e-01,  2.65573616e-01)
( 7.10971097e-01,  2.65573616e-01)
( 7.11071107e-01,  2.65573616e-01)
( 7.11171117e-01,  2.65573616e-01)
( 7.11271127e-01,  2.65573616e-01)
( 7.11371137e-01,  2.65573616e-01)
( 7.11471147e-01,  2.65573616e-01)
( 7.11571157e-01,  2.65573616e-01)
( 7.11671167e-01,  2.65573616e-01)
( 7.11771177e-01,  2.65573616e-01)
( 7.11871187e-01,  2.65573616e-01)
( 7.11971197e-01,  2.65573616e-01)
( 7.12071207e-01,  2.65573616e-01)
( 7.12171217e-01,  2.65573616e-01)
( 7.12271227e-01,  2.65573616e-01)
( 7.12371237e-01,  2.65573616e-01)
( 7.12471247e-01,  2.65573616e-01)
( 7.12571257e-01,  2.65573616e-01)
( 7.12671267e-01,  2.65573616e-01)
( 7.12771277e-01,  2.65573616e-01)
( 7.12871287e-01,  2.65573616e-01)
( 7.12971297e-01,  2.65573616e-01)
( 7.13071307e-01,  2.65573616e-01)
( 7.13171317e-01,  2.65573616e-01)
( 7.13271327e-01,  2.65573616e-01)
( 7.13371337e-01,  2.65573616e-01)
( 7.13471347e-01,  2.65573616e-01)
( 7.13571357e-01,  2.65573616e-01)
( 7.13671367e-01,  2.65573616e-01)
( 7.13771377e-01,  2.65573616e-01)
( 7.13871387e-01,  2.65573616e-01)
( 7.13971397e-01,  2.65573616e-01)
( 7.14071407e-01,  2.65573616e-01)
( 7.14171417e-01,  2.65573616e-01)
( 7.14271427e-01,  2.65573616e-01)
( 7.14371437e-01,  2.65573616e-01)
( 7.14471447e-01,  2.65573616e-01)
( 7.14571457e-01,  2.65573616e-01)
( 7.14671467e-01,  2.65573616e-01)
( 7.14771477e-01,  2.65573616e-01)
( 7.14871487e-01,  2.65573616e-01)
( 7.14971497e-01,  2.65573616e-01)
( 7.15071507e-01,  2.65573616e-01)
( 7.15171517e-01,  2.65573616e-01)
( 7.15271527e-01,  2.65573616e-01)
( 7.15371537e-01,  2.65573616e-01)
( 7.15471547e-01,  2.65573616e-01)
( 7.15571557e-01,  2.65573616e-01)
( 7.15671567e-01,  2.65573616e-01)
( 7.15771577e-01,  2.65573616e-01)
( 7.15871587e-01,  2.65573616e-01)
( 7.15971597e-01,  2.65573616e-01)
( 7.16071607e-01,  2.65573616e-01)
( 7.16171617e-01,  2.65573616e-01)
( 7.16271627e-01,  2.65573616e-01)
( 7.16371637e-01,  2.65573616e-01)
( 7.16471647e-01,  2.65573616e-01)
( 7.16571657e-01,  2.65573616e-01)
( 7.16671667e-01,  2.65573616e-01)
( 7.16771677e-01,  2.65573616e-01)
( 7.16871687e-01,  2.65573616e-01)
( 7.16971697e-01,  2.65573616e-01)
( 7.17071707e-01,  2.65573616e-01)
( 7.17171717e-01,  2.65573616e-01)
( 7.17271727e-01,  2.65573616e-01)
( 7.17371737e-01,  2.65573616e-01)
( 7.17471747e-01,  2.65573616e-01)
( 7.17571757e-01,  2.65573616e-01)
( 7.17671767e-01,  2.65573616e-01)
( 7.17771777e-01,  2.65573616e-01)
( 7.17871787e-01,  2.65573616e-01)
( 7.17971797e-01,  2.65573616e-01)
( 7.18071807e-01,  2.65573616e-01)
( 7.18171817e-01,  2.65573616e-01)
( 7.18271827e-01,  2.65573616e-01)
( 7.18371837e-01,  2.65573616e-01)
( 7.18471847e-01,  2.65573616e-01)
( 7.18571857e-01,  2.65573616e-01)
( 7.18671867e-01,  2.65573616e-01)
( 7.18771877e-01,  2.65573616e-01)
( 7.18871887e-01,  2.65573616e-01)
( 7.18971897e-01,  2.65573616e-01)
( 7.19071907e-01,  2.65573616e-01)
( 7.19171917e-01,  2.65573616e-01)
( 7.19271927e-01,  2.65573616e-01)
( 7.19371937e-01,  2.65573616e-01)
( 7.19471947e-01,  2.65573616e-01)
( 7.19571957e-01,  2.65573616e-01)
( 7.19671967e-01,  2.65573616e-01)
( 7.19771977e-01,  2.65573616e-01)
( 7.19871987e-01,  2.65573616e-01)
( 7.19971997e-01,  2.65573616e-01)
( 7.20072007e-01,  2.65573616e-01)
( 7.20172017e-01,  2.65573616e-01)
( 7.20272027e-01,  2.65573616e-01)
( 7.20372037e-01,  2.65573616e-01)
( 7.20472047e-01,  2.65573616e-01)
( 7.20572057e-01,  2.65573616e-01)
( 7.20672067e-01,  2.65573616e-01)
( 7.20772077e-01,  2.65573616e-01)
( 7.20872087e-01,  2.65573616e-01)
( 7.20972097e-01,  2.65573616e-01)
( 7.21072107e-01,  2.65573616e-01)
( 7.21172117e-01,  2.65573616e-01)
( 7.21272127e-01,  2.65573616e-01)
( 7.21372137e-01,  2.65573616e-01)
( 7.21472147e-01,  2.65573616e-01)
( 7.21572157e-01,  2.65573616e-01)
( 7.21672167e-01,  2.65573616e-01)
( 7.21772177e-01,  2.65573616e-01)
( 7.21872187e-01,  2.65573616e-01)
( 7.21972197e-01,  2.65573616e-01)
( 7.22072207e-01,  2.65573616e-01)
( 7.22172217e-01,  2.65573616e-01)
( 7.22272227e-01,  2.65573616e-01)
( 7.22372237e-01,  2.65573616e-01)
( 7.22472247e-01,  2.65573616e-01)
( 7.22572257e-01,  2.65573616e-01)
( 7.22672267e-01,  2.65573616e-01)
( 7.22772277e-01,  2.65573616e-01)
( 7.22872287e-01,  2.65573616e-01)
( 7.22972297e-01,  2.65573616e-01)
( 7.23072307e-01,  2.65573616e-01)
( 7.23172317e-01,  2.65573616e-01)
( 7.23272327e-01,  2.65573616e-01)
( 7.23372337e-01,  2.65573616e-01)
( 7.23472347e-01,  2.65573616e-01)
( 7.23572357e-01,  2.65573616e-01)
( 7.23672367e-01,  2.65573616e-01)
( 7.23772377e-01,  2.65573616e-01)
( 7.23872387e-01,  2.65573616e-01)
( 7.23972397e-01,  2.65573616e-01)
( 7.24072407e-01,  2.65573616e-01)
( 7.24172417e-01,  2.65573616e-01)
( 7.24272427e-01,  2.65573616e-01)
( 7.24372437e-01,  2.65573616e-01)
( 7.24472447e-01,  2.65573616e-01)
( 7.24572457e-01,  2.65573616e-01)
( 7.24672467e-01,  2.65573616e-01)
( 7.24772477e-01,  2.65573616e-01)
( 7.24872487e-01,  2.65573616e-01)
( 7.24972497e-01,  2.65573616e-01)
( 7.25072507e-01,  2.65573616e-01)
( 7.25172517e-01,  2.65573616e-01)
( 7.25272527e-01,  2.65573616e-01)
( 7.25372537e-01,  2.65573616e-01)
( 7.25472547e-01,  2.65573616e-01)
( 7.25572557e-01,  2.65573616e-01)
( 7.25672567e-01,  2.65573616e-01)
( 7.25772577e-01,  2.65573616e-01)
( 7.25872587e-01,  2.65573616e-01)
( 7.25972597e-01,  2.65573616e-01)
( 7.26072607e-01,  2.65573616e-01)
( 7.26172617e-01,  2.65573616e-01)
( 7.26272627e-01,  2.65573616e-01)
( 7.26372637e-01,  2.65573616e-01)
( 7.26472647e-01,  2.65573616e-01)
( 7.26572657e-01,  2.65573616e-01)
( 7.26672667e-01,  2.65573616e-01)
( 7.26772677e-01,  2.65573616e-01)
( 7.26872687e-01,  2.65573616e-01)
( 7.26972697e-01,  2.65573616e-01)
( 7.27072707e-01,  2.65573616e-01)
( 7.27172717e-01,  2.65573616e-01)
( 7.27272727e-01,  2.65573616e-01)
( 7.27372737e-01,  2.65573616e-01)
( 7.27472747e-01,  2.65573616e-01)
( 7.27572757e-01,  2.65573616e-01)
( 7.27672767e-01,  2.65573616e-01)
( 7.27772777e-01,  2.65573616e-01)
( 7.27872787e-01,  2.65573616e-01)
( 7.27972797e-01,  2.65573616e-01)
( 7.28072807e-01,  2.65573616e-01)
( 7.28172817e-01,  2.65573616e-01)
( 7.28272827e-01,  2.65573616e-01)
( 7.28372837e-01,  2.65573616e-01)
( 7.28472847e-01,  2.65573616e-01)
( 7.28572857e-01,  2.65573616e-01)
( 7.28672867e-01,  2.65573616e-01)
( 7.28772877e-01,  2.65573616e-01)
( 7.28872887e-01,  2.65573616e-01)
( 7.28972897e-01,  2.65573616e-01)
( 7.29072907e-01,  2.65573616e-01)
( 7.29172917e-01,  2.65573616e-01)
( 7.29272927e-01,  2.65573616e-01)
( 7.29372937e-01,  2.65573616e-01)
( 7.29472947e-01,  2.65573616e-01)
( 7.29572957e-01,  2.65573616e-01)
( 7.29672967e-01,  2.65573616e-01)
( 7.29772977e-01,  2.65573616e-01)
( 7.29872987e-01,  2.65573616e-01)
( 7.29972997e-01,  2.65573616e-01)
( 7.30073007e-01,  2.65573616e-01)
( 7.30173017e-01,  2.65573616e-01)
( 7.30273027e-01,  2.65573616e-01)
( 7.30373037e-01,  2.65573616e-01)
( 7.30473047e-01,  2.65573616e-01)
( 7.30573057e-01,  2.65573616e-01)
( 7.30673067e-01,  2.65573616e-01)
( 7.30773077e-01,  2.65573616e-01)
( 7.30873087e-01,  2.65573616e-01)
( 7.30973097e-01,  2.65573616e-01)
( 7.31073107e-01,  2.65573616e-01)
( 7.31173117e-01,  2.65573616e-01)
( 7.31273127e-01,  2.65573616e-01)
( 7.31373137e-01,  2.65573616e-01)
( 7.31473147e-01,  2.65573616e-01)
( 7.31573157e-01,  2.65573616e-01)
( 7.31673167e-01,  2.65573616e-01)
( 7.31773177e-01,  2.65573616e-01)
( 7.31873187e-01,  2.65573616e-01)
( 7.31973197e-01,  2.65573616e-01)
( 7.32073207e-01,  2.65573616e-01)
( 7.32173217e-01,  2.65573616e-01)
( 7.32273227e-01,  2.65573616e-01)
( 7.32373237e-01,  2.65573616e-01)
( 7.32473247e-01,  2.65573616e-01)
( 7.32573257e-01,  2.65573616e-01)
( 7.32673267e-01,  2.65573616e-01)
( 7.32773277e-01,  2.65573616e-01)
( 7.32873287e-01,  2.65573616e-01)
( 7.32973297e-01,  2.65573616e-01)
( 7.33073307e-01,  2.65573616e-01)
( 7.33173317e-01,  2.65573616e-01)
( 7.33273327e-01,  2.65573616e-01)
( 7.33373337e-01,  2.65573616e-01)
( 7.33473347e-01,  2.65573616e-01)
( 7.33573357e-01,  2.65573616e-01)
( 7.33673367e-01,  2.65573616e-01)
( 7.33773377e-01,  2.65573616e-01)
( 7.33873387e-01,  2.65573616e-01)
( 7.33973397e-01,  2.65573616e-01)
( 7.34073407e-01,  2.65573616e-01)
( 7.34173417e-01,  2.65573616e-01)
( 7.34273427e-01,  2.65573616e-01)
( 7.34373437e-01,  2.65573616e-01)
( 7.34473447e-01,  2.65573616e-01)
( 7.34573457e-01,  2.65573616e-01)
( 7.34673467e-01,  2.65573616e-01)
( 7.34773477e-01,  2.65573616e-01)
( 7.34873487e-01,  2.65573616e-01)
( 7.34973497e-01,  2.65573616e-01)
( 7.35073507e-01,  2.65573616e-01)
( 7.35173517e-01,  2.65573616e-01)
( 7.35273527e-01,  2.65573616e-01)
( 7.35373537e-01,  2.65573616e-01)
( 7.35473547e-01,  2.65573616e-01)
( 7.35573557e-01,  2.65573616e-01)
( 7.35673567e-01,  2.65573616e-01)
( 7.35773577e-01,  2.65573616e-01)
( 7.35873587e-01,  2.65573616e-01)
( 7.35973597e-01,  2.65573616e-01)
( 7.36073607e-01,  2.65573616e-01)
( 7.36173617e-01,  2.65573616e-01)
( 7.36273627e-01,  2.65573616e-01)
( 7.36373637e-01,  2.65573616e-01)
( 7.36473647e-01,  2.65573616e-01)
( 7.36573657e-01,  2.65573616e-01)
( 7.36673667e-01,  2.65573616e-01)
( 7.36773677e-01,  2.65573616e-01)
( 7.36873687e-01,  2.65573616e-01)
( 7.36973697e-01,  2.65573616e-01)
( 7.37073707e-01,  2.65573616e-01)
( 7.37173717e-01,  2.65573616e-01)
( 7.37273727e-01,  2.65573616e-01)
( 7.37373737e-01,  2.65573616e-01)
( 7.37473747e-01,  2.65573616e-01)
( 7.37573757e-01,  2.65573616e-01)
( 7.37673767e-01,  2.65573616e-01)
( 7.37773777e-01,  2.65573616e-01)
( 7.37873787e-01,  2.65573616e-01)
( 7.37973797e-01,  2.65573616e-01)
( 7.38073807e-01,  2.65573616e-01)
( 7.38173817e-01,  2.65573616e-01)
( 7.38273827e-01,  2.65573616e-01)
( 7.38373837e-01,  2.65573616e-01)
( 7.38473847e-01,  2.65573616e-01)
( 7.38573857e-01,  2.65573616e-01)
( 7.38673867e-01,  2.65573616e-01)
( 7.38773877e-01,  2.65573616e-01)
( 7.38873887e-01,  2.65573616e-01)
( 7.38973897e-01,  2.65573616e-01)
( 7.39073907e-01,  2.65573616e-01)
( 7.39173917e-01,  2.65573616e-01)
( 7.39273927e-01,  2.65573616e-01)
( 7.39373937e-01,  2.65573616e-01)
( 7.39473947e-01,  2.65573616e-01)
( 7.39573957e-01,  2.65573616e-01)
( 7.39673967e-01,  2.65573616e-01)
( 7.39773977e-01,  2.65573616e-01)
( 7.39873987e-01,  2.65573616e-01)
( 7.39973997e-01,  2.65573616e-01)
( 7.40074007e-01,  2.65573616e-01)
( 7.40174017e-01,  2.65573616e-01)
( 7.40274027e-01,  2.65573616e-01)
( 7.40374037e-01,  2.65573616e-01)
( 7.40474047e-01,  2.65573616e-01)
( 7.40574057e-01,  2.65573616e-01)
( 7.40674067e-01,  2.65573616e-01)
( 7.40774077e-01,  2.65573616e-01)
( 7.40874087e-01,  2.65573616e-01)
( 7.40974097e-01,  2.65573616e-01)
( 7.41074107e-01,  2.65573616e-01)
( 7.41174117e-01,  2.65573616e-01)
( 7.41274127e-01,  2.65573616e-01)
( 7.41374137e-01,  2.65573616e-01)
( 7.41474147e-01,  2.65573616e-01)
( 7.41574157e-01,  2.65573616e-01)
( 7.41674167e-01,  2.65573616e-01)
( 7.41774177e-01,  2.65573616e-01)
( 7.41874187e-01,  2.65573616e-01)
( 7.41974197e-01,  2.65573616e-01)
( 7.42074207e-01,  2.65573616e-01)
( 7.42174217e-01,  2.65573616e-01)
( 7.42274227e-01,  2.65573616e-01)
( 7.42374237e-01,  2.65573616e-01)
( 7.42474247e-01,  2.65573616e-01)
( 7.42574257e-01,  2.65573616e-01)
( 7.42674267e-01,  2.65573616e-01)
( 7.42774277e-01,  2.65573616e-01)
( 7.42874287e-01,  2.65573616e-01)
( 7.42974297e-01,  2.65573616e-01)
( 7.43074307e-01,  2.65573616e-01)
( 7.43174317e-01,  2.65573616e-01)
( 7.43274327e-01,  2.65573616e-01)
( 7.43374337e-01,  2.65573616e-01)
( 7.43474347e-01,  2.65573616e-01)
( 7.43574357e-01,  2.65573616e-01)
( 7.43674367e-01,  2.65573616e-01)
( 7.43774377e-01,  2.65573616e-01)
( 7.43874387e-01,  2.65573616e-01)
( 7.43974397e-01,  2.65573616e-01)
( 7.44074407e-01,  2.65573616e-01)
( 7.44174417e-01,  2.65573616e-01)
( 7.44274427e-01,  2.65573616e-01)
( 7.44374437e-01,  2.65573616e-01)
( 7.44474447e-01,  2.65573616e-01)
( 7.44574457e-01,  2.65573616e-01)
( 7.44674467e-01,  2.65573616e-01)
( 7.44774477e-01,  2.65573616e-01)
( 7.44874487e-01,  2.65573616e-01)
( 7.44974497e-01,  2.65573616e-01)
( 7.45074507e-01,  2.65573616e-01)
( 7.45174517e-01,  2.65573616e-01)
( 7.45274527e-01,  2.65573616e-01)
( 7.45374537e-01,  2.65573616e-01)
( 7.45474547e-01,  2.65573616e-01)
( 7.45574557e-01,  2.65573616e-01)
( 7.45674567e-01,  2.65573616e-01)
( 7.45774577e-01,  2.65573616e-01)
( 7.45874587e-01,  2.65573616e-01)
( 7.45974597e-01,  2.65573616e-01)
( 7.46074607e-01,  2.65573616e-01)
( 7.46174617e-01,  2.65573616e-01)
( 7.46274627e-01,  2.65573616e-01)
( 7.46374637e-01,  2.65573616e-01)
( 7.46474647e-01,  2.65573616e-01)
( 7.46574657e-01,  2.65573616e-01)
( 7.46674667e-01,  2.65573616e-01)
( 7.46774677e-01,  2.65573616e-01)
( 7.46874687e-01,  2.65573616e-01)
( 7.46974697e-01,  2.65573616e-01)
( 7.47074707e-01,  2.65573616e-01)
( 7.47174717e-01,  2.65573616e-01)
( 7.47274727e-01,  2.65573616e-01)
( 7.47374737e-01,  2.65573616e-01)
( 7.47474747e-01,  2.65573616e-01)
( 7.47574757e-01,  2.65573616e-01)
( 7.47674767e-01,  2.65573616e-01)
( 7.47774777e-01,  2.65573616e-01)
( 7.47874787e-01,  2.65573616e-01)
( 7.47974797e-01,  2.65573616e-01)
( 7.48074807e-01,  2.65573616e-01)
( 7.48174817e-01,  2.65573616e-01)
( 7.48274827e-01,  2.65573616e-01)
( 7.48374837e-01,  2.65573616e-01)
( 7.48474847e-01,  2.65573616e-01)
( 7.48574857e-01,  2.65573616e-01)
( 7.48674867e-01,  2.65573616e-01)
( 7.48774877e-01,  2.65573616e-01)
( 7.48874887e-01,  2.65573616e-01)
( 7.48974897e-01,  2.65573616e-01)
( 7.49074907e-01,  2.65573616e-01)
( 7.49174917e-01,  2.65573616e-01)
( 7.49274927e-01,  2.65573616e-01)
( 7.49374937e-01,  2.65573616e-01)
( 7.49474947e-01,  2.65573616e-01)
( 7.49574957e-01,  2.65573616e-01)
( 7.49674967e-01,  2.65573616e-01)
( 7.49774977e-01,  2.65573616e-01)
( 7.49874987e-01,  2.65573616e-01)
( 7.49974997e-01,  2.65573616e-01)
( 7.50075008e-01,  2.65573616e-01)
( 7.50175018e-01,  2.65573616e-01)
( 7.50275028e-01,  2.65573616e-01)
( 7.50375038e-01,  2.65573616e-01)
( 7.50475048e-01,  2.65573616e-01)
( 7.50575058e-01,  2.65573616e-01)
( 7.50675068e-01,  2.65573616e-01)
( 7.50775078e-01,  2.65573616e-01)
( 7.50875088e-01,  2.65573616e-01)
( 7.50975098e-01,  2.65573616e-01)
( 7.51075108e-01,  2.65573616e-01)
( 7.51175118e-01,  2.65573616e-01)
( 7.51275128e-01,  2.65573616e-01)
( 7.51375138e-01,  2.65573616e-01)
( 7.51475148e-01,  2.65573616e-01)
( 7.51575158e-01,  2.65573616e-01)
( 7.51675168e-01,  2.65573616e-01)
( 7.51775178e-01,  2.65573616e-01)
( 7.51875188e-01,  2.65573616e-01)
( 7.51975198e-01,  2.65573616e-01)
( 7.52075208e-01,  2.65573616e-01)
( 7.52175218e-01,  2.65573616e-01)
( 7.52275228e-01,  2.65573616e-01)
( 7.52375238e-01,  2.65573616e-01)
( 7.52475248e-01,  2.65573616e-01)
( 7.52575258e-01,  2.65573616e-01)
( 7.52675268e-01,  2.65573616e-01)
( 7.52775278e-01,  2.65573616e-01)
( 7.52875288e-01,  2.65573616e-01)
( 7.52975298e-01,  2.65573616e-01)
( 7.53075308e-01,  2.65573616e-01)
( 7.53175318e-01,  2.65573616e-01)
( 7.53275328e-01,  2.65573616e-01)
( 7.53375338e-01,  2.65573616e-01)
( 7.53475348e-01,  2.65573616e-01)
( 7.53575358e-01,  2.65573616e-01)
( 7.53675368e-01,  2.65573616e-01)
( 7.53775378e-01,  2.65573616e-01)
( 7.53875388e-01,  2.65573616e-01)
( 7.53975398e-01,  2.65573616e-01)
( 7.54075408e-01,  2.65573616e-01)
( 7.54175418e-01,  2.65573616e-01)
( 7.54275428e-01,  2.65573616e-01)
( 7.54375438e-01,  2.65573616e-01)
( 7.54475448e-01,  2.65573616e-01)
( 7.54575458e-01,  2.65573616e-01)
( 7.54675468e-01,  2.65573616e-01)
( 7.54775478e-01,  2.65573616e-01)
( 7.54875488e-01,  2.65573616e-01)
( 7.54975498e-01,  2.65573616e-01)
( 7.55075508e-01,  2.65573616e-01)
( 7.55175518e-01,  2.65573616e-01)
( 7.55275528e-01,  2.65573616e-01)
( 7.55375538e-01,  2.65573616e-01)
( 7.55475548e-01,  2.65573616e-01)
( 7.55575558e-01,  2.65573616e-01)
( 7.55675568e-01,  2.65573616e-01)
( 7.55775578e-01,  2.65573616e-01)
( 7.55875588e-01,  2.65573616e-01)
( 7.55975598e-01,  2.65573616e-01)
( 7.56075608e-01,  2.65573616e-01)
( 7.56175618e-01,  2.65573616e-01)
( 7.56275628e-01,  2.65573616e-01)
( 7.56375638e-01,  2.65573616e-01)
( 7.56475648e-01,  2.65573616e-01)
( 7.56575658e-01,  2.65573616e-01)
( 7.56675668e-01,  2.65573616e-01)
( 7.56775678e-01,  2.65573616e-01)
( 7.56875688e-01,  2.65573616e-01)
( 7.56975698e-01,  2.65573616e-01)
( 7.57075708e-01,  2.65573616e-01)
( 7.57175718e-01,  2.65573616e-01)
( 7.57275728e-01,  2.65573616e-01)
( 7.57375738e-01,  2.65573616e-01)
( 7.57475748e-01,  2.65573616e-01)
( 7.57575758e-01,  2.65573616e-01)
( 7.57675768e-01,  2.65573616e-01)
( 7.57775778e-01,  2.65573616e-01)
( 7.57875788e-01,  2.65573616e-01)
( 7.57975798e-01,  2.65573616e-01)
( 7.58075808e-01,  2.65573616e-01)
( 7.58175818e-01,  2.65573616e-01)
( 7.58275828e-01,  2.65573616e-01)
( 7.58375838e-01,  2.65573616e-01)
( 7.58475848e-01,  2.65573616e-01)
( 7.58575858e-01,  2.65573616e-01)
( 7.58675868e-01,  2.65573616e-01)
( 7.58775878e-01,  2.65573616e-01)
( 7.58875888e-01,  2.65573616e-01)
( 7.58975898e-01,  2.65573616e-01)
( 7.59075908e-01,  2.65573616e-01)
( 7.59175918e-01,  2.65573616e-01)
( 7.59275928e-01,  2.65573616e-01)
( 7.59375938e-01,  2.65573616e-01)
( 7.59475948e-01,  2.65573616e-01)
( 7.59575958e-01,  2.65573616e-01)
( 7.59675968e-01,  2.65573616e-01)
( 7.59775978e-01,  2.65573616e-01)
( 7.59875988e-01,  2.65573616e-01)
( 7.59975998e-01,  2.65573616e-01)
( 7.60076008e-01,  2.65573616e-01)
( 7.60176018e-01,  2.65573616e-01)
( 7.60276028e-01,  2.65573616e-01)
( 7.60376038e-01,  2.65573616e-01)
( 7.60476048e-01,  2.65573616e-01)
( 7.60576058e-01,  2.65573616e-01)
( 7.60676068e-01,  2.65573616e-01)
( 7.60776078e-01,  2.65573616e-01)
( 7.60876088e-01,  2.65573616e-01)
( 7.60976098e-01,  2.65573616e-01)
( 7.61076108e-01,  2.65573616e-01)
( 7.61176118e-01,  2.65573616e-01)
( 7.61276128e-01,  2.65573616e-01)
( 7.61376138e-01,  2.65573616e-01)
( 7.61476148e-01,  2.65573616e-01)
( 7.61576158e-01,  2.65573616e-01)
( 7.61676168e-01,  2.65573616e-01)
( 7.61776178e-01,  2.65573616e-01)
( 7.61876188e-01,  2.65573616e-01)
( 7.61976198e-01,  2.65573616e-01)
( 7.62076208e-01,  2.65573616e-01)
( 7.62176218e-01,  2.65573616e-01)
( 7.62276228e-01,  2.65573616e-01)
( 7.62376238e-01,  2.65573616e-01)
( 7.62476248e-01,  2.65573616e-01)
( 7.62576258e-01,  2.65573616e-01)
( 7.62676268e-01,  2.65573616e-01)
( 7.62776278e-01,  2.65573616e-01)
( 7.62876288e-01,  2.65573616e-01)
( 7.62976298e-01,  2.65573616e-01)
( 7.63076308e-01,  2.65573616e-01)
( 7.63176318e-01,  2.65573616e-01)
( 7.63276328e-01,  2.65573616e-01)
( 7.63376338e-01,  2.65573616e-01)
( 7.63476348e-01,  2.65573616e-01)
( 7.63576358e-01,  2.65573616e-01)
( 7.63676368e-01,  2.65573616e-01)
( 7.63776378e-01,  2.65573616e-01)
( 7.63876388e-01,  2.65573616e-01)
( 7.63976398e-01,  2.65573616e-01)
( 7.64076408e-01,  2.65573616e-01)
( 7.64176418e-01,  2.65573616e-01)
( 7.64276428e-01,  2.65573616e-01)
( 7.64376438e-01,  2.65573616e-01)
( 7.64476448e-01,  2.65573616e-01)
( 7.64576458e-01,  2.65573616e-01)
( 7.64676468e-01,  2.65573616e-01)
( 7.64776478e-01,  2.65573616e-01)
( 7.64876488e-01,  2.65573616e-01)
( 7.64976498e-01,  2.65573616e-01)
( 7.65076508e-01,  2.65573616e-01)
( 7.65176518e-01,  2.65573616e-01)
( 7.65276528e-01,  2.65573616e-01)
( 7.65376538e-01,  2.65573616e-01)
( 7.65476548e-01,  2.65573616e-01)
( 7.65576558e-01,  2.65573616e-01)
( 7.65676568e-01,  2.65573616e-01)
( 7.65776578e-01,  2.65573616e-01)
( 7.65876588e-01,  2.65573616e-01)
( 7.65976598e-01,  2.65573616e-01)
( 7.66076608e-01,  2.65573616e-01)
( 7.66176618e-01,  2.65573616e-01)
( 7.66276628e-01,  2.65573616e-01)
( 7.66376638e-01,  2.65573616e-01)
( 7.66476648e-01,  2.65573616e-01)
( 7.66576658e-01,  2.65573616e-01)
( 7.66676668e-01,  2.65573616e-01)
( 7.66776678e-01,  2.65573616e-01)
( 7.66876688e-01,  2.65573616e-01)
( 7.66976698e-01,  2.65573616e-01)
( 7.67076708e-01,  2.65573616e-01)
( 7.67176718e-01,  2.65573616e-01)
( 7.67276728e-01,  2.65573616e-01)
( 7.67376738e-01,  2.65573616e-01)
( 7.67476748e-01,  2.65573616e-01)
( 7.67576758e-01,  2.65573616e-01)
( 7.67676768e-01,  2.65573616e-01)
( 7.67776778e-01,  2.65573616e-01)
( 7.67876788e-01,  2.65573616e-01)
( 7.67976798e-01,  2.65573616e-01)
( 7.68076808e-01,  2.65573616e-01)
( 7.68176818e-01,  2.65573616e-01)
( 7.68276828e-01,  2.65573616e-01)
( 7.68376838e-01,  2.65573616e-01)
( 7.68476848e-01,  2.65573616e-01)
( 7.68576858e-01,  2.65573616e-01)
( 7.68676868e-01,  2.65573616e-01)
( 7.68776878e-01,  2.65573616e-01)
( 7.68876888e-01,  2.65573616e-01)
( 7.68976898e-01,  2.65573616e-01)
( 7.69076908e-01,  2.65573616e-01)
( 7.69176918e-01,  2.65573616e-01)
( 7.69276928e-01,  2.65573616e-01)
( 7.69376938e-01,  2.65573616e-01)
( 7.69476948e-01,  2.65573616e-01)
( 7.69576958e-01,  2.65573616e-01)
( 7.69676968e-01,  2.65573616e-01)
( 7.69776978e-01,  2.65573616e-01)
( 7.69876988e-01,  2.65573616e-01)
( 7.69976998e-01,  2.65573616e-01)
( 7.70077008e-01,  2.65573616e-01)
( 7.70177018e-01,  2.65573616e-01)
( 7.70277028e-01,  2.65573616e-01)
( 7.70377038e-01,  2.65573616e-01)
( 7.70477048e-01,  2.65573616e-01)
( 7.70577058e-01,  2.65573616e-01)
( 7.70677068e-01,  2.65573616e-01)
( 7.70777078e-01,  2.65573616e-01)
( 7.70877088e-01,  2.65573616e-01)
( 7.70977098e-01,  2.65573616e-01)
( 7.71077108e-01,  2.65573616e-01)
( 7.71177118e-01,  2.65573616e-01)
( 7.71277128e-01,  2.65573616e-01)
( 7.71377138e-01,  2.65573616e-01)
( 7.71477148e-01,  2.65573616e-01)
( 7.71577158e-01,  2.65573616e-01)
( 7.71677168e-01,  2.65573616e-01)
( 7.71777178e-01,  2.65573616e-01)
( 7.71877188e-01,  2.65573616e-01)
( 7.71977198e-01,  2.65573616e-01)
( 7.72077208e-01,  2.65573616e-01)
( 7.72177218e-01,  2.65573616e-01)
( 7.72277228e-01,  2.65573616e-01)
( 7.72377238e-01,  2.65573616e-01)
( 7.72477248e-01,  2.65573616e-01)
( 7.72577258e-01,  2.65573616e-01)
( 7.72677268e-01,  2.65573616e-01)
( 7.72777278e-01,  2.65573616e-01)
( 7.72877288e-01,  2.65573616e-01)
( 7.72977298e-01,  2.65573616e-01)
( 7.73077308e-01,  2.65573616e-01)
( 7.73177318e-01,  2.65573616e-01)
( 7.73277328e-01,  2.65573616e-01)
( 7.73377338e-01,  2.65573616e-01)
( 7.73477348e-01,  2.65573616e-01)
( 7.73577358e-01,  2.65573616e-01)
( 7.73677368e-01,  2.65573616e-01)
( 7.73777378e-01,  2.65573616e-01)
( 7.73877388e-01,  2.65573616e-01)
( 7.73977398e-01,  2.65573616e-01)
( 7.74077408e-01,  2.65573616e-01)
( 7.74177418e-01,  2.65573616e-01)
( 7.74277428e-01,  2.65573616e-01)
( 7.74377438e-01,  2.65573616e-01)
( 7.74477448e-01,  2.65573616e-01)
( 7.74577458e-01,  2.65573616e-01)
( 7.74677468e-01,  2.65573616e-01)
( 7.74777478e-01,  2.65573616e-01)
( 7.74877488e-01,  2.65573616e-01)
( 7.74977498e-01,  2.65573616e-01)
( 7.75077508e-01,  2.65573616e-01)
( 7.75177518e-01,  2.65573616e-01)
( 7.75277528e-01,  2.65573616e-01)
( 7.75377538e-01,  2.65573616e-01)
( 7.75477548e-01,  2.65573616e-01)
( 7.75577558e-01,  2.65573616e-01)
( 7.75677568e-01,  2.65573616e-01)
( 7.75777578e-01,  2.65573616e-01)
( 7.75877588e-01,  2.65573616e-01)
( 7.75977598e-01,  2.65573616e-01)
( 7.76077608e-01,  2.65573616e-01)
( 7.76177618e-01,  2.65573616e-01)
( 7.76277628e-01,  2.65573616e-01)
( 7.76377638e-01,  2.65573616e-01)
( 7.76477648e-01,  2.65573616e-01)
( 7.76577658e-01,  2.65573616e-01)
( 7.76677668e-01,  2.65573616e-01)
( 7.76777678e-01,  2.65573616e-01)
( 7.76877688e-01,  2.65573616e-01)
( 7.76977698e-01,  2.65573616e-01)
( 7.77077708e-01,  2.65573616e-01)
( 7.77177718e-01,  2.65573616e-01)
( 7.77277728e-01,  2.65573616e-01)
( 7.77377738e-01,  2.65573616e-01)
( 7.77477748e-01,  2.65573616e-01)
( 7.77577758e-01,  2.65573616e-01)
( 7.77677768e-01,  2.65573616e-01)
( 7.77777778e-01,  2.65573616e-01)
( 7.77877788e-01,  2.65573616e-01)
( 7.77977798e-01,  2.65573616e-01)
( 7.78077808e-01,  2.65573616e-01)
( 7.78177818e-01,  2.65573616e-01)
( 7.78277828e-01,  2.65573616e-01)
( 7.78377838e-01,  2.65573616e-01)
( 7.78477848e-01,  2.65573616e-01)
( 7.78577858e-01,  2.65573616e-01)
( 7.78677868e-01,  2.65573616e-01)
( 7.78777878e-01,  2.65573616e-01)
( 7.78877888e-01,  2.65573616e-01)
( 7.78977898e-01,  2.65573616e-01)
( 7.79077908e-01,  2.65573616e-01)
( 7.79177918e-01,  2.65573616e-01)
( 7.79277928e-01,  2.65573616e-01)
( 7.79377938e-01,  2.65573616e-01)
( 7.79477948e-01,  2.65573616e-01)
( 7.79577958e-01,  2.65573616e-01)
( 7.79677968e-01,  2.65573616e-01)
( 7.79777978e-01,  2.65573616e-01)
( 7.79877988e-01,  2.65573616e-01)
( 7.79977998e-01,  2.65573616e-01)
( 7.80078008e-01,  2.65573616e-01)
( 7.80178018e-01,  2.65573616e-01)
( 7.80278028e-01,  2.65573616e-01)
( 7.80378038e-01,  2.65573616e-01)
( 7.80478048e-01,  2.65573616e-01)
( 7.80578058e-01,  2.65573616e-01)
( 7.80678068e-01,  2.65573616e-01)
( 7.80778078e-01,  2.65573616e-01)
( 7.80878088e-01,  2.65573616e-01)
( 7.80978098e-01,  2.65573616e-01)
( 7.81078108e-01,  2.65573616e-01)
( 7.81178118e-01,  2.65573616e-01)
( 7.81278128e-01,  2.65573616e-01)
( 7.81378138e-01,  2.65573616e-01)
( 7.81478148e-01,  2.65573616e-01)
( 7.81578158e-01,  2.65573616e-01)
( 7.81678168e-01,  2.65573616e-01)
( 7.81778178e-01,  2.65573616e-01)
( 7.81878188e-01,  2.65573616e-01)
( 7.81978198e-01,  2.65573616e-01)
( 7.82078208e-01,  2.65573616e-01)
( 7.82178218e-01,  2.65573616e-01)
( 7.82278228e-01,  2.65573616e-01)
( 7.82378238e-01,  2.65573616e-01)
( 7.82478248e-01,  2.65573616e-01)
( 7.82578258e-01,  2.65573616e-01)
( 7.82678268e-01,  2.65573616e-01)
( 7.82778278e-01,  2.65573616e-01)
( 7.82878288e-01,  2.65573616e-01)
( 7.82978298e-01,  2.65573616e-01)
( 7.83078308e-01,  2.65573616e-01)
( 7.83178318e-01,  2.65573616e-01)
( 7.83278328e-01,  2.65573616e-01)
( 7.83378338e-01,  2.65573616e-01)
( 7.83478348e-01,  2.65573616e-01)
( 7.83578358e-01,  2.65573616e-01)
( 7.83678368e-01,  2.65573616e-01)
( 7.83778378e-01,  2.65573616e-01)
( 7.83878388e-01,  2.65573616e-01)
( 7.83978398e-01,  2.65573616e-01)
( 7.84078408e-01,  2.65573616e-01)
( 7.84178418e-01,  2.65573616e-01)
( 7.84278428e-01,  2.65573616e-01)
( 7.84378438e-01,  2.65573616e-01)
( 7.84478448e-01,  2.65573616e-01)
( 7.84578458e-01,  2.65573616e-01)
( 7.84678468e-01,  2.65573616e-01)
( 7.84778478e-01,  2.65573616e-01)
( 7.84878488e-01,  2.65573616e-01)
( 7.84978498e-01,  2.65573616e-01)
( 7.85078508e-01,  2.65573616e-01)
( 7.85178518e-01,  2.65573616e-01)
( 7.85278528e-01,  2.65573616e-01)
( 7.85378538e-01,  2.65573616e-01)
( 7.85478548e-01,  2.65573616e-01)
( 7.85578558e-01,  2.65573616e-01)
( 7.85678568e-01,  2.65573616e-01)
( 7.85778578e-01,  2.65573616e-01)
( 7.85878588e-01,  2.65573616e-01)
( 7.85978598e-01,  2.65573616e-01)
( 7.86078608e-01,  2.65573616e-01)
( 7.86178618e-01,  2.65573616e-01)
( 7.86278628e-01,  2.65573616e-01)
( 7.86378638e-01,  2.65573616e-01)
( 7.86478648e-01,  2.65573616e-01)
( 7.86578658e-01,  2.65573616e-01)
( 7.86678668e-01,  2.65573616e-01)
( 7.86778678e-01,  2.65573616e-01)
( 7.86878688e-01,  2.65573616e-01)
( 7.86978698e-01,  2.65573616e-01)
( 7.87078708e-01,  2.65573616e-01)
( 7.87178718e-01,  2.65573616e-01)
( 7.87278728e-01,  2.65573616e-01)
( 7.87378738e-01,  2.65573616e-01)
( 7.87478748e-01,  2.65573616e-01)
( 7.87578758e-01,  2.65573616e-01)
( 7.87678768e-01,  2.65573616e-01)
( 7.87778778e-01,  2.65573616e-01)
( 7.87878788e-01,  2.65573616e-01)
( 7.87978798e-01,  2.65573616e-01)
( 7.88078808e-01,  2.65573616e-01)
( 7.88178818e-01,  2.65573616e-01)
( 7.88278828e-01,  2.65573616e-01)
( 7.88378838e-01,  2.65573616e-01)
( 7.88478848e-01,  2.65573616e-01)
( 7.88578858e-01,  2.65573616e-01)
( 7.88678868e-01,  2.65573616e-01)
( 7.88778878e-01,  2.65573616e-01)
( 7.88878888e-01,  2.65573616e-01)
( 7.88978898e-01,  2.65573616e-01)
( 7.89078908e-01,  2.65573616e-01)
( 7.89178918e-01,  2.65573616e-01)
( 7.89278928e-01,  2.65573616e-01)
( 7.89378938e-01,  2.65573616e-01)
( 7.89478948e-01,  2.65573616e-01)
( 7.89578958e-01,  2.65573616e-01)
( 7.89678968e-01,  2.65573616e-01)
( 7.89778978e-01,  2.65573616e-01)
( 7.89878988e-01,  2.65573616e-01)
( 7.89978998e-01,  2.65573616e-01)
( 7.90079008e-01,  2.65573616e-01)
( 7.90179018e-01,  2.65573616e-01)
( 7.90279028e-01,  2.65573616e-01)
( 7.90379038e-01,  2.65573616e-01)
( 7.90479048e-01,  2.65573616e-01)
( 7.90579058e-01,  2.65573616e-01)
( 7.90679068e-01,  2.65573616e-01)
( 7.90779078e-01,  2.65573616e-01)
( 7.90879088e-01,  2.65573616e-01)
( 7.90979098e-01,  2.65573616e-01)
( 7.91079108e-01,  2.65573616e-01)
( 7.91179118e-01,  2.65573616e-01)
( 7.91279128e-01,  2.65573616e-01)
( 7.91379138e-01,  2.65573616e-01)
( 7.91479148e-01,  2.65573616e-01)
( 7.91579158e-01,  2.65573616e-01)
( 7.91679168e-01,  2.65573616e-01)
( 7.91779178e-01,  2.65573616e-01)
( 7.91879188e-01,  2.65573616e-01)
( 7.91979198e-01,  2.65573616e-01)
( 7.92079208e-01,  2.65573616e-01)
( 7.92179218e-01,  2.65573616e-01)
( 7.92279228e-01,  2.65573616e-01)
( 7.92379238e-01,  2.65573616e-01)
( 7.92479248e-01,  2.65573616e-01)
( 7.92579258e-01,  2.65573616e-01)
( 7.92679268e-01,  2.65573616e-01)
( 7.92779278e-01,  2.65573616e-01)
( 7.92879288e-01,  2.65573616e-01)
( 7.92979298e-01,  2.65573616e-01)
( 7.93079308e-01,  2.65573616e-01)
( 7.93179318e-01,  2.65573616e-01)
( 7.93279328e-01,  2.65573616e-01)
( 7.93379338e-01,  2.65573616e-01)
( 7.93479348e-01,  2.65573616e-01)
( 7.93579358e-01,  2.65573616e-01)
( 7.93679368e-01,  2.65573616e-01)
( 7.93779378e-01,  2.65573616e-01)
( 7.93879388e-01,  2.65573616e-01)
( 7.93979398e-01,  2.65573616e-01)
( 7.94079408e-01,  2.65573616e-01)
( 7.94179418e-01,  2.65573616e-01)
( 7.94279428e-01,  2.65573616e-01)
( 7.94379438e-01,  2.65573616e-01)
( 7.94479448e-01,  2.65573616e-01)
( 7.94579458e-01,  2.65573616e-01)
( 7.94679468e-01,  2.65573616e-01)
( 7.94779478e-01,  2.65573616e-01)
( 7.94879488e-01,  2.65573616e-01)
( 7.94979498e-01,  2.65573616e-01)
( 7.95079508e-01,  2.65573616e-01)
( 7.95179518e-01,  2.65573616e-01)
( 7.95279528e-01,  2.65573616e-01)
( 7.95379538e-01,  2.65573616e-01)
( 7.95479548e-01,  2.65573616e-01)
( 7.95579558e-01,  2.65573616e-01)
( 7.95679568e-01,  2.65573616e-01)
( 7.95779578e-01,  2.65573616e-01)
( 7.95879588e-01,  2.65573616e-01)
( 7.95979598e-01,  2.65573616e-01)
( 7.96079608e-01,  2.65573616e-01)
( 7.96179618e-01,  2.65573616e-01)
( 7.96279628e-01,  2.65573616e-01)
( 7.96379638e-01,  2.65573616e-01)
( 7.96479648e-01,  2.65573616e-01)
( 7.96579658e-01,  2.65573616e-01)
( 7.96679668e-01,  2.65573616e-01)
( 7.96779678e-01,  2.65573616e-01)
( 7.96879688e-01,  2.65573616e-01)
( 7.96979698e-01,  2.65573616e-01)
( 7.97079708e-01,  2.65573616e-01)
( 7.97179718e-01,  2.65573616e-01)
( 7.97279728e-01,  2.65573616e-01)
( 7.97379738e-01,  2.65573616e-01)
( 7.97479748e-01,  2.65573616e-01)
( 7.97579758e-01,  2.65573616e-01)
( 7.97679768e-01,  2.65573616e-01)
( 7.97779778e-01,  2.65573616e-01)
( 7.97879788e-01,  2.65573616e-01)
( 7.97979798e-01,  2.65573616e-01)
( 7.98079808e-01,  2.65573616e-01)
( 7.98179818e-01,  2.65573616e-01)
( 7.98279828e-01,  2.65573616e-01)
( 7.98379838e-01,  2.65573616e-01)
( 7.98479848e-01,  2.65573616e-01)
( 7.98579858e-01,  2.65573616e-01)
( 7.98679868e-01,  2.65573616e-01)
( 7.98779878e-01,  2.65573616e-01)
( 7.98879888e-01,  2.65573616e-01)
( 7.98979898e-01,  2.65573616e-01)
( 7.99079908e-01,  2.65573616e-01)
( 7.99179918e-01,  2.65573616e-01)
( 7.99279928e-01,  2.65573616e-01)
( 7.99379938e-01,  2.65573616e-01)
( 7.99479948e-01,  2.65573616e-01)
( 7.99579958e-01,  2.65573616e-01)
( 7.99679968e-01,  2.65573616e-01)
( 7.99779978e-01,  2.65573616e-01)
( 7.99879988e-01,  2.65573616e-01)
( 7.99979998e-01,  2.65573616e-01)
( 8.00080008e-01,  2.65573616e-01)
( 8.00180018e-01,  2.65573616e-01)
( 8.00280028e-01,  2.65573616e-01)
( 8.00380038e-01,  2.65573616e-01)
( 8.00480048e-01,  2.65573616e-01)
( 8.00580058e-01,  2.65573616e-01)
( 8.00680068e-01,  2.65573616e-01)
( 8.00780078e-01,  2.65573616e-01)
( 8.00880088e-01,  2.65573616e-01)
( 8.00980098e-01,  2.65573616e-01)
( 8.01080108e-01,  2.65573616e-01)
( 8.01180118e-01,  2.65573616e-01)
( 8.01280128e-01,  2.65573616e-01)
( 8.01380138e-01,  2.65573616e-01)
( 8.01480148e-01,  2.65573616e-01)
( 8.01580158e-01,  2.65573616e-01)
( 8.01680168e-01,  2.65573616e-01)
( 8.01780178e-01,  2.65573616e-01)
( 8.01880188e-01,  2.65573616e-01)
( 8.01980198e-01,  2.65573616e-01)
( 8.02080208e-01,  2.65573616e-01)
( 8.02180218e-01,  2.65573616e-01)
( 8.02280228e-01,  2.65573616e-01)
( 8.02380238e-01,  2.65573616e-01)
( 8.02480248e-01,  2.65573616e-01)
( 8.02580258e-01,  2.65573616e-01)
( 8.02680268e-01,  2.65573616e-01)
( 8.02780278e-01,  2.65573616e-01)
( 8.02880288e-01,  2.65573616e-01)
( 8.02980298e-01,  2.65573616e-01)
( 8.03080308e-01,  2.65573616e-01)
( 8.03180318e-01,  2.65573616e-01)
( 8.03280328e-01,  2.65573616e-01)
( 8.03380338e-01,  2.65573616e-01)
( 8.03480348e-01,  2.65573616e-01)
( 8.03580358e-01,  2.65573616e-01)
( 8.03680368e-01,  2.65573616e-01)
( 8.03780378e-01,  2.65573616e-01)
( 8.03880388e-01,  2.65573616e-01)
( 8.03980398e-01,  2.65573616e-01)
( 8.04080408e-01,  2.65573616e-01)
( 8.04180418e-01,  2.65573616e-01)
( 8.04280428e-01,  2.65573616e-01)
( 8.04380438e-01,  2.65573616e-01)
( 8.04480448e-01,  2.65573616e-01)
( 8.04580458e-01,  2.65573616e-01)
( 8.04680468e-01,  2.65573616e-01)
( 8.04780478e-01,  2.65573616e-01)
( 8.04880488e-01,  2.65573616e-01)
( 8.04980498e-01,  2.65573616e-01)
( 8.05080508e-01,  2.65573616e-01)
( 8.05180518e-01,  2.65573616e-01)
( 8.05280528e-01,  2.65573616e-01)
( 8.05380538e-01,  2.65573616e-01)
( 8.05480548e-01,  2.65573616e-01)
( 8.05580558e-01,  2.65573616e-01)
( 8.05680568e-01,  2.65573616e-01)
( 8.05780578e-01,  2.65573616e-01)
( 8.05880588e-01,  2.65573616e-01)
( 8.05980598e-01,  2.65573616e-01)
( 8.06080608e-01,  2.65573616e-01)
( 8.06180618e-01,  2.65573616e-01)
( 8.06280628e-01,  2.65573616e-01)
( 8.06380638e-01,  2.65573616e-01)
( 8.06480648e-01,  2.65573616e-01)
( 8.06580658e-01,  2.65573616e-01)
( 8.06680668e-01,  2.65573616e-01)
( 8.06780678e-01,  2.65573616e-01)
( 8.06880688e-01,  2.65573616e-01)
( 8.06980698e-01,  2.65573616e-01)
( 8.07080708e-01,  2.65573616e-01)
( 8.07180718e-01,  2.65573616e-01)
( 8.07280728e-01,  2.65573616e-01)
( 8.07380738e-01,  2.65573616e-01)
( 8.07480748e-01,  2.65573616e-01)
( 8.07580758e-01,  2.65573616e-01)
( 8.07680768e-01,  2.65573616e-01)
( 8.07780778e-01,  2.65573616e-01)
( 8.07880788e-01,  2.65573616e-01)
( 8.07980798e-01,  2.65573616e-01)
( 8.08080808e-01,  2.65573616e-01)
( 8.08180818e-01,  2.65573616e-01)
( 8.08280828e-01,  2.65573616e-01)
( 8.08380838e-01,  2.65573616e-01)
( 8.08480848e-01,  2.65573616e-01)
( 8.08580858e-01,  2.65573616e-01)
( 8.08680868e-01,  2.65573616e-01)
( 8.08780878e-01,  2.65573616e-01)
( 8.08880888e-01,  2.65573616e-01)
( 8.08980898e-01,  2.65573616e-01)
( 8.09080908e-01,  2.65573616e-01)
( 8.09180918e-01,  2.65573616e-01)
( 8.09280928e-01,  2.65573616e-01)
( 8.09380938e-01,  2.65573616e-01)
( 8.09480948e-01,  2.65573616e-01)
( 8.09580958e-01,  2.65573616e-01)
( 8.09680968e-01,  2.65573616e-01)
( 8.09780978e-01,  2.65573616e-01)
( 8.09880988e-01,  2.65573616e-01)
( 8.09980998e-01,  2.65573616e-01)
( 8.10081008e-01,  2.65573616e-01)
( 8.10181018e-01,  2.65573616e-01)
( 8.10281028e-01,  2.65573616e-01)
( 8.10381038e-01,  2.65573616e-01)
( 8.10481048e-01,  2.65573616e-01)
( 8.10581058e-01,  2.65573616e-01)
( 8.10681068e-01,  2.65573616e-01)
( 8.10781078e-01,  2.65573616e-01)
( 8.10881088e-01,  2.65573616e-01)
( 8.10981098e-01,  2.65573616e-01)
( 8.11081108e-01,  2.65573616e-01)
( 8.11181118e-01,  2.65573616e-01)
( 8.11281128e-01,  2.65573616e-01)
( 8.11381138e-01,  2.65573616e-01)
( 8.11481148e-01,  2.65573616e-01)
( 8.11581158e-01,  2.65573616e-01)
( 8.11681168e-01,  2.65573616e-01)
( 8.11781178e-01,  2.65573616e-01)
( 8.11881188e-01,  2.65573616e-01)
( 8.11981198e-01,  2.65573616e-01)
( 8.12081208e-01,  2.65573616e-01)
( 8.12181218e-01,  2.65573616e-01)
( 8.12281228e-01,  2.65573616e-01)
( 8.12381238e-01,  2.65573616e-01)
( 8.12481248e-01,  2.65573616e-01)
( 8.12581258e-01,  2.65573616e-01)
( 8.12681268e-01,  2.65573616e-01)
( 8.12781278e-01,  2.65573616e-01)
( 8.12881288e-01,  2.65573616e-01)
( 8.12981298e-01,  2.65573616e-01)
( 8.13081308e-01,  2.65573616e-01)
( 8.13181318e-01,  2.65573616e-01)
( 8.13281328e-01,  2.65573616e-01)
( 8.13381338e-01,  2.65573616e-01)
( 8.13481348e-01,  2.65573616e-01)
( 8.13581358e-01,  2.65573616e-01)
( 8.13681368e-01,  2.65573616e-01)
( 8.13781378e-01,  2.65573616e-01)
( 8.13881388e-01,  2.65573616e-01)
( 8.13981398e-01,  2.65573616e-01)
( 8.14081408e-01,  2.65573616e-01)
( 8.14181418e-01,  2.65573616e-01)
( 8.14281428e-01,  2.65573616e-01)
( 8.14381438e-01,  2.65573616e-01)
( 8.14481448e-01,  2.65573616e-01)
( 8.14581458e-01,  2.65573616e-01)
( 8.14681468e-01,  2.65573616e-01)
( 8.14781478e-01,  2.65573616e-01)
( 8.14881488e-01,  2.65573616e-01)
( 8.14981498e-01,  2.65573616e-01)
( 8.15081508e-01,  2.65573616e-01)
( 8.15181518e-01,  2.65573616e-01)
( 8.15281528e-01,  2.65573616e-01)
( 8.15381538e-01,  2.65573616e-01)
( 8.15481548e-01,  2.65573616e-01)
( 8.15581558e-01,  2.65573616e-01)
( 8.15681568e-01,  2.65573616e-01)
( 8.15781578e-01,  2.65573616e-01)
( 8.15881588e-01,  2.65573616e-01)
( 8.15981598e-01,  2.65573616e-01)
( 8.16081608e-01,  2.65573616e-01)
( 8.16181618e-01,  2.65573616e-01)
( 8.16281628e-01,  2.65573616e-01)
( 8.16381638e-01,  2.65573616e-01)
( 8.16481648e-01,  2.65573616e-01)
( 8.16581658e-01,  2.65573616e-01)
( 8.16681668e-01,  2.65573616e-01)
( 8.16781678e-01,  2.65573616e-01)
( 8.16881688e-01,  2.65573616e-01)
( 8.16981698e-01,  2.65573616e-01)
( 8.17081708e-01,  2.65573616e-01)
( 8.17181718e-01,  2.65573616e-01)
( 8.17281728e-01,  2.65573616e-01)
( 8.17381738e-01,  2.65573616e-01)
( 8.17481748e-01,  2.65573616e-01)
( 8.17581758e-01,  2.65573616e-01)
( 8.17681768e-01,  2.65573616e-01)
( 8.17781778e-01,  2.65573616e-01)
( 8.17881788e-01,  2.65573616e-01)
( 8.17981798e-01,  2.65573616e-01)
( 8.18081808e-01,  2.65573616e-01)
( 8.18181818e-01,  2.65573616e-01)
( 8.18281828e-01,  2.65573616e-01)
( 8.18381838e-01,  2.65573616e-01)
( 8.18481848e-01,  2.65573616e-01)
( 8.18581858e-01,  2.65573616e-01)
( 8.18681868e-01,  2.65573616e-01)
( 8.18781878e-01,  2.65573616e-01)
( 8.18881888e-01,  2.65573616e-01)
( 8.18981898e-01,  2.65573616e-01)
( 8.19081908e-01,  2.65573616e-01)
( 8.19181918e-01,  2.65573616e-01)
( 8.19281928e-01,  2.65573616e-01)
( 8.19381938e-01,  2.65573616e-01)
( 8.19481948e-01,  2.65573616e-01)
( 8.19581958e-01,  2.65573616e-01)
( 8.19681968e-01,  2.65573616e-01)
( 8.19781978e-01,  2.65573616e-01)
( 8.19881988e-01,  2.65573616e-01)
( 8.19981998e-01,  2.65573616e-01)
( 8.20082008e-01,  2.65573616e-01)
( 8.20182018e-01,  2.65573616e-01)
( 8.20282028e-01,  2.65573616e-01)
( 8.20382038e-01,  2.65573616e-01)
( 8.20482048e-01,  2.65573616e-01)
( 8.20582058e-01,  2.65573616e-01)
( 8.20682068e-01,  2.65573616e-01)
( 8.20782078e-01,  2.65573616e-01)
( 8.20882088e-01,  2.65573616e-01)
( 8.20982098e-01,  2.65573616e-01)
( 8.21082108e-01,  2.65573616e-01)
( 8.21182118e-01,  2.65573616e-01)
( 8.21282128e-01,  2.65573616e-01)
( 8.21382138e-01,  2.65573616e-01)
( 8.21482148e-01,  2.65573616e-01)
( 8.21582158e-01,  2.65573616e-01)
( 8.21682168e-01,  2.65573616e-01)
( 8.21782178e-01,  2.65573616e-01)
( 8.21882188e-01,  2.65573616e-01)
( 8.21982198e-01,  2.65573616e-01)
( 8.22082208e-01,  2.65573616e-01)
( 8.22182218e-01,  2.65573616e-01)
( 8.22282228e-01,  2.65573616e-01)
( 8.22382238e-01,  2.65573616e-01)
( 8.22482248e-01,  2.65573616e-01)
( 8.22582258e-01,  2.65573616e-01)
( 8.22682268e-01,  2.65573616e-01)
( 8.22782278e-01,  2.65573616e-01)
( 8.22882288e-01,  2.65573616e-01)
( 8.22982298e-01,  2.65573616e-01)
( 8.23082308e-01,  2.65573616e-01)
( 8.23182318e-01,  2.65573616e-01)
( 8.23282328e-01,  2.65573616e-01)
( 8.23382338e-01,  2.65573616e-01)
( 8.23482348e-01,  2.65573616e-01)
( 8.23582358e-01,  2.65573616e-01)
( 8.23682368e-01,  2.65573616e-01)
( 8.23782378e-01,  2.65573616e-01)
( 8.23882388e-01,  2.65573616e-01)
( 8.23982398e-01,  2.65573616e-01)
( 8.24082408e-01,  2.65573616e-01)
( 8.24182418e-01,  2.65573616e-01)
( 8.24282428e-01,  2.65573616e-01)
( 8.24382438e-01,  2.65573616e-01)
( 8.24482448e-01,  2.65573616e-01)
( 8.24582458e-01,  2.65573616e-01)
( 8.24682468e-01,  2.65573616e-01)
( 8.24782478e-01,  2.65573616e-01)
( 8.24882488e-01,  2.65573616e-01)
( 8.24982498e-01,  2.65573616e-01)
( 8.25082508e-01,  2.65573616e-01)
( 8.25182518e-01,  2.65573616e-01)
( 8.25282528e-01,  2.65573616e-01)
( 8.25382538e-01,  2.65573616e-01)
( 8.25482548e-01,  2.65573616e-01)
( 8.25582558e-01,  2.65573616e-01)
( 8.25682568e-01,  2.65573616e-01)
( 8.25782578e-01,  2.65573616e-01)
( 8.25882588e-01,  2.65573616e-01)
( 8.25982598e-01,  2.65573616e-01)
( 8.26082608e-01,  2.65573616e-01)
( 8.26182618e-01,  2.65573616e-01)
( 8.26282628e-01,  2.65573616e-01)
( 8.26382638e-01,  2.65573616e-01)
( 8.26482648e-01,  2.65573616e-01)
( 8.26582658e-01,  2.65573616e-01)
( 8.26682668e-01,  2.65573616e-01)
( 8.26782678e-01,  2.65573616e-01)
( 8.26882688e-01,  2.65573616e-01)
( 8.26982698e-01,  2.65573616e-01)
( 8.27082708e-01,  2.65573616e-01)
( 8.27182718e-01,  2.65573616e-01)
( 8.27282728e-01,  2.65573616e-01)
( 8.27382738e-01,  2.65573616e-01)
( 8.27482748e-01,  2.65573616e-01)
( 8.27582758e-01,  2.65573616e-01)
( 8.27682768e-01,  2.65573616e-01)
( 8.27782778e-01,  2.65573616e-01)
( 8.27882788e-01,  2.65573616e-01)
( 8.27982798e-01,  2.65573616e-01)
( 8.28082808e-01,  2.65573616e-01)
( 8.28182818e-01,  2.65573616e-01)
( 8.28282828e-01,  2.65573616e-01)
( 8.28382838e-01,  2.65573616e-01)
( 8.28482848e-01,  2.65573616e-01)
( 8.28582858e-01,  2.65573616e-01)
( 8.28682868e-01,  2.65573616e-01)
( 8.28782878e-01,  2.65573616e-01)
( 8.28882888e-01,  2.65573616e-01)
( 8.28982898e-01,  2.65573616e-01)
( 8.29082908e-01,  2.65573616e-01)
( 8.29182918e-01,  2.65573616e-01)
( 8.29282928e-01,  2.65573616e-01)
( 8.29382938e-01,  2.65573616e-01)
( 8.29482948e-01,  2.65573616e-01)
( 8.29582958e-01,  2.65573616e-01)
( 8.29682968e-01,  2.65573616e-01)
( 8.29782978e-01,  2.65573616e-01)
( 8.29882988e-01,  2.65573616e-01)
( 8.29982998e-01,  2.65573616e-01)
( 8.30083008e-01,  2.65573616e-01)
( 8.30183018e-01,  2.65573616e-01)
( 8.30283028e-01,  2.65573616e-01)
( 8.30383038e-01,  2.65573616e-01)
( 8.30483048e-01,  2.65573616e-01)
( 8.30583058e-01,  2.65573616e-01)
( 8.30683068e-01,  2.65573616e-01)
( 8.30783078e-01,  2.65573616e-01)
( 8.30883088e-01,  2.65573616e-01)
( 8.30983098e-01,  2.65573616e-01)
( 8.31083108e-01,  2.65573616e-01)
( 8.31183118e-01,  2.65573616e-01)
( 8.31283128e-01,  2.65573616e-01)
( 8.31383138e-01,  2.65573616e-01)
( 8.31483148e-01,  2.65573616e-01)
( 8.31583158e-01,  2.65573616e-01)
( 8.31683168e-01,  2.65573616e-01)
( 8.31783178e-01,  2.65573616e-01)
( 8.31883188e-01,  2.65573616e-01)
( 8.31983198e-01,  2.65573616e-01)
( 8.32083208e-01,  2.65573616e-01)
( 8.32183218e-01,  2.65573616e-01)
( 8.32283228e-01,  2.65573616e-01)
( 8.32383238e-01,  2.65573616e-01)
( 8.32483248e-01,  2.65573616e-01)
( 8.32583258e-01,  2.65573616e-01)
( 8.32683268e-01,  2.65573616e-01)
( 8.32783278e-01,  2.65573616e-01)
( 8.32883288e-01,  2.65573616e-01)
( 8.32983298e-01,  2.65573616e-01)
( 8.33083308e-01,  2.65573616e-01)
( 8.33183318e-01,  2.65573616e-01)
( 8.33283328e-01,  2.65573616e-01)
( 8.33383338e-01,  2.65573616e-01)
( 8.33483348e-01,  2.65573616e-01)
( 8.33583358e-01,  2.65573616e-01)
( 8.33683368e-01,  2.65573616e-01)
( 8.33783378e-01,  2.65573616e-01)
( 8.33883388e-01,  2.65573616e-01)
( 8.33983398e-01,  2.65573616e-01)
( 8.34083408e-01,  2.65573616e-01)
( 8.34183418e-01,  2.65573616e-01)
( 8.34283428e-01,  2.65573616e-01)
( 8.34383438e-01,  2.65573616e-01)
( 8.34483448e-01,  2.65573616e-01)
( 8.34583458e-01,  2.65573616e-01)
( 8.34683468e-01,  2.65573616e-01)
( 8.34783478e-01,  2.65573616e-01)
( 8.34883488e-01,  2.65573616e-01)
( 8.34983498e-01,  2.65573616e-01)
( 8.35083508e-01,  2.65573616e-01)
( 8.35183518e-01,  2.65573616e-01)
( 8.35283528e-01,  2.65573616e-01)
( 8.35383538e-01,  2.65573616e-01)
( 8.35483548e-01,  2.65573616e-01)
( 8.35583558e-01,  2.65573616e-01)
( 8.35683568e-01,  2.65573616e-01)
( 8.35783578e-01,  2.65573616e-01)
( 8.35883588e-01,  2.65573616e-01)
( 8.35983598e-01,  2.65573616e-01)
( 8.36083608e-01,  2.65573616e-01)
( 8.36183618e-01,  2.65573616e-01)
( 8.36283628e-01,  2.65573616e-01)
( 8.36383638e-01,  2.65573616e-01)
( 8.36483648e-01,  2.65573616e-01)
( 8.36583658e-01,  2.65573616e-01)
( 8.36683668e-01,  2.65573616e-01)
( 8.36783678e-01,  2.65573616e-01)
( 8.36883688e-01,  2.65573616e-01)
( 8.36983698e-01,  2.65573616e-01)
( 8.37083708e-01,  2.65573616e-01)
( 8.37183718e-01,  2.65573616e-01)
( 8.37283728e-01,  2.65573616e-01)
( 8.37383738e-01,  2.65573616e-01)
( 8.37483748e-01,  2.65573616e-01)
( 8.37583758e-01,  2.65573616e-01)
( 8.37683768e-01,  2.65573616e-01)
( 8.37783778e-01,  2.65573616e-01)
( 8.37883788e-01,  2.65573616e-01)
( 8.37983798e-01,  2.65573616e-01)
( 8.38083808e-01,  2.65573616e-01)
( 8.38183818e-01,  2.65573616e-01)
( 8.38283828e-01,  2.65573616e-01)
( 8.38383838e-01,  2.65573616e-01)
( 8.38483848e-01,  2.65573616e-01)
( 8.38583858e-01,  2.65573616e-01)
( 8.38683868e-01,  2.65573616e-01)
( 8.38783878e-01,  2.65573616e-01)
( 8.38883888e-01,  2.65573616e-01)
( 8.38983898e-01,  2.65573616e-01)
( 8.39083908e-01,  2.65573616e-01)
( 8.39183918e-01,  2.65573616e-01)
( 8.39283928e-01,  2.65573616e-01)
( 8.39383938e-01,  2.65573616e-01)
( 8.39483948e-01,  2.65573616e-01)
( 8.39583958e-01,  2.65573616e-01)
( 8.39683968e-01,  2.65573616e-01)
( 8.39783978e-01,  2.65573616e-01)
( 8.39883988e-01,  2.65573616e-01)
( 8.39983998e-01,  2.65573616e-01)
( 8.40084008e-01,  2.65573616e-01)
( 8.40184018e-01,  2.65573616e-01)
( 8.40284028e-01,  2.65573616e-01)
( 8.40384038e-01,  2.65573616e-01)
( 8.40484048e-01,  2.65573616e-01)
( 8.40584058e-01,  2.65573616e-01)
( 8.40684068e-01,  2.65573616e-01)
( 8.40784078e-01,  2.65573616e-01)
( 8.40884088e-01,  2.65573616e-01)
( 8.40984098e-01,  2.65573616e-01)
( 8.41084108e-01,  2.65573616e-01)
( 8.41184118e-01,  2.65573616e-01)
( 8.41284128e-01,  2.65573616e-01)
( 8.41384138e-01,  2.65573616e-01)
( 8.41484148e-01,  2.65573616e-01)
( 8.41584158e-01,  2.65573616e-01)
( 8.41684168e-01,  2.65573616e-01)
( 8.41784178e-01,  2.65573616e-01)
( 8.41884188e-01,  2.65573616e-01)
( 8.41984198e-01,  2.65573616e-01)
( 8.42084208e-01,  2.65573616e-01)
( 8.42184218e-01,  2.65573616e-01)
( 8.42284228e-01,  2.65573616e-01)
( 8.42384238e-01,  2.65573616e-01)
( 8.42484248e-01,  2.65573616e-01)
( 8.42584258e-01,  2.65573616e-01)
( 8.42684268e-01,  2.65573616e-01)
( 8.42784278e-01,  2.65573616e-01)
( 8.42884288e-01,  2.65573616e-01)
( 8.42984298e-01,  2.65573616e-01)
( 8.43084308e-01,  2.65573616e-01)
( 8.43184318e-01,  2.65573616e-01)
( 8.43284328e-01,  2.65573616e-01)
( 8.43384338e-01,  2.65573616e-01)
( 8.43484348e-01,  2.65573616e-01)
( 8.43584358e-01,  2.65573616e-01)
( 8.43684368e-01,  2.65573616e-01)
( 8.43784378e-01,  2.65573616e-01)
( 8.43884388e-01,  2.65573616e-01)
( 8.43984398e-01,  2.65573616e-01)
( 8.44084408e-01,  2.65573616e-01)
( 8.44184418e-01,  2.65573616e-01)
( 8.44284428e-01,  2.65573616e-01)
( 8.44384438e-01,  2.65573616e-01)
( 8.44484448e-01,  2.65573616e-01)
( 8.44584458e-01,  2.65573616e-01)
( 8.44684468e-01,  2.65573616e-01)
( 8.44784478e-01,  2.65573616e-01)
( 8.44884488e-01,  2.65573616e-01)
( 8.44984498e-01,  2.65573616e-01)
( 8.45084508e-01,  2.65573616e-01)
( 8.45184518e-01,  2.65573616e-01)
( 8.45284528e-01,  2.65573616e-01)
( 8.45384538e-01,  2.65573616e-01)
( 8.45484548e-01,  2.65573616e-01)
( 8.45584558e-01,  2.65573616e-01)
( 8.45684568e-01,  2.65573616e-01)
( 8.45784578e-01,  2.65573616e-01)
( 8.45884588e-01,  2.65573616e-01)
( 8.45984598e-01,  2.65573616e-01)
( 8.46084608e-01,  2.65573616e-01)
( 8.46184618e-01,  2.65573616e-01)
( 8.46284628e-01,  2.65573616e-01)
( 8.46384638e-01,  2.65573616e-01)
( 8.46484648e-01,  2.65573616e-01)
( 8.46584658e-01,  2.65573616e-01)
( 8.46684668e-01,  2.65573616e-01)
( 8.46784678e-01,  2.65573616e-01)
( 8.46884688e-01,  2.65573616e-01)
( 8.46984698e-01,  2.65573616e-01)
( 8.47084708e-01,  2.65573616e-01)
( 8.47184718e-01,  2.65573616e-01)
( 8.47284728e-01,  2.65573616e-01)
( 8.47384738e-01,  2.65573616e-01)
( 8.47484748e-01,  2.65573616e-01)
( 8.47584758e-01,  2.65573616e-01)
( 8.47684768e-01,  2.65573616e-01)
( 8.47784778e-01,  2.65573616e-01)
( 8.47884788e-01,  2.65573616e-01)
( 8.47984798e-01,  2.65573616e-01)
( 8.48084808e-01,  2.65573616e-01)
( 8.48184818e-01,  2.65573616e-01)
( 8.48284828e-01,  2.65573616e-01)
( 8.48384838e-01,  2.65573616e-01)
( 8.48484848e-01,  2.65573616e-01)
( 8.48584858e-01,  2.65573616e-01)
( 8.48684868e-01,  2.65573616e-01)
( 8.48784878e-01,  2.65573616e-01)
( 8.48884888e-01,  2.65573616e-01)
( 8.48984898e-01,  2.65573616e-01)
( 8.49084908e-01,  2.65573616e-01)
( 8.49184918e-01,  2.65573616e-01)
( 8.49284928e-01,  2.65573616e-01)
( 8.49384938e-01,  2.65573616e-01)
( 8.49484948e-01,  2.65573616e-01)
( 8.49584958e-01,  2.65573616e-01)
( 8.49684968e-01,  2.65573616e-01)
( 8.49784978e-01,  2.65573616e-01)
( 8.49884988e-01,  2.65573616e-01)
( 8.49984998e-01,  2.65573616e-01)
( 8.50085009e-01,  2.65573616e-01)
( 8.50185019e-01,  2.65573616e-01)
( 8.50285029e-01,  2.65573616e-01)
( 8.50385039e-01,  2.65573616e-01)
( 8.50485049e-01,  1.25000000e-01)
( 8.50585059e-01,  1.25000000e-01)
( 8.50685069e-01,  1.25000000e-01)
( 8.50785079e-01,  1.25000000e-01)
( 8.50885089e-01,  1.25000000e-01)
( 8.50985099e-01,  1.25000000e-01)
( 8.51085109e-01,  1.25000000e-01)
( 8.51185119e-01,  1.25000000e-01)
( 8.51285129e-01,  1.25000000e-01)
( 8.51385139e-01,  1.25000000e-01)
( 8.51485149e-01,  1.25000000e-01)
( 8.51585159e-01,  1.25000000e-01)
( 8.51685169e-01,  1.25000000e-01)
( 8.51785179e-01,  1.25000000e-01)
( 8.51885189e-01,  1.25000000e-01)
( 8.51985199e-01,  1.25000000e-01)
( 8.52085209e-01,  1.25000000e-01)
( 8.52185219e-01,  1.25000000e-01)
( 8.52285229e-01,  1.25000000e-01)
( 8.52385239e-01,  1.25000000e-01)
( 8.52485249e-01,  1.25000000e-01)
( 8.52585259e-01,  1.25000000e-01)
( 8.52685269e-01,  1.25000000e-01)
( 8.52785279e-01,  1.25000000e-01)
( 8.52885289e-01,  1.25000000e-01)
( 8.52985299e-01,  1.25000000e-01)
( 8.53085309e-01,  1.25000000e-01)
( 8.53185319e-01,  1.25000000e-01)
( 8.53285329e-01,  1.25000000e-01)
( 8.53385339e-01,  1.25000000e-01)
( 8.53485349e-01,  1.25000000e-01)
( 8.53585359e-01,  1.25000000e-01)
( 8.53685369e-01,  1.25000000e-01)
( 8.53785379e-01,  1.25000000e-01)
( 8.53885389e-01,  1.25000000e-01)
( 8.53985399e-01,  1.25000000e-01)
( 8.54085409e-01,  1.25000000e-01)
( 8.54185419e-01,  1.25000000e-01)
( 8.54285429e-01,  1.25000000e-01)
( 8.54385439e-01,  1.25000000e-01)
( 8.54485449e-01,  1.25000000e-01)
( 8.54585459e-01,  1.25000000e-01)
( 8.54685469e-01,  1.25000000e-01)
( 8.54785479e-01,  1.25000000e-01)
( 8.54885489e-01,  1.25000000e-01)
( 8.54985499e-01,  1.25000000e-01)
( 8.55085509e-01,  1.25000000e-01)
( 8.55185519e-01,  1.25000000e-01)
( 8.55285529e-01,  1.25000000e-01)
( 8.55385539e-01,  1.25000000e-01)
( 8.55485549e-01,  1.25000000e-01)
( 8.55585559e-01,  1.25000000e-01)
( 8.55685569e-01,  1.25000000e-01)
( 8.55785579e-01,  1.25000000e-01)
( 8.55885589e-01,  1.25000000e-01)
( 8.55985599e-01,  1.25000000e-01)
( 8.56085609e-01,  1.25000000e-01)
( 8.56185619e-01,  1.25000000e-01)
( 8.56285629e-01,  1.25000000e-01)
( 8.56385639e-01,  1.25000000e-01)
( 8.56485649e-01,  1.25000000e-01)
( 8.56585659e-01,  1.25000000e-01)
( 8.56685669e-01,  1.25000000e-01)
( 8.56785679e-01,  1.25000000e-01)
( 8.56885689e-01,  1.25000000e-01)
( 8.56985699e-01,  1.25000000e-01)
( 8.57085709e-01,  1.25000000e-01)
( 8.57185719e-01,  1.25000000e-01)
( 8.57285729e-01,  1.25000000e-01)
( 8.57385739e-01,  1.25000000e-01)
( 8.57485749e-01,  1.25000000e-01)
( 8.57585759e-01,  1.25000000e-01)
( 8.57685769e-01,  1.25000000e-01)
( 8.57785779e-01,  1.25000000e-01)
( 8.57885789e-01,  1.25000000e-01)
( 8.57985799e-01,  1.25000000e-01)
( 8.58085809e-01,  1.25000000e-01)
( 8.58185819e-01,  1.25000000e-01)
( 8.58285829e-01,  1.25000000e-01)
( 8.58385839e-01,  1.25000000e-01)
( 8.58485849e-01,  1.25000000e-01)
( 8.58585859e-01,  1.25000000e-01)
( 8.58685869e-01,  1.25000000e-01)
( 8.58785879e-01,  1.25000000e-01)
( 8.58885889e-01,  1.25000000e-01)
( 8.58985899e-01,  1.25000000e-01)
( 8.59085909e-01,  1.25000000e-01)
( 8.59185919e-01,  1.25000000e-01)
( 8.59285929e-01,  1.25000000e-01)
( 8.59385939e-01,  1.25000000e-01)
( 8.59485949e-01,  1.25000000e-01)
( 8.59585959e-01,  1.25000000e-01)
( 8.59685969e-01,  1.25000000e-01)
( 8.59785979e-01,  1.25000000e-01)
( 8.59885989e-01,  1.25000000e-01)
( 8.59985999e-01,  1.25000000e-01)
( 8.60086009e-01,  1.25000000e-01)
( 8.60186019e-01,  1.25000000e-01)
( 8.60286029e-01,  1.25000000e-01)
( 8.60386039e-01,  1.25000000e-01)
( 8.60486049e-01,  1.25000000e-01)
( 8.60586059e-01,  1.25000000e-01)
( 8.60686069e-01,  1.25000000e-01)
( 8.60786079e-01,  1.25000000e-01)
( 8.60886089e-01,  1.25000000e-01)
( 8.60986099e-01,  1.25000000e-01)
( 8.61086109e-01,  1.25000000e-01)
( 8.61186119e-01,  1.25000000e-01)
( 8.61286129e-01,  1.25000000e-01)
( 8.61386139e-01,  1.25000000e-01)
( 8.61486149e-01,  1.25000000e-01)
( 8.61586159e-01,  1.25000000e-01)
( 8.61686169e-01,  1.25000000e-01)
( 8.61786179e-01,  1.25000000e-01)
( 8.61886189e-01,  1.25000000e-01)
( 8.61986199e-01,  1.25000000e-01)
( 8.62086209e-01,  1.25000000e-01)
( 8.62186219e-01,  1.25000000e-01)
( 8.62286229e-01,  1.25000000e-01)
( 8.62386239e-01,  1.25000000e-01)
( 8.62486249e-01,  1.25000000e-01)
( 8.62586259e-01,  1.25000000e-01)
( 8.62686269e-01,  1.25000000e-01)
( 8.62786279e-01,  1.25000000e-01)
( 8.62886289e-01,  1.25000000e-01)
( 8.62986299e-01,  1.25000000e-01)
( 8.63086309e-01,  1.25000000e-01)
( 8.63186319e-01,  1.25000000e-01)
( 8.63286329e-01,  1.25000000e-01)
( 8.63386339e-01,  1.25000000e-01)
( 8.63486349e-01,  1.25000000e-01)
( 8.63586359e-01,  1.25000000e-01)
( 8.63686369e-01,  1.25000000e-01)
( 8.63786379e-01,  1.25000000e-01)
( 8.63886389e-01,  1.25000000e-01)
( 8.63986399e-01,  1.25000000e-01)
( 8.64086409e-01,  1.25000000e-01)
( 8.64186419e-01,  1.25000000e-01)
( 8.64286429e-01,  1.25000000e-01)
( 8.64386439e-01,  1.25000000e-01)
( 8.64486449e-01,  1.25000000e-01)
( 8.64586459e-01,  1.25000000e-01)
( 8.64686469e-01,  1.25000000e-01)
( 8.64786479e-01,  1.25000000e-01)
( 8.64886489e-01,  1.25000000e-01)
( 8.64986499e-01,  1.25000000e-01)
( 8.65086509e-01,  1.25000000e-01)
( 8.65186519e-01,  1.25000000e-01)
( 8.65286529e-01,  1.25000000e-01)
( 8.65386539e-01,  1.25000000e-01)
( 8.65486549e-01,  1.25000000e-01)
( 8.65586559e-01,  1.25000000e-01)
( 8.65686569e-01,  1.25000000e-01)
( 8.65786579e-01,  1.25000000e-01)
( 8.65886589e-01,  1.25000000e-01)
( 8.65986599e-01,  1.25000000e-01)
( 8.66086609e-01,  1.25000000e-01)
( 8.66186619e-01,  1.25000000e-01)
( 8.66286629e-01,  1.25000000e-01)
( 8.66386639e-01,  1.25000000e-01)
( 8.66486649e-01,  1.25000000e-01)
( 8.66586659e-01,  1.25000000e-01)
( 8.66686669e-01,  1.25000000e-01)
( 8.66786679e-01,  1.25000000e-01)
( 8.66886689e-01,  1.25000000e-01)
( 8.66986699e-01,  1.25000000e-01)
( 8.67086709e-01,  1.25000000e-01)
( 8.67186719e-01,  1.25000000e-01)
( 8.67286729e-01,  1.25000000e-01)
( 8.67386739e-01,  1.25000000e-01)
( 8.67486749e-01,  1.25000000e-01)
( 8.67586759e-01,  1.25000000e-01)
( 8.67686769e-01,  1.25000000e-01)
( 8.67786779e-01,  1.25000000e-01)
( 8.67886789e-01,  1.25000000e-01)
( 8.67986799e-01,  1.25000000e-01)
( 8.68086809e-01,  1.25000000e-01)
( 8.68186819e-01,  1.25000000e-01)
( 8.68286829e-01,  1.25000000e-01)
( 8.68386839e-01,  1.25000000e-01)
( 8.68486849e-01,  1.25000000e-01)
( 8.68586859e-01,  1.25000000e-01)
( 8.68686869e-01,  1.25000000e-01)
( 8.68786879e-01,  1.25000000e-01)
( 8.68886889e-01,  1.25000000e-01)
( 8.68986899e-01,  1.25000000e-01)
( 8.69086909e-01,  1.25000000e-01)
( 8.69186919e-01,  1.25000000e-01)
( 8.69286929e-01,  1.25000000e-01)
( 8.69386939e-01,  1.25000000e-01)
( 8.69486949e-01,  1.25000000e-01)
( 8.69586959e-01,  1.25000000e-01)
( 8.69686969e-01,  1.25000000e-01)
( 8.69786979e-01,  1.25000000e-01)
( 8.69886989e-01,  1.25000000e-01)
( 8.69986999e-01,  1.25000000e-01)
( 8.70087009e-01,  1.25000000e-01)
( 8.70187019e-01,  1.25000000e-01)
( 8.70287029e-01,  1.25000000e-01)
( 8.70387039e-01,  1.25000000e-01)
( 8.70487049e-01,  1.25000000e-01)
( 8.70587059e-01,  1.25000000e-01)
( 8.70687069e-01,  1.25000000e-01)
( 8.70787079e-01,  1.25000000e-01)
( 8.70887089e-01,  1.25000000e-01)
( 8.70987099e-01,  1.25000000e-01)
( 8.71087109e-01,  1.25000000e-01)
( 8.71187119e-01,  1.25000000e-01)
( 8.71287129e-01,  1.25000000e-01)
( 8.71387139e-01,  1.25000000e-01)
( 8.71487149e-01,  1.25000000e-01)
( 8.71587159e-01,  1.25000000e-01)
( 8.71687169e-01,  1.25000000e-01)
( 8.71787179e-01,  1.25000000e-01)
( 8.71887189e-01,  1.25000000e-01)
( 8.71987199e-01,  1.25000000e-01)
( 8.72087209e-01,  1.25000000e-01)
( 8.72187219e-01,  1.25000000e-01)
( 8.72287229e-01,  1.25000000e-01)
( 8.72387239e-01,  1.25000000e-01)
( 8.72487249e-01,  1.25000000e-01)
( 8.72587259e-01,  1.25000000e-01)
( 8.72687269e-01,  1.25000000e-01)
( 8.72787279e-01,  1.25000000e-01)
( 8.72887289e-01,  1.25000000e-01)
( 8.72987299e-01,  1.25000000e-01)
( 8.73087309e-01,  1.25000000e-01)
( 8.73187319e-01,  1.25000000e-01)
( 8.73287329e-01,  1.25000000e-01)
( 8.73387339e-01,  1.25000000e-01)
( 8.73487349e-01,  1.25000000e-01)
( 8.73587359e-01,  1.25000000e-01)
( 8.73687369e-01,  1.25000000e-01)
( 8.73787379e-01,  1.25000000e-01)
( 8.73887389e-01,  1.25000000e-01)
( 8.73987399e-01,  1.25000000e-01)
( 8.74087409e-01,  1.25000000e-01)
( 8.74187419e-01,  1.25000000e-01)
( 8.74287429e-01,  1.25000000e-01)
( 8.74387439e-01,  1.25000000e-01)
( 8.74487449e-01,  1.25000000e-01)
( 8.74587459e-01,  1.25000000e-01)
( 8.74687469e-01,  1.25000000e-01)
( 8.74787479e-01,  1.25000000e-01)
( 8.74887489e-01,  1.25000000e-01)
( 8.74987499e-01,  1.25000000e-01)
( 8.75087509e-01,  1.25000000e-01)
( 8.75187519e-01,  1.25000000e-01)
( 8.75287529e-01,  1.25000000e-01)
( 8.75387539e-01,  1.25000000e-01)
( 8.75487549e-01,  1.25000000e-01)
( 8.75587559e-01,  1.25000000e-01)
( 8.75687569e-01,  1.25000000e-01)
( 8.75787579e-01,  1.25000000e-01)
( 8.75887589e-01,  1.25000000e-01)
( 8.75987599e-01,  1.25000000e-01)
( 8.76087609e-01,  1.25000000e-01)
( 8.76187619e-01,  1.25000000e-01)
( 8.76287629e-01,  1.25000000e-01)
( 8.76387639e-01,  1.25000000e-01)
( 8.76487649e-01,  1.25000000e-01)
( 8.76587659e-01,  1.25000000e-01)
( 8.76687669e-01,  1.25000000e-01)
( 8.76787679e-01,  1.25000000e-01)
( 8.76887689e-01,  1.25000000e-01)
( 8.76987699e-01,  1.25000000e-01)
( 8.77087709e-01,  1.25000000e-01)
( 8.77187719e-01,  1.25000000e-01)
( 8.77287729e-01,  1.25000000e-01)
( 8.77387739e-01,  1.25000000e-01)
( 8.77487749e-01,  1.25000000e-01)
( 8.77587759e-01,  1.25000000e-01)
( 8.77687769e-01,  1.25000000e-01)
( 8.77787779e-01,  1.25000000e-01)
( 8.77887789e-01,  1.25000000e-01)
( 8.77987799e-01,  1.25000000e-01)
( 8.78087809e-01,  1.25000000e-01)
( 8.78187819e-01,  1.25000000e-01)
( 8.78287829e-01,  1.25000000e-01)
( 8.78387839e-01,  1.25000000e-01)
( 8.78487849e-01,  1.25000000e-01)
( 8.78587859e-01,  1.25000000e-01)
( 8.78687869e-01,  1.25000000e-01)
( 8.78787879e-01,  1.25000000e-01)
( 8.78887889e-01,  1.25000000e-01)
( 8.78987899e-01,  1.25000000e-01)
( 8.79087909e-01,  1.25000000e-01)
( 8.79187919e-01,  1.25000000e-01)
( 8.79287929e-01,  1.25000000e-01)
( 8.79387939e-01,  1.25000000e-01)
( 8.79487949e-01,  1.25000000e-01)
( 8.79587959e-01,  1.25000000e-01)
( 8.79687969e-01,  1.25000000e-01)
( 8.79787979e-01,  1.25000000e-01)
( 8.79887989e-01,  1.25000000e-01)
( 8.79987999e-01,  1.25000000e-01)
( 8.80088009e-01,  1.25000000e-01)
( 8.80188019e-01,  1.25000000e-01)
( 8.80288029e-01,  1.25000000e-01)
( 8.80388039e-01,  1.25000000e-01)
( 8.80488049e-01,  1.25000000e-01)
( 8.80588059e-01,  1.25000000e-01)
( 8.80688069e-01,  1.25000000e-01)
( 8.80788079e-01,  1.25000000e-01)
( 8.80888089e-01,  1.25000000e-01)
( 8.80988099e-01,  1.25000000e-01)
( 8.81088109e-01,  1.25000000e-01)
( 8.81188119e-01,  1.25000000e-01)
( 8.81288129e-01,  1.25000000e-01)
( 8.81388139e-01,  1.25000000e-01)
( 8.81488149e-01,  1.25000000e-01)
( 8.81588159e-01,  1.25000000e-01)
( 8.81688169e-01,  1.25000000e-01)
( 8.81788179e-01,  1.25000000e-01)
( 8.81888189e-01,  1.25000000e-01)
( 8.81988199e-01,  1.25000000e-01)
( 8.82088209e-01,  1.25000000e-01)
( 8.82188219e-01,  1.25000000e-01)
( 8.82288229e-01,  1.25000000e-01)
( 8.82388239e-01,  1.25000000e-01)
( 8.82488249e-01,  1.25000000e-01)
( 8.82588259e-01,  1.25000000e-01)
( 8.82688269e-01,  1.25000000e-01)
( 8.82788279e-01,  1.25000000e-01)
( 8.82888289e-01,  1.25000000e-01)
( 8.82988299e-01,  1.25000000e-01)
( 8.83088309e-01,  1.25000000e-01)
( 8.83188319e-01,  1.25000000e-01)
( 8.83288329e-01,  1.25000000e-01)
( 8.83388339e-01,  1.25000000e-01)
( 8.83488349e-01,  1.25000000e-01)
( 8.83588359e-01,  1.25000000e-01)
( 8.83688369e-01,  1.25000000e-01)
( 8.83788379e-01,  1.25000000e-01)
( 8.83888389e-01,  1.25000000e-01)
( 8.83988399e-01,  1.25000000e-01)
( 8.84088409e-01,  1.25000000e-01)
( 8.84188419e-01,  1.25000000e-01)
( 8.84288429e-01,  1.25000000e-01)
( 8.84388439e-01,  1.25000000e-01)
( 8.84488449e-01,  1.25000000e-01)
( 8.84588459e-01,  1.25000000e-01)
( 8.84688469e-01,  1.25000000e-01)
( 8.84788479e-01,  1.25000000e-01)
( 8.84888489e-01,  1.25000000e-01)
( 8.84988499e-01,  1.25000000e-01)
( 8.85088509e-01,  1.25000000e-01)
( 8.85188519e-01,  1.25000000e-01)
( 8.85288529e-01,  1.25000000e-01)
( 8.85388539e-01,  1.25000000e-01)
( 8.85488549e-01,  1.25000000e-01)
( 8.85588559e-01,  1.25000000e-01)
( 8.85688569e-01,  1.25000000e-01)
( 8.85788579e-01,  1.25000000e-01)
( 8.85888589e-01,  1.25000000e-01)
( 8.85988599e-01,  1.25000000e-01)
( 8.86088609e-01,  1.25000000e-01)
( 8.86188619e-01,  1.25000000e-01)
( 8.86288629e-01,  1.25000000e-01)
( 8.86388639e-01,  1.25000000e-01)
( 8.86488649e-01,  1.25000000e-01)
( 8.86588659e-01,  1.25000000e-01)
( 8.86688669e-01,  1.25000000e-01)
( 8.86788679e-01,  1.25000000e-01)
( 8.86888689e-01,  1.25000000e-01)
( 8.86988699e-01,  1.25000000e-01)
( 8.87088709e-01,  1.25000000e-01)
( 8.87188719e-01,  1.25000000e-01)
( 8.87288729e-01,  1.25000000e-01)
( 8.87388739e-01,  1.25000000e-01)
( 8.87488749e-01,  1.25000000e-01)
( 8.87588759e-01,  1.25000000e-01)
( 8.87688769e-01,  1.25000000e-01)
( 8.87788779e-01,  1.25000000e-01)
( 8.87888789e-01,  1.25000000e-01)
( 8.87988799e-01,  1.25000000e-01)
( 8.88088809e-01,  1.25000000e-01)
( 8.88188819e-01,  1.25000000e-01)
( 8.88288829e-01,  1.25000000e-01)
( 8.88388839e-01,  1.25000000e-01)
( 8.88488849e-01,  1.25000000e-01)
( 8.88588859e-01,  1.25000000e-01)
( 8.88688869e-01,  1.25000000e-01)
( 8.88788879e-01,  1.25000000e-01)
( 8.88888889e-01,  1.25000000e-01)
( 8.88988899e-01,  1.25000000e-01)
( 8.89088909e-01,  1.25000000e-01)
( 8.89188919e-01,  1.25000000e-01)
( 8.89288929e-01,  1.25000000e-01)
( 8.89388939e-01,  1.25000000e-01)
( 8.89488949e-01,  1.25000000e-01)
( 8.89588959e-01,  1.25000000e-01)
( 8.89688969e-01,  1.25000000e-01)
( 8.89788979e-01,  1.25000000e-01)
( 8.89888989e-01,  1.25000000e-01)
( 8.89988999e-01,  1.25000000e-01)
( 8.90089009e-01,  1.25000000e-01)
( 8.90189019e-01,  1.25000000e-01)
( 8.90289029e-01,  1.25000000e-01)
( 8.90389039e-01,  1.25000000e-01)
( 8.90489049e-01,  1.25000000e-01)
( 8.90589059e-01,  1.25000000e-01)
( 8.90689069e-01,  1.25000000e-01)
( 8.90789079e-01,  1.25000000e-01)
( 8.90889089e-01,  1.25000000e-01)
( 8.90989099e-01,  1.25000000e-01)
( 8.91089109e-01,  1.25000000e-01)
( 8.91189119e-01,  1.25000000e-01)
( 8.91289129e-01,  1.25000000e-01)
( 8.91389139e-01,  1.25000000e-01)
( 8.91489149e-01,  1.25000000e-01)
( 8.91589159e-01,  1.25000000e-01)
( 8.91689169e-01,  1.25000000e-01)
( 8.91789179e-01,  1.25000000e-01)
( 8.91889189e-01,  1.25000000e-01)
( 8.91989199e-01,  1.25000000e-01)
( 8.92089209e-01,  1.25000000e-01)
( 8.92189219e-01,  1.25000000e-01)
( 8.92289229e-01,  1.25000000e-01)
( 8.92389239e-01,  1.25000000e-01)
( 8.92489249e-01,  1.25000000e-01)
( 8.92589259e-01,  1.25000000e-01)
( 8.92689269e-01,  1.25000000e-01)
( 8.92789279e-01,  1.25000000e-01)
( 8.92889289e-01,  1.25000000e-01)
( 8.92989299e-01,  1.25000000e-01)
( 8.93089309e-01,  1.25000000e-01)
( 8.93189319e-01,  1.25000000e-01)
( 8.93289329e-01,  1.25000000e-01)
( 8.93389339e-01,  1.25000000e-01)
( 8.93489349e-01,  1.25000000e-01)
( 8.93589359e-01,  1.25000000e-01)
( 8.93689369e-01,  1.25000000e-01)
( 8.93789379e-01,  1.25000000e-01)
( 8.93889389e-01,  1.25000000e-01)
( 8.93989399e-01,  1.25000000e-01)
( 8.94089409e-01,  1.25000000e-01)
( 8.94189419e-01,  1.25000000e-01)
( 8.94289429e-01,  1.25000000e-01)
( 8.94389439e-01,  1.25000000e-01)
( 8.94489449e-01,  1.25000000e-01)
( 8.94589459e-01,  1.25000000e-01)
( 8.94689469e-01,  1.25000000e-01)
( 8.94789479e-01,  1.25000000e-01)
( 8.94889489e-01,  1.25000000e-01)
( 8.94989499e-01,  1.25000000e-01)
( 8.95089509e-01,  1.25000000e-01)
( 8.95189519e-01,  1.25000000e-01)
( 8.95289529e-01,  1.25000000e-01)
( 8.95389539e-01,  1.25000000e-01)
( 8.95489549e-01,  1.25000000e-01)
( 8.95589559e-01,  1.25000000e-01)
( 8.95689569e-01,  1.25000000e-01)
( 8.95789579e-01,  1.25000000e-01)
( 8.95889589e-01,  1.25000000e-01)
( 8.95989599e-01,  1.25000000e-01)
( 8.96089609e-01,  1.25000000e-01)
( 8.96189619e-01,  1.25000000e-01)
( 8.96289629e-01,  1.25000000e-01)
( 8.96389639e-01,  1.25000000e-01)
( 8.96489649e-01,  1.25000000e-01)
( 8.96589659e-01,  1.25000000e-01)
( 8.96689669e-01,  1.25000000e-01)
( 8.96789679e-01,  1.25000000e-01)
( 8.96889689e-01,  1.25000000e-01)
( 8.96989699e-01,  1.25000000e-01)
( 8.97089709e-01,  1.25000000e-01)
( 8.97189719e-01,  1.25000000e-01)
( 8.97289729e-01,  1.25000000e-01)
( 8.97389739e-01,  1.25000000e-01)
( 8.97489749e-01,  1.25000000e-01)
( 8.97589759e-01,  1.25000000e-01)
( 8.97689769e-01,  1.25000000e-01)
( 8.97789779e-01,  1.25000000e-01)
( 8.97889789e-01,  1.25000000e-01)
( 8.97989799e-01,  1.25000000e-01)
( 8.98089809e-01,  1.25000000e-01)
( 8.98189819e-01,  1.25000000e-01)
( 8.98289829e-01,  1.25000000e-01)
( 8.98389839e-01,  1.25000000e-01)
( 8.98489849e-01,  1.25000000e-01)
( 8.98589859e-01,  1.25000000e-01)
( 8.98689869e-01,  1.25000000e-01)
( 8.98789879e-01,  1.25000000e-01)
( 8.98889889e-01,  1.25000000e-01)
( 8.98989899e-01,  1.25000000e-01)
( 8.99089909e-01,  1.25000000e-01)
( 8.99189919e-01,  1.25000000e-01)
( 8.99289929e-01,  1.25000000e-01)
( 8.99389939e-01,  1.25000000e-01)
( 8.99489949e-01,  1.25000000e-01)
( 8.99589959e-01,  1.25000000e-01)
( 8.99689969e-01,  1.25000000e-01)
( 8.99789979e-01,  1.25000000e-01)
( 8.99889989e-01,  1.25000000e-01)
( 8.99989999e-01,  1.25000000e-01)
( 9.00090009e-01,  1.25000000e-01)
( 9.00190019e-01,  1.25000000e-01)
( 9.00290029e-01,  1.25000000e-01)
( 9.00390039e-01,  1.25000000e-01)
( 9.00490049e-01,  1.25000000e-01)
( 9.00590059e-01,  1.25000000e-01)
( 9.00690069e-01,  1.25000000e-01)
( 9.00790079e-01,  1.25000000e-01)
( 9.00890089e-01,  1.25000000e-01)
( 9.00990099e-01,  1.25000000e-01)
( 9.01090109e-01,  1.25000000e-01)
( 9.01190119e-01,  1.25000000e-01)
( 9.01290129e-01,  1.25000000e-01)
( 9.01390139e-01,  1.25000000e-01)
( 9.01490149e-01,  1.25000000e-01)
( 9.01590159e-01,  1.25000000e-01)
( 9.01690169e-01,  1.25000000e-01)
( 9.01790179e-01,  1.25000000e-01)
( 9.01890189e-01,  1.25000000e-01)
( 9.01990199e-01,  1.25000000e-01)
( 9.02090209e-01,  1.25000000e-01)
( 9.02190219e-01,  1.25000000e-01)
( 9.02290229e-01,  1.25000000e-01)
( 9.02390239e-01,  1.25000000e-01)
( 9.02490249e-01,  1.25000000e-01)
( 9.02590259e-01,  1.25000000e-01)
( 9.02690269e-01,  1.25000000e-01)
( 9.02790279e-01,  1.25000000e-01)
( 9.02890289e-01,  1.25000000e-01)
( 9.02990299e-01,  1.25000000e-01)
( 9.03090309e-01,  1.25000000e-01)
( 9.03190319e-01,  1.25000000e-01)
( 9.03290329e-01,  1.25000000e-01)
( 9.03390339e-01,  1.25000000e-01)
( 9.03490349e-01,  1.25000000e-01)
( 9.03590359e-01,  1.25000000e-01)
( 9.03690369e-01,  1.25000000e-01)
( 9.03790379e-01,  1.25000000e-01)
( 9.03890389e-01,  1.25000000e-01)
( 9.03990399e-01,  1.25000000e-01)
( 9.04090409e-01,  1.25000000e-01)
( 9.04190419e-01,  1.25000000e-01)
( 9.04290429e-01,  1.25000000e-01)
( 9.04390439e-01,  1.25000000e-01)
( 9.04490449e-01,  1.25000000e-01)
( 9.04590459e-01,  1.25000000e-01)
( 9.04690469e-01,  1.25000000e-01)
( 9.04790479e-01,  1.25000000e-01)
( 9.04890489e-01,  1.25000000e-01)
( 9.04990499e-01,  1.25000000e-01)
( 9.05090509e-01,  1.25000000e-01)
( 9.05190519e-01,  1.25000000e-01)
( 9.05290529e-01,  1.25000000e-01)
( 9.05390539e-01,  1.25000000e-01)
( 9.05490549e-01,  1.25000000e-01)
( 9.05590559e-01,  1.25000000e-01)
( 9.05690569e-01,  1.25000000e-01)
( 9.05790579e-01,  1.25000000e-01)
( 9.05890589e-01,  1.25000000e-01)
( 9.05990599e-01,  1.25000000e-01)
( 9.06090609e-01,  1.25000000e-01)
( 9.06190619e-01,  1.25000000e-01)
( 9.06290629e-01,  1.25000000e-01)
( 9.06390639e-01,  1.25000000e-01)
( 9.06490649e-01,  1.25000000e-01)
( 9.06590659e-01,  1.25000000e-01)
( 9.06690669e-01,  1.25000000e-01)
( 9.06790679e-01,  1.25000000e-01)
( 9.06890689e-01,  1.25000000e-01)
( 9.06990699e-01,  1.25000000e-01)
( 9.07090709e-01,  1.25000000e-01)
( 9.07190719e-01,  1.25000000e-01)
( 9.07290729e-01,  1.25000000e-01)
( 9.07390739e-01,  1.25000000e-01)
( 9.07490749e-01,  1.25000000e-01)
( 9.07590759e-01,  1.25000000e-01)
( 9.07690769e-01,  1.25000000e-01)
( 9.07790779e-01,  1.25000000e-01)
( 9.07890789e-01,  1.25000000e-01)
( 9.07990799e-01,  1.25000000e-01)
( 9.08090809e-01,  1.25000000e-01)
( 9.08190819e-01,  1.25000000e-01)
( 9.08290829e-01,  1.25000000e-01)
( 9.08390839e-01,  1.25000000e-01)
( 9.08490849e-01,  1.25000000e-01)
( 9.08590859e-01,  1.25000000e-01)
( 9.08690869e-01,  1.25000000e-01)
( 9.08790879e-01,  1.25000000e-01)
( 9.08890889e-01,  1.25000000e-01)
( 9.08990899e-01,  1.25000000e-01)
( 9.09090909e-01,  1.25000000e-01)
( 9.09190919e-01,  1.25000000e-01)
( 9.09290929e-01,  1.25000000e-01)
( 9.09390939e-01,  1.25000000e-01)
( 9.09490949e-01,  1.25000000e-01)
( 9.09590959e-01,  1.25000000e-01)
( 9.09690969e-01,  1.25000000e-01)
( 9.09790979e-01,  1.25000000e-01)
( 9.09890989e-01,  1.25000000e-01)
( 9.09990999e-01,  1.25000000e-01)
( 9.10091009e-01,  1.25000000e-01)
( 9.10191019e-01,  1.25000000e-01)
( 9.10291029e-01,  1.25000000e-01)
( 9.10391039e-01,  1.25000000e-01)
( 9.10491049e-01,  1.25000000e-01)
( 9.10591059e-01,  1.25000000e-01)
( 9.10691069e-01,  1.25000000e-01)
( 9.10791079e-01,  1.25000000e-01)
( 9.10891089e-01,  1.25000000e-01)
( 9.10991099e-01,  1.25000000e-01)
( 9.11091109e-01,  1.25000000e-01)
( 9.11191119e-01,  1.25000000e-01)
( 9.11291129e-01,  1.25000000e-01)
( 9.11391139e-01,  1.25000000e-01)
( 9.11491149e-01,  1.25000000e-01)
( 9.11591159e-01,  1.25000000e-01)
( 9.11691169e-01,  1.25000000e-01)
( 9.11791179e-01,  1.25000000e-01)
( 9.11891189e-01,  1.25000000e-01)
( 9.11991199e-01,  1.25000000e-01)
( 9.12091209e-01,  1.25000000e-01)
( 9.12191219e-01,  1.25000000e-01)
( 9.12291229e-01,  1.25000000e-01)
( 9.12391239e-01,  1.25000000e-01)
( 9.12491249e-01,  1.25000000e-01)
( 9.12591259e-01,  1.25000000e-01)
( 9.12691269e-01,  1.25000000e-01)
( 9.12791279e-01,  1.25000000e-01)
( 9.12891289e-01,  1.25000000e-01)
( 9.12991299e-01,  1.25000000e-01)
( 9.13091309e-01,  1.25000000e-01)
( 9.13191319e-01,  1.25000000e-01)
( 9.13291329e-01,  1.25000000e-01)
( 9.13391339e-01,  1.25000000e-01)
( 9.13491349e-01,  1.25000000e-01)
( 9.13591359e-01,  1.25000000e-01)
( 9.13691369e-01,  1.25000000e-01)
( 9.13791379e-01,  1.25000000e-01)
( 9.13891389e-01,  1.25000000e-01)
( 9.13991399e-01,  1.25000000e-01)
( 9.14091409e-01,  1.25000000e-01)
( 9.14191419e-01,  1.25000000e-01)
( 9.14291429e-01,  1.25000000e-01)
( 9.14391439e-01,  1.25000000e-01)
( 9.14491449e-01,  1.25000000e-01)
( 9.14591459e-01,  1.25000000e-01)
( 9.14691469e-01,  1.25000000e-01)
( 9.14791479e-01,  1.25000000e-01)
( 9.14891489e-01,  1.25000000e-01)
( 9.14991499e-01,  1.25000000e-01)
( 9.15091509e-01,  1.25000000e-01)
( 9.15191519e-01,  1.25000000e-01)
( 9.15291529e-01,  1.25000000e-01)
( 9.15391539e-01,  1.25000000e-01)
( 9.15491549e-01,  1.25000000e-01)
( 9.15591559e-01,  1.25000000e-01)
( 9.15691569e-01,  1.25000000e-01)
( 9.15791579e-01,  1.25000000e-01)
( 9.15891589e-01,  1.25000000e-01)
( 9.15991599e-01,  1.25000000e-01)
( 9.16091609e-01,  1.25000000e-01)
( 9.16191619e-01,  1.25000000e-01)
( 9.16291629e-01,  1.25000000e-01)
( 9.16391639e-01,  1.25000000e-01)
( 9.16491649e-01,  1.25000000e-01)
( 9.16591659e-01,  1.25000000e-01)
( 9.16691669e-01,  1.25000000e-01)
( 9.16791679e-01,  1.25000000e-01)
( 9.16891689e-01,  1.25000000e-01)
( 9.16991699e-01,  1.25000000e-01)
( 9.17091709e-01,  1.25000000e-01)
( 9.17191719e-01,  1.25000000e-01)
( 9.17291729e-01,  1.25000000e-01)
( 9.17391739e-01,  1.25000000e-01)
( 9.17491749e-01,  1.25000000e-01)
( 9.17591759e-01,  1.25000000e-01)
( 9.17691769e-01,  1.25000000e-01)
( 9.17791779e-01,  1.25000000e-01)
( 9.17891789e-01,  1.25000000e-01)
( 9.17991799e-01,  1.25000000e-01)
( 9.18091809e-01,  1.25000000e-01)
( 9.18191819e-01,  1.25000000e-01)
( 9.18291829e-01,  1.25000000e-01)
( 9.18391839e-01,  1.25000000e-01)
( 9.18491849e-01,  1.25000000e-01)
( 9.18591859e-01,  1.25000000e-01)
( 9.18691869e-01,  1.25000000e-01)
( 9.18791879e-01,  1.25000000e-01)
( 9.18891889e-01,  1.25000000e-01)
( 9.18991899e-01,  1.25000000e-01)
( 9.19091909e-01,  1.25000000e-01)
( 9.19191919e-01,  1.25000000e-01)
( 9.19291929e-01,  1.25000000e-01)
( 9.19391939e-01,  1.25000000e-01)
( 9.19491949e-01,  1.25000000e-01)
( 9.19591959e-01,  1.25000000e-01)
( 9.19691969e-01,  1.25000000e-01)
( 9.19791979e-01,  1.25000000e-01)
( 9.19891989e-01,  1.25000000e-01)
( 9.19991999e-01,  1.25000000e-01)
( 9.20092009e-01,  1.25000000e-01)
( 9.20192019e-01,  1.25000000e-01)
( 9.20292029e-01,  1.25000000e-01)
( 9.20392039e-01,  1.25000000e-01)
( 9.20492049e-01,  1.25000000e-01)
( 9.20592059e-01,  1.25000000e-01)
( 9.20692069e-01,  1.25000000e-01)
( 9.20792079e-01,  1.25000000e-01)
( 9.20892089e-01,  1.25000000e-01)
( 9.20992099e-01,  1.25000000e-01)
( 9.21092109e-01,  1.25000000e-01)
( 9.21192119e-01,  1.25000000e-01)
( 9.21292129e-01,  1.25000000e-01)
( 9.21392139e-01,  1.25000000e-01)
( 9.21492149e-01,  1.25000000e-01)
( 9.21592159e-01,  1.25000000e-01)
( 9.21692169e-01,  1.25000000e-01)
( 9.21792179e-01,  1.25000000e-01)
( 9.21892189e-01,  1.25000000e-01)
( 9.21992199e-01,  1.25000000e-01)
( 9.22092209e-01,  1.25000000e-01)
( 9.22192219e-01,  1.25000000e-01)
( 9.22292229e-01,  1.25000000e-01)
( 9.22392239e-01,  1.25000000e-01)
( 9.22492249e-01,  1.25000000e-01)
( 9.22592259e-01,  1.25000000e-01)
( 9.22692269e-01,  1.25000000e-01)
( 9.22792279e-01,  1.25000000e-01)
( 9.22892289e-01,  1.25000000e-01)
( 9.22992299e-01,  1.25000000e-01)
( 9.23092309e-01,  1.25000000e-01)
( 9.23192319e-01,  1.25000000e-01)
( 9.23292329e-01,  1.25000000e-01)
( 9.23392339e-01,  1.25000000e-01)
( 9.23492349e-01,  1.25000000e-01)
( 9.23592359e-01,  1.25000000e-01)
( 9.23692369e-01,  1.25000000e-01)
( 9.23792379e-01,  1.25000000e-01)
( 9.23892389e-01,  1.25000000e-01)
( 9.23992399e-01,  1.25000000e-01)
( 9.24092409e-01,  1.25000000e-01)
( 9.24192419e-01,  1.25000000e-01)
( 9.24292429e-01,  1.25000000e-01)
( 9.24392439e-01,  1.25000000e-01)
( 9.24492449e-01,  1.25000000e-01)
( 9.24592459e-01,  1.25000000e-01)
( 9.24692469e-01,  1.25000000e-01)
( 9.24792479e-01,  1.25000000e-01)
( 9.24892489e-01,  1.25000000e-01)
( 9.24992499e-01,  1.25000000e-01)
( 9.25092509e-01,  1.25000000e-01)
( 9.25192519e-01,  1.25000000e-01)
( 9.25292529e-01,  1.25000000e-01)
( 9.25392539e-01,  1.25000000e-01)
( 9.25492549e-01,  1.25000000e-01)
( 9.25592559e-01,  1.25000000e-01)
( 9.25692569e-01,  1.25000000e-01)
( 9.25792579e-01,  1.25000000e-01)
( 9.25892589e-01,  1.25000000e-01)
( 9.25992599e-01,  1.25000000e-01)
( 9.26092609e-01,  1.25000000e-01)
( 9.26192619e-01,  1.25000000e-01)
( 9.26292629e-01,  1.25000000e-01)
( 9.26392639e-01,  1.25000000e-01)
( 9.26492649e-01,  1.25000000e-01)
( 9.26592659e-01,  1.25000000e-01)
( 9.26692669e-01,  1.25000000e-01)
( 9.26792679e-01,  1.25000000e-01)
( 9.26892689e-01,  1.25000000e-01)
( 9.26992699e-01,  1.25000000e-01)
( 9.27092709e-01,  1.25000000e-01)
( 9.27192719e-01,  1.25000000e-01)
( 9.27292729e-01,  1.25000000e-01)
( 9.27392739e-01,  1.25000000e-01)
( 9.27492749e-01,  1.25000000e-01)
( 9.27592759e-01,  1.25000000e-01)
( 9.27692769e-01,  1.25000000e-01)
( 9.27792779e-01,  1.25000000e-01)
( 9.27892789e-01,  1.25000000e-01)
( 9.27992799e-01,  1.25000000e-01)
( 9.28092809e-01,  1.25000000e-01)
( 9.28192819e-01,  1.25000000e-01)
( 9.28292829e-01,  1.25000000e-01)
( 9.28392839e-01,  1.25000000e-01)
( 9.28492849e-01,  1.25000000e-01)
( 9.28592859e-01,  1.25000000e-01)
( 9.28692869e-01,  1.25000000e-01)
( 9.28792879e-01,  1.25000000e-01)
( 9.28892889e-01,  1.25000000e-01)
( 9.28992899e-01,  1.25000000e-01)
( 9.29092909e-01,  1.25000000e-01)
( 9.29192919e-01,  1.25000000e-01)
( 9.29292929e-01,  1.25000000e-01)
( 9.29392939e-01,  1.25000000e-01)
( 9.29492949e-01,  1.25000000e-01)
( 9.29592959e-01,  1.25000000e-01)
( 9.29692969e-01,  1.25000000e-01)
( 9.29792979e-01,  1.25000000e-01)
( 9.29892989e-01,  1.25000000e-01)
( 9.29992999e-01,  1.25000000e-01)
( 9.30093009e-01,  1.25000000e-01)
( 9.30193019e-01,  1.25000000e-01)
( 9.30293029e-01,  1.25000000e-01)
( 9.30393039e-01,  1.25000000e-01)
( 9.30493049e-01,  1.25000000e-01)
( 9.30593059e-01,  1.25000000e-01)
( 9.30693069e-01,  1.25000000e-01)
( 9.30793079e-01,  1.25000000e-01)
( 9.30893089e-01,  1.25000000e-01)
( 9.30993099e-01,  1.25000000e-01)
( 9.31093109e-01,  1.25000000e-01)
( 9.31193119e-01,  1.25000000e-01)
( 9.31293129e-01,  1.25000000e-01)
( 9.31393139e-01,  1.25000000e-01)
( 9.31493149e-01,  1.25000000e-01)
( 9.31593159e-01,  1.25000000e-01)
( 9.31693169e-01,  1.25000000e-01)
( 9.31793179e-01,  1.25000000e-01)
( 9.31893189e-01,  1.25000000e-01)
( 9.31993199e-01,  1.25000000e-01)
( 9.32093209e-01,  1.25000000e-01)
( 9.32193219e-01,  1.25000000e-01)
( 9.32293229e-01,  1.25000000e-01)
( 9.32393239e-01,  1.25000000e-01)
( 9.32493249e-01,  1.25000000e-01)
( 9.32593259e-01,  1.25000000e-01)
( 9.32693269e-01,  1.25000000e-01)
( 9.32793279e-01,  1.25000000e-01)
( 9.32893289e-01,  1.25000000e-01)
( 9.32993299e-01,  1.25000000e-01)
( 9.33093309e-01,  1.25000000e-01)
( 9.33193319e-01,  1.25000000e-01)
( 9.33293329e-01,  1.25000000e-01)
( 9.33393339e-01,  1.25000000e-01)
( 9.33493349e-01,  1.25000000e-01)
( 9.33593359e-01,  1.25000000e-01)
( 9.33693369e-01,  1.25000000e-01)
( 9.33793379e-01,  1.25000000e-01)
( 9.33893389e-01,  1.25000000e-01)
( 9.33993399e-01,  1.25000000e-01)
( 9.34093409e-01,  1.25000000e-01)
( 9.34193419e-01,  1.25000000e-01)
( 9.34293429e-01,  1.25000000e-01)
( 9.34393439e-01,  1.25000000e-01)
( 9.34493449e-01,  1.25000000e-01)
( 9.34593459e-01,  1.25000000e-01)
( 9.34693469e-01,  1.25000000e-01)
( 9.34793479e-01,  1.25000000e-01)
( 9.34893489e-01,  1.25000000e-01)
( 9.34993499e-01,  1.25000000e-01)
( 9.35093509e-01,  1.25000000e-01)
( 9.35193519e-01,  1.25000000e-01)
( 9.35293529e-01,  1.25000000e-01)
( 9.35393539e-01,  1.25000000e-01)
( 9.35493549e-01,  1.25000000e-01)
( 9.35593559e-01,  1.25000000e-01)
( 9.35693569e-01,  1.25000000e-01)
( 9.35793579e-01,  1.25000000e-01)
( 9.35893589e-01,  1.25000000e-01)
( 9.35993599e-01,  1.25000000e-01)
( 9.36093609e-01,  1.25000000e-01)
( 9.36193619e-01,  1.25000000e-01)
( 9.36293629e-01,  1.25000000e-01)
( 9.36393639e-01,  1.25000000e-01)
( 9.36493649e-01,  1.25000000e-01)
( 9.36593659e-01,  1.25000000e-01)
( 9.36693669e-01,  1.25000000e-01)
( 9.36793679e-01,  1.25000000e-01)
( 9.36893689e-01,  1.25000000e-01)
( 9.36993699e-01,  1.25000000e-01)
( 9.37093709e-01,  1.25000000e-01)
( 9.37193719e-01,  1.25000000e-01)
( 9.37293729e-01,  1.25000000e-01)
( 9.37393739e-01,  1.25000000e-01)
( 9.37493749e-01,  1.25000000e-01)
( 9.37593759e-01,  1.25000000e-01)
( 9.37693769e-01,  1.25000000e-01)
( 9.37793779e-01,  1.25000000e-01)
( 9.37893789e-01,  1.25000000e-01)
( 9.37993799e-01,  1.25000000e-01)
( 9.38093809e-01,  1.25000000e-01)
( 9.38193819e-01,  1.25000000e-01)
( 9.38293829e-01,  1.25000000e-01)
( 9.38393839e-01,  1.25000000e-01)
( 9.38493849e-01,  1.25000000e-01)
( 9.38593859e-01,  1.25000000e-01)
( 9.38693869e-01,  1.25000000e-01)
( 9.38793879e-01,  1.25000000e-01)
( 9.38893889e-01,  1.25000000e-01)
( 9.38993899e-01,  1.25000000e-01)
( 9.39093909e-01,  1.25000000e-01)
( 9.39193919e-01,  1.25000000e-01)
( 9.39293929e-01,  1.25000000e-01)
( 9.39393939e-01,  1.25000000e-01)
( 9.39493949e-01,  1.25000000e-01)
( 9.39593959e-01,  1.25000000e-01)
( 9.39693969e-01,  1.25000000e-01)
( 9.39793979e-01,  1.25000000e-01)
( 9.39893989e-01,  1.25000000e-01)
( 9.39993999e-01,  1.25000000e-01)
( 9.40094009e-01,  1.25000000e-01)
( 9.40194019e-01,  1.25000000e-01)
( 9.40294029e-01,  1.25000000e-01)
( 9.40394039e-01,  1.25000000e-01)
( 9.40494049e-01,  1.25000000e-01)
( 9.40594059e-01,  1.25000000e-01)
( 9.40694069e-01,  1.25000000e-01)
( 9.40794079e-01,  1.25000000e-01)
( 9.40894089e-01,  1.25000000e-01)
( 9.40994099e-01,  1.25000000e-01)
( 9.41094109e-01,  1.25000000e-01)
( 9.41194119e-01,  1.25000000e-01)
( 9.41294129e-01,  1.25000000e-01)
( 9.41394139e-01,  1.25000000e-01)
( 9.41494149e-01,  1.25000000e-01)
( 9.41594159e-01,  1.25000000e-01)
( 9.41694169e-01,  1.25000000e-01)
( 9.41794179e-01,  1.25000000e-01)
( 9.41894189e-01,  1.25000000e-01)
( 9.41994199e-01,  1.25000000e-01)
( 9.42094209e-01,  1.25000000e-01)
( 9.42194219e-01,  1.25000000e-01)
( 9.42294229e-01,  1.25000000e-01)
( 9.42394239e-01,  1.25000000e-01)
( 9.42494249e-01,  1.25000000e-01)
( 9.42594259e-01,  1.25000000e-01)
( 9.42694269e-01,  1.25000000e-01)
( 9.42794279e-01,  1.25000000e-01)
( 9.42894289e-01,  1.25000000e-01)
( 9.42994299e-01,  1.25000000e-01)
( 9.43094309e-01,  1.25000000e-01)
( 9.43194319e-01,  1.25000000e-01)
( 9.43294329e-01,  1.25000000e-01)
( 9.43394339e-01,  1.25000000e-01)
( 9.43494349e-01,  1.25000000e-01)
( 9.43594359e-01,  1.25000000e-01)
( 9.43694369e-01,  1.25000000e-01)
( 9.43794379e-01,  1.25000000e-01)
( 9.43894389e-01,  1.25000000e-01)
( 9.43994399e-01,  1.25000000e-01)
( 9.44094409e-01,  1.25000000e-01)
( 9.44194419e-01,  1.25000000e-01)
( 9.44294429e-01,  1.25000000e-01)
( 9.44394439e-01,  1.25000000e-01)
( 9.44494449e-01,  1.25000000e-01)
( 9.44594459e-01,  1.25000000e-01)
( 9.44694469e-01,  1.25000000e-01)
( 9.44794479e-01,  1.25000000e-01)
( 9.44894489e-01,  1.25000000e-01)
( 9.44994499e-01,  1.25000000e-01)
( 9.45094509e-01,  1.25000000e-01)
( 9.45194519e-01,  1.25000000e-01)
( 9.45294529e-01,  1.25000000e-01)
( 9.45394539e-01,  1.25000000e-01)
( 9.45494549e-01,  1.25000000e-01)
( 9.45594559e-01,  1.25000000e-01)
( 9.45694569e-01,  1.25000000e-01)
( 9.45794579e-01,  1.25000000e-01)
( 9.45894589e-01,  1.25000000e-01)
( 9.45994599e-01,  1.25000000e-01)
( 9.46094609e-01,  1.25000000e-01)
( 9.46194619e-01,  1.25000000e-01)
( 9.46294629e-01,  1.25000000e-01)
( 9.46394639e-01,  1.25000000e-01)
( 9.46494649e-01,  1.25000000e-01)
( 9.46594659e-01,  1.25000000e-01)
( 9.46694669e-01,  1.25000000e-01)
( 9.46794679e-01,  1.25000000e-01)
( 9.46894689e-01,  1.25000000e-01)
( 9.46994699e-01,  1.25000000e-01)
( 9.47094709e-01,  1.25000000e-01)
( 9.47194719e-01,  1.25000000e-01)
( 9.47294729e-01,  1.25000000e-01)
( 9.47394739e-01,  1.25000000e-01)
( 9.47494749e-01,  1.25000000e-01)
( 9.47594759e-01,  1.25000000e-01)
( 9.47694769e-01,  1.25000000e-01)
( 9.47794779e-01,  1.25000000e-01)
( 9.47894789e-01,  1.25000000e-01)
( 9.47994799e-01,  1.25000000e-01)
( 9.48094809e-01,  1.25000000e-01)
( 9.48194819e-01,  1.25000000e-01)
( 9.48294829e-01,  1.25000000e-01)
( 9.48394839e-01,  1.25000000e-01)
( 9.48494849e-01,  1.25000000e-01)
( 9.48594859e-01,  1.25000000e-01)
( 9.48694869e-01,  1.25000000e-01)
( 9.48794879e-01,  1.25000000e-01)
( 9.48894889e-01,  1.25000000e-01)
( 9.48994899e-01,  1.25000000e-01)
( 9.49094909e-01,  1.25000000e-01)
( 9.49194919e-01,  1.25000000e-01)
( 9.49294929e-01,  1.25000000e-01)
( 9.49394939e-01,  1.25000000e-01)
( 9.49494949e-01,  1.25000000e-01)
( 9.49594959e-01,  1.25000000e-01)
( 9.49694969e-01,  1.25000000e-01)
( 9.49794979e-01,  1.25000000e-01)
( 9.49894989e-01,  1.25000000e-01)
( 9.49994999e-01,  1.25000000e-01)
( 9.50095010e-01,  1.25000000e-01)
( 9.50195020e-01,  1.25000000e-01)
( 9.50295030e-01,  1.25000000e-01)
( 9.50395040e-01,  1.25000000e-01)
( 9.50495050e-01,  1.25000000e-01)
( 9.50595060e-01,  1.25000000e-01)
( 9.50695070e-01,  1.25000000e-01)
( 9.50795080e-01,  1.25000000e-01)
( 9.50895090e-01,  1.25000000e-01)
( 9.50995100e-01,  1.25000000e-01)
( 9.51095110e-01,  1.25000000e-01)
( 9.51195120e-01,  1.25000000e-01)
( 9.51295130e-01,  1.25000000e-01)
( 9.51395140e-01,  1.25000000e-01)
( 9.51495150e-01,  1.25000000e-01)
( 9.51595160e-01,  1.25000000e-01)
( 9.51695170e-01,  1.25000000e-01)
( 9.51795180e-01,  1.25000000e-01)
( 9.51895190e-01,  1.25000000e-01)
( 9.51995200e-01,  1.25000000e-01)
( 9.52095210e-01,  1.25000000e-01)
( 9.52195220e-01,  1.25000000e-01)
( 9.52295230e-01,  1.25000000e-01)
( 9.52395240e-01,  1.25000000e-01)
( 9.52495250e-01,  1.25000000e-01)
( 9.52595260e-01,  1.25000000e-01)
( 9.52695270e-01,  1.25000000e-01)
( 9.52795280e-01,  1.25000000e-01)
( 9.52895290e-01,  1.25000000e-01)
( 9.52995300e-01,  1.25000000e-01)
( 9.53095310e-01,  1.25000000e-01)
( 9.53195320e-01,  1.25000000e-01)
( 9.53295330e-01,  1.25000000e-01)
( 9.53395340e-01,  1.25000000e-01)
( 9.53495350e-01,  1.25000000e-01)
( 9.53595360e-01,  1.25000000e-01)
( 9.53695370e-01,  1.25000000e-01)
( 9.53795380e-01,  1.25000000e-01)
( 9.53895390e-01,  1.25000000e-01)
( 9.53995400e-01,  1.25000000e-01)
( 9.54095410e-01,  1.25000000e-01)
( 9.54195420e-01,  1.25000000e-01)
( 9.54295430e-01,  1.25000000e-01)
( 9.54395440e-01,  1.25000000e-01)
( 9.54495450e-01,  1.25000000e-01)
( 9.54595460e-01,  1.25000000e-01)
( 9.54695470e-01,  1.25000000e-01)
( 9.54795480e-01,  1.25000000e-01)
( 9.54895490e-01,  1.25000000e-01)
( 9.54995500e-01,  1.25000000e-01)
( 9.55095510e-01,  1.25000000e-01)
( 9.55195520e-01,  1.25000000e-01)
( 9.55295530e-01,  1.25000000e-01)
( 9.55395540e-01,  1.25000000e-01)
( 9.55495550e-01,  1.25000000e-01)
( 9.55595560e-01,  1.25000000e-01)
( 9.55695570e-01,  1.25000000e-01)
( 9.55795580e-01,  1.25000000e-01)
( 9.55895590e-01,  1.25000000e-01)
( 9.55995600e-01,  1.25000000e-01)
( 9.56095610e-01,  1.25000000e-01)
( 9.56195620e-01,  1.25000000e-01)
( 9.56295630e-01,  1.25000000e-01)
( 9.56395640e-01,  1.25000000e-01)
( 9.56495650e-01,  1.25000000e-01)
( 9.56595660e-01,  1.25000000e-01)
( 9.56695670e-01,  1.25000000e-01)
( 9.56795680e-01,  1.25000000e-01)
( 9.56895690e-01,  1.25000000e-01)
( 9.56995700e-01,  1.25000000e-01)
( 9.57095710e-01,  1.25000000e-01)
( 9.57195720e-01,  1.25000000e-01)
( 9.57295730e-01,  1.25000000e-01)
( 9.57395740e-01,  1.25000000e-01)
( 9.57495750e-01,  1.25000000e-01)
( 9.57595760e-01,  1.25000000e-01)
( 9.57695770e-01,  1.25000000e-01)
( 9.57795780e-01,  1.25000000e-01)
( 9.57895790e-01,  1.25000000e-01)
( 9.57995800e-01,  1.25000000e-01)
( 9.58095810e-01,  1.25000000e-01)
( 9.58195820e-01,  1.25000000e-01)
( 9.58295830e-01,  1.25000000e-01)
( 9.58395840e-01,  1.25000000e-01)
( 9.58495850e-01,  1.25000000e-01)
( 9.58595860e-01,  1.25000000e-01)
( 9.58695870e-01,  1.25000000e-01)
( 9.58795880e-01,  1.25000000e-01)
( 9.58895890e-01,  1.25000000e-01)
( 9.58995900e-01,  1.25000000e-01)
( 9.59095910e-01,  1.25000000e-01)
( 9.59195920e-01,  1.25000000e-01)
( 9.59295930e-01,  1.25000000e-01)
( 9.59395940e-01,  1.25000000e-01)
( 9.59495950e-01,  1.25000000e-01)
( 9.59595960e-01,  1.25000000e-01)
( 9.59695970e-01,  1.25000000e-01)
( 9.59795980e-01,  1.25000000e-01)
( 9.59895990e-01,  1.25000000e-01)
( 9.59996000e-01,  1.25000000e-01)
( 9.60096010e-01,  1.25000000e-01)
( 9.60196020e-01,  1.25000000e-01)
( 9.60296030e-01,  1.25000000e-01)
( 9.60396040e-01,  1.25000000e-01)
( 9.60496050e-01,  1.25000000e-01)
( 9.60596060e-01,  1.25000000e-01)
( 9.60696070e-01,  1.25000000e-01)
( 9.60796080e-01,  1.25000000e-01)
( 9.60896090e-01,  1.25000000e-01)
( 9.60996100e-01,  1.25000000e-01)
( 9.61096110e-01,  1.25000000e-01)
( 9.61196120e-01,  1.25000000e-01)
( 9.61296130e-01,  1.25000000e-01)
( 9.61396140e-01,  1.25000000e-01)
( 9.61496150e-01,  1.25000000e-01)
( 9.61596160e-01,  1.25000000e-01)
( 9.61696170e-01,  1.25000000e-01)
( 9.61796180e-01,  1.25000000e-01)
( 9.61896190e-01,  1.25000000e-01)
( 9.61996200e-01,  1.25000000e-01)
( 9.62096210e-01,  1.25000000e-01)
( 9.62196220e-01,  1.25000000e-01)
( 9.62296230e-01,  1.25000000e-01)
( 9.62396240e-01,  1.25000000e-01)
( 9.62496250e-01,  1.25000000e-01)
( 9.62596260e-01,  1.25000000e-01)
( 9.62696270e-01,  1.25000000e-01)
( 9.62796280e-01,  1.25000000e-01)
( 9.62896290e-01,  1.25000000e-01)
( 9.62996300e-01,  1.25000000e-01)
( 9.63096310e-01,  1.25000000e-01)
( 9.63196320e-01,  1.25000000e-01)
( 9.63296330e-01,  1.25000000e-01)
( 9.63396340e-01,  1.25000000e-01)
( 9.63496350e-01,  1.25000000e-01)
( 9.63596360e-01,  1.25000000e-01)
( 9.63696370e-01,  1.25000000e-01)
( 9.63796380e-01,  1.25000000e-01)
( 9.63896390e-01,  1.25000000e-01)
( 9.63996400e-01,  1.25000000e-01)
( 9.64096410e-01,  1.25000000e-01)
( 9.64196420e-01,  1.25000000e-01)
( 9.64296430e-01,  1.25000000e-01)
( 9.64396440e-01,  1.25000000e-01)
( 9.64496450e-01,  1.25000000e-01)
( 9.64596460e-01,  1.25000000e-01)
( 9.64696470e-01,  1.25000000e-01)
( 9.64796480e-01,  1.25000000e-01)
( 9.64896490e-01,  1.25000000e-01)
( 9.64996500e-01,  1.25000000e-01)
( 9.65096510e-01,  1.25000000e-01)
( 9.65196520e-01,  1.25000000e-01)
( 9.65296530e-01,  1.25000000e-01)
( 9.65396540e-01,  1.25000000e-01)
( 9.65496550e-01,  1.25000000e-01)
( 9.65596560e-01,  1.25000000e-01)
( 9.65696570e-01,  1.25000000e-01)
( 9.65796580e-01,  1.25000000e-01)
( 9.65896590e-01,  1.25000000e-01)
( 9.65996600e-01,  1.25000000e-01)
( 9.66096610e-01,  1.25000000e-01)
( 9.66196620e-01,  1.25000000e-01)
( 9.66296630e-01,  1.25000000e-01)
( 9.66396640e-01,  1.25000000e-01)
( 9.66496650e-01,  1.25000000e-01)
( 9.66596660e-01,  1.25000000e-01)
( 9.66696670e-01,  1.25000000e-01)
( 9.66796680e-01,  1.25000000e-01)
( 9.66896690e-01,  1.25000000e-01)
( 9.66996700e-01,  1.25000000e-01)
( 9.67096710e-01,  1.25000000e-01)
( 9.67196720e-01,  1.25000000e-01)
( 9.67296730e-01,  1.25000000e-01)
( 9.67396740e-01,  1.25000000e-01)
( 9.67496750e-01,  1.25000000e-01)
( 9.67596760e-01,  1.25000000e-01)
( 9.67696770e-01,  1.25000000e-01)
( 9.67796780e-01,  1.25000000e-01)
( 9.67896790e-01,  1.25000000e-01)
( 9.67996800e-01,  1.25000000e-01)
( 9.68096810e-01,  1.25000000e-01)
( 9.68196820e-01,  1.25000000e-01)
( 9.68296830e-01,  1.25000000e-01)
( 9.68396840e-01,  1.25000000e-01)
( 9.68496850e-01,  1.25000000e-01)
( 9.68596860e-01,  1.25000000e-01)
( 9.68696870e-01,  1.25000000e-01)
( 9.68796880e-01,  1.25000000e-01)
( 9.68896890e-01,  1.25000000e-01)
( 9.68996900e-01,  1.25000000e-01)
( 9.69096910e-01,  1.25000000e-01)
( 9.69196920e-01,  1.25000000e-01)
( 9.69296930e-01,  1.25000000e-01)
( 9.69396940e-01,  1.25000000e-01)
( 9.69496950e-01,  1.25000000e-01)
( 9.69596960e-01,  1.25000000e-01)
( 9.69696970e-01,  1.25000000e-01)
( 9.69796980e-01,  1.25000000e-01)
( 9.69896990e-01,  1.25000000e-01)
( 9.69997000e-01,  1.25000000e-01)
( 9.70097010e-01,  1.25000000e-01)
( 9.70197020e-01,  1.25000000e-01)
( 9.70297030e-01,  1.25000000e-01)
( 9.70397040e-01,  1.25000000e-01)
( 9.70497050e-01,  1.25000000e-01)
( 9.70597060e-01,  1.25000000e-01)
( 9.70697070e-01,  1.25000000e-01)
( 9.70797080e-01,  1.25000000e-01)
( 9.70897090e-01,  1.25000000e-01)
( 9.70997100e-01,  1.25000000e-01)
( 9.71097110e-01,  1.25000000e-01)
( 9.71197120e-01,  1.25000000e-01)
( 9.71297130e-01,  1.25000000e-01)
( 9.71397140e-01,  1.25000000e-01)
( 9.71497150e-01,  1.25000000e-01)
( 9.71597160e-01,  1.25000000e-01)
( 9.71697170e-01,  1.25000000e-01)
( 9.71797180e-01,  1.25000000e-01)
( 9.71897190e-01,  1.25000000e-01)
( 9.71997200e-01,  1.25000000e-01)
( 9.72097210e-01,  1.25000000e-01)
( 9.72197220e-01,  1.25000000e-01)
( 9.72297230e-01,  1.25000000e-01)
( 9.72397240e-01,  1.25000000e-01)
( 9.72497250e-01,  1.25000000e-01)
( 9.72597260e-01,  1.25000000e-01)
( 9.72697270e-01,  1.25000000e-01)
( 9.72797280e-01,  1.25000000e-01)
( 9.72897290e-01,  1.25000000e-01)
( 9.72997300e-01,  1.25000000e-01)
( 9.73097310e-01,  1.25000000e-01)
( 9.73197320e-01,  1.25000000e-01)
( 9.73297330e-01,  1.25000000e-01)
( 9.73397340e-01,  1.25000000e-01)
( 9.73497350e-01,  1.25000000e-01)
( 9.73597360e-01,  1.25000000e-01)
( 9.73697370e-01,  1.25000000e-01)
( 9.73797380e-01,  1.25000000e-01)
( 9.73897390e-01,  1.25000000e-01)
( 9.73997400e-01,  1.25000000e-01)
( 9.74097410e-01,  1.25000000e-01)
( 9.74197420e-01,  1.25000000e-01)
( 9.74297430e-01,  1.25000000e-01)
( 9.74397440e-01,  1.25000000e-01)
( 9.74497450e-01,  1.25000000e-01)
( 9.74597460e-01,  1.25000000e-01)
( 9.74697470e-01,  1.25000000e-01)
( 9.74797480e-01,  1.25000000e-01)
( 9.74897490e-01,  1.25000000e-01)
( 9.74997500e-01,  1.25000000e-01)
( 9.75097510e-01,  1.25000000e-01)
( 9.75197520e-01,  1.25000000e-01)
( 9.75297530e-01,  1.25000000e-01)
( 9.75397540e-01,  1.25000000e-01)
( 9.75497550e-01,  1.25000000e-01)
( 9.75597560e-01,  1.25000000e-01)
( 9.75697570e-01,  1.25000000e-01)
( 9.75797580e-01,  1.25000000e-01)
( 9.75897590e-01,  1.25000000e-01)
( 9.75997600e-01,  1.25000000e-01)
( 9.76097610e-01,  1.25000000e-01)
( 9.76197620e-01,  1.25000000e-01)
( 9.76297630e-01,  1.25000000e-01)
( 9.76397640e-01,  1.25000000e-01)
( 9.76497650e-01,  1.25000000e-01)
( 9.76597660e-01,  1.25000000e-01)
( 9.76697670e-01,  1.25000000e-01)
( 9.76797680e-01,  1.25000000e-01)
( 9.76897690e-01,  1.25000000e-01)
( 9.76997700e-01,  1.25000000e-01)
( 9.77097710e-01,  1.25000000e-01)
( 9.77197720e-01,  1.25000000e-01)
( 9.77297730e-01,  1.25000000e-01)
( 9.77397740e-01,  1.25000000e-01)
( 9.77497750e-01,  1.25000000e-01)
( 9.77597760e-01,  1.25000000e-01)
( 9.77697770e-01,  1.25000000e-01)
( 9.77797780e-01,  1.25000000e-01)
( 9.77897790e-01,  1.25000000e-01)
( 9.77997800e-01,  1.25000000e-01)
( 9.78097810e-01,  1.25000000e-01)
( 9.78197820e-01,  1.25000000e-01)
( 9.78297830e-01,  1.25000000e-01)
( 9.78397840e-01,  1.25000000e-01)
( 9.78497850e-01,  1.25000000e-01)
( 9.78597860e-01,  1.25000000e-01)
( 9.78697870e-01,  1.25000000e-01)
( 9.78797880e-01,  1.25000000e-01)
( 9.78897890e-01,  1.25000000e-01)
( 9.78997900e-01,  1.25000000e-01)
( 9.79097910e-01,  1.25000000e-01)
( 9.79197920e-01,  1.25000000e-01)
( 9.79297930e-01,  1.25000000e-01)
( 9.79397940e-01,  1.25000000e-01)
( 9.79497950e-01,  1.25000000e-01)
( 9.79597960e-01,  1.25000000e-01)
( 9.79697970e-01,  1.25000000e-01)
( 9.79797980e-01,  1.25000000e-01)
( 9.79897990e-01,  1.25000000e-01)
( 9.79998000e-01,  1.25000000e-01)
( 9.80098010e-01,  1.25000000e-01)
( 9.80198020e-01,  1.25000000e-01)
( 9.80298030e-01,  1.25000000e-01)
( 9.80398040e-01,  1.25000000e-01)
( 9.80498050e-01,  1.25000000e-01)
( 9.80598060e-01,  1.25000000e-01)
( 9.80698070e-01,  1.25000000e-01)
( 9.80798080e-01,  1.25000000e-01)
( 9.80898090e-01,  1.25000000e-01)
( 9.80998100e-01,  1.25000000e-01)
( 9.81098110e-01,  1.25000000e-01)
( 9.81198120e-01,  1.25000000e-01)
( 9.81298130e-01,  1.25000000e-01)
( 9.81398140e-01,  1.25000000e-01)
( 9.81498150e-01,  1.25000000e-01)
( 9.81598160e-01,  1.25000000e-01)
( 9.81698170e-01,  1.25000000e-01)
( 9.81798180e-01,  1.25000000e-01)
( 9.81898190e-01,  1.25000000e-01)
( 9.81998200e-01,  1.25000000e-01)
( 9.82098210e-01,  1.25000000e-01)
( 9.82198220e-01,  1.25000000e-01)
( 9.82298230e-01,  1.25000000e-01)
( 9.82398240e-01,  1.25000000e-01)
( 9.82498250e-01,  1.25000000e-01)
( 9.82598260e-01,  1.25000000e-01)
( 9.82698270e-01,  1.25000000e-01)
( 9.82798280e-01,  1.25000000e-01)
( 9.82898290e-01,  1.25000000e-01)
( 9.82998300e-01,  1.25000000e-01)
( 9.83098310e-01,  1.25000000e-01)
( 9.83198320e-01,  1.25000000e-01)
( 9.83298330e-01,  1.25000000e-01)
( 9.83398340e-01,  1.25000000e-01)
( 9.83498350e-01,  1.25000000e-01)
( 9.83598360e-01,  1.25000000e-01)
( 9.83698370e-01,  1.25000000e-01)
( 9.83798380e-01,  1.25000000e-01)
( 9.83898390e-01,  1.25000000e-01)
( 9.83998400e-01,  1.25000000e-01)
( 9.84098410e-01,  1.25000000e-01)
( 9.84198420e-01,  1.25000000e-01)
( 9.84298430e-01,  1.25000000e-01)
( 9.84398440e-01,  1.25000000e-01)
( 9.84498450e-01,  1.25000000e-01)
( 9.84598460e-01,  1.25000000e-01)
( 9.84698470e-01,  1.25000000e-01)
( 9.84798480e-01,  1.25000000e-01)
( 9.84898490e-01,  1.25000000e-01)
( 9.84998500e-01,  1.25000000e-01)
( 9.85098510e-01,  1.25000000e-01)
( 9.85198520e-01,  1.25000000e-01)
( 9.85298530e-01,  1.25000000e-01)
( 9.85398540e-01,  1.25000000e-01)
( 9.85498550e-01,  1.25000000e-01)
( 9.85598560e-01,  1.25000000e-01)
( 9.85698570e-01,  1.25000000e-01)
( 9.85798580e-01,  1.25000000e-01)
( 9.85898590e-01,  1.25000000e-01)
( 9.85998600e-01,  1.25000000e-01)
( 9.86098610e-01,  1.25000000e-01)
( 9.86198620e-01,  1.25000000e-01)
( 9.86298630e-01,  1.25000000e-01)
( 9.86398640e-01,  1.25000000e-01)
( 9.86498650e-01,  1.25000000e-01)
( 9.86598660e-01,  1.25000000e-01)
( 9.86698670e-01,  1.25000000e-01)
( 9.86798680e-01,  1.25000000e-01)
( 9.86898690e-01,  1.25000000e-01)
( 9.86998700e-01,  1.25000000e-01)
( 9.87098710e-01,  1.25000000e-01)
( 9.87198720e-01,  1.25000000e-01)
( 9.87298730e-01,  1.25000000e-01)
( 9.87398740e-01,  1.25000000e-01)
( 9.87498750e-01,  1.25000000e-01)
( 9.87598760e-01,  1.25000000e-01)
( 9.87698770e-01,  1.25000000e-01)
( 9.87798780e-01,  1.25000000e-01)
( 9.87898790e-01,  1.25000000e-01)
( 9.87998800e-01,  1.25000000e-01)
( 9.88098810e-01,  1.25000000e-01)
( 9.88198820e-01,  1.25000000e-01)
( 9.88298830e-01,  1.25000000e-01)
( 9.88398840e-01,  1.25000000e-01)
( 9.88498850e-01,  1.25000000e-01)
( 9.88598860e-01,  1.25000000e-01)
( 9.88698870e-01,  1.25000000e-01)
( 9.88798880e-01,  1.25000000e-01)
( 9.88898890e-01,  1.25000000e-01)
( 9.88998900e-01,  1.25000000e-01)
( 9.89098910e-01,  1.25000000e-01)
( 9.89198920e-01,  1.25000000e-01)
( 9.89298930e-01,  1.25000000e-01)
( 9.89398940e-01,  1.25000000e-01)
( 9.89498950e-01,  1.25000000e-01)
( 9.89598960e-01,  1.25000000e-01)
( 9.89698970e-01,  1.25000000e-01)
( 9.89798980e-01,  1.25000000e-01)
( 9.89898990e-01,  1.25000000e-01)
( 9.89999000e-01,  1.25000000e-01)
( 9.90099010e-01,  1.25000000e-01)
( 9.90199020e-01,  1.25000000e-01)
( 9.90299030e-01,  1.25000000e-01)
( 9.90399040e-01,  1.25000000e-01)
( 9.90499050e-01,  1.25000000e-01)
( 9.90599060e-01,  1.25000000e-01)
( 9.90699070e-01,  1.25000000e-01)
( 9.90799080e-01,  1.25000000e-01)
( 9.90899090e-01,  1.25000000e-01)
( 9.90999100e-01,  1.25000000e-01)
( 9.91099110e-01,  1.25000000e-01)
( 9.91199120e-01,  1.25000000e-01)
( 9.91299130e-01,  1.25000000e-01)
( 9.91399140e-01,  1.25000000e-01)
( 9.91499150e-01,  1.25000000e-01)
( 9.91599160e-01,  1.25000000e-01)
( 9.91699170e-01,  1.25000000e-01)
( 9.91799180e-01,  1.25000000e-01)
( 9.91899190e-01,  1.25000000e-01)
( 9.91999200e-01,  1.25000000e-01)
( 9.92099210e-01,  1.25000000e-01)
( 9.92199220e-01,  1.25000000e-01)
( 9.92299230e-01,  1.25000000e-01)
( 9.92399240e-01,  1.25000000e-01)
( 9.92499250e-01,  1.25000000e-01)
( 9.92599260e-01,  1.25000000e-01)
( 9.92699270e-01,  1.25000000e-01)
( 9.92799280e-01,  1.25000000e-01)
( 9.92899290e-01,  1.25000000e-01)
( 9.92999300e-01,  1.25000000e-01)
( 9.93099310e-01,  1.25000000e-01)
( 9.93199320e-01,  1.25000000e-01)
( 9.93299330e-01,  1.25000000e-01)
( 9.93399340e-01,  1.25000000e-01)
( 9.93499350e-01,  1.25000000e-01)
( 9.93599360e-01,  1.25000000e-01)
( 9.93699370e-01,  1.25000000e-01)
( 9.93799380e-01,  1.25000000e-01)
( 9.93899390e-01,  1.25000000e-01)
( 9.93999400e-01,  1.25000000e-01)
( 9.94099410e-01,  1.25000000e-01)
( 9.94199420e-01,  1.25000000e-01)
( 9.94299430e-01,  1.25000000e-01)
( 9.94399440e-01,  1.25000000e-01)
( 9.94499450e-01,  1.25000000e-01)
( 9.94599460e-01,  1.25000000e-01)
( 9.94699470e-01,  1.25000000e-01)
( 9.94799480e-01,  1.25000000e-01)
( 9.94899490e-01,  1.25000000e-01)
( 9.94999500e-01,  1.25000000e-01)
( 9.95099510e-01,  1.25000000e-01)
( 9.95199520e-01,  1.25000000e-01)
( 9.95299530e-01,  1.25000000e-01)
( 9.95399540e-01,  1.25000000e-01)
( 9.95499550e-01,  1.25000000e-01)
( 9.95599560e-01,  1.25000000e-01)
( 9.95699570e-01,  1.25000000e-01)
( 9.95799580e-01,  1.25000000e-01)
( 9.95899590e-01,  1.25000000e-01)
( 9.95999600e-01,  1.25000000e-01)
( 9.96099610e-01,  1.25000000e-01)
( 9.96199620e-01,  1.25000000e-01)
( 9.96299630e-01,  1.25000000e-01)
( 9.96399640e-01,  1.25000000e-01)
( 9.96499650e-01,  1.25000000e-01)
( 9.96599660e-01,  1.25000000e-01)
( 9.96699670e-01,  1.25000000e-01)
( 9.96799680e-01,  1.25000000e-01)
( 9.96899690e-01,  1.25000000e-01)
( 9.96999700e-01,  1.25000000e-01)
( 9.97099710e-01,  1.25000000e-01)
( 9.97199720e-01,  1.25000000e-01)
( 9.97299730e-01,  1.25000000e-01)
( 9.97399740e-01,  1.25000000e-01)
( 9.97499750e-01,  1.25000000e-01)
( 9.97599760e-01,  1.25000000e-01)
( 9.97699770e-01,  1.25000000e-01)
( 9.97799780e-01,  1.25000000e-01)
( 9.97899790e-01,  1.25000000e-01)
( 9.97999800e-01,  1.25000000e-01)
( 9.98099810e-01,  1.25000000e-01)
( 9.98199820e-01,  1.25000000e-01)
( 9.98299830e-01,  1.25000000e-01)
( 9.98399840e-01,  1.25000000e-01)
( 9.98499850e-01,  1.25000000e-01)
( 9.98599860e-01,  1.25000000e-01)
( 9.98699870e-01,  1.25000000e-01)
( 9.98799880e-01,  1.25000000e-01)
( 9.98899890e-01,  1.25000000e-01)
( 9.98999900e-01,  1.25000000e-01)
( 9.99099910e-01,  1.25000000e-01)
( 9.99199920e-01,  1.25000000e-01)
( 9.99299930e-01,  1.25000000e-01)
( 9.99399940e-01,  1.25000000e-01)
( 9.99499950e-01,  1.25000000e-01)
( 9.99599960e-01,  1.25000000e-01)
( 9.99699970e-01,  1.25000000e-01)
( 9.99799980e-01,  1.25000000e-01)
( 9.99899990e-01,  1.25000000e-01)
( 1.00000000e+00,  1.25000000e-01)};\label{line:L0}

\addplot [red, dashed, , mark repeat=0]
coordinates {
( 1.25313283e-03,  1.00000000e+00)
( 3.75939850e-03,  1.00000000e+00)
( 6.26566416e-03,  1.00000000e+00)
( 8.77192982e-03,  1.00000000e+00)
( 1.12781955e-02,  1.00000000e+00)
( 1.37844612e-02,  1.00000000e+00)
( 1.62907268e-02,  1.00000000e+00)
( 1.87969925e-02,  1.00000000e+00)
( 2.13032581e-02,  1.00000000e+00)
( 2.38095238e-02,  1.00000000e+00)
( 2.63157895e-02,  1.00000000e+00)
( 2.88220551e-02,  1.00000000e+00)
( 3.13283208e-02,  1.00000000e+00)
( 3.38345865e-02,  1.00000000e+00)
( 3.63408521e-02,  1.00000000e+00)
( 3.88471178e-02,  1.00000000e+00)
( 4.13533835e-02,  1.00000000e+00)
( 4.38596491e-02,  1.00000000e+00)
( 4.63659148e-02,  1.00000000e+00)
( 4.88721805e-02,  1.00000000e+00)
( 5.13784461e-02,  1.00000000e+00)
( 5.38847118e-02,  1.00000000e+00)
( 5.63909774e-02,  1.00000000e+00)
( 5.88972431e-02,  1.00000000e+00)
( 6.14035088e-02,  1.00000000e+00)
( 6.39097744e-02,  1.00000000e+00)
( 6.64160401e-02,  1.00000000e+00)
( 6.89223058e-02,  1.00000000e+00)
( 7.14285714e-02,  1.00000000e+00)
( 7.39348371e-02,  1.00000000e+00)
( 7.64411028e-02,  1.00000000e+00)
( 7.89473684e-02,  1.00000000e+00)
( 8.14536341e-02,  1.00000000e+00)
( 8.39598997e-02,  1.00000000e+00)
( 8.64661654e-02,  1.00000000e+00)
( 8.89724311e-02,  1.00000000e+00)
( 9.14786967e-02,  1.00000000e+00)
( 9.39849624e-02,  1.00000000e+00)
( 9.64912281e-02,  1.00000000e+00)
( 9.89974937e-02,  1.00000000e+00)
( 1.01503759e-01,  1.00000000e+00)
( 1.04010025e-01,  1.00000000e+00)
( 1.06516291e-01,  1.00000000e+00)
( 1.09022556e-01,  1.00000000e+00)
( 1.11528822e-01,  1.00000000e+00)
( 1.14035088e-01,  1.00000000e+00)
( 1.16541353e-01,  1.00000000e+00)
( 1.19047619e-01,  1.00000000e+00)
( 1.21553885e-01,  1.00000000e+00)
( 1.24060150e-01,  1.00000000e+00)
( 1.26566416e-01,  1.00000000e+00)
( 1.29072682e-01,  1.00000000e+00)
( 1.31578947e-01,  1.00000000e+00)
( 1.34085213e-01,  1.00000000e+00)
( 1.36591479e-01,  1.00000000e+00)
( 1.39097744e-01,  1.00000000e+00)
( 1.41604010e-01,  1.00000000e+00)
( 1.44110276e-01,  1.00000000e+00)
( 1.46616541e-01,  1.00000000e+00)
( 1.49122807e-01,  1.00000000e+00)
( 1.51629073e-01,  1.00000000e+00)
( 1.54135338e-01,  1.00000000e+00)
( 1.56641604e-01,  1.00000000e+00)
( 1.59147870e-01,  1.00000000e+00)
( 1.61654135e-01,  1.00000000e+00)
( 1.64160401e-01,  1.00000000e+00)
( 1.66666667e-01,  1.00000000e+00)
( 1.69172932e-01,  1.00000000e+00)
( 1.71679198e-01,  1.00000000e+00)
( 1.74185464e-01,  1.00000000e+00)
( 1.76691729e-01,  1.00000000e+00)
( 1.79197995e-01,  1.00000000e+00)
( 1.81704261e-01,  1.00000000e+00)
( 1.84210526e-01,  1.00000000e+00)
( 1.86716792e-01,  9.99999999e-01)
( 1.89223058e-01,  9.99999998e-01)
( 1.91729323e-01,  9.99999996e-01)
( 1.94235589e-01,  9.99999992e-01)
( 1.96741855e-01,  9.99999982e-01)
( 1.99248120e-01,  9.99999963e-01)
( 2.01754386e-01,  9.99999925e-01)
( 2.04260652e-01,  9.99999848e-01)
( 2.06766917e-01,  9.99999696e-01)
( 2.09273183e-01,  9.99999402e-01)
( 2.11779449e-01,  9.99998841e-01)
( 2.14285714e-01,  9.99997787e-01)
( 2.16791980e-01,  9.99995834e-01)
( 2.19298246e-01,  9.99992279e-01)
( 2.21804511e-01,  9.99985916e-01)
( 2.24310777e-01,  9.99974726e-01)
( 2.26817043e-01,  9.99955406e-01)
( 2.29323308e-01,  9.99922680e-01)
( 2.31829574e-01,  9.99868341e-01)
( 2.34335840e-01,  9.99779978e-01)
( 2.36842105e-01,  9.99639395e-01)
( 2.39348371e-01,  9.99420789e-01)
( 2.41854637e-01,  9.99088916e-01)
( 2.44360902e-01,  9.98597582e-01)
( 2.46867168e-01,  9.97888984e-01)
( 2.49373434e-01,  9.96894515e-01)
( 2.51879699e-01,  9.95537561e-01)
( 2.54385965e-01,  9.93738555e-01)
( 2.56892231e-01,  9.91422024e-01)
( 2.59398496e-01,  9.88524700e-01)
( 2.61904762e-01,  9.85003223e-01)
( 2.64411028e-01,  9.80839732e-01)
( 2.66917293e-01,  9.76044008e-01)
( 2.69423559e-01,  9.70651577e-01)
( 2.71929825e-01,  9.64718223e-01)
( 2.74436090e-01,  9.58312157e-01)
( 2.76942356e-01,  9.51505393e-01)
( 2.79448622e-01,  9.44365631e-01)
( 2.81954887e-01,  9.36949191e-01)
( 2.84461153e-01,  9.29294170e-01)
( 2.86967419e-01,  9.21448532e-01)
( 2.89473684e-01,  9.13588992e-01)
( 2.91979950e-01,  9.05722615e-01)
( 2.94486216e-01,  8.97934045e-01)
( 2.96992481e-01,  8.90136817e-01)
( 2.99498747e-01,  8.82376928e-01)
( 3.02005013e-01,  8.74728155e-01)
( 3.04511278e-01,  8.67023726e-01)
( 3.07017544e-01,  8.59408489e-01)
( 3.09523810e-01,  8.51892427e-01)
( 3.12030075e-01,  8.44318665e-01)
( 3.14536341e-01,  8.36840401e-01)
( 3.17042607e-01,  8.29472428e-01)
( 3.19548872e-01,  8.22046949e-01)
( 3.22055138e-01,  8.14697803e-01)
( 3.24561404e-01,  8.07479233e-01)
( 3.27067669e-01,  8.00218635e-01)
( 3.29573935e-01,  7.92993185e-01)
( 3.32080201e-01,  7.85915014e-01)
( 3.34586466e-01,  7.78829444e-01)
( 3.37092732e-01,  7.71733932e-01)
( 3.39598997e-01,  7.64780379e-01)
( 3.42105263e-01,  7.57868632e-01)
( 3.44611529e-01,  7.50915384e-01)
( 3.47117794e-01,  7.44080359e-01)
( 3.49624060e-01,  7.37328823e-01)
( 3.52130326e-01,  7.30529254e-01)
( 3.54636591e-01,  7.23809789e-01)
( 3.57142857e-01,  7.17206258e-01)
( 3.59649123e-01,  7.10574205e-01)
( 3.62155388e-01,  7.03964214e-01)
( 3.64661654e-01,  6.97483056e-01)
( 3.67167920e-01,  6.91036198e-01)
( 3.69674185e-01,  6.84555312e-01)
( 3.72180451e-01,  6.78157880e-01)
( 3.74686717e-01,  6.71871281e-01)
( 3.77192982e-01,  6.65576992e-01)
( 3.79699248e-01,  6.59272080e-01)
( 3.82205514e-01,  6.53068379e-01)
( 3.84711779e-01,  6.46956320e-01)
( 3.87218045e-01,  6.40825838e-01)
( 3.89724311e-01,  6.34697484e-01)
( 3.92230576e-01,  6.28670138e-01)
( 3.94736842e-01,  6.22727024e-01)
( 3.97243108e-01,  6.16767851e-01)
( 3.99749373e-01,  6.10810464e-01)
( 4.02255639e-01,  6.04945606e-01)
( 4.04761905e-01,  5.99168071e-01)
( 4.07268170e-01,  5.93386537e-01)
( 4.09774436e-01,  5.87596969e-01)
( 4.12280702e-01,  5.81881450e-01)
( 4.14786967e-01,  5.76261364e-01)
( 4.17293233e-01,  5.70662678e-01)
( 4.19799499e-01,  5.65046977e-01)
( 4.22305764e-01,  5.59473125e-01)
( 4.24812030e-01,  5.53992369e-01)
( 4.27318296e-01,  5.48572643e-01)
( 4.29824561e-01,  5.43147084e-01)
( 4.32330827e-01,  5.37724855e-01)
( 4.34837093e-01,  5.32369194e-01)
( 4.37343358e-01,  5.27101655e-01)
( 4.39849624e-01,  5.21871655e-01)
( 4.42355890e-01,  5.16634740e-01)
( 4.44862155e-01,  5.11415435e-01)
( 4.47368421e-01,  5.06268105e-01)
( 4.49874687e-01,  5.01201328e-01)
( 4.52380952e-01,  4.96168028e-01)
( 4.54887218e-01,  4.91132757e-01)
( 4.57393484e-01,  4.86118436e-01)
( 4.59899749e-01,  4.81172610e-01)
( 4.62406015e-01,  4.76308601e-01)
( 4.64912281e-01,  4.71484738e-01)
( 4.67418546e-01,  4.66672951e-01)
( 4.69924812e-01,  4.61882209e-01)
( 4.72431078e-01,  4.57156123e-01)
( 4.74937343e-01,  4.52535434e-01)
( 4.77443609e-01,  4.48016658e-01)
( 4.79949875e-01,  4.43573326e-01)
( 4.82456140e-01,  4.39278139e-01)
( 4.84962406e-01,  4.35276155e-01)
( 4.87468672e-01,  4.31787234e-01)
( 4.89974937e-01,  4.29038605e-01)
( 4.92481203e-01,  4.27159530e-01)
( 4.94987469e-01,  4.26189308e-01)
( 4.97493734e-01,  4.25905967e-01)
( 5.00000000e-01,  4.25933802e-01)
( 5.02506266e-01,  4.26052609e-01)
( 5.05012531e-01,  4.26075946e-01)
( 5.07518797e-01,  4.26073426e-01)
( 5.10025063e-01,  4.26091741e-01)
( 5.12531328e-01,  4.26127835e-01)
( 5.15037594e-01,  4.26148044e-01)
( 5.17543860e-01,  4.26163041e-01)
( 5.20050125e-01,  4.26173603e-01)
( 5.22556391e-01,  4.26182958e-01)
( 5.25062657e-01,  4.26188357e-01)
( 5.27568922e-01,  4.26190885e-01)
( 5.30075188e-01,  4.26191630e-01)
( 5.32581454e-01,  4.26193062e-01)
( 5.35087719e-01,  4.26198555e-01)
( 5.37593985e-01,  4.26205783e-01)
( 5.40100251e-01,  4.26212600e-01)
( 5.42606516e-01,  4.26218366e-01)
( 5.45112782e-01,  4.26221411e-01)
( 5.47619048e-01,  4.26222251e-01)
( 5.50125313e-01,  4.26223856e-01)
( 5.52631579e-01,  4.26229184e-01)
( 5.55137845e-01,  4.26235834e-01)
( 5.57644110e-01,  4.26241479e-01)
( 5.60150376e-01,  4.26246349e-01)
( 5.62656642e-01,  4.26250332e-01)
( 5.65162907e-01,  4.26252344e-01)
( 5.67669173e-01,  4.26252149e-01)
( 5.70175439e-01,  4.26251930e-01)
( 5.72681704e-01,  4.26252376e-01)
( 5.75187970e-01,  4.26252224e-01)
( 5.77694236e-01,  4.26251947e-01)
( 5.80200501e-01,  4.26251218e-01)
( 5.82706767e-01,  4.26247707e-01)
( 5.85213033e-01,  4.26243166e-01)
( 5.87719298e-01,  4.26241077e-01)
( 5.90225564e-01,  4.26238310e-01)
( 5.92731830e-01,  4.26234095e-01)
( 5.95238095e-01,  4.26230777e-01)
( 5.97744361e-01,  4.26226356e-01)
( 6.00250627e-01,  4.26215991e-01)
( 6.02756892e-01,  4.26206644e-01)
( 6.05263158e-01,  4.26198160e-01)
( 6.07769424e-01,  4.26189260e-01)
( 6.10275689e-01,  4.26181150e-01)
( 6.12781955e-01,  4.26172984e-01)
( 6.15288221e-01,  4.26160916e-01)
( 6.17794486e-01,  4.26147975e-01)
( 6.20300752e-01,  4.26135263e-01)
( 6.22807018e-01,  4.26120935e-01)
( 6.25313283e-01,  4.26104822e-01)
( 6.27819549e-01,  4.26087943e-01)
( 6.30325815e-01,  4.26067705e-01)
( 6.32832080e-01,  4.26044416e-01)
( 6.35338346e-01,  4.26018675e-01)
( 6.37844612e-01,  4.25987192e-01)
( 6.40350877e-01,  4.25947457e-01)
( 6.42857143e-01,  4.25897791e-01)
( 6.45363409e-01,  4.25832426e-01)
( 6.47869674e-01,  4.25743362e-01)
( 6.50375940e-01,  4.25617607e-01)
( 6.52882206e-01,  4.25430033e-01)
( 6.55388471e-01,  4.25142082e-01)
( 6.57894737e-01,  4.24697080e-01)
( 6.60401003e-01,  4.24008050e-01)
( 6.62907268e-01,  4.22947642e-01)
( 6.65413534e-01,  4.21337571e-01)
( 6.67919799e-01,  4.18936653e-01)
( 6.70426065e-01,  4.15435653e-01)
( 6.72932331e-01,  4.10458902e-01)
( 6.75438596e-01,  4.03574123e-01)
( 6.77944862e-01,  3.94320807e-01)
( 6.80451128e-01,  3.82259409e-01)
( 6.82957393e-01,  3.67038928e-01)
( 6.85463659e-01,  3.48482955e-01)
( 6.87969925e-01,  3.26850839e-01)
( 6.90476190e-01,  3.07144578e-01)
( 6.92982456e-01,  2.92778521e-01)
( 6.95488722e-01,  2.82753685e-01)
( 6.97994987e-01,  2.76026203e-01)
( 7.00501253e-01,  2.71680536e-01)
( 7.03007519e-01,  2.68980796e-01)
( 7.05513784e-01,  2.67374671e-01)
( 7.08020050e-01,  2.66467996e-01)
( 7.10526316e-01,  2.65978545e-01)
( 7.13032581e-01,  2.65725777e-01)
( 7.15538847e-01,  2.65607415e-01)
( 7.18045113e-01,  2.65560839e-01)
( 7.20551378e-01,  2.65548059e-01)
( 7.23057644e-01,  2.65547681e-01)
( 7.25563910e-01,  2.65554331e-01)
( 7.28070175e-01,  2.65570068e-01)
( 7.30576441e-01,  2.65590853e-01)
( 7.33082707e-01,  2.65602902e-01)
( 7.35588972e-01,  2.65607312e-01)
( 7.38095238e-01,  2.65607959e-01)
( 7.40601504e-01,  2.65607417e-01)
( 7.43107769e-01,  2.65605836e-01)
( 7.45614035e-01,  2.65603806e-01)
( 7.48120301e-01,  2.65600412e-01)
( 7.50626566e-01,  2.65595998e-01)
( 7.53132832e-01,  2.65591178e-01)
( 7.55639098e-01,  2.65586800e-01)
( 7.58145363e-01,  2.65583433e-01)
( 7.60651629e-01,  2.65580992e-01)
( 7.63157895e-01,  2.65580012e-01)
( 7.65664160e-01,  2.65580282e-01)
( 7.68170426e-01,  2.65580078e-01)
( 7.70676692e-01,  2.65578885e-01)
( 7.73182957e-01,  2.65578233e-01)
( 7.75689223e-01,  2.65579012e-01)
( 7.78195489e-01,  2.65579613e-01)
( 7.80701754e-01,  2.65578991e-01)
( 7.83208020e-01,  2.65579381e-01)
( 7.85714286e-01,  2.65581661e-01)
( 7.88220551e-01,  2.65581961e-01)
( 7.90726817e-01,  2.65580003e-01)
( 7.93233083e-01,  2.65579174e-01)
( 7.95739348e-01,  2.65582024e-01)
( 7.98245614e-01,  2.65582867e-01)
( 8.00751880e-01,  2.65580090e-01)
( 8.03258145e-01,  2.65579288e-01)
( 8.05764411e-01,  2.65583690e-01)
( 8.08270677e-01,  2.65584378e-01)
( 8.10776942e-01,  2.65578254e-01)
( 8.13283208e-01,  2.65577095e-01)
( 8.15789474e-01,  2.65585640e-01)
( 8.18295739e-01,  2.65589259e-01)
( 8.20802005e-01,  2.65579444e-01)
( 8.23308271e-01,  2.65574108e-01)
( 8.25814536e-01,  2.65589947e-01)
( 8.28320802e-01,  2.65589205e-01)
( 8.30827068e-01,  2.65569191e-01)
( 8.33333333e-01,  2.65564964e-01)
( 8.35839599e-01,  2.65553970e-01)
( 8.38345865e-01,  2.65472265e-01)
( 8.40852130e-01,  2.65136855e-01)
( 8.43358396e-01,  2.64155598e-01)
( 8.45864662e-01,  2.60914605e-01)
( 8.48370927e-01,  2.50568816e-01)
( 8.50877193e-01,  2.20963499e-01)
( 8.53383459e-01,  1.65697033e-01)
( 8.55889724e-01,  1.34698037e-01)
( 8.58395990e-01,  1.26823833e-01)
( 8.60902256e-01,  1.25315792e-01)
( 8.63408521e-01,  1.25053781e-01)
( 8.65914787e-01,  1.25009133e-01)
( 8.68421053e-01,  1.25001550e-01)
( 8.70927318e-01,  1.25000263e-01)
( 8.73433584e-01,  1.25000045e-01)
( 8.75939850e-01,  1.25000008e-01)
( 8.78446115e-01,  1.25000001e-01)
( 8.80952381e-01,  1.25000000e-01)
( 8.83458647e-01,  1.25000000e-01)
( 8.85964912e-01,  1.25000000e-01)
( 8.88471178e-01,  1.25000000e-01)
( 8.90977444e-01,  1.25000000e-01)
( 8.93483709e-01,  1.25000000e-01)
( 8.95989975e-01,  1.25000000e-01)
( 8.98496241e-01,  1.25000000e-01)
( 9.01002506e-01,  1.25000000e-01)
( 9.03508772e-01,  1.25000000e-01)
( 9.06015038e-01,  1.25000000e-01)
( 9.08521303e-01,  1.25000000e-01)
( 9.11027569e-01,  1.25000000e-01)
( 9.13533835e-01,  1.25000000e-01)
( 9.16040100e-01,  1.25000000e-01)
( 9.18546366e-01,  1.25000000e-01)
( 9.21052632e-01,  1.25000000e-01)
( 9.23558897e-01,  1.25000000e-01)
( 9.26065163e-01,  1.25000000e-01)
( 9.28571429e-01,  1.25000000e-01)
( 9.31077694e-01,  1.25000000e-01)
( 9.33583960e-01,  1.25000000e-01)
( 9.36090226e-01,  1.25000000e-01)
( 9.38596491e-01,  1.25000000e-01)
( 9.41102757e-01,  1.25000000e-01)
( 9.43609023e-01,  1.25000000e-01)
( 9.46115288e-01,  1.25000000e-01)
( 9.48621554e-01,  1.25000000e-01)
( 9.51127820e-01,  1.25000000e-01)
( 9.53634085e-01,  1.25000000e-01)
( 9.56140351e-01,  1.25000000e-01)
( 9.58646617e-01,  1.25000000e-01)
( 9.61152882e-01,  1.25000000e-01)
( 9.63659148e-01,  1.25000000e-01)
( 9.66165414e-01,  1.25000000e-01)
( 9.68671679e-01,  1.25000000e-01)
( 9.71177945e-01,  1.25000000e-01)
( 9.73684211e-01,  1.25000000e-01)
( 9.76190476e-01,  1.25000000e-01)
( 9.78696742e-01,  1.25000000e-01)
( 9.81203008e-01,  1.25000000e-01)
( 9.83709273e-01,  1.25000000e-01)
( 9.86215539e-01,  1.25000000e-01)
( 9.88721805e-01,  1.25000000e-01)
( 9.91228070e-01,  1.25000000e-01)
( 9.93734336e-01,  1.25000000e-01)
( 9.96240602e-01,  1.25000000e-01)
( 9.98746867e-01,  1.25000000e-01)};\label{line:L0}

\addplot [blue, dotted, , mark repeat=0]
coordinates {
( 1.25313283e-03,  1.00852061e+00)
( 3.75939850e-03,  1.00675701e+00)
( 6.26566416e-03,  1.00391228e+00)
( 8.77192982e-03,  1.00110835e+00)
( 1.12781955e-02,  9.99059375e-01)
( 1.37844612e-02,  9.98053261e-01)
( 1.62907268e-02,  9.97895893e-01)
( 1.87969925e-02,  9.98200309e-01)
( 2.13032581e-02,  9.98680397e-01)
( 2.38095238e-02,  9.99218322e-01)
( 2.63157895e-02,  9.99759516e-01)
( 2.88220551e-02,  1.00021753e+00)
( 3.13283208e-02,  1.00049328e+00)
( 3.38345865e-02,  1.00054524e+00)
( 3.63408521e-02,  1.00042611e+00)
( 3.88471178e-02,  1.00026262e+00)
( 4.13533835e-02,  1.00018205e+00)
( 4.38596491e-02,  1.00023336e+00)
( 4.63659148e-02,  1.00036020e+00)
( 4.88721805e-02,  1.00043076e+00)
( 5.13784461e-02,  1.00030281e+00)
( 5.38847118e-02,  9.99905378e-01)
( 5.63909774e-02,  9.99300534e-01)
( 5.88972431e-02,  9.98678835e-01)
( 6.14035088e-02,  9.98279328e-01)
( 6.39097744e-02,  9.98277999e-01)
( 6.64160401e-02,  9.98703382e-01)
( 6.89223058e-02,  9.99412804e-01)
( 7.14285714e-02,  1.00013835e+00)
( 7.39348371e-02,  1.00059477e+00)
( 7.64411028e-02,  1.00060820e+00)
( 7.89473684e-02,  1.00019549e+00)
( 8.14536341e-02,  9.99547025e-01)
( 8.39598997e-02,  9.98928350e-01)
( 8.64661654e-02,  9.98560755e-01)
( 8.89724311e-02,  9.98540706e-01)
( 9.14786967e-02,  9.98827142e-01)
( 9.39849624e-02,  9.99285173e-01)
( 9.64912281e-02,  9.99753498e-01)
( 9.89974937e-02,  1.00011324e+00)
( 1.01503759e-01,  1.00034588e+00)
( 1.04010025e-01,  1.00055251e+00)
( 1.06516291e-01,  1.00090241e+00)
( 1.09022556e-01,  1.00152411e+00)
( 1.11528822e-01,  1.00240837e+00)
( 1.14035088e-01,  1.00339167e+00)
( 1.16541353e-01,  1.00422205e+00)
( 1.19047619e-01,  1.00464519e+00)
( 1.21553885e-01,  1.00445999e+00)
( 1.24060150e-01,  1.00355303e+00)
( 1.26566416e-01,  1.00193903e+00)
( 1.29072682e-01,  9.99789456e-01)
( 1.31578947e-01,  9.97400900e-01)
( 1.34085213e-01,  9.95098596e-01)
( 1.36591479e-01,  9.93149378e-01)
( 1.39097744e-01,  9.91756363e-01)
( 1.41604010e-01,  9.91105979e-01)
( 1.44110276e-01,  9.91384494e-01)
( 1.46616541e-01,  9.92726442e-01)
( 1.49122807e-01,  9.95143096e-01)
( 1.51629073e-01,  9.98486448e-01)
( 1.54135338e-01,  1.00242155e+00)
( 1.56641604e-01,  1.00650035e+00)
( 1.59147870e-01,  1.01032823e+00)
( 1.61654135e-01,  1.01350540e+00)
( 1.64160401e-01,  1.01553789e+00)
( 1.66666667e-01,  1.01604702e+00)
( 1.69172932e-01,  1.01489366e+00)
( 1.71679198e-01,  1.01214184e+00)
( 1.74185464e-01,  1.00813166e+00)
( 1.76691729e-01,  1.00342200e+00)
( 1.79197995e-01,  9.98552936e-01)
( 1.81704261e-01,  9.94012727e-01)
( 1.84210526e-01,  9.90350067e-01)
( 1.86716792e-01,  9.88116271e-01)
( 1.89223058e-01,  9.87720451e-01)
( 1.91729323e-01,  9.89313221e-01)
( 1.94235589e-01,  9.92664067e-01)
( 1.96741855e-01,  9.97106250e-01)
( 1.99248120e-01,  1.00169175e+00)
( 2.01754386e-01,  1.00555572e+00)
( 2.04260652e-01,  1.00811889e+00)
( 2.06766917e-01,  1.00894866e+00)
( 2.09273183e-01,  1.00773494e+00)
( 2.11779449e-01,  1.00456254e+00)
( 2.14285714e-01,  1.00004710e+00)
( 2.16791980e-01,  9.95074522e-01)
( 2.19298246e-01,  9.90490519e-01)
( 2.21804511e-01,  9.87093543e-01)
( 2.24310777e-01,  9.85590199e-01)
( 2.26817043e-01,  9.86369777e-01)
( 2.29323308e-01,  9.89561440e-01)
( 2.31829574e-01,  9.95120797e-01)
( 2.34335840e-01,  1.00253182e+00)
( 2.36842105e-01,  1.01071464e+00)
( 2.39348371e-01,  1.01856571e+00)
( 2.41854637e-01,  1.02520693e+00)
( 2.44360902e-01,  1.02989124e+00)
( 2.46867168e-01,  1.03194842e+00)
( 2.49373434e-01,  1.03098299e+00)
( 2.51879699e-01,  1.02737965e+00)
( 2.54385965e-01,  1.02179072e+00)
( 2.56892231e-01,  1.01457640e+00)
( 2.59398496e-01,  1.00615870e+00)
( 2.61904762e-01,  9.97138936e-01)
( 2.64411028e-01,  9.88023503e-01)
( 2.66917293e-01,  9.79075921e-01)
( 2.69423559e-01,  9.70449515e-01)
( 2.71929825e-01,  9.62197993e-01)
( 2.74436090e-01,  9.54207421e-01)
( 2.76942356e-01,  9.46338606e-01)
( 2.79448622e-01,  9.38567493e-01)
( 2.81954887e-01,  9.30930477e-01)
( 2.84461153e-01,  9.23412536e-01)
( 2.86967419e-01,  9.16011668e-01)
( 2.89473684e-01,  9.08697529e-01)
( 2.91979950e-01,  9.01337285e-01)
( 2.94486216e-01,  8.93866201e-01)
( 2.96992481e-01,  8.86328846e-01)
( 2.99498747e-01,  8.78747808e-01)
( 3.02005013e-01,  8.71176983e-01)
( 3.04511278e-01,  8.63732595e-01)
( 3.07017544e-01,  8.56383806e-01)
( 3.09523810e-01,  8.49057967e-01)
( 3.12030075e-01,  8.41825120e-01)
( 3.14536341e-01,  8.34784085e-01)
( 3.17042607e-01,  8.27926415e-01)
( 3.19548872e-01,  8.21124060e-01)
( 3.22055138e-01,  8.14252524e-01)
( 3.24561404e-01,  8.07306938e-01)
( 3.27067669e-01,  8.00382150e-01)
( 3.29573935e-01,  7.93524693e-01)
( 3.32080201e-01,  7.86687981e-01)
( 3.34586466e-01,  7.79863166e-01)
( 3.37092732e-01,  7.73120808e-01)
( 3.39598997e-01,  7.66467801e-01)
( 3.42105263e-01,  7.59779344e-01)
( 3.44611529e-01,  7.52969803e-01)
( 3.47117794e-01,  7.46120914e-01)
( 3.49624060e-01,  7.39339173e-01)
( 3.52130326e-01,  7.32644941e-01)
( 3.54636591e-01,  7.26049413e-01)
( 3.57142857e-01,  7.19578106e-01)
( 3.59649123e-01,  7.13213106e-01)
( 3.62155388e-01,  7.06892750e-01)
( 3.64661654e-01,  7.00561890e-01)
( 3.67167920e-01,  6.94212103e-01)
( 3.69674185e-01,  6.87890205e-01)
( 3.72180451e-01,  6.81671744e-01)
( 3.74686717e-01,  6.75617426e-01)
( 3.77192982e-01,  6.69743614e-01)
( 3.79699248e-01,  6.64019143e-01)
( 3.82205514e-01,  6.58378964e-01)
( 3.84711779e-01,  6.52743086e-01)
( 3.87218045e-01,  6.47037006e-01)
( 3.89724311e-01,  6.41209498e-01)
( 3.92230576e-01,  6.35239165e-01)
( 3.94736842e-01,  6.29127855e-01)
( 3.97243108e-01,  6.22891627e-01)
( 3.99749373e-01,  6.16559852e-01)
( 4.02255639e-01,  6.10181328e-01)
( 4.04761905e-01,  6.03830298e-01)
( 4.07268170e-01,  5.97607916e-01)
( 4.09774436e-01,  5.91632961e-01)
( 4.12280702e-01,  5.86010601e-01)
( 4.14786967e-01,  5.80781834e-01)
( 4.17293233e-01,  5.75880489e-01)
( 4.19799499e-01,  5.71125680e-01)
( 4.22305764e-01,  5.66266630e-01)
( 4.24812030e-01,  5.61057742e-01)
( 4.27318296e-01,  5.55290666e-01)
( 4.29824561e-01,  5.48805815e-01)
( 4.32330827e-01,  5.41603393e-01)
( 4.34837093e-01,  5.33976876e-01)
( 4.37343358e-01,  5.26473458e-01)
( 4.39849624e-01,  5.19671464e-01)
( 4.42355890e-01,  5.13880437e-01)
( 4.44862155e-01,  5.09080121e-01)
( 4.47368421e-01,  5.05198214e-01)
( 4.49874687e-01,  5.02154441e-01)
( 4.52380952e-01,  4.99670671e-01)
( 4.54887218e-01,  4.97274439e-01)
( 4.57393484e-01,  4.94360755e-01)
( 4.59899749e-01,  4.90437133e-01)
( 4.62406015e-01,  4.85433777e-01)
( 4.64912281e-01,  4.79534723e-01)
( 4.67418546e-01,  4.72867905e-01)
( 4.69924812e-01,  4.65576004e-01)
( 4.72431078e-01,  4.57993756e-01)
( 4.74937343e-01,  4.50708513e-01)
( 4.77443609e-01,  4.44569125e-01)
( 4.79949875e-01,  4.40288597e-01)
( 4.82456140e-01,  4.37863974e-01)
( 4.84962406e-01,  4.36723802e-01)
( 4.87468672e-01,  4.36325058e-01)
( 4.89974937e-01,  4.36278460e-01)
( 4.92481203e-01,  4.36288257e-01)
( 4.94987469e-01,  4.35946101e-01)
( 4.97493734e-01,  4.34538986e-01)
( 5.00000000e-01,  4.31826346e-01)
( 5.02506266e-01,  4.28270696e-01)
( 5.05012531e-01,  4.24189549e-01)
( 5.07518797e-01,  4.19663361e-01)
( 5.10025063e-01,  4.14958457e-01)
( 5.12531328e-01,  4.10704785e-01)
( 5.15037594e-01,  4.07758930e-01)
( 5.17543860e-01,  4.06833792e-01)
( 5.20050125e-01,  4.08162159e-01)
( 5.22556391e-01,  4.11312265e-01)
( 5.25062657e-01,  4.15557549e-01)
( 5.27568922e-01,  4.20414129e-01)
( 5.30075188e-01,  4.25559349e-01)
( 5.32581454e-01,  4.30552089e-01)
( 5.35087719e-01,  4.34673401e-01)
( 5.37593985e-01,  4.37148088e-01)
( 5.40100251e-01,  4.37722748e-01)
( 5.42606516e-01,  4.36525689e-01)
( 5.45112782e-01,  4.33597341e-01)
( 5.47619048e-01,  4.29104632e-01)
( 5.50125313e-01,  4.23432632e-01)
( 5.52631579e-01,  4.17649058e-01)
( 5.55137845e-01,  4.13536224e-01)
( 5.57644110e-01,  4.12033481e-01)
( 5.60150376e-01,  4.12850311e-01)
( 5.62656642e-01,  4.15461901e-01)
( 5.65162907e-01,  4.19622169e-01)
( 5.67669173e-01,  4.25143200e-01)
( 5.70175439e-01,  4.31685930e-01)
( 5.72681704e-01,  4.37806517e-01)
( 5.75187970e-01,  4.41134177e-01)
( 5.77694236e-01,  4.41104223e-01)
( 5.80200501e-01,  4.38933472e-01)
( 5.82706767e-01,  4.35297154e-01)
( 5.85213033e-01,  4.30207567e-01)
( 5.87719298e-01,  4.23921204e-01)
( 5.90225564e-01,  4.17363013e-01)
( 5.92731830e-01,  4.12092057e-01)
( 5.95238095e-01,  4.09411168e-01)
( 5.97744361e-01,  4.09308254e-01)
( 6.00250627e-01,  4.11034243e-01)
( 6.02756892e-01,  4.14364685e-01)
( 6.05263158e-01,  4.19112058e-01)
( 6.07769424e-01,  4.24732278e-01)
( 6.10275689e-01,  4.30715241e-01)
( 6.12781955e-01,  4.36270268e-01)
( 6.15288221e-01,  4.40270304e-01)
( 6.17794486e-01,  4.41981737e-01)
( 6.20300752e-01,  4.41382664e-01)
( 6.22807018e-01,  4.38744820e-01)
( 6.25313283e-01,  4.34432352e-01)
( 6.27819549e-01,  4.28927845e-01)
( 6.30325815e-01,  4.22686227e-01)
( 6.32832080e-01,  4.17038736e-01)
( 6.35338346e-01,  4.14156208e-01)
( 6.37844612e-01,  4.14631834e-01)
( 6.40350877e-01,  4.17608569e-01)
( 6.42857143e-01,  4.22527387e-01)
( 6.45363409e-01,  4.29006392e-01)
( 6.47869674e-01,  4.36296891e-01)
( 6.50375940e-01,  4.42929538e-01)
( 6.52882206e-01,  4.47145487e-01)
( 6.55388471e-01,  4.48347561e-01)
( 6.57894737e-01,  4.47086890e-01)
( 6.60401003e-01,  4.43596120e-01)
( 6.62907268e-01,  4.37767726e-01)
( 6.65413534e-01,  4.29913338e-01)
( 6.67919799e-01,  4.20885803e-01)
( 6.70426065e-01,  4.11706362e-01)
( 6.72932331e-01,  4.02793704e-01)
( 6.75438596e-01,  3.93686035e-01)
( 6.77944862e-01,  3.83591700e-01)
( 6.80451128e-01,  3.71880639e-01)
( 6.82957393e-01,  3.58069532e-01)
( 6.85463659e-01,  3.42095001e-01)
( 6.87969925e-01,  3.24703191e-01)
( 6.90476190e-01,  3.07113071e-01)
( 6.92982456e-01,  2.90581899e-01)
( 6.95488722e-01,  2.76091468e-01)
( 6.97994987e-01,  2.63900999e-01)
( 7.00501253e-01,  2.53680628e-01)
( 7.03007519e-01,  2.45495813e-01)
( 7.05513784e-01,  2.40240042e-01)
( 7.08020050e-01,  2.38527002e-01)
( 7.10526316e-01,  2.39614209e-01)
( 7.13032581e-01,  2.42358352e-01)
( 7.15538847e-01,  2.46290935e-01)
( 7.18045113e-01,  2.51110414e-01)
( 7.20551378e-01,  2.56581229e-01)
( 7.23057644e-01,  2.62641883e-01)
( 7.25563910e-01,  2.69020557e-01)
( 7.28070175e-01,  2.74913520e-01)
( 7.30576441e-01,  2.79238705e-01)
( 7.33082707e-01,  2.81567044e-01)
( 7.35588972e-01,  2.82170322e-01)
( 7.38095238e-01,  2.81335634e-01)
( 7.40601504e-01,  2.79100464e-01)
( 7.43107769e-01,  2.75417355e-01)
( 7.45614035e-01,  2.70370084e-01)
( 7.48120301e-01,  2.64239386e-01)
( 7.50626566e-01,  2.57675590e-01)
( 7.53132832e-01,  2.51736278e-01)
( 7.55639098e-01,  2.47349839e-01)
( 7.58145363e-01,  2.45208254e-01)
( 7.60651629e-01,  2.45446665e-01)
( 7.63157895e-01,  2.47281381e-01)
( 7.65664160e-01,  2.50060211e-01)
( 7.68170426e-01,  2.53623048e-01)
( 7.70676692e-01,  2.57859505e-01)
( 7.73182957e-01,  2.62544233e-01)
( 7.75689223e-01,  2.67447096e-01)
( 7.78195489e-01,  2.72363241e-01)
( 7.80701754e-01,  2.76792713e-01)
( 7.83208020e-01,  2.80088558e-01)
( 7.85714286e-01,  2.81840092e-01)
( 7.88220551e-01,  2.82066428e-01)
( 7.90726817e-01,  2.80980771e-01)
( 7.93233083e-01,  2.78478453e-01)
( 7.95739348e-01,  2.74298744e-01)
( 7.98245614e-01,  2.68481834e-01)
( 8.00751880e-01,  2.61500740e-01)
( 8.03258145e-01,  2.54507909e-01)
( 8.05764411e-01,  2.49128239e-01)
( 8.08270677e-01,  2.46436960e-01)
( 8.10776942e-01,  2.46284196e-01)
( 8.13283208e-01,  2.47894204e-01)
( 8.15789474e-01,  2.50828826e-01)
( 8.18295739e-01,  2.54954873e-01)
( 8.20802005e-01,  2.60174085e-01)
( 8.23308271e-01,  2.66280266e-01)
( 8.25814536e-01,  2.72530037e-01)
( 8.28320802e-01,  2.77686600e-01)
( 8.30827068e-01,  2.80933276e-01)
( 8.33333333e-01,  2.82513764e-01)
( 8.35839599e-01,  2.83031524e-01)
( 8.38345865e-01,  2.82655196e-01)
( 8.40852130e-01,  2.81028816e-01)
( 8.43358396e-01,  2.76974920e-01)
( 8.45864662e-01,  2.68154972e-01)
( 8.48370927e-01,  2.51224777e-01)
( 8.50877193e-01,  2.23359657e-01)
( 8.53383459e-01,  1.85865900e-01)
( 8.55889724e-01,  1.47853485e-01)
( 8.58395990e-01,  1.22005126e-01)
( 8.60902256e-01,  1.13058064e-01)
( 8.63408521e-01,  1.15683759e-01)
( 8.65914787e-01,  1.22721794e-01)
( 8.68421053e-01,  1.29248027e-01)
( 8.70927318e-01,  1.32228256e-01)
( 8.73433584e-01,  1.31290131e-01)
( 8.75939850e-01,  1.28304821e-01)
( 8.78446115e-01,  1.25337495e-01)
( 8.80952381e-01,  1.23686367e-01)
( 8.83458647e-01,  1.23794006e-01)
( 8.85964912e-01,  1.25221773e-01)
( 8.88471178e-01,  1.26950809e-01)
( 8.90977444e-01,  1.28023321e-01)
( 8.93483709e-01,  1.28034006e-01)
( 8.95989975e-01,  1.27180104e-01)
( 8.98496241e-01,  1.25973459e-01)
( 9.01002506e-01,  1.24900165e-01)
( 9.03508772e-01,  1.24235081e-01)
( 9.06015038e-01,  1.24030229e-01)
( 9.08521303e-01,  1.24199743e-01)
( 9.11027569e-01,  1.24621528e-01)
( 9.13533835e-01,  1.25196870e-01)
( 9.16040100e-01,  1.25843531e-01)
( 9.18546366e-01,  1.26449113e-01)
( 9.21052632e-01,  1.26849724e-01)
( 9.23558897e-01,  1.26879061e-01)
( 9.26065163e-01,  1.26463034e-01)
( 9.28571429e-01,  1.25689539e-01)
( 9.31077694e-01,  1.24805406e-01)
( 9.33583960e-01,  1.24135762e-01)
( 9.36090226e-01,  1.23948390e-01)
( 9.38596491e-01,  1.24317038e-01)
( 9.41102757e-01,  1.25061097e-01)
( 9.43609023e-01,  1.25811229e-01)
( 9.46115288e-01,  1.26179776e-01)
( 9.48621554e-01,  1.25953888e-01)
( 9.51127820e-01,  1.25213271e-01)
( 9.53634085e-01,  1.24305060e-01)
( 9.56140351e-01,  1.23675594e-01)
( 9.58646617e-01,  1.23640610e-01)
( 9.61152882e-01,  1.24222737e-01)
( 9.63659148e-01,  1.25149307e-01)
( 9.66165414e-01,  1.25998273e-01)
( 9.68671679e-01,  1.26395215e-01)
( 9.71177945e-01,  1.26170831e-01)
( 9.73684211e-01,  1.25437465e-01)
( 9.76190476e-01,  1.24553655e-01)
( 9.78696742e-01,  1.23952344e-01)
( 9.81203008e-01,  1.23895545e-01)
( 9.83709273e-01,  1.24327109e-01)
( 9.86215539e-01,  1.24953823e-01)
( 9.88721805e-01,  1.25479740e-01)
( 9.91228070e-01,  1.25780890e-01)
( 9.93734336e-01,  1.25900322e-01)
( 9.96240602e-01,  1.25933054e-01)
( 9.98746867e-01,  1.25939267e-01)};\label{line:L0}

\end{groupplot}\end{tikzpicture}

==> tikz_figures/fig5/5b.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=0,
width=1.\textwidth,
ymin=0,
ymax=1.2,
xmax=1]
\addplot [black, thick, , mark repeat=0]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00010001e-04,  1.00000000e+00)
( 2.00020002e-04,  1.00000000e+00)
( 3.00030003e-04,  1.00000000e+00)
( 4.00040004e-04,  1.00000000e+00)
( 5.00050005e-04,  1.00000000e+00)
( 6.00060006e-04,  1.00000000e+00)
( 7.00070007e-04,  1.00000000e+00)
( 8.00080008e-04,  1.00000000e+00)
( 9.00090009e-04,  1.00000000e+00)
( 1.00010001e-03,  1.00000000e+00)
( 1.10011001e-03,  1.00000000e+00)
( 1.20012001e-03,  1.00000000e+00)
( 1.30013001e-03,  1.00000000e+00)
( 1.40014001e-03,  1.00000000e+00)
( 1.50015002e-03,  1.00000000e+00)
( 1.60016002e-03,  1.00000000e+00)
( 1.70017002e-03,  1.00000000e+00)
( 1.80018002e-03,  1.00000000e+00)
( 1.90019002e-03,  1.00000000e+00)
( 2.00020002e-03,  1.00000000e+00)
( 2.10021002e-03,  1.00000000e+00)
( 2.20022002e-03,  1.00000000e+00)
( 2.30023002e-03,  1.00000000e+00)
( 2.40024002e-03,  1.00000000e+00)
( 2.50025003e-03,  1.00000000e+00)
( 2.60026003e-03,  1.00000000e+00)
( 2.70027003e-03,  1.00000000e+00)
( 2.80028003e-03,  1.00000000e+00)
( 2.90029003e-03,  1.00000000e+00)
( 3.00030003e-03,  1.00000000e+00)
( 3.10031003e-03,  1.00000000e+00)
( 3.20032003e-03,  1.00000000e+00)
( 3.30033003e-03,  1.00000000e+00)
( 3.40034003e-03,  1.00000000e+00)
( 3.50035004e-03,  1.00000000e+00)
( 3.60036004e-03,  1.00000000e+00)
( 3.70037004e-03,  1.00000000e+00)
( 3.80038004e-03,  1.00000000e+00)
( 3.90039004e-03,  1.00000000e+00)
( 4.00040004e-03,  1.00000000e+00)
( 4.10041004e-03,  1.00000000e+00)
( 4.20042004e-03,  1.00000000e+00)
( 4.30043004e-03,  1.00000000e+00)
( 4.40044004e-03,  1.00000000e+00)
( 4.50045005e-03,  1.00000000e+00)
( 4.60046005e-03,  1.00000000e+00)
( 4.70047005e-03,  1.00000000e+00)
( 4.80048005e-03,  1.00000000e+00)
( 4.90049005e-03,  1.00000000e+00)
( 5.00050005e-03,  1.00000000e+00)
( 5.10051005e-03,  1.00000000e+00)
( 5.20052005e-03,  1.00000000e+00)
( 5.30053005e-03,  1.00000000e+00)
( 5.40054005e-03,  1.00000000e+00)
( 5.50055006e-03,  1.00000000e+00)
( 5.60056006e-03,  1.00000000e+00)
( 5.70057006e-03,  1.00000000e+00)
( 5.80058006e-03,  1.00000000e+00)
( 5.90059006e-03,  1.00000000e+00)
( 6.00060006e-03,  1.00000000e+00)
( 6.10061006e-03,  1.00000000e+00)
( 6.20062006e-03,  1.00000000e+00)
( 6.30063006e-03,  1.00000000e+00)
( 6.40064006e-03,  1.00000000e+00)
( 6.50065007e-03,  1.00000000e+00)
( 6.60066007e-03,  1.00000000e+00)
( 6.70067007e-03,  1.00000000e+00)
( 6.80068007e-03,  1.00000000e+00)
( 6.90069007e-03,  1.00000000e+00)
( 7.00070007e-03,  1.00000000e+00)
( 7.10071007e-03,  1.00000000e+00)
( 7.20072007e-03,  1.00000000e+00)
( 7.30073007e-03,  1.00000000e+00)
( 7.40074007e-03,  1.00000000e+00)
( 7.50075008e-03,  1.00000000e+00)
( 7.60076008e-03,  1.00000000e+00)
( 7.70077008e-03,  1.00000000e+00)
( 7.80078008e-03,  1.00000000e+00)
( 7.90079008e-03,  1.00000000e+00)
( 8.00080008e-03,  1.00000000e+00)
( 8.10081008e-03,  1.00000000e+00)
( 8.20082008e-03,  1.00000000e+00)
( 8.30083008e-03,  1.00000000e+00)
( 8.40084008e-03,  1.00000000e+00)
( 8.50085009e-03,  1.00000000e+00)
( 8.60086009e-03,  1.00000000e+00)
( 8.70087009e-03,  1.00000000e+00)
( 8.80088009e-03,  1.00000000e+00)
( 8.90089009e-03,  1.00000000e+00)
( 9.00090009e-03,  1.00000000e+00)
( 9.10091009e-03,  1.00000000e+00)
( 9.20092009e-03,  1.00000000e+00)
( 9.30093009e-03,  1.00000000e+00)
( 9.40094009e-03,  1.00000000e+00)
( 9.50095010e-03,  1.00000000e+00)
( 9.60096010e-03,  1.00000000e+00)
( 9.70097010e-03,  1.00000000e+00)
( 9.80098010e-03,  1.00000000e+00)
( 9.90099010e-03,  1.00000000e+00)
( 1.00010001e-02,  1.00000000e+00)
( 1.01010101e-02,  1.00000000e+00)
( 1.02010201e-02,  1.00000000e+00)
( 1.03010301e-02,  1.00000000e+00)
( 1.04010401e-02,  1.00000000e+00)
( 1.05010501e-02,  1.00000000e+00)
( 1.06010601e-02,  1.00000000e+00)
( 1.07010701e-02,  1.00000000e+00)
( 1.08010801e-02,  1.00000000e+00)
( 1.09010901e-02,  1.00000000e+00)
( 1.10011001e-02,  1.00000000e+00)
( 1.11011101e-02,  1.00000000e+00)
( 1.12011201e-02,  1.00000000e+00)
( 1.13011301e-02,  1.00000000e+00)
( 1.14011401e-02,  1.00000000e+00)
( 1.15011501e-02,  1.00000000e+00)
( 1.16011601e-02,  1.00000000e+00)
( 1.17011701e-02,  1.00000000e+00)
( 1.18011801e-02,  1.00000000e+00)
( 1.19011901e-02,  1.00000000e+00)
( 1.20012001e-02,  1.00000000e+00)
( 1.21012101e-02,  1.00000000e+00)
( 1.22012201e-02,  1.00000000e+00)
( 1.23012301e-02,  1.00000000e+00)
( 1.24012401e-02,  1.00000000e+00)
( 1.25012501e-02,  1.00000000e+00)
( 1.26012601e-02,  1.00000000e+00)
( 1.27012701e-02,  1.00000000e+00)
( 1.28012801e-02,  1.00000000e+00)
( 1.29012901e-02,  1.00000000e+00)
( 1.30013001e-02,  1.00000000e+00)
( 1.31013101e-02,  1.00000000e+00)
( 1.32013201e-02,  1.00000000e+00)
( 1.33013301e-02,  1.00000000e+00)
( 1.34013401e-02,  1.00000000e+00)
( 1.35013501e-02,  1.00000000e+00)
( 1.36013601e-02,  1.00000000e+00)
( 1.37013701e-02,  1.00000000e+00)
( 1.38013801e-02,  1.00000000e+00)
( 1.39013901e-02,  1.00000000e+00)
( 1.40014001e-02,  1.00000000e+00)
( 1.41014101e-02,  1.00000000e+00)
( 1.42014201e-02,  1.00000000e+00)
( 1.43014301e-02,  1.00000000e+00)
( 1.44014401e-02,  1.00000000e+00)
( 1.45014501e-02,  1.00000000e+00)
( 1.46014601e-02,  1.00000000e+00)
( 1.47014701e-02,  1.00000000e+00)
( 1.48014801e-02,  1.00000000e+00)
( 1.49014901e-02,  1.00000000e+00)
( 1.50015002e-02,  1.00000000e+00)
( 1.51015102e-02,  1.00000000e+00)
( 1.52015202e-02,  1.00000000e+00)
( 1.53015302e-02,  1.00000000e+00)
( 1.54015402e-02,  1.00000000e+00)
( 1.55015502e-02,  1.00000000e+00)
( 1.56015602e-02,  1.00000000e+00)
( 1.57015702e-02,  1.00000000e+00)
( 1.58015802e-02,  1.00000000e+00)
( 1.59015902e-02,  1.00000000e+00)
( 1.60016002e-02,  1.00000000e+00)
( 1.61016102e-02,  1.00000000e+00)
( 1.62016202e-02,  1.00000000e+00)
( 1.63016302e-02,  1.00000000e+00)
( 1.64016402e-02,  1.00000000e+00)
( 1.65016502e-02,  1.00000000e+00)
( 1.66016602e-02,  1.00000000e+00)
( 1.67016702e-02,  1.00000000e+00)
( 1.68016802e-02,  1.00000000e+00)
( 1.69016902e-02,  1.00000000e+00)
( 1.70017002e-02,  1.00000000e+00)
( 1.71017102e-02,  1.00000000e+00)
( 1.72017202e-02,  1.00000000e+00)
( 1.73017302e-02,  1.00000000e+00)
( 1.74017402e-02,  1.00000000e+00)
( 1.75017502e-02,  1.00000000e+00)
( 1.76017602e-02,  1.00000000e+00)
( 1.77017702e-02,  1.00000000e+00)
( 1.78017802e-02,  1.00000000e+00)
( 1.79017902e-02,  1.00000000e+00)
( 1.80018002e-02,  1.00000000e+00)
( 1.81018102e-02,  1.00000000e+00)
( 1.82018202e-02,  1.00000000e+00)
( 1.83018302e-02,  1.00000000e+00)
( 1.84018402e-02,  1.00000000e+00)
( 1.85018502e-02,  1.00000000e+00)
( 1.86018602e-02,  1.00000000e+00)
( 1.87018702e-02,  1.00000000e+00)
( 1.88018802e-02,  1.00000000e+00)
( 1.89018902e-02,  1.00000000e+00)
( 1.90019002e-02,  1.00000000e+00)
( 1.91019102e-02,  1.00000000e+00)
( 1.92019202e-02,  1.00000000e+00)
( 1.93019302e-02,  1.00000000e+00)
( 1.94019402e-02,  1.00000000e+00)
( 1.95019502e-02,  1.00000000e+00)
( 1.96019602e-02,  1.00000000e+00)
( 1.97019702e-02,  1.00000000e+00)
( 1.98019802e-02,  1.00000000e+00)
( 1.99019902e-02,  1.00000000e+00)
( 2.00020002e-02,  1.00000000e+00)
( 2.01020102e-02,  1.00000000e+00)
( 2.02020202e-02,  1.00000000e+00)
( 2.03020302e-02,  1.00000000e+00)
( 2.04020402e-02,  1.00000000e+00)
( 2.05020502e-02,  1.00000000e+00)
( 2.06020602e-02,  1.00000000e+00)
( 2.07020702e-02,  1.00000000e+00)
( 2.08020802e-02,  1.00000000e+00)
( 2.09020902e-02,  1.00000000e+00)
( 2.10021002e-02,  1.00000000e+00)
( 2.11021102e-02,  1.00000000e+00)
( 2.12021202e-02,  1.00000000e+00)
( 2.13021302e-02,  1.00000000e+00)
( 2.14021402e-02,  1.00000000e+00)
( 2.15021502e-02,  1.00000000e+00)
( 2.16021602e-02,  1.00000000e+00)
( 2.17021702e-02,  1.00000000e+00)
( 2.18021802e-02,  1.00000000e+00)
( 2.19021902e-02,  1.00000000e+00)
( 2.20022002e-02,  1.00000000e+00)
( 2.21022102e-02,  1.00000000e+00)
( 2.22022202e-02,  1.00000000e+00)
( 2.23022302e-02,  1.00000000e+00)
( 2.24022402e-02,  1.00000000e+00)
( 2.25022502e-02,  1.00000000e+00)
( 2.26022602e-02,  1.00000000e+00)
( 2.27022702e-02,  1.00000000e+00)
( 2.28022802e-02,  1.00000000e+00)
( 2.29022902e-02,  1.00000000e+00)
( 2.30023002e-02,  1.00000000e+00)
( 2.31023102e-02,  1.00000000e+00)
( 2.32023202e-02,  1.00000000e+00)
( 2.33023302e-02,  1.00000000e+00)
( 2.34023402e-02,  1.00000000e+00)
( 2.35023502e-02,  1.00000000e+00)
( 2.36023602e-02,  1.00000000e+00)
( 2.37023702e-02,  1.00000000e+00)
( 2.38023802e-02,  1.00000000e+00)
( 2.39023902e-02,  1.00000000e+00)
( 2.40024002e-02,  1.00000000e+00)
( 2.41024102e-02,  1.00000000e+00)
( 2.42024202e-02,  1.00000000e+00)
( 2.43024302e-02,  1.00000000e+00)
( 2.44024402e-02,  1.00000000e+00)
( 2.45024502e-02,  1.00000000e+00)
( 2.46024602e-02,  1.00000000e+00)
( 2.47024702e-02,  1.00000000e+00)
( 2.48024802e-02,  1.00000000e+00)
( 2.49024902e-02,  1.00000000e+00)
( 2.50025003e-02,  1.00000000e+00)
( 2.51025103e-02,  1.00000000e+00)
( 2.52025203e-02,  1.00000000e+00)
( 2.53025303e-02,  1.00000000e+00)
( 2.54025403e-02,  1.00000000e+00)
( 2.55025503e-02,  1.00000000e+00)
( 2.56025603e-02,  1.00000000e+00)
( 2.57025703e-02,  1.00000000e+00)
( 2.58025803e-02,  1.00000000e+00)
( 2.59025903e-02,  1.00000000e+00)
( 2.60026003e-02,  1.00000000e+00)
( 2.61026103e-02,  1.00000000e+00)
( 2.62026203e-02,  1.00000000e+00)
( 2.63026303e-02,  1.00000000e+00)
( 2.64026403e-02,  1.00000000e+00)
( 2.65026503e-02,  1.00000000e+00)
( 2.66026603e-02,  1.00000000e+00)
( 2.67026703e-02,  1.00000000e+00)
( 2.68026803e-02,  1.00000000e+00)
( 2.69026903e-02,  1.00000000e+00)
( 2.70027003e-02,  1.00000000e+00)
( 2.71027103e-02,  1.00000000e+00)
( 2.72027203e-02,  1.00000000e+00)
( 2.73027303e-02,  1.00000000e+00)
( 2.74027403e-02,  1.00000000e+00)
( 2.75027503e-02,  1.00000000e+00)
( 2.76027603e-02,  1.00000000e+00)
( 2.77027703e-02,  1.00000000e+00)
( 2.78027803e-02,  1.00000000e+00)
( 2.79027903e-02,  1.00000000e+00)
( 2.80028003e-02,  1.00000000e+00)
( 2.81028103e-02,  1.00000000e+00)
( 2.82028203e-02,  1.00000000e+00)
( 2.83028303e-02,  1.00000000e+00)
( 2.84028403e-02,  1.00000000e+00)
( 2.85028503e-02,  1.00000000e+00)
( 2.86028603e-02,  1.00000000e+00)
( 2.87028703e-02,  1.00000000e+00)
( 2.88028803e-02,  1.00000000e+00)
( 2.89028903e-02,  1.00000000e+00)
( 2.90029003e-02,  1.00000000e+00)
( 2.91029103e-02,  1.00000000e+00)
( 2.92029203e-02,  1.00000000e+00)
( 2.93029303e-02,  1.00000000e+00)
( 2.94029403e-02,  1.00000000e+00)
( 2.95029503e-02,  1.00000000e+00)
( 2.96029603e-02,  1.00000000e+00)
( 2.97029703e-02,  1.00000000e+00)
( 2.98029803e-02,  1.00000000e+00)
( 2.99029903e-02,  1.00000000e+00)
( 3.00030003e-02,  1.00000000e+00)
( 3.01030103e-02,  1.00000000e+00)
( 3.02030203e-02,  1.00000000e+00)
( 3.03030303e-02,  1.00000000e+00)
( 3.04030403e-02,  1.00000000e+00)
( 3.05030503e-02,  1.00000000e+00)
( 3.06030603e-02,  1.00000000e+00)
( 3.07030703e-02,  1.00000000e+00)
( 3.08030803e-02,  1.00000000e+00)
( 3.09030903e-02,  1.00000000e+00)
( 3.10031003e-02,  1.00000000e+00)
( 3.11031103e-02,  1.00000000e+00)
( 3.12031203e-02,  1.00000000e+00)
( 3.13031303e-02,  1.00000000e+00)
( 3.14031403e-02,  1.00000000e+00)
( 3.15031503e-02,  1.00000000e+00)
( 3.16031603e-02,  1.00000000e+00)
( 3.17031703e-02,  1.00000000e+00)
( 3.18031803e-02,  1.00000000e+00)
( 3.19031903e-02,  1.00000000e+00)
( 3.20032003e-02,  1.00000000e+00)
( 3.21032103e-02,  1.00000000e+00)
( 3.22032203e-02,  1.00000000e+00)
( 3.23032303e-02,  1.00000000e+00)
( 3.24032403e-02,  1.00000000e+00)
( 3.25032503e-02,  1.00000000e+00)
( 3.26032603e-02,  1.00000000e+00)
( 3.27032703e-02,  1.00000000e+00)
( 3.28032803e-02,  1.00000000e+00)
( 3.29032903e-02,  1.00000000e+00)
( 3.30033003e-02,  1.00000000e+00)
( 3.31033103e-02,  1.00000000e+00)
( 3.32033203e-02,  1.00000000e+00)
( 3.33033303e-02,  1.00000000e+00)
( 3.34033403e-02,  1.00000000e+00)
( 3.35033503e-02,  1.00000000e+00)
( 3.36033603e-02,  1.00000000e+00)
( 3.37033703e-02,  1.00000000e+00)
( 3.38033803e-02,  1.00000000e+00)
( 3.39033903e-02,  1.00000000e+00)
( 3.40034003e-02,  1.00000000e+00)
( 3.41034103e-02,  1.00000000e+00)
( 3.42034203e-02,  1.00000000e+00)
( 3.43034303e-02,  1.00000000e+00)
( 3.44034403e-02,  1.00000000e+00)
( 3.45034503e-02,  1.00000000e+00)
( 3.46034603e-02,  1.00000000e+00)
( 3.47034703e-02,  1.00000000e+00)
( 3.48034803e-02,  1.00000000e+00)
( 3.49034903e-02,  1.00000000e+00)
( 3.50035004e-02,  1.00000000e+00)
( 3.51035104e-02,  1.00000000e+00)
( 3.52035204e-02,  1.00000000e+00)
( 3.53035304e-02,  1.00000000e+00)
( 3.54035404e-02,  1.00000000e+00)
( 3.55035504e-02,  1.00000000e+00)
( 3.56035604e-02,  1.00000000e+00)
( 3.57035704e-02,  1.00000000e+00)
( 3.58035804e-02,  1.00000000e+00)
( 3.59035904e-02,  1.00000000e+00)
( 3.60036004e-02,  1.00000000e+00)
( 3.61036104e-02,  1.00000000e+00)
( 3.62036204e-02,  1.00000000e+00)
( 3.63036304e-02,  1.00000000e+00)
( 3.64036404e-02,  1.00000000e+00)
( 3.65036504e-02,  1.00000000e+00)
( 3.66036604e-02,  1.00000000e+00)
( 3.67036704e-02,  1.00000000e+00)
( 3.68036804e-02,  1.00000000e+00)
( 3.69036904e-02,  1.00000000e+00)
( 3.70037004e-02,  1.00000000e+00)
( 3.71037104e-02,  1.00000000e+00)
( 3.72037204e-02,  1.00000000e+00)
( 3.73037304e-02,  1.00000000e+00)
( 3.74037404e-02,  1.00000000e+00)
( 3.75037504e-02,  1.00000000e+00)
( 3.76037604e-02,  1.00000000e+00)
( 3.77037704e-02,  1.00000000e+00)
( 3.78037804e-02,  1.00000000e+00)
( 3.79037904e-02,  1.00000000e+00)
( 3.80038004e-02,  1.00000000e+00)
( 3.81038104e-02,  1.00000000e+00)
( 3.82038204e-02,  1.00000000e+00)
( 3.83038304e-02,  1.00000000e+00)
( 3.84038404e-02,  1.00000000e+00)
( 3.85038504e-02,  1.00000000e+00)
( 3.86038604e-02,  1.00000000e+00)
( 3.87038704e-02,  1.00000000e+00)
( 3.88038804e-02,  1.00000000e+00)
( 3.89038904e-02,  1.00000000e+00)
( 3.90039004e-02,  1.00000000e+00)
( 3.91039104e-02,  1.00000000e+00)
( 3.92039204e-02,  1.00000000e+00)
( 3.93039304e-02,  1.00000000e+00)
( 3.94039404e-02,  1.00000000e+00)
( 3.95039504e-02,  1.00000000e+00)
( 3.96039604e-02,  1.00000000e+00)
( 3.97039704e-02,  1.00000000e+00)
( 3.98039804e-02,  1.00000000e+00)
( 3.99039904e-02,  1.00000000e+00)
( 4.00040004e-02,  1.00000000e+00)
( 4.01040104e-02,  1.00000000e+00)
( 4.02040204e-02,  1.00000000e+00)
( 4.03040304e-02,  1.00000000e+00)
( 4.04040404e-02,  1.00000000e+00)
( 4.05040504e-02,  1.00000000e+00)
( 4.06040604e-02,  1.00000000e+00)
( 4.07040704e-02,  1.00000000e+00)
( 4.08040804e-02,  1.00000000e+00)
( 4.09040904e-02,  1.00000000e+00)
( 4.10041004e-02,  1.00000000e+00)
( 4.11041104e-02,  1.00000000e+00)
( 4.12041204e-02,  1.00000000e+00)
( 4.13041304e-02,  1.00000000e+00)
( 4.14041404e-02,  1.00000000e+00)
( 4.15041504e-02,  1.00000000e+00)
( 4.16041604e-02,  1.00000000e+00)
( 4.17041704e-02,  1.00000000e+00)
( 4.18041804e-02,  1.00000000e+00)
( 4.19041904e-02,  1.00000000e+00)
( 4.20042004e-02,  1.00000000e+00)
( 4.21042104e-02,  1.00000000e+00)
( 4.22042204e-02,  1.00000000e+00)
( 4.23042304e-02,  1.00000000e+00)
( 4.24042404e-02,  1.00000000e+00)
( 4.25042504e-02,  1.00000000e+00)
( 4.26042604e-02,  1.00000000e+00)
( 4.27042704e-02,  1.00000000e+00)
( 4.28042804e-02,  1.00000000e+00)
( 4.29042904e-02,  1.00000000e+00)
( 4.30043004e-02,  1.00000000e+00)
( 4.31043104e-02,  1.00000000e+00)
( 4.32043204e-02,  1.00000000e+00)
( 4.33043304e-02,  1.00000000e+00)
( 4.34043404e-02,  1.00000000e+00)
( 4.35043504e-02,  1.00000000e+00)
( 4.36043604e-02,  1.00000000e+00)
( 4.37043704e-02,  1.00000000e+00)
( 4.38043804e-02,  1.00000000e+00)
( 4.39043904e-02,  1.00000000e+00)
( 4.40044004e-02,  1.00000000e+00)
( 4.41044104e-02,  1.00000000e+00)
( 4.42044204e-02,  1.00000000e+00)
( 4.43044304e-02,  1.00000000e+00)
( 4.44044404e-02,  1.00000000e+00)
( 4.45044504e-02,  1.00000000e+00)
( 4.46044604e-02,  1.00000000e+00)
( 4.47044704e-02,  1.00000000e+00)
( 4.48044804e-02,  1.00000000e+00)
( 4.49044904e-02,  1.00000000e+00)
( 4.50045005e-02,  1.00000000e+00)
( 4.51045105e-02,  1.00000000e+00)
( 4.52045205e-02,  1.00000000e+00)
( 4.53045305e-02,  1.00000000e+00)
( 4.54045405e-02,  1.00000000e+00)
( 4.55045505e-02,  1.00000000e+00)
( 4.56045605e-02,  1.00000000e+00)
( 4.57045705e-02,  1.00000000e+00)
( 4.58045805e-02,  1.00000000e+00)
( 4.59045905e-02,  1.00000000e+00)
( 4.60046005e-02,  1.00000000e+00)
( 4.61046105e-02,  1.00000000e+00)
( 4.62046205e-02,  1.00000000e+00)
( 4.63046305e-02,  1.00000000e+00)
( 4.64046405e-02,  1.00000000e+00)
( 4.65046505e-02,  1.00000000e+00)
( 4.66046605e-02,  1.00000000e+00)
( 4.67046705e-02,  1.00000000e+00)
( 4.68046805e-02,  1.00000000e+00)
( 4.69046905e-02,  1.00000000e+00)
( 4.70047005e-02,  1.00000000e+00)
( 4.71047105e-02,  1.00000000e+00)
( 4.72047205e-02,  1.00000000e+00)
( 4.73047305e-02,  1.00000000e+00)
( 4.74047405e-02,  1.00000000e+00)
( 4.75047505e-02,  1.00000000e+00)
( 4.76047605e-02,  1.00000000e+00)
( 4.77047705e-02,  1.00000000e+00)
( 4.78047805e-02,  1.00000000e+00)
( 4.79047905e-02,  1.00000000e+00)
( 4.80048005e-02,  1.00000000e+00)
( 4.81048105e-02,  1.00000000e+00)
( 4.82048205e-02,  1.00000000e+00)
( 4.83048305e-02,  1.00000000e+00)
( 4.84048405e-02,  1.00000000e+00)
( 4.85048505e-02,  1.00000000e+00)
( 4.86048605e-02,  1.00000000e+00)
( 4.87048705e-02,  1.00000000e+00)
( 4.88048805e-02,  1.00000000e+00)
( 4.89048905e-02,  1.00000000e+00)
( 4.90049005e-02,  1.00000000e+00)
( 4.91049105e-02,  1.00000000e+00)
( 4.92049205e-02,  1.00000000e+00)
( 4.93049305e-02,  1.00000000e+00)
( 4.94049405e-02,  1.00000000e+00)
( 4.95049505e-02,  1.00000000e+00)
( 4.96049605e-02,  1.00000000e+00)
( 4.97049705e-02,  1.00000000e+00)
( 4.98049805e-02,  1.00000000e+00)
( 4.99049905e-02,  1.00000000e+00)
( 5.00050005e-02,  1.00000000e+00)
( 5.01050105e-02,  1.00000000e+00)
( 5.02050205e-02,  1.00000000e+00)
( 5.03050305e-02,  1.00000000e+00)
( 5.04050405e-02,  1.00000000e+00)
( 5.05050505e-02,  1.00000000e+00)
( 5.06050605e-02,  1.00000000e+00)
( 5.07050705e-02,  1.00000000e+00)
( 5.08050805e-02,  1.00000000e+00)
( 5.09050905e-02,  1.00000000e+00)
( 5.10051005e-02,  1.00000000e+00)
( 5.11051105e-02,  1.00000000e+00)
( 5.12051205e-02,  1.00000000e+00)
( 5.13051305e-02,  1.00000000e+00)
( 5.14051405e-02,  1.00000000e+00)
( 5.15051505e-02,  1.00000000e+00)
( 5.16051605e-02,  1.00000000e+00)
( 5.17051705e-02,  1.00000000e+00)
( 5.18051805e-02,  1.00000000e+00)
( 5.19051905e-02,  1.00000000e+00)
( 5.20052005e-02,  1.00000000e+00)
( 5.21052105e-02,  1.00000000e+00)
( 5.22052205e-02,  1.00000000e+00)
( 5.23052305e-02,  1.00000000e+00)
( 5.24052405e-02,  1.00000000e+00)
( 5.25052505e-02,  1.00000000e+00)
( 5.26052605e-02,  1.00000000e+00)
( 5.27052705e-02,  1.00000000e+00)
( 5.28052805e-02,  1.00000000e+00)
( 5.29052905e-02,  1.00000000e+00)
( 5.30053005e-02,  1.00000000e+00)
( 5.31053105e-02,  1.00000000e+00)
( 5.32053205e-02,  1.00000000e+00)
( 5.33053305e-02,  1.00000000e+00)
( 5.34053405e-02,  1.00000000e+00)
( 5.35053505e-02,  1.00000000e+00)
( 5.36053605e-02,  1.00000000e+00)
( 5.37053705e-02,  1.00000000e+00)
( 5.38053805e-02,  1.00000000e+00)
( 5.39053905e-02,  1.00000000e+00)
( 5.40054005e-02,  1.00000000e+00)
( 5.41054105e-02,  1.00000000e+00)
( 5.42054205e-02,  1.00000000e+00)
( 5.43054305e-02,  1.00000000e+00)
( 5.44054405e-02,  1.00000000e+00)
( 5.45054505e-02,  1.00000000e+00)
( 5.46054605e-02,  1.00000000e+00)
( 5.47054705e-02,  1.00000000e+00)
( 5.48054805e-02,  1.00000000e+00)
( 5.49054905e-02,  1.00000000e+00)
( 5.50055006e-02,  1.00000000e+00)
( 5.51055106e-02,  1.00000000e+00)
( 5.52055206e-02,  1.00000000e+00)
( 5.53055306e-02,  1.00000000e+00)
( 5.54055406e-02,  1.00000000e+00)
( 5.55055506e-02,  1.00000000e+00)
( 5.56055606e-02,  1.00000000e+00)
( 5.57055706e-02,  1.00000000e+00)
( 5.58055806e-02,  1.00000000e+00)
( 5.59055906e-02,  1.00000000e+00)
( 5.60056006e-02,  1.00000000e+00)
( 5.61056106e-02,  1.00000000e+00)
( 5.62056206e-02,  1.00000000e+00)
( 5.63056306e-02,  1.00000000e+00)
( 5.64056406e-02,  1.00000000e+00)
( 5.65056506e-02,  1.00000000e+00)
( 5.66056606e-02,  1.00000000e+00)
( 5.67056706e-02,  1.00000000e+00)
( 5.68056806e-02,  1.00000000e+00)
( 5.69056906e-02,  1.00000000e+00)
( 5.70057006e-02,  1.00000000e+00)
( 5.71057106e-02,  1.00000000e+00)
( 5.72057206e-02,  1.00000000e+00)
( 5.73057306e-02,  1.00000000e+00)
( 5.74057406e-02,  1.00000000e+00)
( 5.75057506e-02,  1.00000000e+00)
( 5.76057606e-02,  1.00000000e+00)
( 5.77057706e-02,  1.00000000e+00)
( 5.78057806e-02,  1.00000000e+00)
( 5.79057906e-02,  1.00000000e+00)
( 5.80058006e-02,  1.00000000e+00)
( 5.81058106e-02,  1.00000000e+00)
( 5.82058206e-02,  1.00000000e+00)
( 5.83058306e-02,  1.00000000e+00)
( 5.84058406e-02,  1.00000000e+00)
( 5.85058506e-02,  1.00000000e+00)
( 5.86058606e-02,  1.00000000e+00)
( 5.87058706e-02,  1.00000000e+00)
( 5.88058806e-02,  1.00000000e+00)
( 5.89058906e-02,  1.00000000e+00)
( 5.90059006e-02,  1.00000000e+00)
( 5.91059106e-02,  1.00000000e+00)
( 5.92059206e-02,  1.00000000e+00)
( 5.93059306e-02,  1.00000000e+00)
( 5.94059406e-02,  1.00000000e+00)
( 5.95059506e-02,  1.00000000e+00)
( 5.96059606e-02,  1.00000000e+00)
( 5.97059706e-02,  1.00000000e+00)
( 5.98059806e-02,  1.00000000e+00)
( 5.99059906e-02,  1.00000000e+00)
( 6.00060006e-02,  1.00000000e+00)
( 6.01060106e-02,  1.00000000e+00)
( 6.02060206e-02,  1.00000000e+00)
( 6.03060306e-02,  1.00000000e+00)
( 6.04060406e-02,  1.00000000e+00)
( 6.05060506e-02,  1.00000000e+00)
( 6.06060606e-02,  1.00000000e+00)
( 6.07060706e-02,  1.00000000e+00)
( 6.08060806e-02,  1.00000000e+00)
( 6.09060906e-02,  1.00000000e+00)
( 6.10061006e-02,  1.00000000e+00)
( 6.11061106e-02,  1.00000000e+00)
( 6.12061206e-02,  1.00000000e+00)
( 6.13061306e-02,  1.00000000e+00)
( 6.14061406e-02,  1.00000000e+00)
( 6.15061506e-02,  1.00000000e+00)
( 6.16061606e-02,  1.00000000e+00)
( 6.17061706e-02,  1.00000000e+00)
( 6.18061806e-02,  1.00000000e+00)
( 6.19061906e-02,  1.00000000e+00)
( 6.20062006e-02,  1.00000000e+00)
( 6.21062106e-02,  1.00000000e+00)
( 6.22062206e-02,  1.00000000e+00)
( 6.23062306e-02,  1.00000000e+00)
( 6.24062406e-02,  1.00000000e+00)
( 6.25062506e-02,  1.00000000e+00)
( 6.26062606e-02,  1.00000000e+00)
( 6.27062706e-02,  1.00000000e+00)
( 6.28062806e-02,  1.00000000e+00)
( 6.29062906e-02,  1.00000000e+00)
( 6.30063006e-02,  1.00000000e+00)
( 6.31063106e-02,  1.00000000e+00)
( 6.32063206e-02,  1.00000000e+00)
( 6.33063306e-02,  1.00000000e+00)
( 6.34063406e-02,  1.00000000e+00)
( 6.35063506e-02,  1.00000000e+00)
( 6.36063606e-02,  1.00000000e+00)
( 6.37063706e-02,  1.00000000e+00)
( 6.38063806e-02,  1.00000000e+00)
( 6.39063906e-02,  1.00000000e+00)
( 6.40064006e-02,  1.00000000e+00)
( 6.41064106e-02,  1.00000000e+00)
( 6.42064206e-02,  1.00000000e+00)
( 6.43064306e-02,  1.00000000e+00)
( 6.44064406e-02,  1.00000000e+00)
( 6.45064506e-02,  1.00000000e+00)
( 6.46064606e-02,  1.00000000e+00)
( 6.47064706e-02,  1.00000000e+00)
( 6.48064806e-02,  1.00000000e+00)
( 6.49064906e-02,  1.00000000e+00)
( 6.50065007e-02,  1.00000000e+00)
( 6.51065107e-02,  1.00000000e+00)
( 6.52065207e-02,  1.00000000e+00)
( 6.53065307e-02,  1.00000000e+00)
( 6.54065407e-02,  1.00000000e+00)
( 6.55065507e-02,  1.00000000e+00)
( 6.56065607e-02,  1.00000000e+00)
( 6.57065707e-02,  1.00000000e+00)
( 6.58065807e-02,  1.00000000e+00)
( 6.59065907e-02,  1.00000000e+00)
( 6.60066007e-02,  1.00000000e+00)
( 6.61066107e-02,  1.00000000e+00)
( 6.62066207e-02,  1.00000000e+00)
( 6.63066307e-02,  1.00000000e+00)
( 6.64066407e-02,  1.00000000e+00)
( 6.65066507e-02,  1.00000000e+00)
( 6.66066607e-02,  1.00000000e+00)
( 6.67066707e-02,  1.00000000e+00)
( 6.68066807e-02,  1.00000000e+00)
( 6.69066907e-02,  1.00000000e+00)
( 6.70067007e-02,  1.00000000e+00)
( 6.71067107e-02,  1.00000000e+00)
( 6.72067207e-02,  1.00000000e+00)
( 6.73067307e-02,  1.00000000e+00)
( 6.74067407e-02,  1.00000000e+00)
( 6.75067507e-02,  1.00000000e+00)
( 6.76067607e-02,  1.00000000e+00)
( 6.77067707e-02,  1.00000000e+00)
( 6.78067807e-02,  1.00000000e+00)
( 6.79067907e-02,  1.00000000e+00)
( 6.80068007e-02,  1.00000000e+00)
( 6.81068107e-02,  1.00000000e+00)
( 6.82068207e-02,  1.00000000e+00)
( 6.83068307e-02,  1.00000000e+00)
( 6.84068407e-02,  1.00000000e+00)
( 6.85068507e-02,  1.00000000e+00)
( 6.86068607e-02,  1.00000000e+00)
( 6.87068707e-02,  1.00000000e+00)
( 6.88068807e-02,  1.00000000e+00)
( 6.89068907e-02,  1.00000000e+00)
( 6.90069007e-02,  1.00000000e+00)
( 6.91069107e-02,  1.00000000e+00)
( 6.92069207e-02,  1.00000000e+00)
( 6.93069307e-02,  1.00000000e+00)
( 6.94069407e-02,  1.00000000e+00)
( 6.95069507e-02,  1.00000000e+00)
( 6.96069607e-02,  1.00000000e+00)
( 6.97069707e-02,  1.00000000e+00)
( 6.98069807e-02,  1.00000000e+00)
( 6.99069907e-02,  1.00000000e+00)
( 7.00070007e-02,  1.00000000e+00)
( 7.01070107e-02,  1.00000000e+00)
( 7.02070207e-02,  1.00000000e+00)
( 7.03070307e-02,  1.00000000e+00)
( 7.04070407e-02,  1.00000000e+00)
( 7.05070507e-02,  1.00000000e+00)
( 7.06070607e-02,  1.00000000e+00)
( 7.07070707e-02,  1.00000000e+00)
( 7.08070807e-02,  1.00000000e+00)
( 7.09070907e-02,  1.00000000e+00)
( 7.10071007e-02,  1.00000000e+00)
( 7.11071107e-02,  1.00000000e+00)
( 7.12071207e-02,  1.00000000e+00)
( 7.13071307e-02,  1.00000000e+00)
( 7.14071407e-02,  1.00000000e+00)
( 7.15071507e-02,  1.00000000e+00)
( 7.16071607e-02,  1.00000000e+00)
( 7.17071707e-02,  1.00000000e+00)
( 7.18071807e-02,  1.00000000e+00)
( 7.19071907e-02,  1.00000000e+00)
( 7.20072007e-02,  1.00000000e+00)
( 7.21072107e-02,  1.00000000e+00)
( 7.22072207e-02,  1.00000000e+00)
( 7.23072307e-02,  1.00000000e+00)
( 7.24072407e-02,  1.00000000e+00)
( 7.25072507e-02,  1.00000000e+00)
( 7.26072607e-02,  1.00000000e+00)
( 7.27072707e-02,  1.00000000e+00)
( 7.28072807e-02,  1.00000000e+00)
( 7.29072907e-02,  1.00000000e+00)
( 7.30073007e-02,  1.00000000e+00)
( 7.31073107e-02,  1.00000000e+00)
( 7.32073207e-02,  1.00000000e+00)
( 7.33073307e-02,  1.00000000e+00)
( 7.34073407e-02,  1.00000000e+00)
( 7.35073507e-02,  1.00000000e+00)
( 7.36073607e-02,  1.00000000e+00)
( 7.37073707e-02,  1.00000000e+00)
( 7.38073807e-02,  1.00000000e+00)
( 7.39073907e-02,  1.00000000e+00)
( 7.40074007e-02,  1.00000000e+00)
( 7.41074107e-02,  1.00000000e+00)
( 7.42074207e-02,  1.00000000e+00)
( 7.43074307e-02,  1.00000000e+00)
( 7.44074407e-02,  1.00000000e+00)
( 7.45074507e-02,  1.00000000e+00)
( 7.46074607e-02,  1.00000000e+00)
( 7.47074707e-02,  1.00000000e+00)
( 7.48074807e-02,  1.00000000e+00)
( 7.49074907e-02,  1.00000000e+00)
( 7.50075008e-02,  1.00000000e+00)
( 7.51075108e-02,  1.00000000e+00)
( 7.52075208e-02,  1.00000000e+00)
( 7.53075308e-02,  1.00000000e+00)
( 7.54075408e-02,  1.00000000e+00)
( 7.55075508e-02,  1.00000000e+00)
( 7.56075608e-02,  1.00000000e+00)
( 7.57075708e-02,  1.00000000e+00)
( 7.58075808e-02,  1.00000000e+00)
( 7.59075908e-02,  1.00000000e+00)
( 7.60076008e-02,  1.00000000e+00)
( 7.61076108e-02,  1.00000000e+00)
( 7.62076208e-02,  1.00000000e+00)
( 7.63076308e-02,  1.00000000e+00)
( 7.64076408e-02,  1.00000000e+00)
( 7.65076508e-02,  1.00000000e+00)
( 7.66076608e-02,  1.00000000e+00)
( 7.67076708e-02,  1.00000000e+00)
( 7.68076808e-02,  1.00000000e+00)
( 7.69076908e-02,  1.00000000e+00)
( 7.70077008e-02,  1.00000000e+00)
( 7.71077108e-02,  1.00000000e+00)
( 7.72077208e-02,  1.00000000e+00)
( 7.73077308e-02,  1.00000000e+00)
( 7.74077408e-02,  1.00000000e+00)
( 7.75077508e-02,  1.00000000e+00)
( 7.76077608e-02,  1.00000000e+00)
( 7.77077708e-02,  1.00000000e+00)
( 7.78077808e-02,  1.00000000e+00)
( 7.79077908e-02,  1.00000000e+00)
( 7.80078008e-02,  1.00000000e+00)
( 7.81078108e-02,  1.00000000e+00)
( 7.82078208e-02,  1.00000000e+00)
( 7.83078308e-02,  1.00000000e+00)
( 7.84078408e-02,  1.00000000e+00)
( 7.85078508e-02,  1.00000000e+00)
( 7.86078608e-02,  1.00000000e+00)
( 7.87078708e-02,  1.00000000e+00)
( 7.88078808e-02,  1.00000000e+00)
( 7.89078908e-02,  1.00000000e+00)
( 7.90079008e-02,  1.00000000e+00)
( 7.91079108e-02,  1.00000000e+00)
( 7.92079208e-02,  1.00000000e+00)
( 7.93079308e-02,  1.00000000e+00)
( 7.94079408e-02,  1.00000000e+00)
( 7.95079508e-02,  1.00000000e+00)
( 7.96079608e-02,  1.00000000e+00)
( 7.97079708e-02,  1.00000000e+00)
( 7.98079808e-02,  1.00000000e+00)
( 7.99079908e-02,  1.00000000e+00)
( 8.00080008e-02,  1.00000000e+00)
( 8.01080108e-02,  1.00000000e+00)
( 8.02080208e-02,  1.00000000e+00)
( 8.03080308e-02,  1.00000000e+00)
( 8.04080408e-02,  1.00000000e+00)
( 8.05080508e-02,  1.00000000e+00)
( 8.06080608e-02,  1.00000000e+00)
( 8.07080708e-02,  1.00000000e+00)
( 8.08080808e-02,  1.00000000e+00)
( 8.09080908e-02,  1.00000000e+00)
( 8.10081008e-02,  1.00000000e+00)
( 8.11081108e-02,  1.00000000e+00)
( 8.12081208e-02,  1.00000000e+00)
( 8.13081308e-02,  1.00000000e+00)
( 8.14081408e-02,  1.00000000e+00)
( 8.15081508e-02,  1.00000000e+00)
( 8.16081608e-02,  1.00000000e+00)
( 8.17081708e-02,  1.00000000e+00)
( 8.18081808e-02,  1.00000000e+00)
( 8.19081908e-02,  1.00000000e+00)
( 8.20082008e-02,  1.00000000e+00)
( 8.21082108e-02,  1.00000000e+00)
( 8.22082208e-02,  1.00000000e+00)
( 8.23082308e-02,  1.00000000e+00)
( 8.24082408e-02,  1.00000000e+00)
( 8.25082508e-02,  1.00000000e+00)
( 8.26082608e-02,  1.00000000e+00)
( 8.27082708e-02,  1.00000000e+00)
( 8.28082808e-02,  1.00000000e+00)
( 8.29082908e-02,  1.00000000e+00)
( 8.30083008e-02,  1.00000000e+00)
( 8.31083108e-02,  1.00000000e+00)
( 8.32083208e-02,  1.00000000e+00)
( 8.33083308e-02,  1.00000000e+00)
( 8.34083408e-02,  1.00000000e+00)
( 8.35083508e-02,  1.00000000e+00)
( 8.36083608e-02,  1.00000000e+00)
( 8.37083708e-02,  1.00000000e+00)
( 8.38083808e-02,  1.00000000e+00)
( 8.39083908e-02,  1.00000000e+00)
( 8.40084008e-02,  1.00000000e+00)
( 8.41084108e-02,  1.00000000e+00)
( 8.42084208e-02,  1.00000000e+00)
( 8.43084308e-02,  1.00000000e+00)
( 8.44084408e-02,  1.00000000e+00)
( 8.45084508e-02,  1.00000000e+00)
( 8.46084608e-02,  1.00000000e+00)
( 8.47084708e-02,  1.00000000e+00)
( 8.48084808e-02,  1.00000000e+00)
( 8.49084908e-02,  1.00000000e+00)
( 8.50085009e-02,  1.00000000e+00)
( 8.51085109e-02,  1.00000000e+00)
( 8.52085209e-02,  1.00000000e+00)
( 8.53085309e-02,  1.00000000e+00)
( 8.54085409e-02,  1.00000000e+00)
( 8.55085509e-02,  1.00000000e+00)
( 8.56085609e-02,  1.00000000e+00)
( 8.57085709e-02,  1.00000000e+00)
( 8.58085809e-02,  1.00000000e+00)
( 8.59085909e-02,  1.00000000e+00)
( 8.60086009e-02,  1.00000000e+00)
( 8.61086109e-02,  1.00000000e+00)
( 8.62086209e-02,  1.00000000e+00)
( 8.63086309e-02,  1.00000000e+00)
( 8.64086409e-02,  1.00000000e+00)
( 8.65086509e-02,  1.00000000e+00)
( 8.66086609e-02,  1.00000000e+00)
( 8.67086709e-02,  1.00000000e+00)
( 8.68086809e-02,  1.00000000e+00)
( 8.69086909e-02,  1.00000000e+00)
( 8.70087009e-02,  1.00000000e+00)
( 8.71087109e-02,  1.00000000e+00)
( 8.72087209e-02,  1.00000000e+00)
( 8.73087309e-02,  1.00000000e+00)
( 8.74087409e-02,  1.00000000e+00)
( 8.75087509e-02,  1.00000000e+00)
( 8.76087609e-02,  1.00000000e+00)
( 8.77087709e-02,  1.00000000e+00)
( 8.78087809e-02,  1.00000000e+00)
( 8.79087909e-02,  1.00000000e+00)
( 8.80088009e-02,  1.00000000e+00)
( 8.81088109e-02,  1.00000000e+00)
( 8.82088209e-02,  1.00000000e+00)
( 8.83088309e-02,  1.00000000e+00)
( 8.84088409e-02,  1.00000000e+00)
( 8.85088509e-02,  1.00000000e+00)
( 8.86088609e-02,  1.00000000e+00)
( 8.87088709e-02,  1.00000000e+00)
( 8.88088809e-02,  1.00000000e+00)
( 8.89088909e-02,  1.00000000e+00)
( 8.90089009e-02,  1.00000000e+00)
( 8.91089109e-02,  1.00000000e+00)
( 8.92089209e-02,  1.00000000e+00)
( 8.93089309e-02,  1.00000000e+00)
( 8.94089409e-02,  1.00000000e+00)
( 8.95089509e-02,  1.00000000e+00)
( 8.96089609e-02,  1.00000000e+00)
( 8.97089709e-02,  1.00000000e+00)
( 8.98089809e-02,  1.00000000e+00)
( 8.99089909e-02,  1.00000000e+00)
( 9.00090009e-02,  1.00000000e+00)
( 9.01090109e-02,  1.00000000e+00)
( 9.02090209e-02,  1.00000000e+00)
( 9.03090309e-02,  1.00000000e+00)
( 9.04090409e-02,  1.00000000e+00)
( 9.05090509e-02,  1.00000000e+00)
( 9.06090609e-02,  1.00000000e+00)
( 9.07090709e-02,  1.00000000e+00)
( 9.08090809e-02,  1.00000000e+00)
( 9.09090909e-02,  1.00000000e+00)
( 9.10091009e-02,  1.00000000e+00)
( 9.11091109e-02,  1.00000000e+00)
( 9.12091209e-02,  1.00000000e+00)
( 9.13091309e-02,  1.00000000e+00)
( 9.14091409e-02,  1.00000000e+00)
( 9.15091509e-02,  1.00000000e+00)
( 9.16091609e-02,  1.00000000e+00)
( 9.17091709e-02,  1.00000000e+00)
( 9.18091809e-02,  1.00000000e+00)
( 9.19091909e-02,  1.00000000e+00)
( 9.20092009e-02,  1.00000000e+00)
( 9.21092109e-02,  1.00000000e+00)
( 9.22092209e-02,  1.00000000e+00)
( 9.23092309e-02,  1.00000000e+00)
( 9.24092409e-02,  1.00000000e+00)
( 9.25092509e-02,  1.00000000e+00)
( 9.26092609e-02,  1.00000000e+00)
( 9.27092709e-02,  1.00000000e+00)
( 9.28092809e-02,  1.00000000e+00)
( 9.29092909e-02,  1.00000000e+00)
( 9.30093009e-02,  1.00000000e+00)
( 9.31093109e-02,  1.00000000e+00)
( 9.32093209e-02,  1.00000000e+00)
( 9.33093309e-02,  1.00000000e+00)
( 9.34093409e-02,  1.00000000e+00)
( 9.35093509e-02,  1.00000000e+00)
( 9.36093609e-02,  1.00000000e+00)
( 9.37093709e-02,  1.00000000e+00)
( 9.38093809e-02,  1.00000000e+00)
( 9.39093909e-02,  1.00000000e+00)
( 9.40094009e-02,  1.00000000e+00)
( 9.41094109e-02,  1.00000000e+00)
( 9.42094209e-02,  1.00000000e+00)
( 9.43094309e-02,  1.00000000e+00)
( 9.44094409e-02,  1.00000000e+00)
( 9.45094509e-02,  1.00000000e+00)
( 9.46094609e-02,  1.00000000e+00)
( 9.47094709e-02,  1.00000000e+00)
( 9.48094809e-02,  1.00000000e+00)
( 9.49094909e-02,  1.00000000e+00)
( 9.50095010e-02,  1.00000000e+00)
( 9.51095110e-02,  1.00000000e+00)
( 9.52095210e-02,  1.00000000e+00)
( 9.53095310e-02,  1.00000000e+00)
( 9.54095410e-02,  1.00000000e+00)
( 9.55095510e-02,  1.00000000e+00)
( 9.56095610e-02,  1.00000000e+00)
( 9.57095710e-02,  1.00000000e+00)
( 9.58095810e-02,  1.00000000e+00)
( 9.59095910e-02,  1.00000000e+00)
( 9.60096010e-02,  1.00000000e+00)
( 9.61096110e-02,  1.00000000e+00)
( 9.62096210e-02,  1.00000000e+00)
( 9.63096310e-02,  1.00000000e+00)
( 9.64096410e-02,  1.00000000e+00)
( 9.65096510e-02,  1.00000000e+00)
( 9.66096610e-02,  1.00000000e+00)
( 9.67096710e-02,  1.00000000e+00)
( 9.68096810e-02,  1.00000000e+00)
( 9.69096910e-02,  1.00000000e+00)
( 9.70097010e-02,  1.00000000e+00)
( 9.71097110e-02,  1.00000000e+00)
( 9.72097210e-02,  1.00000000e+00)
( 9.73097310e-02,  1.00000000e+00)
( 9.74097410e-02,  1.00000000e+00)
( 9.75097510e-02,  1.00000000e+00)
( 9.76097610e-02,  1.00000000e+00)
( 9.77097710e-02,  1.00000000e+00)
( 9.78097810e-02,  1.00000000e+00)
( 9.79097910e-02,  1.00000000e+00)
( 9.80098010e-02,  1.00000000e+00)
( 9.81098110e-02,  1.00000000e+00)
( 9.82098210e-02,  1.00000000e+00)
( 9.83098310e-02,  1.00000000e+00)
( 9.84098410e-02,  1.00000000e+00)
( 9.85098510e-02,  1.00000000e+00)
( 9.86098610e-02,  1.00000000e+00)
( 9.87098710e-02,  1.00000000e+00)
( 9.88098810e-02,  1.00000000e+00)
( 9.89098910e-02,  1.00000000e+00)
( 9.90099010e-02,  1.00000000e+00)
( 9.91099110e-02,  1.00000000e+00)
( 9.92099210e-02,  1.00000000e+00)
( 9.93099310e-02,  1.00000000e+00)
( 9.94099410e-02,  1.00000000e+00)
( 9.95099510e-02,  1.00000000e+00)
( 9.96099610e-02,  1.00000000e+00)
( 9.97099710e-02,  1.00000000e+00)
( 9.98099810e-02,  1.00000000e+00)
( 9.99099910e-02,  1.00000000e+00)
( 1.00010001e-01,  1.00000000e+00)
( 1.00110011e-01,  1.00000000e+00)
( 1.00210021e-01,  1.00000000e+00)
( 1.00310031e-01,  1.00000000e+00)
( 1.00410041e-01,  1.00000000e+00)
( 1.00510051e-01,  1.00000000e+00)
( 1.00610061e-01,  1.00000000e+00)
( 1.00710071e-01,  1.00000000e+00)
( 1.00810081e-01,  1.00000000e+00)
( 1.00910091e-01,  1.00000000e+00)
( 1.01010101e-01,  1.00000000e+00)
( 1.01110111e-01,  1.00000000e+00)
( 1.01210121e-01,  1.00000000e+00)
( 1.01310131e-01,  1.00000000e+00)
( 1.01410141e-01,  1.00000000e+00)
( 1.01510151e-01,  1.00000000e+00)
( 1.01610161e-01,  1.00000000e+00)
( 1.01710171e-01,  1.00000000e+00)
( 1.01810181e-01,  1.00000000e+00)
( 1.01910191e-01,  1.00000000e+00)
( 1.02010201e-01,  1.00000000e+00)
( 1.02110211e-01,  1.00000000e+00)
( 1.02210221e-01,  1.00000000e+00)
( 1.02310231e-01,  1.00000000e+00)
( 1.02410241e-01,  1.00000000e+00)
( 1.02510251e-01,  1.00000000e+00)
( 1.02610261e-01,  1.00000000e+00)
( 1.02710271e-01,  1.00000000e+00)
( 1.02810281e-01,  1.00000000e+00)
( 1.02910291e-01,  1.00000000e+00)
( 1.03010301e-01,  1.00000000e+00)
( 1.03110311e-01,  1.00000000e+00)
( 1.03210321e-01,  1.00000000e+00)
( 1.03310331e-01,  1.00000000e+00)
( 1.03410341e-01,  1.00000000e+00)
( 1.03510351e-01,  1.00000000e+00)
( 1.03610361e-01,  1.00000000e+00)
( 1.03710371e-01,  1.00000000e+00)
( 1.03810381e-01,  1.00000000e+00)
( 1.03910391e-01,  1.00000000e+00)
( 1.04010401e-01,  1.00000000e+00)
( 1.04110411e-01,  1.00000000e+00)
( 1.04210421e-01,  1.00000000e+00)
( 1.04310431e-01,  1.00000000e+00)
( 1.04410441e-01,  1.00000000e+00)
( 1.04510451e-01,  1.00000000e+00)
( 1.04610461e-01,  1.00000000e+00)
( 1.04710471e-01,  1.00000000e+00)
( 1.04810481e-01,  1.00000000e+00)
( 1.04910491e-01,  1.00000000e+00)
( 1.05010501e-01,  1.00000000e+00)
( 1.05110511e-01,  1.00000000e+00)
( 1.05210521e-01,  1.00000000e+00)
( 1.05310531e-01,  1.00000000e+00)
( 1.05410541e-01,  1.00000000e+00)
( 1.05510551e-01,  1.00000000e+00)
( 1.05610561e-01,  1.00000000e+00)
( 1.05710571e-01,  1.00000000e+00)
( 1.05810581e-01,  1.00000000e+00)
( 1.05910591e-01,  1.00000000e+00)
( 1.06010601e-01,  1.00000000e+00)
( 1.06110611e-01,  1.00000000e+00)
( 1.06210621e-01,  1.00000000e+00)
( 1.06310631e-01,  1.00000000e+00)
( 1.06410641e-01,  1.00000000e+00)
( 1.06510651e-01,  1.00000000e+00)
( 1.06610661e-01,  1.00000000e+00)
( 1.06710671e-01,  1.00000000e+00)
( 1.06810681e-01,  1.00000000e+00)
( 1.06910691e-01,  1.00000000e+00)
( 1.07010701e-01,  1.00000000e+00)
( 1.07110711e-01,  1.00000000e+00)
( 1.07210721e-01,  1.00000000e+00)
( 1.07310731e-01,  1.00000000e+00)
( 1.07410741e-01,  1.00000000e+00)
( 1.07510751e-01,  1.00000000e+00)
( 1.07610761e-01,  1.00000000e+00)
( 1.07710771e-01,  1.00000000e+00)
( 1.07810781e-01,  1.00000000e+00)
( 1.07910791e-01,  1.00000000e+00)
( 1.08010801e-01,  1.00000000e+00)
( 1.08110811e-01,  1.00000000e+00)
( 1.08210821e-01,  1.00000000e+00)
( 1.08310831e-01,  1.00000000e+00)
( 1.08410841e-01,  1.00000000e+00)
( 1.08510851e-01,  1.00000000e+00)
( 1.08610861e-01,  1.00000000e+00)
( 1.08710871e-01,  1.00000000e+00)
( 1.08810881e-01,  1.00000000e+00)
( 1.08910891e-01,  1.00000000e+00)
( 1.09010901e-01,  1.00000000e+00)
( 1.09110911e-01,  1.00000000e+00)
( 1.09210921e-01,  1.00000000e+00)
( 1.09310931e-01,  1.00000000e+00)
( 1.09410941e-01,  1.00000000e+00)
( 1.09510951e-01,  1.00000000e+00)
( 1.09610961e-01,  1.00000000e+00)
( 1.09710971e-01,  1.00000000e+00)
( 1.09810981e-01,  1.00000000e+00)
( 1.09910991e-01,  1.00000000e+00)
( 1.10011001e-01,  1.00000000e+00)
( 1.10111011e-01,  1.00000000e+00)
( 1.10211021e-01,  1.00000000e+00)
( 1.10311031e-01,  1.00000000e+00)
( 1.10411041e-01,  1.00000000e+00)
( 1.10511051e-01,  1.00000000e+00)
( 1.10611061e-01,  1.00000000e+00)
( 1.10711071e-01,  1.00000000e+00)
( 1.10811081e-01,  1.00000000e+00)
( 1.10911091e-01,  1.00000000e+00)
( 1.11011101e-01,  1.00000000e+00)
( 1.11111111e-01,  1.00000000e+00)
( 1.11211121e-01,  1.00000000e+00)
( 1.11311131e-01,  1.00000000e+00)
( 1.11411141e-01,  1.00000000e+00)
( 1.11511151e-01,  1.00000000e+00)
( 1.11611161e-01,  1.00000000e+00)
( 1.11711171e-01,  1.00000000e+00)
( 1.11811181e-01,  1.00000000e+00)
( 1.11911191e-01,  1.00000000e+00)
( 1.12011201e-01,  1.00000000e+00)
( 1.12111211e-01,  1.00000000e+00)
( 1.12211221e-01,  1.00000000e+00)
( 1.12311231e-01,  1.00000000e+00)
( 1.12411241e-01,  1.00000000e+00)
( 1.12511251e-01,  1.00000000e+00)
( 1.12611261e-01,  1.00000000e+00)
( 1.12711271e-01,  1.00000000e+00)
( 1.12811281e-01,  1.00000000e+00)
( 1.12911291e-01,  1.00000000e+00)
( 1.13011301e-01,  1.00000000e+00)
( 1.13111311e-01,  1.00000000e+00)
( 1.13211321e-01,  1.00000000e+00)
( 1.13311331e-01,  1.00000000e+00)
( 1.13411341e-01,  1.00000000e+00)
( 1.13511351e-01,  1.00000000e+00)
( 1.13611361e-01,  1.00000000e+00)
( 1.13711371e-01,  1.00000000e+00)
( 1.13811381e-01,  1.00000000e+00)
( 1.13911391e-01,  1.00000000e+00)
( 1.14011401e-01,  1.00000000e+00)
( 1.14111411e-01,  1.00000000e+00)
( 1.14211421e-01,  1.00000000e+00)
( 1.14311431e-01,  1.00000000e+00)
( 1.14411441e-01,  1.00000000e+00)
( 1.14511451e-01,  1.00000000e+00)
( 1.14611461e-01,  1.00000000e+00)
( 1.14711471e-01,  1.00000000e+00)
( 1.14811481e-01,  1.00000000e+00)
( 1.14911491e-01,  1.00000000e+00)
( 1.15011501e-01,  1.00000000e+00)
( 1.15111511e-01,  1.00000000e+00)
( 1.15211521e-01,  1.00000000e+00)
( 1.15311531e-01,  1.00000000e+00)
( 1.15411541e-01,  1.00000000e+00)
( 1.15511551e-01,  1.00000000e+00)
( 1.15611561e-01,  1.00000000e+00)
( 1.15711571e-01,  1.00000000e+00)
( 1.15811581e-01,  1.00000000e+00)
( 1.15911591e-01,  1.00000000e+00)
( 1.16011601e-01,  1.00000000e+00)
( 1.16111611e-01,  1.00000000e+00)
( 1.16211621e-01,  1.00000000e+00)
( 1.16311631e-01,  1.00000000e+00)
( 1.16411641e-01,  1.00000000e+00)
( 1.16511651e-01,  1.00000000e+00)
( 1.16611661e-01,  1.00000000e+00)
( 1.16711671e-01,  1.00000000e+00)
( 1.16811681e-01,  1.00000000e+00)
( 1.16911691e-01,  1.00000000e+00)
( 1.17011701e-01,  1.00000000e+00)
( 1.17111711e-01,  1.00000000e+00)
( 1.17211721e-01,  1.00000000e+00)
( 1.17311731e-01,  1.00000000e+00)
( 1.17411741e-01,  1.00000000e+00)
( 1.17511751e-01,  1.00000000e+00)
( 1.17611761e-01,  1.00000000e+00)
( 1.17711771e-01,  1.00000000e+00)
( 1.17811781e-01,  1.00000000e+00)
( 1.17911791e-01,  1.00000000e+00)
( 1.18011801e-01,  1.00000000e+00)
( 1.18111811e-01,  1.00000000e+00)
( 1.18211821e-01,  1.00000000e+00)
( 1.18311831e-01,  1.00000000e+00)
( 1.18411841e-01,  1.00000000e+00)
( 1.18511851e-01,  1.00000000e+00)
( 1.18611861e-01,  1.00000000e+00)
( 1.18711871e-01,  1.00000000e+00)
( 1.18811881e-01,  1.00000000e+00)
( 1.18911891e-01,  1.00000000e+00)
( 1.19011901e-01,  1.00000000e+00)
( 1.19111911e-01,  1.00000000e+00)
( 1.19211921e-01,  1.00000000e+00)
( 1.19311931e-01,  1.00000000e+00)
( 1.19411941e-01,  1.00000000e+00)
( 1.19511951e-01,  1.00000000e+00)
( 1.19611961e-01,  1.00000000e+00)
( 1.19711971e-01,  1.00000000e+00)
( 1.19811981e-01,  1.00000000e+00)
( 1.19911991e-01,  1.00000000e+00)
( 1.20012001e-01,  1.00000000e+00)
( 1.20112011e-01,  1.00000000e+00)
( 1.20212021e-01,  1.00000000e+00)
( 1.20312031e-01,  1.00000000e+00)
( 1.20412041e-01,  1.00000000e+00)
( 1.20512051e-01,  1.00000000e+00)
( 1.20612061e-01,  1.00000000e+00)
( 1.20712071e-01,  1.00000000e+00)
( 1.20812081e-01,  1.00000000e+00)
( 1.20912091e-01,  1.00000000e+00)
( 1.21012101e-01,  1.00000000e+00)
( 1.21112111e-01,  1.00000000e+00)
( 1.21212121e-01,  1.00000000e+00)
( 1.21312131e-01,  1.00000000e+00)
( 1.21412141e-01,  1.00000000e+00)
( 1.21512151e-01,  1.00000000e+00)
( 1.21612161e-01,  1.00000000e+00)
( 1.21712171e-01,  1.00000000e+00)
( 1.21812181e-01,  1.00000000e+00)
( 1.21912191e-01,  1.00000000e+00)
( 1.22012201e-01,  1.00000000e+00)
( 1.22112211e-01,  1.00000000e+00)
( 1.22212221e-01,  1.00000000e+00)
( 1.22312231e-01,  1.00000000e+00)
( 1.22412241e-01,  1.00000000e+00)
( 1.22512251e-01,  1.00000000e+00)
( 1.22612261e-01,  1.00000000e+00)
( 1.22712271e-01,  1.00000000e+00)
( 1.22812281e-01,  1.00000000e+00)
( 1.22912291e-01,  1.00000000e+00)
( 1.23012301e-01,  1.00000000e+00)
( 1.23112311e-01,  1.00000000e+00)
( 1.23212321e-01,  1.00000000e+00)
( 1.23312331e-01,  1.00000000e+00)
( 1.23412341e-01,  1.00000000e+00)
( 1.23512351e-01,  1.00000000e+00)
( 1.23612361e-01,  1.00000000e+00)
( 1.23712371e-01,  1.00000000e+00)
( 1.23812381e-01,  1.00000000e+00)
( 1.23912391e-01,  1.00000000e+00)
( 1.24012401e-01,  1.00000000e+00)
( 1.24112411e-01,  1.00000000e+00)
( 1.24212421e-01,  1.00000000e+00)
( 1.24312431e-01,  1.00000000e+00)
( 1.24412441e-01,  1.00000000e+00)
( 1.24512451e-01,  1.00000000e+00)
( 1.24612461e-01,  1.00000000e+00)
( 1.24712471e-01,  1.00000000e+00)
( 1.24812481e-01,  1.00000000e+00)
( 1.24912491e-01,  1.00000000e+00)
( 1.25012501e-01,  1.00000000e+00)
( 1.25112511e-01,  1.00000000e+00)
( 1.25212521e-01,  1.00000000e+00)
( 1.25312531e-01,  1.00000000e+00)
( 1.25412541e-01,  1.00000000e+00)
( 1.25512551e-01,  1.00000000e+00)
( 1.25612561e-01,  1.00000000e+00)
( 1.25712571e-01,  1.00000000e+00)
( 1.25812581e-01,  1.00000000e+00)
( 1.25912591e-01,  1.00000000e+00)
( 1.26012601e-01,  1.00000000e+00)
( 1.26112611e-01,  1.00000000e+00)
( 1.26212621e-01,  1.00000000e+00)
( 1.26312631e-01,  1.00000000e+00)
( 1.26412641e-01,  1.00000000e+00)
( 1.26512651e-01,  1.00000000e+00)
( 1.26612661e-01,  1.00000000e+00)
( 1.26712671e-01,  1.00000000e+00)
( 1.26812681e-01,  1.00000000e+00)
( 1.26912691e-01,  1.00000000e+00)
( 1.27012701e-01,  1.00000000e+00)
( 1.27112711e-01,  1.00000000e+00)
( 1.27212721e-01,  1.00000000e+00)
( 1.27312731e-01,  1.00000000e+00)
( 1.27412741e-01,  1.00000000e+00)
( 1.27512751e-01,  1.00000000e+00)
( 1.27612761e-01,  1.00000000e+00)
( 1.27712771e-01,  1.00000000e+00)
( 1.27812781e-01,  1.00000000e+00)
( 1.27912791e-01,  1.00000000e+00)
( 1.28012801e-01,  1.00000000e+00)
( 1.28112811e-01,  1.00000000e+00)
( 1.28212821e-01,  1.00000000e+00)
( 1.28312831e-01,  1.00000000e+00)
( 1.28412841e-01,  1.00000000e+00)
( 1.28512851e-01,  1.00000000e+00)
( 1.28612861e-01,  1.00000000e+00)
( 1.28712871e-01,  1.00000000e+00)
( 1.28812881e-01,  1.00000000e+00)
( 1.28912891e-01,  1.00000000e+00)
( 1.29012901e-01,  1.00000000e+00)
( 1.29112911e-01,  1.00000000e+00)
( 1.29212921e-01,  1.00000000e+00)
( 1.29312931e-01,  1.00000000e+00)
( 1.29412941e-01,  1.00000000e+00)
( 1.29512951e-01,  1.00000000e+00)
( 1.29612961e-01,  1.00000000e+00)
( 1.29712971e-01,  1.00000000e+00)
( 1.29812981e-01,  1.00000000e+00)
( 1.29912991e-01,  1.00000000e+00)
( 1.30013001e-01,  1.00000000e+00)
( 1.30113011e-01,  1.00000000e+00)
( 1.30213021e-01,  1.00000000e+00)
( 1.30313031e-01,  1.00000000e+00)
( 1.30413041e-01,  1.00000000e+00)
( 1.30513051e-01,  1.00000000e+00)
( 1.30613061e-01,  1.00000000e+00)
( 1.30713071e-01,  1.00000000e+00)
( 1.30813081e-01,  1.00000000e+00)
( 1.30913091e-01,  1.00000000e+00)
( 1.31013101e-01,  1.00000000e+00)
( 1.31113111e-01,  1.00000000e+00)
( 1.31213121e-01,  1.00000000e+00)
( 1.31313131e-01,  1.00000000e+00)
( 1.31413141e-01,  1.00000000e+00)
( 1.31513151e-01,  1.00000000e+00)
( 1.31613161e-01,  1.00000000e+00)
( 1.31713171e-01,  1.00000000e+00)
( 1.31813181e-01,  1.00000000e+00)
( 1.31913191e-01,  1.00000000e+00)
( 1.32013201e-01,  1.00000000e+00)
( 1.32113211e-01,  1.00000000e+00)
( 1.32213221e-01,  1.00000000e+00)
( 1.32313231e-01,  1.00000000e+00)
( 1.32413241e-01,  1.00000000e+00)
( 1.32513251e-01,  1.00000000e+00)
( 1.32613261e-01,  1.00000000e+00)
( 1.32713271e-01,  1.00000000e+00)
( 1.32813281e-01,  1.00000000e+00)
( 1.32913291e-01,  1.00000000e+00)
( 1.33013301e-01,  1.00000000e+00)
( 1.33113311e-01,  1.00000000e+00)
( 1.33213321e-01,  1.00000000e+00)
( 1.33313331e-01,  1.00000000e+00)
( 1.33413341e-01,  1.00000000e+00)
( 1.33513351e-01,  1.00000000e+00)
( 1.33613361e-01,  1.00000000e+00)
( 1.33713371e-01,  1.00000000e+00)
( 1.33813381e-01,  1.00000000e+00)
( 1.33913391e-01,  1.00000000e+00)
( 1.34013401e-01,  1.00000000e+00)
( 1.34113411e-01,  1.00000000e+00)
( 1.34213421e-01,  1.00000000e+00)
( 1.34313431e-01,  1.00000000e+00)
( 1.34413441e-01,  1.00000000e+00)
( 1.34513451e-01,  1.00000000e+00)
( 1.34613461e-01,  1.00000000e+00)
( 1.34713471e-01,  1.00000000e+00)
( 1.34813481e-01,  1.00000000e+00)
( 1.34913491e-01,  1.00000000e+00)
( 1.35013501e-01,  1.00000000e+00)
( 1.35113511e-01,  1.00000000e+00)
( 1.35213521e-01,  1.00000000e+00)
( 1.35313531e-01,  1.00000000e+00)
( 1.35413541e-01,  1.00000000e+00)
( 1.35513551e-01,  1.00000000e+00)
( 1.35613561e-01,  1.00000000e+00)
( 1.35713571e-01,  1.00000000e+00)
( 1.35813581e-01,  1.00000000e+00)
( 1.35913591e-01,  1.00000000e+00)
( 1.36013601e-01,  1.00000000e+00)
( 1.36113611e-01,  1.00000000e+00)
( 1.36213621e-01,  1.00000000e+00)
( 1.36313631e-01,  1.00000000e+00)
( 1.36413641e-01,  1.00000000e+00)
( 1.36513651e-01,  1.00000000e+00)
( 1.36613661e-01,  1.00000000e+00)
( 1.36713671e-01,  1.00000000e+00)
( 1.36813681e-01,  1.00000000e+00)
( 1.36913691e-01,  1.00000000e+00)
( 1.37013701e-01,  1.00000000e+00)
( 1.37113711e-01,  1.00000000e+00)
( 1.37213721e-01,  1.00000000e+00)
( 1.37313731e-01,  1.00000000e+00)
( 1.37413741e-01,  1.00000000e+00)
( 1.37513751e-01,  1.00000000e+00)
( 1.37613761e-01,  1.00000000e+00)
( 1.37713771e-01,  1.00000000e+00)
( 1.37813781e-01,  1.00000000e+00)
( 1.37913791e-01,  1.00000000e+00)
( 1.38013801e-01,  1.00000000e+00)
( 1.38113811e-01,  1.00000000e+00)
( 1.38213821e-01,  1.00000000e+00)
( 1.38313831e-01,  1.00000000e+00)
( 1.38413841e-01,  1.00000000e+00)
( 1.38513851e-01,  1.00000000e+00)
( 1.38613861e-01,  1.00000000e+00)
( 1.38713871e-01,  1.00000000e+00)
( 1.38813881e-01,  1.00000000e+00)
( 1.38913891e-01,  1.00000000e+00)
( 1.39013901e-01,  1.00000000e+00)
( 1.39113911e-01,  1.00000000e+00)
( 1.39213921e-01,  1.00000000e+00)
( 1.39313931e-01,  1.00000000e+00)
( 1.39413941e-01,  1.00000000e+00)
( 1.39513951e-01,  1.00000000e+00)
( 1.39613961e-01,  1.00000000e+00)
( 1.39713971e-01,  1.00000000e+00)
( 1.39813981e-01,  1.00000000e+00)
( 1.39913991e-01,  1.00000000e+00)
( 1.40014001e-01,  1.00000000e+00)
( 1.40114011e-01,  1.00000000e+00)
( 1.40214021e-01,  1.00000000e+00)
( 1.40314031e-01,  1.00000000e+00)
( 1.40414041e-01,  1.00000000e+00)
( 1.40514051e-01,  1.00000000e+00)
( 1.40614061e-01,  1.00000000e+00)
( 1.40714071e-01,  1.00000000e+00)
( 1.40814081e-01,  1.00000000e+00)
( 1.40914091e-01,  1.00000000e+00)
( 1.41014101e-01,  1.00000000e+00)
( 1.41114111e-01,  1.00000000e+00)
( 1.41214121e-01,  1.00000000e+00)
( 1.41314131e-01,  1.00000000e+00)
( 1.41414141e-01,  1.00000000e+00)
( 1.41514151e-01,  1.00000000e+00)
( 1.41614161e-01,  1.00000000e+00)
( 1.41714171e-01,  1.00000000e+00)
( 1.41814181e-01,  1.00000000e+00)
( 1.41914191e-01,  1.00000000e+00)
( 1.42014201e-01,  1.00000000e+00)
( 1.42114211e-01,  1.00000000e+00)
( 1.42214221e-01,  1.00000000e+00)
( 1.42314231e-01,  1.00000000e+00)
( 1.42414241e-01,  1.00000000e+00)
( 1.42514251e-01,  1.00000000e+00)
( 1.42614261e-01,  1.00000000e+00)
( 1.42714271e-01,  1.00000000e+00)
( 1.42814281e-01,  1.00000000e+00)
( 1.42914291e-01,  1.00000000e+00)
( 1.43014301e-01,  1.00000000e+00)
( 1.43114311e-01,  1.00000000e+00)
( 1.43214321e-01,  1.00000000e+00)
( 1.43314331e-01,  1.00000000e+00)
( 1.43414341e-01,  1.00000000e+00)
( 1.43514351e-01,  1.00000000e+00)
( 1.43614361e-01,  1.00000000e+00)
( 1.43714371e-01,  1.00000000e+00)
( 1.43814381e-01,  1.00000000e+00)
( 1.43914391e-01,  1.00000000e+00)
( 1.44014401e-01,  1.00000000e+00)
( 1.44114411e-01,  1.00000000e+00)
( 1.44214421e-01,  1.00000000e+00)
( 1.44314431e-01,  1.00000000e+00)
( 1.44414441e-01,  1.00000000e+00)
( 1.44514451e-01,  1.00000000e+00)
( 1.44614461e-01,  1.00000000e+00)
( 1.44714471e-01,  1.00000000e+00)
( 1.44814481e-01,  1.00000000e+00)
( 1.44914491e-01,  1.00000000e+00)
( 1.45014501e-01,  1.00000000e+00)
( 1.45114511e-01,  1.00000000e+00)
( 1.45214521e-01,  1.00000000e+00)
( 1.45314531e-01,  1.00000000e+00)
( 1.45414541e-01,  1.00000000e+00)
( 1.45514551e-01,  1.00000000e+00)
( 1.45614561e-01,  1.00000000e+00)
( 1.45714571e-01,  1.00000000e+00)
( 1.45814581e-01,  1.00000000e+00)
( 1.45914591e-01,  1.00000000e+00)
( 1.46014601e-01,  1.00000000e+00)
( 1.46114611e-01,  1.00000000e+00)
( 1.46214621e-01,  1.00000000e+00)
( 1.46314631e-01,  1.00000000e+00)
( 1.46414641e-01,  1.00000000e+00)
( 1.46514651e-01,  1.00000000e+00)
( 1.46614661e-01,  1.00000000e+00)
( 1.46714671e-01,  1.00000000e+00)
( 1.46814681e-01,  1.00000000e+00)
( 1.46914691e-01,  1.00000000e+00)
( 1.47014701e-01,  1.00000000e+00)
( 1.47114711e-01,  1.00000000e+00)
( 1.47214721e-01,  1.00000000e+00)
( 1.47314731e-01,  1.00000000e+00)
( 1.47414741e-01,  1.00000000e+00)
( 1.47514751e-01,  1.00000000e+00)
( 1.47614761e-01,  1.00000000e+00)
( 1.47714771e-01,  1.00000000e+00)
( 1.47814781e-01,  1.00000000e+00)
( 1.47914791e-01,  1.00000000e+00)
( 1.48014801e-01,  1.00000000e+00)
( 1.48114811e-01,  1.00000000e+00)
( 1.48214821e-01,  1.00000000e+00)
( 1.48314831e-01,  1.00000000e+00)
( 1.48414841e-01,  1.00000000e+00)
( 1.48514851e-01,  1.00000000e+00)
( 1.48614861e-01,  1.00000000e+00)
( 1.48714871e-01,  1.00000000e+00)
( 1.48814881e-01,  1.00000000e+00)
( 1.48914891e-01,  1.00000000e+00)
( 1.49014901e-01,  1.00000000e+00)
( 1.49114911e-01,  1.00000000e+00)
( 1.49214921e-01,  1.00000000e+00)
( 1.49314931e-01,  1.00000000e+00)
( 1.49414941e-01,  1.00000000e+00)
( 1.49514951e-01,  1.00000000e+00)
( 1.49614961e-01,  1.00000000e+00)
( 1.49714971e-01,  1.00000000e+00)
( 1.49814981e-01,  1.00000000e+00)
( 1.49914991e-01,  1.00000000e+00)
( 1.50015002e-01,  1.00000000e+00)
( 1.50115012e-01,  1.00000000e+00)
( 1.50215022e-01,  1.00000000e+00)
( 1.50315032e-01,  1.00000000e+00)
( 1.50415042e-01,  1.00000000e+00)
( 1.50515052e-01,  1.00000000e+00)
( 1.50615062e-01,  1.00000000e+00)
( 1.50715072e-01,  1.00000000e+00)
( 1.50815082e-01,  1.00000000e+00)
( 1.50915092e-01,  1.00000000e+00)
( 1.51015102e-01,  1.00000000e+00)
( 1.51115112e-01,  1.00000000e+00)
( 1.51215122e-01,  1.00000000e+00)
( 1.51315132e-01,  1.00000000e+00)
( 1.51415142e-01,  1.00000000e+00)
( 1.51515152e-01,  1.00000000e+00)
( 1.51615162e-01,  1.00000000e+00)
( 1.51715172e-01,  1.00000000e+00)
( 1.51815182e-01,  1.00000000e+00)
( 1.51915192e-01,  1.00000000e+00)
( 1.52015202e-01,  1.00000000e+00)
( 1.52115212e-01,  1.00000000e+00)
( 1.52215222e-01,  1.00000000e+00)
( 1.52315232e-01,  1.00000000e+00)
( 1.52415242e-01,  1.00000000e+00)
( 1.52515252e-01,  1.00000000e+00)
( 1.52615262e-01,  1.00000000e+00)
( 1.52715272e-01,  1.00000000e+00)
( 1.52815282e-01,  1.00000000e+00)
( 1.52915292e-01,  1.00000000e+00)
( 1.53015302e-01,  1.00000000e+00)
( 1.53115312e-01,  1.00000000e+00)
( 1.53215322e-01,  1.00000000e+00)
( 1.53315332e-01,  1.00000000e+00)
( 1.53415342e-01,  1.00000000e+00)
( 1.53515352e-01,  1.00000000e+00)
( 1.53615362e-01,  1.00000000e+00)
( 1.53715372e-01,  1.00000000e+00)
( 1.53815382e-01,  1.00000000e+00)
( 1.53915392e-01,  1.00000000e+00)
( 1.54015402e-01,  1.00000000e+00)
( 1.54115412e-01,  1.00000000e+00)
( 1.54215422e-01,  1.00000000e+00)
( 1.54315432e-01,  1.00000000e+00)
( 1.54415442e-01,  1.00000000e+00)
( 1.54515452e-01,  1.00000000e+00)
( 1.54615462e-01,  1.00000000e+00)
( 1.54715472e-01,  1.00000000e+00)
( 1.54815482e-01,  1.00000000e+00)
( 1.54915492e-01,  1.00000000e+00)
( 1.55015502e-01,  1.00000000e+00)
( 1.55115512e-01,  1.00000000e+00)
( 1.55215522e-01,  1.00000000e+00)
( 1.55315532e-01,  1.00000000e+00)
( 1.55415542e-01,  1.00000000e+00)
( 1.55515552e-01,  1.00000000e+00)
( 1.55615562e-01,  1.00000000e+00)
( 1.55715572e-01,  1.00000000e+00)
( 1.55815582e-01,  1.00000000e+00)
( 1.55915592e-01,  1.00000000e+00)
( 1.56015602e-01,  1.00000000e+00)
( 1.56115612e-01,  1.00000000e+00)
( 1.56215622e-01,  1.00000000e+00)
( 1.56315632e-01,  1.00000000e+00)
( 1.56415642e-01,  1.00000000e+00)
( 1.56515652e-01,  1.00000000e+00)
( 1.56615662e-01,  1.00000000e+00)
( 1.56715672e-01,  1.00000000e+00)
( 1.56815682e-01,  1.00000000e+00)
( 1.56915692e-01,  1.00000000e+00)
( 1.57015702e-01,  1.00000000e+00)
( 1.57115712e-01,  1.00000000e+00)
( 1.57215722e-01,  1.00000000e+00)
( 1.57315732e-01,  1.00000000e+00)
( 1.57415742e-01,  1.00000000e+00)
( 1.57515752e-01,  1.00000000e+00)
( 1.57615762e-01,  1.00000000e+00)
( 1.57715772e-01,  1.00000000e+00)
( 1.57815782e-01,  1.00000000e+00)
( 1.57915792e-01,  1.00000000e+00)
( 1.58015802e-01,  1.00000000e+00)
( 1.58115812e-01,  1.00000000e+00)
( 1.58215822e-01,  1.00000000e+00)
( 1.58315832e-01,  1.00000000e+00)
( 1.58415842e-01,  1.00000000e+00)
( 1.58515852e-01,  1.00000000e+00)
( 1.58615862e-01,  1.00000000e+00)
( 1.58715872e-01,  1.00000000e+00)
( 1.58815882e-01,  1.00000000e+00)
( 1.58915892e-01,  1.00000000e+00)
( 1.59015902e-01,  1.00000000e+00)
( 1.59115912e-01,  1.00000000e+00)
( 1.59215922e-01,  1.00000000e+00)
( 1.59315932e-01,  1.00000000e+00)
( 1.59415942e-01,  1.00000000e+00)
( 1.59515952e-01,  1.00000000e+00)
( 1.59615962e-01,  1.00000000e+00)
( 1.59715972e-01,  1.00000000e+00)
( 1.59815982e-01,  1.00000000e+00)
( 1.59915992e-01,  1.00000000e+00)
( 1.60016002e-01,  1.00000000e+00)
( 1.60116012e-01,  1.00000000e+00)
( 1.60216022e-01,  1.00000000e+00)
( 1.60316032e-01,  1.00000000e+00)
( 1.60416042e-01,  1.00000000e+00)
( 1.60516052e-01,  1.00000000e+00)
( 1.60616062e-01,  1.00000000e+00)
( 1.60716072e-01,  1.00000000e+00)
( 1.60816082e-01,  1.00000000e+00)
( 1.60916092e-01,  1.00000000e+00)
( 1.61016102e-01,  1.00000000e+00)
( 1.61116112e-01,  1.00000000e+00)
( 1.61216122e-01,  1.00000000e+00)
( 1.61316132e-01,  1.00000000e+00)
( 1.61416142e-01,  1.00000000e+00)
( 1.61516152e-01,  1.00000000e+00)
( 1.61616162e-01,  1.00000000e+00)
( 1.61716172e-01,  1.00000000e+00)
( 1.61816182e-01,  1.00000000e+00)
( 1.61916192e-01,  1.00000000e+00)
( 1.62016202e-01,  1.00000000e+00)
( 1.62116212e-01,  1.00000000e+00)
( 1.62216222e-01,  1.00000000e+00)
( 1.62316232e-01,  1.00000000e+00)
( 1.62416242e-01,  1.00000000e+00)
( 1.62516252e-01,  1.00000000e+00)
( 1.62616262e-01,  1.00000000e+00)
( 1.62716272e-01,  1.00000000e+00)
( 1.62816282e-01,  1.00000000e+00)
( 1.62916292e-01,  1.00000000e+00)
( 1.63016302e-01,  1.00000000e+00)
( 1.63116312e-01,  1.00000000e+00)
( 1.63216322e-01,  1.00000000e+00)
( 1.63316332e-01,  1.00000000e+00)
( 1.63416342e-01,  1.00000000e+00)
( 1.63516352e-01,  1.00000000e+00)
( 1.63616362e-01,  1.00000000e+00)
( 1.63716372e-01,  1.00000000e+00)
( 1.63816382e-01,  1.00000000e+00)
( 1.63916392e-01,  1.00000000e+00)
( 1.64016402e-01,  1.00000000e+00)
( 1.64116412e-01,  1.00000000e+00)
( 1.64216422e-01,  1.00000000e+00)
( 1.64316432e-01,  1.00000000e+00)
( 1.64416442e-01,  1.00000000e+00)
( 1.64516452e-01,  1.00000000e+00)
( 1.64616462e-01,  1.00000000e+00)
( 1.64716472e-01,  1.00000000e+00)
( 1.64816482e-01,  1.00000000e+00)
( 1.64916492e-01,  1.00000000e+00)
( 1.65016502e-01,  1.00000000e+00)
( 1.65116512e-01,  1.00000000e+00)
( 1.65216522e-01,  1.00000000e+00)
( 1.65316532e-01,  1.00000000e+00)
( 1.65416542e-01,  1.00000000e+00)
( 1.65516552e-01,  1.00000000e+00)
( 1.65616562e-01,  1.00000000e+00)
( 1.65716572e-01,  1.00000000e+00)
( 1.65816582e-01,  1.00000000e+00)
( 1.65916592e-01,  1.00000000e+00)
( 1.66016602e-01,  1.00000000e+00)
( 1.66116612e-01,  1.00000000e+00)
( 1.66216622e-01,  1.00000000e+00)
( 1.66316632e-01,  1.00000000e+00)
( 1.66416642e-01,  1.00000000e+00)
( 1.66516652e-01,  1.00000000e+00)
( 1.66616662e-01,  1.00000000e+00)
( 1.66716672e-01,  1.00000000e+00)
( 1.66816682e-01,  1.00000000e+00)
( 1.66916692e-01,  1.00000000e+00)
( 1.67016702e-01,  1.00000000e+00)
( 1.67116712e-01,  1.00000000e+00)
( 1.67216722e-01,  1.00000000e+00)
( 1.67316732e-01,  1.00000000e+00)
( 1.67416742e-01,  1.00000000e+00)
( 1.67516752e-01,  1.00000000e+00)
( 1.67616762e-01,  1.00000000e+00)
( 1.67716772e-01,  1.00000000e+00)
( 1.67816782e-01,  1.00000000e+00)
( 1.67916792e-01,  1.00000000e+00)
( 1.68016802e-01,  1.00000000e+00)
( 1.68116812e-01,  1.00000000e+00)
( 1.68216822e-01,  1.00000000e+00)
( 1.68316832e-01,  1.00000000e+00)
( 1.68416842e-01,  1.00000000e+00)
( 1.68516852e-01,  1.00000000e+00)
( 1.68616862e-01,  1.00000000e+00)
( 1.68716872e-01,  1.00000000e+00)
( 1.68816882e-01,  1.00000000e+00)
( 1.68916892e-01,  1.00000000e+00)
( 1.69016902e-01,  1.00000000e+00)
( 1.69116912e-01,  1.00000000e+00)
( 1.69216922e-01,  1.00000000e+00)
( 1.69316932e-01,  1.00000000e+00)
( 1.69416942e-01,  1.00000000e+00)
( 1.69516952e-01,  1.00000000e+00)
( 1.69616962e-01,  1.00000000e+00)
( 1.69716972e-01,  1.00000000e+00)
( 1.69816982e-01,  1.00000000e+00)
( 1.69916992e-01,  1.00000000e+00)
( 1.70017002e-01,  1.00000000e+00)
( 1.70117012e-01,  1.00000000e+00)
( 1.70217022e-01,  1.00000000e+00)
( 1.70317032e-01,  1.00000000e+00)
( 1.70417042e-01,  1.00000000e+00)
( 1.70517052e-01,  1.00000000e+00)
( 1.70617062e-01,  1.00000000e+00)
( 1.70717072e-01,  1.00000000e+00)
( 1.70817082e-01,  1.00000000e+00)
( 1.70917092e-01,  1.00000000e+00)
( 1.71017102e-01,  1.00000000e+00)
( 1.71117112e-01,  1.00000000e+00)
( 1.71217122e-01,  1.00000000e+00)
( 1.71317132e-01,  1.00000000e+00)
( 1.71417142e-01,  1.00000000e+00)
( 1.71517152e-01,  1.00000000e+00)
( 1.71617162e-01,  1.00000000e+00)
( 1.71717172e-01,  1.00000000e+00)
( 1.71817182e-01,  1.00000000e+00)
( 1.71917192e-01,  1.00000000e+00)
( 1.72017202e-01,  1.00000000e+00)
( 1.72117212e-01,  1.00000000e+00)
( 1.72217222e-01,  1.00000000e+00)
( 1.72317232e-01,  1.00000000e+00)
( 1.72417242e-01,  1.00000000e+00)
( 1.72517252e-01,  1.00000000e+00)
( 1.72617262e-01,  1.00000000e+00)
( 1.72717272e-01,  1.00000000e+00)
( 1.72817282e-01,  1.00000000e+00)
( 1.72917292e-01,  1.00000000e+00)
( 1.73017302e-01,  1.00000000e+00)
( 1.73117312e-01,  1.00000000e+00)
( 1.73217322e-01,  1.00000000e+00)
( 1.73317332e-01,  1.00000000e+00)
( 1.73417342e-01,  1.00000000e+00)
( 1.73517352e-01,  1.00000000e+00)
( 1.73617362e-01,  1.00000000e+00)
( 1.73717372e-01,  1.00000000e+00)
( 1.73817382e-01,  1.00000000e+00)
( 1.73917392e-01,  1.00000000e+00)
( 1.74017402e-01,  1.00000000e+00)
( 1.74117412e-01,  1.00000000e+00)
( 1.74217422e-01,  1.00000000e+00)
( 1.74317432e-01,  1.00000000e+00)
( 1.74417442e-01,  1.00000000e+00)
( 1.74517452e-01,  1.00000000e+00)
( 1.74617462e-01,  1.00000000e+00)
( 1.74717472e-01,  1.00000000e+00)
( 1.74817482e-01,  1.00000000e+00)
( 1.74917492e-01,  1.00000000e+00)
( 1.75017502e-01,  1.00000000e+00)
( 1.75117512e-01,  1.00000000e+00)
( 1.75217522e-01,  1.00000000e+00)
( 1.75317532e-01,  1.00000000e+00)
( 1.75417542e-01,  1.00000000e+00)
( 1.75517552e-01,  1.00000000e+00)
( 1.75617562e-01,  1.00000000e+00)
( 1.75717572e-01,  1.00000000e+00)
( 1.75817582e-01,  1.00000000e+00)
( 1.75917592e-01,  1.00000000e+00)
( 1.76017602e-01,  1.00000000e+00)
( 1.76117612e-01,  1.00000000e+00)
( 1.76217622e-01,  1.00000000e+00)
( 1.76317632e-01,  1.00000000e+00)
( 1.76417642e-01,  1.00000000e+00)
( 1.76517652e-01,  1.00000000e+00)
( 1.76617662e-01,  1.00000000e+00)
( 1.76717672e-01,  1.00000000e+00)
( 1.76817682e-01,  1.00000000e+00)
( 1.76917692e-01,  1.00000000e+00)
( 1.77017702e-01,  1.00000000e+00)
( 1.77117712e-01,  1.00000000e+00)
( 1.77217722e-01,  1.00000000e+00)
( 1.77317732e-01,  1.00000000e+00)
( 1.77417742e-01,  1.00000000e+00)
( 1.77517752e-01,  1.00000000e+00)
( 1.77617762e-01,  1.00000000e+00)
( 1.77717772e-01,  1.00000000e+00)
( 1.77817782e-01,  1.00000000e+00)
( 1.77917792e-01,  1.00000000e+00)
( 1.78017802e-01,  1.00000000e+00)
( 1.78117812e-01,  1.00000000e+00)
( 1.78217822e-01,  1.00000000e+00)
( 1.78317832e-01,  1.00000000e+00)
( 1.78417842e-01,  1.00000000e+00)
( 1.78517852e-01,  1.00000000e+00)
( 1.78617862e-01,  1.00000000e+00)
( 1.78717872e-01,  1.00000000e+00)
( 1.78817882e-01,  1.00000000e+00)
( 1.78917892e-01,  1.00000000e+00)
( 1.79017902e-01,  1.00000000e+00)
( 1.79117912e-01,  1.00000000e+00)
( 1.79217922e-01,  1.00000000e+00)
( 1.79317932e-01,  1.00000000e+00)
( 1.79417942e-01,  1.00000000e+00)
( 1.79517952e-01,  1.00000000e+00)
( 1.79617962e-01,  1.00000000e+00)
( 1.79717972e-01,  1.00000000e+00)
( 1.79817982e-01,  1.00000000e+00)
( 1.79917992e-01,  1.00000000e+00)
( 1.80018002e-01,  1.00000000e+00)
( 1.80118012e-01,  1.00000000e+00)
( 1.80218022e-01,  1.00000000e+00)
( 1.80318032e-01,  1.00000000e+00)
( 1.80418042e-01,  1.00000000e+00)
( 1.80518052e-01,  1.00000000e+00)
( 1.80618062e-01,  1.00000000e+00)
( 1.80718072e-01,  1.00000000e+00)
( 1.80818082e-01,  1.00000000e+00)
( 1.80918092e-01,  1.00000000e+00)
( 1.81018102e-01,  1.00000000e+00)
( 1.81118112e-01,  1.00000000e+00)
( 1.81218122e-01,  1.00000000e+00)
( 1.81318132e-01,  1.00000000e+00)
( 1.81418142e-01,  1.00000000e+00)
( 1.81518152e-01,  1.00000000e+00)
( 1.81618162e-01,  1.00000000e+00)
( 1.81718172e-01,  1.00000000e+00)
( 1.81818182e-01,  1.00000000e+00)
( 1.81918192e-01,  1.00000000e+00)
( 1.82018202e-01,  1.00000000e+00)
( 1.82118212e-01,  1.00000000e+00)
( 1.82218222e-01,  1.00000000e+00)
( 1.82318232e-01,  1.00000000e+00)
( 1.82418242e-01,  1.00000000e+00)
( 1.82518252e-01,  1.00000000e+00)
( 1.82618262e-01,  1.00000000e+00)
( 1.82718272e-01,  1.00000000e+00)
( 1.82818282e-01,  1.00000000e+00)
( 1.82918292e-01,  1.00000000e+00)
( 1.83018302e-01,  1.00000000e+00)
( 1.83118312e-01,  1.00000000e+00)
( 1.83218322e-01,  1.00000000e+00)
( 1.83318332e-01,  1.00000000e+00)
( 1.83418342e-01,  1.00000000e+00)
( 1.83518352e-01,  1.00000000e+00)
( 1.83618362e-01,  1.00000000e+00)
( 1.83718372e-01,  1.00000000e+00)
( 1.83818382e-01,  1.00000000e+00)
( 1.83918392e-01,  1.00000000e+00)
( 1.84018402e-01,  1.00000000e+00)
( 1.84118412e-01,  1.00000000e+00)
( 1.84218422e-01,  1.00000000e+00)
( 1.84318432e-01,  1.00000000e+00)
( 1.84418442e-01,  1.00000000e+00)
( 1.84518452e-01,  1.00000000e+00)
( 1.84618462e-01,  1.00000000e+00)
( 1.84718472e-01,  1.00000000e+00)
( 1.84818482e-01,  1.00000000e+00)
( 1.84918492e-01,  1.00000000e+00)
( 1.85018502e-01,  1.00000000e+00)
( 1.85118512e-01,  1.00000000e+00)
( 1.85218522e-01,  1.00000000e+00)
( 1.85318532e-01,  1.00000000e+00)
( 1.85418542e-01,  1.00000000e+00)
( 1.85518552e-01,  1.00000000e+00)
( 1.85618562e-01,  1.00000000e+00)
( 1.85718572e-01,  1.00000000e+00)
( 1.85818582e-01,  1.00000000e+00)
( 1.85918592e-01,  1.00000000e+00)
( 1.86018602e-01,  1.00000000e+00)
( 1.86118612e-01,  1.00000000e+00)
( 1.86218622e-01,  1.00000000e+00)
( 1.86318632e-01,  1.00000000e+00)
( 1.86418642e-01,  1.00000000e+00)
( 1.86518652e-01,  1.00000000e+00)
( 1.86618662e-01,  1.00000000e+00)
( 1.86718672e-01,  1.00000000e+00)
( 1.86818682e-01,  1.00000000e+00)
( 1.86918692e-01,  1.00000000e+00)
( 1.87018702e-01,  1.00000000e+00)
( 1.87118712e-01,  1.00000000e+00)
( 1.87218722e-01,  1.00000000e+00)
( 1.87318732e-01,  1.00000000e+00)
( 1.87418742e-01,  1.00000000e+00)
( 1.87518752e-01,  1.00000000e+00)
( 1.87618762e-01,  1.00000000e+00)
( 1.87718772e-01,  1.00000000e+00)
( 1.87818782e-01,  1.00000000e+00)
( 1.87918792e-01,  1.00000000e+00)
( 1.88018802e-01,  1.00000000e+00)
( 1.88118812e-01,  1.00000000e+00)
( 1.88218822e-01,  1.00000000e+00)
( 1.88318832e-01,  1.00000000e+00)
( 1.88418842e-01,  1.00000000e+00)
( 1.88518852e-01,  1.00000000e+00)
( 1.88618862e-01,  1.00000000e+00)
( 1.88718872e-01,  1.00000000e+00)
( 1.88818882e-01,  1.00000000e+00)
( 1.88918892e-01,  1.00000000e+00)
( 1.89018902e-01,  1.00000000e+00)
( 1.89118912e-01,  1.00000000e+00)
( 1.89218922e-01,  1.00000000e+00)
( 1.89318932e-01,  1.00000000e+00)
( 1.89418942e-01,  1.00000000e+00)
( 1.89518952e-01,  1.00000000e+00)
( 1.89618962e-01,  1.00000000e+00)
( 1.89718972e-01,  1.00000000e+00)
( 1.89818982e-01,  1.00000000e+00)
( 1.89918992e-01,  1.00000000e+00)
( 1.90019002e-01,  1.00000000e+00)
( 1.90119012e-01,  1.00000000e+00)
( 1.90219022e-01,  1.00000000e+00)
( 1.90319032e-01,  1.00000000e+00)
( 1.90419042e-01,  1.00000000e+00)
( 1.90519052e-01,  1.00000000e+00)
( 1.90619062e-01,  1.00000000e+00)
( 1.90719072e-01,  1.00000000e+00)
( 1.90819082e-01,  1.00000000e+00)
( 1.90919092e-01,  1.00000000e+00)
( 1.91019102e-01,  1.00000000e+00)
( 1.91119112e-01,  1.00000000e+00)
( 1.91219122e-01,  1.00000000e+00)
( 1.91319132e-01,  1.00000000e+00)
( 1.91419142e-01,  1.00000000e+00)
( 1.91519152e-01,  1.00000000e+00)
( 1.91619162e-01,  1.00000000e+00)
( 1.91719172e-01,  1.00000000e+00)
( 1.91819182e-01,  1.00000000e+00)
( 1.91919192e-01,  1.00000000e+00)
( 1.92019202e-01,  1.00000000e+00)
( 1.92119212e-01,  1.00000000e+00)
( 1.92219222e-01,  1.00000000e+00)
( 1.92319232e-01,  1.00000000e+00)
( 1.92419242e-01,  1.00000000e+00)
( 1.92519252e-01,  1.00000000e+00)
( 1.92619262e-01,  1.00000000e+00)
( 1.92719272e-01,  1.00000000e+00)
( 1.92819282e-01,  1.00000000e+00)
( 1.92919292e-01,  1.00000000e+00)
( 1.93019302e-01,  1.00000000e+00)
( 1.93119312e-01,  1.00000000e+00)
( 1.93219322e-01,  1.00000000e+00)
( 1.93319332e-01,  1.00000000e+00)
( 1.93419342e-01,  1.00000000e+00)
( 1.93519352e-01,  1.00000000e+00)
( 1.93619362e-01,  1.00000000e+00)
( 1.93719372e-01,  1.00000000e+00)
( 1.93819382e-01,  1.00000000e+00)
( 1.93919392e-01,  1.00000000e+00)
( 1.94019402e-01,  1.00000000e+00)
( 1.94119412e-01,  1.00000000e+00)
( 1.94219422e-01,  1.00000000e+00)
( 1.94319432e-01,  1.00000000e+00)
( 1.94419442e-01,  1.00000000e+00)
( 1.94519452e-01,  1.00000000e+00)
( 1.94619462e-01,  1.00000000e+00)
( 1.94719472e-01,  1.00000000e+00)
( 1.94819482e-01,  1.00000000e+00)
( 1.94919492e-01,  1.00000000e+00)
( 1.95019502e-01,  1.00000000e+00)
( 1.95119512e-01,  1.00000000e+00)
( 1.95219522e-01,  1.00000000e+00)
( 1.95319532e-01,  1.00000000e+00)
( 1.95419542e-01,  1.00000000e+00)
( 1.95519552e-01,  1.00000000e+00)
( 1.95619562e-01,  1.00000000e+00)
( 1.95719572e-01,  1.00000000e+00)
( 1.95819582e-01,  1.00000000e+00)
( 1.95919592e-01,  1.00000000e+00)
( 1.96019602e-01,  1.00000000e+00)
( 1.96119612e-01,  1.00000000e+00)
( 1.96219622e-01,  1.00000000e+00)
( 1.96319632e-01,  1.00000000e+00)
( 1.96419642e-01,  1.00000000e+00)
( 1.96519652e-01,  1.00000000e+00)
( 1.96619662e-01,  1.00000000e+00)
( 1.96719672e-01,  1.00000000e+00)
( 1.96819682e-01,  1.00000000e+00)
( 1.96919692e-01,  1.00000000e+00)
( 1.97019702e-01,  1.00000000e+00)
( 1.97119712e-01,  1.00000000e+00)
( 1.97219722e-01,  1.00000000e+00)
( 1.97319732e-01,  1.00000000e+00)
( 1.97419742e-01,  1.00000000e+00)
( 1.97519752e-01,  1.00000000e+00)
( 1.97619762e-01,  1.00000000e+00)
( 1.97719772e-01,  1.00000000e+00)
( 1.97819782e-01,  1.00000000e+00)
( 1.97919792e-01,  1.00000000e+00)
( 1.98019802e-01,  1.00000000e+00)
( 1.98119812e-01,  1.00000000e+00)
( 1.98219822e-01,  1.00000000e+00)
( 1.98319832e-01,  1.00000000e+00)
( 1.98419842e-01,  1.00000000e+00)
( 1.98519852e-01,  1.00000000e+00)
( 1.98619862e-01,  1.00000000e+00)
( 1.98719872e-01,  1.00000000e+00)
( 1.98819882e-01,  1.00000000e+00)
( 1.98919892e-01,  1.00000000e+00)
( 1.99019902e-01,  1.00000000e+00)
( 1.99119912e-01,  1.00000000e+00)
( 1.99219922e-01,  1.00000000e+00)
( 1.99319932e-01,  1.00000000e+00)
( 1.99419942e-01,  1.00000000e+00)
( 1.99519952e-01,  1.00000000e+00)
( 1.99619962e-01,  1.00000000e+00)
( 1.99719972e-01,  1.00000000e+00)
( 1.99819982e-01,  1.00000000e+00)
( 1.99919992e-01,  1.00000000e+00)
( 2.00020002e-01,  1.00000000e+00)
( 2.00120012e-01,  1.00000000e+00)
( 2.00220022e-01,  1.00000000e+00)
( 2.00320032e-01,  1.00000000e+00)
( 2.00420042e-01,  1.00000000e+00)
( 2.00520052e-01,  1.00000000e+00)
( 2.00620062e-01,  1.00000000e+00)
( 2.00720072e-01,  1.00000000e+00)
( 2.00820082e-01,  1.00000000e+00)
( 2.00920092e-01,  1.00000000e+00)
( 2.01020102e-01,  1.00000000e+00)
( 2.01120112e-01,  1.00000000e+00)
( 2.01220122e-01,  1.00000000e+00)
( 2.01320132e-01,  1.00000000e+00)
( 2.01420142e-01,  1.00000000e+00)
( 2.01520152e-01,  1.00000000e+00)
( 2.01620162e-01,  1.00000000e+00)
( 2.01720172e-01,  1.00000000e+00)
( 2.01820182e-01,  1.00000000e+00)
( 2.01920192e-01,  1.00000000e+00)
( 2.02020202e-01,  1.00000000e+00)
( 2.02120212e-01,  1.00000000e+00)
( 2.02220222e-01,  1.00000000e+00)
( 2.02320232e-01,  1.00000000e+00)
( 2.02420242e-01,  1.00000000e+00)
( 2.02520252e-01,  1.00000000e+00)
( 2.02620262e-01,  1.00000000e+00)
( 2.02720272e-01,  1.00000000e+00)
( 2.02820282e-01,  1.00000000e+00)
( 2.02920292e-01,  1.00000000e+00)
( 2.03020302e-01,  1.00000000e+00)
( 2.03120312e-01,  1.00000000e+00)
( 2.03220322e-01,  1.00000000e+00)
( 2.03320332e-01,  1.00000000e+00)
( 2.03420342e-01,  1.00000000e+00)
( 2.03520352e-01,  1.00000000e+00)
( 2.03620362e-01,  1.00000000e+00)
( 2.03720372e-01,  1.00000000e+00)
( 2.03820382e-01,  1.00000000e+00)
( 2.03920392e-01,  1.00000000e+00)
( 2.04020402e-01,  1.00000000e+00)
( 2.04120412e-01,  1.00000000e+00)
( 2.04220422e-01,  1.00000000e+00)
( 2.04320432e-01,  1.00000000e+00)
( 2.04420442e-01,  1.00000000e+00)
( 2.04520452e-01,  1.00000000e+00)
( 2.04620462e-01,  1.00000000e+00)
( 2.04720472e-01,  1.00000000e+00)
( 2.04820482e-01,  1.00000000e+00)
( 2.04920492e-01,  1.00000000e+00)
( 2.05020502e-01,  1.00000000e+00)
( 2.05120512e-01,  1.00000000e+00)
( 2.05220522e-01,  1.00000000e+00)
( 2.05320532e-01,  1.00000000e+00)
( 2.05420542e-01,  1.00000000e+00)
( 2.05520552e-01,  1.00000000e+00)
( 2.05620562e-01,  1.00000000e+00)
( 2.05720572e-01,  1.00000000e+00)
( 2.05820582e-01,  1.00000000e+00)
( 2.05920592e-01,  1.00000000e+00)
( 2.06020602e-01,  1.00000000e+00)
( 2.06120612e-01,  1.00000000e+00)
( 2.06220622e-01,  1.00000000e+00)
( 2.06320632e-01,  1.00000000e+00)
( 2.06420642e-01,  1.00000000e+00)
( 2.06520652e-01,  1.00000000e+00)
( 2.06620662e-01,  1.00000000e+00)
( 2.06720672e-01,  1.00000000e+00)
( 2.06820682e-01,  1.00000000e+00)
( 2.06920692e-01,  1.00000000e+00)
( 2.07020702e-01,  1.00000000e+00)
( 2.07120712e-01,  1.00000000e+00)
( 2.07220722e-01,  1.00000000e+00)
( 2.07320732e-01,  1.00000000e+00)
( 2.07420742e-01,  1.00000000e+00)
( 2.07520752e-01,  1.00000000e+00)
( 2.07620762e-01,  1.00000000e+00)
( 2.07720772e-01,  1.00000000e+00)
( 2.07820782e-01,  1.00000000e+00)
( 2.07920792e-01,  1.00000000e+00)
( 2.08020802e-01,  1.00000000e+00)
( 2.08120812e-01,  1.00000000e+00)
( 2.08220822e-01,  1.00000000e+00)
( 2.08320832e-01,  1.00000000e+00)
( 2.08420842e-01,  1.00000000e+00)
( 2.08520852e-01,  1.00000000e+00)
( 2.08620862e-01,  1.00000000e+00)
( 2.08720872e-01,  1.00000000e+00)
( 2.08820882e-01,  1.00000000e+00)
( 2.08920892e-01,  1.00000000e+00)
( 2.09020902e-01,  1.00000000e+00)
( 2.09120912e-01,  1.00000000e+00)
( 2.09220922e-01,  1.00000000e+00)
( 2.09320932e-01,  1.00000000e+00)
( 2.09420942e-01,  1.00000000e+00)
( 2.09520952e-01,  1.00000000e+00)
( 2.09620962e-01,  1.00000000e+00)
( 2.09720972e-01,  1.00000000e+00)
( 2.09820982e-01,  1.00000000e+00)
( 2.09920992e-01,  1.00000000e+00)
( 2.10021002e-01,  1.00000000e+00)
( 2.10121012e-01,  1.00000000e+00)
( 2.10221022e-01,  1.00000000e+00)
( 2.10321032e-01,  1.00000000e+00)
( 2.10421042e-01,  1.00000000e+00)
( 2.10521052e-01,  1.00000000e+00)
( 2.10621062e-01,  1.00000000e+00)
( 2.10721072e-01,  1.00000000e+00)
( 2.10821082e-01,  1.00000000e+00)
( 2.10921092e-01,  1.00000000e+00)
( 2.11021102e-01,  1.00000000e+00)
( 2.11121112e-01,  1.00000000e+00)
( 2.11221122e-01,  1.00000000e+00)
( 2.11321132e-01,  1.00000000e+00)
( 2.11421142e-01,  1.00000000e+00)
( 2.11521152e-01,  1.00000000e+00)
( 2.11621162e-01,  1.00000000e+00)
( 2.11721172e-01,  1.00000000e+00)
( 2.11821182e-01,  1.00000000e+00)
( 2.11921192e-01,  1.00000000e+00)
( 2.12021202e-01,  1.00000000e+00)
( 2.12121212e-01,  1.00000000e+00)
( 2.12221222e-01,  1.00000000e+00)
( 2.12321232e-01,  1.00000000e+00)
( 2.12421242e-01,  1.00000000e+00)
( 2.12521252e-01,  1.00000000e+00)
( 2.12621262e-01,  1.00000000e+00)
( 2.12721272e-01,  1.00000000e+00)
( 2.12821282e-01,  1.00000000e+00)
( 2.12921292e-01,  1.00000000e+00)
( 2.13021302e-01,  1.00000000e+00)
( 2.13121312e-01,  1.00000000e+00)
( 2.13221322e-01,  1.00000000e+00)
( 2.13321332e-01,  1.00000000e+00)
( 2.13421342e-01,  1.00000000e+00)
( 2.13521352e-01,  1.00000000e+00)
( 2.13621362e-01,  1.00000000e+00)
( 2.13721372e-01,  1.00000000e+00)
( 2.13821382e-01,  1.00000000e+00)
( 2.13921392e-01,  1.00000000e+00)
( 2.14021402e-01,  1.00000000e+00)
( 2.14121412e-01,  1.00000000e+00)
( 2.14221422e-01,  1.00000000e+00)
( 2.14321432e-01,  1.00000000e+00)
( 2.14421442e-01,  1.00000000e+00)
( 2.14521452e-01,  1.00000000e+00)
( 2.14621462e-01,  1.00000000e+00)
( 2.14721472e-01,  1.00000000e+00)
( 2.14821482e-01,  1.00000000e+00)
( 2.14921492e-01,  1.00000000e+00)
( 2.15021502e-01,  1.00000000e+00)
( 2.15121512e-01,  1.00000000e+00)
( 2.15221522e-01,  1.00000000e+00)
( 2.15321532e-01,  1.00000000e+00)
( 2.15421542e-01,  1.00000000e+00)
( 2.15521552e-01,  1.00000000e+00)
( 2.15621562e-01,  1.00000000e+00)
( 2.15721572e-01,  1.00000000e+00)
( 2.15821582e-01,  1.00000000e+00)
( 2.15921592e-01,  1.00000000e+00)
( 2.16021602e-01,  1.00000000e+00)
( 2.16121612e-01,  1.00000000e+00)
( 2.16221622e-01,  1.00000000e+00)
( 2.16321632e-01,  1.00000000e+00)
( 2.16421642e-01,  1.00000000e+00)
( 2.16521652e-01,  1.00000000e+00)
( 2.16621662e-01,  1.00000000e+00)
( 2.16721672e-01,  1.00000000e+00)
( 2.16821682e-01,  1.00000000e+00)
( 2.16921692e-01,  1.00000000e+00)
( 2.17021702e-01,  1.00000000e+00)
( 2.17121712e-01,  1.00000000e+00)
( 2.17221722e-01,  1.00000000e+00)
( 2.17321732e-01,  1.00000000e+00)
( 2.17421742e-01,  1.00000000e+00)
( 2.17521752e-01,  1.00000000e+00)
( 2.17621762e-01,  1.00000000e+00)
( 2.17721772e-01,  1.00000000e+00)
( 2.17821782e-01,  1.00000000e+00)
( 2.17921792e-01,  1.00000000e+00)
( 2.18021802e-01,  1.00000000e+00)
( 2.18121812e-01,  1.00000000e+00)
( 2.18221822e-01,  1.00000000e+00)
( 2.18321832e-01,  1.00000000e+00)
( 2.18421842e-01,  1.00000000e+00)
( 2.18521852e-01,  1.00000000e+00)
( 2.18621862e-01,  1.00000000e+00)
( 2.18721872e-01,  1.00000000e+00)
( 2.18821882e-01,  1.00000000e+00)
( 2.18921892e-01,  1.00000000e+00)
( 2.19021902e-01,  1.00000000e+00)
( 2.19121912e-01,  1.00000000e+00)
( 2.19221922e-01,  1.00000000e+00)
( 2.19321932e-01,  1.00000000e+00)
( 2.19421942e-01,  1.00000000e+00)
( 2.19521952e-01,  1.00000000e+00)
( 2.19621962e-01,  1.00000000e+00)
( 2.19721972e-01,  1.00000000e+00)
( 2.19821982e-01,  1.00000000e+00)
( 2.19921992e-01,  1.00000000e+00)
( 2.20022002e-01,  1.00000000e+00)
( 2.20122012e-01,  1.00000000e+00)
( 2.20222022e-01,  1.00000000e+00)
( 2.20322032e-01,  1.00000000e+00)
( 2.20422042e-01,  1.00000000e+00)
( 2.20522052e-01,  1.00000000e+00)
( 2.20622062e-01,  1.00000000e+00)
( 2.20722072e-01,  1.00000000e+00)
( 2.20822082e-01,  1.00000000e+00)
( 2.20922092e-01,  1.00000000e+00)
( 2.21022102e-01,  1.00000000e+00)
( 2.21122112e-01,  1.00000000e+00)
( 2.21222122e-01,  1.00000000e+00)
( 2.21322132e-01,  1.00000000e+00)
( 2.21422142e-01,  1.00000000e+00)
( 2.21522152e-01,  1.00000000e+00)
( 2.21622162e-01,  1.00000000e+00)
( 2.21722172e-01,  1.00000000e+00)
( 2.21822182e-01,  1.00000000e+00)
( 2.21922192e-01,  1.00000000e+00)
( 2.22022202e-01,  1.00000000e+00)
( 2.22122212e-01,  1.00000000e+00)
( 2.22222222e-01,  1.00000000e+00)
( 2.22322232e-01,  1.00000000e+00)
( 2.22422242e-01,  1.00000000e+00)
( 2.22522252e-01,  1.00000000e+00)
( 2.22622262e-01,  1.00000000e+00)
( 2.22722272e-01,  1.00000000e+00)
( 2.22822282e-01,  1.00000000e+00)
( 2.22922292e-01,  1.00000000e+00)
( 2.23022302e-01,  1.00000000e+00)
( 2.23122312e-01,  1.00000000e+00)
( 2.23222322e-01,  1.00000000e+00)
( 2.23322332e-01,  1.00000000e+00)
( 2.23422342e-01,  1.00000000e+00)
( 2.23522352e-01,  1.00000000e+00)
( 2.23622362e-01,  1.00000000e+00)
( 2.23722372e-01,  1.00000000e+00)
( 2.23822382e-01,  1.00000000e+00)
( 2.23922392e-01,  1.00000000e+00)
( 2.24022402e-01,  1.00000000e+00)
( 2.24122412e-01,  1.00000000e+00)
( 2.24222422e-01,  1.00000000e+00)
( 2.24322432e-01,  1.00000000e+00)
( 2.24422442e-01,  1.00000000e+00)
( 2.24522452e-01,  1.00000000e+00)
( 2.24622462e-01,  1.00000000e+00)
( 2.24722472e-01,  1.00000000e+00)
( 2.24822482e-01,  1.00000000e+00)
( 2.24922492e-01,  1.00000000e+00)
( 2.25022502e-01,  1.00000000e+00)
( 2.25122512e-01,  1.00000000e+00)
( 2.25222522e-01,  1.00000000e+00)
( 2.25322532e-01,  1.00000000e+00)
( 2.25422542e-01,  1.00000000e+00)
( 2.25522552e-01,  1.00000000e+00)
( 2.25622562e-01,  1.00000000e+00)
( 2.25722572e-01,  1.00000000e+00)
( 2.25822582e-01,  1.00000000e+00)
( 2.25922592e-01,  1.00000000e+00)
( 2.26022602e-01,  1.00000000e+00)
( 2.26122612e-01,  1.00000000e+00)
( 2.26222622e-01,  1.00000000e+00)
( 2.26322632e-01,  1.00000000e+00)
( 2.26422642e-01,  1.00000000e+00)
( 2.26522652e-01,  1.00000000e+00)
( 2.26622662e-01,  1.00000000e+00)
( 2.26722672e-01,  1.00000000e+00)
( 2.26822682e-01,  1.00000000e+00)
( 2.26922692e-01,  1.00000000e+00)
( 2.27022702e-01,  1.00000000e+00)
( 2.27122712e-01,  1.00000000e+00)
( 2.27222722e-01,  1.00000000e+00)
( 2.27322732e-01,  1.00000000e+00)
( 2.27422742e-01,  1.00000000e+00)
( 2.27522752e-01,  1.00000000e+00)
( 2.27622762e-01,  1.00000000e+00)
( 2.27722772e-01,  1.00000000e+00)
( 2.27822782e-01,  1.00000000e+00)
( 2.27922792e-01,  1.00000000e+00)
( 2.28022802e-01,  1.00000000e+00)
( 2.28122812e-01,  1.00000000e+00)
( 2.28222822e-01,  1.00000000e+00)
( 2.28322832e-01,  1.00000000e+00)
( 2.28422842e-01,  1.00000000e+00)
( 2.28522852e-01,  1.00000000e+00)
( 2.28622862e-01,  1.00000000e+00)
( 2.28722872e-01,  1.00000000e+00)
( 2.28822882e-01,  1.00000000e+00)
( 2.28922892e-01,  1.00000000e+00)
( 2.29022902e-01,  1.00000000e+00)
( 2.29122912e-01,  1.00000000e+00)
( 2.29222922e-01,  1.00000000e+00)
( 2.29322932e-01,  1.00000000e+00)
( 2.29422942e-01,  1.00000000e+00)
( 2.29522952e-01,  1.00000000e+00)
( 2.29622962e-01,  1.00000000e+00)
( 2.29722972e-01,  1.00000000e+00)
( 2.29822982e-01,  1.00000000e+00)
( 2.29922992e-01,  1.00000000e+00)
( 2.30023002e-01,  1.00000000e+00)
( 2.30123012e-01,  1.00000000e+00)
( 2.30223022e-01,  1.00000000e+00)
( 2.30323032e-01,  1.00000000e+00)
( 2.30423042e-01,  1.00000000e+00)
( 2.30523052e-01,  1.00000000e+00)
( 2.30623062e-01,  1.00000000e+00)
( 2.30723072e-01,  1.00000000e+00)
( 2.30823082e-01,  1.00000000e+00)
( 2.30923092e-01,  1.00000000e+00)
( 2.31023102e-01,  1.00000000e+00)
( 2.31123112e-01,  1.00000000e+00)
( 2.31223122e-01,  1.00000000e+00)
( 2.31323132e-01,  1.00000000e+00)
( 2.31423142e-01,  1.00000000e+00)
( 2.31523152e-01,  1.00000000e+00)
( 2.31623162e-01,  1.00000000e+00)
( 2.31723172e-01,  1.00000000e+00)
( 2.31823182e-01,  1.00000000e+00)
( 2.31923192e-01,  1.00000000e+00)
( 2.32023202e-01,  1.00000000e+00)
( 2.32123212e-01,  1.00000000e+00)
( 2.32223222e-01,  1.00000000e+00)
( 2.32323232e-01,  1.00000000e+00)
( 2.32423242e-01,  1.00000000e+00)
( 2.32523252e-01,  1.00000000e+00)
( 2.32623262e-01,  1.00000000e+00)
( 2.32723272e-01,  1.00000000e+00)
( 2.32823282e-01,  1.00000000e+00)
( 2.32923292e-01,  1.00000000e+00)
( 2.33023302e-01,  1.00000000e+00)
( 2.33123312e-01,  1.00000000e+00)
( 2.33223322e-01,  1.00000000e+00)
( 2.33323332e-01,  1.00000000e+00)
( 2.33423342e-01,  1.00000000e+00)
( 2.33523352e-01,  1.00000000e+00)
( 2.33623362e-01,  1.00000000e+00)
( 2.33723372e-01,  1.00000000e+00)
( 2.33823382e-01,  1.00000000e+00)
( 2.33923392e-01,  1.00000000e+00)
( 2.34023402e-01,  1.00000000e+00)
( 2.34123412e-01,  1.00000000e+00)
( 2.34223422e-01,  1.00000000e+00)
( 2.34323432e-01,  1.00000000e+00)
( 2.34423442e-01,  1.00000000e+00)
( 2.34523452e-01,  1.00000000e+00)
( 2.34623462e-01,  1.00000000e+00)
( 2.34723472e-01,  1.00000000e+00)
( 2.34823482e-01,  1.00000000e+00)
( 2.34923492e-01,  1.00000000e+00)
( 2.35023502e-01,  1.00000000e+00)
( 2.35123512e-01,  1.00000000e+00)
( 2.35223522e-01,  1.00000000e+00)
( 2.35323532e-01,  1.00000000e+00)
( 2.35423542e-01,  1.00000000e+00)
( 2.35523552e-01,  1.00000000e+00)
( 2.35623562e-01,  1.00000000e+00)
( 2.35723572e-01,  1.00000000e+00)
( 2.35823582e-01,  1.00000000e+00)
( 2.35923592e-01,  1.00000000e+00)
( 2.36023602e-01,  1.00000000e+00)
( 2.36123612e-01,  1.00000000e+00)
( 2.36223622e-01,  1.00000000e+00)
( 2.36323632e-01,  1.00000000e+00)
( 2.36423642e-01,  1.00000000e+00)
( 2.36523652e-01,  1.00000000e+00)
( 2.36623662e-01,  1.00000000e+00)
( 2.36723672e-01,  1.00000000e+00)
( 2.36823682e-01,  1.00000000e+00)
( 2.36923692e-01,  1.00000000e+00)
( 2.37023702e-01,  1.00000000e+00)
( 2.37123712e-01,  1.00000000e+00)
( 2.37223722e-01,  1.00000000e+00)
( 2.37323732e-01,  1.00000000e+00)
( 2.37423742e-01,  1.00000000e+00)
( 2.37523752e-01,  1.00000000e+00)
( 2.37623762e-01,  1.00000000e+00)
( 2.37723772e-01,  1.00000000e+00)
( 2.37823782e-01,  1.00000000e+00)
( 2.37923792e-01,  1.00000000e+00)
( 2.38023802e-01,  1.00000000e+00)
( 2.38123812e-01,  1.00000000e+00)
( 2.38223822e-01,  1.00000000e+00)
( 2.38323832e-01,  1.00000000e+00)
( 2.38423842e-01,  1.00000000e+00)
( 2.38523852e-01,  1.00000000e+00)
( 2.38623862e-01,  1.00000000e+00)
( 2.38723872e-01,  1.00000000e+00)
( 2.38823882e-01,  1.00000000e+00)
( 2.38923892e-01,  1.00000000e+00)
( 2.39023902e-01,  1.00000000e+00)
( 2.39123912e-01,  1.00000000e+00)
( 2.39223922e-01,  1.00000000e+00)
( 2.39323932e-01,  1.00000000e+00)
( 2.39423942e-01,  1.00000000e+00)
( 2.39523952e-01,  1.00000000e+00)
( 2.39623962e-01,  1.00000000e+00)
( 2.39723972e-01,  1.00000000e+00)
( 2.39823982e-01,  1.00000000e+00)
( 2.39923992e-01,  1.00000000e+00)
( 2.40024002e-01,  1.00000000e+00)
( 2.40124012e-01,  1.00000000e+00)
( 2.40224022e-01,  1.00000000e+00)
( 2.40324032e-01,  1.00000000e+00)
( 2.40424042e-01,  1.00000000e+00)
( 2.40524052e-01,  1.00000000e+00)
( 2.40624062e-01,  1.00000000e+00)
( 2.40724072e-01,  1.00000000e+00)
( 2.40824082e-01,  1.00000000e+00)
( 2.40924092e-01,  1.00000000e+00)
( 2.41024102e-01,  1.00000000e+00)
( 2.41124112e-01,  1.00000000e+00)
( 2.41224122e-01,  1.00000000e+00)
( 2.41324132e-01,  1.00000000e+00)
( 2.41424142e-01,  1.00000000e+00)
( 2.41524152e-01,  1.00000000e+00)
( 2.41624162e-01,  1.00000000e+00)
( 2.41724172e-01,  1.00000000e+00)
( 2.41824182e-01,  1.00000000e+00)
( 2.41924192e-01,  1.00000000e+00)
( 2.42024202e-01,  1.00000000e+00)
( 2.42124212e-01,  1.00000000e+00)
( 2.42224222e-01,  1.00000000e+00)
( 2.42324232e-01,  1.00000000e+00)
( 2.42424242e-01,  1.00000000e+00)
( 2.42524252e-01,  1.00000000e+00)
( 2.42624262e-01,  1.00000000e+00)
( 2.42724272e-01,  1.00000000e+00)
( 2.42824282e-01,  1.00000000e+00)
( 2.42924292e-01,  1.00000000e+00)
( 2.43024302e-01,  1.00000000e+00)
( 2.43124312e-01,  1.00000000e+00)
( 2.43224322e-01,  1.00000000e+00)
( 2.43324332e-01,  1.00000000e+00)
( 2.43424342e-01,  1.00000000e+00)
( 2.43524352e-01,  1.00000000e+00)
( 2.43624362e-01,  1.00000000e+00)
( 2.43724372e-01,  1.00000000e+00)
( 2.43824382e-01,  1.00000000e+00)
( 2.43924392e-01,  1.00000000e+00)
( 2.44024402e-01,  1.00000000e+00)
( 2.44124412e-01,  1.00000000e+00)
( 2.44224422e-01,  1.00000000e+00)
( 2.44324432e-01,  1.00000000e+00)
( 2.44424442e-01,  1.00000000e+00)
( 2.44524452e-01,  1.00000000e+00)
( 2.44624462e-01,  1.00000000e+00)
( 2.44724472e-01,  1.00000000e+00)
( 2.44824482e-01,  1.00000000e+00)
( 2.44924492e-01,  1.00000000e+00)
( 2.45024502e-01,  1.00000000e+00)
( 2.45124512e-01,  1.00000000e+00)
( 2.45224522e-01,  1.00000000e+00)
( 2.45324532e-01,  1.00000000e+00)
( 2.45424542e-01,  1.00000000e+00)
( 2.45524552e-01,  1.00000000e+00)
( 2.45624562e-01,  1.00000000e+00)
( 2.45724572e-01,  1.00000000e+00)
( 2.45824582e-01,  1.00000000e+00)
( 2.45924592e-01,  1.00000000e+00)
( 2.46024602e-01,  1.00000000e+00)
( 2.46124612e-01,  1.00000000e+00)
( 2.46224622e-01,  1.00000000e+00)
( 2.46324632e-01,  1.00000000e+00)
( 2.46424642e-01,  1.00000000e+00)
( 2.46524652e-01,  1.00000000e+00)
( 2.46624662e-01,  1.00000000e+00)
( 2.46724672e-01,  1.00000000e+00)
( 2.46824682e-01,  1.00000000e+00)
( 2.46924692e-01,  1.00000000e+00)
( 2.47024702e-01,  1.00000000e+00)
( 2.47124712e-01,  1.00000000e+00)
( 2.47224722e-01,  1.00000000e+00)
( 2.47324732e-01,  1.00000000e+00)
( 2.47424742e-01,  1.00000000e+00)
( 2.47524752e-01,  1.00000000e+00)
( 2.47624762e-01,  1.00000000e+00)
( 2.47724772e-01,  1.00000000e+00)
( 2.47824782e-01,  1.00000000e+00)
( 2.47924792e-01,  1.00000000e+00)
( 2.48024802e-01,  1.00000000e+00)
( 2.48124812e-01,  1.00000000e+00)
( 2.48224822e-01,  1.00000000e+00)
( 2.48324832e-01,  1.00000000e+00)
( 2.48424842e-01,  1.00000000e+00)
( 2.48524852e-01,  1.00000000e+00)
( 2.48624862e-01,  1.00000000e+00)
( 2.48724872e-01,  1.00000000e+00)
( 2.48824882e-01,  1.00000000e+00)
( 2.48924892e-01,  1.00000000e+00)
( 2.49024902e-01,  1.00000000e+00)
( 2.49124912e-01,  1.00000000e+00)
( 2.49224922e-01,  1.00000000e+00)
( 2.49324932e-01,  1.00000000e+00)
( 2.49424942e-01,  1.00000000e+00)
( 2.49524952e-01,  1.00000000e+00)
( 2.49624962e-01,  1.00000000e+00)
( 2.49724972e-01,  1.00000000e+00)
( 2.49824982e-01,  1.00000000e+00)
( 2.49924992e-01,  1.00000000e+00)
( 2.50025003e-01,  1.00000000e+00)
( 2.50125013e-01,  1.00000000e+00)
( 2.50225023e-01,  1.00000000e+00)
( 2.50325033e-01,  1.00000000e+00)
( 2.50425043e-01,  1.00000000e+00)
( 2.50525053e-01,  1.00000000e+00)
( 2.50625063e-01,  1.00000000e+00)
( 2.50725073e-01,  1.00000000e+00)
( 2.50825083e-01,  1.00000000e+00)
( 2.50925093e-01,  1.00000000e+00)
( 2.51025103e-01,  1.00000000e+00)
( 2.51125113e-01,  1.00000000e+00)
( 2.51225123e-01,  1.00000000e+00)
( 2.51325133e-01,  1.00000000e+00)
( 2.51425143e-01,  1.00000000e+00)
( 2.51525153e-01,  1.00000000e+00)
( 2.51625163e-01,  1.00000000e+00)
( 2.51725173e-01,  1.00000000e+00)
( 2.51825183e-01,  1.00000000e+00)
( 2.51925193e-01,  1.00000000e+00)
( 2.52025203e-01,  1.00000000e+00)
( 2.52125213e-01,  1.00000000e+00)
( 2.52225223e-01,  1.00000000e+00)
( 2.52325233e-01,  1.00000000e+00)
( 2.52425243e-01,  1.00000000e+00)
( 2.52525253e-01,  1.00000000e+00)
( 2.52625263e-01,  1.00000000e+00)
( 2.52725273e-01,  1.00000000e+00)
( 2.52825283e-01,  1.00000000e+00)
( 2.52925293e-01,  1.00000000e+00)
( 2.53025303e-01,  1.00000000e+00)
( 2.53125313e-01,  1.00000000e+00)
( 2.53225323e-01,  1.00000000e+00)
( 2.53325333e-01,  1.00000000e+00)
( 2.53425343e-01,  1.00000000e+00)
( 2.53525353e-01,  1.00000000e+00)
( 2.53625363e-01,  1.00000000e+00)
( 2.53725373e-01,  1.00000000e+00)
( 2.53825383e-01,  1.00000000e+00)
( 2.53925393e-01,  1.00000000e+00)
( 2.54025403e-01,  1.00000000e+00)
( 2.54125413e-01,  1.00000000e+00)
( 2.54225423e-01,  1.00000000e+00)
( 2.54325433e-01,  1.00000000e+00)
( 2.54425443e-01,  1.00000000e+00)
( 2.54525453e-01,  1.00000000e+00)
( 2.54625463e-01,  1.00000000e+00)
( 2.54725473e-01,  1.00000000e+00)
( 2.54825483e-01,  1.00000000e+00)
( 2.54925493e-01,  1.00000000e+00)
( 2.55025503e-01,  1.00000000e+00)
( 2.55125513e-01,  1.00000000e+00)
( 2.55225523e-01,  1.00000000e+00)
( 2.55325533e-01,  1.00000000e+00)
( 2.55425543e-01,  1.00000000e+00)
( 2.55525553e-01,  1.00000000e+00)
( 2.55625563e-01,  1.00000000e+00)
( 2.55725573e-01,  1.00000000e+00)
( 2.55825583e-01,  1.00000000e+00)
( 2.55925593e-01,  1.00000000e+00)
( 2.56025603e-01,  1.00000000e+00)
( 2.56125613e-01,  1.00000000e+00)
( 2.56225623e-01,  1.00000000e+00)
( 2.56325633e-01,  1.00000000e+00)
( 2.56425643e-01,  1.00000000e+00)
( 2.56525653e-01,  1.00000000e+00)
( 2.56625663e-01,  1.00000000e+00)
( 2.56725673e-01,  1.00000000e+00)
( 2.56825683e-01,  1.00000000e+00)
( 2.56925693e-01,  1.00000000e+00)
( 2.57025703e-01,  1.00000000e+00)
( 2.57125713e-01,  1.00000000e+00)
( 2.57225723e-01,  1.00000000e+00)
( 2.57325733e-01,  1.00000000e+00)
( 2.57425743e-01,  1.00000000e+00)
( 2.57525753e-01,  1.00000000e+00)
( 2.57625763e-01,  1.00000000e+00)
( 2.57725773e-01,  1.00000000e+00)
( 2.57825783e-01,  1.00000000e+00)
( 2.57925793e-01,  1.00000000e+00)
( 2.58025803e-01,  1.00000000e+00)
( 2.58125813e-01,  1.00000000e+00)
( 2.58225823e-01,  1.00000000e+00)
( 2.58325833e-01,  1.00000000e+00)
( 2.58425843e-01,  1.00000000e+00)
( 2.58525853e-01,  1.00000000e+00)
( 2.58625863e-01,  1.00000000e+00)
( 2.58725873e-01,  1.00000000e+00)
( 2.58825883e-01,  1.00000000e+00)
( 2.58925893e-01,  1.00000000e+00)
( 2.59025903e-01,  1.00000000e+00)
( 2.59125913e-01,  1.00000000e+00)
( 2.59225923e-01,  1.00000000e+00)
( 2.59325933e-01,  1.00000000e+00)
( 2.59425943e-01,  1.00000000e+00)
( 2.59525953e-01,  1.00000000e+00)
( 2.59625963e-01,  1.00000000e+00)
( 2.59725973e-01,  1.00000000e+00)
( 2.59825983e-01,  1.00000000e+00)
( 2.59925993e-01,  1.00000000e+00)
( 2.60026003e-01,  1.00000000e+00)
( 2.60126013e-01,  1.00000000e+00)
( 2.60226023e-01,  1.00000000e+00)
( 2.60326033e-01,  1.00000000e+00)
( 2.60426043e-01,  1.00000000e+00)
( 2.60526053e-01,  1.00000000e+00)
( 2.60626063e-01,  1.00000000e+00)
( 2.60726073e-01,  1.00000000e+00)
( 2.60826083e-01,  1.00000000e+00)
( 2.60926093e-01,  1.00000000e+00)
( 2.61026103e-01,  1.00000000e+00)
( 2.61126113e-01,  1.00000000e+00)
( 2.61226123e-01,  1.00000000e+00)
( 2.61326133e-01,  1.00000000e+00)
( 2.61426143e-01,  1.00000000e+00)
( 2.61526153e-01,  1.00000000e+00)
( 2.61626163e-01,  1.00000000e+00)
( 2.61726173e-01,  1.00000000e+00)
( 2.61826183e-01,  1.00000000e+00)
( 2.61926193e-01,  1.00000000e+00)
( 2.62026203e-01,  1.00000000e+00)
( 2.62126213e-01,  1.00000000e+00)
( 2.62226223e-01,  1.00000000e+00)
( 2.62326233e-01,  1.00000000e+00)
( 2.62426243e-01,  1.00000000e+00)
( 2.62526253e-01,  1.00000000e+00)
( 2.62626263e-01,  1.00000000e+00)
( 2.62726273e-01,  1.00000000e+00)
( 2.62826283e-01,  1.00000000e+00)
( 2.62926293e-01,  1.00000000e+00)
( 2.63026303e-01,  1.00000000e+00)
( 2.63126313e-01,  1.00000000e+00)
( 2.63226323e-01,  1.00000000e+00)
( 2.63326333e-01,  1.00000000e+00)
( 2.63426343e-01,  9.99755162e-01)
( 2.63526353e-01,  9.99403098e-01)
( 2.63626363e-01,  9.99051133e-01)
( 2.63726373e-01,  9.98699267e-01)
( 2.63826383e-01,  9.98347500e-01)
( 2.63926393e-01,  9.97995832e-01)
( 2.64026403e-01,  9.97644264e-01)
( 2.64126413e-01,  9.97292794e-01)
( 2.64226423e-01,  9.96941424e-01)
( 2.64326433e-01,  9.96590153e-01)
( 2.64426443e-01,  9.96238980e-01)
( 2.64526453e-01,  9.95887907e-01)
( 2.64626463e-01,  9.95536933e-01)
( 2.64726473e-01,  9.95186058e-01)
( 2.64826483e-01,  9.94835281e-01)
( 2.64926493e-01,  9.94484604e-01)
( 2.65026503e-01,  9.94134025e-01)
( 2.65126513e-01,  9.93783545e-01)
( 2.65226523e-01,  9.93433165e-01)
( 2.65326533e-01,  9.93082883e-01)
( 2.65426543e-01,  9.92732699e-01)
( 2.65526553e-01,  9.92382615e-01)
( 2.65626563e-01,  9.92032629e-01)
( 2.65726573e-01,  9.91682742e-01)
( 2.65826583e-01,  9.91332954e-01)
( 2.65926593e-01,  9.90983265e-01)
( 2.66026603e-01,  9.90633674e-01)
( 2.66126613e-01,  9.90284182e-01)
( 2.66226623e-01,  9.89934789e-01)
( 2.66326633e-01,  9.89585494e-01)
( 2.66426643e-01,  9.89236298e-01)
( 2.66526653e-01,  9.88887200e-01)
( 2.66626663e-01,  9.88538201e-01)
( 2.66726673e-01,  9.88189300e-01)
( 2.66826683e-01,  9.87840498e-01)
( 2.66926693e-01,  9.87491795e-01)
( 2.67026703e-01,  9.87143190e-01)
( 2.67126713e-01,  9.86794683e-01)
( 2.67226723e-01,  9.86446275e-01)
( 2.67326733e-01,  9.86097965e-01)
( 2.67426743e-01,  9.85749754e-01)
( 2.67526753e-01,  9.85401641e-01)
( 2.67626763e-01,  9.85053627e-01)
( 2.67726773e-01,  9.84705710e-01)
( 2.67826783e-01,  9.84357892e-01)
( 2.67926793e-01,  9.84010173e-01)
( 2.68026803e-01,  9.83662551e-01)
( 2.68126813e-01,  9.83315028e-01)
( 2.68226823e-01,  9.82967603e-01)
( 2.68326833e-01,  9.82620277e-01)
( 2.68426843e-01,  9.82273048e-01)
( 2.68526853e-01,  9.81925918e-01)
( 2.68626863e-01,  9.81578886e-01)
( 2.68726873e-01,  9.81231952e-01)
( 2.68826883e-01,  9.80885116e-01)
( 2.68926893e-01,  9.80538378e-01)
( 2.69026903e-01,  9.80191738e-01)
( 2.69126913e-01,  9.79845196e-01)
( 2.69226923e-01,  9.79498753e-01)
( 2.69326933e-01,  9.79152407e-01)
( 2.69426943e-01,  9.78806159e-01)
( 2.69526953e-01,  9.78460009e-01)
( 2.69626963e-01,  9.78113957e-01)
( 2.69726973e-01,  9.77768004e-01)
( 2.69826983e-01,  9.77422147e-01)
( 2.69926993e-01,  9.77076389e-01)
( 2.70027003e-01,  9.76730729e-01)
( 2.70127013e-01,  9.76385167e-01)
( 2.70227023e-01,  9.76039702e-01)
( 2.70327033e-01,  9.75694335e-01)
( 2.70427043e-01,  9.75349066e-01)
( 2.70527053e-01,  9.75003895e-01)
( 2.70627063e-01,  9.74658821e-01)
( 2.70727073e-01,  9.74313845e-01)
( 2.70827083e-01,  9.73968967e-01)
( 2.70927093e-01,  9.73624186e-01)
( 2.71027103e-01,  9.73279503e-01)
( 2.71127113e-01,  9.72934918e-01)
( 2.71227123e-01,  9.72590430e-01)
( 2.71327133e-01,  9.72246040e-01)
( 2.71427143e-01,  9.71901748e-01)
( 2.71527153e-01,  9.71557553e-01)
( 2.71627163e-01,  9.71213455e-01)
( 2.71727173e-01,  9.70869455e-01)
( 2.71827183e-01,  9.70525553e-01)
( 2.71927193e-01,  9.70181748e-01)
( 2.72027203e-01,  9.69838040e-01)
( 2.72127213e-01,  9.69494430e-01)
( 2.72227223e-01,  9.69150917e-01)
( 2.72327233e-01,  9.68807502e-01)
( 2.72427243e-01,  9.68464184e-01)
( 2.72527253e-01,  9.68120963e-01)
( 2.72627263e-01,  9.67777840e-01)
( 2.72727273e-01,  9.67434814e-01)
( 2.72827283e-01,  9.67091885e-01)
( 2.72927293e-01,  9.66749054e-01)
( 2.73027303e-01,  9.66406319e-01)
( 2.73127313e-01,  9.66063682e-01)
( 2.73227323e-01,  9.65721142e-01)
( 2.73327333e-01,  9.65378699e-01)
( 2.73427343e-01,  9.65036354e-01)
( 2.73527353e-01,  9.64694105e-01)
( 2.73627363e-01,  9.64351954e-01)
( 2.73727373e-01,  9.64009900e-01)
( 2.73827383e-01,  9.63667943e-01)
( 2.73927393e-01,  9.63326083e-01)
( 2.74027403e-01,  9.62984319e-01)
( 2.74127413e-01,  9.62642653e-01)
( 2.74227423e-01,  9.62301084e-01)
( 2.74327433e-01,  9.61959612e-01)
( 2.74427443e-01,  9.61618237e-01)
( 2.74527453e-01,  9.61276959e-01)
( 2.74627463e-01,  9.60935777e-01)
( 2.74727473e-01,  9.60594693e-01)
( 2.74827483e-01,  9.60253705e-01)
( 2.74927493e-01,  9.59912814e-01)
( 2.75027503e-01,  9.59572020e-01)
( 2.75127513e-01,  9.59231323e-01)
( 2.75227523e-01,  9.58890723e-01)
( 2.75327533e-01,  9.58550219e-01)
( 2.75427543e-01,  9.58209812e-01)
( 2.75527553e-01,  9.57869502e-01)
( 2.75627563e-01,  9.57529288e-01)
( 2.75727573e-01,  9.57189172e-01)
( 2.75827583e-01,  9.56849151e-01)
( 2.75927593e-01,  9.56509228e-01)
( 2.76027603e-01,  9.56169401e-01)
( 2.76127613e-01,  9.55829671e-01)
( 2.76227623e-01,  9.55490037e-01)
( 2.76327633e-01,  9.55150500e-01)
( 2.76427643e-01,  9.54811059e-01)
( 2.76527653e-01,  9.54471715e-01)
( 2.76627663e-01,  9.54132467e-01)
( 2.76727673e-01,  9.53793316e-01)
( 2.76827683e-01,  9.53454261e-01)
( 2.76927693e-01,  9.53115303e-01)
( 2.77027703e-01,  9.52776441e-01)
( 2.77127713e-01,  9.52437675e-01)
( 2.77227723e-01,  9.52099006e-01)
( 2.77327733e-01,  9.51760433e-01)
( 2.77427743e-01,  9.51421957e-01)
( 2.77527753e-01,  9.51083577e-01)
( 2.77627763e-01,  9.50745293e-01)
( 2.77727773e-01,  9.50407105e-01)
( 2.77827783e-01,  9.50069014e-01)
( 2.77927793e-01,  9.49731019e-01)
( 2.78027803e-01,  9.49393120e-01)
( 2.78127813e-01,  9.49055317e-01)
( 2.78227823e-01,  9.48717610e-01)
( 2.78327833e-01,  9.48380000e-01)
( 2.78427843e-01,  9.48042486e-01)
( 2.78527853e-01,  9.47705067e-01)
( 2.78627863e-01,  9.47367745e-01)
( 2.78727873e-01,  9.47030519e-01)
( 2.78827883e-01,  9.46693389e-01)
( 2.78927893e-01,  9.46356355e-01)
( 2.79027903e-01,  9.46019417e-01)
( 2.79127913e-01,  9.45682575e-01)
( 2.79227923e-01,  9.45345829e-01)
( 2.79327933e-01,  9.45009178e-01)
( 2.79427943e-01,  9.44672624e-01)
( 2.79527953e-01,  9.44336166e-01)
( 2.79627963e-01,  9.43999803e-01)
( 2.79727973e-01,  9.43663537e-01)
( 2.79827983e-01,  9.43327366e-01)
( 2.79927993e-01,  9.42991291e-01)
( 2.80028003e-01,  9.42655312e-01)
( 2.80128013e-01,  9.42319428e-01)
( 2.80228023e-01,  9.41983640e-01)
( 2.80328033e-01,  9.41647948e-01)
( 2.80428043e-01,  9.41312352e-01)
( 2.80528053e-01,  9.40976852e-01)
( 2.80628063e-01,  9.40641447e-01)
( 2.80728073e-01,  9.40306137e-01)
( 2.80828083e-01,  9.39970924e-01)
( 2.80928093e-01,  9.39635806e-01)
( 2.81028103e-01,  9.39300783e-01)
( 2.81128113e-01,  9.38965857e-01)
( 2.81228123e-01,  9.38631025e-01)
( 2.81328133e-01,  9.38296289e-01)
( 2.81428143e-01,  9.37961649e-01)
( 2.81528153e-01,  9.37627104e-01)
( 2.81628163e-01,  9.37292655e-01)
( 2.81728173e-01,  9.36958301e-01)
( 2.81828183e-01,  9.36624043e-01)
( 2.81928193e-01,  9.36289880e-01)
( 2.82028203e-01,  9.35955812e-01)
( 2.82128213e-01,  9.35621840e-01)
( 2.82228223e-01,  9.35287963e-01)
( 2.82328233e-01,  9.34954181e-01)
( 2.82428243e-01,  9.34620495e-01)
( 2.82528253e-01,  9.34286904e-01)
( 2.82628263e-01,  9.33953408e-01)
( 2.82728273e-01,  9.33620007e-01)
( 2.82828283e-01,  9.33286702e-01)
( 2.82928293e-01,  9.32953492e-01)
( 2.83028303e-01,  9.32620377e-01)
( 2.83128313e-01,  9.32287357e-01)
( 2.83228323e-01,  9.31954433e-01)
( 2.83328333e-01,  9.31621603e-01)
( 2.83428343e-01,  9.31288869e-01)
( 2.83528353e-01,  9.30956229e-01)
( 2.83628363e-01,  9.30623685e-01)
( 2.83728373e-01,  9.30291236e-01)
( 2.83828383e-01,  9.29958881e-01)
( 2.83928393e-01,  9.29626622e-01)
( 2.84028403e-01,  9.29294458e-01)
( 2.84128413e-01,  9.28962388e-01)
( 2.84228423e-01,  9.28630414e-01)
( 2.84328433e-01,  9.28298535e-01)
( 2.84428443e-01,  9.27966750e-01)
( 2.84528453e-01,  9.27635060e-01)
( 2.84628463e-01,  9.27303465e-01)
( 2.84728473e-01,  9.26971965e-01)
( 2.84828483e-01,  9.26640560e-01)
( 2.84928493e-01,  9.26309250e-01)
( 2.85028503e-01,  9.25978034e-01)
( 2.85128513e-01,  9.25646913e-01)
( 2.85228523e-01,  9.25315887e-01)
( 2.85328533e-01,  9.24984956e-01)
( 2.85428543e-01,  9.24654119e-01)
( 2.85528553e-01,  9.24323377e-01)
( 2.85628563e-01,  9.23992729e-01)
( 2.85728573e-01,  9.23662176e-01)
( 2.85828583e-01,  9.23331718e-01)
( 2.85928593e-01,  9.23001355e-01)
( 2.86028603e-01,  9.22671086e-01)
( 2.86128613e-01,  9.22340911e-01)
( 2.86228623e-01,  9.22010831e-01)
( 2.86328633e-01,  9.21680846e-01)
( 2.86428643e-01,  9.21350955e-01)
( 2.86528653e-01,  9.21021158e-01)
( 2.86628663e-01,  9.20691456e-01)
( 2.86728673e-01,  9.20361848e-01)
( 2.86828683e-01,  9.20032335e-01)
( 2.86928693e-01,  9.19702916e-01)
( 2.87028703e-01,  9.19373592e-01)
( 2.87128713e-01,  9.19044362e-01)
( 2.87228723e-01,  9.18715226e-01)
( 2.87328733e-01,  9.18386184e-01)
( 2.87428743e-01,  9.18057237e-01)
( 2.87528753e-01,  9.17728384e-01)
( 2.87628763e-01,  9.17399626e-01)
( 2.87728773e-01,  9.17070961e-01)
( 2.87828783e-01,  9.16742391e-01)
( 2.87928793e-01,  9.16413915e-01)
( 2.88028803e-01,  9.16085533e-01)
( 2.88128813e-01,  9.15757245e-01)
( 2.88228823e-01,  9.15429051e-01)
( 2.88328833e-01,  9.15100952e-01)
( 2.88428843e-01,  9.14772946e-01)
( 2.88528853e-01,  9.14445035e-01)
( 2.88628863e-01,  9.14117218e-01)
( 2.88728873e-01,  9.13789494e-01)
( 2.88828883e-01,  9.13461865e-01)
( 2.88928893e-01,  9.13134329e-01)
( 2.89028903e-01,  9.12806888e-01)
( 2.89128913e-01,  9.12479541e-01)
( 2.89228923e-01,  9.12152287e-01)
( 2.89328933e-01,  9.11825127e-01)
( 2.89428943e-01,  9.11498062e-01)
( 2.89528953e-01,  9.11171090e-01)
( 2.89628963e-01,  9.10844212e-01)
( 2.89728973e-01,  9.10517427e-01)
( 2.89828983e-01,  9.10190737e-01)
( 2.89928993e-01,  9.09864140e-01)
( 2.90029003e-01,  9.09537637e-01)
( 2.90129013e-01,  9.09211228e-01)
( 2.90229023e-01,  9.08884913e-01)
( 2.90329033e-01,  9.08558691e-01)
( 2.90429043e-01,  9.08232563e-01)
( 2.90529053e-01,  9.07906528e-01)
( 2.90629063e-01,  9.07580588e-01)
( 2.90729073e-01,  9.07254740e-01)
( 2.90829083e-01,  9.06928987e-01)
( 2.90929093e-01,  9.06603327e-01)
( 2.91029103e-01,  9.06277760e-01)
( 2.91129113e-01,  9.05952288e-01)
( 2.91229123e-01,  9.05626908e-01)
( 2.91329133e-01,  9.05301622e-01)
( 2.91429143e-01,  9.04976430e-01)
( 2.91529153e-01,  9.04651331e-01)
( 2.91629163e-01,  9.04326325e-01)
( 2.91729173e-01,  9.04001413e-01)
( 2.91829183e-01,  9.03676595e-01)
( 2.91929193e-01,  9.03351869e-01)
( 2.92029203e-01,  9.03027237e-01)
( 2.92129213e-01,  9.02702699e-01)
( 2.92229223e-01,  9.02378253e-01)
( 2.92329233e-01,  9.02053901e-01)
( 2.92429243e-01,  9.01729643e-01)
( 2.92529253e-01,  9.01405477e-01)
( 2.92629263e-01,  9.01081405e-01)
( 2.92729273e-01,  9.00757426e-01)
( 2.92829283e-01,  9.00433540e-01)
( 2.92929293e-01,  9.00109747e-01)
( 2.93029303e-01,  8.99786048e-01)
( 2.93129313e-01,  8.99462441e-01)
( 2.93229323e-01,  8.99138928e-01)
( 2.93329333e-01,  8.98815508e-01)
( 2.93429343e-01,  8.98492181e-01)
( 2.93529353e-01,  8.98168947e-01)
( 2.93629363e-01,  8.97845806e-01)
( 2.93729373e-01,  8.97522758e-01)
( 2.93829383e-01,  8.97199803e-01)
( 2.93929393e-01,  8.96876941e-01)
( 2.94029403e-01,  8.96554171e-01)
( 2.94129413e-01,  8.96231495e-01)
( 2.94229423e-01,  8.95908912e-01)
( 2.94329433e-01,  8.95586422e-01)
( 2.94429443e-01,  8.95264024e-01)
( 2.94529453e-01,  8.94941720e-01)
( 2.94629463e-01,  8.94619508e-01)
( 2.94729473e-01,  8.94297389e-01)
( 2.94829483e-01,  8.93975363e-01)
( 2.94929493e-01,  8.93653429e-01)
( 2.95029503e-01,  8.93331589e-01)
( 2.95129513e-01,  8.93009841e-01)
( 2.95229523e-01,  8.92688186e-01)
( 2.95329533e-01,  8.92366623e-01)
( 2.95429543e-01,  8.92045153e-01)
( 2.95529553e-01,  8.91723776e-01)
( 2.95629563e-01,  8.91402491e-01)
( 2.95729573e-01,  8.91081299e-01)
( 2.95829583e-01,  8.90760200e-01)
( 2.95929593e-01,  8.90439193e-01)
( 2.96029603e-01,  8.90118279e-01)
( 2.96129613e-01,  8.89797457e-01)
( 2.96229623e-01,  8.89476728e-01)
( 2.96329633e-01,  8.89156092e-01)
( 2.96429643e-01,  8.88835547e-01)
( 2.96529653e-01,  8.88515096e-01)
( 2.96629663e-01,  8.88194736e-01)
( 2.96729673e-01,  8.87874469e-01)
( 2.96829683e-01,  8.87554295e-01)
( 2.96929693e-01,  8.87234213e-01)
( 2.97029703e-01,  8.86914223e-01)
( 2.97129713e-01,  8.86594325e-01)
( 2.97229723e-01,  8.86274520e-01)
( 2.97329733e-01,  8.85954807e-01)
( 2.97429743e-01,  8.85635187e-01)
( 2.97529753e-01,  8.85315658e-01)
( 2.97629763e-01,  8.84996222e-01)
( 2.97729773e-01,  8.84676878e-01)
( 2.97829783e-01,  8.84357627e-01)
( 2.97929793e-01,  8.84038467e-01)
( 2.98029803e-01,  8.83719400e-01)
( 2.98129813e-01,  8.83400425e-01)
( 2.98229823e-01,  8.83081542e-01)
( 2.98329833e-01,  8.82762750e-01)
( 2.98429843e-01,  8.82444052e-01)
( 2.98529853e-01,  8.82125445e-01)
( 2.98629863e-01,  8.81806930e-01)
( 2.98729873e-01,  8.81488507e-01)
( 2.98829883e-01,  8.81170176e-01)
( 2.98929893e-01,  8.80851937e-01)
( 2.99029903e-01,  8.80533790e-01)
( 2.99129913e-01,  8.80215735e-01)
( 2.99229923e-01,  8.79897772e-01)
( 2.99329933e-01,  8.79579901e-01)
( 2.99429943e-01,  8.79262122e-01)
( 2.99529953e-01,  8.78944434e-01)
( 2.99629963e-01,  8.78626838e-01)
( 2.99729973e-01,  8.78309335e-01)
( 2.99829983e-01,  8.77991923e-01)
( 2.99929993e-01,  8.77674602e-01)
( 3.00030003e-01,  8.77357374e-01)
( 3.00130013e-01,  8.77040237e-01)
( 3.00230023e-01,  8.76723192e-01)
( 3.00330033e-01,  8.76406239e-01)
( 3.00430043e-01,  8.76089377e-01)
( 3.00530053e-01,  8.75772607e-01)
( 3.00630063e-01,  8.75455929e-01)
( 3.00730073e-01,  8.75139342e-01)
( 3.00830083e-01,  8.74822847e-01)
( 3.00930093e-01,  8.74506443e-01)
( 3.01030103e-01,  8.74190131e-01)
( 3.01130113e-01,  8.73873910e-01)
( 3.01230123e-01,  8.73557781e-01)
( 3.01330133e-01,  8.73241744e-01)
( 3.01430143e-01,  8.72925798e-01)
( 3.01530153e-01,  8.72609943e-01)
( 3.01630163e-01,  8.72294180e-01)
( 3.01730173e-01,  8.71978508e-01)
( 3.01830183e-01,  8.71662928e-01)
( 3.01930193e-01,  8.71347439e-01)
( 3.02030203e-01,  8.71032042e-01)
( 3.02130213e-01,  8.70716735e-01)
( 3.02230223e-01,  8.70401520e-01)
( 3.02330233e-01,  8.70086397e-01)
( 3.02430243e-01,  8.69771364e-01)
( 3.02530253e-01,  8.69456423e-01)
( 3.02630263e-01,  8.69141573e-01)
( 3.02730273e-01,  8.68826815e-01)
( 3.02830283e-01,  8.68512147e-01)
( 3.02930293e-01,  8.68197571e-01)
( 3.03030303e-01,  8.67883086e-01)
( 3.03130313e-01,  8.67568692e-01)
( 3.03230323e-01,  8.67254389e-01)
( 3.03330333e-01,  8.66940177e-01)
( 3.03430343e-01,  8.66626057e-01)
( 3.03530353e-01,  8.66312027e-01)
( 3.03630363e-01,  8.65998089e-01)
( 3.03730373e-01,  8.65684241e-01)
( 3.03830383e-01,  8.65370484e-01)
( 3.03930393e-01,  8.65056819e-01)
( 3.04030403e-01,  8.64743244e-01)
( 3.04130413e-01,  8.64429761e-01)
( 3.04230423e-01,  8.64116368e-01)
( 3.04330433e-01,  8.63803066e-01)
( 3.04430443e-01,  8.63489855e-01)
( 3.04530453e-01,  8.63176735e-01)
( 3.04630463e-01,  8.62863706e-01)
( 3.04730473e-01,  8.62550767e-01)
( 3.04830483e-01,  8.62237919e-01)
( 3.04930493e-01,  8.61925163e-01)
( 3.05030503e-01,  8.61612497e-01)
( 3.05130513e-01,  8.61299921e-01)
( 3.05230523e-01,  8.60987437e-01)
( 3.05330533e-01,  8.60675043e-01)
( 3.05430543e-01,  8.60362739e-01)
( 3.05530553e-01,  8.60050527e-01)
( 3.05630563e-01,  8.59738405e-01)
( 3.05730573e-01,  8.59426374e-01)
( 3.05830583e-01,  8.59114433e-01)
( 3.05930593e-01,  8.58802583e-01)
( 3.06030603e-01,  8.58490823e-01)
( 3.06130613e-01,  8.58179154e-01)
( 3.06230623e-01,  8.57867576e-01)
( 3.06330633e-01,  8.57556088e-01)
( 3.06430643e-01,  8.57244690e-01)
( 3.06530653e-01,  8.56933383e-01)
( 3.06630663e-01,  8.56622167e-01)
( 3.06730673e-01,  8.56311040e-01)
( 3.06830683e-01,  8.56000005e-01)
( 3.06930693e-01,  8.55689059e-01)
( 3.07030703e-01,  8.55378204e-01)
( 3.07130713e-01,  8.55067440e-01)
( 3.07230723e-01,  8.54756765e-01)
( 3.07330733e-01,  8.54446181e-01)
( 3.07430743e-01,  8.54135688e-01)
( 3.07530753e-01,  8.53825284e-01)
( 3.07630763e-01,  8.53514971e-01)
( 3.07730773e-01,  8.53204748e-01)
( 3.07830783e-01,  8.52894615e-01)
( 3.07930793e-01,  8.52584573e-01)
( 3.08030803e-01,  8.52274620e-01)
( 3.08130813e-01,  8.51964758e-01)
( 3.08230823e-01,  8.51654986e-01)
( 3.08330833e-01,  8.51345304e-01)
( 3.08430843e-01,  8.51035712e-01)
( 3.08530853e-01,  8.50726210e-01)
( 3.08630863e-01,  8.50416799e-01)
( 3.08730873e-01,  8.50107477e-01)
( 3.08830883e-01,  8.49798245e-01)
( 3.08930893e-01,  8.49489103e-01)
( 3.09030903e-01,  8.49180052e-01)
( 3.09130913e-01,  8.48871090e-01)
( 3.09230923e-01,  8.48562218e-01)
( 3.09330933e-01,  8.48253436e-01)
( 3.09430943e-01,  8.47944744e-01)
( 3.09530953e-01,  8.47636142e-01)
( 3.09630963e-01,  8.47327629e-01)
( 3.09730973e-01,  8.47019207e-01)
( 3.09830983e-01,  8.46710874e-01)
( 3.09930993e-01,  8.46402631e-01)
( 3.10031003e-01,  8.46094478e-01)
( 3.10131013e-01,  8.45786415e-01)
( 3.10231023e-01,  8.45478441e-01)
( 3.10331033e-01,  8.45170558e-01)
( 3.10431043e-01,  8.44862763e-01)
( 3.10531053e-01,  8.44555059e-01)
( 3.10631063e-01,  8.44247444e-01)
( 3.10731073e-01,  8.43939919e-01)
( 3.10831083e-01,  8.43632483e-01)
( 3.10931093e-01,  8.43325137e-01)
( 3.11031103e-01,  8.43017881e-01)
( 3.11131113e-01,  8.42710714e-01)
( 3.11231123e-01,  8.42403637e-01)
( 3.11331133e-01,  8.42096649e-01)
( 3.11431143e-01,  8.41789751e-01)
( 3.11531153e-01,  8.41482942e-01)
( 3.11631163e-01,  8.41176223e-01)
( 3.11731173e-01,  8.40869593e-01)
( 3.11831183e-01,  8.40563053e-01)
( 3.11931193e-01,  8.40256602e-01)
( 3.12031203e-01,  8.39950240e-01)
( 3.12131213e-01,  8.39643968e-01)
( 3.12231223e-01,  8.39337785e-01)
( 3.12331233e-01,  8.39031691e-01)
( 3.12431243e-01,  8.38725687e-01)
( 3.12531253e-01,  8.38419772e-01)
( 3.12631263e-01,  8.38113946e-01)
( 3.12731273e-01,  8.37808210e-01)
( 3.12831283e-01,  8.37502563e-01)
( 3.12931293e-01,  8.37197005e-01)
( 3.13031303e-01,  8.36891536e-01)
( 3.13131313e-01,  8.36586156e-01)
( 3.13231323e-01,  8.36280866e-01)
( 3.13331333e-01,  8.35975664e-01)
( 3.13431343e-01,  8.35670552e-01)
( 3.13531353e-01,  8.35365529e-01)
( 3.13631363e-01,  8.35060595e-01)
( 3.13731373e-01,  8.34755750e-01)
( 3.13831383e-01,  8.34450994e-01)
( 3.13931393e-01,  8.34146327e-01)
( 3.14031403e-01,  8.33841749e-01)
( 3.14131413e-01,  8.33537260e-01)
( 3.14231423e-01,  8.33232859e-01)
( 3.14331433e-01,  8.32928548e-01)
( 3.14431443e-01,  8.32624326e-01)
( 3.14531453e-01,  8.32320193e-01)
( 3.14631463e-01,  8.32016148e-01)
( 3.14731473e-01,  8.31712193e-01)
( 3.14831483e-01,  8.31408326e-01)
( 3.14931493e-01,  8.31104548e-01)
( 3.15031503e-01,  8.30800859e-01)
( 3.15131513e-01,  8.30497259e-01)
( 3.15231523e-01,  8.30193747e-01)
( 3.15331533e-01,  8.29890324e-01)
( 3.15431543e-01,  8.29586990e-01)
( 3.15531553e-01,  8.29283745e-01)
( 3.15631563e-01,  8.28980588e-01)
( 3.15731573e-01,  8.28677520e-01)
( 3.15831583e-01,  8.28374541e-01)
( 3.15931593e-01,  8.28071650e-01)
( 3.16031603e-01,  8.27768848e-01)
( 3.16131613e-01,  8.27466134e-01)
( 3.16231623e-01,  8.27163509e-01)
( 3.16331633e-01,  8.26860973e-01)
( 3.16431643e-01,  8.26558525e-01)
( 3.16531653e-01,  8.26256165e-01)
( 3.16631663e-01,  8.25953895e-01)
( 3.16731673e-01,  8.25651712e-01)
( 3.16831683e-01,  8.25349618e-01)
( 3.16931693e-01,  8.25047612e-01)
( 3.17031703e-01,  8.24745695e-01)
( 3.17131713e-01,  8.24443867e-01)
( 3.17231723e-01,  8.24142126e-01)
( 3.17331733e-01,  8.23840474e-01)
( 3.17431743e-01,  8.23538910e-01)
( 3.17531753e-01,  8.23237435e-01)
( 3.17631763e-01,  8.22936048e-01)
( 3.17731773e-01,  8.22634749e-01)
( 3.17831783e-01,  8.22333539e-01)
( 3.17931793e-01,  8.22032416e-01)
( 3.18031803e-01,  8.21731382e-01)
( 3.18131813e-01,  8.21430436e-01)
( 3.18231823e-01,  8.21129578e-01)
( 3.18331833e-01,  8.20828809e-01)
( 3.18431843e-01,  8.20528127e-01)
( 3.18531853e-01,  8.20227534e-01)
( 3.18631863e-01,  8.19927029e-01)
( 3.18731873e-01,  8.19626612e-01)
( 3.18831883e-01,  8.19326283e-01)
( 3.18931893e-01,  8.19026042e-01)
( 3.19031903e-01,  8.18725889e-01)
( 3.19131913e-01,  8.18425824e-01)
( 3.19231923e-01,  8.18125847e-01)
( 3.19331933e-01,  8.17825958e-01)
( 3.19431943e-01,  8.17526157e-01)
( 3.19531953e-01,  8.17226444e-01)
( 3.19631963e-01,  8.16926818e-01)
( 3.19731973e-01,  8.16627281e-01)
( 3.19831983e-01,  8.16327831e-01)
( 3.19931993e-01,  8.16028470e-01)
( 3.20032003e-01,  8.15729196e-01)
( 3.20132013e-01,  8.15430010e-01)
( 3.20232023e-01,  8.15130912e-01)
( 3.20332033e-01,  8.14831901e-01)
( 3.20432043e-01,  8.14532979e-01)
( 3.20532053e-01,  8.14234144e-01)
( 3.20632063e-01,  8.13935397e-01)
( 3.20732073e-01,  8.13636737e-01)
( 3.20832083e-01,  8.13338165e-01)
( 3.20932093e-01,  8.13039681e-01)
( 3.21032103e-01,  8.12741284e-01)
( 3.21132113e-01,  8.12442976e-01)
( 3.21232123e-01,  8.12144754e-01)
( 3.21332133e-01,  8.11846620e-01)
( 3.21432143e-01,  8.11548574e-01)
( 3.21532153e-01,  8.11250616e-01)
( 3.21632163e-01,  8.10952745e-01)
( 3.21732173e-01,  8.10654961e-01)
( 3.21832183e-01,  8.10357265e-01)
( 3.21932193e-01,  8.10059656e-01)
( 3.22032203e-01,  8.09762135e-01)
( 3.22132213e-01,  8.09464701e-01)
( 3.22232223e-01,  8.09167355e-01)
( 3.22332233e-01,  8.08870096e-01)
( 3.22432243e-01,  8.08572924e-01)
( 3.22532253e-01,  8.08275840e-01)
( 3.22632263e-01,  8.07978843e-01)
( 3.22732273e-01,  8.07681933e-01)
( 3.22832283e-01,  8.07385111e-01)
( 3.22932293e-01,  8.07088376e-01)
( 3.23032303e-01,  8.06791728e-01)
( 3.23132313e-01,  8.06495167e-01)
( 3.23232323e-01,  8.06198694e-01)
( 3.23332333e-01,  8.05902308e-01)
( 3.23432343e-01,  8.05606009e-01)
( 3.23532353e-01,  8.05309797e-01)
( 3.23632363e-01,  8.05013672e-01)
( 3.23732373e-01,  8.04717634e-01)
( 3.23832383e-01,  8.04421684e-01)
( 3.23932393e-01,  8.04125820e-01)
( 3.24032403e-01,  8.03830044e-01)
( 3.24132413e-01,  8.03534355e-01)
( 3.24232423e-01,  8.03238752e-01)
( 3.24332433e-01,  8.02943237e-01)
( 3.24432443e-01,  8.02647809e-01)
( 3.24532453e-01,  8.02352467e-01)
( 3.24632463e-01,  8.02057213e-01)
( 3.24732473e-01,  8.01762046e-01)
( 3.24832483e-01,  8.01466965e-01)
( 3.24932493e-01,  8.01171971e-01)
( 3.25032503e-01,  8.00877064e-01)
( 3.25132513e-01,  8.00582245e-01)
( 3.25232523e-01,  8.00287511e-01)
( 3.25332533e-01,  7.99992865e-01)
( 3.25432543e-01,  7.99698306e-01)
( 3.25532553e-01,  7.99403833e-01)
( 3.25632563e-01,  7.99109447e-01)
( 3.25732573e-01,  7.98815147e-01)
( 3.25832583e-01,  7.98520935e-01)
( 3.25932593e-01,  7.98226809e-01)
( 3.26032603e-01,  7.97932770e-01)
( 3.26132613e-01,  7.97638817e-01)
( 3.26232623e-01,  7.97344951e-01)
( 3.26332633e-01,  7.97051172e-01)
( 3.26432643e-01,  7.96757479e-01)
( 3.26532653e-01,  7.96463873e-01)
( 3.26632663e-01,  7.96170354e-01)
( 3.26732673e-01,  7.95876921e-01)
( 3.26832683e-01,  7.95583574e-01)
( 3.26932693e-01,  7.95290314e-01)
( 3.27032703e-01,  7.94997141e-01)
( 3.27132713e-01,  7.94704054e-01)
( 3.27232723e-01,  7.94411053e-01)
( 3.27332733e-01,  7.94118139e-01)
( 3.27432743e-01,  7.93825311e-01)
( 3.27532753e-01,  7.93532570e-01)
( 3.27632763e-01,  7.93239915e-01)
( 3.27732773e-01,  7.92947347e-01)
( 3.27832783e-01,  7.92654864e-01)
( 3.27932793e-01,  7.92362468e-01)
( 3.28032803e-01,  7.92070159e-01)
( 3.28132813e-01,  7.91777935e-01)
( 3.28232823e-01,  7.91485798e-01)
( 3.28332833e-01,  7.91193747e-01)
( 3.28432843e-01,  7.90901782e-01)
( 3.28532853e-01,  7.90609904e-01)
( 3.28632863e-01,  7.90318112e-01)
( 3.28732873e-01,  7.90026406e-01)
( 3.28832883e-01,  7.89734786e-01)
( 3.28932893e-01,  7.89443252e-01)
( 3.29032903e-01,  7.89151804e-01)
( 3.29132913e-01,  7.88860442e-01)
( 3.29232923e-01,  7.88569166e-01)
( 3.29332933e-01,  7.88277977e-01)
( 3.29432943e-01,  7.87986873e-01)
( 3.29532953e-01,  7.87695856e-01)
( 3.29632963e-01,  7.87404924e-01)
( 3.29732973e-01,  7.87114079e-01)
( 3.29832983e-01,  7.86823319e-01)
( 3.29932993e-01,  7.86532645e-01)
( 3.30033003e-01,  7.86242057e-01)
( 3.30133013e-01,  7.85951556e-01)
( 3.30233023e-01,  7.85661139e-01)
( 3.30333033e-01,  7.85370809e-01)
( 3.30433043e-01,  7.85080565e-01)
( 3.30533053e-01,  7.84790406e-01)
( 3.30633063e-01,  7.84500334e-01)
( 3.30733073e-01,  7.84210347e-01)
( 3.30833083e-01,  7.83920446e-01)
( 3.30933093e-01,  7.83630630e-01)
( 3.31033103e-01,  7.83340900e-01)
( 3.31133113e-01,  7.83051256e-01)
( 3.31233123e-01,  7.82761698e-01)
( 3.31333133e-01,  7.82472225e-01)
( 3.31433143e-01,  7.82182838e-01)
( 3.31533153e-01,  7.81893537e-01)
( 3.31633163e-01,  7.81604321e-01)
( 3.31733173e-01,  7.81315191e-01)
( 3.31833183e-01,  7.81026146e-01)
( 3.31933193e-01,  7.80737187e-01)
( 3.32033203e-01,  7.80448314e-01)
( 3.32133213e-01,  7.80159526e-01)
( 3.32233223e-01,  7.79870823e-01)
( 3.32333233e-01,  7.79582206e-01)
( 3.32433243e-01,  7.79293674e-01)
( 3.32533253e-01,  7.79005228e-01)
( 3.32633263e-01,  7.78716867e-01)
( 3.32733273e-01,  7.78428592e-01)
( 3.32833283e-01,  7.78140402e-01)
( 3.32933293e-01,  7.77852298e-01)
( 3.33033303e-01,  7.77564278e-01)
( 3.33133313e-01,  7.77276344e-01)
( 3.33233323e-01,  7.76988496e-01)
( 3.33333333e-01,  7.76700732e-01)
( 3.33433343e-01,  7.76413054e-01)
( 3.33533353e-01,  7.76125461e-01)
( 3.33633363e-01,  7.75837954e-01)
( 3.33733373e-01,  7.75550531e-01)
( 3.33833383e-01,  7.75263194e-01)
( 3.33933393e-01,  7.74975942e-01)
( 3.34033403e-01,  7.74688775e-01)
( 3.34133413e-01,  7.74401693e-01)
( 3.34233423e-01,  7.74114697e-01)
( 3.34333433e-01,  7.73827785e-01)
( 3.34433443e-01,  7.73540959e-01)
( 3.34533453e-01,  7.73254217e-01)
( 3.34633463e-01,  7.72967561e-01)
( 3.34733473e-01,  7.72680990e-01)
( 3.34833483e-01,  7.72394503e-01)
( 3.34933493e-01,  7.72108102e-01)
( 3.35033503e-01,  7.71821785e-01)
( 3.35133513e-01,  7.71535554e-01)
( 3.35233523e-01,  7.71249407e-01)
( 3.35333533e-01,  7.70963346e-01)
( 3.35433543e-01,  7.70677369e-01)
( 3.35533553e-01,  7.70391477e-01)
( 3.35633563e-01,  7.70105670e-01)
( 3.35733573e-01,  7.69819948e-01)
( 3.35833583e-01,  7.69534311e-01)
( 3.35933593e-01,  7.69248758e-01)
( 3.36033603e-01,  7.68963290e-01)
( 3.36133613e-01,  7.68677907e-01)
( 3.36233623e-01,  7.68392609e-01)
( 3.36333633e-01,  7.68107395e-01)
( 3.36433643e-01,  7.67822266e-01)
( 3.36533653e-01,  7.67537222e-01)
( 3.36633663e-01,  7.67252263e-01)
( 3.36733673e-01,  7.66967388e-01)
( 3.36833683e-01,  7.66682597e-01)
( 3.36933693e-01,  7.66397892e-01)
( 3.37033703e-01,  7.66113271e-01)
( 3.37133713e-01,  7.65828734e-01)
( 3.37233723e-01,  7.65544282e-01)
( 3.37333733e-01,  7.65259915e-01)
( 3.37433743e-01,  7.64975632e-01)
( 3.37533753e-01,  7.64691433e-01)
( 3.37633763e-01,  7.64407319e-01)
( 3.37733773e-01,  7.64123290e-01)
( 3.37833783e-01,  7.63839345e-01)
( 3.37933793e-01,  7.63555484e-01)
( 3.38033803e-01,  7.63271708e-01)
( 3.38133813e-01,  7.62988016e-01)
( 3.38233823e-01,  7.62704408e-01)
( 3.38333833e-01,  7.62420885e-01)
( 3.38433843e-01,  7.62137446e-01)
( 3.38533853e-01,  7.61854092e-01)
( 3.38633863e-01,  7.61570821e-01)
( 3.38733873e-01,  7.61287635e-01)
( 3.38833883e-01,  7.61004534e-01)
( 3.38933893e-01,  7.60721516e-01)
( 3.39033903e-01,  7.60438583e-01)
( 3.39133913e-01,  7.60155734e-01)
( 3.39233923e-01,  7.59872969e-01)
( 3.39333933e-01,  7.59590288e-01)
( 3.39433943e-01,  7.59307691e-01)
( 3.39533953e-01,  7.59025179e-01)
( 3.39633963e-01,  7.58742750e-01)
( 3.39733973e-01,  7.58460406e-01)
( 3.39833983e-01,  7.58178145e-01)
( 3.39933993e-01,  7.57895969e-01)
( 3.40034003e-01,  7.57613877e-01)
( 3.40134013e-01,  7.57331869e-01)
( 3.40234023e-01,  7.57049944e-01)
( 3.40334033e-01,  7.56768104e-01)
( 3.40434043e-01,  7.56486348e-01)
( 3.40534053e-01,  7.56204675e-01)
( 3.40634063e-01,  7.55923087e-01)
( 3.40734073e-01,  7.55641582e-01)
( 3.40834083e-01,  7.55360161e-01)
( 3.40934093e-01,  7.55078824e-01)
( 3.41034103e-01,  7.54797571e-01)
( 3.41134113e-01,  7.54516402e-01)
( 3.41234123e-01,  7.54235317e-01)
( 3.41334133e-01,  7.53954315e-01)
( 3.41434143e-01,  7.53673397e-01)
( 3.41534153e-01,  7.53392563e-01)
( 3.41634163e-01,  7.53111812e-01)
( 3.41734173e-01,  7.52831146e-01)
( 3.41834183e-01,  7.52550562e-01)
( 3.41934193e-01,  7.52270063e-01)
( 3.42034203e-01,  7.51989647e-01)
( 3.42134213e-01,  7.51709315e-01)
( 3.42234223e-01,  7.51429067e-01)
( 3.42334233e-01,  7.51148902e-01)
( 3.42434243e-01,  7.50868820e-01)
( 3.42534253e-01,  7.50588822e-01)
( 3.42634263e-01,  7.50308908e-01)
( 3.42734273e-01,  7.50029077e-01)
( 3.42834283e-01,  7.49749330e-01)
( 3.42934293e-01,  7.49469666e-01)
( 3.43034303e-01,  7.49190086e-01)
( 3.43134313e-01,  7.48910589e-01)
( 3.43234323e-01,  7.48631176e-01)
( 3.43334333e-01,  7.48351846e-01)
( 3.43434343e-01,  7.48072599e-01)
( 3.43534353e-01,  7.47793436e-01)
( 3.43634363e-01,  7.47514356e-01)
( 3.43734373e-01,  7.47235359e-01)
( 3.43834383e-01,  7.46956446e-01)
( 3.43934393e-01,  7.46677616e-01)
( 3.44034403e-01,  7.46398869e-01)
( 3.44134413e-01,  7.46120205e-01)
( 3.44234423e-01,  7.45841625e-01)
( 3.44334433e-01,  7.45563128e-01)
( 3.44434443e-01,  7.45284714e-01)
( 3.44534453e-01,  7.45006384e-01)
( 3.44634463e-01,  7.44728136e-01)
( 3.44734473e-01,  7.44449972e-01)
( 3.44834483e-01,  7.44171891e-01)
( 3.44934493e-01,  7.43893892e-01)
( 3.45034503e-01,  7.43615977e-01)
( 3.45134513e-01,  7.43338145e-01)
( 3.45234523e-01,  7.43060396e-01)
( 3.45334533e-01,  7.42782731e-01)
( 3.45434543e-01,  7.42505148e-01)
( 3.45534553e-01,  7.42227648e-01)
( 3.45634563e-01,  7.41950231e-01)
( 3.45734573e-01,  7.41672897e-01)
( 3.45834583e-01,  7.41395646e-01)
( 3.45934593e-01,  7.41118478e-01)
( 3.46034603e-01,  7.40841393e-01)
( 3.46134613e-01,  7.40564390e-01)
( 3.46234623e-01,  7.40287471e-01)
( 3.46334633e-01,  7.40010634e-01)
( 3.46434643e-01,  7.39733880e-01)
( 3.46534653e-01,  7.39457209e-01)
( 3.46634663e-01,  7.39180621e-01)
( 3.46734673e-01,  7.38904116e-01)
( 3.46834683e-01,  7.38627693e-01)
( 3.46934693e-01,  7.38351353e-01)
( 3.47034703e-01,  7.38075096e-01)
( 3.47134713e-01,  7.37798922e-01)
( 3.47234723e-01,  7.37522830e-01)
( 3.47334733e-01,  7.37246821e-01)
( 3.47434743e-01,  7.36970894e-01)
( 3.47534753e-01,  7.36695050e-01)
( 3.47634763e-01,  7.36419289e-01)
( 3.47734773e-01,  7.36143610e-01)
( 3.47834783e-01,  7.35868014e-01)
( 3.47934793e-01,  7.35592500e-01)
( 3.48034803e-01,  7.35317069e-01)
( 3.48134813e-01,  7.35041721e-01)
( 3.48234823e-01,  7.34766455e-01)
( 3.48334833e-01,  7.34491271e-01)
( 3.48434843e-01,  7.34216170e-01)
( 3.48534853e-01,  7.33941151e-01)
( 3.48634863e-01,  7.33666215e-01)
( 3.48734873e-01,  7.33391361e-01)
( 3.48834883e-01,  7.33116589e-01)
( 3.48934893e-01,  7.32841900e-01)
( 3.49034903e-01,  7.32567293e-01)
( 3.49134913e-01,  7.32292769e-01)
( 3.49234923e-01,  7.32018327e-01)
( 3.49334933e-01,  7.31743967e-01)
( 3.49434943e-01,  7.31469689e-01)
( 3.49534953e-01,  7.31195494e-01)
( 3.49634963e-01,  7.30921381e-01)
( 3.49734973e-01,  7.30647350e-01)
( 3.49834983e-01,  7.30373401e-01)
( 3.49934993e-01,  7.30099535e-01)
( 3.50035004e-01,  7.29825750e-01)
( 3.50135014e-01,  7.29552048e-01)
( 3.50235024e-01,  7.29278428e-01)
( 3.50335034e-01,  7.29004890e-01)
( 3.50435044e-01,  7.28731434e-01)
( 3.50535054e-01,  7.28458060e-01)
( 3.50635064e-01,  7.28184768e-01)
( 3.50735074e-01,  7.27911558e-01)
( 3.50835084e-01,  7.27638431e-01)
( 3.50935094e-01,  7.27365385e-01)
( 3.51035104e-01,  7.27092421e-01)
( 3.51135114e-01,  7.26819539e-01)
( 3.51235124e-01,  7.26546739e-01)
( 3.51335134e-01,  7.26274021e-01)
( 3.51435144e-01,  7.26001385e-01)
( 3.51535154e-01,  7.25728831e-01)
( 3.51635164e-01,  7.25456359e-01)
( 3.51735174e-01,  7.25183968e-01)
( 3.51835184e-01,  7.24911659e-01)
( 3.51935194e-01,  7.24639433e-01)
( 3.52035204e-01,  7.24367287e-01)
( 3.52135214e-01,  7.24095224e-01)
( 3.52235224e-01,  7.23823243e-01)
( 3.52335234e-01,  7.23551343e-01)
( 3.52435244e-01,  7.23279525e-01)
( 3.52535254e-01,  7.23007788e-01)
( 3.52635264e-01,  7.22736133e-01)
( 3.52735274e-01,  7.22464560e-01)
( 3.52835284e-01,  7.22193069e-01)
( 3.52935294e-01,  7.21921659e-01)
( 3.53035304e-01,  7.21650331e-01)
( 3.53135314e-01,  7.21379084e-01)
( 3.53235324e-01,  7.21107919e-01)
( 3.53335334e-01,  7.20836836e-01)
( 3.53435344e-01,  7.20565834e-01)
( 3.53535354e-01,  7.20294913e-01)
( 3.53635364e-01,  7.20024074e-01)
( 3.53735374e-01,  7.19753317e-01)
( 3.53835384e-01,  7.19482641e-01)
( 3.53935394e-01,  7.19212046e-01)
( 3.54035404e-01,  7.18941533e-01)
( 3.54135414e-01,  7.18671102e-01)
( 3.54235424e-01,  7.18400751e-01)
( 3.54335434e-01,  7.18130482e-01)
( 3.54435444e-01,  7.17860295e-01)
( 3.54535454e-01,  7.17590188e-01)
( 3.54635464e-01,  7.17320163e-01)
( 3.54735474e-01,  7.17050219e-01)
( 3.54835484e-01,  7.16780357e-01)
( 3.54935494e-01,  7.16510576e-01)
( 3.55035504e-01,  7.16240876e-01)
( 3.55135514e-01,  7.15971257e-01)
( 3.55235524e-01,  7.15701720e-01)
( 3.55335534e-01,  7.15432263e-01)
( 3.55435544e-01,  7.15162888e-01)
( 3.55535554e-01,  7.14893594e-01)
( 3.55635564e-01,  7.14624381e-01)
( 3.55735574e-01,  7.14355249e-01)
( 3.55835584e-01,  7.14086199e-01)
( 3.55935594e-01,  7.13817229e-01)
( 3.56035604e-01,  7.13548341e-01)
( 3.56135614e-01,  7.13279533e-01)
( 3.56235624e-01,  7.13010806e-01)
( 3.56335634e-01,  7.12742161e-01)
( 3.56435644e-01,  7.12473596e-01)
( 3.56535654e-01,  7.12205113e-01)
( 3.56635664e-01,  7.11936710e-01)
( 3.56735674e-01,  7.11668389e-01)
( 3.56835684e-01,  7.11400148e-01)
( 3.56935694e-01,  7.11131988e-01)
( 3.57035704e-01,  7.10863909e-01)
( 3.57135714e-01,  7.10595911e-01)
( 3.57235724e-01,  7.10327993e-01)
( 3.57335734e-01,  7.10060157e-01)
( 3.57435744e-01,  7.09792401e-01)
( 3.57535754e-01,  7.09524726e-01)
( 3.57635764e-01,  7.09257132e-01)
( 3.57735774e-01,  7.08989618e-01)
( 3.57835784e-01,  7.08722186e-01)
( 3.57935794e-01,  7.08454834e-01)
( 3.58035804e-01,  7.08187562e-01)
( 3.58135814e-01,  7.07920372e-01)
( 3.58235824e-01,  7.07653262e-01)
( 3.58335834e-01,  7.07386232e-01)
( 3.58435844e-01,  7.07119284e-01)
( 3.58535854e-01,  7.06852415e-01)
( 3.58635864e-01,  7.06585628e-01)
( 3.58735874e-01,  7.06318921e-01)
( 3.58835884e-01,  7.06052294e-01)
( 3.58935894e-01,  7.05785748e-01)
( 3.59035904e-01,  7.05519283e-01)
( 3.59135914e-01,  7.05252898e-01)
( 3.59235924e-01,  7.04986594e-01)
( 3.59335934e-01,  7.04720370e-01)
( 3.59435944e-01,  7.04454226e-01)
( 3.59535954e-01,  7.04188163e-01)
( 3.59635964e-01,  7.03922180e-01)
( 3.59735974e-01,  7.03656278e-01)
( 3.59835984e-01,  7.03390456e-01)
( 3.59935994e-01,  7.03124714e-01)
( 3.60036004e-01,  7.02859053e-01)
( 3.60136014e-01,  7.02593471e-01)
( 3.60236024e-01,  7.02327971e-01)
( 3.60336034e-01,  7.02062550e-01)
( 3.60436044e-01,  7.01797210e-01)
( 3.60536054e-01,  7.01531950e-01)
( 3.60636064e-01,  7.01266770e-01)
( 3.60736074e-01,  7.01001670e-01)
( 3.60836084e-01,  7.00736651e-01)
( 3.60936094e-01,  7.00471712e-01)
( 3.61036104e-01,  7.00206853e-01)
( 3.61136114e-01,  6.99942074e-01)
( 3.61236124e-01,  6.99677375e-01)
( 3.61336134e-01,  6.99412756e-01)
( 3.61436144e-01,  6.99148217e-01)
( 3.61536154e-01,  6.98883758e-01)
( 3.61636164e-01,  6.98619380e-01)
( 3.61736174e-01,  6.98355081e-01)
( 3.61836184e-01,  6.98090862e-01)
( 3.61936194e-01,  6.97826724e-01)
( 3.62036204e-01,  6.97562665e-01)
( 3.62136214e-01,  6.97298686e-01)
( 3.62236224e-01,  6.97034787e-01)
( 3.62336234e-01,  6.96770968e-01)
( 3.62436244e-01,  6.96507229e-01)
( 3.62536254e-01,  6.96243570e-01)
( 3.62636264e-01,  6.95979991e-01)
( 3.62736274e-01,  6.95716491e-01)
( 3.62836284e-01,  6.95453072e-01)
( 3.62936294e-01,  6.95189732e-01)
( 3.63036304e-01,  6.94926472e-01)
( 3.63136314e-01,  6.94663291e-01)
( 3.63236324e-01,  6.94400191e-01)
( 3.63336334e-01,  6.94137170e-01)
( 3.63436344e-01,  6.93874229e-01)
( 3.63536354e-01,  6.93611367e-01)
( 3.63636364e-01,  6.93348585e-01)
( 3.63736374e-01,  6.93085883e-01)
( 3.63836384e-01,  6.92823261e-01)
( 3.63936394e-01,  6.92560718e-01)
( 3.64036404e-01,  6.92298254e-01)
( 3.64136414e-01,  6.92035871e-01)
( 3.64236424e-01,  6.91773567e-01)
( 3.64336434e-01,  6.91511342e-01)
( 3.64436444e-01,  6.91249197e-01)
( 3.64536454e-01,  6.90987131e-01)
( 3.64636464e-01,  6.90725145e-01)
( 3.64736474e-01,  6.90463239e-01)
( 3.64836484e-01,  6.90201411e-01)
( 3.64936494e-01,  6.89939664e-01)
( 3.65036504e-01,  6.89677995e-01)
( 3.65136514e-01,  6.89416406e-01)
( 3.65236524e-01,  6.89154897e-01)
( 3.65336534e-01,  6.88893467e-01)
( 3.65436544e-01,  6.88632116e-01)
( 3.65536554e-01,  6.88370844e-01)
( 3.65636564e-01,  6.88109652e-01)
( 3.65736574e-01,  6.87848539e-01)
( 3.65836584e-01,  6.87587505e-01)
( 3.65936594e-01,  6.87326551e-01)
( 3.66036604e-01,  6.87065676e-01)
( 3.66136614e-01,  6.86804880e-01)
( 3.66236624e-01,  6.86544163e-01)
( 3.66336634e-01,  6.86283526e-01)
( 3.66436644e-01,  6.86022967e-01)
( 3.66536654e-01,  6.85762488e-01)
( 3.66636664e-01,  6.85502088e-01)
( 3.66736674e-01,  6.85241767e-01)
( 3.66836684e-01,  6.84981525e-01)
( 3.66936694e-01,  6.84721362e-01)
( 3.67036704e-01,  6.84461278e-01)
( 3.67136714e-01,  6.84201274e-01)
( 3.67236724e-01,  6.83941348e-01)
( 3.67336734e-01,  6.83681501e-01)
( 3.67436744e-01,  6.83421733e-01)
( 3.67536754e-01,  6.83162045e-01)
( 3.67636764e-01,  6.82902435e-01)
( 3.67736774e-01,  6.82642904e-01)
( 3.67836784e-01,  6.82383452e-01)
( 3.67936794e-01,  6.82124079e-01)
( 3.68036804e-01,  6.81864785e-01)
( 3.68136814e-01,  6.81605569e-01)
( 3.68236824e-01,  6.81346433e-01)
( 3.68336834e-01,  6.81087375e-01)
( 3.68436844e-01,  6.80828396e-01)
( 3.68536854e-01,  6.80569496e-01)
( 3.68636864e-01,  6.80310675e-01)
( 3.68736874e-01,  6.80051932e-01)
( 3.68836884e-01,  6.79793268e-01)
( 3.68936894e-01,  6.79534683e-01)
( 3.69036904e-01,  6.79276177e-01)
( 3.69136914e-01,  6.79017749e-01)
( 3.69236924e-01,  6.78759400e-01)
( 3.69336934e-01,  6.78501129e-01)
( 3.69436944e-01,  6.78242937e-01)
( 3.69536954e-01,  6.77984824e-01)
( 3.69636964e-01,  6.77726790e-01)
( 3.69736974e-01,  6.77468833e-01)
( 3.69836984e-01,  6.77210956e-01)
( 3.69936994e-01,  6.76953157e-01)
( 3.70037004e-01,  6.76695436e-01)
( 3.70137014e-01,  6.76437795e-01)
( 3.70237024e-01,  6.76180231e-01)
( 3.70337034e-01,  6.75922746e-01)
( 3.70437044e-01,  6.75665339e-01)
( 3.70537054e-01,  6.75408011e-01)
( 3.70637064e-01,  6.75150761e-01)
( 3.70737074e-01,  6.74893590e-01)
( 3.70837084e-01,  6.74636497e-01)
( 3.70937094e-01,  6.74379483e-01)
( 3.71037104e-01,  6.74122546e-01)
( 3.71137114e-01,  6.73865688e-01)
( 3.71237124e-01,  6.73608909e-01)
( 3.71337134e-01,  6.73352207e-01)
( 3.71437144e-01,  6.73095584e-01)
( 3.71537154e-01,  6.72839039e-01)
( 3.71637164e-01,  6.72582573e-01)
( 3.71737174e-01,  6.72326184e-01)
( 3.71837184e-01,  6.72069874e-01)
( 3.71937194e-01,  6.71813642e-01)
( 3.72037204e-01,  6.71557488e-01)
( 3.72137214e-01,  6.71301412e-01)
( 3.72237224e-01,  6.71045414e-01)
( 3.72337234e-01,  6.70789495e-01)
( 3.72437244e-01,  6.70533653e-01)
( 3.72537254e-01,  6.70277890e-01)
( 3.72637264e-01,  6.70022205e-01)
( 3.72737274e-01,  6.69766597e-01)
( 3.72837284e-01,  6.69511068e-01)
( 3.72937294e-01,  6.69255617e-01)
( 3.73037304e-01,  6.69000244e-01)
( 3.73137314e-01,  6.68744948e-01)
( 3.73237324e-01,  6.68489731e-01)
( 3.73337334e-01,  6.68234591e-01)
( 3.73437344e-01,  6.67979530e-01)
( 3.73537354e-01,  6.67724546e-01)
( 3.73637364e-01,  6.67469640e-01)
( 3.73737374e-01,  6.67214812e-01)
( 3.73837384e-01,  6.66960062e-01)
( 3.73937394e-01,  6.66705390e-01)
( 3.74037404e-01,  6.66450796e-01)
( 3.74137414e-01,  6.66196279e-01)
( 3.74237424e-01,  6.65941840e-01)
( 3.74337434e-01,  6.65687479e-01)
( 3.74437444e-01,  6.65433195e-01)
( 3.74537454e-01,  6.65178989e-01)
( 3.74637464e-01,  6.64924861e-01)
( 3.74737474e-01,  6.64670811e-01)
( 3.74837484e-01,  6.64416838e-01)
( 3.74937494e-01,  6.64162943e-01)
( 3.75037504e-01,  6.63909126e-01)
( 3.75137514e-01,  6.63655386e-01)
( 3.75237524e-01,  6.63401724e-01)
( 3.75337534e-01,  6.63148139e-01)
( 3.75437544e-01,  6.62894632e-01)
( 3.75537554e-01,  6.62641202e-01)
( 3.75637564e-01,  6.62387850e-01)
( 3.75737574e-01,  6.62134576e-01)
( 3.75837584e-01,  6.61881378e-01)
( 3.75937594e-01,  6.61628259e-01)
( 3.76037604e-01,  6.61375217e-01)
( 3.76137614e-01,  6.61122252e-01)
( 3.76237624e-01,  6.60869364e-01)
( 3.76337634e-01,  6.60616554e-01)
( 3.76437644e-01,  6.60363822e-01)
( 3.76537654e-01,  6.60111167e-01)
( 3.76637664e-01,  6.59858589e-01)
( 3.76737674e-01,  6.59606088e-01)
( 3.76837684e-01,  6.59353665e-01)
( 3.76937694e-01,  6.59101319e-01)
( 3.77037704e-01,  6.58849050e-01)
( 3.77137714e-01,  6.58596859e-01)
( 3.77237724e-01,  6.58344744e-01)
( 3.77337734e-01,  6.58092707e-01)
( 3.77437744e-01,  6.57840748e-01)
( 3.77537754e-01,  6.57588865e-01)
( 3.77637764e-01,  6.57337059e-01)
( 3.77737774e-01,  6.57085331e-01)
( 3.77837784e-01,  6.56833680e-01)
( 3.77937794e-01,  6.56582106e-01)
( 3.78037804e-01,  6.56330609e-01)
( 3.78137814e-01,  6.56079189e-01)
( 3.78237824e-01,  6.55827846e-01)
( 3.78337834e-01,  6.55576580e-01)
( 3.78437844e-01,  6.55325391e-01)
( 3.78537854e-01,  6.55074279e-01)
( 3.78637864e-01,  6.54823244e-01)
( 3.78737874e-01,  6.54572287e-01)
( 3.78837884e-01,  6.54321406e-01)
( 3.78937894e-01,  6.54070602e-01)
( 3.79037904e-01,  6.53819875e-01)
( 3.79137914e-01,  6.53569224e-01)
( 3.79237924e-01,  6.53318651e-01)
( 3.79337934e-01,  6.53068155e-01)
( 3.79437944e-01,  6.52817735e-01)
( 3.79537954e-01,  6.52567392e-01)
( 3.79637964e-01,  6.52317126e-01)
( 3.79737974e-01,  6.52066937e-01)
( 3.79837984e-01,  6.51816824e-01)
( 3.79937994e-01,  6.51566789e-01)
( 3.80038004e-01,  6.51316830e-01)
( 3.80138014e-01,  6.51066948e-01)
( 3.80238024e-01,  6.50817142e-01)
( 3.80338034e-01,  6.50567413e-01)
( 3.80438044e-01,  6.50317761e-01)
( 3.80538054e-01,  6.50068186e-01)
( 3.80638064e-01,  6.49818687e-01)
( 3.80738074e-01,  6.49569264e-01)
( 3.80838084e-01,  6.49319919e-01)
( 3.80938094e-01,  6.49070650e-01)
( 3.81038104e-01,  6.48821457e-01)
( 3.81138114e-01,  6.48572341e-01)
( 3.81238124e-01,  6.48323302e-01)
( 3.81338134e-01,  6.48074339e-01)
( 3.81438144e-01,  6.47825452e-01)
( 3.81538154e-01,  6.47576642e-01)
( 3.81638164e-01,  6.47327909e-01)
( 3.81738174e-01,  6.47079251e-01)
( 3.81838184e-01,  6.46830671e-01)
( 3.81938194e-01,  6.46582166e-01)
( 3.82038204e-01,  6.46333739e-01)
( 3.82138214e-01,  6.46085387e-01)
( 3.82238224e-01,  6.45837112e-01)
( 3.82338234e-01,  6.45588913e-01)
( 3.82438244e-01,  6.45340790e-01)
( 3.82538254e-01,  6.45092744e-01)
( 3.82638264e-01,  6.44844774e-01)
( 3.82738274e-01,  6.44596880e-01)
( 3.82838284e-01,  6.44349063e-01)
( 3.82938294e-01,  6.44101322e-01)
( 3.83038304e-01,  6.43853657e-01)
( 3.83138314e-01,  6.43606068e-01)
( 3.83238324e-01,  6.43358555e-01)
( 3.83338334e-01,  6.43111119e-01)
( 3.83438344e-01,  6.42863758e-01)
( 3.83538354e-01,  6.42616474e-01)
( 3.83638364e-01,  6.42369266e-01)
( 3.83738374e-01,  6.42122134e-01)
( 3.83838384e-01,  6.41875078e-01)
( 3.83938394e-01,  6.41628098e-01)
( 3.84038404e-01,  6.41381194e-01)
( 3.84138414e-01,  6.41134366e-01)
( 3.84238424e-01,  6.40887614e-01)
( 3.84338434e-01,  6.40640938e-01)
( 3.84438444e-01,  6.40394338e-01)
( 3.84538454e-01,  6.40147814e-01)
( 3.84638464e-01,  6.39901366e-01)
( 3.84738474e-01,  6.39654994e-01)
( 3.84838484e-01,  6.39408697e-01)
( 3.84938494e-01,  6.39162477e-01)
( 3.85038504e-01,  6.38916332e-01)
( 3.85138514e-01,  6.38670264e-01)
( 3.85238524e-01,  6.38424271e-01)
( 3.85338534e-01,  6.38178354e-01)
( 3.85438544e-01,  6.37932512e-01)
( 3.85538554e-01,  6.37686747e-01)
( 3.85638564e-01,  6.37441057e-01)
( 3.85738574e-01,  6.37195443e-01)
( 3.85838584e-01,  6.36949904e-01)
( 3.85938594e-01,  6.36704442e-01)
( 3.86038604e-01,  6.36459055e-01)
( 3.86138614e-01,  6.36213743e-01)
( 3.86238624e-01,  6.35968508e-01)
( 3.86338634e-01,  6.35723348e-01)
( 3.86438644e-01,  6.35478263e-01)
( 3.86538654e-01,  6.35233254e-01)
( 3.86638664e-01,  6.34988321e-01)
( 3.86738674e-01,  6.34743463e-01)
( 3.86838684e-01,  6.34498681e-01)
( 3.86938694e-01,  6.34253975e-01)
( 3.87038704e-01,  6.34009344e-01)
( 3.87138714e-01,  6.33764788e-01)
( 3.87238724e-01,  6.33520308e-01)
( 3.87338734e-01,  6.33275903e-01)
( 3.87438744e-01,  6.33031574e-01)
( 3.87538754e-01,  6.32787320e-01)
( 3.87638764e-01,  6.32543141e-01)
( 3.87738774e-01,  6.32299038e-01)
( 3.87838784e-01,  6.32055011e-01)
( 3.87938794e-01,  6.31811058e-01)
( 3.88038804e-01,  6.31567181e-01)
( 3.88138814e-01,  6.31323380e-01)
( 3.88238824e-01,  6.31079653e-01)
( 3.88338834e-01,  6.30836002e-01)
( 3.88438844e-01,  6.30592426e-01)
( 3.88538854e-01,  6.30348926e-01)
( 3.88638864e-01,  6.30105500e-01)
( 3.88738874e-01,  6.29862150e-01)
( 3.88838884e-01,  6.29618875e-01)
( 3.88938894e-01,  6.29375675e-01)
( 3.89038904e-01,  6.29132550e-01)
( 3.89138914e-01,  6.28889501e-01)
( 3.89238924e-01,  6.28646527e-01)
( 3.89338934e-01,  6.28403627e-01)
( 3.89438944e-01,  6.28160803e-01)
( 3.89538954e-01,  6.27918054e-01)
( 3.89638964e-01,  6.27675380e-01)
( 3.89738974e-01,  6.27432781e-01)
( 3.89838984e-01,  6.27190257e-01)
( 3.89938994e-01,  6.26947808e-01)
( 3.90039004e-01,  6.26705434e-01)
( 3.90139014e-01,  6.26463135e-01)
( 3.90239024e-01,  6.26220910e-01)
( 3.90339034e-01,  6.25978761e-01)
( 3.90439044e-01,  6.25736687e-01)
( 3.90539054e-01,  6.25494688e-01)
( 3.90639064e-01,  6.25252763e-01)
( 3.90739074e-01,  6.25010913e-01)
( 3.90839084e-01,  6.24769139e-01)
( 3.90939094e-01,  6.24527439e-01)
( 3.91039104e-01,  6.24285813e-01)
( 3.91139114e-01,  6.24044263e-01)
( 3.91239124e-01,  6.23802788e-01)
( 3.91339134e-01,  6.23561387e-01)
( 3.91439144e-01,  6.23320061e-01)
( 3.91539154e-01,  6.23078809e-01)
( 3.91639164e-01,  6.22837632e-01)
( 3.91739174e-01,  6.22596531e-01)
( 3.91839184e-01,  6.22355503e-01)
( 3.91939194e-01,  6.22114551e-01)
( 3.92039204e-01,  6.21873673e-01)
( 3.92139214e-01,  6.21632869e-01)
( 3.92239224e-01,  6.21392140e-01)
( 3.92339234e-01,  6.21151486e-01)
( 3.92439244e-01,  6.20910906e-01)
( 3.92539254e-01,  6.20670401e-01)
( 3.92639264e-01,  6.20429971e-01)
( 3.92739274e-01,  6.20189615e-01)
( 3.92839284e-01,  6.19949333e-01)
( 3.92939294e-01,  6.19709126e-01)
( 3.93039304e-01,  6.19468993e-01)
( 3.93139314e-01,  6.19228935e-01)
( 3.93239324e-01,  6.18988951e-01)
( 3.93339334e-01,  6.18749042e-01)
( 3.93439344e-01,  6.18509207e-01)
( 3.93539354e-01,  6.18269447e-01)
( 3.93639364e-01,  6.18029760e-01)
( 3.93739374e-01,  6.17790149e-01)
( 3.93839384e-01,  6.17550611e-01)
( 3.93939394e-01,  6.17311148e-01)
( 3.94039404e-01,  6.17071759e-01)
( 3.94139414e-01,  6.16832444e-01)
( 3.94239424e-01,  6.16593204e-01)
( 3.94339434e-01,  6.16354038e-01)
( 3.94439444e-01,  6.16114946e-01)
( 3.94539454e-01,  6.15875928e-01)
( 3.94639464e-01,  6.15636984e-01)
( 3.94739474e-01,  6.15398115e-01)
( 3.94839484e-01,  6.15159320e-01)
( 3.94939494e-01,  6.14920599e-01)
( 3.95039504e-01,  6.14681952e-01)
( 3.95139514e-01,  6.14443379e-01)
( 3.95239524e-01,  6.14204880e-01)
( 3.95339534e-01,  6.13966455e-01)
( 3.95439544e-01,  6.13728104e-01)
( 3.95539554e-01,  6.13489828e-01)
( 3.95639564e-01,  6.13251625e-01)
( 3.95739574e-01,  6.13013496e-01)
( 3.95839584e-01,  6.12775442e-01)
( 3.95939594e-01,  6.12537461e-01)
( 3.96039604e-01,  6.12299554e-01)
( 3.96139614e-01,  6.12061721e-01)
( 3.96239624e-01,  6.11823962e-01)
( 3.96339634e-01,  6.11586277e-01)
( 3.96439644e-01,  6.11348666e-01)
( 3.96539654e-01,  6.11111129e-01)
( 3.96639664e-01,  6.10873665e-01)
( 3.96739674e-01,  6.10636276e-01)
( 3.96839684e-01,  6.10398960e-01)
( 3.96939694e-01,  6.10161718e-01)
( 3.97039704e-01,  6.09924550e-01)
( 3.97139714e-01,  6.09687455e-01)
( 3.97239724e-01,  6.09450434e-01)
( 3.97339734e-01,  6.09213487e-01)
( 3.97439744e-01,  6.08976614e-01)
( 3.97539754e-01,  6.08739814e-01)
( 3.97639764e-01,  6.08503088e-01)
( 3.97739774e-01,  6.08266436e-01)
( 3.97839784e-01,  6.08029857e-01)
( 3.97939794e-01,  6.07793352e-01)
( 3.98039804e-01,  6.07556920e-01)
( 3.98139814e-01,  6.07320563e-01)
( 3.98239824e-01,  6.07084278e-01)
( 3.98339834e-01,  6.06848067e-01)
( 3.98439844e-01,  6.06611930e-01)
( 3.98539854e-01,  6.06375866e-01)
( 3.98639864e-01,  6.06139876e-01)
( 3.98739874e-01,  6.05903959e-01)
( 3.98839884e-01,  6.05668116e-01)
( 3.98939894e-01,  6.05432346e-01)
( 3.99039904e-01,  6.05196650e-01)
( 3.99139914e-01,  6.04961027e-01)
( 3.99239924e-01,  6.04725477e-01)
( 3.99339934e-01,  6.04490001e-01)
( 3.99439944e-01,  6.04254598e-01)
( 3.99539954e-01,  6.04019268e-01)
( 3.99639964e-01,  6.03784012e-01)
( 3.99739974e-01,  6.03548829e-01)
( 3.99839984e-01,  6.03313720e-01)
( 3.99939994e-01,  6.03078683e-01)
( 4.00040004e-01,  6.02843720e-01)
( 4.00140014e-01,  6.02608830e-01)
( 4.00240024e-01,  6.02374014e-01)
( 4.00340034e-01,  6.02139270e-01)
( 4.00440044e-01,  6.01904600e-01)
( 4.00540054e-01,  6.01670003e-01)
( 4.00640064e-01,  6.01435479e-01)
( 4.00740074e-01,  6.01201028e-01)
( 4.00840084e-01,  6.00966650e-01)
( 4.00940094e-01,  6.00732346e-01)
( 4.01040104e-01,  6.00498114e-01)
( 4.01140114e-01,  6.00263956e-01)
( 4.01240124e-01,  6.00029871e-01)
( 4.01340134e-01,  5.99795858e-01)
( 4.01440144e-01,  5.99561919e-01)
( 4.01540154e-01,  5.99328053e-01)
( 4.01640164e-01,  5.99094259e-01)
( 4.01740174e-01,  5.98860539e-01)
( 4.01840184e-01,  5.98626892e-01)
( 4.01940194e-01,  5.98393317e-01)
( 4.02040204e-01,  5.98159816e-01)
( 4.02140214e-01,  5.97926387e-01)
( 4.02240224e-01,  5.97693031e-01)
( 4.02340234e-01,  5.97459748e-01)
( 4.02440244e-01,  5.97226538e-01)
( 4.02540254e-01,  5.96993401e-01)
( 4.02640264e-01,  5.96760337e-01)
( 4.02740274e-01,  5.96527345e-01)
( 4.02840284e-01,  5.96294426e-01)
( 4.02940294e-01,  5.96061580e-01)
( 4.03040304e-01,  5.95828807e-01)
( 4.03140314e-01,  5.95596106e-01)
( 4.03240324e-01,  5.95363478e-01)
( 4.03340334e-01,  5.95130923e-01)
( 4.03440344e-01,  5.94898441e-01)
( 4.03540354e-01,  5.94666031e-01)
( 4.03640364e-01,  5.94433694e-01)
( 4.03740374e-01,  5.94201429e-01)
( 4.03840384e-01,  5.93969237e-01)
( 4.03940394e-01,  5.93737118e-01)
( 4.04040404e-01,  5.93505071e-01)
( 4.04140414e-01,  5.93273096e-01)
( 4.04240424e-01,  5.93041195e-01)
( 4.04340434e-01,  5.92809366e-01)
( 4.04440444e-01,  5.92577609e-01)
( 4.04540454e-01,  5.92345925e-01)
( 4.04640464e-01,  5.92114313e-01)
( 4.04740474e-01,  5.91882774e-01)
( 4.04840484e-01,  5.91651307e-01)
( 4.04940494e-01,  5.91419912e-01)
( 4.05040504e-01,  5.91188590e-01)
( 4.05140514e-01,  5.90957341e-01)
( 4.05240524e-01,  5.90726163e-01)
( 4.05340534e-01,  5.90495059e-01)
( 4.05440544e-01,  5.90264026e-01)
( 4.05540554e-01,  5.90033066e-01)
( 4.05640564e-01,  5.89802178e-01)
( 4.05740574e-01,  5.89571362e-01)
( 4.05840584e-01,  5.89340619e-01)
( 4.05940594e-01,  5.89109948e-01)
( 4.06040604e-01,  5.88879349e-01)
( 4.06140614e-01,  5.88648822e-01)
( 4.06240624e-01,  5.88418367e-01)
( 4.06340634e-01,  5.88187985e-01)
( 4.06440644e-01,  5.87957675e-01)
( 4.06540654e-01,  5.87727437e-01)
( 4.06640664e-01,  5.87497271e-01)
( 4.06740674e-01,  5.87267177e-01)
( 4.06840684e-01,  5.87037156e-01)
( 4.06940694e-01,  5.86807206e-01)
( 4.07040704e-01,  5.86577329e-01)
( 4.07140714e-01,  5.86347523e-01)
( 4.07240724e-01,  5.86117790e-01)
( 4.07340734e-01,  5.85888128e-01)
( 4.07440744e-01,  5.85658539e-01)
( 4.07540754e-01,  5.85429022e-01)
( 4.07640764e-01,  5.85199576e-01)
( 4.07740774e-01,  5.84970203e-01)
( 4.07840784e-01,  5.84740901e-01)
( 4.07940794e-01,  5.84511671e-01)
( 4.08040804e-01,  5.84282514e-01)
( 4.08140814e-01,  5.84053428e-01)
( 4.08240824e-01,  5.83824414e-01)
( 4.08340834e-01,  5.83595471e-01)
( 4.08440844e-01,  5.83366601e-01)
( 4.08540854e-01,  5.83137803e-01)
( 4.08640864e-01,  5.82909076e-01)
( 4.08740874e-01,  5.82680421e-01)
( 4.08840884e-01,  5.82451838e-01)
( 4.08940894e-01,  5.82223326e-01)
( 4.09040904e-01,  5.81994886e-01)
( 4.09140914e-01,  5.81766518e-01)
( 4.09240924e-01,  5.81538222e-01)
( 4.09340934e-01,  5.81309997e-01)
( 4.09440944e-01,  5.81081844e-01)
( 4.09540954e-01,  5.80853763e-01)
( 4.09640964e-01,  5.80625753e-01)
( 4.09740974e-01,  5.80397815e-01)
( 4.09840984e-01,  5.80169948e-01)
( 4.09940994e-01,  5.79942153e-01)
( 4.10041004e-01,  5.79714430e-01)
( 4.10141014e-01,  5.79486778e-01)
( 4.10241024e-01,  5.79259198e-01)
( 4.10341034e-01,  5.79031689e-01)
( 4.10441044e-01,  5.78804252e-01)
( 4.10541054e-01,  5.78576886e-01)
( 4.10641064e-01,  5.78349591e-01)
( 4.10741074e-01,  5.78122368e-01)
( 4.10841084e-01,  5.77895217e-01)
( 4.10941094e-01,  5.77668137e-01)
( 4.11041104e-01,  5.77441128e-01)
( 4.11141114e-01,  5.77214190e-01)
( 4.11241124e-01,  5.76987324e-01)
( 4.11341134e-01,  5.76760530e-01)
( 4.11441144e-01,  5.76533806e-01)
( 4.11541154e-01,  5.76307154e-01)
( 4.11641164e-01,  5.76080574e-01)
( 4.11741174e-01,  5.75854064e-01)
( 4.11841184e-01,  5.75627626e-01)
( 4.11941194e-01,  5.75401259e-01)
( 4.12041204e-01,  5.75174963e-01)
( 4.12141214e-01,  5.74948738e-01)
( 4.12241224e-01,  5.74722585e-01)
( 4.12341234e-01,  5.74496503e-01)
( 4.12441244e-01,  5.74270492e-01)
( 4.12541254e-01,  5.74044552e-01)
( 4.12641264e-01,  5.73818683e-01)
( 4.12741274e-01,  5.73592885e-01)
( 4.12841284e-01,  5.73367159e-01)
( 4.12941294e-01,  5.73141503e-01)
( 4.13041304e-01,  5.72915918e-01)
( 4.13141314e-01,  5.72690405e-01)
( 4.13241324e-01,  5.72464963e-01)
( 4.13341334e-01,  5.72239591e-01)
( 4.13441344e-01,  5.72014291e-01)
( 4.13541354e-01,  5.71789061e-01)
( 4.13641364e-01,  5.71563903e-01)
( 4.13741374e-01,  5.71338815e-01)
( 4.13841384e-01,  5.71113798e-01)
( 4.13941394e-01,  5.70888852e-01)
( 4.14041404e-01,  5.70663978e-01)
( 4.14141414e-01,  5.70439174e-01)
( 4.14241424e-01,  5.70214440e-01)
( 4.14341434e-01,  5.69989778e-01)
( 4.14441444e-01,  5.69765187e-01)
( 4.14541454e-01,  5.69540666e-01)
( 4.14641464e-01,  5.69316216e-01)
( 4.14741474e-01,  5.69091837e-01)
( 4.14841484e-01,  5.68867528e-01)
( 4.14941494e-01,  5.68643291e-01)
( 4.15041504e-01,  5.68419124e-01)
( 4.15141514e-01,  5.68195027e-01)
( 4.15241524e-01,  5.67971002e-01)
( 4.15341534e-01,  5.67747047e-01)
( 4.15441544e-01,  5.67523163e-01)
( 4.15541554e-01,  5.67299349e-01)
( 4.15641564e-01,  5.67075606e-01)
( 4.15741574e-01,  5.66851934e-01)
( 4.15841584e-01,  5.66628332e-01)
( 4.15941594e-01,  5.66404800e-01)
( 4.16041604e-01,  5.66181340e-01)
( 4.16141614e-01,  5.65957950e-01)
( 4.16241624e-01,  5.65734630e-01)
( 4.16341634e-01,  5.65511381e-01)
( 4.16441644e-01,  5.65288202e-01)
( 4.16541654e-01,  5.65065094e-01)
( 4.16641664e-01,  5.64842056e-01)
( 4.16741674e-01,  5.64619089e-01)
( 4.16841684e-01,  5.64396192e-01)
( 4.16941694e-01,  5.64173365e-01)
( 4.17041704e-01,  5.63950609e-01)
( 4.17141714e-01,  5.63727924e-01)
( 4.17241724e-01,  5.63505308e-01)
( 4.17341734e-01,  5.63282763e-01)
( 4.17441744e-01,  5.63060288e-01)
( 4.17541754e-01,  5.62837884e-01)
( 4.17641764e-01,  5.62615550e-01)
( 4.17741774e-01,  5.62393286e-01)
( 4.17841784e-01,  5.62171092e-01)
( 4.17941794e-01,  5.61948969e-01)
( 4.18041804e-01,  5.61726916e-01)
( 4.18141814e-01,  5.61504933e-01)
( 4.18241824e-01,  5.61283020e-01)
( 4.18341834e-01,  5.61061177e-01)
( 4.18441844e-01,  5.60839405e-01)
( 4.18541854e-01,  5.60617702e-01)
( 4.18641864e-01,  5.60396070e-01)
( 4.18741874e-01,  5.60174508e-01)
( 4.18841884e-01,  5.59953016e-01)
( 4.18941894e-01,  5.59731594e-01)
( 4.19041904e-01,  5.59510242e-01)
( 4.19141914e-01,  5.59288960e-01)
( 4.19241924e-01,  5.59067748e-01)
( 4.19341934e-01,  5.58846606e-01)
( 4.19441944e-01,  5.58625534e-01)
( 4.19541954e-01,  5.58404533e-01)
( 4.19641964e-01,  5.58183601e-01)
( 4.19741974e-01,  5.57962739e-01)
( 4.19841984e-01,  5.57741946e-01)
( 4.19941994e-01,  5.57521224e-01)
( 4.20042004e-01,  5.57300572e-01)
( 4.20142014e-01,  5.57079989e-01)
( 4.20242024e-01,  5.56859477e-01)
( 4.20342034e-01,  5.56639034e-01)
( 4.20442044e-01,  5.56418661e-01)
( 4.20542054e-01,  5.56198358e-01)
( 4.20642064e-01,  5.55978124e-01)
( 4.20742074e-01,  5.55757961e-01)
( 4.20842084e-01,  5.55537867e-01)
( 4.20942094e-01,  5.55317843e-01)
( 4.21042104e-01,  5.55097888e-01)
( 4.21142114e-01,  5.54878004e-01)
( 4.21242124e-01,  5.54658189e-01)
( 4.21342134e-01,  5.54438443e-01)
( 4.21442144e-01,  5.54218768e-01)
( 4.21542154e-01,  5.53999162e-01)
( 4.21642164e-01,  5.53779625e-01)
( 4.21742174e-01,  5.53560158e-01)
( 4.21842184e-01,  5.53340761e-01)
( 4.21942194e-01,  5.53121433e-01)
( 4.22042204e-01,  5.52902175e-01)
( 4.22142214e-01,  5.52682987e-01)
( 4.22242224e-01,  5.52463868e-01)
( 4.22342234e-01,  5.52244818e-01)
( 4.22442244e-01,  5.52025838e-01)
( 4.22542254e-01,  5.51806927e-01)
( 4.22642264e-01,  5.51588086e-01)
( 4.22742274e-01,  5.51369315e-01)
( 4.22842284e-01,  5.51150612e-01)
( 4.22942294e-01,  5.50931979e-01)
( 4.23042304e-01,  5.50713416e-01)
( 4.23142314e-01,  5.50494922e-01)
( 4.23242324e-01,  5.50276497e-01)
( 4.23342334e-01,  5.50058142e-01)
( 4.23442344e-01,  5.49839856e-01)
( 4.23542354e-01,  5.49621639e-01)
( 4.23642364e-01,  5.49403491e-01)
( 4.23742374e-01,  5.49185413e-01)
( 4.23842384e-01,  5.48967404e-01)
( 4.23942394e-01,  5.48749464e-01)
( 4.24042404e-01,  5.48531594e-01)
( 4.24142414e-01,  5.48313792e-01)
( 4.24242424e-01,  5.48096060e-01)
( 4.24342434e-01,  5.47878397e-01)
( 4.24442444e-01,  5.47660803e-01)
( 4.24542454e-01,  5.47443279e-01)
( 4.24642464e-01,  5.47225823e-01)
( 4.24742474e-01,  5.47008437e-01)
( 4.24842484e-01,  5.46791120e-01)
( 4.24942494e-01,  5.46573871e-01)
( 4.25042504e-01,  5.46356692e-01)
( 4.25142514e-01,  5.46139582e-01)
( 4.25242524e-01,  5.45922541e-01)
( 4.25342534e-01,  5.45705569e-01)
( 4.25442544e-01,  5.45488666e-01)
( 4.25542554e-01,  5.45271831e-01)
( 4.25642564e-01,  5.45055066e-01)
( 4.25742574e-01,  5.44838370e-01)
( 4.25842584e-01,  5.44621743e-01)
( 4.25942594e-01,  5.44405184e-01)
( 4.26042604e-01,  5.44188695e-01)
( 4.26142614e-01,  5.43972274e-01)
( 4.26242624e-01,  5.43755922e-01)
( 4.26342634e-01,  5.43539639e-01)
( 4.26442644e-01,  5.43323425e-01)
( 4.26542654e-01,  5.43107280e-01)
( 4.26642664e-01,  5.42891203e-01)
( 4.26742674e-01,  5.42675196e-01)
( 4.26842684e-01,  5.42459257e-01)
( 4.26942694e-01,  5.42243386e-01)
( 4.27042704e-01,  5.42027585e-01)
( 4.27142714e-01,  5.41811852e-01)
( 4.27242724e-01,  5.41596188e-01)
( 4.27342734e-01,  5.41380593e-01)
( 4.27442744e-01,  5.41165066e-01)
( 4.27542754e-01,  5.40949608e-01)
( 4.27642764e-01,  5.40734218e-01)
( 4.27742774e-01,  5.40518898e-01)
( 4.27842784e-01,  5.40303645e-01)
( 4.27942794e-01,  5.40088462e-01)
( 4.28042804e-01,  5.39873347e-01)
( 4.28142814e-01,  5.39658300e-01)
( 4.28242824e-01,  5.39443322e-01)
( 4.28342834e-01,  5.39228413e-01)
( 4.28442844e-01,  5.39013572e-01)
( 4.28542854e-01,  5.38798799e-01)
( 4.28642864e-01,  5.38584095e-01)
( 4.28742874e-01,  5.38369459e-01)
( 4.28842884e-01,  5.38154892e-01)
( 4.28942894e-01,  5.37940393e-01)
( 4.29042904e-01,  5.37725963e-01)
( 4.29142914e-01,  5.37511601e-01)
( 4.29242924e-01,  5.37297308e-01)
( 4.29342934e-01,  5.37083082e-01)
( 4.29442944e-01,  5.36868925e-01)
( 4.29542954e-01,  5.36654837e-01)
( 4.29642964e-01,  5.36440817e-01)
( 4.29742974e-01,  5.36226865e-01)
( 4.29842984e-01,  5.36012981e-01)
( 4.29942994e-01,  5.35799165e-01)
( 4.30043004e-01,  5.35585418e-01)
( 4.30143014e-01,  5.35371739e-01)
( 4.30243024e-01,  5.35158128e-01)
( 4.30343034e-01,  5.34944586e-01)
( 4.30443044e-01,  5.34731111e-01)
( 4.30543054e-01,  5.34517705e-01)
( 4.30643064e-01,  5.34304367e-01)
( 4.30743074e-01,  5.34091097e-01)
( 4.30843084e-01,  5.33877895e-01)
( 4.30943094e-01,  5.33664761e-01)
( 4.31043104e-01,  5.33451695e-01)
( 4.31143114e-01,  5.33238698e-01)
( 4.31243124e-01,  5.33025768e-01)
( 4.31343134e-01,  5.32812907e-01)
( 4.31443144e-01,  5.32600113e-01)
( 4.31543154e-01,  5.32387387e-01)
( 4.31643164e-01,  5.32174730e-01)
( 4.31743174e-01,  5.31962140e-01)
( 4.31843184e-01,  5.31749618e-01)
( 4.31943194e-01,  5.31537164e-01)
( 4.32043204e-01,  5.31324779e-01)
( 4.32143214e-01,  5.31112461e-01)
( 4.32243224e-01,  5.30900210e-01)
( 4.32343234e-01,  5.30688028e-01)
( 4.32443244e-01,  5.30475914e-01)
( 4.32543254e-01,  5.30263867e-01)
( 4.32643264e-01,  5.30051889e-01)
( 4.32743274e-01,  5.29839978e-01)
( 4.32843284e-01,  5.29628134e-01)
( 4.32943294e-01,  5.29416359e-01)
( 4.33043304e-01,  5.29204651e-01)
( 4.33143314e-01,  5.28993011e-01)
( 4.33243324e-01,  5.28781439e-01)
( 4.33343334e-01,  5.28569935e-01)
( 4.33443344e-01,  5.28358498e-01)
( 4.33543354e-01,  5.28147129e-01)
( 4.33643364e-01,  5.27935827e-01)
( 4.33743374e-01,  5.27724593e-01)
( 4.33843384e-01,  5.27513427e-01)
( 4.33943394e-01,  5.27302328e-01)
( 4.34043404e-01,  5.27091297e-01)
( 4.34143414e-01,  5.26880334e-01)
( 4.34243424e-01,  5.26669438e-01)
( 4.34343434e-01,  5.26458609e-01)
( 4.34443444e-01,  5.26247849e-01)
( 4.34543454e-01,  5.26037155e-01)
( 4.34643464e-01,  5.25826529e-01)
( 4.34743474e-01,  5.25615971e-01)
( 4.34843484e-01,  5.25405480e-01)
( 4.34943494e-01,  5.25195056e-01)
( 4.35043504e-01,  5.24984700e-01)
( 4.35143514e-01,  5.24774412e-01)
( 4.35243524e-01,  5.24564190e-01)
( 4.35343534e-01,  5.24354036e-01)
( 4.35443544e-01,  5.24143950e-01)
( 4.35543554e-01,  5.23933931e-01)
( 4.35643564e-01,  5.23723979e-01)
( 4.35743574e-01,  5.23514094e-01)
( 4.35843584e-01,  5.23304277e-01)
( 4.35943594e-01,  5.23094527e-01)
( 4.36043604e-01,  5.22884844e-01)
( 4.36143614e-01,  5.22675229e-01)
( 4.36243624e-01,  5.22465681e-01)
( 4.36343634e-01,  5.22256199e-01)
( 4.36443644e-01,  5.22046786e-01)
( 4.36543654e-01,  5.21837439e-01)
( 4.36643664e-01,  5.21628159e-01)
( 4.36743674e-01,  5.21418947e-01)
( 4.36843684e-01,  5.21209802e-01)
( 4.36943694e-01,  5.21000724e-01)
( 4.37043704e-01,  5.20791713e-01)
( 4.37143714e-01,  5.20582769e-01)
( 4.37243724e-01,  5.20373892e-01)
( 4.37343734e-01,  5.20165082e-01)
( 4.37443744e-01,  5.19956340e-01)
( 4.37543754e-01,  5.19747664e-01)
( 4.37643764e-01,  5.19539055e-01)
( 4.37743774e-01,  5.19330513e-01)
( 4.37843784e-01,  5.19122039e-01)
( 4.37943794e-01,  5.18913631e-01)
( 4.38043804e-01,  5.18705290e-01)
( 4.38143814e-01,  5.18497016e-01)
( 4.38243824e-01,  5.18288809e-01)
( 4.38343834e-01,  5.18080669e-01)
( 4.38443844e-01,  5.17872595e-01)
( 4.38543854e-01,  5.17664589e-01)
( 4.38643864e-01,  5.17456650e-01)
( 4.38743874e-01,  5.17248777e-01)
( 4.38843884e-01,  5.17040971e-01)
( 4.38943894e-01,  5.16833232e-01)
( 4.39043904e-01,  5.16625559e-01)
( 4.39143914e-01,  5.16417954e-01)
( 4.39243924e-01,  5.16210415e-01)
( 4.39343934e-01,  5.16002943e-01)
( 4.39443944e-01,  5.15795537e-01)
( 4.39543954e-01,  5.15588199e-01)
( 4.39643964e-01,  5.15380927e-01)
( 4.39743974e-01,  5.15173721e-01)
( 4.39843984e-01,  5.14966583e-01)
( 4.39943994e-01,  5.14759510e-01)
( 4.40044004e-01,  5.14552505e-01)
( 4.40144014e-01,  5.14345566e-01)
( 4.40244024e-01,  5.14138694e-01)
( 4.40344034e-01,  5.13931888e-01)
( 4.40444044e-01,  5.13725149e-01)
( 4.40544054e-01,  5.13518476e-01)
( 4.40644064e-01,  5.13311870e-01)
( 4.40744074e-01,  5.13105331e-01)
( 4.40844084e-01,  5.12898858e-01)
( 4.40944094e-01,  5.12692451e-01)
( 4.41044104e-01,  5.12486111e-01)
( 4.41144114e-01,  5.12279837e-01)
( 4.41244124e-01,  5.12073630e-01)
( 4.41344134e-01,  5.11867489e-01)
( 4.41444144e-01,  5.11661414e-01)
( 4.41544154e-01,  5.11455406e-01)
( 4.41644164e-01,  5.11249464e-01)
( 4.41744174e-01,  5.11043589e-01)
( 4.41844184e-01,  5.10837780e-01)
( 4.41944194e-01,  5.10632037e-01)
( 4.42044204e-01,  5.10426361e-01)
( 4.42144214e-01,  5.10220750e-01)
( 4.42244224e-01,  5.10015207e-01)
( 4.42344234e-01,  5.09809729e-01)
( 4.42444244e-01,  5.09604317e-01)
( 4.42544254e-01,  5.09398972e-01)
( 4.42644264e-01,  5.09193693e-01)
( 4.42744274e-01,  5.08988480e-01)
( 4.42844284e-01,  5.08783334e-01)
( 4.42944294e-01,  5.08578253e-01)
( 4.43044304e-01,  5.08373239e-01)
( 4.43144314e-01,  5.08168290e-01)
( 4.43244324e-01,  5.07963408e-01)
( 4.43344334e-01,  5.07758592e-01)
( 4.43444344e-01,  5.07553842e-01)
( 4.43544354e-01,  5.07349158e-01)
( 4.43644364e-01,  5.07144540e-01)
( 4.43744374e-01,  5.06939988e-01)
( 4.43844384e-01,  5.06735502e-01)
( 4.43944394e-01,  5.06531083e-01)
( 4.44044404e-01,  5.06326729e-01)
( 4.44144414e-01,  5.06122441e-01)
( 4.44244424e-01,  5.05918219e-01)
( 4.44344434e-01,  5.05714063e-01)
( 4.44444444e-01,  5.05509972e-01)
( 4.44544454e-01,  5.05305948e-01)
( 4.44644464e-01,  5.05101990e-01)
( 4.44744474e-01,  5.04898097e-01)
( 4.44844484e-01,  5.04694271e-01)
( 4.44944494e-01,  5.04490510e-01)
( 4.45044504e-01,  5.04286815e-01)
( 4.45144514e-01,  5.04083186e-01)
( 4.45244524e-01,  5.03879622e-01)
( 4.45344534e-01,  5.03676124e-01)
( 4.45444544e-01,  5.03472692e-01)
( 4.45544554e-01,  5.03269326e-01)
( 4.45644564e-01,  5.03066026e-01)
( 4.45744574e-01,  5.02862791e-01)
( 4.45844584e-01,  5.02659622e-01)
( 4.45944594e-01,  5.02456519e-01)
( 4.46044604e-01,  5.02253481e-01)
( 4.46144614e-01,  5.02050509e-01)
( 4.46244624e-01,  5.01847602e-01)
( 4.46344634e-01,  5.01644762e-01)
( 4.46444644e-01,  5.01441986e-01)
( 4.46544654e-01,  5.01239277e-01)
( 4.46644664e-01,  5.01036632e-01)
( 4.46744674e-01,  5.00834054e-01)
( 4.46844684e-01,  5.00631541e-01)
( 4.46944694e-01,  5.00429093e-01)
( 4.47044704e-01,  5.00226711e-01)
( 4.47144714e-01,  5.00024395e-01)
( 4.47244724e-01,  4.99822144e-01)
( 4.47344734e-01,  4.99619958e-01)
( 4.47444744e-01,  4.99417838e-01)
( 4.47544754e-01,  4.99215783e-01)
( 4.47644764e-01,  4.99013794e-01)
( 4.47744774e-01,  4.98811870e-01)
( 4.47844784e-01,  4.98610011e-01)
( 4.47944794e-01,  4.98408218e-01)
( 4.48044804e-01,  4.98206490e-01)
( 4.48144814e-01,  4.98004827e-01)
( 4.48244824e-01,  4.97803230e-01)
( 4.48344834e-01,  4.97601698e-01)
( 4.48444844e-01,  4.97400231e-01)
( 4.48544854e-01,  4.97198830e-01)
( 4.48644864e-01,  4.96997494e-01)
( 4.48744874e-01,  4.96796223e-01)
( 4.48844884e-01,  4.96595017e-01)
( 4.48944894e-01,  4.96393876e-01)
( 4.49044904e-01,  4.96192801e-01)
( 4.49144914e-01,  4.95991791e-01)
( 4.49244924e-01,  4.95790846e-01)
( 4.49344934e-01,  4.95589966e-01)
( 4.49444944e-01,  4.95389151e-01)
( 4.49544954e-01,  4.95188401e-01)
( 4.49644964e-01,  4.94987717e-01)
( 4.49744974e-01,  4.94787097e-01)
( 4.49844984e-01,  4.94586542e-01)
( 4.49944994e-01,  4.94386053e-01)
( 4.50045005e-01,  4.94185629e-01)
( 4.50145015e-01,  4.93985269e-01)
( 4.50245025e-01,  4.93784975e-01)
( 4.50345035e-01,  4.93584745e-01)
( 4.50445045e-01,  4.93384581e-01)
( 4.50545055e-01,  4.93184481e-01)
( 4.50645065e-01,  4.92984446e-01)
( 4.50745075e-01,  4.92784477e-01)
( 4.50845085e-01,  4.92584572e-01)
( 4.50945095e-01,  4.92384732e-01)
( 4.51045105e-01,  4.92184957e-01)
( 4.51145115e-01,  4.91985247e-01)
( 4.51245125e-01,  4.91785601e-01)
( 4.51345135e-01,  4.91586021e-01)
( 4.51445145e-01,  4.91386505e-01)
( 4.51545155e-01,  4.91187054e-01)
( 4.51645165e-01,  4.90987667e-01)
( 4.51745175e-01,  4.90788346e-01)
( 4.51845185e-01,  4.90589089e-01)
( 4.51945195e-01,  4.90389897e-01)
( 4.52045205e-01,  4.90190770e-01)
( 4.52145215e-01,  4.89991707e-01)
( 4.52245225e-01,  4.89792709e-01)
( 4.52345235e-01,  4.89593776e-01)
( 4.52445245e-01,  4.89394907e-01)
( 4.52545255e-01,  4.89196103e-01)
( 4.52645265e-01,  4.88997364e-01)
( 4.52745275e-01,  4.88798689e-01)
( 4.52845285e-01,  4.88600079e-01)
( 4.52945295e-01,  4.88401533e-01)
( 4.53045305e-01,  4.88203052e-01)
( 4.53145315e-01,  4.88004636e-01)
( 4.53245325e-01,  4.87806284e-01)
( 4.53345335e-01,  4.87607996e-01)
( 4.53445345e-01,  4.87409773e-01)
( 4.53545355e-01,  4.87211614e-01)
( 4.53645365e-01,  4.87013520e-01)
( 4.53745375e-01,  4.86815491e-01)
( 4.53845385e-01,  4.86617525e-01)
( 4.53945395e-01,  4.86419624e-01)
( 4.54045405e-01,  4.86221788e-01)
( 4.54145415e-01,  4.86024016e-01)
( 4.54245425e-01,  4.85826308e-01)
( 4.54345435e-01,  4.85628665e-01)
( 4.54445445e-01,  4.85431086e-01)
( 4.54545455e-01,  4.85233571e-01)
( 4.54645465e-01,  4.85036120e-01)
( 4.54745475e-01,  4.84838734e-01)
( 4.54845485e-01,  4.84641412e-01)
( 4.54945495e-01,  4.84444155e-01)
( 4.55045505e-01,  4.84246961e-01)
( 4.55145515e-01,  4.84049832e-01)
( 4.55245525e-01,  4.83852767e-01)
( 4.55345535e-01,  4.83655766e-01)
( 4.55445545e-01,  4.83458830e-01)
( 4.55545555e-01,  4.83261957e-01)
( 4.55645565e-01,  4.83065149e-01)
( 4.55745575e-01,  4.82868405e-01)
( 4.55845585e-01,  4.82671724e-01)
( 4.55945595e-01,  4.82475108e-01)
( 4.56045605e-01,  4.82278556e-01)
( 4.56145615e-01,  4.82082069e-01)
( 4.56245625e-01,  4.81885645e-01)
( 4.56345635e-01,  4.81689285e-01)
( 4.56445645e-01,  4.81492989e-01)
( 4.56545655e-01,  4.81296757e-01)
( 4.56645665e-01,  4.81100590e-01)
( 4.56745675e-01,  4.80904486e-01)
( 4.56845685e-01,  4.80708446e-01)
( 4.56945695e-01,  4.80512470e-01)
( 4.57045705e-01,  4.80316558e-01)
( 4.57145715e-01,  4.80120710e-01)
( 4.57245725e-01,  4.79924926e-01)
( 4.57345735e-01,  4.79729205e-01)
( 4.57445745e-01,  4.79533549e-01)
( 4.57545755e-01,  4.79337956e-01)
( 4.57645765e-01,  4.79142427e-01)
( 4.57745775e-01,  4.78946962e-01)
( 4.57845785e-01,  4.78751561e-01)
( 4.57945795e-01,  4.78556224e-01)
( 4.58045805e-01,  4.78360950e-01)
( 4.58145815e-01,  4.78165740e-01)
( 4.58245825e-01,  4.77970594e-01)
( 4.58345835e-01,  4.77775512e-01)
( 4.58445845e-01,  4.77580493e-01)
( 4.58545855e-01,  4.77385538e-01)
( 4.58645865e-01,  4.77190646e-01)
( 4.58745875e-01,  4.76995819e-01)
( 4.58845885e-01,  4.76801055e-01)
( 4.58945895e-01,  4.76606354e-01)
( 4.59045905e-01,  4.76411717e-01)
( 4.59145915e-01,  4.76217144e-01)
( 4.59245925e-01,  4.76022634e-01)
( 4.59345935e-01,  4.75828188e-01)
( 4.59445945e-01,  4.75633806e-01)
( 4.59545955e-01,  4.75439487e-01)
( 4.59645965e-01,  4.75245231e-01)
( 4.59745975e-01,  4.75051039e-01)
( 4.59845985e-01,  4.74856911e-01)
( 4.59945995e-01,  4.74662845e-01)
( 4.60046005e-01,  4.74468844e-01)
( 4.60146015e-01,  4.74274906e-01)
( 4.60246025e-01,  4.74081031e-01)
( 4.60346035e-01,  4.73887220e-01)
( 4.60446045e-01,  4.73693472e-01)
( 4.60546055e-01,  4.73499787e-01)
( 4.60646065e-01,  4.73306166e-01)
( 4.60746075e-01,  4.73112608e-01)
( 4.60846085e-01,  4.72919113e-01)
( 4.60946095e-01,  4.72725682e-01)
( 4.61046105e-01,  4.72532314e-01)
( 4.61146115e-01,  4.72339010e-01)
( 4.61246125e-01,  4.72145768e-01)
( 4.61346135e-01,  4.71952590e-01)
( 4.61446145e-01,  4.71759475e-01)
( 4.61546155e-01,  4.71566423e-01)
( 4.61646165e-01,  4.71373435e-01)
( 4.61746175e-01,  4.71180510e-01)
( 4.61846185e-01,  4.70987648e-01)
( 4.61946195e-01,  4.70794849e-01)
( 4.62046205e-01,  4.70602113e-01)
( 4.62146215e-01,  4.70409440e-01)
( 4.62246225e-01,  4.70216831e-01)
( 4.62346235e-01,  4.70024284e-01)
( 4.62446245e-01,  4.69831801e-01)
( 4.62546255e-01,  4.69639380e-01)
( 4.62646265e-01,  4.69447023e-01)
( 4.62746275e-01,  4.69254729e-01)
( 4.62846285e-01,  4.69062498e-01)
( 4.62946295e-01,  4.68870329e-01)
( 4.63046305e-01,  4.68678224e-01)
( 4.63146315e-01,  4.68486182e-01)
( 4.63246325e-01,  4.68294203e-01)
( 4.63346335e-01,  4.68102286e-01)
( 4.63446345e-01,  4.67910433e-01)
( 4.63546355e-01,  4.67718642e-01)
( 4.63646365e-01,  4.67526915e-01)
( 4.63746375e-01,  4.67335250e-01)
( 4.63846385e-01,  4.67143648e-01)
( 4.63946395e-01,  4.66952109e-01)
( 4.64046405e-01,  4.66760633e-01)
( 4.64146415e-01,  4.66569219e-01)
( 4.64246425e-01,  4.66377869e-01)
( 4.64346435e-01,  4.66186581e-01)
( 4.64446445e-01,  4.65995356e-01)
( 4.64546455e-01,  4.65804194e-01)
( 4.64646465e-01,  4.65613094e-01)
( 4.64746475e-01,  4.65422057e-01)
( 4.64846485e-01,  4.65231083e-01)
( 4.64946495e-01,  4.65040172e-01)
( 4.65046505e-01,  4.64849323e-01)
( 4.65146515e-01,  4.64658537e-01)
( 4.65246525e-01,  4.64467814e-01)
( 4.65346535e-01,  4.64277153e-01)
( 4.65446545e-01,  4.64086555e-01)
( 4.65546555e-01,  4.63896019e-01)
( 4.65646565e-01,  4.63705546e-01)
( 4.65746575e-01,  4.63515136e-01)
( 4.65846585e-01,  4.63324788e-01)
( 4.65946595e-01,  4.63134503e-01)
( 4.66046605e-01,  4.62944280e-01)
( 4.66146615e-01,  4.62754120e-01)
( 4.66246625e-01,  4.62564022e-01)
( 4.66346635e-01,  4.62373987e-01)
( 4.66446645e-01,  4.62184014e-01)
( 4.66546655e-01,  4.61994104e-01)
( 4.66646665e-01,  4.61804256e-01)
( 4.66746675e-01,  4.61614470e-01)
( 4.66846685e-01,  4.61424747e-01)
( 4.66946695e-01,  4.61235086e-01)
( 4.67046705e-01,  4.61045488e-01)
( 4.67146715e-01,  4.60855952e-01)
( 4.67246725e-01,  4.60666478e-01)
( 4.67346735e-01,  4.60477067e-01)
( 4.67446745e-01,  4.60287718e-01)
( 4.67546755e-01,  4.60098431e-01)
( 4.67646765e-01,  4.59909206e-01)
( 4.67746775e-01,  4.59720044e-01)
( 4.67846785e-01,  4.59530944e-01)
( 4.67946795e-01,  4.59341906e-01)
( 4.68046805e-01,  4.59152931e-01)
( 4.68146815e-01,  4.58964018e-01)
( 4.68246825e-01,  4.58775167e-01)
( 4.68346835e-01,  4.58586378e-01)
( 4.68446845e-01,  4.58397651e-01)
( 4.68546855e-01,  4.58208986e-01)
( 4.68646865e-01,  4.58020384e-01)
( 4.68746875e-01,  4.57831843e-01)
( 4.68846885e-01,  4.57643365e-01)
( 4.68946895e-01,  4.57454949e-01)
( 4.69046905e-01,  4.57266594e-01)
( 4.69146915e-01,  4.57078302e-01)
( 4.69246925e-01,  4.56890072e-01)
( 4.69346935e-01,  4.56701904e-01)
( 4.69446945e-01,  4.56513798e-01)
( 4.69546955e-01,  4.56325754e-01)
( 4.69646965e-01,  4.56137772e-01)
( 4.69746975e-01,  4.55949851e-01)
( 4.69846985e-01,  4.55761993e-01)
( 4.69946995e-01,  4.55574197e-01)
( 4.70047005e-01,  4.55386462e-01)
( 4.70147015e-01,  4.55198790e-01)
( 4.70247025e-01,  4.55011179e-01)
( 4.70347035e-01,  4.54823631e-01)
( 4.70447045e-01,  4.54636144e-01)
( 4.70547055e-01,  4.54448719e-01)
( 4.70647065e-01,  4.54261355e-01)
( 4.70747075e-01,  4.54074054e-01)
( 4.70847085e-01,  4.53886814e-01)
( 4.70947095e-01,  4.53699636e-01)
( 4.71047105e-01,  4.53512520e-01)
( 4.71147115e-01,  4.53325466e-01)
( 4.71247125e-01,  4.53138473e-01)
( 4.71347135e-01,  4.52951542e-01)
( 4.71447145e-01,  4.52764673e-01)
( 4.71547155e-01,  4.52577865e-01)
( 4.71647165e-01,  4.52391119e-01)
( 4.71747175e-01,  4.52204435e-01)
( 4.71847185e-01,  4.52017812e-01)
( 4.71947195e-01,  4.51831251e-01)
( 4.72047205e-01,  4.51644752e-01)
( 4.72147215e-01,  4.51458314e-01)
( 4.72247225e-01,  4.51271938e-01)
( 4.72347235e-01,  4.51085623e-01)
( 4.72447245e-01,  4.50899370e-01)
( 4.72547255e-01,  4.50713178e-01)
( 4.72647265e-01,  4.50527048e-01)
( 4.72747275e-01,  4.50340980e-01)
( 4.72847285e-01,  4.50154973e-01)
( 4.72947295e-01,  4.49969027e-01)
( 4.73047305e-01,  4.49783143e-01)
( 4.73147315e-01,  4.49597320e-01)
( 4.73247325e-01,  4.49411559e-01)
( 4.73347335e-01,  4.49225859e-01)
( 4.73447345e-01,  4.49040220e-01)
( 4.73547355e-01,  4.48854643e-01)
( 4.73647365e-01,  4.48669127e-01)
( 4.73747375e-01,  4.48483673e-01)
( 4.73847385e-01,  4.48298280e-01)
( 4.73947395e-01,  4.48112948e-01)
( 4.74047405e-01,  4.47927677e-01)
( 4.74147415e-01,  4.47742468e-01)
( 4.74247425e-01,  4.47557320e-01)
( 4.74347435e-01,  4.47372233e-01)
( 4.74447445e-01,  4.47187208e-01)
( 4.74547455e-01,  4.47002244e-01)
( 4.74647465e-01,  4.46817340e-01)
( 4.74747475e-01,  4.46632499e-01)
( 4.74847485e-01,  4.46447718e-01)
( 4.74947495e-01,  4.46262998e-01)
( 4.75047505e-01,  4.46078340e-01)
( 4.75147515e-01,  4.45893743e-01)
( 4.75247525e-01,  4.45709207e-01)
( 4.75347535e-01,  4.45524732e-01)
( 4.75447545e-01,  4.45340318e-01)
( 4.75547555e-01,  4.45155965e-01)
( 4.75647565e-01,  4.44971673e-01)
( 4.75747575e-01,  4.44787442e-01)
( 4.75847585e-01,  4.44603273e-01)
( 4.75947595e-01,  4.44419164e-01)
( 4.76047605e-01,  4.44235116e-01)
( 4.76147615e-01,  4.44051129e-01)
( 4.76247625e-01,  4.43867204e-01)
( 4.76347635e-01,  4.43683339e-01)
( 4.76447645e-01,  4.43499535e-01)
( 4.76547655e-01,  4.43315792e-01)
( 4.76647665e-01,  4.43132110e-01)
( 4.76747675e-01,  4.42948489e-01)
( 4.76847685e-01,  4.42764929e-01)
( 4.76947695e-01,  4.42581429e-01)
( 4.77047705e-01,  4.42397990e-01)
( 4.77147715e-01,  4.42214613e-01)
( 4.77247725e-01,  4.42031296e-01)
( 4.77347735e-01,  4.41848040e-01)
( 4.77447745e-01,  4.41664844e-01)
( 4.77547755e-01,  4.41481710e-01)
( 4.77647765e-01,  4.41298636e-01)
( 4.77747775e-01,  4.41115623e-01)
( 4.77847785e-01,  4.40932670e-01)
( 4.77947795e-01,  4.40749779e-01)
( 4.78047805e-01,  4.40566948e-01)
( 4.78147815e-01,  4.40384177e-01)
( 4.78247825e-01,  4.40201468e-01)
( 4.78347835e-01,  4.40018819e-01)
( 4.78447845e-01,  4.39836230e-01)
( 4.78547855e-01,  4.39653703e-01)
( 4.78647865e-01,  4.39471236e-01)
( 4.78747875e-01,  4.39288829e-01)
( 4.78847885e-01,  4.39106483e-01)
( 4.78947895e-01,  4.38924198e-01)
( 4.79047905e-01,  4.38741973e-01)
( 4.79147915e-01,  4.38559808e-01)
( 4.79247925e-01,  4.38377705e-01)
( 4.79347935e-01,  4.38195661e-01)
( 4.79447945e-01,  4.38013678e-01)
( 4.79547955e-01,  4.37831756e-01)
( 4.79647965e-01,  4.37649894e-01)
( 4.79747975e-01,  4.37468093e-01)
( 4.79847985e-01,  4.37286351e-01)
( 4.79947995e-01,  4.37104671e-01)
( 4.80048005e-01,  4.36923051e-01)
( 4.80148015e-01,  4.36741491e-01)
( 4.80248025e-01,  4.36559991e-01)
( 4.80348035e-01,  4.36378552e-01)
( 4.80448045e-01,  4.36197173e-01)
( 4.80548055e-01,  4.36015854e-01)
( 4.80648065e-01,  4.35834596e-01)
( 4.80748075e-01,  4.35653398e-01)
( 4.80848085e-01,  4.35472261e-01)
( 4.80948095e-01,  4.35291183e-01)
( 4.81048105e-01,  4.35110166e-01)
( 4.81148115e-01,  4.34929209e-01)
( 4.81248125e-01,  4.34748312e-01)
( 4.81348135e-01,  4.34567476e-01)
( 4.81448145e-01,  4.34386699e-01)
( 4.81548155e-01,  4.34205983e-01)
( 4.81648165e-01,  4.34025327e-01)
( 4.81748175e-01,  4.33844731e-01)
( 4.81848185e-01,  4.33664195e-01)
( 4.81948195e-01,  4.33483720e-01)
( 4.82048205e-01,  4.33303304e-01)
( 4.82148215e-01,  4.33122949e-01)
( 4.82248225e-01,  4.32942653e-01)
( 4.82348235e-01,  4.32762418e-01)
( 4.82448245e-01,  4.32582242e-01)
( 4.82548255e-01,  4.32402127e-01)
( 4.82648265e-01,  4.32222072e-01)
( 4.82748275e-01,  4.32042076e-01)
( 4.82848285e-01,  4.31862141e-01)
( 4.82948295e-01,  4.31682265e-01)
( 4.83048305e-01,  4.31502450e-01)
( 4.83148315e-01,  4.31322694e-01)
( 4.83248325e-01,  4.31142998e-01)
( 4.83348335e-01,  4.30963363e-01)
( 4.83448345e-01,  4.30783787e-01)
( 4.83548355e-01,  4.30604271e-01)
( 4.83648365e-01,  4.30424815e-01)
( 4.83748375e-01,  4.30245418e-01)
( 4.83848385e-01,  4.30066082e-01)
( 4.83948395e-01,  4.29886805e-01)
( 4.84048405e-01,  4.29707588e-01)
( 4.84148415e-01,  4.29528431e-01)
( 4.84248425e-01,  4.29349333e-01)
( 4.84348435e-01,  4.29170296e-01)
( 4.84448445e-01,  4.28991318e-01)
( 4.84548455e-01,  4.28812400e-01)
( 4.84648465e-01,  4.28633541e-01)
( 4.84748475e-01,  4.28454742e-01)
( 4.84848485e-01,  4.28276003e-01)
( 4.84948495e-01,  4.28097324e-01)
( 4.85048505e-01,  4.27918704e-01)
( 4.85148515e-01,  4.27740144e-01)
( 4.85248525e-01,  4.27561643e-01)
( 4.85348535e-01,  4.27383202e-01)
( 4.85448545e-01,  4.27204821e-01)
( 4.85548555e-01,  4.27026499e-01)
( 4.85648565e-01,  4.26848237e-01)
( 4.85748575e-01,  4.26670034e-01)
( 4.85848585e-01,  4.26491891e-01)
( 4.85948595e-01,  4.26319249e-01)
( 4.86048605e-01,  4.26319249e-01)
( 4.86148615e-01,  4.26319249e-01)
( 4.86248625e-01,  4.26319249e-01)
( 4.86348635e-01,  4.26319249e-01)
( 4.86448645e-01,  4.26319249e-01)
( 4.86548655e-01,  4.26319249e-01)
( 4.86648665e-01,  4.26319249e-01)
( 4.86748675e-01,  4.26319249e-01)
( 4.86848685e-01,  4.26319249e-01)
( 4.86948695e-01,  4.26319249e-01)
( 4.87048705e-01,  4.26319249e-01)
( 4.87148715e-01,  4.26319249e-01)
( 4.87248725e-01,  4.26319249e-01)
( 4.87348735e-01,  4.26319249e-01)
( 4.87448745e-01,  4.26319249e-01)
( 4.87548755e-01,  4.26319249e-01)
( 4.87648765e-01,  4.26319249e-01)
( 4.87748775e-01,  4.26319249e-01)
( 4.87848785e-01,  4.26319249e-01)
( 4.87948795e-01,  4.26319249e-01)
( 4.88048805e-01,  4.26319249e-01)
( 4.88148815e-01,  4.26319249e-01)
( 4.88248825e-01,  4.26319249e-01)
( 4.88348835e-01,  4.26319249e-01)
( 4.88448845e-01,  4.26319249e-01)
( 4.88548855e-01,  4.26319249e-01)
( 4.88648865e-01,  4.26319249e-01)
( 4.88748875e-01,  4.26319249e-01)
( 4.88848885e-01,  4.26319249e-01)
( 4.88948895e-01,  4.26319249e-01)
( 4.89048905e-01,  4.26319249e-01)
( 4.89148915e-01,  4.26319249e-01)
( 4.89248925e-01,  4.26319249e-01)
( 4.89348935e-01,  4.26319249e-01)
( 4.89448945e-01,  4.26319249e-01)
( 4.89548955e-01,  4.26319249e-01)
( 4.89648965e-01,  4.26319249e-01)
( 4.89748975e-01,  4.26319249e-01)
( 4.89848985e-01,  4.26319249e-01)
( 4.89948995e-01,  4.26319249e-01)
( 4.90049005e-01,  4.26319249e-01)
( 4.90149015e-01,  4.26319249e-01)
( 4.90249025e-01,  4.26319249e-01)
( 4.90349035e-01,  4.26319249e-01)
( 4.90449045e-01,  4.26319249e-01)
( 4.90549055e-01,  4.26319249e-01)
( 4.90649065e-01,  4.26319249e-01)
( 4.90749075e-01,  4.26319249e-01)
( 4.90849085e-01,  4.26319249e-01)
( 4.90949095e-01,  4.26319249e-01)
( 4.91049105e-01,  4.26319249e-01)
( 4.91149115e-01,  4.26319249e-01)
( 4.91249125e-01,  4.26319249e-01)
( 4.91349135e-01,  4.26319249e-01)
( 4.91449145e-01,  4.26319249e-01)
( 4.91549155e-01,  4.26319249e-01)
( 4.91649165e-01,  4.26319249e-01)
( 4.91749175e-01,  4.26319249e-01)
( 4.91849185e-01,  4.26319249e-01)
( 4.91949195e-01,  4.26319249e-01)
( 4.92049205e-01,  4.26319249e-01)
( 4.92149215e-01,  4.26319249e-01)
( 4.92249225e-01,  4.26319249e-01)
( 4.92349235e-01,  4.26319249e-01)
( 4.92449245e-01,  4.26319249e-01)
( 4.92549255e-01,  4.26319249e-01)
( 4.92649265e-01,  4.26319249e-01)
( 4.92749275e-01,  4.26319249e-01)
( 4.92849285e-01,  4.26319249e-01)
( 4.92949295e-01,  4.26319249e-01)
( 4.93049305e-01,  4.26319249e-01)
( 4.93149315e-01,  4.26319249e-01)
( 4.93249325e-01,  4.26319249e-01)
( 4.93349335e-01,  4.26319249e-01)
( 4.93449345e-01,  4.26319249e-01)
( 4.93549355e-01,  4.26319249e-01)
( 4.93649365e-01,  4.26319249e-01)
( 4.93749375e-01,  4.26319249e-01)
( 4.93849385e-01,  4.26319249e-01)
( 4.93949395e-01,  4.26319249e-01)
( 4.94049405e-01,  4.26319249e-01)
( 4.94149415e-01,  4.26319249e-01)
( 4.94249425e-01,  4.26319249e-01)
( 4.94349435e-01,  4.26319249e-01)
( 4.94449445e-01,  4.26319249e-01)
( 4.94549455e-01,  4.26319249e-01)
( 4.94649465e-01,  4.26319249e-01)
( 4.94749475e-01,  4.26319249e-01)
( 4.94849485e-01,  4.26319249e-01)
( 4.94949495e-01,  4.26319249e-01)
( 4.95049505e-01,  4.26319249e-01)
( 4.95149515e-01,  4.26319249e-01)
( 4.95249525e-01,  4.26319249e-01)
( 4.95349535e-01,  4.26319249e-01)
( 4.95449545e-01,  4.26319249e-01)
( 4.95549555e-01,  4.26319249e-01)
( 4.95649565e-01,  4.26319249e-01)
( 4.95749575e-01,  4.26319249e-01)
( 4.95849585e-01,  4.26319249e-01)
( 4.95949595e-01,  4.26319249e-01)
( 4.96049605e-01,  4.26319249e-01)
( 4.96149615e-01,  4.26319249e-01)
( 4.96249625e-01,  4.26319249e-01)
( 4.96349635e-01,  4.26319249e-01)
( 4.96449645e-01,  4.26319249e-01)
( 4.96549655e-01,  4.26319249e-01)
( 4.96649665e-01,  4.26319249e-01)
( 4.96749675e-01,  4.26319249e-01)
( 4.96849685e-01,  4.26319249e-01)
( 4.96949695e-01,  4.26319249e-01)
( 4.97049705e-01,  4.26319249e-01)
( 4.97149715e-01,  4.26319249e-01)
( 4.97249725e-01,  4.26319249e-01)
( 4.97349735e-01,  4.26319249e-01)
( 4.97449745e-01,  4.26319249e-01)
( 4.97549755e-01,  4.26319249e-01)
( 4.97649765e-01,  4.26319249e-01)
( 4.97749775e-01,  4.26319249e-01)
( 4.97849785e-01,  4.26319249e-01)
( 4.97949795e-01,  4.26319249e-01)
( 4.98049805e-01,  4.26319249e-01)
( 4.98149815e-01,  4.26319249e-01)
( 4.98249825e-01,  4.26319249e-01)
( 4.98349835e-01,  4.26319249e-01)
( 4.98449845e-01,  4.26319249e-01)
( 4.98549855e-01,  4.26319249e-01)
( 4.98649865e-01,  4.26319249e-01)
( 4.98749875e-01,  4.26319249e-01)
( 4.98849885e-01,  4.26319249e-01)
( 4.98949895e-01,  4.26319249e-01)
( 4.99049905e-01,  4.26319249e-01)
( 4.99149915e-01,  4.26319249e-01)
( 4.99249925e-01,  4.26319249e-01)
( 4.99349935e-01,  4.26319249e-01)
( 4.99449945e-01,  4.26319249e-01)
( 4.99549955e-01,  4.26319249e-01)
( 4.99649965e-01,  4.26319249e-01)
( 4.99749975e-01,  4.26319249e-01)
( 4.99849985e-01,  4.26319249e-01)
( 4.99949995e-01,  4.26319249e-01)
( 5.00050005e-01,  4.26319249e-01)
( 5.00150015e-01,  4.26319249e-01)
( 5.00250025e-01,  4.26319249e-01)
( 5.00350035e-01,  4.26319249e-01)
( 5.00450045e-01,  4.26319249e-01)
( 5.00550055e-01,  4.26319249e-01)
( 5.00650065e-01,  4.26319249e-01)
( 5.00750075e-01,  4.26319249e-01)
( 5.00850085e-01,  4.26319249e-01)
( 5.00950095e-01,  4.26319249e-01)
( 5.01050105e-01,  4.26319249e-01)
( 5.01150115e-01,  4.26319249e-01)
( 5.01250125e-01,  4.26319249e-01)
( 5.01350135e-01,  4.26319249e-01)
( 5.01450145e-01,  4.26319249e-01)
( 5.01550155e-01,  4.26319249e-01)
( 5.01650165e-01,  4.26319249e-01)
( 5.01750175e-01,  4.26319249e-01)
( 5.01850185e-01,  4.26319249e-01)
( 5.01950195e-01,  4.26319249e-01)
( 5.02050205e-01,  4.26319249e-01)
( 5.02150215e-01,  4.26319249e-01)
( 5.02250225e-01,  4.26319249e-01)
( 5.02350235e-01,  4.26319249e-01)
( 5.02450245e-01,  4.26319249e-01)
( 5.02550255e-01,  4.26319249e-01)
( 5.02650265e-01,  4.26319249e-01)
( 5.02750275e-01,  4.26319249e-01)
( 5.02850285e-01,  4.26319249e-01)
( 5.02950295e-01,  4.26319249e-01)
( 5.03050305e-01,  4.26319249e-01)
( 5.03150315e-01,  4.26319249e-01)
( 5.03250325e-01,  4.26319249e-01)
( 5.03350335e-01,  4.26319249e-01)
( 5.03450345e-01,  4.26319249e-01)
( 5.03550355e-01,  4.26319249e-01)
( 5.03650365e-01,  4.26319249e-01)
( 5.03750375e-01,  4.26319249e-01)
( 5.03850385e-01,  4.26319249e-01)
( 5.03950395e-01,  4.26319249e-01)
( 5.04050405e-01,  4.26319249e-01)
( 5.04150415e-01,  4.26319249e-01)
( 5.04250425e-01,  4.26319249e-01)
( 5.04350435e-01,  4.26319249e-01)
( 5.04450445e-01,  4.26319249e-01)
( 5.04550455e-01,  4.26319249e-01)
( 5.04650465e-01,  4.26319249e-01)
( 5.04750475e-01,  4.26319249e-01)
( 5.04850485e-01,  4.26319249e-01)
( 5.04950495e-01,  4.26319249e-01)
( 5.05050505e-01,  4.26319249e-01)
( 5.05150515e-01,  4.26319249e-01)
( 5.05250525e-01,  4.26319249e-01)
( 5.05350535e-01,  4.26319249e-01)
( 5.05450545e-01,  4.26319249e-01)
( 5.05550555e-01,  4.26319249e-01)
( 5.05650565e-01,  4.26319249e-01)
( 5.05750575e-01,  4.26319249e-01)
( 5.05850585e-01,  4.26319249e-01)
( 5.05950595e-01,  4.26319249e-01)
( 5.06050605e-01,  4.26319249e-01)
( 5.06150615e-01,  4.26319249e-01)
( 5.06250625e-01,  4.26319249e-01)
( 5.06350635e-01,  4.26319249e-01)
( 5.06450645e-01,  4.26319249e-01)
( 5.06550655e-01,  4.26319249e-01)
( 5.06650665e-01,  4.26319249e-01)
( 5.06750675e-01,  4.26319249e-01)
( 5.06850685e-01,  4.26319249e-01)
( 5.06950695e-01,  4.26319249e-01)
( 5.07050705e-01,  4.26319249e-01)
( 5.07150715e-01,  4.26319249e-01)
( 5.07250725e-01,  4.26319249e-01)
( 5.07350735e-01,  4.26319249e-01)
( 5.07450745e-01,  4.26319249e-01)
( 5.07550755e-01,  4.26319249e-01)
( 5.07650765e-01,  4.26319249e-01)
( 5.07750775e-01,  4.26319249e-01)
( 5.07850785e-01,  4.26319249e-01)
( 5.07950795e-01,  4.26319249e-01)
( 5.08050805e-01,  4.26319249e-01)
( 5.08150815e-01,  4.26319249e-01)
( 5.08250825e-01,  4.26319249e-01)
( 5.08350835e-01,  4.26319249e-01)
( 5.08450845e-01,  4.26319249e-01)
( 5.08550855e-01,  4.26319249e-01)
( 5.08650865e-01,  4.26319249e-01)
( 5.08750875e-01,  4.26319249e-01)
( 5.08850885e-01,  4.26319249e-01)
( 5.08950895e-01,  4.26319249e-01)
( 5.09050905e-01,  4.26319249e-01)
( 5.09150915e-01,  4.26319249e-01)
( 5.09250925e-01,  4.26319249e-01)
( 5.09350935e-01,  4.26319249e-01)
( 5.09450945e-01,  4.26319249e-01)
( 5.09550955e-01,  4.26319249e-01)
( 5.09650965e-01,  4.26319249e-01)
( 5.09750975e-01,  4.26319249e-01)
( 5.09850985e-01,  4.26319249e-01)
( 5.09950995e-01,  4.26319249e-01)
( 5.10051005e-01,  4.26319249e-01)
( 5.10151015e-01,  4.26319249e-01)
( 5.10251025e-01,  4.26319249e-01)
( 5.10351035e-01,  4.26319249e-01)
( 5.10451045e-01,  4.26319249e-01)
( 5.10551055e-01,  4.26319249e-01)
( 5.10651065e-01,  4.26319249e-01)
( 5.10751075e-01,  4.26319249e-01)
( 5.10851085e-01,  4.26319249e-01)
( 5.10951095e-01,  4.26319249e-01)
( 5.11051105e-01,  4.26319249e-01)
( 5.11151115e-01,  4.26319249e-01)
( 5.11251125e-01,  4.26319249e-01)
( 5.11351135e-01,  4.26319249e-01)
( 5.11451145e-01,  4.26319249e-01)
( 5.11551155e-01,  4.26319249e-01)
( 5.11651165e-01,  4.26319249e-01)
( 5.11751175e-01,  4.26319249e-01)
( 5.11851185e-01,  4.26319249e-01)
( 5.11951195e-01,  4.26319249e-01)
( 5.12051205e-01,  4.26319249e-01)
( 5.12151215e-01,  4.26319249e-01)
( 5.12251225e-01,  4.26319249e-01)
( 5.12351235e-01,  4.26319249e-01)
( 5.12451245e-01,  4.26319249e-01)
( 5.12551255e-01,  4.26319249e-01)
( 5.12651265e-01,  4.26319249e-01)
( 5.12751275e-01,  4.26319249e-01)
( 5.12851285e-01,  4.26319249e-01)
( 5.12951295e-01,  4.26319249e-01)
( 5.13051305e-01,  4.26319249e-01)
( 5.13151315e-01,  4.26319249e-01)
( 5.13251325e-01,  4.26319249e-01)
( 5.13351335e-01,  4.26319249e-01)
( 5.13451345e-01,  4.26319249e-01)
( 5.13551355e-01,  4.26319249e-01)
( 5.13651365e-01,  4.26319249e-01)
( 5.13751375e-01,  4.26319249e-01)
( 5.13851385e-01,  4.26319249e-01)
( 5.13951395e-01,  4.26319249e-01)
( 5.14051405e-01,  4.26319249e-01)
( 5.14151415e-01,  4.26319249e-01)
( 5.14251425e-01,  4.26319249e-01)
( 5.14351435e-01,  4.26319249e-01)
( 5.14451445e-01,  4.26319249e-01)
( 5.14551455e-01,  4.26319249e-01)
( 5.14651465e-01,  4.26319249e-01)
( 5.14751475e-01,  4.26319249e-01)
( 5.14851485e-01,  4.26319249e-01)
( 5.14951495e-01,  4.26319249e-01)
( 5.15051505e-01,  4.26319249e-01)
( 5.15151515e-01,  4.26319249e-01)
( 5.15251525e-01,  4.26319249e-01)
( 5.15351535e-01,  4.26319249e-01)
( 5.15451545e-01,  4.26319249e-01)
( 5.15551555e-01,  4.26319249e-01)
( 5.15651565e-01,  4.26319249e-01)
( 5.15751575e-01,  4.26319249e-01)
( 5.15851585e-01,  4.26319249e-01)
( 5.15951595e-01,  4.26319249e-01)
( 5.16051605e-01,  4.26319249e-01)
( 5.16151615e-01,  4.26319249e-01)
( 5.16251625e-01,  4.26319249e-01)
( 5.16351635e-01,  4.26319249e-01)
( 5.16451645e-01,  4.26319249e-01)
( 5.16551655e-01,  4.26319249e-01)
( 5.16651665e-01,  4.26319249e-01)
( 5.16751675e-01,  4.26319249e-01)
( 5.16851685e-01,  4.26319249e-01)
( 5.16951695e-01,  4.26319249e-01)
( 5.17051705e-01,  4.26319249e-01)
( 5.17151715e-01,  4.26319249e-01)
( 5.17251725e-01,  4.26319249e-01)
( 5.17351735e-01,  4.26319249e-01)
( 5.17451745e-01,  4.26319249e-01)
( 5.17551755e-01,  4.26319249e-01)
( 5.17651765e-01,  4.26319249e-01)
( 5.17751775e-01,  4.26319249e-01)
( 5.17851785e-01,  4.26319249e-01)
( 5.17951795e-01,  4.26319249e-01)
( 5.18051805e-01,  4.26319249e-01)
( 5.18151815e-01,  4.26319249e-01)
( 5.18251825e-01,  4.26319249e-01)
( 5.18351835e-01,  4.26319249e-01)
( 5.18451845e-01,  4.26319249e-01)
( 5.18551855e-01,  4.26319249e-01)
( 5.18651865e-01,  4.26319249e-01)
( 5.18751875e-01,  4.26319249e-01)
( 5.18851885e-01,  4.26319249e-01)
( 5.18951895e-01,  4.26319249e-01)
( 5.19051905e-01,  4.26319249e-01)
( 5.19151915e-01,  4.26319249e-01)
( 5.19251925e-01,  4.26319249e-01)
( 5.19351935e-01,  4.26319249e-01)
( 5.19451945e-01,  4.26319249e-01)
( 5.19551955e-01,  4.26319249e-01)
( 5.19651965e-01,  4.26319249e-01)
( 5.19751975e-01,  4.26319249e-01)
( 5.19851985e-01,  4.26319249e-01)
( 5.19951995e-01,  4.26319249e-01)
( 5.20052005e-01,  4.26319249e-01)
( 5.20152015e-01,  4.26319249e-01)
( 5.20252025e-01,  4.26319249e-01)
( 5.20352035e-01,  4.26319249e-01)
( 5.20452045e-01,  4.26319249e-01)
( 5.20552055e-01,  4.26319249e-01)
( 5.20652065e-01,  4.26319249e-01)
( 5.20752075e-01,  4.26319249e-01)
( 5.20852085e-01,  4.26319249e-01)
( 5.20952095e-01,  4.26319249e-01)
( 5.21052105e-01,  4.26319249e-01)
( 5.21152115e-01,  4.26319249e-01)
( 5.21252125e-01,  4.26319249e-01)
( 5.21352135e-01,  4.26319249e-01)
( 5.21452145e-01,  4.26319249e-01)
( 5.21552155e-01,  4.26319249e-01)
( 5.21652165e-01,  4.26319249e-01)
( 5.21752175e-01,  4.26319249e-01)
( 5.21852185e-01,  4.26319249e-01)
( 5.21952195e-01,  4.26319249e-01)
( 5.22052205e-01,  4.26319249e-01)
( 5.22152215e-01,  4.26319249e-01)
( 5.22252225e-01,  4.26319249e-01)
( 5.22352235e-01,  4.26319249e-01)
( 5.22452245e-01,  4.26319249e-01)
( 5.22552255e-01,  4.26319249e-01)
( 5.22652265e-01,  4.26319249e-01)
( 5.22752275e-01,  4.26319249e-01)
( 5.22852285e-01,  4.26319249e-01)
( 5.22952295e-01,  4.26319249e-01)
( 5.23052305e-01,  4.26319249e-01)
( 5.23152315e-01,  4.26319249e-01)
( 5.23252325e-01,  4.26319249e-01)
( 5.23352335e-01,  4.26319249e-01)
( 5.23452345e-01,  4.26319249e-01)
( 5.23552355e-01,  4.26319249e-01)
( 5.23652365e-01,  4.26319249e-01)
( 5.23752375e-01,  4.26319249e-01)
( 5.23852385e-01,  4.26319249e-01)
( 5.23952395e-01,  4.26319249e-01)
( 5.24052405e-01,  4.26319249e-01)
( 5.24152415e-01,  4.26319249e-01)
( 5.24252425e-01,  4.26319249e-01)
( 5.24352435e-01,  4.26319249e-01)
( 5.24452445e-01,  4.26319249e-01)
( 5.24552455e-01,  4.26319249e-01)
( 5.24652465e-01,  4.26319249e-01)
( 5.24752475e-01,  4.26319249e-01)
( 5.24852485e-01,  4.26319249e-01)
( 5.24952495e-01,  4.26319249e-01)
( 5.25052505e-01,  4.26319249e-01)
( 5.25152515e-01,  4.26319249e-01)
( 5.25252525e-01,  4.26319249e-01)
( 5.25352535e-01,  4.26319249e-01)
( 5.25452545e-01,  4.26319249e-01)
( 5.25552555e-01,  4.26319249e-01)
( 5.25652565e-01,  4.26319249e-01)
( 5.25752575e-01,  4.26319249e-01)
( 5.25852585e-01,  4.26319249e-01)
( 5.25952595e-01,  4.26319249e-01)
( 5.26052605e-01,  4.26319249e-01)
( 5.26152615e-01,  4.26319249e-01)
( 5.26252625e-01,  4.26319249e-01)
( 5.26352635e-01,  4.26319249e-01)
( 5.26452645e-01,  4.26319249e-01)
( 5.26552655e-01,  4.26319249e-01)
( 5.26652665e-01,  4.26319249e-01)
( 5.26752675e-01,  4.26319249e-01)
( 5.26852685e-01,  4.26319249e-01)
( 5.26952695e-01,  4.26319249e-01)
( 5.27052705e-01,  4.26319249e-01)
( 5.27152715e-01,  4.26319249e-01)
( 5.27252725e-01,  4.26319249e-01)
( 5.27352735e-01,  4.26319249e-01)
( 5.27452745e-01,  4.26319249e-01)
( 5.27552755e-01,  4.26319249e-01)
( 5.27652765e-01,  4.26319249e-01)
( 5.27752775e-01,  4.26319249e-01)
( 5.27852785e-01,  4.26319249e-01)
( 5.27952795e-01,  4.26319249e-01)
( 5.28052805e-01,  4.26319249e-01)
( 5.28152815e-01,  4.26319249e-01)
( 5.28252825e-01,  4.26319249e-01)
( 5.28352835e-01,  4.26319249e-01)
( 5.28452845e-01,  4.26319249e-01)
( 5.28552855e-01,  4.26319249e-01)
( 5.28652865e-01,  4.26319249e-01)
( 5.28752875e-01,  4.26319249e-01)
( 5.28852885e-01,  4.26319249e-01)
( 5.28952895e-01,  4.26319249e-01)
( 5.29052905e-01,  4.26319249e-01)
( 5.29152915e-01,  4.26319249e-01)
( 5.29252925e-01,  4.26319249e-01)
( 5.29352935e-01,  4.26319249e-01)
( 5.29452945e-01,  4.26319249e-01)
( 5.29552955e-01,  4.26319249e-01)
( 5.29652965e-01,  4.26319249e-01)
( 5.29752975e-01,  4.26319249e-01)
( 5.29852985e-01,  4.26319249e-01)
( 5.29952995e-01,  4.26319249e-01)
( 5.30053005e-01,  4.26319249e-01)
( 5.30153015e-01,  4.26319249e-01)
( 5.30253025e-01,  4.26319249e-01)
( 5.30353035e-01,  4.26319249e-01)
( 5.30453045e-01,  4.26319249e-01)
( 5.30553055e-01,  4.26319249e-01)
( 5.30653065e-01,  4.26319249e-01)
( 5.30753075e-01,  4.26319249e-01)
( 5.30853085e-01,  4.26319249e-01)
( 5.30953095e-01,  4.26319249e-01)
( 5.31053105e-01,  4.26319249e-01)
( 5.31153115e-01,  4.26319249e-01)
( 5.31253125e-01,  4.26319249e-01)
( 5.31353135e-01,  4.26319249e-01)
( 5.31453145e-01,  4.26319249e-01)
( 5.31553155e-01,  4.26319249e-01)
( 5.31653165e-01,  4.26319249e-01)
( 5.31753175e-01,  4.26319249e-01)
( 5.31853185e-01,  4.26319249e-01)
( 5.31953195e-01,  4.26319249e-01)
( 5.32053205e-01,  4.26319249e-01)
( 5.32153215e-01,  4.26319249e-01)
( 5.32253225e-01,  4.26319249e-01)
( 5.32353235e-01,  4.26319249e-01)
( 5.32453245e-01,  4.26319249e-01)
( 5.32553255e-01,  4.26319249e-01)
( 5.32653265e-01,  4.26319249e-01)
( 5.32753275e-01,  4.26319249e-01)
( 5.32853285e-01,  4.26319249e-01)
( 5.32953295e-01,  4.26319249e-01)
( 5.33053305e-01,  4.26319249e-01)
( 5.33153315e-01,  4.26319249e-01)
( 5.33253325e-01,  4.26319249e-01)
( 5.33353335e-01,  4.26319249e-01)
( 5.33453345e-01,  4.26319249e-01)
( 5.33553355e-01,  4.26319249e-01)
( 5.33653365e-01,  4.26319249e-01)
( 5.33753375e-01,  4.26319249e-01)
( 5.33853385e-01,  4.26319249e-01)
( 5.33953395e-01,  4.26319249e-01)
( 5.34053405e-01,  4.26319249e-01)
( 5.34153415e-01,  4.26319249e-01)
( 5.34253425e-01,  4.26319249e-01)
( 5.34353435e-01,  4.26319249e-01)
( 5.34453445e-01,  4.26319249e-01)
( 5.34553455e-01,  4.26319249e-01)
( 5.34653465e-01,  4.26319249e-01)
( 5.34753475e-01,  4.26319249e-01)
( 5.34853485e-01,  4.26319249e-01)
( 5.34953495e-01,  4.26319249e-01)
( 5.35053505e-01,  4.26319249e-01)
( 5.35153515e-01,  4.26319249e-01)
( 5.35253525e-01,  4.26319249e-01)
( 5.35353535e-01,  4.26319249e-01)
( 5.35453545e-01,  4.26319249e-01)
( 5.35553555e-01,  4.26319249e-01)
( 5.35653565e-01,  4.26319249e-01)
( 5.35753575e-01,  4.26319249e-01)
( 5.35853585e-01,  4.26319249e-01)
( 5.35953595e-01,  4.26319249e-01)
( 5.36053605e-01,  4.26319249e-01)
( 5.36153615e-01,  4.26319249e-01)
( 5.36253625e-01,  4.26319249e-01)
( 5.36353635e-01,  4.26319249e-01)
( 5.36453645e-01,  4.26319249e-01)
( 5.36553655e-01,  4.26319249e-01)
( 5.36653665e-01,  4.26319249e-01)
( 5.36753675e-01,  4.26319249e-01)
( 5.36853685e-01,  4.26319249e-01)
( 5.36953695e-01,  4.26319249e-01)
( 5.37053705e-01,  4.26319249e-01)
( 5.37153715e-01,  4.26319249e-01)
( 5.37253725e-01,  4.26319249e-01)
( 5.37353735e-01,  4.26319249e-01)
( 5.37453745e-01,  4.26319249e-01)
( 5.37553755e-01,  4.26319249e-01)
( 5.37653765e-01,  4.26319249e-01)
( 5.37753775e-01,  4.26319249e-01)
( 5.37853785e-01,  4.26319249e-01)
( 5.37953795e-01,  4.26319249e-01)
( 5.38053805e-01,  4.26319249e-01)
( 5.38153815e-01,  4.26319249e-01)
( 5.38253825e-01,  4.26319249e-01)
( 5.38353835e-01,  4.26319249e-01)
( 5.38453845e-01,  4.26319249e-01)
( 5.38553855e-01,  4.26319249e-01)
( 5.38653865e-01,  4.26319249e-01)
( 5.38753875e-01,  4.26319249e-01)
( 5.38853885e-01,  4.26319249e-01)
( 5.38953895e-01,  4.26319249e-01)
( 5.39053905e-01,  4.26319249e-01)
( 5.39153915e-01,  4.26319249e-01)
( 5.39253925e-01,  4.26319249e-01)
( 5.39353935e-01,  4.26319249e-01)
( 5.39453945e-01,  4.26319249e-01)
( 5.39553955e-01,  4.26319249e-01)
( 5.39653965e-01,  4.26319249e-01)
( 5.39753975e-01,  4.26319249e-01)
( 5.39853985e-01,  4.26319249e-01)
( 5.39953995e-01,  4.26319249e-01)
( 5.40054005e-01,  4.26319249e-01)
( 5.40154015e-01,  4.26319249e-01)
( 5.40254025e-01,  4.26319249e-01)
( 5.40354035e-01,  4.26319249e-01)
( 5.40454045e-01,  4.26319249e-01)
( 5.40554055e-01,  4.26319249e-01)
( 5.40654065e-01,  4.26319249e-01)
( 5.40754075e-01,  4.26319249e-01)
( 5.40854085e-01,  4.26319249e-01)
( 5.40954095e-01,  4.26319249e-01)
( 5.41054105e-01,  4.26319249e-01)
( 5.41154115e-01,  4.26319249e-01)
( 5.41254125e-01,  4.26319249e-01)
( 5.41354135e-01,  4.26319249e-01)
( 5.41454145e-01,  4.26319249e-01)
( 5.41554155e-01,  4.26319249e-01)
( 5.41654165e-01,  4.26319249e-01)
( 5.41754175e-01,  4.26319249e-01)
( 5.41854185e-01,  4.26319249e-01)
( 5.41954195e-01,  4.26319249e-01)
( 5.42054205e-01,  4.26319249e-01)
( 5.42154215e-01,  4.26319249e-01)
( 5.42254225e-01,  4.26319249e-01)
( 5.42354235e-01,  4.26319249e-01)
( 5.42454245e-01,  4.26319249e-01)
( 5.42554255e-01,  4.26319249e-01)
( 5.42654265e-01,  4.26319249e-01)
( 5.42754275e-01,  4.26319249e-01)
( 5.42854285e-01,  4.26319249e-01)
( 5.42954295e-01,  4.26319249e-01)
( 5.43054305e-01,  4.26319249e-01)
( 5.43154315e-01,  4.26319249e-01)
( 5.43254325e-01,  4.26319249e-01)
( 5.43354335e-01,  4.26319249e-01)
( 5.43454345e-01,  4.26319249e-01)
( 5.43554355e-01,  4.26319249e-01)
( 5.43654365e-01,  4.26319249e-01)
( 5.43754375e-01,  4.26319249e-01)
( 5.43854385e-01,  4.26319249e-01)
( 5.43954395e-01,  4.26319249e-01)
( 5.44054405e-01,  4.26319249e-01)
( 5.44154415e-01,  4.26319249e-01)
( 5.44254425e-01,  4.26319249e-01)
( 5.44354435e-01,  4.26319249e-01)
( 5.44454445e-01,  4.26319249e-01)
( 5.44554455e-01,  4.26319249e-01)
( 5.44654465e-01,  4.26319249e-01)
( 5.44754475e-01,  4.26319249e-01)
( 5.44854485e-01,  4.26319249e-01)
( 5.44954495e-01,  4.26319249e-01)
( 5.45054505e-01,  4.26319249e-01)
( 5.45154515e-01,  4.26319249e-01)
( 5.45254525e-01,  4.26319249e-01)
( 5.45354535e-01,  4.26319249e-01)
( 5.45454545e-01,  4.26319249e-01)
( 5.45554555e-01,  4.26319249e-01)
( 5.45654565e-01,  4.26319249e-01)
( 5.45754575e-01,  4.26319249e-01)
( 5.45854585e-01,  4.26319249e-01)
( 5.45954595e-01,  4.26319249e-01)
( 5.46054605e-01,  4.26319249e-01)
( 5.46154615e-01,  4.26319249e-01)
( 5.46254625e-01,  4.26319249e-01)
( 5.46354635e-01,  4.26319249e-01)
( 5.46454645e-01,  4.26319249e-01)
( 5.46554655e-01,  4.26319249e-01)
( 5.46654665e-01,  4.26319249e-01)
( 5.46754675e-01,  4.26319249e-01)
( 5.46854685e-01,  4.26319249e-01)
( 5.46954695e-01,  4.26319249e-01)
( 5.47054705e-01,  4.26319249e-01)
( 5.47154715e-01,  4.26319249e-01)
( 5.47254725e-01,  4.26319249e-01)
( 5.47354735e-01,  4.26319249e-01)
( 5.47454745e-01,  4.26319249e-01)
( 5.47554755e-01,  4.26319249e-01)
( 5.47654765e-01,  4.26319249e-01)
( 5.47754775e-01,  4.26319249e-01)
( 5.47854785e-01,  4.26319249e-01)
( 5.47954795e-01,  4.26319249e-01)
( 5.48054805e-01,  4.26319249e-01)
( 5.48154815e-01,  4.26319249e-01)
( 5.48254825e-01,  4.26319249e-01)
( 5.48354835e-01,  4.26319249e-01)
( 5.48454845e-01,  4.26319249e-01)
( 5.48554855e-01,  4.26319249e-01)
( 5.48654865e-01,  4.26319249e-01)
( 5.48754875e-01,  4.26319249e-01)
( 5.48854885e-01,  4.26319249e-01)
( 5.48954895e-01,  4.26319249e-01)
( 5.49054905e-01,  4.26319249e-01)
( 5.49154915e-01,  4.26319249e-01)
( 5.49254925e-01,  4.26319249e-01)
( 5.49354935e-01,  4.26319249e-01)
( 5.49454945e-01,  4.26319249e-01)
( 5.49554955e-01,  4.26319249e-01)
( 5.49654965e-01,  4.26319249e-01)
( 5.49754975e-01,  4.26319249e-01)
( 5.49854985e-01,  4.26319249e-01)
( 5.49954995e-01,  4.26319249e-01)
( 5.50055006e-01,  4.26319249e-01)
( 5.50155016e-01,  4.26319249e-01)
( 5.50255026e-01,  4.26319249e-01)
( 5.50355036e-01,  4.26319249e-01)
( 5.50455046e-01,  4.26319249e-01)
( 5.50555056e-01,  4.26319249e-01)
( 5.50655066e-01,  4.26319249e-01)
( 5.50755076e-01,  4.26319249e-01)
( 5.50855086e-01,  4.26319249e-01)
( 5.50955096e-01,  4.26319249e-01)
( 5.51055106e-01,  4.26319249e-01)
( 5.51155116e-01,  4.26319249e-01)
( 5.51255126e-01,  4.26319249e-01)
( 5.51355136e-01,  4.26319249e-01)
( 5.51455146e-01,  4.26319249e-01)
( 5.51555156e-01,  4.26319249e-01)
( 5.51655166e-01,  4.26319249e-01)
( 5.51755176e-01,  4.26319249e-01)
( 5.51855186e-01,  4.26319249e-01)
( 5.51955196e-01,  4.26319249e-01)
( 5.52055206e-01,  4.26319249e-01)
( 5.52155216e-01,  4.26319249e-01)
( 5.52255226e-01,  4.26319249e-01)
( 5.52355236e-01,  4.26319249e-01)
( 5.52455246e-01,  4.26319249e-01)
( 5.52555256e-01,  4.26319249e-01)
( 5.52655266e-01,  4.26319249e-01)
( 5.52755276e-01,  4.26319249e-01)
( 5.52855286e-01,  4.26319249e-01)
( 5.52955296e-01,  4.26319249e-01)
( 5.53055306e-01,  4.26319249e-01)
( 5.53155316e-01,  4.26319249e-01)
( 5.53255326e-01,  4.26319249e-01)
( 5.53355336e-01,  4.26319249e-01)
( 5.53455346e-01,  4.26319249e-01)
( 5.53555356e-01,  4.26319249e-01)
( 5.53655366e-01,  4.26319249e-01)
( 5.53755376e-01,  4.26319249e-01)
( 5.53855386e-01,  4.26319249e-01)
( 5.53955396e-01,  4.26319249e-01)
( 5.54055406e-01,  4.26319249e-01)
( 5.54155416e-01,  4.26319249e-01)
( 5.54255426e-01,  4.26319249e-01)
( 5.54355436e-01,  4.26319249e-01)
( 5.54455446e-01,  4.26319249e-01)
( 5.54555456e-01,  4.26319249e-01)
( 5.54655466e-01,  4.26319249e-01)
( 5.54755476e-01,  4.26319249e-01)
( 5.54855486e-01,  4.26319249e-01)
( 5.54955496e-01,  4.26319249e-01)
( 5.55055506e-01,  4.26319249e-01)
( 5.55155516e-01,  4.26319249e-01)
( 5.55255526e-01,  4.26319249e-01)
( 5.55355536e-01,  4.26319249e-01)
( 5.55455546e-01,  4.26319249e-01)
( 5.55555556e-01,  4.26319249e-01)
( 5.55655566e-01,  4.26319249e-01)
( 5.55755576e-01,  4.26319249e-01)
( 5.55855586e-01,  4.26319249e-01)
( 5.55955596e-01,  4.26319249e-01)
( 5.56055606e-01,  4.26319249e-01)
( 5.56155616e-01,  4.26319249e-01)
( 5.56255626e-01,  4.26319249e-01)
( 5.56355636e-01,  4.26319249e-01)
( 5.56455646e-01,  4.26319249e-01)
( 5.56555656e-01,  4.26319249e-01)
( 5.56655666e-01,  4.26319249e-01)
( 5.56755676e-01,  4.26319249e-01)
( 5.56855686e-01,  4.26319249e-01)
( 5.56955696e-01,  4.26319249e-01)
( 5.57055706e-01,  4.26319249e-01)
( 5.57155716e-01,  4.26319249e-01)
( 5.57255726e-01,  4.26319249e-01)
( 5.57355736e-01,  4.26319249e-01)
( 5.57455746e-01,  4.26319249e-01)
( 5.57555756e-01,  4.26319249e-01)
( 5.57655766e-01,  4.26319249e-01)
( 5.57755776e-01,  4.26319249e-01)
( 5.57855786e-01,  4.26319249e-01)
( 5.57955796e-01,  4.26319249e-01)
( 5.58055806e-01,  4.26319249e-01)
( 5.58155816e-01,  4.26319249e-01)
( 5.58255826e-01,  4.26319249e-01)
( 5.58355836e-01,  4.26319249e-01)
( 5.58455846e-01,  4.26319249e-01)
( 5.58555856e-01,  4.26319249e-01)
( 5.58655866e-01,  4.26319249e-01)
( 5.58755876e-01,  4.26319249e-01)
( 5.58855886e-01,  4.26319249e-01)
( 5.58955896e-01,  4.26319249e-01)
( 5.59055906e-01,  4.26319249e-01)
( 5.59155916e-01,  4.26319249e-01)
( 5.59255926e-01,  4.26319249e-01)
( 5.59355936e-01,  4.26319249e-01)
( 5.59455946e-01,  4.26319249e-01)
( 5.59555956e-01,  4.26319249e-01)
( 5.59655966e-01,  4.26319249e-01)
( 5.59755976e-01,  4.26319249e-01)
( 5.59855986e-01,  4.26319249e-01)
( 5.59955996e-01,  4.26319249e-01)
( 5.60056006e-01,  4.26319249e-01)
( 5.60156016e-01,  4.26319249e-01)
( 5.60256026e-01,  4.26319249e-01)
( 5.60356036e-01,  4.26319249e-01)
( 5.60456046e-01,  4.26319249e-01)
( 5.60556056e-01,  4.26319249e-01)
( 5.60656066e-01,  4.26319249e-01)
( 5.60756076e-01,  4.26319249e-01)
( 5.60856086e-01,  4.26319249e-01)
( 5.60956096e-01,  4.26319249e-01)
( 5.61056106e-01,  4.26319249e-01)
( 5.61156116e-01,  4.26319249e-01)
( 5.61256126e-01,  4.26319249e-01)
( 5.61356136e-01,  4.26319249e-01)
( 5.61456146e-01,  4.26319249e-01)
( 5.61556156e-01,  4.26319249e-01)
( 5.61656166e-01,  4.26319249e-01)
( 5.61756176e-01,  4.26319249e-01)
( 5.61856186e-01,  4.26319249e-01)
( 5.61956196e-01,  4.26319249e-01)
( 5.62056206e-01,  4.26319249e-01)
( 5.62156216e-01,  4.26319249e-01)
( 5.62256226e-01,  4.26319249e-01)
( 5.62356236e-01,  4.26319249e-01)
( 5.62456246e-01,  4.26319249e-01)
( 5.62556256e-01,  4.26319249e-01)
( 5.62656266e-01,  4.26319249e-01)
( 5.62756276e-01,  4.26319249e-01)
( 5.62856286e-01,  4.26319249e-01)
( 5.62956296e-01,  4.26319249e-01)
( 5.63056306e-01,  4.26319249e-01)
( 5.63156316e-01,  4.26319249e-01)
( 5.63256326e-01,  4.26319249e-01)
( 5.63356336e-01,  4.26319249e-01)
( 5.63456346e-01,  4.26319249e-01)
( 5.63556356e-01,  4.26319249e-01)
( 5.63656366e-01,  4.26319249e-01)
( 5.63756376e-01,  4.26319249e-01)
( 5.63856386e-01,  4.26319249e-01)
( 5.63956396e-01,  4.26319249e-01)
( 5.64056406e-01,  4.26319249e-01)
( 5.64156416e-01,  4.26319249e-01)
( 5.64256426e-01,  4.26319249e-01)
( 5.64356436e-01,  4.26319249e-01)
( 5.64456446e-01,  4.26319249e-01)
( 5.64556456e-01,  4.26319249e-01)
( 5.64656466e-01,  4.26319249e-01)
( 5.64756476e-01,  4.26319249e-01)
( 5.64856486e-01,  4.26319249e-01)
( 5.64956496e-01,  4.26319249e-01)
( 5.65056506e-01,  4.26319249e-01)
( 5.65156516e-01,  4.26319249e-01)
( 5.65256526e-01,  4.26319249e-01)
( 5.65356536e-01,  4.26319249e-01)
( 5.65456546e-01,  4.26319249e-01)
( 5.65556556e-01,  4.26319249e-01)
( 5.65656566e-01,  4.26319249e-01)
( 5.65756576e-01,  4.26319249e-01)
( 5.65856586e-01,  4.26319249e-01)
( 5.65956596e-01,  4.26319249e-01)
( 5.66056606e-01,  4.26319249e-01)
( 5.66156616e-01,  4.26319249e-01)
( 5.66256626e-01,  4.26319249e-01)
( 5.66356636e-01,  4.26319249e-01)
( 5.66456646e-01,  4.26319249e-01)
( 5.66556656e-01,  4.26319249e-01)
( 5.66656666e-01,  4.26319249e-01)
( 5.66756676e-01,  4.26319249e-01)
( 5.66856686e-01,  4.26319249e-01)
( 5.66956696e-01,  4.26319249e-01)
( 5.67056706e-01,  4.26319249e-01)
( 5.67156716e-01,  4.26319249e-01)
( 5.67256726e-01,  4.26319249e-01)
( 5.67356736e-01,  4.26319249e-01)
( 5.67456746e-01,  4.26319249e-01)
( 5.67556756e-01,  4.26319249e-01)
( 5.67656766e-01,  4.26319249e-01)
( 5.67756776e-01,  4.26319249e-01)
( 5.67856786e-01,  4.26319249e-01)
( 5.67956796e-01,  4.26319249e-01)
( 5.68056806e-01,  4.26319249e-01)
( 5.68156816e-01,  4.26319249e-01)
( 5.68256826e-01,  4.26319249e-01)
( 5.68356836e-01,  4.26319249e-01)
( 5.68456846e-01,  4.26319249e-01)
( 5.68556856e-01,  4.26319249e-01)
( 5.68656866e-01,  4.26319249e-01)
( 5.68756876e-01,  4.26319249e-01)
( 5.68856886e-01,  4.26319249e-01)
( 5.68956896e-01,  4.26319249e-01)
( 5.69056906e-01,  4.26319249e-01)
( 5.69156916e-01,  4.26319249e-01)
( 5.69256926e-01,  4.26319249e-01)
( 5.69356936e-01,  4.26319249e-01)
( 5.69456946e-01,  4.26319249e-01)
( 5.69556956e-01,  4.26319249e-01)
( 5.69656966e-01,  4.26319249e-01)
( 5.69756976e-01,  4.26319249e-01)
( 5.69856986e-01,  4.26319249e-01)
( 5.69956996e-01,  4.26319249e-01)
( 5.70057006e-01,  4.26319249e-01)
( 5.70157016e-01,  4.26319249e-01)
( 5.70257026e-01,  4.26319249e-01)
( 5.70357036e-01,  4.26319249e-01)
( 5.70457046e-01,  4.26319249e-01)
( 5.70557056e-01,  4.26319249e-01)
( 5.70657066e-01,  4.26319249e-01)
( 5.70757076e-01,  4.26319249e-01)
( 5.70857086e-01,  4.26319249e-01)
( 5.70957096e-01,  4.26319249e-01)
( 5.71057106e-01,  4.26319249e-01)
( 5.71157116e-01,  4.26319249e-01)
( 5.71257126e-01,  4.26319249e-01)
( 5.71357136e-01,  4.26319249e-01)
( 5.71457146e-01,  4.26319249e-01)
( 5.71557156e-01,  4.26319249e-01)
( 5.71657166e-01,  4.26319249e-01)
( 5.71757176e-01,  4.26319249e-01)
( 5.71857186e-01,  4.26319249e-01)
( 5.71957196e-01,  4.26319249e-01)
( 5.72057206e-01,  4.26319249e-01)
( 5.72157216e-01,  4.26319249e-01)
( 5.72257226e-01,  4.26319249e-01)
( 5.72357236e-01,  4.26319249e-01)
( 5.72457246e-01,  4.26319249e-01)
( 5.72557256e-01,  4.26319249e-01)
( 5.72657266e-01,  4.26319249e-01)
( 5.72757276e-01,  4.26319249e-01)
( 5.72857286e-01,  4.26319249e-01)
( 5.72957296e-01,  4.26319249e-01)
( 5.73057306e-01,  4.26319249e-01)
( 5.73157316e-01,  4.26319249e-01)
( 5.73257326e-01,  4.26319249e-01)
( 5.73357336e-01,  4.26319249e-01)
( 5.73457346e-01,  4.26319249e-01)
( 5.73557356e-01,  4.26319249e-01)
( 5.73657366e-01,  4.26319249e-01)
( 5.73757376e-01,  4.26319249e-01)
( 5.73857386e-01,  4.26319249e-01)
( 5.73957396e-01,  4.26319249e-01)
( 5.74057406e-01,  4.26319249e-01)
( 5.74157416e-01,  4.26319249e-01)
( 5.74257426e-01,  4.26319249e-01)
( 5.74357436e-01,  4.26319249e-01)
( 5.74457446e-01,  4.26319249e-01)
( 5.74557456e-01,  4.26319249e-01)
( 5.74657466e-01,  4.26319249e-01)
( 5.74757476e-01,  4.26319249e-01)
( 5.74857486e-01,  4.26319249e-01)
( 5.74957496e-01,  4.26319249e-01)
( 5.75057506e-01,  4.26319249e-01)
( 5.75157516e-01,  4.26319249e-01)
( 5.75257526e-01,  4.26319249e-01)
( 5.75357536e-01,  4.26319249e-01)
( 5.75457546e-01,  4.26319249e-01)
( 5.75557556e-01,  4.26319249e-01)
( 5.75657566e-01,  4.26319249e-01)
( 5.75757576e-01,  4.26319249e-01)
( 5.75857586e-01,  4.26319249e-01)
( 5.75957596e-01,  4.26319249e-01)
( 5.76057606e-01,  4.26319249e-01)
( 5.76157616e-01,  4.26319249e-01)
( 5.76257626e-01,  4.26319249e-01)
( 5.76357636e-01,  4.26319249e-01)
( 5.76457646e-01,  4.26319249e-01)
( 5.76557656e-01,  4.26319249e-01)
( 5.76657666e-01,  4.26319249e-01)
( 5.76757676e-01,  4.26319249e-01)
( 5.76857686e-01,  4.26319249e-01)
( 5.76957696e-01,  4.26319249e-01)
( 5.77057706e-01,  4.26319249e-01)
( 5.77157716e-01,  4.26319249e-01)
( 5.77257726e-01,  4.26319249e-01)
( 5.77357736e-01,  4.26319249e-01)
( 5.77457746e-01,  4.26319249e-01)
( 5.77557756e-01,  4.26319249e-01)
( 5.77657766e-01,  4.26319249e-01)
( 5.77757776e-01,  4.26319249e-01)
( 5.77857786e-01,  4.26319249e-01)
( 5.77957796e-01,  4.26319249e-01)
( 5.78057806e-01,  4.26319249e-01)
( 5.78157816e-01,  4.26319249e-01)
( 5.78257826e-01,  4.26319249e-01)
( 5.78357836e-01,  4.26319249e-01)
( 5.78457846e-01,  4.26319249e-01)
( 5.78557856e-01,  4.26319249e-01)
( 5.78657866e-01,  4.26319249e-01)
( 5.78757876e-01,  4.26319249e-01)
( 5.78857886e-01,  4.26319249e-01)
( 5.78957896e-01,  4.26319249e-01)
( 5.79057906e-01,  4.26319249e-01)
( 5.79157916e-01,  4.26319249e-01)
( 5.79257926e-01,  4.26319249e-01)
( 5.79357936e-01,  4.26319249e-01)
( 5.79457946e-01,  4.26319249e-01)
( 5.79557956e-01,  4.26319249e-01)
( 5.79657966e-01,  4.26319249e-01)
( 5.79757976e-01,  4.26319249e-01)
( 5.79857986e-01,  4.26319249e-01)
( 5.79957996e-01,  4.26319249e-01)
( 5.80058006e-01,  4.26319249e-01)
( 5.80158016e-01,  4.26319249e-01)
( 5.80258026e-01,  4.26319249e-01)
( 5.80358036e-01,  4.26319249e-01)
( 5.80458046e-01,  4.26319249e-01)
( 5.80558056e-01,  4.26319249e-01)
( 5.80658066e-01,  4.26319249e-01)
( 5.80758076e-01,  4.26319249e-01)
( 5.80858086e-01,  4.26319249e-01)
( 5.80958096e-01,  4.26319249e-01)
( 5.81058106e-01,  4.26319249e-01)
( 5.81158116e-01,  4.26319249e-01)
( 5.81258126e-01,  4.26319249e-01)
( 5.81358136e-01,  4.26319249e-01)
( 5.81458146e-01,  4.26319249e-01)
( 5.81558156e-01,  4.26319249e-01)
( 5.81658166e-01,  4.26319249e-01)
( 5.81758176e-01,  4.26319249e-01)
( 5.81858186e-01,  4.26319249e-01)
( 5.81958196e-01,  4.26319249e-01)
( 5.82058206e-01,  4.26319249e-01)
( 5.82158216e-01,  4.26319249e-01)
( 5.82258226e-01,  4.26319249e-01)
( 5.82358236e-01,  4.26319249e-01)
( 5.82458246e-01,  4.26319249e-01)
( 5.82558256e-01,  4.26319249e-01)
( 5.82658266e-01,  4.26319249e-01)
( 5.82758276e-01,  4.26319249e-01)
( 5.82858286e-01,  4.26319249e-01)
( 5.82958296e-01,  4.26319249e-01)
( 5.83058306e-01,  4.26319249e-01)
( 5.83158316e-01,  4.26319249e-01)
( 5.83258326e-01,  4.26319249e-01)
( 5.83358336e-01,  4.26319249e-01)
( 5.83458346e-01,  4.26319249e-01)
( 5.83558356e-01,  4.26319249e-01)
( 5.83658366e-01,  4.26319249e-01)
( 5.83758376e-01,  4.26319249e-01)
( 5.83858386e-01,  4.26319249e-01)
( 5.83958396e-01,  4.26319249e-01)
( 5.84058406e-01,  4.26319249e-01)
( 5.84158416e-01,  4.26319249e-01)
( 5.84258426e-01,  4.26319249e-01)
( 5.84358436e-01,  4.26319249e-01)
( 5.84458446e-01,  4.26319249e-01)
( 5.84558456e-01,  4.26319249e-01)
( 5.84658466e-01,  4.26319249e-01)
( 5.84758476e-01,  4.26319249e-01)
( 5.84858486e-01,  4.26319249e-01)
( 5.84958496e-01,  4.26319249e-01)
( 5.85058506e-01,  4.26319249e-01)
( 5.85158516e-01,  4.26319249e-01)
( 5.85258526e-01,  4.26319249e-01)
( 5.85358536e-01,  4.26319249e-01)
( 5.85458546e-01,  4.26319249e-01)
( 5.85558556e-01,  4.26319249e-01)
( 5.85658566e-01,  4.26319249e-01)
( 5.85758576e-01,  4.26319249e-01)
( 5.85858586e-01,  4.26319249e-01)
( 5.85958596e-01,  4.26319249e-01)
( 5.86058606e-01,  4.26319249e-01)
( 5.86158616e-01,  4.26319249e-01)
( 5.86258626e-01,  4.26319249e-01)
( 5.86358636e-01,  4.26319249e-01)
( 5.86458646e-01,  4.26319249e-01)
( 5.86558656e-01,  4.26319249e-01)
( 5.86658666e-01,  4.26319249e-01)
( 5.86758676e-01,  4.26319249e-01)
( 5.86858686e-01,  4.26319249e-01)
( 5.86958696e-01,  4.26319249e-01)
( 5.87058706e-01,  4.26319249e-01)
( 5.87158716e-01,  4.26319249e-01)
( 5.87258726e-01,  4.26319249e-01)
( 5.87358736e-01,  4.26319249e-01)
( 5.87458746e-01,  4.26319249e-01)
( 5.87558756e-01,  4.26319249e-01)
( 5.87658766e-01,  4.26319249e-01)
( 5.87758776e-01,  4.26319249e-01)
( 5.87858786e-01,  4.26319249e-01)
( 5.87958796e-01,  4.26319249e-01)
( 5.88058806e-01,  4.26319249e-01)
( 5.88158816e-01,  4.26319249e-01)
( 5.88258826e-01,  4.26319249e-01)
( 5.88358836e-01,  4.26319249e-01)
( 5.88458846e-01,  4.26319249e-01)
( 5.88558856e-01,  4.26319249e-01)
( 5.88658866e-01,  4.26319249e-01)
( 5.88758876e-01,  4.26319249e-01)
( 5.88858886e-01,  4.26319249e-01)
( 5.88958896e-01,  4.26319249e-01)
( 5.89058906e-01,  4.26319249e-01)
( 5.89158916e-01,  4.26319249e-01)
( 5.89258926e-01,  4.26319249e-01)
( 5.89358936e-01,  4.26319249e-01)
( 5.89458946e-01,  4.26319249e-01)
( 5.89558956e-01,  4.26319249e-01)
( 5.89658966e-01,  4.26319249e-01)
( 5.89758976e-01,  4.26319249e-01)
( 5.89858986e-01,  4.26319249e-01)
( 5.89958996e-01,  4.26319249e-01)
( 5.90059006e-01,  4.26319249e-01)
( 5.90159016e-01,  4.26319249e-01)
( 5.90259026e-01,  4.26319249e-01)
( 5.90359036e-01,  4.26319249e-01)
( 5.90459046e-01,  4.26319249e-01)
( 5.90559056e-01,  4.26319249e-01)
( 5.90659066e-01,  4.26319249e-01)
( 5.90759076e-01,  4.26319249e-01)
( 5.90859086e-01,  4.26319249e-01)
( 5.90959096e-01,  4.26319249e-01)
( 5.91059106e-01,  4.26319249e-01)
( 5.91159116e-01,  4.26319249e-01)
( 5.91259126e-01,  4.26319249e-01)
( 5.91359136e-01,  4.26319249e-01)
( 5.91459146e-01,  4.26319249e-01)
( 5.91559156e-01,  4.26319249e-01)
( 5.91659166e-01,  4.26319249e-01)
( 5.91759176e-01,  4.26319249e-01)
( 5.91859186e-01,  4.26319249e-01)
( 5.91959196e-01,  4.26319249e-01)
( 5.92059206e-01,  4.26319249e-01)
( 5.92159216e-01,  4.26319249e-01)
( 5.92259226e-01,  4.26319249e-01)
( 5.92359236e-01,  4.26319249e-01)
( 5.92459246e-01,  4.26319249e-01)
( 5.92559256e-01,  4.26319249e-01)
( 5.92659266e-01,  4.26319249e-01)
( 5.92759276e-01,  4.26319249e-01)
( 5.92859286e-01,  4.26319249e-01)
( 5.92959296e-01,  4.26319249e-01)
( 5.93059306e-01,  4.26319249e-01)
( 5.93159316e-01,  4.26319249e-01)
( 5.93259326e-01,  4.26319249e-01)
( 5.93359336e-01,  4.26319249e-01)
( 5.93459346e-01,  4.26319249e-01)
( 5.93559356e-01,  4.26319249e-01)
( 5.93659366e-01,  4.26319249e-01)
( 5.93759376e-01,  4.26319249e-01)
( 5.93859386e-01,  4.26319249e-01)
( 5.93959396e-01,  4.26319249e-01)
( 5.94059406e-01,  4.26319249e-01)
( 5.94159416e-01,  4.26319249e-01)
( 5.94259426e-01,  4.26319249e-01)
( 5.94359436e-01,  4.26319249e-01)
( 5.94459446e-01,  4.26319249e-01)
( 5.94559456e-01,  4.26319249e-01)
( 5.94659466e-01,  4.26319249e-01)
( 5.94759476e-01,  4.26319249e-01)
( 5.94859486e-01,  4.26319249e-01)
( 5.94959496e-01,  4.26319249e-01)
( 5.95059506e-01,  4.26319249e-01)
( 5.95159516e-01,  4.26319249e-01)
( 5.95259526e-01,  4.26319249e-01)
( 5.95359536e-01,  4.26319249e-01)
( 5.95459546e-01,  4.26319249e-01)
( 5.95559556e-01,  4.26319249e-01)
( 5.95659566e-01,  4.26319249e-01)
( 5.95759576e-01,  4.26319249e-01)
( 5.95859586e-01,  4.26319249e-01)
( 5.95959596e-01,  4.26319249e-01)
( 5.96059606e-01,  4.26319249e-01)
( 5.96159616e-01,  4.26319249e-01)
( 5.96259626e-01,  4.26319249e-01)
( 5.96359636e-01,  4.26319249e-01)
( 5.96459646e-01,  4.26319249e-01)
( 5.96559656e-01,  4.26319249e-01)
( 5.96659666e-01,  4.26319249e-01)
( 5.96759676e-01,  4.26319249e-01)
( 5.96859686e-01,  4.26319249e-01)
( 5.96959696e-01,  4.26319249e-01)
( 5.97059706e-01,  4.26319249e-01)
( 5.97159716e-01,  4.26319249e-01)
( 5.97259726e-01,  4.26319249e-01)
( 5.97359736e-01,  4.26319249e-01)
( 5.97459746e-01,  4.26319249e-01)
( 5.97559756e-01,  4.26319249e-01)
( 5.97659766e-01,  4.26319249e-01)
( 5.97759776e-01,  4.26319249e-01)
( 5.97859786e-01,  4.26319249e-01)
( 5.97959796e-01,  4.26319249e-01)
( 5.98059806e-01,  4.26319249e-01)
( 5.98159816e-01,  4.26319249e-01)
( 5.98259826e-01,  4.26319249e-01)
( 5.98359836e-01,  4.26319249e-01)
( 5.98459846e-01,  4.26319249e-01)
( 5.98559856e-01,  4.26319249e-01)
( 5.98659866e-01,  4.26319249e-01)
( 5.98759876e-01,  4.26319249e-01)
( 5.98859886e-01,  4.26319249e-01)
( 5.98959896e-01,  4.26319249e-01)
( 5.99059906e-01,  4.26319249e-01)
( 5.99159916e-01,  4.26319249e-01)
( 5.99259926e-01,  4.26319249e-01)
( 5.99359936e-01,  4.26319249e-01)
( 5.99459946e-01,  4.26319249e-01)
( 5.99559956e-01,  4.26319249e-01)
( 5.99659966e-01,  4.26319249e-01)
( 5.99759976e-01,  4.26319249e-01)
( 5.99859986e-01,  4.26319249e-01)
( 5.99959996e-01,  4.26319249e-01)
( 6.00060006e-01,  4.26319249e-01)
( 6.00160016e-01,  4.26319249e-01)
( 6.00260026e-01,  4.26319249e-01)
( 6.00360036e-01,  4.26319249e-01)
( 6.00460046e-01,  4.26319249e-01)
( 6.00560056e-01,  4.26319249e-01)
( 6.00660066e-01,  4.26319249e-01)
( 6.00760076e-01,  4.26319249e-01)
( 6.00860086e-01,  4.26319249e-01)
( 6.00960096e-01,  4.26319249e-01)
( 6.01060106e-01,  4.26319249e-01)
( 6.01160116e-01,  4.26319249e-01)
( 6.01260126e-01,  4.26319249e-01)
( 6.01360136e-01,  4.26319249e-01)
( 6.01460146e-01,  4.26319249e-01)
( 6.01560156e-01,  4.26319249e-01)
( 6.01660166e-01,  4.26319249e-01)
( 6.01760176e-01,  4.26319249e-01)
( 6.01860186e-01,  4.26319249e-01)
( 6.01960196e-01,  4.26319249e-01)
( 6.02060206e-01,  4.26319249e-01)
( 6.02160216e-01,  4.26319249e-01)
( 6.02260226e-01,  4.26319249e-01)
( 6.02360236e-01,  4.26319249e-01)
( 6.02460246e-01,  4.26319249e-01)
( 6.02560256e-01,  4.26319249e-01)
( 6.02660266e-01,  4.26319249e-01)
( 6.02760276e-01,  4.26319249e-01)
( 6.02860286e-01,  4.26319249e-01)
( 6.02960296e-01,  4.26319249e-01)
( 6.03060306e-01,  4.26319249e-01)
( 6.03160316e-01,  4.26319249e-01)
( 6.03260326e-01,  4.26319249e-01)
( 6.03360336e-01,  4.26319249e-01)
( 6.03460346e-01,  4.26319249e-01)
( 6.03560356e-01,  4.26319249e-01)
( 6.03660366e-01,  4.26319249e-01)
( 6.03760376e-01,  4.26319249e-01)
( 6.03860386e-01,  4.26319249e-01)
( 6.03960396e-01,  4.26319249e-01)
( 6.04060406e-01,  4.26319249e-01)
( 6.04160416e-01,  4.26319249e-01)
( 6.04260426e-01,  4.26319249e-01)
( 6.04360436e-01,  4.26319249e-01)
( 6.04460446e-01,  4.26319249e-01)
( 6.04560456e-01,  4.26319249e-01)
( 6.04660466e-01,  4.26319249e-01)
( 6.04760476e-01,  4.26319249e-01)
( 6.04860486e-01,  4.26319249e-01)
( 6.04960496e-01,  4.26319249e-01)
( 6.05060506e-01,  4.26319249e-01)
( 6.05160516e-01,  4.26319249e-01)
( 6.05260526e-01,  4.26319249e-01)
( 6.05360536e-01,  4.26319249e-01)
( 6.05460546e-01,  4.26319249e-01)
( 6.05560556e-01,  4.26319249e-01)
( 6.05660566e-01,  4.26319249e-01)
( 6.05760576e-01,  4.26319249e-01)
( 6.05860586e-01,  4.26319249e-01)
( 6.05960596e-01,  4.26319249e-01)
( 6.06060606e-01,  4.26319249e-01)
( 6.06160616e-01,  4.26319249e-01)
( 6.06260626e-01,  4.26319249e-01)
( 6.06360636e-01,  4.26319249e-01)
( 6.06460646e-01,  4.26319249e-01)
( 6.06560656e-01,  4.26319249e-01)
( 6.06660666e-01,  4.26319249e-01)
( 6.06760676e-01,  4.26319249e-01)
( 6.06860686e-01,  4.26319249e-01)
( 6.06960696e-01,  4.26319249e-01)
( 6.07060706e-01,  4.26319249e-01)
( 6.07160716e-01,  4.26319249e-01)
( 6.07260726e-01,  4.26319249e-01)
( 6.07360736e-01,  4.26319249e-01)
( 6.07460746e-01,  4.26319249e-01)
( 6.07560756e-01,  4.26319249e-01)
( 6.07660766e-01,  4.26319249e-01)
( 6.07760776e-01,  4.26319249e-01)
( 6.07860786e-01,  4.26319249e-01)
( 6.07960796e-01,  4.26319249e-01)
( 6.08060806e-01,  4.26319249e-01)
( 6.08160816e-01,  4.26319249e-01)
( 6.08260826e-01,  4.26319249e-01)
( 6.08360836e-01,  4.26319249e-01)
( 6.08460846e-01,  4.26319249e-01)
( 6.08560856e-01,  4.26319249e-01)
( 6.08660866e-01,  4.26319249e-01)
( 6.08760876e-01,  4.26319249e-01)
( 6.08860886e-01,  4.26319249e-01)
( 6.08960896e-01,  4.26319249e-01)
( 6.09060906e-01,  4.26319249e-01)
( 6.09160916e-01,  4.26319249e-01)
( 6.09260926e-01,  4.26319249e-01)
( 6.09360936e-01,  4.26319249e-01)
( 6.09460946e-01,  4.26319249e-01)
( 6.09560956e-01,  4.26319249e-01)
( 6.09660966e-01,  4.26319249e-01)
( 6.09760976e-01,  4.26319249e-01)
( 6.09860986e-01,  4.26319249e-01)
( 6.09960996e-01,  4.26319249e-01)
( 6.10061006e-01,  4.26319249e-01)
( 6.10161016e-01,  4.26319249e-01)
( 6.10261026e-01,  4.26319249e-01)
( 6.10361036e-01,  4.26319249e-01)
( 6.10461046e-01,  4.26319249e-01)
( 6.10561056e-01,  4.26319249e-01)
( 6.10661066e-01,  4.26319249e-01)
( 6.10761076e-01,  4.26319249e-01)
( 6.10861086e-01,  4.26319249e-01)
( 6.10961096e-01,  4.26319249e-01)
( 6.11061106e-01,  4.26319249e-01)
( 6.11161116e-01,  4.26319249e-01)
( 6.11261126e-01,  4.26319249e-01)
( 6.11361136e-01,  4.26319249e-01)
( 6.11461146e-01,  4.26319249e-01)
( 6.11561156e-01,  4.26319249e-01)
( 6.11661166e-01,  4.26319249e-01)
( 6.11761176e-01,  4.26319249e-01)
( 6.11861186e-01,  4.26319249e-01)
( 6.11961196e-01,  4.26319249e-01)
( 6.12061206e-01,  4.26319249e-01)
( 6.12161216e-01,  4.26319249e-01)
( 6.12261226e-01,  4.26319249e-01)
( 6.12361236e-01,  4.26319249e-01)
( 6.12461246e-01,  4.26319249e-01)
( 6.12561256e-01,  4.26319249e-01)
( 6.12661266e-01,  4.26319249e-01)
( 6.12761276e-01,  4.26319249e-01)
( 6.12861286e-01,  4.26319249e-01)
( 6.12961296e-01,  4.26319249e-01)
( 6.13061306e-01,  4.26319249e-01)
( 6.13161316e-01,  4.26319249e-01)
( 6.13261326e-01,  4.26319249e-01)
( 6.13361336e-01,  4.26319249e-01)
( 6.13461346e-01,  4.26319249e-01)
( 6.13561356e-01,  4.26319249e-01)
( 6.13661366e-01,  4.26319249e-01)
( 6.13761376e-01,  4.26319249e-01)
( 6.13861386e-01,  4.26319249e-01)
( 6.13961396e-01,  4.26319249e-01)
( 6.14061406e-01,  4.26319249e-01)
( 6.14161416e-01,  4.26319249e-01)
( 6.14261426e-01,  4.26319249e-01)
( 6.14361436e-01,  4.26319249e-01)
( 6.14461446e-01,  4.26319249e-01)
( 6.14561456e-01,  4.26319249e-01)
( 6.14661466e-01,  4.26319249e-01)
( 6.14761476e-01,  4.26319249e-01)
( 6.14861486e-01,  4.26319249e-01)
( 6.14961496e-01,  4.26319249e-01)
( 6.15061506e-01,  4.26319249e-01)
( 6.15161516e-01,  4.26319249e-01)
( 6.15261526e-01,  4.26319249e-01)
( 6.15361536e-01,  4.26319249e-01)
( 6.15461546e-01,  4.26319249e-01)
( 6.15561556e-01,  4.26319249e-01)
( 6.15661566e-01,  4.26319249e-01)
( 6.15761576e-01,  4.26319249e-01)
( 6.15861586e-01,  4.26319249e-01)
( 6.15961596e-01,  4.26319249e-01)
( 6.16061606e-01,  4.26319249e-01)
( 6.16161616e-01,  4.26319249e-01)
( 6.16261626e-01,  4.26319249e-01)
( 6.16361636e-01,  4.26319249e-01)
( 6.16461646e-01,  4.26319249e-01)
( 6.16561656e-01,  4.26319249e-01)
( 6.16661666e-01,  4.26319249e-01)
( 6.16761676e-01,  4.26319249e-01)
( 6.16861686e-01,  4.26319249e-01)
( 6.16961696e-01,  4.26319249e-01)
( 6.17061706e-01,  4.26319249e-01)
( 6.17161716e-01,  4.26319249e-01)
( 6.17261726e-01,  4.26319249e-01)
( 6.17361736e-01,  4.26319249e-01)
( 6.17461746e-01,  4.26319249e-01)
( 6.17561756e-01,  4.26319249e-01)
( 6.17661766e-01,  4.26319249e-01)
( 6.17761776e-01,  4.26319249e-01)
( 6.17861786e-01,  4.26319249e-01)
( 6.17961796e-01,  4.26319249e-01)
( 6.18061806e-01,  4.26319249e-01)
( 6.18161816e-01,  4.26319249e-01)
( 6.18261826e-01,  4.26319249e-01)
( 6.18361836e-01,  4.26319249e-01)
( 6.18461846e-01,  4.26319249e-01)
( 6.18561856e-01,  4.26319249e-01)
( 6.18661866e-01,  4.26319249e-01)
( 6.18761876e-01,  4.26319249e-01)
( 6.18861886e-01,  4.26319249e-01)
( 6.18961896e-01,  4.26319249e-01)
( 6.19061906e-01,  4.26319249e-01)
( 6.19161916e-01,  4.26319249e-01)
( 6.19261926e-01,  4.26319249e-01)
( 6.19361936e-01,  4.26319249e-01)
( 6.19461946e-01,  4.26319249e-01)
( 6.19561956e-01,  4.26319249e-01)
( 6.19661966e-01,  4.26319249e-01)
( 6.19761976e-01,  4.26319249e-01)
( 6.19861986e-01,  4.26319249e-01)
( 6.19961996e-01,  4.26319249e-01)
( 6.20062006e-01,  4.26319249e-01)
( 6.20162016e-01,  4.26319249e-01)
( 6.20262026e-01,  4.26319249e-01)
( 6.20362036e-01,  4.26319249e-01)
( 6.20462046e-01,  4.26319249e-01)
( 6.20562056e-01,  4.26319249e-01)
( 6.20662066e-01,  4.26319249e-01)
( 6.20762076e-01,  4.26319249e-01)
( 6.20862086e-01,  4.26319249e-01)
( 6.20962096e-01,  4.26319249e-01)
( 6.21062106e-01,  4.26319249e-01)
( 6.21162116e-01,  4.26319249e-01)
( 6.21262126e-01,  4.26319249e-01)
( 6.21362136e-01,  4.26319249e-01)
( 6.21462146e-01,  4.26319249e-01)
( 6.21562156e-01,  4.26319249e-01)
( 6.21662166e-01,  4.26319249e-01)
( 6.21762176e-01,  4.26319249e-01)
( 6.21862186e-01,  4.26319249e-01)
( 6.21962196e-01,  4.26319249e-01)
( 6.22062206e-01,  4.26319249e-01)
( 6.22162216e-01,  4.26319249e-01)
( 6.22262226e-01,  4.26319249e-01)
( 6.22362236e-01,  4.26319249e-01)
( 6.22462246e-01,  4.26319249e-01)
( 6.22562256e-01,  4.26319249e-01)
( 6.22662266e-01,  4.26319249e-01)
( 6.22762276e-01,  4.26319249e-01)
( 6.22862286e-01,  4.26319249e-01)
( 6.22962296e-01,  4.26319249e-01)
( 6.23062306e-01,  4.26319249e-01)
( 6.23162316e-01,  4.26319249e-01)
( 6.23262326e-01,  4.26319249e-01)
( 6.23362336e-01,  4.26319249e-01)
( 6.23462346e-01,  4.26319249e-01)
( 6.23562356e-01,  4.26319249e-01)
( 6.23662366e-01,  4.26319249e-01)
( 6.23762376e-01,  4.26319249e-01)
( 6.23862386e-01,  4.26319249e-01)
( 6.23962396e-01,  4.26319249e-01)
( 6.24062406e-01,  4.26319249e-01)
( 6.24162416e-01,  4.26319249e-01)
( 6.24262426e-01,  4.26319249e-01)
( 6.24362436e-01,  4.26319249e-01)
( 6.24462446e-01,  4.26319249e-01)
( 6.24562456e-01,  4.26319249e-01)
( 6.24662466e-01,  4.26319249e-01)
( 6.24762476e-01,  4.26319249e-01)
( 6.24862486e-01,  4.26319249e-01)
( 6.24962496e-01,  4.26319249e-01)
( 6.25062506e-01,  4.26319249e-01)
( 6.25162516e-01,  4.26319249e-01)
( 6.25262526e-01,  4.26319249e-01)
( 6.25362536e-01,  4.26319249e-01)
( 6.25462546e-01,  4.26319249e-01)
( 6.25562556e-01,  4.26319249e-01)
( 6.25662566e-01,  4.26319249e-01)
( 6.25762576e-01,  4.26319249e-01)
( 6.25862586e-01,  4.26319249e-01)
( 6.25962596e-01,  4.26319249e-01)
( 6.26062606e-01,  4.26319249e-01)
( 6.26162616e-01,  4.26319249e-01)
( 6.26262626e-01,  4.26319249e-01)
( 6.26362636e-01,  4.26319249e-01)
( 6.26462646e-01,  4.26319249e-01)
( 6.26562656e-01,  4.26319249e-01)
( 6.26662666e-01,  4.26319249e-01)
( 6.26762676e-01,  4.26319249e-01)
( 6.26862686e-01,  4.26319249e-01)
( 6.26962696e-01,  4.26319249e-01)
( 6.27062706e-01,  4.26319249e-01)
( 6.27162716e-01,  4.26319249e-01)
( 6.27262726e-01,  4.26319249e-01)
( 6.27362736e-01,  4.26319249e-01)
( 6.27462746e-01,  4.26319249e-01)
( 6.27562756e-01,  4.26319249e-01)
( 6.27662766e-01,  4.26319249e-01)
( 6.27762776e-01,  4.26319249e-01)
( 6.27862786e-01,  4.26319249e-01)
( 6.27962796e-01,  4.26319249e-01)
( 6.28062806e-01,  4.26319249e-01)
( 6.28162816e-01,  4.26319249e-01)
( 6.28262826e-01,  4.26319249e-01)
( 6.28362836e-01,  4.26319249e-01)
( 6.28462846e-01,  4.26319249e-01)
( 6.28562856e-01,  4.26319249e-01)
( 6.28662866e-01,  4.26319249e-01)
( 6.28762876e-01,  4.26319249e-01)
( 6.28862886e-01,  4.26319249e-01)
( 6.28962896e-01,  4.26319249e-01)
( 6.29062906e-01,  4.26319249e-01)
( 6.29162916e-01,  4.26319249e-01)
( 6.29262926e-01,  4.26319249e-01)
( 6.29362936e-01,  4.26319249e-01)
( 6.29462946e-01,  4.26319249e-01)
( 6.29562956e-01,  4.26319249e-01)
( 6.29662966e-01,  4.26319249e-01)
( 6.29762976e-01,  4.26319249e-01)
( 6.29862986e-01,  4.26319249e-01)
( 6.29962996e-01,  4.26319249e-01)
( 6.30063006e-01,  4.26319249e-01)
( 6.30163016e-01,  4.26319249e-01)
( 6.30263026e-01,  4.26319249e-01)
( 6.30363036e-01,  4.26319249e-01)
( 6.30463046e-01,  4.26319249e-01)
( 6.30563056e-01,  4.26319249e-01)
( 6.30663066e-01,  4.26319249e-01)
( 6.30763076e-01,  4.26319249e-01)
( 6.30863086e-01,  4.26319249e-01)
( 6.30963096e-01,  4.26319249e-01)
( 6.31063106e-01,  4.26319249e-01)
( 6.31163116e-01,  4.26319249e-01)
( 6.31263126e-01,  4.26319249e-01)
( 6.31363136e-01,  4.26319249e-01)
( 6.31463146e-01,  4.26319249e-01)
( 6.31563156e-01,  4.26319249e-01)
( 6.31663166e-01,  4.26319249e-01)
( 6.31763176e-01,  4.26319249e-01)
( 6.31863186e-01,  4.26319249e-01)
( 6.31963196e-01,  4.26319249e-01)
( 6.32063206e-01,  4.26319249e-01)
( 6.32163216e-01,  4.26319249e-01)
( 6.32263226e-01,  4.26319249e-01)
( 6.32363236e-01,  4.26319249e-01)
( 6.32463246e-01,  4.26319249e-01)
( 6.32563256e-01,  4.26319249e-01)
( 6.32663266e-01,  4.26319249e-01)
( 6.32763276e-01,  4.26319249e-01)
( 6.32863286e-01,  4.26319249e-01)
( 6.32963296e-01,  4.26319249e-01)
( 6.33063306e-01,  4.26319249e-01)
( 6.33163316e-01,  4.26319249e-01)
( 6.33263326e-01,  4.26319249e-01)
( 6.33363336e-01,  4.26319249e-01)
( 6.33463346e-01,  4.26319249e-01)
( 6.33563356e-01,  4.26319249e-01)
( 6.33663366e-01,  4.26319249e-01)
( 6.33763376e-01,  4.26319249e-01)
( 6.33863386e-01,  4.26319249e-01)
( 6.33963396e-01,  4.26319249e-01)
( 6.34063406e-01,  4.26319249e-01)
( 6.34163416e-01,  4.26319249e-01)
( 6.34263426e-01,  4.26319249e-01)
( 6.34363436e-01,  4.26319249e-01)
( 6.34463446e-01,  4.26319249e-01)
( 6.34563456e-01,  4.26319249e-01)
( 6.34663466e-01,  4.26319249e-01)
( 6.34763476e-01,  4.26319249e-01)
( 6.34863486e-01,  4.26319249e-01)
( 6.34963496e-01,  4.26319249e-01)
( 6.35063506e-01,  4.26319249e-01)
( 6.35163516e-01,  4.26319249e-01)
( 6.35263526e-01,  4.26319249e-01)
( 6.35363536e-01,  4.26319249e-01)
( 6.35463546e-01,  4.26319249e-01)
( 6.35563556e-01,  4.26319249e-01)
( 6.35663566e-01,  4.26319249e-01)
( 6.35763576e-01,  4.26319249e-01)
( 6.35863586e-01,  4.26319249e-01)
( 6.35963596e-01,  4.26319249e-01)
( 6.36063606e-01,  4.26319249e-01)
( 6.36163616e-01,  4.26319249e-01)
( 6.36263626e-01,  4.26319249e-01)
( 6.36363636e-01,  4.26319249e-01)
( 6.36463646e-01,  4.26319249e-01)
( 6.36563656e-01,  4.26319249e-01)
( 6.36663666e-01,  4.26319249e-01)
( 6.36763676e-01,  4.26319249e-01)
( 6.36863686e-01,  4.26319249e-01)
( 6.36963696e-01,  4.26319249e-01)
( 6.37063706e-01,  4.26319249e-01)
( 6.37163716e-01,  4.26319249e-01)
( 6.37263726e-01,  4.26319249e-01)
( 6.37363736e-01,  4.26319249e-01)
( 6.37463746e-01,  4.26319249e-01)
( 6.37563756e-01,  4.26319249e-01)
( 6.37663766e-01,  4.26319249e-01)
( 6.37763776e-01,  4.26319249e-01)
( 6.37863786e-01,  4.26319249e-01)
( 6.37963796e-01,  4.26319249e-01)
( 6.38063806e-01,  4.26319249e-01)
( 6.38163816e-01,  4.26319249e-01)
( 6.38263826e-01,  4.26319249e-01)
( 6.38363836e-01,  4.26319249e-01)
( 6.38463846e-01,  4.26319249e-01)
( 6.38563856e-01,  4.26319249e-01)
( 6.38663866e-01,  4.26319249e-01)
( 6.38763876e-01,  4.26319249e-01)
( 6.38863886e-01,  4.26319249e-01)
( 6.38963896e-01,  4.26319249e-01)
( 6.39063906e-01,  4.26319249e-01)
( 6.39163916e-01,  4.26319249e-01)
( 6.39263926e-01,  4.26319249e-01)
( 6.39363936e-01,  4.26319249e-01)
( 6.39463946e-01,  4.26319249e-01)
( 6.39563956e-01,  4.26319249e-01)
( 6.39663966e-01,  4.26319249e-01)
( 6.39763976e-01,  4.26319249e-01)
( 6.39863986e-01,  4.26319249e-01)
( 6.39963996e-01,  4.26319249e-01)
( 6.40064006e-01,  4.26319249e-01)
( 6.40164016e-01,  4.26319249e-01)
( 6.40264026e-01,  4.26319249e-01)
( 6.40364036e-01,  4.26319249e-01)
( 6.40464046e-01,  4.26319249e-01)
( 6.40564056e-01,  4.26319249e-01)
( 6.40664066e-01,  4.26319249e-01)
( 6.40764076e-01,  4.26319249e-01)
( 6.40864086e-01,  4.26319249e-01)
( 6.40964096e-01,  4.26319249e-01)
( 6.41064106e-01,  4.26319249e-01)
( 6.41164116e-01,  4.26319249e-01)
( 6.41264126e-01,  4.26319249e-01)
( 6.41364136e-01,  4.26319249e-01)
( 6.41464146e-01,  4.26319249e-01)
( 6.41564156e-01,  4.26319249e-01)
( 6.41664166e-01,  4.26319249e-01)
( 6.41764176e-01,  4.26319249e-01)
( 6.41864186e-01,  4.26319249e-01)
( 6.41964196e-01,  4.26319249e-01)
( 6.42064206e-01,  4.26319249e-01)
( 6.42164216e-01,  4.26319249e-01)
( 6.42264226e-01,  4.26319249e-01)
( 6.42364236e-01,  4.26319249e-01)
( 6.42464246e-01,  4.26319249e-01)
( 6.42564256e-01,  4.26319249e-01)
( 6.42664266e-01,  4.26319249e-01)
( 6.42764276e-01,  4.26319249e-01)
( 6.42864286e-01,  4.26319249e-01)
( 6.42964296e-01,  4.26319249e-01)
( 6.43064306e-01,  4.26319249e-01)
( 6.43164316e-01,  4.26319249e-01)
( 6.43264326e-01,  4.26319249e-01)
( 6.43364336e-01,  4.26319249e-01)
( 6.43464346e-01,  4.26319249e-01)
( 6.43564356e-01,  4.26319249e-01)
( 6.43664366e-01,  4.26319249e-01)
( 6.43764376e-01,  4.26319249e-01)
( 6.43864386e-01,  4.26319249e-01)
( 6.43964396e-01,  4.26319249e-01)
( 6.44064406e-01,  4.26319249e-01)
( 6.44164416e-01,  4.26319249e-01)
( 6.44264426e-01,  4.26319249e-01)
( 6.44364436e-01,  4.26319249e-01)
( 6.44464446e-01,  4.26319249e-01)
( 6.44564456e-01,  4.26319249e-01)
( 6.44664466e-01,  4.26319249e-01)
( 6.44764476e-01,  4.26319249e-01)
( 6.44864486e-01,  4.26319249e-01)
( 6.44964496e-01,  4.26319249e-01)
( 6.45064506e-01,  4.26319249e-01)
( 6.45164516e-01,  4.26319249e-01)
( 6.45264526e-01,  4.26319249e-01)
( 6.45364536e-01,  4.26319249e-01)
( 6.45464546e-01,  4.26319249e-01)
( 6.45564556e-01,  4.26319249e-01)
( 6.45664566e-01,  4.26319249e-01)
( 6.45764576e-01,  4.26319249e-01)
( 6.45864586e-01,  4.26319249e-01)
( 6.45964596e-01,  4.26319249e-01)
( 6.46064606e-01,  4.26319249e-01)
( 6.46164616e-01,  4.26319249e-01)
( 6.46264626e-01,  4.26319249e-01)
( 6.46364636e-01,  4.26319249e-01)
( 6.46464646e-01,  4.26319249e-01)
( 6.46564656e-01,  4.26319249e-01)
( 6.46664666e-01,  4.26319249e-01)
( 6.46764676e-01,  4.26319249e-01)
( 6.46864686e-01,  4.26319249e-01)
( 6.46964696e-01,  4.26319249e-01)
( 6.47064706e-01,  4.26319249e-01)
( 6.47164716e-01,  4.26319249e-01)
( 6.47264726e-01,  4.26319249e-01)
( 6.47364736e-01,  4.26319249e-01)
( 6.47464746e-01,  4.26319249e-01)
( 6.47564756e-01,  4.26319249e-01)
( 6.47664766e-01,  4.26319249e-01)
( 6.47764776e-01,  4.26319249e-01)
( 6.47864786e-01,  4.26319249e-01)
( 6.47964796e-01,  4.26319249e-01)
( 6.48064806e-01,  4.26319249e-01)
( 6.48164816e-01,  4.26319249e-01)
( 6.48264826e-01,  4.26319249e-01)
( 6.48364836e-01,  4.26319249e-01)
( 6.48464846e-01,  4.26319249e-01)
( 6.48564856e-01,  4.26319249e-01)
( 6.48664866e-01,  4.26319249e-01)
( 6.48764876e-01,  4.26319249e-01)
( 6.48864886e-01,  4.26319249e-01)
( 6.48964896e-01,  4.26319249e-01)
( 6.49064906e-01,  4.26319249e-01)
( 6.49164916e-01,  4.26319249e-01)
( 6.49264926e-01,  4.26319249e-01)
( 6.49364936e-01,  4.26319249e-01)
( 6.49464946e-01,  4.26319249e-01)
( 6.49564956e-01,  4.26319249e-01)
( 6.49664966e-01,  4.26319249e-01)
( 6.49764976e-01,  4.26319249e-01)
( 6.49864986e-01,  4.26319249e-01)
( 6.49964996e-01,  4.26319249e-01)
( 6.50065007e-01,  4.26319249e-01)
( 6.50165017e-01,  4.26319249e-01)
( 6.50265027e-01,  4.26319249e-01)
( 6.50365037e-01,  4.26319249e-01)
( 6.50465047e-01,  4.26319249e-01)
( 6.50565057e-01,  4.26319249e-01)
( 6.50665067e-01,  4.26319249e-01)
( 6.50765077e-01,  4.26319249e-01)
( 6.50865087e-01,  4.26319249e-01)
( 6.50965097e-01,  4.26319249e-01)
( 6.51065107e-01,  4.26319249e-01)
( 6.51165117e-01,  4.26319249e-01)
( 6.51265127e-01,  4.26319249e-01)
( 6.51365137e-01,  4.26319249e-01)
( 6.51465147e-01,  4.26319249e-01)
( 6.51565157e-01,  4.26319249e-01)
( 6.51665167e-01,  4.26319249e-01)
( 6.51765177e-01,  4.26319249e-01)
( 6.51865187e-01,  4.26319249e-01)
( 6.51965197e-01,  4.26319249e-01)
( 6.52065207e-01,  4.26319249e-01)
( 6.52165217e-01,  4.26319249e-01)
( 6.52265227e-01,  4.26319249e-01)
( 6.52365237e-01,  4.26319249e-01)
( 6.52465247e-01,  4.26319249e-01)
( 6.52565257e-01,  4.26319249e-01)
( 6.52665267e-01,  4.26319249e-01)
( 6.52765277e-01,  4.26319249e-01)
( 6.52865287e-01,  4.26319249e-01)
( 6.52965297e-01,  4.26319249e-01)
( 6.53065307e-01,  4.26319249e-01)
( 6.53165317e-01,  4.26319249e-01)
( 6.53265327e-01,  4.26319249e-01)
( 6.53365337e-01,  4.26319249e-01)
( 6.53465347e-01,  4.26319249e-01)
( 6.53565357e-01,  4.26319249e-01)
( 6.53665367e-01,  4.26319249e-01)
( 6.53765377e-01,  4.26319249e-01)
( 6.53865387e-01,  4.26319249e-01)
( 6.53965397e-01,  4.26319249e-01)
( 6.54065407e-01,  4.26319249e-01)
( 6.54165417e-01,  4.26319249e-01)
( 6.54265427e-01,  4.26319249e-01)
( 6.54365437e-01,  4.26319249e-01)
( 6.54465447e-01,  4.26319249e-01)
( 6.54565457e-01,  4.26319249e-01)
( 6.54665467e-01,  4.26319249e-01)
( 6.54765477e-01,  4.26319249e-01)
( 6.54865487e-01,  4.26319249e-01)
( 6.54965497e-01,  4.26319249e-01)
( 6.55065507e-01,  4.26319249e-01)
( 6.55165517e-01,  4.26319249e-01)
( 6.55265527e-01,  4.26319249e-01)
( 6.55365537e-01,  4.26319249e-01)
( 6.55465547e-01,  4.26319249e-01)
( 6.55565557e-01,  4.26319249e-01)
( 6.55665567e-01,  4.26319249e-01)
( 6.55765577e-01,  4.26319249e-01)
( 6.55865587e-01,  4.26319249e-01)
( 6.55965597e-01,  4.26319249e-01)
( 6.56065607e-01,  4.26319249e-01)
( 6.56165617e-01,  4.26319249e-01)
( 6.56265627e-01,  4.26319249e-01)
( 6.56365637e-01,  4.26319249e-01)
( 6.56465647e-01,  4.26319249e-01)
( 6.56565657e-01,  4.26319249e-01)
( 6.56665667e-01,  4.26319249e-01)
( 6.56765677e-01,  4.26319249e-01)
( 6.56865687e-01,  4.26319249e-01)
( 6.56965697e-01,  4.26319249e-01)
( 6.57065707e-01,  4.26319249e-01)
( 6.57165717e-01,  4.26319249e-01)
( 6.57265727e-01,  4.26319249e-01)
( 6.57365737e-01,  4.26319249e-01)
( 6.57465747e-01,  4.26319249e-01)
( 6.57565757e-01,  4.26319249e-01)
( 6.57665767e-01,  4.26319249e-01)
( 6.57765777e-01,  4.26319249e-01)
( 6.57865787e-01,  4.26319249e-01)
( 6.57965797e-01,  4.26319249e-01)
( 6.58065807e-01,  4.26319249e-01)
( 6.58165817e-01,  4.26319249e-01)
( 6.58265827e-01,  4.26319249e-01)
( 6.58365837e-01,  4.26319249e-01)
( 6.58465847e-01,  4.26319249e-01)
( 6.58565857e-01,  4.26319249e-01)
( 6.58665867e-01,  4.26319249e-01)
( 6.58765877e-01,  4.26319249e-01)
( 6.58865887e-01,  4.26319249e-01)
( 6.58965897e-01,  4.26319249e-01)
( 6.59065907e-01,  4.26319249e-01)
( 6.59165917e-01,  4.26319249e-01)
( 6.59265927e-01,  4.26319249e-01)
( 6.59365937e-01,  4.26319249e-01)
( 6.59465947e-01,  4.26319249e-01)
( 6.59565957e-01,  4.26319249e-01)
( 6.59665967e-01,  4.26319249e-01)
( 6.59765977e-01,  4.26319249e-01)
( 6.59865987e-01,  4.26319249e-01)
( 6.59965997e-01,  4.26319249e-01)
( 6.60066007e-01,  4.26319249e-01)
( 6.60166017e-01,  4.26319249e-01)
( 6.60266027e-01,  4.26319249e-01)
( 6.60366037e-01,  4.26319249e-01)
( 6.60466047e-01,  4.26319249e-01)
( 6.60566057e-01,  4.26319249e-01)
( 6.60666067e-01,  4.26319249e-01)
( 6.60766077e-01,  4.26319249e-01)
( 6.60866087e-01,  4.26319249e-01)
( 6.60966097e-01,  4.26319249e-01)
( 6.61066107e-01,  4.26319249e-01)
( 6.61166117e-01,  4.26319249e-01)
( 6.61266127e-01,  4.26319249e-01)
( 6.61366137e-01,  4.26319249e-01)
( 6.61466147e-01,  4.26319249e-01)
( 6.61566157e-01,  4.26319249e-01)
( 6.61666167e-01,  4.26319249e-01)
( 6.61766177e-01,  4.26319249e-01)
( 6.61866187e-01,  4.26319249e-01)
( 6.61966197e-01,  4.26319249e-01)
( 6.62066207e-01,  4.26319249e-01)
( 6.62166217e-01,  4.26319249e-01)
( 6.62266227e-01,  4.26319249e-01)
( 6.62366237e-01,  4.26319249e-01)
( 6.62466247e-01,  4.26319249e-01)
( 6.62566257e-01,  4.26319249e-01)
( 6.62666267e-01,  4.26319249e-01)
( 6.62766277e-01,  4.26319249e-01)
( 6.62866287e-01,  4.26319249e-01)
( 6.62966297e-01,  4.26319249e-01)
( 6.63066307e-01,  4.26319249e-01)
( 6.63166317e-01,  4.26319249e-01)
( 6.63266327e-01,  4.26319249e-01)
( 6.63366337e-01,  4.26319249e-01)
( 6.63466347e-01,  4.26319249e-01)
( 6.63566357e-01,  4.26319249e-01)
( 6.63666367e-01,  4.26319249e-01)
( 6.63766377e-01,  4.26319249e-01)
( 6.63866387e-01,  4.26319249e-01)
( 6.63966397e-01,  4.26319249e-01)
( 6.64066407e-01,  4.26319249e-01)
( 6.64166417e-01,  4.26319249e-01)
( 6.64266427e-01,  4.26319249e-01)
( 6.64366437e-01,  4.26319249e-01)
( 6.64466447e-01,  4.26319249e-01)
( 6.64566457e-01,  4.26319249e-01)
( 6.64666467e-01,  4.26319249e-01)
( 6.64766477e-01,  4.26319249e-01)
( 6.64866487e-01,  4.26319249e-01)
( 6.64966497e-01,  4.26319249e-01)
( 6.65066507e-01,  4.26319249e-01)
( 6.65166517e-01,  4.26319249e-01)
( 6.65266527e-01,  4.26319249e-01)
( 6.65366537e-01,  4.26319249e-01)
( 6.65466547e-01,  4.26319249e-01)
( 6.65566557e-01,  4.26319249e-01)
( 6.65666567e-01,  4.26319249e-01)
( 6.65766577e-01,  4.26319249e-01)
( 6.65866587e-01,  4.26319249e-01)
( 6.65966597e-01,  4.26319249e-01)
( 6.66066607e-01,  4.26319249e-01)
( 6.66166617e-01,  4.26319249e-01)
( 6.66266627e-01,  4.26319249e-01)
( 6.66366637e-01,  4.26319249e-01)
( 6.66466647e-01,  4.26319249e-01)
( 6.66566657e-01,  4.26319249e-01)
( 6.66666667e-01,  4.26319249e-01)
( 6.66766677e-01,  4.26319249e-01)
( 6.66866687e-01,  4.26319249e-01)
( 6.66966697e-01,  4.26319249e-01)
( 6.67066707e-01,  4.26319249e-01)
( 6.67166717e-01,  4.26319249e-01)
( 6.67266727e-01,  4.26319249e-01)
( 6.67366737e-01,  4.26319249e-01)
( 6.67466747e-01,  4.26319249e-01)
( 6.67566757e-01,  4.26319249e-01)
( 6.67666767e-01,  4.26319249e-01)
( 6.67766777e-01,  4.26319249e-01)
( 6.67866787e-01,  4.26319249e-01)
( 6.67966797e-01,  4.26319249e-01)
( 6.68066807e-01,  4.26319249e-01)
( 6.68166817e-01,  4.26319249e-01)
( 6.68266827e-01,  4.26319249e-01)
( 6.68366837e-01,  4.26319249e-01)
( 6.68466847e-01,  4.26319249e-01)
( 6.68566857e-01,  4.26319249e-01)
( 6.68666867e-01,  4.26319249e-01)
( 6.68766877e-01,  4.26319249e-01)
( 6.68866887e-01,  4.26319249e-01)
( 6.68966897e-01,  4.26319249e-01)
( 6.69066907e-01,  4.26319249e-01)
( 6.69166917e-01,  4.26319249e-01)
( 6.69266927e-01,  4.26319249e-01)
( 6.69366937e-01,  4.26319249e-01)
( 6.69466947e-01,  4.26319249e-01)
( 6.69566957e-01,  4.26319249e-01)
( 6.69666967e-01,  4.26319249e-01)
( 6.69766977e-01,  4.26319249e-01)
( 6.69866987e-01,  4.26319249e-01)
( 6.69966997e-01,  4.26319249e-01)
( 6.70067007e-01,  4.26319249e-01)
( 6.70167017e-01,  4.26319249e-01)
( 6.70267027e-01,  4.26319249e-01)
( 6.70367037e-01,  4.26319249e-01)
( 6.70467047e-01,  4.26319249e-01)
( 6.70567057e-01,  4.26319249e-01)
( 6.70667067e-01,  4.26319249e-01)
( 6.70767077e-01,  4.26319249e-01)
( 6.70867087e-01,  4.26319249e-01)
( 6.70967097e-01,  4.26319249e-01)
( 6.71067107e-01,  4.26319249e-01)
( 6.71167117e-01,  4.26319249e-01)
( 6.71267127e-01,  4.26319249e-01)
( 6.71367137e-01,  4.26319249e-01)
( 6.71467147e-01,  4.26319249e-01)
( 6.71567157e-01,  4.26319249e-01)
( 6.71667167e-01,  4.26319249e-01)
( 6.71767177e-01,  4.26319249e-01)
( 6.71867187e-01,  4.26319249e-01)
( 6.71967197e-01,  4.26319249e-01)
( 6.72067207e-01,  4.26319249e-01)
( 6.72167217e-01,  4.26319249e-01)
( 6.72267227e-01,  4.26319249e-01)
( 6.72367237e-01,  4.26319249e-01)
( 6.72467247e-01,  4.26319249e-01)
( 6.72567257e-01,  4.26319249e-01)
( 6.72667267e-01,  4.26319249e-01)
( 6.72767277e-01,  4.26319249e-01)
( 6.72867287e-01,  4.26319249e-01)
( 6.72967297e-01,  4.26319249e-01)
( 6.73067307e-01,  4.26319249e-01)
( 6.73167317e-01,  4.26319249e-01)
( 6.73267327e-01,  4.26319249e-01)
( 6.73367337e-01,  4.26319249e-01)
( 6.73467347e-01,  4.26319249e-01)
( 6.73567357e-01,  4.26319249e-01)
( 6.73667367e-01,  4.26319249e-01)
( 6.73767377e-01,  4.26319249e-01)
( 6.73867387e-01,  4.26319249e-01)
( 6.73967397e-01,  4.26319249e-01)
( 6.74067407e-01,  4.26319249e-01)
( 6.74167417e-01,  4.26319249e-01)
( 6.74267427e-01,  4.26319249e-01)
( 6.74367437e-01,  4.26319249e-01)
( 6.74467447e-01,  4.26319249e-01)
( 6.74567457e-01,  4.26319249e-01)
( 6.74667467e-01,  4.26319249e-01)
( 6.74767477e-01,  4.26319249e-01)
( 6.74867487e-01,  4.26319249e-01)
( 6.74967497e-01,  4.26319249e-01)
( 6.75067507e-01,  4.26319249e-01)
( 6.75167517e-01,  4.26319249e-01)
( 6.75267527e-01,  4.26319249e-01)
( 6.75367537e-01,  4.26319249e-01)
( 6.75467547e-01,  4.26319249e-01)
( 6.75567557e-01,  4.26319249e-01)
( 6.75667567e-01,  4.26319249e-01)
( 6.75767577e-01,  4.26319249e-01)
( 6.75867587e-01,  4.26319249e-01)
( 6.75967597e-01,  4.26319249e-01)
( 6.76067607e-01,  4.26319249e-01)
( 6.76167617e-01,  4.26319249e-01)
( 6.76267627e-01,  4.26319249e-01)
( 6.76367637e-01,  4.26319249e-01)
( 6.76467647e-01,  4.26319249e-01)
( 6.76567657e-01,  4.26319249e-01)
( 6.76667667e-01,  4.26319249e-01)
( 6.76767677e-01,  4.26319249e-01)
( 6.76867687e-01,  4.26319249e-01)
( 6.76967697e-01,  4.26319249e-01)
( 6.77067707e-01,  4.26319249e-01)
( 6.77167717e-01,  4.26319249e-01)
( 6.77267727e-01,  4.26319249e-01)
( 6.77367737e-01,  4.26319249e-01)
( 6.77467747e-01,  4.26319249e-01)
( 6.77567757e-01,  4.26319249e-01)
( 6.77667767e-01,  4.26319249e-01)
( 6.77767777e-01,  4.26319249e-01)
( 6.77867787e-01,  4.26319249e-01)
( 6.77967797e-01,  4.26319249e-01)
( 6.78067807e-01,  4.26319249e-01)
( 6.78167817e-01,  4.26319249e-01)
( 6.78267827e-01,  4.26319249e-01)
( 6.78367837e-01,  4.26319249e-01)
( 6.78467847e-01,  4.26319249e-01)
( 6.78567857e-01,  4.26319249e-01)
( 6.78667867e-01,  4.26319249e-01)
( 6.78767877e-01,  4.26319249e-01)
( 6.78867887e-01,  4.26319249e-01)
( 6.78967897e-01,  4.26319249e-01)
( 6.79067907e-01,  4.26319249e-01)
( 6.79167917e-01,  4.26319249e-01)
( 6.79267927e-01,  4.26319249e-01)
( 6.79367937e-01,  4.26319249e-01)
( 6.79467947e-01,  4.26319249e-01)
( 6.79567957e-01,  4.26319249e-01)
( 6.79667967e-01,  4.26319249e-01)
( 6.79767977e-01,  4.26319249e-01)
( 6.79867987e-01,  4.26319249e-01)
( 6.79967997e-01,  4.26319249e-01)
( 6.80068007e-01,  4.26319249e-01)
( 6.80168017e-01,  4.26319249e-01)
( 6.80268027e-01,  4.26319249e-01)
( 6.80368037e-01,  4.26319249e-01)
( 6.80468047e-01,  4.26319249e-01)
( 6.80568057e-01,  4.26319249e-01)
( 6.80668067e-01,  4.26319249e-01)
( 6.80768077e-01,  4.26319249e-01)
( 6.80868087e-01,  4.26319249e-01)
( 6.80968097e-01,  4.26319249e-01)
( 6.81068107e-01,  4.26319249e-01)
( 6.81168117e-01,  4.26319249e-01)
( 6.81268127e-01,  4.26319249e-01)
( 6.81368137e-01,  4.26319249e-01)
( 6.81468147e-01,  4.26319249e-01)
( 6.81568157e-01,  4.26319249e-01)
( 6.81668167e-01,  4.26319249e-01)
( 6.81768177e-01,  4.26319249e-01)
( 6.81868187e-01,  4.26319249e-01)
( 6.81968197e-01,  4.26319249e-01)
( 6.82068207e-01,  4.26319249e-01)
( 6.82168217e-01,  4.26319249e-01)
( 6.82268227e-01,  4.26319249e-01)
( 6.82368237e-01,  4.26319249e-01)
( 6.82468247e-01,  4.26319249e-01)
( 6.82568257e-01,  4.26319249e-01)
( 6.82668267e-01,  4.26319249e-01)
( 6.82768277e-01,  4.26319249e-01)
( 6.82868287e-01,  4.26319249e-01)
( 6.82968297e-01,  4.26319249e-01)
( 6.83068307e-01,  4.26319249e-01)
( 6.83168317e-01,  4.26319249e-01)
( 6.83268327e-01,  4.26319249e-01)
( 6.83368337e-01,  4.26319249e-01)
( 6.83468347e-01,  4.26319249e-01)
( 6.83568357e-01,  4.26319249e-01)
( 6.83668367e-01,  4.26319249e-01)
( 6.83768377e-01,  4.26319249e-01)
( 6.83868387e-01,  4.26319249e-01)
( 6.83968397e-01,  4.26319249e-01)
( 6.84068407e-01,  4.26319249e-01)
( 6.84168417e-01,  4.26319249e-01)
( 6.84268427e-01,  4.26319249e-01)
( 6.84368437e-01,  4.26319249e-01)
( 6.84468447e-01,  4.26319249e-01)
( 6.84568457e-01,  4.26319249e-01)
( 6.84668467e-01,  4.26319249e-01)
( 6.84768477e-01,  4.26319249e-01)
( 6.84868487e-01,  4.26319249e-01)
( 6.84968497e-01,  4.26319249e-01)
( 6.85068507e-01,  4.26319249e-01)
( 6.85168517e-01,  4.26319249e-01)
( 6.85268527e-01,  4.26319249e-01)
( 6.85368537e-01,  4.26319249e-01)
( 6.85468547e-01,  4.26319249e-01)
( 6.85568557e-01,  2.65573616e-01)
( 6.85668567e-01,  2.65573616e-01)
( 6.85768577e-01,  2.65573616e-01)
( 6.85868587e-01,  2.65573616e-01)
( 6.85968597e-01,  2.65573616e-01)
( 6.86068607e-01,  2.65573616e-01)
( 6.86168617e-01,  2.65573616e-01)
( 6.86268627e-01,  2.65573616e-01)
( 6.86368637e-01,  2.65573616e-01)
( 6.86468647e-01,  2.65573616e-01)
( 6.86568657e-01,  2.65573616e-01)
( 6.86668667e-01,  2.65573616e-01)
( 6.86768677e-01,  2.65573616e-01)
( 6.86868687e-01,  2.65573616e-01)
( 6.86968697e-01,  2.65573616e-01)
( 6.87068707e-01,  2.65573616e-01)
( 6.87168717e-01,  2.65573616e-01)
( 6.87268727e-01,  2.65573616e-01)
( 6.87368737e-01,  2.65573616e-01)
( 6.87468747e-01,  2.65573616e-01)
( 6.87568757e-01,  2.65573616e-01)
( 6.87668767e-01,  2.65573616e-01)
( 6.87768777e-01,  2.65573616e-01)
( 6.87868787e-01,  2.65573616e-01)
( 6.87968797e-01,  2.65573616e-01)
( 6.88068807e-01,  2.65573616e-01)
( 6.88168817e-01,  2.65573616e-01)
( 6.88268827e-01,  2.65573616e-01)
( 6.88368837e-01,  2.65573616e-01)
( 6.88468847e-01,  2.65573616e-01)
( 6.88568857e-01,  2.65573616e-01)
( 6.88668867e-01,  2.65573616e-01)
( 6.88768877e-01,  2.65573616e-01)
( 6.88868887e-01,  2.65573616e-01)
( 6.88968897e-01,  2.65573616e-01)
( 6.89068907e-01,  2.65573616e-01)
( 6.89168917e-01,  2.65573616e-01)
( 6.89268927e-01,  2.65573616e-01)
( 6.89368937e-01,  2.65573616e-01)
( 6.89468947e-01,  2.65573616e-01)
( 6.89568957e-01,  2.65573616e-01)
( 6.89668967e-01,  2.65573616e-01)
( 6.89768977e-01,  2.65573616e-01)
( 6.89868987e-01,  2.65573616e-01)
( 6.89968997e-01,  2.65573616e-01)
( 6.90069007e-01,  2.65573616e-01)
( 6.90169017e-01,  2.65573616e-01)
( 6.90269027e-01,  2.65573616e-01)
( 6.90369037e-01,  2.65573616e-01)
( 6.90469047e-01,  2.65573616e-01)
( 6.90569057e-01,  2.65573616e-01)
( 6.90669067e-01,  2.65573616e-01)
( 6.90769077e-01,  2.65573616e-01)
( 6.90869087e-01,  2.65573616e-01)
( 6.90969097e-01,  2.65573616e-01)
( 6.91069107e-01,  2.65573616e-01)
( 6.91169117e-01,  2.65573616e-01)
( 6.91269127e-01,  2.65573616e-01)
( 6.91369137e-01,  2.65573616e-01)
( 6.91469147e-01,  2.65573616e-01)
( 6.91569157e-01,  2.65573616e-01)
( 6.91669167e-01,  2.65573616e-01)
( 6.91769177e-01,  2.65573616e-01)
( 6.91869187e-01,  2.65573616e-01)
( 6.91969197e-01,  2.65573616e-01)
( 6.92069207e-01,  2.65573616e-01)
( 6.92169217e-01,  2.65573616e-01)
( 6.92269227e-01,  2.65573616e-01)
( 6.92369237e-01,  2.65573616e-01)
( 6.92469247e-01,  2.65573616e-01)
( 6.92569257e-01,  2.65573616e-01)
( 6.92669267e-01,  2.65573616e-01)
( 6.92769277e-01,  2.65573616e-01)
( 6.92869287e-01,  2.65573616e-01)
( 6.92969297e-01,  2.65573616e-01)
( 6.93069307e-01,  2.65573616e-01)
( 6.93169317e-01,  2.65573616e-01)
( 6.93269327e-01,  2.65573616e-01)
( 6.93369337e-01,  2.65573616e-01)
( 6.93469347e-01,  2.65573616e-01)
( 6.93569357e-01,  2.65573616e-01)
( 6.93669367e-01,  2.65573616e-01)
( 6.93769377e-01,  2.65573616e-01)
( 6.93869387e-01,  2.65573616e-01)
( 6.93969397e-01,  2.65573616e-01)
( 6.94069407e-01,  2.65573616e-01)
( 6.94169417e-01,  2.65573616e-01)
( 6.94269427e-01,  2.65573616e-01)
( 6.94369437e-01,  2.65573616e-01)
( 6.94469447e-01,  2.65573616e-01)
( 6.94569457e-01,  2.65573616e-01)
( 6.94669467e-01,  2.65573616e-01)
( 6.94769477e-01,  2.65573616e-01)
( 6.94869487e-01,  2.65573616e-01)
( 6.94969497e-01,  2.65573616e-01)
( 6.95069507e-01,  2.65573616e-01)
( 6.95169517e-01,  2.65573616e-01)
( 6.95269527e-01,  2.65573616e-01)
( 6.95369537e-01,  2.65573616e-01)
( 6.95469547e-01,  2.65573616e-01)
( 6.95569557e-01,  2.65573616e-01)
( 6.95669567e-01,  2.65573616e-01)
( 6.95769577e-01,  2.65573616e-01)
( 6.95869587e-01,  2.65573616e-01)
( 6.95969597e-01,  2.65573616e-01)
( 6.96069607e-01,  2.65573616e-01)
( 6.96169617e-01,  2.65573616e-01)
( 6.96269627e-01,  2.65573616e-01)
( 6.96369637e-01,  2.65573616e-01)
( 6.96469647e-01,  2.65573616e-01)
( 6.96569657e-01,  2.65573616e-01)
( 6.96669667e-01,  2.65573616e-01)
( 6.96769677e-01,  2.65573616e-01)
( 6.96869687e-01,  2.65573616e-01)
( 6.96969697e-01,  2.65573616e-01)
( 6.97069707e-01,  2.65573616e-01)
( 6.97169717e-01,  2.65573616e-01)
( 6.97269727e-01,  2.65573616e-01)
( 6.97369737e-01,  2.65573616e-01)
( 6.97469747e-01,  2.65573616e-01)
( 6.97569757e-01,  2.65573616e-01)
( 6.97669767e-01,  2.65573616e-01)
( 6.97769777e-01,  2.65573616e-01)
( 6.97869787e-01,  2.65573616e-01)
( 6.97969797e-01,  2.65573616e-01)
( 6.98069807e-01,  2.65573616e-01)
( 6.98169817e-01,  2.65573616e-01)
( 6.98269827e-01,  2.65573616e-01)
( 6.98369837e-01,  2.65573616e-01)
( 6.98469847e-01,  2.65573616e-01)
( 6.98569857e-01,  2.65573616e-01)
( 6.98669867e-01,  2.65573616e-01)
( 6.98769877e-01,  2.65573616e-01)
( 6.98869887e-01,  2.65573616e-01)
( 6.98969897e-01,  2.65573616e-01)
( 6.99069907e-01,  2.65573616e-01)
( 6.99169917e-01,  2.65573616e-01)
( 6.99269927e-01,  2.65573616e-01)
( 6.99369937e-01,  2.65573616e-01)
( 6.99469947e-01,  2.65573616e-01)
( 6.99569957e-01,  2.65573616e-01)
( 6.99669967e-01,  2.65573616e-01)
( 6.99769977e-01,  2.65573616e-01)
( 6.99869987e-01,  2.65573616e-01)
( 6.99969997e-01,  2.65573616e-01)
( 7.00070007e-01,  2.65573616e-01)
( 7.00170017e-01,  2.65573616e-01)
( 7.00270027e-01,  2.65573616e-01)
( 7.00370037e-01,  2.65573616e-01)
( 7.00470047e-01,  2.65573616e-01)
( 7.00570057e-01,  2.65573616e-01)
( 7.00670067e-01,  2.65573616e-01)
( 7.00770077e-01,  2.65573616e-01)
( 7.00870087e-01,  2.65573616e-01)
( 7.00970097e-01,  2.65573616e-01)
( 7.01070107e-01,  2.65573616e-01)
( 7.01170117e-01,  2.65573616e-01)
( 7.01270127e-01,  2.65573616e-01)
( 7.01370137e-01,  2.65573616e-01)
( 7.01470147e-01,  2.65573616e-01)
( 7.01570157e-01,  2.65573616e-01)
( 7.01670167e-01,  2.65573616e-01)
( 7.01770177e-01,  2.65573616e-01)
( 7.01870187e-01,  2.65573616e-01)
( 7.01970197e-01,  2.65573616e-01)
( 7.02070207e-01,  2.65573616e-01)
( 7.02170217e-01,  2.65573616e-01)
( 7.02270227e-01,  2.65573616e-01)
( 7.02370237e-01,  2.65573616e-01)
( 7.02470247e-01,  2.65573616e-01)
( 7.02570257e-01,  2.65573616e-01)
( 7.02670267e-01,  2.65573616e-01)
( 7.02770277e-01,  2.65573616e-01)
( 7.02870287e-01,  2.65573616e-01)
( 7.02970297e-01,  2.65573616e-01)
( 7.03070307e-01,  2.65573616e-01)
( 7.03170317e-01,  2.65573616e-01)
( 7.03270327e-01,  2.65573616e-01)
( 7.03370337e-01,  2.65573616e-01)
( 7.03470347e-01,  2.65573616e-01)
( 7.03570357e-01,  2.65573616e-01)
( 7.03670367e-01,  2.65573616e-01)
( 7.03770377e-01,  2.65573616e-01)
( 7.03870387e-01,  2.65573616e-01)
( 7.03970397e-01,  2.65573616e-01)
( 7.04070407e-01,  2.65573616e-01)
( 7.04170417e-01,  2.65573616e-01)
( 7.04270427e-01,  2.65573616e-01)
( 7.04370437e-01,  2.65573616e-01)
( 7.04470447e-01,  2.65573616e-01)
( 7.04570457e-01,  2.65573616e-01)
( 7.04670467e-01,  2.65573616e-01)
( 7.04770477e-01,  2.65573616e-01)
( 7.04870487e-01,  2.65573616e-01)
( 7.04970497e-01,  2.65573616e-01)
( 7.05070507e-01,  2.65573616e-01)
( 7.05170517e-01,  2.65573616e-01)
( 7.05270527e-01,  2.65573616e-01)
( 7.05370537e-01,  2.65573616e-01)
( 7.05470547e-01,  2.65573616e-01)
( 7.05570557e-01,  2.65573616e-01)
( 7.05670567e-01,  2.65573616e-01)
( 7.05770577e-01,  2.65573616e-01)
( 7.05870587e-01,  2.65573616e-01)
( 7.05970597e-01,  2.65573616e-01)
( 7.06070607e-01,  2.65573616e-01)
( 7.06170617e-01,  2.65573616e-01)
( 7.06270627e-01,  2.65573616e-01)
( 7.06370637e-01,  2.65573616e-01)
( 7.06470647e-01,  2.65573616e-01)
( 7.06570657e-01,  2.65573616e-01)
( 7.06670667e-01,  2.65573616e-01)
( 7.06770677e-01,  2.65573616e-01)
( 7.06870687e-01,  2.65573616e-01)
( 7.06970697e-01,  2.65573616e-01)
( 7.07070707e-01,  2.65573616e-01)
( 7.07170717e-01,  2.65573616e-01)
( 7.07270727e-01,  2.65573616e-01)
( 7.07370737e-01,  2.65573616e-01)
( 7.07470747e-01,  2.65573616e-01)
( 7.07570757e-01,  2.65573616e-01)
( 7.07670767e-01,  2.65573616e-01)
( 7.07770777e-01,  2.65573616e-01)
( 7.07870787e-01,  2.65573616e-01)
( 7.07970797e-01,  2.65573616e-01)
( 7.08070807e-01,  2.65573616e-01)
( 7.08170817e-01,  2.65573616e-01)
( 7.08270827e-01,  2.65573616e-01)
( 7.08370837e-01,  2.65573616e-01)
( 7.08470847e-01,  2.65573616e-01)
( 7.08570857e-01,  2.65573616e-01)
( 7.08670867e-01,  2.65573616e-01)
( 7.08770877e-01,  2.65573616e-01)
( 7.08870887e-01,  2.65573616e-01)
( 7.08970897e-01,  2.65573616e-01)
( 7.09070907e-01,  2.65573616e-01)
( 7.09170917e-01,  2.65573616e-01)
( 7.09270927e-01,  2.65573616e-01)
( 7.09370937e-01,  2.65573616e-01)
( 7.09470947e-01,  2.65573616e-01)
( 7.09570957e-01,  2.65573616e-01)
( 7.09670967e-01,  2.65573616e-01)
( 7.09770977e-01,  2.65573616e-01)
( 7.09870987e-01,  2.65573616e-01)
( 7.09970997e-01,  2.65573616e-01)
( 7.10071007e-01,  2.65573616e-01)
( 7.10171017e-01,  2.65573616e-01)
( 7.10271027e-01,  2.65573616e-01)
( 7.10371037e-01,  2.65573616e-01)
( 7.10471047e-01,  2.65573616e-01)
( 7.10571057e-01,  2.65573616e-01)
( 7.10671067e-01,  2.65573616e-01)
( 7.10771077e-01,  2.65573616e-01)
( 7.10871087e-01,  2.65573616e-01)
( 7.10971097e-01,  2.65573616e-01)
( 7.11071107e-01,  2.65573616e-01)
( 7.11171117e-01,  2.65573616e-01)
( 7.11271127e-01,  2.65573616e-01)
( 7.11371137e-01,  2.65573616e-01)
( 7.11471147e-01,  2.65573616e-01)
( 7.11571157e-01,  2.65573616e-01)
( 7.11671167e-01,  2.65573616e-01)
( 7.11771177e-01,  2.65573616e-01)
( 7.11871187e-01,  2.65573616e-01)
( 7.11971197e-01,  2.65573616e-01)
( 7.12071207e-01,  2.65573616e-01)
( 7.12171217e-01,  2.65573616e-01)
( 7.12271227e-01,  2.65573616e-01)
( 7.12371237e-01,  2.65573616e-01)
( 7.12471247e-01,  2.65573616e-01)
( 7.12571257e-01,  2.65573616e-01)
( 7.12671267e-01,  2.65573616e-01)
( 7.12771277e-01,  2.65573616e-01)
( 7.12871287e-01,  2.65573616e-01)
( 7.12971297e-01,  2.65573616e-01)
( 7.13071307e-01,  2.65573616e-01)
( 7.13171317e-01,  2.65573616e-01)
( 7.13271327e-01,  2.65573616e-01)
( 7.13371337e-01,  2.65573616e-01)
( 7.13471347e-01,  2.65573616e-01)
( 7.13571357e-01,  2.65573616e-01)
( 7.13671367e-01,  2.65573616e-01)
( 7.13771377e-01,  2.65573616e-01)
( 7.13871387e-01,  2.65573616e-01)
( 7.13971397e-01,  2.65573616e-01)
( 7.14071407e-01,  2.65573616e-01)
( 7.14171417e-01,  2.65573616e-01)
( 7.14271427e-01,  2.65573616e-01)
( 7.14371437e-01,  2.65573616e-01)
( 7.14471447e-01,  2.65573616e-01)
( 7.14571457e-01,  2.65573616e-01)
( 7.14671467e-01,  2.65573616e-01)
( 7.14771477e-01,  2.65573616e-01)
( 7.14871487e-01,  2.65573616e-01)
( 7.14971497e-01,  2.65573616e-01)
( 7.15071507e-01,  2.65573616e-01)
( 7.15171517e-01,  2.65573616e-01)
( 7.15271527e-01,  2.65573616e-01)
( 7.15371537e-01,  2.65573616e-01)
( 7.15471547e-01,  2.65573616e-01)
( 7.15571557e-01,  2.65573616e-01)
( 7.15671567e-01,  2.65573616e-01)
( 7.15771577e-01,  2.65573616e-01)
( 7.15871587e-01,  2.65573616e-01)
( 7.15971597e-01,  2.65573616e-01)
( 7.16071607e-01,  2.65573616e-01)
( 7.16171617e-01,  2.65573616e-01)
( 7.16271627e-01,  2.65573616e-01)
( 7.16371637e-01,  2.65573616e-01)
( 7.16471647e-01,  2.65573616e-01)
( 7.16571657e-01,  2.65573616e-01)
( 7.16671667e-01,  2.65573616e-01)
( 7.16771677e-01,  2.65573616e-01)
( 7.16871687e-01,  2.65573616e-01)
( 7.16971697e-01,  2.65573616e-01)
( 7.17071707e-01,  2.65573616e-01)
( 7.17171717e-01,  2.65573616e-01)
( 7.17271727e-01,  2.65573616e-01)
( 7.17371737e-01,  2.65573616e-01)
( 7.17471747e-01,  2.65573616e-01)
( 7.17571757e-01,  2.65573616e-01)
( 7.17671767e-01,  2.65573616e-01)
( 7.17771777e-01,  2.65573616e-01)
( 7.17871787e-01,  2.65573616e-01)
( 7.17971797e-01,  2.65573616e-01)
( 7.18071807e-01,  2.65573616e-01)
( 7.18171817e-01,  2.65573616e-01)
( 7.18271827e-01,  2.65573616e-01)
( 7.18371837e-01,  2.65573616e-01)
( 7.18471847e-01,  2.65573616e-01)
( 7.18571857e-01,  2.65573616e-01)
( 7.18671867e-01,  2.65573616e-01)
( 7.18771877e-01,  2.65573616e-01)
( 7.18871887e-01,  2.65573616e-01)
( 7.18971897e-01,  2.65573616e-01)
( 7.19071907e-01,  2.65573616e-01)
( 7.19171917e-01,  2.65573616e-01)
( 7.19271927e-01,  2.65573616e-01)
( 7.19371937e-01,  2.65573616e-01)
( 7.19471947e-01,  2.65573616e-01)
( 7.19571957e-01,  2.65573616e-01)
( 7.19671967e-01,  2.65573616e-01)
( 7.19771977e-01,  2.65573616e-01)
( 7.19871987e-01,  2.65573616e-01)
( 7.19971997e-01,  2.65573616e-01)
( 7.20072007e-01,  2.65573616e-01)
( 7.20172017e-01,  2.65573616e-01)
( 7.20272027e-01,  2.65573616e-01)
( 7.20372037e-01,  2.65573616e-01)
( 7.20472047e-01,  2.65573616e-01)
( 7.20572057e-01,  2.65573616e-01)
( 7.20672067e-01,  2.65573616e-01)
( 7.20772077e-01,  2.65573616e-01)
( 7.20872087e-01,  2.65573616e-01)
( 7.20972097e-01,  2.65573616e-01)
( 7.21072107e-01,  2.65573616e-01)
( 7.21172117e-01,  2.65573616e-01)
( 7.21272127e-01,  2.65573616e-01)
( 7.21372137e-01,  2.65573616e-01)
( 7.21472147e-01,  2.65573616e-01)
( 7.21572157e-01,  2.65573616e-01)
( 7.21672167e-01,  2.65573616e-01)
( 7.21772177e-01,  2.65573616e-01)
( 7.21872187e-01,  2.65573616e-01)
( 7.21972197e-01,  2.65573616e-01)
( 7.22072207e-01,  2.65573616e-01)
( 7.22172217e-01,  2.65573616e-01)
( 7.22272227e-01,  2.65573616e-01)
( 7.22372237e-01,  2.65573616e-01)
( 7.22472247e-01,  2.65573616e-01)
( 7.22572257e-01,  2.65573616e-01)
( 7.22672267e-01,  2.65573616e-01)
( 7.22772277e-01,  2.65573616e-01)
( 7.22872287e-01,  2.65573616e-01)
( 7.22972297e-01,  2.65573616e-01)
( 7.23072307e-01,  2.65573616e-01)
( 7.23172317e-01,  2.65573616e-01)
( 7.23272327e-01,  2.65573616e-01)
( 7.23372337e-01,  2.65573616e-01)
( 7.23472347e-01,  2.65573616e-01)
( 7.23572357e-01,  2.65573616e-01)
( 7.23672367e-01,  2.65573616e-01)
( 7.23772377e-01,  2.65573616e-01)
( 7.23872387e-01,  2.65573616e-01)
( 7.23972397e-01,  2.65573616e-01)
( 7.24072407e-01,  2.65573616e-01)
( 7.24172417e-01,  2.65573616e-01)
( 7.24272427e-01,  2.65573616e-01)
( 7.24372437e-01,  2.65573616e-01)
( 7.24472447e-01,  2.65573616e-01)
( 7.24572457e-01,  2.65573616e-01)
( 7.24672467e-01,  2.65573616e-01)
( 7.24772477e-01,  2.65573616e-01)
( 7.24872487e-01,  2.65573616e-01)
( 7.24972497e-01,  2.65573616e-01)
( 7.25072507e-01,  2.65573616e-01)
( 7.25172517e-01,  2.65573616e-01)
( 7.25272527e-01,  2.65573616e-01)
( 7.25372537e-01,  2.65573616e-01)
( 7.25472547e-01,  2.65573616e-01)
( 7.25572557e-01,  2.65573616e-01)
( 7.25672567e-01,  2.65573616e-01)
( 7.25772577e-01,  2.65573616e-01)
( 7.25872587e-01,  2.65573616e-01)
( 7.25972597e-01,  2.65573616e-01)
( 7.26072607e-01,  2.65573616e-01)
( 7.26172617e-01,  2.65573616e-01)
( 7.26272627e-01,  2.65573616e-01)
( 7.26372637e-01,  2.65573616e-01)
( 7.26472647e-01,  2.65573616e-01)
( 7.26572657e-01,  2.65573616e-01)
( 7.26672667e-01,  2.65573616e-01)
( 7.26772677e-01,  2.65573616e-01)
( 7.26872687e-01,  2.65573616e-01)
( 7.26972697e-01,  2.65573616e-01)
( 7.27072707e-01,  2.65573616e-01)
( 7.27172717e-01,  2.65573616e-01)
( 7.27272727e-01,  2.65573616e-01)
( 7.27372737e-01,  2.65573616e-01)
( 7.27472747e-01,  2.65573616e-01)
( 7.27572757e-01,  2.65573616e-01)
( 7.27672767e-01,  2.65573616e-01)
( 7.27772777e-01,  2.65573616e-01)
( 7.27872787e-01,  2.65573616e-01)
( 7.27972797e-01,  2.65573616e-01)
( 7.28072807e-01,  2.65573616e-01)
( 7.28172817e-01,  2.65573616e-01)
( 7.28272827e-01,  2.65573616e-01)
( 7.28372837e-01,  2.65573616e-01)
( 7.28472847e-01,  2.65573616e-01)
( 7.28572857e-01,  2.65573616e-01)
( 7.28672867e-01,  2.65573616e-01)
( 7.28772877e-01,  2.65573616e-01)
( 7.28872887e-01,  2.65573616e-01)
( 7.28972897e-01,  2.65573616e-01)
( 7.29072907e-01,  2.65573616e-01)
( 7.29172917e-01,  2.65573616e-01)
( 7.29272927e-01,  2.65573616e-01)
( 7.29372937e-01,  2.65573616e-01)
( 7.29472947e-01,  2.65573616e-01)
( 7.29572957e-01,  2.65573616e-01)
( 7.29672967e-01,  2.65573616e-01)
( 7.29772977e-01,  2.65573616e-01)
( 7.29872987e-01,  2.65573616e-01)
( 7.29972997e-01,  2.65573616e-01)
( 7.30073007e-01,  2.65573616e-01)
( 7.30173017e-01,  2.65573616e-01)
( 7.30273027e-01,  2.65573616e-01)
( 7.30373037e-01,  2.65573616e-01)
( 7.30473047e-01,  2.65573616e-01)
( 7.30573057e-01,  2.65573616e-01)
( 7.30673067e-01,  2.65573616e-01)
( 7.30773077e-01,  2.65573616e-01)
( 7.30873087e-01,  2.65573616e-01)
( 7.30973097e-01,  2.65573616e-01)
( 7.31073107e-01,  2.65573616e-01)
( 7.31173117e-01,  2.65573616e-01)
( 7.31273127e-01,  2.65573616e-01)
( 7.31373137e-01,  2.65573616e-01)
( 7.31473147e-01,  2.65573616e-01)
( 7.31573157e-01,  2.65573616e-01)
( 7.31673167e-01,  2.65573616e-01)
( 7.31773177e-01,  2.65573616e-01)
( 7.31873187e-01,  2.65573616e-01)
( 7.31973197e-01,  2.65573616e-01)
( 7.32073207e-01,  2.65573616e-01)
( 7.32173217e-01,  2.65573616e-01)
( 7.32273227e-01,  2.65573616e-01)
( 7.32373237e-01,  2.65573616e-01)
( 7.32473247e-01,  2.65573616e-01)
( 7.32573257e-01,  2.65573616e-01)
( 7.32673267e-01,  2.65573616e-01)
( 7.32773277e-01,  2.65573616e-01)
( 7.32873287e-01,  2.65573616e-01)
( 7.32973297e-01,  2.65573616e-01)
( 7.33073307e-01,  2.65573616e-01)
( 7.33173317e-01,  2.65573616e-01)
( 7.33273327e-01,  2.65573616e-01)
( 7.33373337e-01,  2.65573616e-01)
( 7.33473347e-01,  2.65573616e-01)
( 7.33573357e-01,  2.65573616e-01)
( 7.33673367e-01,  2.65573616e-01)
( 7.33773377e-01,  2.65573616e-01)
( 7.33873387e-01,  2.65573616e-01)
( 7.33973397e-01,  2.65573616e-01)
( 7.34073407e-01,  2.65573616e-01)
( 7.34173417e-01,  2.65573616e-01)
( 7.34273427e-01,  2.65573616e-01)
( 7.34373437e-01,  2.65573616e-01)
( 7.34473447e-01,  2.65573616e-01)
( 7.34573457e-01,  2.65573616e-01)
( 7.34673467e-01,  2.65573616e-01)
( 7.34773477e-01,  2.65573616e-01)
( 7.34873487e-01,  2.65573616e-01)
( 7.34973497e-01,  2.65573616e-01)
( 7.35073507e-01,  2.65573616e-01)
( 7.35173517e-01,  2.65573616e-01)
( 7.35273527e-01,  2.65573616e-01)
( 7.35373537e-01,  2.65573616e-01)
( 7.35473547e-01,  2.65573616e-01)
( 7.35573557e-01,  2.65573616e-01)
( 7.35673567e-01,  2.65573616e-01)
( 7.35773577e-01,  2.65573616e-01)
( 7.35873587e-01,  2.65573616e-01)
( 7.35973597e-01,  2.65573616e-01)
( 7.36073607e-01,  2.65573616e-01)
( 7.36173617e-01,  2.65573616e-01)
( 7.36273627e-01,  2.65573616e-01)
( 7.36373637e-01,  2.65573616e-01)
( 7.36473647e-01,  2.65573616e-01)
( 7.36573657e-01,  2.65573616e-01)
( 7.36673667e-01,  2.65573616e-01)
( 7.36773677e-01,  2.65573616e-01)
( 7.36873687e-01,  2.65573616e-01)
( 7.36973697e-01,  2.65573616e-01)
( 7.37073707e-01,  2.65573616e-01)
( 7.37173717e-01,  2.65573616e-01)
( 7.37273727e-01,  2.65573616e-01)
( 7.37373737e-01,  2.65573616e-01)
( 7.37473747e-01,  2.65573616e-01)
( 7.37573757e-01,  2.65573616e-01)
( 7.37673767e-01,  2.65573616e-01)
( 7.37773777e-01,  2.65573616e-01)
( 7.37873787e-01,  2.65573616e-01)
( 7.37973797e-01,  2.65573616e-01)
( 7.38073807e-01,  2.65573616e-01)
( 7.38173817e-01,  2.65573616e-01)
( 7.38273827e-01,  2.65573616e-01)
( 7.38373837e-01,  2.65573616e-01)
( 7.38473847e-01,  2.65573616e-01)
( 7.38573857e-01,  2.65573616e-01)
( 7.38673867e-01,  2.65573616e-01)
( 7.38773877e-01,  2.65573616e-01)
( 7.38873887e-01,  2.65573616e-01)
( 7.38973897e-01,  2.65573616e-01)
( 7.39073907e-01,  2.65573616e-01)
( 7.39173917e-01,  2.65573616e-01)
( 7.39273927e-01,  2.65573616e-01)
( 7.39373937e-01,  2.65573616e-01)
( 7.39473947e-01,  2.65573616e-01)
( 7.39573957e-01,  2.65573616e-01)
( 7.39673967e-01,  2.65573616e-01)
( 7.39773977e-01,  2.65573616e-01)
( 7.39873987e-01,  2.65573616e-01)
( 7.39973997e-01,  2.65573616e-01)
( 7.40074007e-01,  2.65573616e-01)
( 7.40174017e-01,  2.65573616e-01)
( 7.40274027e-01,  2.65573616e-01)
( 7.40374037e-01,  2.65573616e-01)
( 7.40474047e-01,  2.65573616e-01)
( 7.40574057e-01,  2.65573616e-01)
( 7.40674067e-01,  2.65573616e-01)
( 7.40774077e-01,  2.65573616e-01)
( 7.40874087e-01,  2.65573616e-01)
( 7.40974097e-01,  2.65573616e-01)
( 7.41074107e-01,  2.65573616e-01)
( 7.41174117e-01,  2.65573616e-01)
( 7.41274127e-01,  2.65573616e-01)
( 7.41374137e-01,  2.65573616e-01)
( 7.41474147e-01,  2.65573616e-01)
( 7.41574157e-01,  2.65573616e-01)
( 7.41674167e-01,  2.65573616e-01)
( 7.41774177e-01,  2.65573616e-01)
( 7.41874187e-01,  2.65573616e-01)
( 7.41974197e-01,  2.65573616e-01)
( 7.42074207e-01,  2.65573616e-01)
( 7.42174217e-01,  2.65573616e-01)
( 7.42274227e-01,  2.65573616e-01)
( 7.42374237e-01,  2.65573616e-01)
( 7.42474247e-01,  2.65573616e-01)
( 7.42574257e-01,  2.65573616e-01)
( 7.42674267e-01,  2.65573616e-01)
( 7.42774277e-01,  2.65573616e-01)
( 7.42874287e-01,  2.65573616e-01)
( 7.42974297e-01,  2.65573616e-01)
( 7.43074307e-01,  2.65573616e-01)
( 7.43174317e-01,  2.65573616e-01)
( 7.43274327e-01,  2.65573616e-01)
( 7.43374337e-01,  2.65573616e-01)
( 7.43474347e-01,  2.65573616e-01)
( 7.43574357e-01,  2.65573616e-01)
( 7.43674367e-01,  2.65573616e-01)
( 7.43774377e-01,  2.65573616e-01)
( 7.43874387e-01,  2.65573616e-01)
( 7.43974397e-01,  2.65573616e-01)
( 7.44074407e-01,  2.65573616e-01)
( 7.44174417e-01,  2.65573616e-01)
( 7.44274427e-01,  2.65573616e-01)
( 7.44374437e-01,  2.65573616e-01)
( 7.44474447e-01,  2.65573616e-01)
( 7.44574457e-01,  2.65573616e-01)
( 7.44674467e-01,  2.65573616e-01)
( 7.44774477e-01,  2.65573616e-01)
( 7.44874487e-01,  2.65573616e-01)
( 7.44974497e-01,  2.65573616e-01)
( 7.45074507e-01,  2.65573616e-01)
( 7.45174517e-01,  2.65573616e-01)
( 7.45274527e-01,  2.65573616e-01)
( 7.45374537e-01,  2.65573616e-01)
( 7.45474547e-01,  2.65573616e-01)
( 7.45574557e-01,  2.65573616e-01)
( 7.45674567e-01,  2.65573616e-01)
( 7.45774577e-01,  2.65573616e-01)
( 7.45874587e-01,  2.65573616e-01)
( 7.45974597e-01,  2.65573616e-01)
( 7.46074607e-01,  2.65573616e-01)
( 7.46174617e-01,  2.65573616e-01)
( 7.46274627e-01,  2.65573616e-01)
( 7.46374637e-01,  2.65573616e-01)
( 7.46474647e-01,  2.65573616e-01)
( 7.46574657e-01,  2.65573616e-01)
( 7.46674667e-01,  2.65573616e-01)
( 7.46774677e-01,  2.65573616e-01)
( 7.46874687e-01,  2.65573616e-01)
( 7.46974697e-01,  2.65573616e-01)
( 7.47074707e-01,  2.65573616e-01)
( 7.47174717e-01,  2.65573616e-01)
( 7.47274727e-01,  2.65573616e-01)
( 7.47374737e-01,  2.65573616e-01)
( 7.47474747e-01,  2.65573616e-01)
( 7.47574757e-01,  2.65573616e-01)
( 7.47674767e-01,  2.65573616e-01)
( 7.47774777e-01,  2.65573616e-01)
( 7.47874787e-01,  2.65573616e-01)
( 7.47974797e-01,  2.65573616e-01)
( 7.48074807e-01,  2.65573616e-01)
( 7.48174817e-01,  2.65573616e-01)
( 7.48274827e-01,  2.65573616e-01)
( 7.48374837e-01,  2.65573616e-01)
( 7.48474847e-01,  2.65573616e-01)
( 7.48574857e-01,  2.65573616e-01)
( 7.48674867e-01,  2.65573616e-01)
( 7.48774877e-01,  2.65573616e-01)
( 7.48874887e-01,  2.65573616e-01)
( 7.48974897e-01,  2.65573616e-01)
( 7.49074907e-01,  2.65573616e-01)
( 7.49174917e-01,  2.65573616e-01)
( 7.49274927e-01,  2.65573616e-01)
( 7.49374937e-01,  2.65573616e-01)
( 7.49474947e-01,  2.65573616e-01)
( 7.49574957e-01,  2.65573616e-01)
( 7.49674967e-01,  2.65573616e-01)
( 7.49774977e-01,  2.65573616e-01)
( 7.49874987e-01,  2.65573616e-01)
( 7.49974997e-01,  2.65573616e-01)
( 7.50075008e-01,  2.65573616e-01)
( 7.50175018e-01,  2.65573616e-01)
( 7.50275028e-01,  2.65573616e-01)
( 7.50375038e-01,  2.65573616e-01)
( 7.50475048e-01,  2.65573616e-01)
( 7.50575058e-01,  2.65573616e-01)
( 7.50675068e-01,  2.65573616e-01)
( 7.50775078e-01,  2.65573616e-01)
( 7.50875088e-01,  2.65573616e-01)
( 7.50975098e-01,  2.65573616e-01)
( 7.51075108e-01,  2.65573616e-01)
( 7.51175118e-01,  2.65573616e-01)
( 7.51275128e-01,  2.65573616e-01)
( 7.51375138e-01,  2.65573616e-01)
( 7.51475148e-01,  2.65573616e-01)
( 7.51575158e-01,  2.65573616e-01)
( 7.51675168e-01,  2.65573616e-01)
( 7.51775178e-01,  2.65573616e-01)
( 7.51875188e-01,  2.65573616e-01)
( 7.51975198e-01,  2.65573616e-01)
( 7.52075208e-01,  2.65573616e-01)
( 7.52175218e-01,  2.65573616e-01)
( 7.52275228e-01,  2.65573616e-01)
( 7.52375238e-01,  2.65573616e-01)
( 7.52475248e-01,  2.65573616e-01)
( 7.52575258e-01,  2.65573616e-01)
( 7.52675268e-01,  2.65573616e-01)
( 7.52775278e-01,  2.65573616e-01)
( 7.52875288e-01,  2.65573616e-01)
( 7.52975298e-01,  2.65573616e-01)
( 7.53075308e-01,  2.65573616e-01)
( 7.53175318e-01,  2.65573616e-01)
( 7.53275328e-01,  2.65573616e-01)
( 7.53375338e-01,  2.65573616e-01)
( 7.53475348e-01,  2.65573616e-01)
( 7.53575358e-01,  2.65573616e-01)
( 7.53675368e-01,  2.65573616e-01)
( 7.53775378e-01,  2.65573616e-01)
( 7.53875388e-01,  2.65573616e-01)
( 7.53975398e-01,  2.65573616e-01)
( 7.54075408e-01,  2.65573616e-01)
( 7.54175418e-01,  2.65573616e-01)
( 7.54275428e-01,  2.65573616e-01)
( 7.54375438e-01,  2.65573616e-01)
( 7.54475448e-01,  2.65573616e-01)
( 7.54575458e-01,  2.65573616e-01)
( 7.54675468e-01,  2.65573616e-01)
( 7.54775478e-01,  2.65573616e-01)
( 7.54875488e-01,  2.65573616e-01)
( 7.54975498e-01,  2.65573616e-01)
( 7.55075508e-01,  2.65573616e-01)
( 7.55175518e-01,  2.65573616e-01)
( 7.55275528e-01,  2.65573616e-01)
( 7.55375538e-01,  2.65573616e-01)
( 7.55475548e-01,  2.65573616e-01)
( 7.55575558e-01,  2.65573616e-01)
( 7.55675568e-01,  2.65573616e-01)
( 7.55775578e-01,  2.65573616e-01)
( 7.55875588e-01,  2.65573616e-01)
( 7.55975598e-01,  2.65573616e-01)
( 7.56075608e-01,  2.65573616e-01)
( 7.56175618e-01,  2.65573616e-01)
( 7.56275628e-01,  2.65573616e-01)
( 7.56375638e-01,  2.65573616e-01)
( 7.56475648e-01,  2.65573616e-01)
( 7.56575658e-01,  2.65573616e-01)
( 7.56675668e-01,  2.65573616e-01)
( 7.56775678e-01,  2.65573616e-01)
( 7.56875688e-01,  2.65573616e-01)
( 7.56975698e-01,  2.65573616e-01)
( 7.57075708e-01,  2.65573616e-01)
( 7.57175718e-01,  2.65573616e-01)
( 7.57275728e-01,  2.65573616e-01)
( 7.57375738e-01,  2.65573616e-01)
( 7.57475748e-01,  2.65573616e-01)
( 7.57575758e-01,  2.65573616e-01)
( 7.57675768e-01,  2.65573616e-01)
( 7.57775778e-01,  2.65573616e-01)
( 7.57875788e-01,  2.65573616e-01)
( 7.57975798e-01,  2.65573616e-01)
( 7.58075808e-01,  2.65573616e-01)
( 7.58175818e-01,  2.65573616e-01)
( 7.58275828e-01,  2.65573616e-01)
( 7.58375838e-01,  2.65573616e-01)
( 7.58475848e-01,  2.65573616e-01)
( 7.58575858e-01,  2.65573616e-01)
( 7.58675868e-01,  2.65573616e-01)
( 7.58775878e-01,  2.65573616e-01)
( 7.58875888e-01,  2.65573616e-01)
( 7.58975898e-01,  2.65573616e-01)
( 7.59075908e-01,  2.65573616e-01)
( 7.59175918e-01,  2.65573616e-01)
( 7.59275928e-01,  2.65573616e-01)
( 7.59375938e-01,  2.65573616e-01)
( 7.59475948e-01,  2.65573616e-01)
( 7.59575958e-01,  2.65573616e-01)
( 7.59675968e-01,  2.65573616e-01)
( 7.59775978e-01,  2.65573616e-01)
( 7.59875988e-01,  2.65573616e-01)
( 7.59975998e-01,  2.65573616e-01)
( 7.60076008e-01,  2.65573616e-01)
( 7.60176018e-01,  2.65573616e-01)
( 7.60276028e-01,  2.65573616e-01)
( 7.60376038e-01,  2.65573616e-01)
( 7.60476048e-01,  2.65573616e-01)
( 7.60576058e-01,  2.65573616e-01)
( 7.60676068e-01,  2.65573616e-01)
( 7.60776078e-01,  2.65573616e-01)
( 7.60876088e-01,  2.65573616e-01)
( 7.60976098e-01,  2.65573616e-01)
( 7.61076108e-01,  2.65573616e-01)
( 7.61176118e-01,  2.65573616e-01)
( 7.61276128e-01,  2.65573616e-01)
( 7.61376138e-01,  2.65573616e-01)
( 7.61476148e-01,  2.65573616e-01)
( 7.61576158e-01,  2.65573616e-01)
( 7.61676168e-01,  2.65573616e-01)
( 7.61776178e-01,  2.65573616e-01)
( 7.61876188e-01,  2.65573616e-01)
( 7.61976198e-01,  2.65573616e-01)
( 7.62076208e-01,  2.65573616e-01)
( 7.62176218e-01,  2.65573616e-01)
( 7.62276228e-01,  2.65573616e-01)
( 7.62376238e-01,  2.65573616e-01)
( 7.62476248e-01,  2.65573616e-01)
( 7.62576258e-01,  2.65573616e-01)
( 7.62676268e-01,  2.65573616e-01)
( 7.62776278e-01,  2.65573616e-01)
( 7.62876288e-01,  2.65573616e-01)
( 7.62976298e-01,  2.65573616e-01)
( 7.63076308e-01,  2.65573616e-01)
( 7.63176318e-01,  2.65573616e-01)
( 7.63276328e-01,  2.65573616e-01)
( 7.63376338e-01,  2.65573616e-01)
( 7.63476348e-01,  2.65573616e-01)
( 7.63576358e-01,  2.65573616e-01)
( 7.63676368e-01,  2.65573616e-01)
( 7.63776378e-01,  2.65573616e-01)
( 7.63876388e-01,  2.65573616e-01)
( 7.63976398e-01,  2.65573616e-01)
( 7.64076408e-01,  2.65573616e-01)
( 7.64176418e-01,  2.65573616e-01)
( 7.64276428e-01,  2.65573616e-01)
( 7.64376438e-01,  2.65573616e-01)
( 7.64476448e-01,  2.65573616e-01)
( 7.64576458e-01,  2.65573616e-01)
( 7.64676468e-01,  2.65573616e-01)
( 7.64776478e-01,  2.65573616e-01)
( 7.64876488e-01,  2.65573616e-01)
( 7.64976498e-01,  2.65573616e-01)
( 7.65076508e-01,  2.65573616e-01)
( 7.65176518e-01,  2.65573616e-01)
( 7.65276528e-01,  2.65573616e-01)
( 7.65376538e-01,  2.65573616e-01)
( 7.65476548e-01,  2.65573616e-01)
( 7.65576558e-01,  2.65573616e-01)
( 7.65676568e-01,  2.65573616e-01)
( 7.65776578e-01,  2.65573616e-01)
( 7.65876588e-01,  2.65573616e-01)
( 7.65976598e-01,  2.65573616e-01)
( 7.66076608e-01,  2.65573616e-01)
( 7.66176618e-01,  2.65573616e-01)
( 7.66276628e-01,  2.65573616e-01)
( 7.66376638e-01,  2.65573616e-01)
( 7.66476648e-01,  2.65573616e-01)
( 7.66576658e-01,  2.65573616e-01)
( 7.66676668e-01,  2.65573616e-01)
( 7.66776678e-01,  2.65573616e-01)
( 7.66876688e-01,  2.65573616e-01)
( 7.66976698e-01,  2.65573616e-01)
( 7.67076708e-01,  2.65573616e-01)
( 7.67176718e-01,  2.65573616e-01)
( 7.67276728e-01,  2.65573616e-01)
( 7.67376738e-01,  2.65573616e-01)
( 7.67476748e-01,  2.65573616e-01)
( 7.67576758e-01,  2.65573616e-01)
( 7.67676768e-01,  2.65573616e-01)
( 7.67776778e-01,  2.65573616e-01)
( 7.67876788e-01,  2.65573616e-01)
( 7.67976798e-01,  2.65573616e-01)
( 7.68076808e-01,  2.65573616e-01)
( 7.68176818e-01,  2.65573616e-01)
( 7.68276828e-01,  2.65573616e-01)
( 7.68376838e-01,  2.65573616e-01)
( 7.68476848e-01,  2.65573616e-01)
( 7.68576858e-01,  2.65573616e-01)
( 7.68676868e-01,  2.65573616e-01)
( 7.68776878e-01,  2.65573616e-01)
( 7.68876888e-01,  2.65573616e-01)
( 7.68976898e-01,  2.65573616e-01)
( 7.69076908e-01,  2.65573616e-01)
( 7.69176918e-01,  2.65573616e-01)
( 7.69276928e-01,  2.65573616e-01)
( 7.69376938e-01,  2.65573616e-01)
( 7.69476948e-01,  2.65573616e-01)
( 7.69576958e-01,  2.65573616e-01)
( 7.69676968e-01,  2.65573616e-01)
( 7.69776978e-01,  2.65573616e-01)
( 7.69876988e-01,  2.65573616e-01)
( 7.69976998e-01,  2.65573616e-01)
( 7.70077008e-01,  2.65573616e-01)
( 7.70177018e-01,  2.65573616e-01)
( 7.70277028e-01,  2.65573616e-01)
( 7.70377038e-01,  2.65573616e-01)
( 7.70477048e-01,  2.65573616e-01)
( 7.70577058e-01,  2.65573616e-01)
( 7.70677068e-01,  2.65573616e-01)
( 7.70777078e-01,  2.65573616e-01)
( 7.70877088e-01,  2.65573616e-01)
( 7.70977098e-01,  2.65573616e-01)
( 7.71077108e-01,  2.65573616e-01)
( 7.71177118e-01,  2.65573616e-01)
( 7.71277128e-01,  2.65573616e-01)
( 7.71377138e-01,  2.65573616e-01)
( 7.71477148e-01,  2.65573616e-01)
( 7.71577158e-01,  2.65573616e-01)
( 7.71677168e-01,  2.65573616e-01)
( 7.71777178e-01,  2.65573616e-01)
( 7.71877188e-01,  2.65573616e-01)
( 7.71977198e-01,  2.65573616e-01)
( 7.72077208e-01,  2.65573616e-01)
( 7.72177218e-01,  2.65573616e-01)
( 7.72277228e-01,  2.65573616e-01)
( 7.72377238e-01,  2.65573616e-01)
( 7.72477248e-01,  2.65573616e-01)
( 7.72577258e-01,  2.65573616e-01)
( 7.72677268e-01,  2.65573616e-01)
( 7.72777278e-01,  2.65573616e-01)
( 7.72877288e-01,  2.65573616e-01)
( 7.72977298e-01,  2.65573616e-01)
( 7.73077308e-01,  2.65573616e-01)
( 7.73177318e-01,  2.65573616e-01)
( 7.73277328e-01,  2.65573616e-01)
( 7.73377338e-01,  2.65573616e-01)
( 7.73477348e-01,  2.65573616e-01)
( 7.73577358e-01,  2.65573616e-01)
( 7.73677368e-01,  2.65573616e-01)
( 7.73777378e-01,  2.65573616e-01)
( 7.73877388e-01,  2.65573616e-01)
( 7.73977398e-01,  2.65573616e-01)
( 7.74077408e-01,  2.65573616e-01)
( 7.74177418e-01,  2.65573616e-01)
( 7.74277428e-01,  2.65573616e-01)
( 7.74377438e-01,  2.65573616e-01)
( 7.74477448e-01,  2.65573616e-01)
( 7.74577458e-01,  2.65573616e-01)
( 7.74677468e-01,  2.65573616e-01)
( 7.74777478e-01,  2.65573616e-01)
( 7.74877488e-01,  2.65573616e-01)
( 7.74977498e-01,  2.65573616e-01)
( 7.75077508e-01,  2.65573616e-01)
( 7.75177518e-01,  2.65573616e-01)
( 7.75277528e-01,  2.65573616e-01)
( 7.75377538e-01,  2.65573616e-01)
( 7.75477548e-01,  2.65573616e-01)
( 7.75577558e-01,  2.65573616e-01)
( 7.75677568e-01,  2.65573616e-01)
( 7.75777578e-01,  2.65573616e-01)
( 7.75877588e-01,  2.65573616e-01)
( 7.75977598e-01,  2.65573616e-01)
( 7.76077608e-01,  2.65573616e-01)
( 7.76177618e-01,  2.65573616e-01)
( 7.76277628e-01,  2.65573616e-01)
( 7.76377638e-01,  2.65573616e-01)
( 7.76477648e-01,  2.65573616e-01)
( 7.76577658e-01,  2.65573616e-01)
( 7.76677668e-01,  2.65573616e-01)
( 7.76777678e-01,  2.65573616e-01)
( 7.76877688e-01,  2.65573616e-01)
( 7.76977698e-01,  2.65573616e-01)
( 7.77077708e-01,  2.65573616e-01)
( 7.77177718e-01,  2.65573616e-01)
( 7.77277728e-01,  2.65573616e-01)
( 7.77377738e-01,  2.65573616e-01)
( 7.77477748e-01,  2.65573616e-01)
( 7.77577758e-01,  2.65573616e-01)
( 7.77677768e-01,  2.65573616e-01)
( 7.77777778e-01,  2.65573616e-01)
( 7.77877788e-01,  2.65573616e-01)
( 7.77977798e-01,  2.65573616e-01)
( 7.78077808e-01,  2.65573616e-01)
( 7.78177818e-01,  2.65573616e-01)
( 7.78277828e-01,  2.65573616e-01)
( 7.78377838e-01,  2.65573616e-01)
( 7.78477848e-01,  2.65573616e-01)
( 7.78577858e-01,  2.65573616e-01)
( 7.78677868e-01,  2.65573616e-01)
( 7.78777878e-01,  2.65573616e-01)
( 7.78877888e-01,  2.65573616e-01)
( 7.78977898e-01,  2.65573616e-01)
( 7.79077908e-01,  2.65573616e-01)
( 7.79177918e-01,  2.65573616e-01)
( 7.79277928e-01,  2.65573616e-01)
( 7.79377938e-01,  2.65573616e-01)
( 7.79477948e-01,  2.65573616e-01)
( 7.79577958e-01,  2.65573616e-01)
( 7.79677968e-01,  2.65573616e-01)
( 7.79777978e-01,  2.65573616e-01)
( 7.79877988e-01,  2.65573616e-01)
( 7.79977998e-01,  2.65573616e-01)
( 7.80078008e-01,  2.65573616e-01)
( 7.80178018e-01,  2.65573616e-01)
( 7.80278028e-01,  2.65573616e-01)
( 7.80378038e-01,  2.65573616e-01)
( 7.80478048e-01,  2.65573616e-01)
( 7.80578058e-01,  2.65573616e-01)
( 7.80678068e-01,  2.65573616e-01)
( 7.80778078e-01,  2.65573616e-01)
( 7.80878088e-01,  2.65573616e-01)
( 7.80978098e-01,  2.65573616e-01)
( 7.81078108e-01,  2.65573616e-01)
( 7.81178118e-01,  2.65573616e-01)
( 7.81278128e-01,  2.65573616e-01)
( 7.81378138e-01,  2.65573616e-01)
( 7.81478148e-01,  2.65573616e-01)
( 7.81578158e-01,  2.65573616e-01)
( 7.81678168e-01,  2.65573616e-01)
( 7.81778178e-01,  2.65573616e-01)
( 7.81878188e-01,  2.65573616e-01)
( 7.81978198e-01,  2.65573616e-01)
( 7.82078208e-01,  2.65573616e-01)
( 7.82178218e-01,  2.65573616e-01)
( 7.82278228e-01,  2.65573616e-01)
( 7.82378238e-01,  2.65573616e-01)
( 7.82478248e-01,  2.65573616e-01)
( 7.82578258e-01,  2.65573616e-01)
( 7.82678268e-01,  2.65573616e-01)
( 7.82778278e-01,  2.65573616e-01)
( 7.82878288e-01,  2.65573616e-01)
( 7.82978298e-01,  2.65573616e-01)
( 7.83078308e-01,  2.65573616e-01)
( 7.83178318e-01,  2.65573616e-01)
( 7.83278328e-01,  2.65573616e-01)
( 7.83378338e-01,  2.65573616e-01)
( 7.83478348e-01,  2.65573616e-01)
( 7.83578358e-01,  2.65573616e-01)
( 7.83678368e-01,  2.65573616e-01)
( 7.83778378e-01,  2.65573616e-01)
( 7.83878388e-01,  2.65573616e-01)
( 7.83978398e-01,  2.65573616e-01)
( 7.84078408e-01,  2.65573616e-01)
( 7.84178418e-01,  2.65573616e-01)
( 7.84278428e-01,  2.65573616e-01)
( 7.84378438e-01,  2.65573616e-01)
( 7.84478448e-01,  2.65573616e-01)
( 7.84578458e-01,  2.65573616e-01)
( 7.84678468e-01,  2.65573616e-01)
( 7.84778478e-01,  2.65573616e-01)
( 7.84878488e-01,  2.65573616e-01)
( 7.84978498e-01,  2.65573616e-01)
( 7.85078508e-01,  2.65573616e-01)
( 7.85178518e-01,  2.65573616e-01)
( 7.85278528e-01,  2.65573616e-01)
( 7.85378538e-01,  2.65573616e-01)
( 7.85478548e-01,  2.65573616e-01)
( 7.85578558e-01,  2.65573616e-01)
( 7.85678568e-01,  2.65573616e-01)
( 7.85778578e-01,  2.65573616e-01)
( 7.85878588e-01,  2.65573616e-01)
( 7.85978598e-01,  2.65573616e-01)
( 7.86078608e-01,  2.65573616e-01)
( 7.86178618e-01,  2.65573616e-01)
( 7.86278628e-01,  2.65573616e-01)
( 7.86378638e-01,  2.65573616e-01)
( 7.86478648e-01,  2.65573616e-01)
( 7.86578658e-01,  2.65573616e-01)
( 7.86678668e-01,  2.65573616e-01)
( 7.86778678e-01,  2.65573616e-01)
( 7.86878688e-01,  2.65573616e-01)
( 7.86978698e-01,  2.65573616e-01)
( 7.87078708e-01,  2.65573616e-01)
( 7.87178718e-01,  2.65573616e-01)
( 7.87278728e-01,  2.65573616e-01)
( 7.87378738e-01,  2.65573616e-01)
( 7.87478748e-01,  2.65573616e-01)
( 7.87578758e-01,  2.65573616e-01)
( 7.87678768e-01,  2.65573616e-01)
( 7.87778778e-01,  2.65573616e-01)
( 7.87878788e-01,  2.65573616e-01)
( 7.87978798e-01,  2.65573616e-01)
( 7.88078808e-01,  2.65573616e-01)
( 7.88178818e-01,  2.65573616e-01)
( 7.88278828e-01,  2.65573616e-01)
( 7.88378838e-01,  2.65573616e-01)
( 7.88478848e-01,  2.65573616e-01)
( 7.88578858e-01,  2.65573616e-01)
( 7.88678868e-01,  2.65573616e-01)
( 7.88778878e-01,  2.65573616e-01)
( 7.88878888e-01,  2.65573616e-01)
( 7.88978898e-01,  2.65573616e-01)
( 7.89078908e-01,  2.65573616e-01)
( 7.89178918e-01,  2.65573616e-01)
( 7.89278928e-01,  2.65573616e-01)
( 7.89378938e-01,  2.65573616e-01)
( 7.89478948e-01,  2.65573616e-01)
( 7.89578958e-01,  2.65573616e-01)
( 7.89678968e-01,  2.65573616e-01)
( 7.89778978e-01,  2.65573616e-01)
( 7.89878988e-01,  2.65573616e-01)
( 7.89978998e-01,  2.65573616e-01)
( 7.90079008e-01,  2.65573616e-01)
( 7.90179018e-01,  2.65573616e-01)
( 7.90279028e-01,  2.65573616e-01)
( 7.90379038e-01,  2.65573616e-01)
( 7.90479048e-01,  2.65573616e-01)
( 7.90579058e-01,  2.65573616e-01)
( 7.90679068e-01,  2.65573616e-01)
( 7.90779078e-01,  2.65573616e-01)
( 7.90879088e-01,  2.65573616e-01)
( 7.90979098e-01,  2.65573616e-01)
( 7.91079108e-01,  2.65573616e-01)
( 7.91179118e-01,  2.65573616e-01)
( 7.91279128e-01,  2.65573616e-01)
( 7.91379138e-01,  2.65573616e-01)
( 7.91479148e-01,  2.65573616e-01)
( 7.91579158e-01,  2.65573616e-01)
( 7.91679168e-01,  2.65573616e-01)
( 7.91779178e-01,  2.65573616e-01)
( 7.91879188e-01,  2.65573616e-01)
( 7.91979198e-01,  2.65573616e-01)
( 7.92079208e-01,  2.65573616e-01)
( 7.92179218e-01,  2.65573616e-01)
( 7.92279228e-01,  2.65573616e-01)
( 7.92379238e-01,  2.65573616e-01)
( 7.92479248e-01,  2.65573616e-01)
( 7.92579258e-01,  2.65573616e-01)
( 7.92679268e-01,  2.65573616e-01)
( 7.92779278e-01,  2.65573616e-01)
( 7.92879288e-01,  2.65573616e-01)
( 7.92979298e-01,  2.65573616e-01)
( 7.93079308e-01,  2.65573616e-01)
( 7.93179318e-01,  2.65573616e-01)
( 7.93279328e-01,  2.65573616e-01)
( 7.93379338e-01,  2.65573616e-01)
( 7.93479348e-01,  2.65573616e-01)
( 7.93579358e-01,  2.65573616e-01)
( 7.93679368e-01,  2.65573616e-01)
( 7.93779378e-01,  2.65573616e-01)
( 7.93879388e-01,  2.65573616e-01)
( 7.93979398e-01,  2.65573616e-01)
( 7.94079408e-01,  2.65573616e-01)
( 7.94179418e-01,  2.65573616e-01)
( 7.94279428e-01,  2.65573616e-01)
( 7.94379438e-01,  2.65573616e-01)
( 7.94479448e-01,  2.65573616e-01)
( 7.94579458e-01,  2.65573616e-01)
( 7.94679468e-01,  2.65573616e-01)
( 7.94779478e-01,  2.65573616e-01)
( 7.94879488e-01,  2.65573616e-01)
( 7.94979498e-01,  2.65573616e-01)
( 7.95079508e-01,  2.65573616e-01)
( 7.95179518e-01,  2.65573616e-01)
( 7.95279528e-01,  2.65573616e-01)
( 7.95379538e-01,  2.65573616e-01)
( 7.95479548e-01,  2.65573616e-01)
( 7.95579558e-01,  2.65573616e-01)
( 7.95679568e-01,  2.65573616e-01)
( 7.95779578e-01,  2.65573616e-01)
( 7.95879588e-01,  2.65573616e-01)
( 7.95979598e-01,  2.65573616e-01)
( 7.96079608e-01,  2.65573616e-01)
( 7.96179618e-01,  2.65573616e-01)
( 7.96279628e-01,  2.65573616e-01)
( 7.96379638e-01,  2.65573616e-01)
( 7.96479648e-01,  2.65573616e-01)
( 7.96579658e-01,  2.65573616e-01)
( 7.96679668e-01,  2.65573616e-01)
( 7.96779678e-01,  2.65573616e-01)
( 7.96879688e-01,  2.65573616e-01)
( 7.96979698e-01,  2.65573616e-01)
( 7.97079708e-01,  2.65573616e-01)
( 7.97179718e-01,  2.65573616e-01)
( 7.97279728e-01,  2.65573616e-01)
( 7.97379738e-01,  2.65573616e-01)
( 7.97479748e-01,  2.65573616e-01)
( 7.97579758e-01,  2.65573616e-01)
( 7.97679768e-01,  2.65573616e-01)
( 7.97779778e-01,  2.65573616e-01)
( 7.97879788e-01,  2.65573616e-01)
( 7.97979798e-01,  2.65573616e-01)
( 7.98079808e-01,  2.65573616e-01)
( 7.98179818e-01,  2.65573616e-01)
( 7.98279828e-01,  2.65573616e-01)
( 7.98379838e-01,  2.65573616e-01)
( 7.98479848e-01,  2.65573616e-01)
( 7.98579858e-01,  2.65573616e-01)
( 7.98679868e-01,  2.65573616e-01)
( 7.98779878e-01,  2.65573616e-01)
( 7.98879888e-01,  2.65573616e-01)
( 7.98979898e-01,  2.65573616e-01)
( 7.99079908e-01,  2.65573616e-01)
( 7.99179918e-01,  2.65573616e-01)
( 7.99279928e-01,  2.65573616e-01)
( 7.99379938e-01,  2.65573616e-01)
( 7.99479948e-01,  2.65573616e-01)
( 7.99579958e-01,  2.65573616e-01)
( 7.99679968e-01,  2.65573616e-01)
( 7.99779978e-01,  2.65573616e-01)
( 7.99879988e-01,  2.65573616e-01)
( 7.99979998e-01,  2.65573616e-01)
( 8.00080008e-01,  2.65573616e-01)
( 8.00180018e-01,  2.65573616e-01)
( 8.00280028e-01,  2.65573616e-01)
( 8.00380038e-01,  2.65573616e-01)
( 8.00480048e-01,  2.65573616e-01)
( 8.00580058e-01,  2.65573616e-01)
( 8.00680068e-01,  2.65573616e-01)
( 8.00780078e-01,  2.65573616e-01)
( 8.00880088e-01,  2.65573616e-01)
( 8.00980098e-01,  2.65573616e-01)
( 8.01080108e-01,  2.65573616e-01)
( 8.01180118e-01,  2.65573616e-01)
( 8.01280128e-01,  2.65573616e-01)
( 8.01380138e-01,  2.65573616e-01)
( 8.01480148e-01,  2.65573616e-01)
( 8.01580158e-01,  2.65573616e-01)
( 8.01680168e-01,  2.65573616e-01)
( 8.01780178e-01,  2.65573616e-01)
( 8.01880188e-01,  2.65573616e-01)
( 8.01980198e-01,  2.65573616e-01)
( 8.02080208e-01,  2.65573616e-01)
( 8.02180218e-01,  2.65573616e-01)
( 8.02280228e-01,  2.65573616e-01)
( 8.02380238e-01,  2.65573616e-01)
( 8.02480248e-01,  2.65573616e-01)
( 8.02580258e-01,  2.65573616e-01)
( 8.02680268e-01,  2.65573616e-01)
( 8.02780278e-01,  2.65573616e-01)
( 8.02880288e-01,  2.65573616e-01)
( 8.02980298e-01,  2.65573616e-01)
( 8.03080308e-01,  2.65573616e-01)
( 8.03180318e-01,  2.65573616e-01)
( 8.03280328e-01,  2.65573616e-01)
( 8.03380338e-01,  2.65573616e-01)
( 8.03480348e-01,  2.65573616e-01)
( 8.03580358e-01,  2.65573616e-01)
( 8.03680368e-01,  2.65573616e-01)
( 8.03780378e-01,  2.65573616e-01)
( 8.03880388e-01,  2.65573616e-01)
( 8.03980398e-01,  2.65573616e-01)
( 8.04080408e-01,  2.65573616e-01)
( 8.04180418e-01,  2.65573616e-01)
( 8.04280428e-01,  2.65573616e-01)
( 8.04380438e-01,  2.65573616e-01)
( 8.04480448e-01,  2.65573616e-01)
( 8.04580458e-01,  2.65573616e-01)
( 8.04680468e-01,  2.65573616e-01)
( 8.04780478e-01,  2.65573616e-01)
( 8.04880488e-01,  2.65573616e-01)
( 8.04980498e-01,  2.65573616e-01)
( 8.05080508e-01,  2.65573616e-01)
( 8.05180518e-01,  2.65573616e-01)
( 8.05280528e-01,  2.65573616e-01)
( 8.05380538e-01,  2.65573616e-01)
( 8.05480548e-01,  2.65573616e-01)
( 8.05580558e-01,  2.65573616e-01)
( 8.05680568e-01,  2.65573616e-01)
( 8.05780578e-01,  2.65573616e-01)
( 8.05880588e-01,  2.65573616e-01)
( 8.05980598e-01,  2.65573616e-01)
( 8.06080608e-01,  2.65573616e-01)
( 8.06180618e-01,  2.65573616e-01)
( 8.06280628e-01,  2.65573616e-01)
( 8.06380638e-01,  2.65573616e-01)
( 8.06480648e-01,  2.65573616e-01)
( 8.06580658e-01,  2.65573616e-01)
( 8.06680668e-01,  2.65573616e-01)
( 8.06780678e-01,  2.65573616e-01)
( 8.06880688e-01,  2.65573616e-01)
( 8.06980698e-01,  2.65573616e-01)
( 8.07080708e-01,  2.65573616e-01)
( 8.07180718e-01,  2.65573616e-01)
( 8.07280728e-01,  2.65573616e-01)
( 8.07380738e-01,  2.65573616e-01)
( 8.07480748e-01,  2.65573616e-01)
( 8.07580758e-01,  2.65573616e-01)
( 8.07680768e-01,  2.65573616e-01)
( 8.07780778e-01,  2.65573616e-01)
( 8.07880788e-01,  2.65573616e-01)
( 8.07980798e-01,  2.65573616e-01)
( 8.08080808e-01,  2.65573616e-01)
( 8.08180818e-01,  2.65573616e-01)
( 8.08280828e-01,  2.65573616e-01)
( 8.08380838e-01,  2.65573616e-01)
( 8.08480848e-01,  2.65573616e-01)
( 8.08580858e-01,  2.65573616e-01)
( 8.08680868e-01,  2.65573616e-01)
( 8.08780878e-01,  2.65573616e-01)
( 8.08880888e-01,  2.65573616e-01)
( 8.08980898e-01,  2.65573616e-01)
( 8.09080908e-01,  2.65573616e-01)
( 8.09180918e-01,  2.65573616e-01)
( 8.09280928e-01,  2.65573616e-01)
( 8.09380938e-01,  2.65573616e-01)
( 8.09480948e-01,  2.65573616e-01)
( 8.09580958e-01,  2.65573616e-01)
( 8.09680968e-01,  2.65573616e-01)
( 8.09780978e-01,  2.65573616e-01)
( 8.09880988e-01,  2.65573616e-01)
( 8.09980998e-01,  2.65573616e-01)
( 8.10081008e-01,  2.65573616e-01)
( 8.10181018e-01,  2.65573616e-01)
( 8.10281028e-01,  2.65573616e-01)
( 8.10381038e-01,  2.65573616e-01)
( 8.10481048e-01,  2.65573616e-01)
( 8.10581058e-01,  2.65573616e-01)
( 8.10681068e-01,  2.65573616e-01)
( 8.10781078e-01,  2.65573616e-01)
( 8.10881088e-01,  2.65573616e-01)
( 8.10981098e-01,  2.65573616e-01)
( 8.11081108e-01,  2.65573616e-01)
( 8.11181118e-01,  2.65573616e-01)
( 8.11281128e-01,  2.65573616e-01)
( 8.11381138e-01,  2.65573616e-01)
( 8.11481148e-01,  2.65573616e-01)
( 8.11581158e-01,  2.65573616e-01)
( 8.11681168e-01,  2.65573616e-01)
( 8.11781178e-01,  2.65573616e-01)
( 8.11881188e-01,  2.65573616e-01)
( 8.11981198e-01,  2.65573616e-01)
( 8.12081208e-01,  2.65573616e-01)
( 8.12181218e-01,  2.65573616e-01)
( 8.12281228e-01,  2.65573616e-01)
( 8.12381238e-01,  2.65573616e-01)
( 8.12481248e-01,  2.65573616e-01)
( 8.12581258e-01,  2.65573616e-01)
( 8.12681268e-01,  2.65573616e-01)
( 8.12781278e-01,  2.65573616e-01)
( 8.12881288e-01,  2.65573616e-01)
( 8.12981298e-01,  2.65573616e-01)
( 8.13081308e-01,  2.65573616e-01)
( 8.13181318e-01,  2.65573616e-01)
( 8.13281328e-01,  2.65573616e-01)
( 8.13381338e-01,  2.65573616e-01)
( 8.13481348e-01,  2.65573616e-01)
( 8.13581358e-01,  2.65573616e-01)
( 8.13681368e-01,  2.65573616e-01)
( 8.13781378e-01,  2.65573616e-01)
( 8.13881388e-01,  2.65573616e-01)
( 8.13981398e-01,  2.65573616e-01)
( 8.14081408e-01,  2.65573616e-01)
( 8.14181418e-01,  2.65573616e-01)
( 8.14281428e-01,  2.65573616e-01)
( 8.14381438e-01,  2.65573616e-01)
( 8.14481448e-01,  2.65573616e-01)
( 8.14581458e-01,  2.65573616e-01)
( 8.14681468e-01,  2.65573616e-01)
( 8.14781478e-01,  2.65573616e-01)
( 8.14881488e-01,  2.65573616e-01)
( 8.14981498e-01,  2.65573616e-01)
( 8.15081508e-01,  2.65573616e-01)
( 8.15181518e-01,  2.65573616e-01)
( 8.15281528e-01,  2.65573616e-01)
( 8.15381538e-01,  2.65573616e-01)
( 8.15481548e-01,  2.65573616e-01)
( 8.15581558e-01,  2.65573616e-01)
( 8.15681568e-01,  2.65573616e-01)
( 8.15781578e-01,  2.65573616e-01)
( 8.15881588e-01,  2.65573616e-01)
( 8.15981598e-01,  2.65573616e-01)
( 8.16081608e-01,  2.65573616e-01)
( 8.16181618e-01,  2.65573616e-01)
( 8.16281628e-01,  2.65573616e-01)
( 8.16381638e-01,  2.65573616e-01)
( 8.16481648e-01,  2.65573616e-01)
( 8.16581658e-01,  2.65573616e-01)
( 8.16681668e-01,  2.65573616e-01)
( 8.16781678e-01,  2.65573616e-01)
( 8.16881688e-01,  2.65573616e-01)
( 8.16981698e-01,  2.65573616e-01)
( 8.17081708e-01,  2.65573616e-01)
( 8.17181718e-01,  2.65573616e-01)
( 8.17281728e-01,  2.65573616e-01)
( 8.17381738e-01,  2.65573616e-01)
( 8.17481748e-01,  2.65573616e-01)
( 8.17581758e-01,  2.65573616e-01)
( 8.17681768e-01,  2.65573616e-01)
( 8.17781778e-01,  2.65573616e-01)
( 8.17881788e-01,  2.65573616e-01)
( 8.17981798e-01,  2.65573616e-01)
( 8.18081808e-01,  2.65573616e-01)
( 8.18181818e-01,  2.65573616e-01)
( 8.18281828e-01,  2.65573616e-01)
( 8.18381838e-01,  2.65573616e-01)
( 8.18481848e-01,  2.65573616e-01)
( 8.18581858e-01,  2.65573616e-01)
( 8.18681868e-01,  2.65573616e-01)
( 8.18781878e-01,  2.65573616e-01)
( 8.18881888e-01,  2.65573616e-01)
( 8.18981898e-01,  2.65573616e-01)
( 8.19081908e-01,  2.65573616e-01)
( 8.19181918e-01,  2.65573616e-01)
( 8.19281928e-01,  2.65573616e-01)
( 8.19381938e-01,  2.65573616e-01)
( 8.19481948e-01,  2.65573616e-01)
( 8.19581958e-01,  2.65573616e-01)
( 8.19681968e-01,  2.65573616e-01)
( 8.19781978e-01,  2.65573616e-01)
( 8.19881988e-01,  2.65573616e-01)
( 8.19981998e-01,  2.65573616e-01)
( 8.20082008e-01,  2.65573616e-01)
( 8.20182018e-01,  2.65573616e-01)
( 8.20282028e-01,  2.65573616e-01)
( 8.20382038e-01,  2.65573616e-01)
( 8.20482048e-01,  2.65573616e-01)
( 8.20582058e-01,  2.65573616e-01)
( 8.20682068e-01,  2.65573616e-01)
( 8.20782078e-01,  2.65573616e-01)
( 8.20882088e-01,  2.65573616e-01)
( 8.20982098e-01,  2.65573616e-01)
( 8.21082108e-01,  2.65573616e-01)
( 8.21182118e-01,  2.65573616e-01)
( 8.21282128e-01,  2.65573616e-01)
( 8.21382138e-01,  2.65573616e-01)
( 8.21482148e-01,  2.65573616e-01)
( 8.21582158e-01,  2.65573616e-01)
( 8.21682168e-01,  2.65573616e-01)
( 8.21782178e-01,  2.65573616e-01)
( 8.21882188e-01,  2.65573616e-01)
( 8.21982198e-01,  2.65573616e-01)
( 8.22082208e-01,  2.65573616e-01)
( 8.22182218e-01,  2.65573616e-01)
( 8.22282228e-01,  2.65573616e-01)
( 8.22382238e-01,  2.65573616e-01)
( 8.22482248e-01,  2.65573616e-01)
( 8.22582258e-01,  2.65573616e-01)
( 8.22682268e-01,  2.65573616e-01)
( 8.22782278e-01,  2.65573616e-01)
( 8.22882288e-01,  2.65573616e-01)
( 8.22982298e-01,  2.65573616e-01)
( 8.23082308e-01,  2.65573616e-01)
( 8.23182318e-01,  2.65573616e-01)
( 8.23282328e-01,  2.65573616e-01)
( 8.23382338e-01,  2.65573616e-01)
( 8.23482348e-01,  2.65573616e-01)
( 8.23582358e-01,  2.65573616e-01)
( 8.23682368e-01,  2.65573616e-01)
( 8.23782378e-01,  2.65573616e-01)
( 8.23882388e-01,  2.65573616e-01)
( 8.23982398e-01,  2.65573616e-01)
( 8.24082408e-01,  2.65573616e-01)
( 8.24182418e-01,  2.65573616e-01)
( 8.24282428e-01,  2.65573616e-01)
( 8.24382438e-01,  2.65573616e-01)
( 8.24482448e-01,  2.65573616e-01)
( 8.24582458e-01,  2.65573616e-01)
( 8.24682468e-01,  2.65573616e-01)
( 8.24782478e-01,  2.65573616e-01)
( 8.24882488e-01,  2.65573616e-01)
( 8.24982498e-01,  2.65573616e-01)
( 8.25082508e-01,  2.65573616e-01)
( 8.25182518e-01,  2.65573616e-01)
( 8.25282528e-01,  2.65573616e-01)
( 8.25382538e-01,  2.65573616e-01)
( 8.25482548e-01,  2.65573616e-01)
( 8.25582558e-01,  2.65573616e-01)
( 8.25682568e-01,  2.65573616e-01)
( 8.25782578e-01,  2.65573616e-01)
( 8.25882588e-01,  2.65573616e-01)
( 8.25982598e-01,  2.65573616e-01)
( 8.26082608e-01,  2.65573616e-01)
( 8.26182618e-01,  2.65573616e-01)
( 8.26282628e-01,  2.65573616e-01)
( 8.26382638e-01,  2.65573616e-01)
( 8.26482648e-01,  2.65573616e-01)
( 8.26582658e-01,  2.65573616e-01)
( 8.26682668e-01,  2.65573616e-01)
( 8.26782678e-01,  2.65573616e-01)
( 8.26882688e-01,  2.65573616e-01)
( 8.26982698e-01,  2.65573616e-01)
( 8.27082708e-01,  2.65573616e-01)
( 8.27182718e-01,  2.65573616e-01)
( 8.27282728e-01,  2.65573616e-01)
( 8.27382738e-01,  2.65573616e-01)
( 8.27482748e-01,  2.65573616e-01)
( 8.27582758e-01,  2.65573616e-01)
( 8.27682768e-01,  2.65573616e-01)
( 8.27782778e-01,  2.65573616e-01)
( 8.27882788e-01,  2.65573616e-01)
( 8.27982798e-01,  2.65573616e-01)
( 8.28082808e-01,  2.65573616e-01)
( 8.28182818e-01,  2.65573616e-01)
( 8.28282828e-01,  2.65573616e-01)
( 8.28382838e-01,  2.65573616e-01)
( 8.28482848e-01,  2.65573616e-01)
( 8.28582858e-01,  2.65573616e-01)
( 8.28682868e-01,  2.65573616e-01)
( 8.28782878e-01,  2.65573616e-01)
( 8.28882888e-01,  2.65573616e-01)
( 8.28982898e-01,  2.65573616e-01)
( 8.29082908e-01,  2.65573616e-01)
( 8.29182918e-01,  2.65573616e-01)
( 8.29282928e-01,  2.65573616e-01)
( 8.29382938e-01,  2.65573616e-01)
( 8.29482948e-01,  2.65573616e-01)
( 8.29582958e-01,  2.65573616e-01)
( 8.29682968e-01,  2.65573616e-01)
( 8.29782978e-01,  2.65573616e-01)
( 8.29882988e-01,  2.65573616e-01)
( 8.29982998e-01,  2.65573616e-01)
( 8.30083008e-01,  2.65573616e-01)
( 8.30183018e-01,  2.65573616e-01)
( 8.30283028e-01,  2.65573616e-01)
( 8.30383038e-01,  2.65573616e-01)
( 8.30483048e-01,  2.65573616e-01)
( 8.30583058e-01,  2.65573616e-01)
( 8.30683068e-01,  2.65573616e-01)
( 8.30783078e-01,  2.65573616e-01)
( 8.30883088e-01,  2.65573616e-01)
( 8.30983098e-01,  2.65573616e-01)
( 8.31083108e-01,  2.65573616e-01)
( 8.31183118e-01,  2.65573616e-01)
( 8.31283128e-01,  2.65573616e-01)
( 8.31383138e-01,  2.65573616e-01)
( 8.31483148e-01,  2.65573616e-01)
( 8.31583158e-01,  2.65573616e-01)
( 8.31683168e-01,  2.65573616e-01)
( 8.31783178e-01,  2.65573616e-01)
( 8.31883188e-01,  2.65573616e-01)
( 8.31983198e-01,  2.65573616e-01)
( 8.32083208e-01,  2.65573616e-01)
( 8.32183218e-01,  2.65573616e-01)
( 8.32283228e-01,  2.65573616e-01)
( 8.32383238e-01,  2.65573616e-01)
( 8.32483248e-01,  2.65573616e-01)
( 8.32583258e-01,  2.65573616e-01)
( 8.32683268e-01,  2.65573616e-01)
( 8.32783278e-01,  2.65573616e-01)
( 8.32883288e-01,  2.65573616e-01)
( 8.32983298e-01,  2.65573616e-01)
( 8.33083308e-01,  2.65573616e-01)
( 8.33183318e-01,  2.65573616e-01)
( 8.33283328e-01,  2.65573616e-01)
( 8.33383338e-01,  2.65573616e-01)
( 8.33483348e-01,  2.65573616e-01)
( 8.33583358e-01,  2.65573616e-01)
( 8.33683368e-01,  2.65573616e-01)
( 8.33783378e-01,  2.65573616e-01)
( 8.33883388e-01,  2.65573616e-01)
( 8.33983398e-01,  2.65573616e-01)
( 8.34083408e-01,  2.65573616e-01)
( 8.34183418e-01,  2.65573616e-01)
( 8.34283428e-01,  2.65573616e-01)
( 8.34383438e-01,  2.65573616e-01)
( 8.34483448e-01,  2.65573616e-01)
( 8.34583458e-01,  2.65573616e-01)
( 8.34683468e-01,  2.65573616e-01)
( 8.34783478e-01,  2.65573616e-01)
( 8.34883488e-01,  2.65573616e-01)
( 8.34983498e-01,  2.65573616e-01)
( 8.35083508e-01,  2.65573616e-01)
( 8.35183518e-01,  2.65573616e-01)
( 8.35283528e-01,  2.65573616e-01)
( 8.35383538e-01,  2.65573616e-01)
( 8.35483548e-01,  2.65573616e-01)
( 8.35583558e-01,  2.65573616e-01)
( 8.35683568e-01,  2.65573616e-01)
( 8.35783578e-01,  2.65573616e-01)
( 8.35883588e-01,  2.65573616e-01)
( 8.35983598e-01,  2.65573616e-01)
( 8.36083608e-01,  2.65573616e-01)
( 8.36183618e-01,  2.65573616e-01)
( 8.36283628e-01,  2.65573616e-01)
( 8.36383638e-01,  2.65573616e-01)
( 8.36483648e-01,  2.65573616e-01)
( 8.36583658e-01,  2.65573616e-01)
( 8.36683668e-01,  2.65573616e-01)
( 8.36783678e-01,  2.65573616e-01)
( 8.36883688e-01,  2.65573616e-01)
( 8.36983698e-01,  2.65573616e-01)
( 8.37083708e-01,  2.65573616e-01)
( 8.37183718e-01,  2.65573616e-01)
( 8.37283728e-01,  2.65573616e-01)
( 8.37383738e-01,  2.65573616e-01)
( 8.37483748e-01,  2.65573616e-01)
( 8.37583758e-01,  2.65573616e-01)
( 8.37683768e-01,  2.65573616e-01)
( 8.37783778e-01,  2.65573616e-01)
( 8.37883788e-01,  2.65573616e-01)
( 8.37983798e-01,  2.65573616e-01)
( 8.38083808e-01,  2.65573616e-01)
( 8.38183818e-01,  2.65573616e-01)
( 8.38283828e-01,  2.65573616e-01)
( 8.38383838e-01,  2.65573616e-01)
( 8.38483848e-01,  2.65573616e-01)
( 8.38583858e-01,  2.65573616e-01)
( 8.38683868e-01,  2.65573616e-01)
( 8.38783878e-01,  2.65573616e-01)
( 8.38883888e-01,  2.65573616e-01)
( 8.38983898e-01,  2.65573616e-01)
( 8.39083908e-01,  2.65573616e-01)
( 8.39183918e-01,  2.65573616e-01)
( 8.39283928e-01,  2.65573616e-01)
( 8.39383938e-01,  2.65573616e-01)
( 8.39483948e-01,  2.65573616e-01)
( 8.39583958e-01,  2.65573616e-01)
( 8.39683968e-01,  2.65573616e-01)
( 8.39783978e-01,  2.65573616e-01)
( 8.39883988e-01,  2.65573616e-01)
( 8.39983998e-01,  2.65573616e-01)
( 8.40084008e-01,  2.65573616e-01)
( 8.40184018e-01,  2.65573616e-01)
( 8.40284028e-01,  2.65573616e-01)
( 8.40384038e-01,  2.65573616e-01)
( 8.40484048e-01,  2.65573616e-01)
( 8.40584058e-01,  2.65573616e-01)
( 8.40684068e-01,  2.65573616e-01)
( 8.40784078e-01,  2.65573616e-01)
( 8.40884088e-01,  2.65573616e-01)
( 8.40984098e-01,  2.65573616e-01)
( 8.41084108e-01,  2.65573616e-01)
( 8.41184118e-01,  2.65573616e-01)
( 8.41284128e-01,  2.65573616e-01)
( 8.41384138e-01,  2.65573616e-01)
( 8.41484148e-01,  2.65573616e-01)
( 8.41584158e-01,  2.65573616e-01)
( 8.41684168e-01,  2.65573616e-01)
( 8.41784178e-01,  2.65573616e-01)
( 8.41884188e-01,  2.65573616e-01)
( 8.41984198e-01,  2.65573616e-01)
( 8.42084208e-01,  2.65573616e-01)
( 8.42184218e-01,  2.65573616e-01)
( 8.42284228e-01,  2.65573616e-01)
( 8.42384238e-01,  2.65573616e-01)
( 8.42484248e-01,  2.65573616e-01)
( 8.42584258e-01,  2.65573616e-01)
( 8.42684268e-01,  2.65573616e-01)
( 8.42784278e-01,  2.65573616e-01)
( 8.42884288e-01,  2.65573616e-01)
( 8.42984298e-01,  2.65573616e-01)
( 8.43084308e-01,  2.65573616e-01)
( 8.43184318e-01,  2.65573616e-01)
( 8.43284328e-01,  2.65573616e-01)
( 8.43384338e-01,  2.65573616e-01)
( 8.43484348e-01,  2.65573616e-01)
( 8.43584358e-01,  2.65573616e-01)
( 8.43684368e-01,  2.65573616e-01)
( 8.43784378e-01,  2.65573616e-01)
( 8.43884388e-01,  2.65573616e-01)
( 8.43984398e-01,  2.65573616e-01)
( 8.44084408e-01,  2.65573616e-01)
( 8.44184418e-01,  2.65573616e-01)
( 8.44284428e-01,  2.65573616e-01)
( 8.44384438e-01,  2.65573616e-01)
( 8.44484448e-01,  2.65573616e-01)
( 8.44584458e-01,  2.65573616e-01)
( 8.44684468e-01,  2.65573616e-01)
( 8.44784478e-01,  2.65573616e-01)
( 8.44884488e-01,  2.65573616e-01)
( 8.44984498e-01,  2.65573616e-01)
( 8.45084508e-01,  2.65573616e-01)
( 8.45184518e-01,  2.65573616e-01)
( 8.45284528e-01,  2.65573616e-01)
( 8.45384538e-01,  2.65573616e-01)
( 8.45484548e-01,  2.65573616e-01)
( 8.45584558e-01,  2.65573616e-01)
( 8.45684568e-01,  2.65573616e-01)
( 8.45784578e-01,  2.65573616e-01)
( 8.45884588e-01,  2.65573616e-01)
( 8.45984598e-01,  2.65573616e-01)
( 8.46084608e-01,  2.65573616e-01)
( 8.46184618e-01,  2.65573616e-01)
( 8.46284628e-01,  2.65573616e-01)
( 8.46384638e-01,  2.65573616e-01)
( 8.46484648e-01,  2.65573616e-01)
( 8.46584658e-01,  2.65573616e-01)
( 8.46684668e-01,  2.65573616e-01)
( 8.46784678e-01,  2.65573616e-01)
( 8.46884688e-01,  2.65573616e-01)
( 8.46984698e-01,  2.65573616e-01)
( 8.47084708e-01,  2.65573616e-01)
( 8.47184718e-01,  2.65573616e-01)
( 8.47284728e-01,  2.65573616e-01)
( 8.47384738e-01,  2.65573616e-01)
( 8.47484748e-01,  2.65573616e-01)
( 8.47584758e-01,  2.65573616e-01)
( 8.47684768e-01,  2.65573616e-01)
( 8.47784778e-01,  2.65573616e-01)
( 8.47884788e-01,  2.65573616e-01)
( 8.47984798e-01,  2.65573616e-01)
( 8.48084808e-01,  2.65573616e-01)
( 8.48184818e-01,  2.65573616e-01)
( 8.48284828e-01,  2.65573616e-01)
( 8.48384838e-01,  2.65573616e-01)
( 8.48484848e-01,  2.65573616e-01)
( 8.48584858e-01,  2.65573616e-01)
( 8.48684868e-01,  2.65573616e-01)
( 8.48784878e-01,  2.65573616e-01)
( 8.48884888e-01,  2.65573616e-01)
( 8.48984898e-01,  2.65573616e-01)
( 8.49084908e-01,  2.65573616e-01)
( 8.49184918e-01,  2.65573616e-01)
( 8.49284928e-01,  2.65573616e-01)
( 8.49384938e-01,  2.65573616e-01)
( 8.49484948e-01,  2.65573616e-01)
( 8.49584958e-01,  2.65573616e-01)
( 8.49684968e-01,  2.65573616e-01)
( 8.49784978e-01,  2.65573616e-01)
( 8.49884988e-01,  2.65573616e-01)
( 8.49984998e-01,  2.65573616e-01)
( 8.50085009e-01,  2.65573616e-01)
( 8.50185019e-01,  2.65573616e-01)
( 8.50285029e-01,  2.65573616e-01)
( 8.50385039e-01,  2.65573616e-01)
( 8.50485049e-01,  1.25000000e-01)
( 8.50585059e-01,  1.25000000e-01)
( 8.50685069e-01,  1.25000000e-01)
( 8.50785079e-01,  1.25000000e-01)
( 8.50885089e-01,  1.25000000e-01)
( 8.50985099e-01,  1.25000000e-01)
( 8.51085109e-01,  1.25000000e-01)
( 8.51185119e-01,  1.25000000e-01)
( 8.51285129e-01,  1.25000000e-01)
( 8.51385139e-01,  1.25000000e-01)
( 8.51485149e-01,  1.25000000e-01)
( 8.51585159e-01,  1.25000000e-01)
( 8.51685169e-01,  1.25000000e-01)
( 8.51785179e-01,  1.25000000e-01)
( 8.51885189e-01,  1.25000000e-01)
( 8.51985199e-01,  1.25000000e-01)
( 8.52085209e-01,  1.25000000e-01)
( 8.52185219e-01,  1.25000000e-01)
( 8.52285229e-01,  1.25000000e-01)
( 8.52385239e-01,  1.25000000e-01)
( 8.52485249e-01,  1.25000000e-01)
( 8.52585259e-01,  1.25000000e-01)
( 8.52685269e-01,  1.25000000e-01)
( 8.52785279e-01,  1.25000000e-01)
( 8.52885289e-01,  1.25000000e-01)
( 8.52985299e-01,  1.25000000e-01)
( 8.53085309e-01,  1.25000000e-01)
( 8.53185319e-01,  1.25000000e-01)
( 8.53285329e-01,  1.25000000e-01)
( 8.53385339e-01,  1.25000000e-01)
( 8.53485349e-01,  1.25000000e-01)
( 8.53585359e-01,  1.25000000e-01)
( 8.53685369e-01,  1.25000000e-01)
( 8.53785379e-01,  1.25000000e-01)
( 8.53885389e-01,  1.25000000e-01)
( 8.53985399e-01,  1.25000000e-01)
( 8.54085409e-01,  1.25000000e-01)
( 8.54185419e-01,  1.25000000e-01)
( 8.54285429e-01,  1.25000000e-01)
( 8.54385439e-01,  1.25000000e-01)
( 8.54485449e-01,  1.25000000e-01)
( 8.54585459e-01,  1.25000000e-01)
( 8.54685469e-01,  1.25000000e-01)
( 8.54785479e-01,  1.25000000e-01)
( 8.54885489e-01,  1.25000000e-01)
( 8.54985499e-01,  1.25000000e-01)
( 8.55085509e-01,  1.25000000e-01)
( 8.55185519e-01,  1.25000000e-01)
( 8.55285529e-01,  1.25000000e-01)
( 8.55385539e-01,  1.25000000e-01)
( 8.55485549e-01,  1.25000000e-01)
( 8.55585559e-01,  1.25000000e-01)
( 8.55685569e-01,  1.25000000e-01)
( 8.55785579e-01,  1.25000000e-01)
( 8.55885589e-01,  1.25000000e-01)
( 8.55985599e-01,  1.25000000e-01)
( 8.56085609e-01,  1.25000000e-01)
( 8.56185619e-01,  1.25000000e-01)
( 8.56285629e-01,  1.25000000e-01)
( 8.56385639e-01,  1.25000000e-01)
( 8.56485649e-01,  1.25000000e-01)
( 8.56585659e-01,  1.25000000e-01)
( 8.56685669e-01,  1.25000000e-01)
( 8.56785679e-01,  1.25000000e-01)
( 8.56885689e-01,  1.25000000e-01)
( 8.56985699e-01,  1.25000000e-01)
( 8.57085709e-01,  1.25000000e-01)
( 8.57185719e-01,  1.25000000e-01)
( 8.57285729e-01,  1.25000000e-01)
( 8.57385739e-01,  1.25000000e-01)
( 8.57485749e-01,  1.25000000e-01)
( 8.57585759e-01,  1.25000000e-01)
( 8.57685769e-01,  1.25000000e-01)
( 8.57785779e-01,  1.25000000e-01)
( 8.57885789e-01,  1.25000000e-01)
( 8.57985799e-01,  1.25000000e-01)
( 8.58085809e-01,  1.25000000e-01)
( 8.58185819e-01,  1.25000000e-01)
( 8.58285829e-01,  1.25000000e-01)
( 8.58385839e-01,  1.25000000e-01)
( 8.58485849e-01,  1.25000000e-01)
( 8.58585859e-01,  1.25000000e-01)
( 8.58685869e-01,  1.25000000e-01)
( 8.58785879e-01,  1.25000000e-01)
( 8.58885889e-01,  1.25000000e-01)
( 8.58985899e-01,  1.25000000e-01)
( 8.59085909e-01,  1.25000000e-01)
( 8.59185919e-01,  1.25000000e-01)
( 8.59285929e-01,  1.25000000e-01)
( 8.59385939e-01,  1.25000000e-01)
( 8.59485949e-01,  1.25000000e-01)
( 8.59585959e-01,  1.25000000e-01)
( 8.59685969e-01,  1.25000000e-01)
( 8.59785979e-01,  1.25000000e-01)
( 8.59885989e-01,  1.25000000e-01)
( 8.59985999e-01,  1.25000000e-01)
( 8.60086009e-01,  1.25000000e-01)
( 8.60186019e-01,  1.25000000e-01)
( 8.60286029e-01,  1.25000000e-01)
( 8.60386039e-01,  1.25000000e-01)
( 8.60486049e-01,  1.25000000e-01)
( 8.60586059e-01,  1.25000000e-01)
( 8.60686069e-01,  1.25000000e-01)
( 8.60786079e-01,  1.25000000e-01)
( 8.60886089e-01,  1.25000000e-01)
( 8.60986099e-01,  1.25000000e-01)
( 8.61086109e-01,  1.25000000e-01)
( 8.61186119e-01,  1.25000000e-01)
( 8.61286129e-01,  1.25000000e-01)
( 8.61386139e-01,  1.25000000e-01)
( 8.61486149e-01,  1.25000000e-01)
( 8.61586159e-01,  1.25000000e-01)
( 8.61686169e-01,  1.25000000e-01)
( 8.61786179e-01,  1.25000000e-01)
( 8.61886189e-01,  1.25000000e-01)
( 8.61986199e-01,  1.25000000e-01)
( 8.62086209e-01,  1.25000000e-01)
( 8.62186219e-01,  1.25000000e-01)
( 8.62286229e-01,  1.25000000e-01)
( 8.62386239e-01,  1.25000000e-01)
( 8.62486249e-01,  1.25000000e-01)
( 8.62586259e-01,  1.25000000e-01)
( 8.62686269e-01,  1.25000000e-01)
( 8.62786279e-01,  1.25000000e-01)
( 8.62886289e-01,  1.25000000e-01)
( 8.62986299e-01,  1.25000000e-01)
( 8.63086309e-01,  1.25000000e-01)
( 8.63186319e-01,  1.25000000e-01)
( 8.63286329e-01,  1.25000000e-01)
( 8.63386339e-01,  1.25000000e-01)
( 8.63486349e-01,  1.25000000e-01)
( 8.63586359e-01,  1.25000000e-01)
( 8.63686369e-01,  1.25000000e-01)
( 8.63786379e-01,  1.25000000e-01)
( 8.63886389e-01,  1.25000000e-01)
( 8.63986399e-01,  1.25000000e-01)
( 8.64086409e-01,  1.25000000e-01)
( 8.64186419e-01,  1.25000000e-01)
( 8.64286429e-01,  1.25000000e-01)
( 8.64386439e-01,  1.25000000e-01)
( 8.64486449e-01,  1.25000000e-01)
( 8.64586459e-01,  1.25000000e-01)
( 8.64686469e-01,  1.25000000e-01)
( 8.64786479e-01,  1.25000000e-01)
( 8.64886489e-01,  1.25000000e-01)
( 8.64986499e-01,  1.25000000e-01)
( 8.65086509e-01,  1.25000000e-01)
( 8.65186519e-01,  1.25000000e-01)
( 8.65286529e-01,  1.25000000e-01)
( 8.65386539e-01,  1.25000000e-01)
( 8.65486549e-01,  1.25000000e-01)
( 8.65586559e-01,  1.25000000e-01)
( 8.65686569e-01,  1.25000000e-01)
( 8.65786579e-01,  1.25000000e-01)
( 8.65886589e-01,  1.25000000e-01)
( 8.65986599e-01,  1.25000000e-01)
( 8.66086609e-01,  1.25000000e-01)
( 8.66186619e-01,  1.25000000e-01)
( 8.66286629e-01,  1.25000000e-01)
( 8.66386639e-01,  1.25000000e-01)
( 8.66486649e-01,  1.25000000e-01)
( 8.66586659e-01,  1.25000000e-01)
( 8.66686669e-01,  1.25000000e-01)
( 8.66786679e-01,  1.25000000e-01)
( 8.66886689e-01,  1.25000000e-01)
( 8.66986699e-01,  1.25000000e-01)
( 8.67086709e-01,  1.25000000e-01)
( 8.67186719e-01,  1.25000000e-01)
( 8.67286729e-01,  1.25000000e-01)
( 8.67386739e-01,  1.25000000e-01)
( 8.67486749e-01,  1.25000000e-01)
( 8.67586759e-01,  1.25000000e-01)
( 8.67686769e-01,  1.25000000e-01)
( 8.67786779e-01,  1.25000000e-01)
( 8.67886789e-01,  1.25000000e-01)
( 8.67986799e-01,  1.25000000e-01)
( 8.68086809e-01,  1.25000000e-01)
( 8.68186819e-01,  1.25000000e-01)
( 8.68286829e-01,  1.25000000e-01)
( 8.68386839e-01,  1.25000000e-01)
( 8.68486849e-01,  1.25000000e-01)
( 8.68586859e-01,  1.25000000e-01)
( 8.68686869e-01,  1.25000000e-01)
( 8.68786879e-01,  1.25000000e-01)
( 8.68886889e-01,  1.25000000e-01)
( 8.68986899e-01,  1.25000000e-01)
( 8.69086909e-01,  1.25000000e-01)
( 8.69186919e-01,  1.25000000e-01)
( 8.69286929e-01,  1.25000000e-01)
( 8.69386939e-01,  1.25000000e-01)
( 8.69486949e-01,  1.25000000e-01)
( 8.69586959e-01,  1.25000000e-01)
( 8.69686969e-01,  1.25000000e-01)
( 8.69786979e-01,  1.25000000e-01)
( 8.69886989e-01,  1.25000000e-01)
( 8.69986999e-01,  1.25000000e-01)
( 8.70087009e-01,  1.25000000e-01)
( 8.70187019e-01,  1.25000000e-01)
( 8.70287029e-01,  1.25000000e-01)
( 8.70387039e-01,  1.25000000e-01)
( 8.70487049e-01,  1.25000000e-01)
( 8.70587059e-01,  1.25000000e-01)
( 8.70687069e-01,  1.25000000e-01)
( 8.70787079e-01,  1.25000000e-01)
( 8.70887089e-01,  1.25000000e-01)
( 8.70987099e-01,  1.25000000e-01)
( 8.71087109e-01,  1.25000000e-01)
( 8.71187119e-01,  1.25000000e-01)
( 8.71287129e-01,  1.25000000e-01)
( 8.71387139e-01,  1.25000000e-01)
( 8.71487149e-01,  1.25000000e-01)
( 8.71587159e-01,  1.25000000e-01)
( 8.71687169e-01,  1.25000000e-01)
( 8.71787179e-01,  1.25000000e-01)
( 8.71887189e-01,  1.25000000e-01)
( 8.71987199e-01,  1.25000000e-01)
( 8.72087209e-01,  1.25000000e-01)
( 8.72187219e-01,  1.25000000e-01)
( 8.72287229e-01,  1.25000000e-01)
( 8.72387239e-01,  1.25000000e-01)
( 8.72487249e-01,  1.25000000e-01)
( 8.72587259e-01,  1.25000000e-01)
( 8.72687269e-01,  1.25000000e-01)
( 8.72787279e-01,  1.25000000e-01)
( 8.72887289e-01,  1.25000000e-01)
( 8.72987299e-01,  1.25000000e-01)
( 8.73087309e-01,  1.25000000e-01)
( 8.73187319e-01,  1.25000000e-01)
( 8.73287329e-01,  1.25000000e-01)
( 8.73387339e-01,  1.25000000e-01)
( 8.73487349e-01,  1.25000000e-01)
( 8.73587359e-01,  1.25000000e-01)
( 8.73687369e-01,  1.25000000e-01)
( 8.73787379e-01,  1.25000000e-01)
( 8.73887389e-01,  1.25000000e-01)
( 8.73987399e-01,  1.25000000e-01)
( 8.74087409e-01,  1.25000000e-01)
( 8.74187419e-01,  1.25000000e-01)
( 8.74287429e-01,  1.25000000e-01)
( 8.74387439e-01,  1.25000000e-01)
( 8.74487449e-01,  1.25000000e-01)
( 8.74587459e-01,  1.25000000e-01)
( 8.74687469e-01,  1.25000000e-01)
( 8.74787479e-01,  1.25000000e-01)
( 8.74887489e-01,  1.25000000e-01)
( 8.74987499e-01,  1.25000000e-01)
( 8.75087509e-01,  1.25000000e-01)
( 8.75187519e-01,  1.25000000e-01)
( 8.75287529e-01,  1.25000000e-01)
( 8.75387539e-01,  1.25000000e-01)
( 8.75487549e-01,  1.25000000e-01)
( 8.75587559e-01,  1.25000000e-01)
( 8.75687569e-01,  1.25000000e-01)
( 8.75787579e-01,  1.25000000e-01)
( 8.75887589e-01,  1.25000000e-01)
( 8.75987599e-01,  1.25000000e-01)
( 8.76087609e-01,  1.25000000e-01)
( 8.76187619e-01,  1.25000000e-01)
( 8.76287629e-01,  1.25000000e-01)
( 8.76387639e-01,  1.25000000e-01)
( 8.76487649e-01,  1.25000000e-01)
( 8.76587659e-01,  1.25000000e-01)
( 8.76687669e-01,  1.25000000e-01)
( 8.76787679e-01,  1.25000000e-01)
( 8.76887689e-01,  1.25000000e-01)
( 8.76987699e-01,  1.25000000e-01)
( 8.77087709e-01,  1.25000000e-01)
( 8.77187719e-01,  1.25000000e-01)
( 8.77287729e-01,  1.25000000e-01)
( 8.77387739e-01,  1.25000000e-01)
( 8.77487749e-01,  1.25000000e-01)
( 8.77587759e-01,  1.25000000e-01)
( 8.77687769e-01,  1.25000000e-01)
( 8.77787779e-01,  1.25000000e-01)
( 8.77887789e-01,  1.25000000e-01)
( 8.77987799e-01,  1.25000000e-01)
( 8.78087809e-01,  1.25000000e-01)
( 8.78187819e-01,  1.25000000e-01)
( 8.78287829e-01,  1.25000000e-01)
( 8.78387839e-01,  1.25000000e-01)
( 8.78487849e-01,  1.25000000e-01)
( 8.78587859e-01,  1.25000000e-01)
( 8.78687869e-01,  1.25000000e-01)
( 8.78787879e-01,  1.25000000e-01)
( 8.78887889e-01,  1.25000000e-01)
( 8.78987899e-01,  1.25000000e-01)
( 8.79087909e-01,  1.25000000e-01)
( 8.79187919e-01,  1.25000000e-01)
( 8.79287929e-01,  1.25000000e-01)
( 8.79387939e-01,  1.25000000e-01)
( 8.79487949e-01,  1.25000000e-01)
( 8.79587959e-01,  1.25000000e-01)
( 8.79687969e-01,  1.25000000e-01)
( 8.79787979e-01,  1.25000000e-01)
( 8.79887989e-01,  1.25000000e-01)
( 8.79987999e-01,  1.25000000e-01)
( 8.80088009e-01,  1.25000000e-01)
( 8.80188019e-01,  1.25000000e-01)
( 8.80288029e-01,  1.25000000e-01)
( 8.80388039e-01,  1.25000000e-01)
( 8.80488049e-01,  1.25000000e-01)
( 8.80588059e-01,  1.25000000e-01)
( 8.80688069e-01,  1.25000000e-01)
( 8.80788079e-01,  1.25000000e-01)
( 8.80888089e-01,  1.25000000e-01)
( 8.80988099e-01,  1.25000000e-01)
( 8.81088109e-01,  1.25000000e-01)
( 8.81188119e-01,  1.25000000e-01)
( 8.81288129e-01,  1.25000000e-01)
( 8.81388139e-01,  1.25000000e-01)
( 8.81488149e-01,  1.25000000e-01)
( 8.81588159e-01,  1.25000000e-01)
( 8.81688169e-01,  1.25000000e-01)
( 8.81788179e-01,  1.25000000e-01)
( 8.81888189e-01,  1.25000000e-01)
( 8.81988199e-01,  1.25000000e-01)
( 8.82088209e-01,  1.25000000e-01)
( 8.82188219e-01,  1.25000000e-01)
( 8.82288229e-01,  1.25000000e-01)
( 8.82388239e-01,  1.25000000e-01)
( 8.82488249e-01,  1.25000000e-01)
( 8.82588259e-01,  1.25000000e-01)
( 8.82688269e-01,  1.25000000e-01)
( 8.82788279e-01,  1.25000000e-01)
( 8.82888289e-01,  1.25000000e-01)
( 8.82988299e-01,  1.25000000e-01)
( 8.83088309e-01,  1.25000000e-01)
( 8.83188319e-01,  1.25000000e-01)
( 8.83288329e-01,  1.25000000e-01)
( 8.83388339e-01,  1.25000000e-01)
( 8.83488349e-01,  1.25000000e-01)
( 8.83588359e-01,  1.25000000e-01)
( 8.83688369e-01,  1.25000000e-01)
( 8.83788379e-01,  1.25000000e-01)
( 8.83888389e-01,  1.25000000e-01)
( 8.83988399e-01,  1.25000000e-01)
( 8.84088409e-01,  1.25000000e-01)
( 8.84188419e-01,  1.25000000e-01)
( 8.84288429e-01,  1.25000000e-01)
( 8.84388439e-01,  1.25000000e-01)
( 8.84488449e-01,  1.25000000e-01)
( 8.84588459e-01,  1.25000000e-01)
( 8.84688469e-01,  1.25000000e-01)
( 8.84788479e-01,  1.25000000e-01)
( 8.84888489e-01,  1.25000000e-01)
( 8.84988499e-01,  1.25000000e-01)
( 8.85088509e-01,  1.25000000e-01)
( 8.85188519e-01,  1.25000000e-01)
( 8.85288529e-01,  1.25000000e-01)
( 8.85388539e-01,  1.25000000e-01)
( 8.85488549e-01,  1.25000000e-01)
( 8.85588559e-01,  1.25000000e-01)
( 8.85688569e-01,  1.25000000e-01)
( 8.85788579e-01,  1.25000000e-01)
( 8.85888589e-01,  1.25000000e-01)
( 8.85988599e-01,  1.25000000e-01)
( 8.86088609e-01,  1.25000000e-01)
( 8.86188619e-01,  1.25000000e-01)
( 8.86288629e-01,  1.25000000e-01)
( 8.86388639e-01,  1.25000000e-01)
( 8.86488649e-01,  1.25000000e-01)
( 8.86588659e-01,  1.25000000e-01)
( 8.86688669e-01,  1.25000000e-01)
( 8.86788679e-01,  1.25000000e-01)
( 8.86888689e-01,  1.25000000e-01)
( 8.86988699e-01,  1.25000000e-01)
( 8.87088709e-01,  1.25000000e-01)
( 8.87188719e-01,  1.25000000e-01)
( 8.87288729e-01,  1.25000000e-01)
( 8.87388739e-01,  1.25000000e-01)
( 8.87488749e-01,  1.25000000e-01)
( 8.87588759e-01,  1.25000000e-01)
( 8.87688769e-01,  1.25000000e-01)
( 8.87788779e-01,  1.25000000e-01)
( 8.87888789e-01,  1.25000000e-01)
( 8.87988799e-01,  1.25000000e-01)
( 8.88088809e-01,  1.25000000e-01)
( 8.88188819e-01,  1.25000000e-01)
( 8.88288829e-01,  1.25000000e-01)
( 8.88388839e-01,  1.25000000e-01)
( 8.88488849e-01,  1.25000000e-01)
( 8.88588859e-01,  1.25000000e-01)
( 8.88688869e-01,  1.25000000e-01)
( 8.88788879e-01,  1.25000000e-01)
( 8.88888889e-01,  1.25000000e-01)
( 8.88988899e-01,  1.25000000e-01)
( 8.89088909e-01,  1.25000000e-01)
( 8.89188919e-01,  1.25000000e-01)
( 8.89288929e-01,  1.25000000e-01)
( 8.89388939e-01,  1.25000000e-01)
( 8.89488949e-01,  1.25000000e-01)
( 8.89588959e-01,  1.25000000e-01)
( 8.89688969e-01,  1.25000000e-01)
( 8.89788979e-01,  1.25000000e-01)
( 8.89888989e-01,  1.25000000e-01)
( 8.89988999e-01,  1.25000000e-01)
( 8.90089009e-01,  1.25000000e-01)
( 8.90189019e-01,  1.25000000e-01)
( 8.90289029e-01,  1.25000000e-01)
( 8.90389039e-01,  1.25000000e-01)
( 8.90489049e-01,  1.25000000e-01)
( 8.90589059e-01,  1.25000000e-01)
( 8.90689069e-01,  1.25000000e-01)
( 8.90789079e-01,  1.25000000e-01)
( 8.90889089e-01,  1.25000000e-01)
( 8.90989099e-01,  1.25000000e-01)
( 8.91089109e-01,  1.25000000e-01)
( 8.91189119e-01,  1.25000000e-01)
( 8.91289129e-01,  1.25000000e-01)
( 8.91389139e-01,  1.25000000e-01)
( 8.91489149e-01,  1.25000000e-01)
( 8.91589159e-01,  1.25000000e-01)
( 8.91689169e-01,  1.25000000e-01)
( 8.91789179e-01,  1.25000000e-01)
( 8.91889189e-01,  1.25000000e-01)
( 8.91989199e-01,  1.25000000e-01)
( 8.92089209e-01,  1.25000000e-01)
( 8.92189219e-01,  1.25000000e-01)
( 8.92289229e-01,  1.25000000e-01)
( 8.92389239e-01,  1.25000000e-01)
( 8.92489249e-01,  1.25000000e-01)
( 8.92589259e-01,  1.25000000e-01)
( 8.92689269e-01,  1.25000000e-01)
( 8.92789279e-01,  1.25000000e-01)
( 8.92889289e-01,  1.25000000e-01)
( 8.92989299e-01,  1.25000000e-01)
( 8.93089309e-01,  1.25000000e-01)
( 8.93189319e-01,  1.25000000e-01)
( 8.93289329e-01,  1.25000000e-01)
( 8.93389339e-01,  1.25000000e-01)
( 8.93489349e-01,  1.25000000e-01)
( 8.93589359e-01,  1.25000000e-01)
( 8.93689369e-01,  1.25000000e-01)
( 8.93789379e-01,  1.25000000e-01)
( 8.93889389e-01,  1.25000000e-01)
( 8.93989399e-01,  1.25000000e-01)
( 8.94089409e-01,  1.25000000e-01)
( 8.94189419e-01,  1.25000000e-01)
( 8.94289429e-01,  1.25000000e-01)
( 8.94389439e-01,  1.25000000e-01)
( 8.94489449e-01,  1.25000000e-01)
( 8.94589459e-01,  1.25000000e-01)
( 8.94689469e-01,  1.25000000e-01)
( 8.94789479e-01,  1.25000000e-01)
( 8.94889489e-01,  1.25000000e-01)
( 8.94989499e-01,  1.25000000e-01)
( 8.95089509e-01,  1.25000000e-01)
( 8.95189519e-01,  1.25000000e-01)
( 8.95289529e-01,  1.25000000e-01)
( 8.95389539e-01,  1.25000000e-01)
( 8.95489549e-01,  1.25000000e-01)
( 8.95589559e-01,  1.25000000e-01)
( 8.95689569e-01,  1.25000000e-01)
( 8.95789579e-01,  1.25000000e-01)
( 8.95889589e-01,  1.25000000e-01)
( 8.95989599e-01,  1.25000000e-01)
( 8.96089609e-01,  1.25000000e-01)
( 8.96189619e-01,  1.25000000e-01)
( 8.96289629e-01,  1.25000000e-01)
( 8.96389639e-01,  1.25000000e-01)
( 8.96489649e-01,  1.25000000e-01)
( 8.96589659e-01,  1.25000000e-01)
( 8.96689669e-01,  1.25000000e-01)
( 8.96789679e-01,  1.25000000e-01)
( 8.96889689e-01,  1.25000000e-01)
( 8.96989699e-01,  1.25000000e-01)
( 8.97089709e-01,  1.25000000e-01)
( 8.97189719e-01,  1.25000000e-01)
( 8.97289729e-01,  1.25000000e-01)
( 8.97389739e-01,  1.25000000e-01)
( 8.97489749e-01,  1.25000000e-01)
( 8.97589759e-01,  1.25000000e-01)
( 8.97689769e-01,  1.25000000e-01)
( 8.97789779e-01,  1.25000000e-01)
( 8.97889789e-01,  1.25000000e-01)
( 8.97989799e-01,  1.25000000e-01)
( 8.98089809e-01,  1.25000000e-01)
( 8.98189819e-01,  1.25000000e-01)
( 8.98289829e-01,  1.25000000e-01)
( 8.98389839e-01,  1.25000000e-01)
( 8.98489849e-01,  1.25000000e-01)
( 8.98589859e-01,  1.25000000e-01)
( 8.98689869e-01,  1.25000000e-01)
( 8.98789879e-01,  1.25000000e-01)
( 8.98889889e-01,  1.25000000e-01)
( 8.98989899e-01,  1.25000000e-01)
( 8.99089909e-01,  1.25000000e-01)
( 8.99189919e-01,  1.25000000e-01)
( 8.99289929e-01,  1.25000000e-01)
( 8.99389939e-01,  1.25000000e-01)
( 8.99489949e-01,  1.25000000e-01)
( 8.99589959e-01,  1.25000000e-01)
( 8.99689969e-01,  1.25000000e-01)
( 8.99789979e-01,  1.25000000e-01)
( 8.99889989e-01,  1.25000000e-01)
( 8.99989999e-01,  1.25000000e-01)
( 9.00090009e-01,  1.25000000e-01)
( 9.00190019e-01,  1.25000000e-01)
( 9.00290029e-01,  1.25000000e-01)
( 9.00390039e-01,  1.25000000e-01)
( 9.00490049e-01,  1.25000000e-01)
( 9.00590059e-01,  1.25000000e-01)
( 9.00690069e-01,  1.25000000e-01)
( 9.00790079e-01,  1.25000000e-01)
( 9.00890089e-01,  1.25000000e-01)
( 9.00990099e-01,  1.25000000e-01)
( 9.01090109e-01,  1.25000000e-01)
( 9.01190119e-01,  1.25000000e-01)
( 9.01290129e-01,  1.25000000e-01)
( 9.01390139e-01,  1.25000000e-01)
( 9.01490149e-01,  1.25000000e-01)
( 9.01590159e-01,  1.25000000e-01)
( 9.01690169e-01,  1.25000000e-01)
( 9.01790179e-01,  1.25000000e-01)
( 9.01890189e-01,  1.25000000e-01)
( 9.01990199e-01,  1.25000000e-01)
( 9.02090209e-01,  1.25000000e-01)
( 9.02190219e-01,  1.25000000e-01)
( 9.02290229e-01,  1.25000000e-01)
( 9.02390239e-01,  1.25000000e-01)
( 9.02490249e-01,  1.25000000e-01)
( 9.02590259e-01,  1.25000000e-01)
( 9.02690269e-01,  1.25000000e-01)
( 9.02790279e-01,  1.25000000e-01)
( 9.02890289e-01,  1.25000000e-01)
( 9.02990299e-01,  1.25000000e-01)
( 9.03090309e-01,  1.25000000e-01)
( 9.03190319e-01,  1.25000000e-01)
( 9.03290329e-01,  1.25000000e-01)
( 9.03390339e-01,  1.25000000e-01)
( 9.03490349e-01,  1.25000000e-01)
( 9.03590359e-01,  1.25000000e-01)
( 9.03690369e-01,  1.25000000e-01)
( 9.03790379e-01,  1.25000000e-01)
( 9.03890389e-01,  1.25000000e-01)
( 9.03990399e-01,  1.25000000e-01)
( 9.04090409e-01,  1.25000000e-01)
( 9.04190419e-01,  1.25000000e-01)
( 9.04290429e-01,  1.25000000e-01)
( 9.04390439e-01,  1.25000000e-01)
( 9.04490449e-01,  1.25000000e-01)
( 9.04590459e-01,  1.25000000e-01)
( 9.04690469e-01,  1.25000000e-01)
( 9.04790479e-01,  1.25000000e-01)
( 9.04890489e-01,  1.25000000e-01)
( 9.04990499e-01,  1.25000000e-01)
( 9.05090509e-01,  1.25000000e-01)
( 9.05190519e-01,  1.25000000e-01)
( 9.05290529e-01,  1.25000000e-01)
( 9.05390539e-01,  1.25000000e-01)
( 9.05490549e-01,  1.25000000e-01)
( 9.05590559e-01,  1.25000000e-01)
( 9.05690569e-01,  1.25000000e-01)
( 9.05790579e-01,  1.25000000e-01)
( 9.05890589e-01,  1.25000000e-01)
( 9.05990599e-01,  1.25000000e-01)
( 9.06090609e-01,  1.25000000e-01)
( 9.06190619e-01,  1.25000000e-01)
( 9.06290629e-01,  1.25000000e-01)
( 9.06390639e-01,  1.25000000e-01)
( 9.06490649e-01,  1.25000000e-01)
( 9.06590659e-01,  1.25000000e-01)
( 9.06690669e-01,  1.25000000e-01)
( 9.06790679e-01,  1.25000000e-01)
( 9.06890689e-01,  1.25000000e-01)
( 9.06990699e-01,  1.25000000e-01)
( 9.07090709e-01,  1.25000000e-01)
( 9.07190719e-01,  1.25000000e-01)
( 9.07290729e-01,  1.25000000e-01)
( 9.07390739e-01,  1.25000000e-01)
( 9.07490749e-01,  1.25000000e-01)
( 9.07590759e-01,  1.25000000e-01)
( 9.07690769e-01,  1.25000000e-01)
( 9.07790779e-01,  1.25000000e-01)
( 9.07890789e-01,  1.25000000e-01)
( 9.07990799e-01,  1.25000000e-01)
( 9.08090809e-01,  1.25000000e-01)
( 9.08190819e-01,  1.25000000e-01)
( 9.08290829e-01,  1.25000000e-01)
( 9.08390839e-01,  1.25000000e-01)
( 9.08490849e-01,  1.25000000e-01)
( 9.08590859e-01,  1.25000000e-01)
( 9.08690869e-01,  1.25000000e-01)
( 9.08790879e-01,  1.25000000e-01)
( 9.08890889e-01,  1.25000000e-01)
( 9.08990899e-01,  1.25000000e-01)
( 9.09090909e-01,  1.25000000e-01)
( 9.09190919e-01,  1.25000000e-01)
( 9.09290929e-01,  1.25000000e-01)
( 9.09390939e-01,  1.25000000e-01)
( 9.09490949e-01,  1.25000000e-01)
( 9.09590959e-01,  1.25000000e-01)
( 9.09690969e-01,  1.25000000e-01)
( 9.09790979e-01,  1.25000000e-01)
( 9.09890989e-01,  1.25000000e-01)
( 9.09990999e-01,  1.25000000e-01)
( 9.10091009e-01,  1.25000000e-01)
( 9.10191019e-01,  1.25000000e-01)
( 9.10291029e-01,  1.25000000e-01)
( 9.10391039e-01,  1.25000000e-01)
( 9.10491049e-01,  1.25000000e-01)
( 9.10591059e-01,  1.25000000e-01)
( 9.10691069e-01,  1.25000000e-01)
( 9.10791079e-01,  1.25000000e-01)
( 9.10891089e-01,  1.25000000e-01)
( 9.10991099e-01,  1.25000000e-01)
( 9.11091109e-01,  1.25000000e-01)
( 9.11191119e-01,  1.25000000e-01)
( 9.11291129e-01,  1.25000000e-01)
( 9.11391139e-01,  1.25000000e-01)
( 9.11491149e-01,  1.25000000e-01)
( 9.11591159e-01,  1.25000000e-01)
( 9.11691169e-01,  1.25000000e-01)
( 9.11791179e-01,  1.25000000e-01)
( 9.11891189e-01,  1.25000000e-01)
( 9.11991199e-01,  1.25000000e-01)
( 9.12091209e-01,  1.25000000e-01)
( 9.12191219e-01,  1.25000000e-01)
( 9.12291229e-01,  1.25000000e-01)
( 9.12391239e-01,  1.25000000e-01)
( 9.12491249e-01,  1.25000000e-01)
( 9.12591259e-01,  1.25000000e-01)
( 9.12691269e-01,  1.25000000e-01)
( 9.12791279e-01,  1.25000000e-01)
( 9.12891289e-01,  1.25000000e-01)
( 9.12991299e-01,  1.25000000e-01)
( 9.13091309e-01,  1.25000000e-01)
( 9.13191319e-01,  1.25000000e-01)
( 9.13291329e-01,  1.25000000e-01)
( 9.13391339e-01,  1.25000000e-01)
( 9.13491349e-01,  1.25000000e-01)
( 9.13591359e-01,  1.25000000e-01)
( 9.13691369e-01,  1.25000000e-01)
( 9.13791379e-01,  1.25000000e-01)
( 9.13891389e-01,  1.25000000e-01)
( 9.13991399e-01,  1.25000000e-01)
( 9.14091409e-01,  1.25000000e-01)
( 9.14191419e-01,  1.25000000e-01)
( 9.14291429e-01,  1.25000000e-01)
( 9.14391439e-01,  1.25000000e-01)
( 9.14491449e-01,  1.25000000e-01)
( 9.14591459e-01,  1.25000000e-01)
( 9.14691469e-01,  1.25000000e-01)
( 9.14791479e-01,  1.25000000e-01)
( 9.14891489e-01,  1.25000000e-01)
( 9.14991499e-01,  1.25000000e-01)
( 9.15091509e-01,  1.25000000e-01)
( 9.15191519e-01,  1.25000000e-01)
( 9.15291529e-01,  1.25000000e-01)
( 9.15391539e-01,  1.25000000e-01)
( 9.15491549e-01,  1.25000000e-01)
( 9.15591559e-01,  1.25000000e-01)
( 9.15691569e-01,  1.25000000e-01)
( 9.15791579e-01,  1.25000000e-01)
( 9.15891589e-01,  1.25000000e-01)
( 9.15991599e-01,  1.25000000e-01)
( 9.16091609e-01,  1.25000000e-01)
( 9.16191619e-01,  1.25000000e-01)
( 9.16291629e-01,  1.25000000e-01)
( 9.16391639e-01,  1.25000000e-01)
( 9.16491649e-01,  1.25000000e-01)
( 9.16591659e-01,  1.25000000e-01)
( 9.16691669e-01,  1.25000000e-01)
( 9.16791679e-01,  1.25000000e-01)
( 9.16891689e-01,  1.25000000e-01)
( 9.16991699e-01,  1.25000000e-01)
( 9.17091709e-01,  1.25000000e-01)
( 9.17191719e-01,  1.25000000e-01)
( 9.17291729e-01,  1.25000000e-01)
( 9.17391739e-01,  1.25000000e-01)
( 9.17491749e-01,  1.25000000e-01)
( 9.17591759e-01,  1.25000000e-01)
( 9.17691769e-01,  1.25000000e-01)
( 9.17791779e-01,  1.25000000e-01)
( 9.17891789e-01,  1.25000000e-01)
( 9.17991799e-01,  1.25000000e-01)
( 9.18091809e-01,  1.25000000e-01)
( 9.18191819e-01,  1.25000000e-01)
( 9.18291829e-01,  1.25000000e-01)
( 9.18391839e-01,  1.25000000e-01)
( 9.18491849e-01,  1.25000000e-01)
( 9.18591859e-01,  1.25000000e-01)
( 9.18691869e-01,  1.25000000e-01)
( 9.18791879e-01,  1.25000000e-01)
( 9.18891889e-01,  1.25000000e-01)
( 9.18991899e-01,  1.25000000e-01)
( 9.19091909e-01,  1.25000000e-01)
( 9.19191919e-01,  1.25000000e-01)
( 9.19291929e-01,  1.25000000e-01)
( 9.19391939e-01,  1.25000000e-01)
( 9.19491949e-01,  1.25000000e-01)
( 9.19591959e-01,  1.25000000e-01)
( 9.19691969e-01,  1.25000000e-01)
( 9.19791979e-01,  1.25000000e-01)
( 9.19891989e-01,  1.25000000e-01)
( 9.19991999e-01,  1.25000000e-01)
( 9.20092009e-01,  1.25000000e-01)
( 9.20192019e-01,  1.25000000e-01)
( 9.20292029e-01,  1.25000000e-01)
( 9.20392039e-01,  1.25000000e-01)
( 9.20492049e-01,  1.25000000e-01)
( 9.20592059e-01,  1.25000000e-01)
( 9.20692069e-01,  1.25000000e-01)
( 9.20792079e-01,  1.25000000e-01)
( 9.20892089e-01,  1.25000000e-01)
( 9.20992099e-01,  1.25000000e-01)
( 9.21092109e-01,  1.25000000e-01)
( 9.21192119e-01,  1.25000000e-01)
( 9.21292129e-01,  1.25000000e-01)
( 9.21392139e-01,  1.25000000e-01)
( 9.21492149e-01,  1.25000000e-01)
( 9.21592159e-01,  1.25000000e-01)
( 9.21692169e-01,  1.25000000e-01)
( 9.21792179e-01,  1.25000000e-01)
( 9.21892189e-01,  1.25000000e-01)
( 9.21992199e-01,  1.25000000e-01)
( 9.22092209e-01,  1.25000000e-01)
( 9.22192219e-01,  1.25000000e-01)
( 9.22292229e-01,  1.25000000e-01)
( 9.22392239e-01,  1.25000000e-01)
( 9.22492249e-01,  1.25000000e-01)
( 9.22592259e-01,  1.25000000e-01)
( 9.22692269e-01,  1.25000000e-01)
( 9.22792279e-01,  1.25000000e-01)
( 9.22892289e-01,  1.25000000e-01)
( 9.22992299e-01,  1.25000000e-01)
( 9.23092309e-01,  1.25000000e-01)
( 9.23192319e-01,  1.25000000e-01)
( 9.23292329e-01,  1.25000000e-01)
( 9.23392339e-01,  1.25000000e-01)
( 9.23492349e-01,  1.25000000e-01)
( 9.23592359e-01,  1.25000000e-01)
( 9.23692369e-01,  1.25000000e-01)
( 9.23792379e-01,  1.25000000e-01)
( 9.23892389e-01,  1.25000000e-01)
( 9.23992399e-01,  1.25000000e-01)
( 9.24092409e-01,  1.25000000e-01)
( 9.24192419e-01,  1.25000000e-01)
( 9.24292429e-01,  1.25000000e-01)
( 9.24392439e-01,  1.25000000e-01)
( 9.24492449e-01,  1.25000000e-01)
( 9.24592459e-01,  1.25000000e-01)
( 9.24692469e-01,  1.25000000e-01)
( 9.24792479e-01,  1.25000000e-01)
( 9.24892489e-01,  1.25000000e-01)
( 9.24992499e-01,  1.25000000e-01)
( 9.25092509e-01,  1.25000000e-01)
( 9.25192519e-01,  1.25000000e-01)
( 9.25292529e-01,  1.25000000e-01)
( 9.25392539e-01,  1.25000000e-01)
( 9.25492549e-01,  1.25000000e-01)
( 9.25592559e-01,  1.25000000e-01)
( 9.25692569e-01,  1.25000000e-01)
( 9.25792579e-01,  1.25000000e-01)
( 9.25892589e-01,  1.25000000e-01)
( 9.25992599e-01,  1.25000000e-01)
( 9.26092609e-01,  1.25000000e-01)
( 9.26192619e-01,  1.25000000e-01)
( 9.26292629e-01,  1.25000000e-01)
( 9.26392639e-01,  1.25000000e-01)
( 9.26492649e-01,  1.25000000e-01)
( 9.26592659e-01,  1.25000000e-01)
( 9.26692669e-01,  1.25000000e-01)
( 9.26792679e-01,  1.25000000e-01)
( 9.26892689e-01,  1.25000000e-01)
( 9.26992699e-01,  1.25000000e-01)
( 9.27092709e-01,  1.25000000e-01)
( 9.27192719e-01,  1.25000000e-01)
( 9.27292729e-01,  1.25000000e-01)
( 9.27392739e-01,  1.25000000e-01)
( 9.27492749e-01,  1.25000000e-01)
( 9.27592759e-01,  1.25000000e-01)
( 9.27692769e-01,  1.25000000e-01)
( 9.27792779e-01,  1.25000000e-01)
( 9.27892789e-01,  1.25000000e-01)
( 9.27992799e-01,  1.25000000e-01)
( 9.28092809e-01,  1.25000000e-01)
( 9.28192819e-01,  1.25000000e-01)
( 9.28292829e-01,  1.25000000e-01)
( 9.28392839e-01,  1.25000000e-01)
( 9.28492849e-01,  1.25000000e-01)
( 9.28592859e-01,  1.25000000e-01)
( 9.28692869e-01,  1.25000000e-01)
( 9.28792879e-01,  1.25000000e-01)
( 9.28892889e-01,  1.25000000e-01)
( 9.28992899e-01,  1.25000000e-01)
( 9.29092909e-01,  1.25000000e-01)
( 9.29192919e-01,  1.25000000e-01)
( 9.29292929e-01,  1.25000000e-01)
( 9.29392939e-01,  1.25000000e-01)
( 9.29492949e-01,  1.25000000e-01)
( 9.29592959e-01,  1.25000000e-01)
( 9.29692969e-01,  1.25000000e-01)
( 9.29792979e-01,  1.25000000e-01)
( 9.29892989e-01,  1.25000000e-01)
( 9.29992999e-01,  1.25000000e-01)
( 9.30093009e-01,  1.25000000e-01)
( 9.30193019e-01,  1.25000000e-01)
( 9.30293029e-01,  1.25000000e-01)
( 9.30393039e-01,  1.25000000e-01)
( 9.30493049e-01,  1.25000000e-01)
( 9.30593059e-01,  1.25000000e-01)
( 9.30693069e-01,  1.25000000e-01)
( 9.30793079e-01,  1.25000000e-01)
( 9.30893089e-01,  1.25000000e-01)
( 9.30993099e-01,  1.25000000e-01)
( 9.31093109e-01,  1.25000000e-01)
( 9.31193119e-01,  1.25000000e-01)
( 9.31293129e-01,  1.25000000e-01)
( 9.31393139e-01,  1.25000000e-01)
( 9.31493149e-01,  1.25000000e-01)
( 9.31593159e-01,  1.25000000e-01)
( 9.31693169e-01,  1.25000000e-01)
( 9.31793179e-01,  1.25000000e-01)
( 9.31893189e-01,  1.25000000e-01)
( 9.31993199e-01,  1.25000000e-01)
( 9.32093209e-01,  1.25000000e-01)
( 9.32193219e-01,  1.25000000e-01)
( 9.32293229e-01,  1.25000000e-01)
( 9.32393239e-01,  1.25000000e-01)
( 9.32493249e-01,  1.25000000e-01)
( 9.32593259e-01,  1.25000000e-01)
( 9.32693269e-01,  1.25000000e-01)
( 9.32793279e-01,  1.25000000e-01)
( 9.32893289e-01,  1.25000000e-01)
( 9.32993299e-01,  1.25000000e-01)
( 9.33093309e-01,  1.25000000e-01)
( 9.33193319e-01,  1.25000000e-01)
( 9.33293329e-01,  1.25000000e-01)
( 9.33393339e-01,  1.25000000e-01)
( 9.33493349e-01,  1.25000000e-01)
( 9.33593359e-01,  1.25000000e-01)
( 9.33693369e-01,  1.25000000e-01)
( 9.33793379e-01,  1.25000000e-01)
( 9.33893389e-01,  1.25000000e-01)
( 9.33993399e-01,  1.25000000e-01)
( 9.34093409e-01,  1.25000000e-01)
( 9.34193419e-01,  1.25000000e-01)
( 9.34293429e-01,  1.25000000e-01)
( 9.34393439e-01,  1.25000000e-01)
( 9.34493449e-01,  1.25000000e-01)
( 9.34593459e-01,  1.25000000e-01)
( 9.34693469e-01,  1.25000000e-01)
( 9.34793479e-01,  1.25000000e-01)
( 9.34893489e-01,  1.25000000e-01)
( 9.34993499e-01,  1.25000000e-01)
( 9.35093509e-01,  1.25000000e-01)
( 9.35193519e-01,  1.25000000e-01)
( 9.35293529e-01,  1.25000000e-01)
( 9.35393539e-01,  1.25000000e-01)
( 9.35493549e-01,  1.25000000e-01)
( 9.35593559e-01,  1.25000000e-01)
( 9.35693569e-01,  1.25000000e-01)
( 9.35793579e-01,  1.25000000e-01)
( 9.35893589e-01,  1.25000000e-01)
( 9.35993599e-01,  1.25000000e-01)
( 9.36093609e-01,  1.25000000e-01)
( 9.36193619e-01,  1.25000000e-01)
( 9.36293629e-01,  1.25000000e-01)
( 9.36393639e-01,  1.25000000e-01)
( 9.36493649e-01,  1.25000000e-01)
( 9.36593659e-01,  1.25000000e-01)
( 9.36693669e-01,  1.25000000e-01)
( 9.36793679e-01,  1.25000000e-01)
( 9.36893689e-01,  1.25000000e-01)
( 9.36993699e-01,  1.25000000e-01)
( 9.37093709e-01,  1.25000000e-01)
( 9.37193719e-01,  1.25000000e-01)
( 9.37293729e-01,  1.25000000e-01)
( 9.37393739e-01,  1.25000000e-01)
( 9.37493749e-01,  1.25000000e-01)
( 9.37593759e-01,  1.25000000e-01)
( 9.37693769e-01,  1.25000000e-01)
( 9.37793779e-01,  1.25000000e-01)
( 9.37893789e-01,  1.25000000e-01)
( 9.37993799e-01,  1.25000000e-01)
( 9.38093809e-01,  1.25000000e-01)
( 9.38193819e-01,  1.25000000e-01)
( 9.38293829e-01,  1.25000000e-01)
( 9.38393839e-01,  1.25000000e-01)
( 9.38493849e-01,  1.25000000e-01)
( 9.38593859e-01,  1.25000000e-01)
( 9.38693869e-01,  1.25000000e-01)
( 9.38793879e-01,  1.25000000e-01)
( 9.38893889e-01,  1.25000000e-01)
( 9.38993899e-01,  1.25000000e-01)
( 9.39093909e-01,  1.25000000e-01)
( 9.39193919e-01,  1.25000000e-01)
( 9.39293929e-01,  1.25000000e-01)
( 9.39393939e-01,  1.25000000e-01)
( 9.39493949e-01,  1.25000000e-01)
( 9.39593959e-01,  1.25000000e-01)
( 9.39693969e-01,  1.25000000e-01)
( 9.39793979e-01,  1.25000000e-01)
( 9.39893989e-01,  1.25000000e-01)
( 9.39993999e-01,  1.25000000e-01)
( 9.40094009e-01,  1.25000000e-01)
( 9.40194019e-01,  1.25000000e-01)
( 9.40294029e-01,  1.25000000e-01)
( 9.40394039e-01,  1.25000000e-01)
( 9.40494049e-01,  1.25000000e-01)
( 9.40594059e-01,  1.25000000e-01)
( 9.40694069e-01,  1.25000000e-01)
( 9.40794079e-01,  1.25000000e-01)
( 9.40894089e-01,  1.25000000e-01)
( 9.40994099e-01,  1.25000000e-01)
( 9.41094109e-01,  1.25000000e-01)
( 9.41194119e-01,  1.25000000e-01)
( 9.41294129e-01,  1.25000000e-01)
( 9.41394139e-01,  1.25000000e-01)
( 9.41494149e-01,  1.25000000e-01)
( 9.41594159e-01,  1.25000000e-01)
( 9.41694169e-01,  1.25000000e-01)
( 9.41794179e-01,  1.25000000e-01)
( 9.41894189e-01,  1.25000000e-01)
( 9.41994199e-01,  1.25000000e-01)
( 9.42094209e-01,  1.25000000e-01)
( 9.42194219e-01,  1.25000000e-01)
( 9.42294229e-01,  1.25000000e-01)
( 9.42394239e-01,  1.25000000e-01)
( 9.42494249e-01,  1.25000000e-01)
( 9.42594259e-01,  1.25000000e-01)
( 9.42694269e-01,  1.25000000e-01)
( 9.42794279e-01,  1.25000000e-01)
( 9.42894289e-01,  1.25000000e-01)
( 9.42994299e-01,  1.25000000e-01)
( 9.43094309e-01,  1.25000000e-01)
( 9.43194319e-01,  1.25000000e-01)
( 9.43294329e-01,  1.25000000e-01)
( 9.43394339e-01,  1.25000000e-01)
( 9.43494349e-01,  1.25000000e-01)
( 9.43594359e-01,  1.25000000e-01)
( 9.43694369e-01,  1.25000000e-01)
( 9.43794379e-01,  1.25000000e-01)
( 9.43894389e-01,  1.25000000e-01)
( 9.43994399e-01,  1.25000000e-01)
( 9.44094409e-01,  1.25000000e-01)
( 9.44194419e-01,  1.25000000e-01)
( 9.44294429e-01,  1.25000000e-01)
( 9.44394439e-01,  1.25000000e-01)
( 9.44494449e-01,  1.25000000e-01)
( 9.44594459e-01,  1.25000000e-01)
( 9.44694469e-01,  1.25000000e-01)
( 9.44794479e-01,  1.25000000e-01)
( 9.44894489e-01,  1.25000000e-01)
( 9.44994499e-01,  1.25000000e-01)
( 9.45094509e-01,  1.25000000e-01)
( 9.45194519e-01,  1.25000000e-01)
( 9.45294529e-01,  1.25000000e-01)
( 9.45394539e-01,  1.25000000e-01)
( 9.45494549e-01,  1.25000000e-01)
( 9.45594559e-01,  1.25000000e-01)
( 9.45694569e-01,  1.25000000e-01)
( 9.45794579e-01,  1.25000000e-01)
( 9.45894589e-01,  1.25000000e-01)
( 9.45994599e-01,  1.25000000e-01)
( 9.46094609e-01,  1.25000000e-01)
( 9.46194619e-01,  1.25000000e-01)
( 9.46294629e-01,  1.25000000e-01)
( 9.46394639e-01,  1.25000000e-01)
( 9.46494649e-01,  1.25000000e-01)
( 9.46594659e-01,  1.25000000e-01)
( 9.46694669e-01,  1.25000000e-01)
( 9.46794679e-01,  1.25000000e-01)
( 9.46894689e-01,  1.25000000e-01)
( 9.46994699e-01,  1.25000000e-01)
( 9.47094709e-01,  1.25000000e-01)
( 9.47194719e-01,  1.25000000e-01)
( 9.47294729e-01,  1.25000000e-01)
( 9.47394739e-01,  1.25000000e-01)
( 9.47494749e-01,  1.25000000e-01)
( 9.47594759e-01,  1.25000000e-01)
( 9.47694769e-01,  1.25000000e-01)
( 9.47794779e-01,  1.25000000e-01)
( 9.47894789e-01,  1.25000000e-01)
( 9.47994799e-01,  1.25000000e-01)
( 9.48094809e-01,  1.25000000e-01)
( 9.48194819e-01,  1.25000000e-01)
( 9.48294829e-01,  1.25000000e-01)
( 9.48394839e-01,  1.25000000e-01)
( 9.48494849e-01,  1.25000000e-01)
( 9.48594859e-01,  1.25000000e-01)
( 9.48694869e-01,  1.25000000e-01)
( 9.48794879e-01,  1.25000000e-01)
( 9.48894889e-01,  1.25000000e-01)
( 9.48994899e-01,  1.25000000e-01)
( 9.49094909e-01,  1.25000000e-01)
( 9.49194919e-01,  1.25000000e-01)
( 9.49294929e-01,  1.25000000e-01)
( 9.49394939e-01,  1.25000000e-01)
( 9.49494949e-01,  1.25000000e-01)
( 9.49594959e-01,  1.25000000e-01)
( 9.49694969e-01,  1.25000000e-01)
( 9.49794979e-01,  1.25000000e-01)
( 9.49894989e-01,  1.25000000e-01)
( 9.49994999e-01,  1.25000000e-01)
( 9.50095010e-01,  1.25000000e-01)
( 9.50195020e-01,  1.25000000e-01)
( 9.50295030e-01,  1.25000000e-01)
( 9.50395040e-01,  1.25000000e-01)
( 9.50495050e-01,  1.25000000e-01)
( 9.50595060e-01,  1.25000000e-01)
( 9.50695070e-01,  1.25000000e-01)
( 9.50795080e-01,  1.25000000e-01)
( 9.50895090e-01,  1.25000000e-01)
( 9.50995100e-01,  1.25000000e-01)
( 9.51095110e-01,  1.25000000e-01)
( 9.51195120e-01,  1.25000000e-01)
( 9.51295130e-01,  1.25000000e-01)
( 9.51395140e-01,  1.25000000e-01)
( 9.51495150e-01,  1.25000000e-01)
( 9.51595160e-01,  1.25000000e-01)
( 9.51695170e-01,  1.25000000e-01)
( 9.51795180e-01,  1.25000000e-01)
( 9.51895190e-01,  1.25000000e-01)
( 9.51995200e-01,  1.25000000e-01)
( 9.52095210e-01,  1.25000000e-01)
( 9.52195220e-01,  1.25000000e-01)
( 9.52295230e-01,  1.25000000e-01)
( 9.52395240e-01,  1.25000000e-01)
( 9.52495250e-01,  1.25000000e-01)
( 9.52595260e-01,  1.25000000e-01)
( 9.52695270e-01,  1.25000000e-01)
( 9.52795280e-01,  1.25000000e-01)
( 9.52895290e-01,  1.25000000e-01)
( 9.52995300e-01,  1.25000000e-01)
( 9.53095310e-01,  1.25000000e-01)
( 9.53195320e-01,  1.25000000e-01)
( 9.53295330e-01,  1.25000000e-01)
( 9.53395340e-01,  1.25000000e-01)
( 9.53495350e-01,  1.25000000e-01)
( 9.53595360e-01,  1.25000000e-01)
( 9.53695370e-01,  1.25000000e-01)
( 9.53795380e-01,  1.25000000e-01)
( 9.53895390e-01,  1.25000000e-01)
( 9.53995400e-01,  1.25000000e-01)
( 9.54095410e-01,  1.25000000e-01)
( 9.54195420e-01,  1.25000000e-01)
( 9.54295430e-01,  1.25000000e-01)
( 9.54395440e-01,  1.25000000e-01)
( 9.54495450e-01,  1.25000000e-01)
( 9.54595460e-01,  1.25000000e-01)
( 9.54695470e-01,  1.25000000e-01)
( 9.54795480e-01,  1.25000000e-01)
( 9.54895490e-01,  1.25000000e-01)
( 9.54995500e-01,  1.25000000e-01)
( 9.55095510e-01,  1.25000000e-01)
( 9.55195520e-01,  1.25000000e-01)
( 9.55295530e-01,  1.25000000e-01)
( 9.55395540e-01,  1.25000000e-01)
( 9.55495550e-01,  1.25000000e-01)
( 9.55595560e-01,  1.25000000e-01)
( 9.55695570e-01,  1.25000000e-01)
( 9.55795580e-01,  1.25000000e-01)
( 9.55895590e-01,  1.25000000e-01)
( 9.55995600e-01,  1.25000000e-01)
( 9.56095610e-01,  1.25000000e-01)
( 9.56195620e-01,  1.25000000e-01)
( 9.56295630e-01,  1.25000000e-01)
( 9.56395640e-01,  1.25000000e-01)
( 9.56495650e-01,  1.25000000e-01)
( 9.56595660e-01,  1.25000000e-01)
( 9.56695670e-01,  1.25000000e-01)
( 9.56795680e-01,  1.25000000e-01)
( 9.56895690e-01,  1.25000000e-01)
( 9.56995700e-01,  1.25000000e-01)
( 9.57095710e-01,  1.25000000e-01)
( 9.57195720e-01,  1.25000000e-01)
( 9.57295730e-01,  1.25000000e-01)
( 9.57395740e-01,  1.25000000e-01)
( 9.57495750e-01,  1.25000000e-01)
( 9.57595760e-01,  1.25000000e-01)
( 9.57695770e-01,  1.25000000e-01)
( 9.57795780e-01,  1.25000000e-01)
( 9.57895790e-01,  1.25000000e-01)
( 9.57995800e-01,  1.25000000e-01)
( 9.58095810e-01,  1.25000000e-01)
( 9.58195820e-01,  1.25000000e-01)
( 9.58295830e-01,  1.25000000e-01)
( 9.58395840e-01,  1.25000000e-01)
( 9.58495850e-01,  1.25000000e-01)
( 9.58595860e-01,  1.25000000e-01)
( 9.58695870e-01,  1.25000000e-01)
( 9.58795880e-01,  1.25000000e-01)
( 9.58895890e-01,  1.25000000e-01)
( 9.58995900e-01,  1.25000000e-01)
( 9.59095910e-01,  1.25000000e-01)
( 9.59195920e-01,  1.25000000e-01)
( 9.59295930e-01,  1.25000000e-01)
( 9.59395940e-01,  1.25000000e-01)
( 9.59495950e-01,  1.25000000e-01)
( 9.59595960e-01,  1.25000000e-01)
( 9.59695970e-01,  1.25000000e-01)
( 9.59795980e-01,  1.25000000e-01)
( 9.59895990e-01,  1.25000000e-01)
( 9.59996000e-01,  1.25000000e-01)
( 9.60096010e-01,  1.25000000e-01)
( 9.60196020e-01,  1.25000000e-01)
( 9.60296030e-01,  1.25000000e-01)
( 9.60396040e-01,  1.25000000e-01)
( 9.60496050e-01,  1.25000000e-01)
( 9.60596060e-01,  1.25000000e-01)
( 9.60696070e-01,  1.25000000e-01)
( 9.60796080e-01,  1.25000000e-01)
( 9.60896090e-01,  1.25000000e-01)
( 9.60996100e-01,  1.25000000e-01)
( 9.61096110e-01,  1.25000000e-01)
( 9.61196120e-01,  1.25000000e-01)
( 9.61296130e-01,  1.25000000e-01)
( 9.61396140e-01,  1.25000000e-01)
( 9.61496150e-01,  1.25000000e-01)
( 9.61596160e-01,  1.25000000e-01)
( 9.61696170e-01,  1.25000000e-01)
( 9.61796180e-01,  1.25000000e-01)
( 9.61896190e-01,  1.25000000e-01)
( 9.61996200e-01,  1.25000000e-01)
( 9.62096210e-01,  1.25000000e-01)
( 9.62196220e-01,  1.25000000e-01)
( 9.62296230e-01,  1.25000000e-01)
( 9.62396240e-01,  1.25000000e-01)
( 9.62496250e-01,  1.25000000e-01)
( 9.62596260e-01,  1.25000000e-01)
( 9.62696270e-01,  1.25000000e-01)
( 9.62796280e-01,  1.25000000e-01)
( 9.62896290e-01,  1.25000000e-01)
( 9.62996300e-01,  1.25000000e-01)
( 9.63096310e-01,  1.25000000e-01)
( 9.63196320e-01,  1.25000000e-01)
( 9.63296330e-01,  1.25000000e-01)
( 9.63396340e-01,  1.25000000e-01)
( 9.63496350e-01,  1.25000000e-01)
( 9.63596360e-01,  1.25000000e-01)
( 9.63696370e-01,  1.25000000e-01)
( 9.63796380e-01,  1.25000000e-01)
( 9.63896390e-01,  1.25000000e-01)
( 9.63996400e-01,  1.25000000e-01)
( 9.64096410e-01,  1.25000000e-01)
( 9.64196420e-01,  1.25000000e-01)
( 9.64296430e-01,  1.25000000e-01)
( 9.64396440e-01,  1.25000000e-01)
( 9.64496450e-01,  1.25000000e-01)
( 9.64596460e-01,  1.25000000e-01)
( 9.64696470e-01,  1.25000000e-01)
( 9.64796480e-01,  1.25000000e-01)
( 9.64896490e-01,  1.25000000e-01)
( 9.64996500e-01,  1.25000000e-01)
( 9.65096510e-01,  1.25000000e-01)
( 9.65196520e-01,  1.25000000e-01)
( 9.65296530e-01,  1.25000000e-01)
( 9.65396540e-01,  1.25000000e-01)
( 9.65496550e-01,  1.25000000e-01)
( 9.65596560e-01,  1.25000000e-01)
( 9.65696570e-01,  1.25000000e-01)
( 9.65796580e-01,  1.25000000e-01)
( 9.65896590e-01,  1.25000000e-01)
( 9.65996600e-01,  1.25000000e-01)
( 9.66096610e-01,  1.25000000e-01)
( 9.66196620e-01,  1.25000000e-01)
( 9.66296630e-01,  1.25000000e-01)
( 9.66396640e-01,  1.25000000e-01)
( 9.66496650e-01,  1.25000000e-01)
( 9.66596660e-01,  1.25000000e-01)
( 9.66696670e-01,  1.25000000e-01)
( 9.66796680e-01,  1.25000000e-01)
( 9.66896690e-01,  1.25000000e-01)
( 9.66996700e-01,  1.25000000e-01)
( 9.67096710e-01,  1.25000000e-01)
( 9.67196720e-01,  1.25000000e-01)
( 9.67296730e-01,  1.25000000e-01)
( 9.67396740e-01,  1.25000000e-01)
( 9.67496750e-01,  1.25000000e-01)
( 9.67596760e-01,  1.25000000e-01)
( 9.67696770e-01,  1.25000000e-01)
( 9.67796780e-01,  1.25000000e-01)
( 9.67896790e-01,  1.25000000e-01)
( 9.67996800e-01,  1.25000000e-01)
( 9.68096810e-01,  1.25000000e-01)
( 9.68196820e-01,  1.25000000e-01)
( 9.68296830e-01,  1.25000000e-01)
( 9.68396840e-01,  1.25000000e-01)
( 9.68496850e-01,  1.25000000e-01)
( 9.68596860e-01,  1.25000000e-01)
( 9.68696870e-01,  1.25000000e-01)
( 9.68796880e-01,  1.25000000e-01)
( 9.68896890e-01,  1.25000000e-01)
( 9.68996900e-01,  1.25000000e-01)
( 9.69096910e-01,  1.25000000e-01)
( 9.69196920e-01,  1.25000000e-01)
( 9.69296930e-01,  1.25000000e-01)
( 9.69396940e-01,  1.25000000e-01)
( 9.69496950e-01,  1.25000000e-01)
( 9.69596960e-01,  1.25000000e-01)
( 9.69696970e-01,  1.25000000e-01)
( 9.69796980e-01,  1.25000000e-01)
( 9.69896990e-01,  1.25000000e-01)
( 9.69997000e-01,  1.25000000e-01)
( 9.70097010e-01,  1.25000000e-01)
( 9.70197020e-01,  1.25000000e-01)
( 9.70297030e-01,  1.25000000e-01)
( 9.70397040e-01,  1.25000000e-01)
( 9.70497050e-01,  1.25000000e-01)
( 9.70597060e-01,  1.25000000e-01)
( 9.70697070e-01,  1.25000000e-01)
( 9.70797080e-01,  1.25000000e-01)
( 9.70897090e-01,  1.25000000e-01)
( 9.70997100e-01,  1.25000000e-01)
( 9.71097110e-01,  1.25000000e-01)
( 9.71197120e-01,  1.25000000e-01)
( 9.71297130e-01,  1.25000000e-01)
( 9.71397140e-01,  1.25000000e-01)
( 9.71497150e-01,  1.25000000e-01)
( 9.71597160e-01,  1.25000000e-01)
( 9.71697170e-01,  1.25000000e-01)
( 9.71797180e-01,  1.25000000e-01)
( 9.71897190e-01,  1.25000000e-01)
( 9.71997200e-01,  1.25000000e-01)
( 9.72097210e-01,  1.25000000e-01)
( 9.72197220e-01,  1.25000000e-01)
( 9.72297230e-01,  1.25000000e-01)
( 9.72397240e-01,  1.25000000e-01)
( 9.72497250e-01,  1.25000000e-01)
( 9.72597260e-01,  1.25000000e-01)
( 9.72697270e-01,  1.25000000e-01)
( 9.72797280e-01,  1.25000000e-01)
( 9.72897290e-01,  1.25000000e-01)
( 9.72997300e-01,  1.25000000e-01)
( 9.73097310e-01,  1.25000000e-01)
( 9.73197320e-01,  1.25000000e-01)
( 9.73297330e-01,  1.25000000e-01)
( 9.73397340e-01,  1.25000000e-01)
( 9.73497350e-01,  1.25000000e-01)
( 9.73597360e-01,  1.25000000e-01)
( 9.73697370e-01,  1.25000000e-01)
( 9.73797380e-01,  1.25000000e-01)
( 9.73897390e-01,  1.25000000e-01)
( 9.73997400e-01,  1.25000000e-01)
( 9.74097410e-01,  1.25000000e-01)
( 9.74197420e-01,  1.25000000e-01)
( 9.74297430e-01,  1.25000000e-01)
( 9.74397440e-01,  1.25000000e-01)
( 9.74497450e-01,  1.25000000e-01)
( 9.74597460e-01,  1.25000000e-01)
( 9.74697470e-01,  1.25000000e-01)
( 9.74797480e-01,  1.25000000e-01)
( 9.74897490e-01,  1.25000000e-01)
( 9.74997500e-01,  1.25000000e-01)
( 9.75097510e-01,  1.25000000e-01)
( 9.75197520e-01,  1.25000000e-01)
( 9.75297530e-01,  1.25000000e-01)
( 9.75397540e-01,  1.25000000e-01)
( 9.75497550e-01,  1.25000000e-01)
( 9.75597560e-01,  1.25000000e-01)
( 9.75697570e-01,  1.25000000e-01)
( 9.75797580e-01,  1.25000000e-01)
( 9.75897590e-01,  1.25000000e-01)
( 9.75997600e-01,  1.25000000e-01)
( 9.76097610e-01,  1.25000000e-01)
( 9.76197620e-01,  1.25000000e-01)
( 9.76297630e-01,  1.25000000e-01)
( 9.76397640e-01,  1.25000000e-01)
( 9.76497650e-01,  1.25000000e-01)
( 9.76597660e-01,  1.25000000e-01)
( 9.76697670e-01,  1.25000000e-01)
( 9.76797680e-01,  1.25000000e-01)
( 9.76897690e-01,  1.25000000e-01)
( 9.76997700e-01,  1.25000000e-01)
( 9.77097710e-01,  1.25000000e-01)
( 9.77197720e-01,  1.25000000e-01)
( 9.77297730e-01,  1.25000000e-01)
( 9.77397740e-01,  1.25000000e-01)
( 9.77497750e-01,  1.25000000e-01)
( 9.77597760e-01,  1.25000000e-01)
( 9.77697770e-01,  1.25000000e-01)
( 9.77797780e-01,  1.25000000e-01)
( 9.77897790e-01,  1.25000000e-01)
( 9.77997800e-01,  1.25000000e-01)
( 9.78097810e-01,  1.25000000e-01)
( 9.78197820e-01,  1.25000000e-01)
( 9.78297830e-01,  1.25000000e-01)
( 9.78397840e-01,  1.25000000e-01)
( 9.78497850e-01,  1.25000000e-01)
( 9.78597860e-01,  1.25000000e-01)
( 9.78697870e-01,  1.25000000e-01)
( 9.78797880e-01,  1.25000000e-01)
( 9.78897890e-01,  1.25000000e-01)
( 9.78997900e-01,  1.25000000e-01)
( 9.79097910e-01,  1.25000000e-01)
( 9.79197920e-01,  1.25000000e-01)
( 9.79297930e-01,  1.25000000e-01)
( 9.79397940e-01,  1.25000000e-01)
( 9.79497950e-01,  1.25000000e-01)
( 9.79597960e-01,  1.25000000e-01)
( 9.79697970e-01,  1.25000000e-01)
( 9.79797980e-01,  1.25000000e-01)
( 9.79897990e-01,  1.25000000e-01)
( 9.79998000e-01,  1.25000000e-01)
( 9.80098010e-01,  1.25000000e-01)
( 9.80198020e-01,  1.25000000e-01)
( 9.80298030e-01,  1.25000000e-01)
( 9.80398040e-01,  1.25000000e-01)
( 9.80498050e-01,  1.25000000e-01)
( 9.80598060e-01,  1.25000000e-01)
( 9.80698070e-01,  1.25000000e-01)
( 9.80798080e-01,  1.25000000e-01)
( 9.80898090e-01,  1.25000000e-01)
( 9.80998100e-01,  1.25000000e-01)
( 9.81098110e-01,  1.25000000e-01)
( 9.81198120e-01,  1.25000000e-01)
( 9.81298130e-01,  1.25000000e-01)
( 9.81398140e-01,  1.25000000e-01)
( 9.81498150e-01,  1.25000000e-01)
( 9.81598160e-01,  1.25000000e-01)
( 9.81698170e-01,  1.25000000e-01)
( 9.81798180e-01,  1.25000000e-01)
( 9.81898190e-01,  1.25000000e-01)
( 9.81998200e-01,  1.25000000e-01)
( 9.82098210e-01,  1.25000000e-01)
( 9.82198220e-01,  1.25000000e-01)
( 9.82298230e-01,  1.25000000e-01)
( 9.82398240e-01,  1.25000000e-01)
( 9.82498250e-01,  1.25000000e-01)
( 9.82598260e-01,  1.25000000e-01)
( 9.82698270e-01,  1.25000000e-01)
( 9.82798280e-01,  1.25000000e-01)
( 9.82898290e-01,  1.25000000e-01)
( 9.82998300e-01,  1.25000000e-01)
( 9.83098310e-01,  1.25000000e-01)
( 9.83198320e-01,  1.25000000e-01)
( 9.83298330e-01,  1.25000000e-01)
( 9.83398340e-01,  1.25000000e-01)
( 9.83498350e-01,  1.25000000e-01)
( 9.83598360e-01,  1.25000000e-01)
( 9.83698370e-01,  1.25000000e-01)
( 9.83798380e-01,  1.25000000e-01)
( 9.83898390e-01,  1.25000000e-01)
( 9.83998400e-01,  1.25000000e-01)
( 9.84098410e-01,  1.25000000e-01)
( 9.84198420e-01,  1.25000000e-01)
( 9.84298430e-01,  1.25000000e-01)
( 9.84398440e-01,  1.25000000e-01)
( 9.84498450e-01,  1.25000000e-01)
( 9.84598460e-01,  1.25000000e-01)
( 9.84698470e-01,  1.25000000e-01)
( 9.84798480e-01,  1.25000000e-01)
( 9.84898490e-01,  1.25000000e-01)
( 9.84998500e-01,  1.25000000e-01)
( 9.85098510e-01,  1.25000000e-01)
( 9.85198520e-01,  1.25000000e-01)
( 9.85298530e-01,  1.25000000e-01)
( 9.85398540e-01,  1.25000000e-01)
( 9.85498550e-01,  1.25000000e-01)
( 9.85598560e-01,  1.25000000e-01)
( 9.85698570e-01,  1.25000000e-01)
( 9.85798580e-01,  1.25000000e-01)
( 9.85898590e-01,  1.25000000e-01)
( 9.85998600e-01,  1.25000000e-01)
( 9.86098610e-01,  1.25000000e-01)
( 9.86198620e-01,  1.25000000e-01)
( 9.86298630e-01,  1.25000000e-01)
( 9.86398640e-01,  1.25000000e-01)
( 9.86498650e-01,  1.25000000e-01)
( 9.86598660e-01,  1.25000000e-01)
( 9.86698670e-01,  1.25000000e-01)
( 9.86798680e-01,  1.25000000e-01)
( 9.86898690e-01,  1.25000000e-01)
( 9.86998700e-01,  1.25000000e-01)
( 9.87098710e-01,  1.25000000e-01)
( 9.87198720e-01,  1.25000000e-01)
( 9.87298730e-01,  1.25000000e-01)
( 9.87398740e-01,  1.25000000e-01)
( 9.87498750e-01,  1.25000000e-01)
( 9.87598760e-01,  1.25000000e-01)
( 9.87698770e-01,  1.25000000e-01)
( 9.87798780e-01,  1.25000000e-01)
( 9.87898790e-01,  1.25000000e-01)
( 9.87998800e-01,  1.25000000e-01)
( 9.88098810e-01,  1.25000000e-01)
( 9.88198820e-01,  1.25000000e-01)
( 9.88298830e-01,  1.25000000e-01)
( 9.88398840e-01,  1.25000000e-01)
( 9.88498850e-01,  1.25000000e-01)
( 9.88598860e-01,  1.25000000e-01)
( 9.88698870e-01,  1.25000000e-01)
( 9.88798880e-01,  1.25000000e-01)
( 9.88898890e-01,  1.25000000e-01)
( 9.88998900e-01,  1.25000000e-01)
( 9.89098910e-01,  1.25000000e-01)
( 9.89198920e-01,  1.25000000e-01)
( 9.89298930e-01,  1.25000000e-01)
( 9.89398940e-01,  1.25000000e-01)
( 9.89498950e-01,  1.25000000e-01)
( 9.89598960e-01,  1.25000000e-01)
( 9.89698970e-01,  1.25000000e-01)
( 9.89798980e-01,  1.25000000e-01)
( 9.89898990e-01,  1.25000000e-01)
( 9.89999000e-01,  1.25000000e-01)
( 9.90099010e-01,  1.25000000e-01)
( 9.90199020e-01,  1.25000000e-01)
( 9.90299030e-01,  1.25000000e-01)
( 9.90399040e-01,  1.25000000e-01)
( 9.90499050e-01,  1.25000000e-01)
( 9.90599060e-01,  1.25000000e-01)
( 9.90699070e-01,  1.25000000e-01)
( 9.90799080e-01,  1.25000000e-01)
( 9.90899090e-01,  1.25000000e-01)
( 9.90999100e-01,  1.25000000e-01)
( 9.91099110e-01,  1.25000000e-01)
( 9.91199120e-01,  1.25000000e-01)
( 9.91299130e-01,  1.25000000e-01)
( 9.91399140e-01,  1.25000000e-01)
( 9.91499150e-01,  1.25000000e-01)
( 9.91599160e-01,  1.25000000e-01)
( 9.91699170e-01,  1.25000000e-01)
( 9.91799180e-01,  1.25000000e-01)
( 9.91899190e-01,  1.25000000e-01)
( 9.91999200e-01,  1.25000000e-01)
( 9.92099210e-01,  1.25000000e-01)
( 9.92199220e-01,  1.25000000e-01)
( 9.92299230e-01,  1.25000000e-01)
( 9.92399240e-01,  1.25000000e-01)
( 9.92499250e-01,  1.25000000e-01)
( 9.92599260e-01,  1.25000000e-01)
( 9.92699270e-01,  1.25000000e-01)
( 9.92799280e-01,  1.25000000e-01)
( 9.92899290e-01,  1.25000000e-01)
( 9.92999300e-01,  1.25000000e-01)
( 9.93099310e-01,  1.25000000e-01)
( 9.93199320e-01,  1.25000000e-01)
( 9.93299330e-01,  1.25000000e-01)
( 9.93399340e-01,  1.25000000e-01)
( 9.93499350e-01,  1.25000000e-01)
( 9.93599360e-01,  1.25000000e-01)
( 9.93699370e-01,  1.25000000e-01)
( 9.93799380e-01,  1.25000000e-01)
( 9.93899390e-01,  1.25000000e-01)
( 9.93999400e-01,  1.25000000e-01)
( 9.94099410e-01,  1.25000000e-01)
( 9.94199420e-01,  1.25000000e-01)
( 9.94299430e-01,  1.25000000e-01)
( 9.94399440e-01,  1.25000000e-01)
( 9.94499450e-01,  1.25000000e-01)
( 9.94599460e-01,  1.25000000e-01)
( 9.94699470e-01,  1.25000000e-01)
( 9.94799480e-01,  1.25000000e-01)
( 9.94899490e-01,  1.25000000e-01)
( 9.94999500e-01,  1.25000000e-01)
( 9.95099510e-01,  1.25000000e-01)
( 9.95199520e-01,  1.25000000e-01)
( 9.95299530e-01,  1.25000000e-01)
( 9.95399540e-01,  1.25000000e-01)
( 9.95499550e-01,  1.25000000e-01)
( 9.95599560e-01,  1.25000000e-01)
( 9.95699570e-01,  1.25000000e-01)
( 9.95799580e-01,  1.25000000e-01)
( 9.95899590e-01,  1.25000000e-01)
( 9.95999600e-01,  1.25000000e-01)
( 9.96099610e-01,  1.25000000e-01)
( 9.96199620e-01,  1.25000000e-01)
( 9.96299630e-01,  1.25000000e-01)
( 9.96399640e-01,  1.25000000e-01)
( 9.96499650e-01,  1.25000000e-01)
( 9.96599660e-01,  1.25000000e-01)
( 9.96699670e-01,  1.25000000e-01)
( 9.96799680e-01,  1.25000000e-01)
( 9.96899690e-01,  1.25000000e-01)
( 9.96999700e-01,  1.25000000e-01)
( 9.97099710e-01,  1.25000000e-01)
( 9.97199720e-01,  1.25000000e-01)
( 9.97299730e-01,  1.25000000e-01)
( 9.97399740e-01,  1.25000000e-01)
( 9.97499750e-01,  1.25000000e-01)
( 9.97599760e-01,  1.25000000e-01)
( 9.97699770e-01,  1.25000000e-01)
( 9.97799780e-01,  1.25000000e-01)
( 9.97899790e-01,  1.25000000e-01)
( 9.97999800e-01,  1.25000000e-01)
( 9.98099810e-01,  1.25000000e-01)
( 9.98199820e-01,  1.25000000e-01)
( 9.98299830e-01,  1.25000000e-01)
( 9.98399840e-01,  1.25000000e-01)
( 9.98499850e-01,  1.25000000e-01)
( 9.98599860e-01,  1.25000000e-01)
( 9.98699870e-01,  1.25000000e-01)
( 9.98799880e-01,  1.25000000e-01)
( 9.98899890e-01,  1.25000000e-01)
( 9.98999900e-01,  1.25000000e-01)
( 9.99099910e-01,  1.25000000e-01)
( 9.99199920e-01,  1.25000000e-01)
( 9.99299930e-01,  1.25000000e-01)
( 9.99399940e-01,  1.25000000e-01)
( 9.99499950e-01,  1.25000000e-01)
( 9.99599960e-01,  1.25000000e-01)
( 9.99699970e-01,  1.25000000e-01)
( 9.99799980e-01,  1.25000000e-01)
( 9.99899990e-01,  1.25000000e-01)
( 1.00000000e+00,  1.25000000e-01)};\label{line:L0}

\addplot [black, thick, , mark repeat=0]
coordinates {
( 1.25313283e-03,  1.00000000e+00)
( 3.75939850e-03,  1.00000000e+00)
( 6.26566416e-03,  1.00000000e+00)
( 8.77192982e-03,  1.00000000e+00)
( 1.12781955e-02,  1.00000000e+00)
( 1.37844612e-02,  1.00000000e+00)
( 1.62907268e-02,  1.00000000e+00)
( 1.87969925e-02,  1.00000000e+00)
( 2.13032581e-02,  1.00000000e+00)
( 2.38095238e-02,  1.00000000e+00)
( 2.63157895e-02,  1.00000000e+00)
( 2.88220551e-02,  1.00000000e+00)
( 3.13283208e-02,  1.00000000e+00)
( 3.38345865e-02,  1.00000000e+00)
( 3.63408521e-02,  1.00000000e+00)
( 3.88471178e-02,  1.00000000e+00)
( 4.13533835e-02,  1.00000000e+00)
( 4.38596491e-02,  1.00000000e+00)
( 4.63659148e-02,  1.00000000e+00)
( 4.88721805e-02,  1.00000000e+00)
( 5.13784461e-02,  1.00000000e+00)
( 5.38847118e-02,  1.00000000e+00)
( 5.63909774e-02,  1.00000000e+00)
( 5.88972431e-02,  1.00000000e+00)
( 6.14035088e-02,  1.00000000e+00)
( 6.39097744e-02,  1.00000000e+00)
( 6.64160401e-02,  1.00000000e+00)
( 6.89223058e-02,  1.00000000e+00)
( 7.14285714e-02,  1.00000000e+00)
( 7.39348371e-02,  1.00000000e+00)
( 7.64411028e-02,  1.00000000e+00)
( 7.89473684e-02,  1.00000000e+00)
( 8.14536341e-02,  1.00000000e+00)
( 8.39598997e-02,  1.00000000e+00)
( 8.64661654e-02,  1.00000000e+00)
( 8.89724311e-02,  1.00000000e+00)
( 9.14786967e-02,  1.00000000e+00)
( 9.39849624e-02,  1.00000000e+00)
( 9.64912281e-02,  1.00000000e+00)
( 9.89974937e-02,  1.00000000e+00)
( 1.01503759e-01,  1.00000000e+00)
( 1.04010025e-01,  1.00000000e+00)
( 1.06516291e-01,  1.00000000e+00)
( 1.09022556e-01,  1.00000000e+00)
( 1.11528822e-01,  1.00000000e+00)
( 1.14035088e-01,  1.00000000e+00)
( 1.16541353e-01,  1.00000000e+00)
( 1.19047619e-01,  1.00000000e+00)
( 1.21553885e-01,  1.00000000e+00)
( 1.24060150e-01,  1.00000000e+00)
( 1.26566416e-01,  1.00000000e+00)
( 1.29072682e-01,  1.00000000e+00)
( 1.31578947e-01,  1.00000000e+00)
( 1.34085213e-01,  1.00000000e+00)
( 1.36591479e-01,  1.00000000e+00)
( 1.39097744e-01,  1.00000000e+00)
( 1.41604010e-01,  1.00000000e+00)
( 1.44110276e-01,  1.00000000e+00)
( 1.46616541e-01,  1.00000000e+00)
( 1.49122807e-01,  1.00000000e+00)
( 1.51629073e-01,  1.00000000e+00)
( 1.54135338e-01,  1.00000000e+00)
( 1.56641604e-01,  1.00000000e+00)
( 1.59147870e-01,  1.00000000e+00)
( 1.61654135e-01,  1.00000000e+00)
( 1.64160401e-01,  1.00000000e+00)
( 1.66666667e-01,  1.00000000e+00)
( 1.69172932e-01,  1.00000000e+00)
( 1.71679198e-01,  1.00000000e+00)
( 1.74185464e-01,  1.00000000e+00)
( 1.76691729e-01,  1.00000000e+00)
( 1.79197995e-01,  1.00000000e+00)
( 1.81704261e-01,  1.00000000e+00)
( 1.84210526e-01,  1.00000000e+00)
( 1.86716792e-01,  9.99999999e-01)
( 1.89223058e-01,  9.99999998e-01)
( 1.91729323e-01,  9.99999996e-01)
( 1.94235589e-01,  9.99999992e-01)
( 1.96741855e-01,  9.99999982e-01)
( 1.99248120e-01,  9.99999963e-01)
( 2.01754386e-01,  9.99999925e-01)
( 2.04260652e-01,  9.99999848e-01)
( 2.06766917e-01,  9.99999696e-01)
( 2.09273183e-01,  9.99999402e-01)
( 2.11779449e-01,  9.99998841e-01)
( 2.14285714e-01,  9.99997787e-01)
( 2.16791980e-01,  9.99995834e-01)
( 2.19298246e-01,  9.99992279e-01)
( 2.21804511e-01,  9.99985916e-01)
( 2.24310777e-01,  9.99974726e-01)
( 2.26817043e-01,  9.99955406e-01)
( 2.29323308e-01,  9.99922680e-01)
( 2.31829574e-01,  9.99868341e-01)
( 2.34335840e-01,  9.99779978e-01)
( 2.36842105e-01,  9.99639395e-01)
( 2.39348371e-01,  9.99420789e-01)
( 2.41854637e-01,  9.99088916e-01)
( 2.44360902e-01,  9.98597582e-01)
( 2.46867168e-01,  9.97888984e-01)
( 2.49373434e-01,  9.96894515e-01)
( 2.51879699e-01,  9.95537561e-01)
( 2.54385965e-01,  9.93738555e-01)
( 2.56892231e-01,  9.91422024e-01)
( 2.59398496e-01,  9.88524700e-01)
( 2.61904762e-01,  9.85003223e-01)
( 2.64411028e-01,  9.80839732e-01)
( 2.66917293e-01,  9.76044008e-01)
( 2.69423559e-01,  9.70651577e-01)
( 2.71929825e-01,  9.64718223e-01)
( 2.74436090e-01,  9.58312157e-01)
( 2.76942356e-01,  9.51505393e-01)
( 2.79448622e-01,  9.44365631e-01)
( 2.81954887e-01,  9.36949191e-01)
( 2.84461153e-01,  9.29294170e-01)
( 2.86967419e-01,  9.21448532e-01)
( 2.89473684e-01,  9.13588992e-01)
( 2.91979950e-01,  9.05722615e-01)
( 2.94486216e-01,  8.97934045e-01)
( 2.96992481e-01,  8.90136817e-01)
( 2.99498747e-01,  8.82376928e-01)
( 3.02005013e-01,  8.74728155e-01)
( 3.04511278e-01,  8.67023726e-01)
( 3.07017544e-01,  8.59408489e-01)
( 3.09523810e-01,  8.51892427e-01)
( 3.12030075e-01,  8.44318665e-01)
( 3.14536341e-01,  8.36840401e-01)
( 3.17042607e-01,  8.29472428e-01)
( 3.19548872e-01,  8.22046949e-01)
( 3.22055138e-01,  8.14697803e-01)
( 3.24561404e-01,  8.07479233e-01)
( 3.27067669e-01,  8.00218635e-01)
( 3.29573935e-01,  7.92993185e-01)
( 3.32080201e-01,  7.85915014e-01)
( 3.34586466e-01,  7.78829444e-01)
( 3.37092732e-01,  7.71733932e-01)
( 3.39598997e-01,  7.64780379e-01)
( 3.42105263e-01,  7.57868632e-01)
( 3.44611529e-01,  7.50915384e-01)
( 3.47117794e-01,  7.44080359e-01)
( 3.49624060e-01,  7.37328823e-01)
( 3.52130326e-01,  7.30529254e-01)
( 3.54636591e-01,  7.23809789e-01)
( 3.57142857e-01,  7.17206258e-01)
( 3.59649123e-01,  7.10574205e-01)
( 3.62155388e-01,  7.03964214e-01)
( 3.64661654e-01,  6.97483056e-01)
( 3.67167920e-01,  6.91036198e-01)
( 3.69674185e-01,  6.84555312e-01)
( 3.72180451e-01,  6.78157880e-01)
( 3.74686717e-01,  6.71871281e-01)
( 3.77192982e-01,  6.65576992e-01)
( 3.79699248e-01,  6.59272080e-01)
( 3.82205514e-01,  6.53068379e-01)
( 3.84711779e-01,  6.46956320e-01)
( 3.87218045e-01,  6.40825838e-01)
( 3.89724311e-01,  6.34697484e-01)
( 3.92230576e-01,  6.28670138e-01)
( 3.94736842e-01,  6.22727024e-01)
( 3.97243108e-01,  6.16767851e-01)
( 3.99749373e-01,  6.10810464e-01)
( 4.02255639e-01,  6.04945606e-01)
( 4.04761905e-01,  5.99168071e-01)
( 4.07268170e-01,  5.93386537e-01)
( 4.09774436e-01,  5.87596969e-01)
( 4.12280702e-01,  5.81881450e-01)
( 4.14786967e-01,  5.76261364e-01)
( 4.17293233e-01,  5.70662678e-01)
( 4.19799499e-01,  5.65046977e-01)
( 4.22305764e-01,  5.59473125e-01)
( 4.24812030e-01,  5.53992369e-01)
( 4.27318296e-01,  5.48572643e-01)
( 4.29824561e-01,  5.43147084e-01)
( 4.32330827e-01,  5.37724855e-01)
( 4.34837093e-01,  5.32369194e-01)
( 4.37343358e-01,  5.27101655e-01)
( 4.39849624e-01,  5.21871655e-01)
( 4.42355890e-01,  5.16634740e-01)
( 4.44862155e-01,  5.11415435e-01)
( 4.47368421e-01,  5.06268105e-01)
( 4.49874687e-01,  5.01201328e-01)
( 4.52380952e-01,  4.96168028e-01)
( 4.54887218e-01,  4.91132757e-01)
( 4.57393484e-01,  4.86118436e-01)
( 4.59899749e-01,  4.81172610e-01)
( 4.62406015e-01,  4.76308601e-01)
( 4.64912281e-01,  4.71484738e-01)
( 4.67418546e-01,  4.66672951e-01)
( 4.69924812e-01,  4.61882209e-01)
( 4.72431078e-01,  4.57156123e-01)
( 4.74937343e-01,  4.52535434e-01)
( 4.77443609e-01,  4.48016658e-01)
( 4.79949875e-01,  4.43573326e-01)
( 4.82456140e-01,  4.39278139e-01)
( 4.84962406e-01,  4.35276155e-01)
( 4.87468672e-01,  4.31787234e-01)
( 4.89974937e-01,  4.29038605e-01)
( 4.92481203e-01,  4.27159530e-01)
( 4.94987469e-01,  4.26189308e-01)
( 4.97493734e-01,  4.25905967e-01)
( 5.00000000e-01,  4.25933802e-01)
( 5.02506266e-01,  4.26052609e-01)
( 5.05012531e-01,  4.26075946e-01)
( 5.07518797e-01,  4.26073426e-01)
( 5.10025063e-01,  4.26091741e-01)
( 5.12531328e-01,  4.26127835e-01)
( 5.15037594e-01,  4.26148044e-01)
( 5.17543860e-01,  4.26163041e-01)
( 5.20050125e-01,  4.26173603e-01)
( 5.22556391e-01,  4.26182958e-01)
( 5.25062657e-01,  4.26188357e-01)
( 5.27568922e-01,  4.26190885e-01)
( 5.30075188e-01,  4.26191630e-01)
( 5.32581454e-01,  4.26193062e-01)
( 5.35087719e-01,  4.26198555e-01)
( 5.37593985e-01,  4.26205783e-01)
( 5.40100251e-01,  4.26212600e-01)
( 5.42606516e-01,  4.26218366e-01)
( 5.45112782e-01,  4.26221411e-01)
( 5.47619048e-01,  4.26222251e-01)
( 5.50125313e-01,  4.26223856e-01)
( 5.52631579e-01,  4.26229184e-01)
( 5.55137845e-01,  4.26235834e-01)
( 5.57644110e-01,  4.26241479e-01)
( 5.60150376e-01,  4.26246349e-01)
( 5.62656642e-01,  4.26250332e-01)
( 5.65162907e-01,  4.26252344e-01)
( 5.67669173e-01,  4.26252149e-01)
( 5.70175439e-01,  4.26251930e-01)
( 5.72681704e-01,  4.26252376e-01)
( 5.75187970e-01,  4.26252224e-01)
( 5.77694236e-01,  4.26251947e-01)
( 5.80200501e-01,  4.26251218e-01)
( 5.82706767e-01,  4.26247707e-01)
( 5.85213033e-01,  4.26243166e-01)
( 5.87719298e-01,  4.26241077e-01)
( 5.90225564e-01,  4.26238310e-01)
( 5.92731830e-01,  4.26234095e-01)
( 5.95238095e-01,  4.26230777e-01)
( 5.97744361e-01,  4.26226356e-01)
( 6.00250627e-01,  4.26215991e-01)
( 6.02756892e-01,  4.26206644e-01)
( 6.05263158e-01,  4.26198160e-01)
( 6.07769424e-01,  4.26189260e-01)
( 6.10275689e-01,  4.26181150e-01)
( 6.12781955e-01,  4.26172984e-01)
( 6.15288221e-01,  4.26160916e-01)
( 6.17794486e-01,  4.26147975e-01)
( 6.20300752e-01,  4.26135263e-01)
( 6.22807018e-01,  4.26120935e-01)
( 6.25313283e-01,  4.26104822e-01)
( 6.27819549e-01,  4.26087943e-01)
( 6.30325815e-01,  4.26067705e-01)
( 6.32832080e-01,  4.26044416e-01)
( 6.35338346e-01,  4.26018675e-01)
( 6.37844612e-01,  4.25987192e-01)
( 6.40350877e-01,  4.25947457e-01)
( 6.42857143e-01,  4.25897791e-01)
( 6.45363409e-01,  4.25832426e-01)
( 6.47869674e-01,  4.25743362e-01)
( 6.50375940e-01,  4.25617607e-01)
( 6.52882206e-01,  4.25430033e-01)
( 6.55388471e-01,  4.25142082e-01)
( 6.57894737e-01,  4.24697080e-01)
( 6.60401003e-01,  4.24008050e-01)
( 6.62907268e-01,  4.22947642e-01)
( 6.65413534e-01,  4.21337571e-01)
( 6.67919799e-01,  4.18936653e-01)
( 6.70426065e-01,  4.15435653e-01)
( 6.72932331e-01,  4.10458902e-01)
( 6.75438596e-01,  4.03574123e-01)
( 6.77944862e-01,  3.94320807e-01)
( 6.80451128e-01,  3.82259409e-01)
( 6.82957393e-01,  3.67038928e-01)
( 6.85463659e-01,  3.48482955e-01)
( 6.87969925e-01,  3.26850839e-01)
( 6.90476190e-01,  3.07144578e-01)
( 6.92982456e-01,  2.92778521e-01)
( 6.95488722e-01,  2.82753685e-01)
( 6.97994987e-01,  2.76026203e-01)
( 7.00501253e-01,  2.71680536e-01)
( 7.03007519e-01,  2.68980796e-01)
( 7.05513784e-01,  2.67374671e-01)
( 7.08020050e-01,  2.66467996e-01)
( 7.10526316e-01,  2.65978545e-01)
( 7.13032581e-01,  2.65725777e-01)
( 7.15538847e-01,  2.65607415e-01)
( 7.18045113e-01,  2.65560839e-01)
( 7.20551378e-01,  2.65548059e-01)
( 7.23057644e-01,  2.65547681e-01)
( 7.25563910e-01,  2.65554331e-01)
( 7.28070175e-01,  2.65570068e-01)
( 7.30576441e-01,  2.65590853e-01)
( 7.33082707e-01,  2.65602902e-01)
( 7.35588972e-01,  2.65607312e-01)
( 7.38095238e-01,  2.65607959e-01)
( 7.40601504e-01,  2.65607417e-01)
( 7.43107769e-01,  2.65605836e-01)
( 7.45614035e-01,  2.65603806e-01)
( 7.48120301e-01,  2.65600412e-01)
( 7.50626566e-01,  2.65595998e-01)
( 7.53132832e-01,  2.65591178e-01)
( 7.55639098e-01,  2.65586800e-01)
( 7.58145363e-01,  2.65583433e-01)
( 7.60651629e-01,  2.65580992e-01)
( 7.63157895e-01,  2.65580012e-01)
( 7.65664160e-01,  2.65580282e-01)
( 7.68170426e-01,  2.65580078e-01)
( 7.70676692e-01,  2.65578885e-01)
( 7.73182957e-01,  2.65578233e-01)
( 7.75689223e-01,  2.65579012e-01)
( 7.78195489e-01,  2.65579613e-01)
( 7.80701754e-01,  2.65578991e-01)
( 7.83208020e-01,  2.65579381e-01)
( 7.85714286e-01,  2.65581661e-01)
( 7.88220551e-01,  2.65581961e-01)
( 7.90726817e-01,  2.65580003e-01)
( 7.93233083e-01,  2.65579174e-01)
( 7.95739348e-01,  2.65582024e-01)
( 7.98245614e-01,  2.65582867e-01)
( 8.00751880e-01,  2.65580090e-01)
( 8.03258145e-01,  2.65579288e-01)
( 8.05764411e-01,  2.65583690e-01)
( 8.08270677e-01,  2.65584378e-01)
( 8.10776942e-01,  2.65578254e-01)
( 8.13283208e-01,  2.65577095e-01)
( 8.15789474e-01,  2.65585640e-01)
( 8.18295739e-01,  2.65589259e-01)
( 8.20802005e-01,  2.65579444e-01)
( 8.23308271e-01,  2.65574108e-01)
( 8.25814536e-01,  2.65589947e-01)
( 8.28320802e-01,  2.65589205e-01)
( 8.30827068e-01,  2.65569191e-01)
( 8.33333333e-01,  2.65564964e-01)
( 8.35839599e-01,  2.65553970e-01)
( 8.38345865e-01,  2.65472265e-01)
( 8.40852130e-01,  2.65136855e-01)
( 8.43358396e-01,  2.64155598e-01)
( 8.45864662e-01,  2.60914605e-01)
( 8.48370927e-01,  2.50568816e-01)
( 8.50877193e-01,  2.20963499e-01)
( 8.53383459e-01,  1.65697033e-01)
( 8.55889724e-01,  1.34698037e-01)
( 8.58395990e-01,  1.26823833e-01)
( 8.60902256e-01,  1.25315792e-01)
( 8.63408521e-01,  1.25053781e-01)
( 8.65914787e-01,  1.25009133e-01)
( 8.68421053e-01,  1.25001550e-01)
( 8.70927318e-01,  1.25000263e-01)
( 8.73433584e-01,  1.25000045e-01)
( 8.75939850e-01,  1.25000008e-01)
( 8.78446115e-01,  1.25000001e-01)
( 8.80952381e-01,  1.25000000e-01)
( 8.83458647e-01,  1.25000000e-01)
( 8.85964912e-01,  1.25000000e-01)
( 8.88471178e-01,  1.25000000e-01)
( 8.90977444e-01,  1.25000000e-01)
( 8.93483709e-01,  1.25000000e-01)
( 8.95989975e-01,  1.25000000e-01)
( 8.98496241e-01,  1.25000000e-01)
( 9.01002506e-01,  1.25000000e-01)
( 9.03508772e-01,  1.25000000e-01)
( 9.06015038e-01,  1.25000000e-01)
( 9.08521303e-01,  1.25000000e-01)
( 9.11027569e-01,  1.25000000e-01)
( 9.13533835e-01,  1.25000000e-01)
( 9.16040100e-01,  1.25000000e-01)
( 9.18546366e-01,  1.25000000e-01)
( 9.21052632e-01,  1.25000000e-01)
( 9.23558897e-01,  1.25000000e-01)
( 9.26065163e-01,  1.25000000e-01)
( 9.28571429e-01,  1.25000000e-01)
( 9.31077694e-01,  1.25000000e-01)
( 9.33583960e-01,  1.25000000e-01)
( 9.36090226e-01,  1.25000000e-01)
( 9.38596491e-01,  1.25000000e-01)
( 9.41102757e-01,  1.25000000e-01)
( 9.43609023e-01,  1.25000000e-01)
( 9.46115288e-01,  1.25000000e-01)
( 9.48621554e-01,  1.25000000e-01)
( 9.51127820e-01,  1.25000000e-01)
( 9.53634085e-01,  1.25000000e-01)
( 9.56140351e-01,  1.25000000e-01)
( 9.58646617e-01,  1.25000000e-01)
( 9.61152882e-01,  1.25000000e-01)
( 9.63659148e-01,  1.25000000e-01)
( 9.66165414e-01,  1.25000000e-01)
( 9.68671679e-01,  1.25000000e-01)
( 9.71177945e-01,  1.25000000e-01)
( 9.73684211e-01,  1.25000000e-01)
( 9.76190476e-01,  1.25000000e-01)
( 9.78696742e-01,  1.25000000e-01)
( 9.81203008e-01,  1.25000000e-01)
( 9.83709273e-01,  1.25000000e-01)
( 9.86215539e-01,  1.25000000e-01)
( 9.88721805e-01,  1.25000000e-01)
( 9.91228070e-01,  1.25000000e-01)
( 9.93734336e-01,  1.25000000e-01)
( 9.96240602e-01,  1.25000000e-01)
( 9.98746867e-01,  1.25000000e-01)};\label{line:L0}

\addplot [black, thick, , mark repeat=0]
coordinates {
( 1.25313283e-03,  9.97430507e-01)
( 3.75939850e-03,  9.98597825e-01)
( 6.26566416e-03,  9.99906674e-01)
( 8.77192982e-03,  1.00070390e+00)
( 1.12781955e-02,  1.00109832e+00)
( 1.37844612e-02,  1.00108114e+00)
( 1.62907268e-02,  1.00074455e+00)
( 1.87969925e-02,  1.00040794e+00)
( 2.13032581e-02,  1.00034651e+00)
( 2.38095238e-02,  1.00055778e+00)
( 2.63157895e-02,  1.00076185e+00)
( 2.88220551e-02,  1.00075672e+00)
( 3.13283208e-02,  1.00060680e+00)
( 3.38345865e-02,  1.00046127e+00)
( 3.63408521e-02,  1.00036287e+00)
( 3.88471178e-02,  1.00022922e+00)
( 4.13533835e-02,  9.99971278e-01)
( 4.38596491e-02,  9.99618010e-01)
( 4.63659148e-02,  9.99344386e-01)
( 4.88721805e-02,  9.99316763e-01)
( 5.13784461e-02,  9.99493851e-01)
( 5.38847118e-02,  9.99672371e-01)
( 5.63909774e-02,  9.99694139e-01)
( 5.88972431e-02,  9.99526879e-01)
( 6.14035088e-02,  9.99236955e-01)
( 6.39097744e-02,  9.98982917e-01)
( 6.64160401e-02,  9.98978267e-01)
( 6.89223058e-02,  9.99319698e-01)
( 7.14285714e-02,  9.99795122e-01)
( 7.39348371e-02,  1.00008795e+00)
( 7.64411028e-02,  1.00017455e+00)
( 7.89473684e-02,  1.00019056e+00)
( 8.14536341e-02,  1.00013655e+00)
( 8.39598997e-02,  1.00001458e+00)
( 8.64661654e-02,  9.99908883e-01)
( 8.89724311e-02,  9.99762513e-01)
( 9.14786967e-02,  9.99466435e-01)
( 9.39849624e-02,  9.99168845e-01)
( 9.64912281e-02,  9.99054919e-01)
( 9.89974937e-02,  9.99166890e-01)
( 1.01503759e-01,  9.99501705e-01)
( 1.04010025e-01,  9.99821937e-01)
( 1.06516291e-01,  9.99872489e-01)
( 1.09022556e-01,  9.99784463e-01)
( 1.11528822e-01,  9.99753857e-01)
( 1.14035088e-01,  9.99715402e-01)
( 1.16541353e-01,  9.99554685e-01)
( 1.19047619e-01,  9.99306380e-01)
( 1.21553885e-01,  9.99074702e-01)
( 1.24060150e-01,  9.98949745e-01)
( 1.26566416e-01,  9.98953878e-01)
( 1.29072682e-01,  9.98943847e-01)
( 1.31578947e-01,  9.98749949e-01)
( 1.34085213e-01,  9.98488091e-01)
( 1.36591479e-01,  9.98452535e-01)
( 1.39097744e-01,  9.98675503e-01)
( 1.41604010e-01,  9.98869141e-01)
( 1.44110276e-01,  9.98820129e-01)
( 1.46616541e-01,  9.98679425e-01)
( 1.49122807e-01,  9.98779756e-01)
( 1.51629073e-01,  9.99233225e-01)
( 1.54135338e-01,  9.99832508e-01)
( 1.56641604e-01,  1.00025267e+00)
( 1.59147870e-01,  1.00028864e+00)
( 1.61654135e-01,  1.00007400e+00)
( 1.64160401e-01,  9.99968518e-01)
( 1.66666667e-01,  1.00008367e+00)
( 1.69172932e-01,  1.00021610e+00)
( 1.71679198e-01,  1.00022592e+00)
( 1.74185464e-01,  1.00013639e+00)
( 1.76691729e-01,  1.00002033e+00)
( 1.79197995e-01,  9.99971675e-01)
( 1.81704261e-01,  1.00003715e+00)
( 1.84210526e-01,  1.00016285e+00)
( 1.86716792e-01,  1.00025971e+00)
( 1.89223058e-01,  1.00024678e+00)
( 1.91729323e-01,  1.00008491e+00)
( 1.94235589e-01,  9.99842788e-01)
( 1.96741855e-01,  9.99630406e-01)
( 1.99248120e-01,  9.99487811e-01)
( 2.01754386e-01,  9.99384021e-01)
( 2.04260652e-01,  9.99218836e-01)
( 2.06766917e-01,  9.98904251e-01)
( 2.09273183e-01,  9.98522026e-01)
( 2.11779449e-01,  9.98213881e-01)
( 2.14285714e-01,  9.98003272e-01)
( 2.16791980e-01,  9.97940555e-01)
( 2.19298246e-01,  9.98134615e-01)
( 2.21804511e-01,  9.98570316e-01)
( 2.24310777e-01,  9.99289874e-01)
( 2.26817043e-01,  1.00050691e+00)
( 2.29323308e-01,  1.00220907e+00)
( 2.31829574e-01,  1.00412296e+00)
( 2.34335840e-01,  1.00606839e+00)
( 2.36842105e-01,  1.00781676e+00)
( 2.39348371e-01,  1.00901617e+00)
( 2.41854637e-01,  1.00965759e+00)
( 2.44360902e-01,  1.00997450e+00)
( 2.46867168e-01,  1.00982241e+00)
( 2.49373434e-01,  1.00880587e+00)
( 2.51879699e-01,  1.00677654e+00)
( 2.54385965e-01,  1.00377197e+00)
( 2.56892231e-01,  9.99804528e-01)
( 2.59398496e-01,  9.94945544e-01)
( 2.61904762e-01,  9.89350556e-01)
( 2.64411028e-01,  9.83161824e-01)
( 2.66917293e-01,  9.76520920e-01)
( 2.69423559e-01,  9.69542077e-01)
( 2.71929825e-01,  9.62288667e-01)
( 2.74436090e-01,  9.54841945e-01)
( 2.76942356e-01,  9.47302708e-01)
( 2.79448622e-01,  9.39695020e-01)
( 2.81954887e-01,  9.32014853e-01)
( 2.84461153e-01,  9.24331864e-01)
( 2.86967419e-01,  9.16701274e-01)
( 2.89473684e-01,  9.09145606e-01)
( 2.91979950e-01,  9.01660296e-01)
( 2.94486216e-01,  8.94191791e-01)
( 2.96992481e-01,  8.86692411e-01)
( 2.99498747e-01,  8.79114971e-01)
( 3.02005013e-01,  8.71595418e-01)
( 3.04511278e-01,  8.64272793e-01)
( 3.07017544e-01,  8.56983764e-01)
( 3.09523810e-01,  8.49705103e-01)
( 3.12030075e-01,  8.42539833e-01)
( 3.14536341e-01,  8.35396596e-01)
( 3.17042607e-01,  8.28155394e-01)
( 3.19548872e-01,  8.20831823e-01)
( 3.22055138e-01,  8.13511463e-01)
( 3.24561404e-01,  8.06311353e-01)
( 3.27067669e-01,  7.99288986e-01)
( 3.29573935e-01,  7.92294088e-01)
( 3.32080201e-01,  7.85324917e-01)
( 3.34586466e-01,  7.78566488e-01)
( 3.37092732e-01,  7.72015838e-01)
( 3.39598997e-01,  7.65496802e-01)
( 3.42105263e-01,  7.58883519e-01)
( 3.44611529e-01,  7.52250760e-01)
( 3.47117794e-01,  7.45657711e-01)
( 3.49624060e-01,  7.39032335e-01)
( 3.52130326e-01,  7.32374578e-01)
( 3.54636591e-01,  7.25771178e-01)
( 3.57142857e-01,  7.19205490e-01)
( 3.59649123e-01,  7.12578556e-01)
( 3.62155388e-01,  7.05906867e-01)
( 3.64661654e-01,  6.99268669e-01)
( 3.67167920e-01,  6.92717742e-01)
( 3.69674185e-01,  6.86317273e-01)
( 3.72180451e-01,  6.80056159e-01)
( 3.74686717e-01,  6.73856285e-01)
( 3.77192982e-01,  6.67721533e-01)
( 3.79699248e-01,  6.61675513e-01)
( 3.82205514e-01,  6.55689561e-01)
( 3.84711779e-01,  6.49767525e-01)
( 3.87218045e-01,  6.43882373e-01)
( 3.89724311e-01,  6.37954516e-01)
( 3.92230576e-01,  6.32038486e-01)
( 3.94736842e-01,  6.26259527e-01)
( 3.97243108e-01,  6.20592010e-01)
( 3.99749373e-01,  6.14949627e-01)
( 4.02255639e-01,  6.09320829e-01)
( 4.04761905e-01,  6.03714797e-01)
( 4.07268170e-01,  5.98142999e-01)
( 4.09774436e-01,  5.92573371e-01)
( 4.12280702e-01,  5.86882151e-01)
( 4.14786967e-01,  5.81033375e-01)
( 4.17293233e-01,  5.75175850e-01)
( 4.19799499e-01,  5.69442227e-01)
( 4.22305764e-01,  5.63863436e-01)
( 4.24812030e-01,  5.58453714e-01)
( 4.27318296e-01,  5.53148324e-01)
( 4.29824561e-01,  5.47794031e-01)
( 4.32330827e-01,  5.42352597e-01)
( 4.34837093e-01,  5.36921015e-01)
( 4.37343358e-01,  5.31573874e-01)
( 4.39849624e-01,  5.26392395e-01)
( 4.42355890e-01,  5.21482454e-01)
( 4.44862155e-01,  5.16767751e-01)
( 4.47368421e-01,  5.11928933e-01)
( 4.49874687e-01,  5.06726450e-01)
( 4.52380952e-01,  5.01300997e-01)
( 4.54887218e-01,  4.95987886e-01)
( 4.57393484e-01,  4.90935907e-01)
( 4.59899749e-01,  4.86113523e-01)
( 4.62406015e-01,  4.81489811e-01)
( 4.64912281e-01,  4.76949947e-01)
( 4.67418546e-01,  4.72275710e-01)
( 4.69924812e-01,  4.67422133e-01)
( 4.72431078e-01,  4.62589033e-01)
( 4.74937343e-01,  4.57967992e-01)
( 4.77443609e-01,  4.53610251e-01)
( 4.79949875e-01,  4.49459209e-01)
( 4.82456140e-01,  4.45375465e-01)
( 4.84962406e-01,  4.41255076e-01)
( 4.87468672e-01,  4.37194046e-01)
( 4.89974937e-01,  4.33423321e-01)
( 4.92481203e-01,  4.30086280e-01)
( 4.94987469e-01,  4.27182071e-01)
( 4.97493734e-01,  4.24675151e-01)
( 5.00000000e-01,  4.22573505e-01)
( 5.02506266e-01,  4.20971335e-01)
( 5.05012531e-01,  4.19996116e-01)
( 5.07518797e-01,  4.19594149e-01)
( 5.10025063e-01,  4.19587227e-01)
( 5.12531328e-01,  4.19965043e-01)
( 5.15037594e-01,  4.20736306e-01)
( 5.17543860e-01,  4.21670887e-01)
( 5.20050125e-01,  4.22590599e-01)
( 5.22556391e-01,  4.23581761e-01)
( 5.25062657e-01,  4.24594431e-01)
( 5.27568922e-01,  4.25349465e-01)
( 5.30075188e-01,  4.25798773e-01)
( 5.32581454e-01,  4.26113195e-01)
( 5.35087719e-01,  4.26332362e-01)
( 5.37593985e-01,  4.26469370e-01)
( 5.40100251e-01,  4.26677653e-01)
( 5.42606516e-01,  4.26975516e-01)
( 5.45112782e-01,  4.27097689e-01)
( 5.47619048e-01,  4.26786863e-01)
( 5.50125313e-01,  4.26089107e-01)
( 5.52631579e-01,  4.25391316e-01)
( 5.55137845e-01,  4.25093136e-01)
( 5.57644110e-01,  4.25208317e-01)
( 5.60150376e-01,  4.25419716e-01)
( 5.62656642e-01,  4.25466176e-01)
( 5.65162907e-01,  4.25395768e-01)
( 5.67669173e-01,  4.25439609e-01)
( 5.70175439e-01,  4.25675838e-01)
( 5.72681704e-01,  4.25969887e-01)
( 5.75187970e-01,  4.26226176e-01)
( 5.77694236e-01,  4.26470487e-01)
( 5.80200501e-01,  4.26722839e-01)
( 5.82706767e-01,  4.26963108e-01)
( 5.85213033e-01,  4.27128938e-01)
( 5.87719298e-01,  4.27118740e-01)
( 5.90225564e-01,  4.26931306e-01)
( 5.92731830e-01,  4.26719584e-01)
( 5.95238095e-01,  4.26624371e-01)
( 5.97744361e-01,  4.26683202e-01)
( 6.00250627e-01,  4.26857289e-01)
( 6.02756892e-01,  4.27026468e-01)
( 6.05263158e-01,  4.27064902e-01)
( 6.07769424e-01,  4.26915875e-01)
( 6.10275689e-01,  4.26531524e-01)
( 6.12781955e-01,  4.25956923e-01)
( 6.15288221e-01,  4.25461453e-01)
( 6.17794486e-01,  4.25305749e-01)
( 6.20300752e-01,  4.25467352e-01)
( 6.22807018e-01,  4.25723979e-01)
( 6.25313283e-01,  4.25879902e-01)
( 6.27819549e-01,  4.25940756e-01)
( 6.30325815e-01,  4.26141780e-01)
( 6.32832080e-01,  4.26714475e-01)
( 6.35338346e-01,  4.27593416e-01)
( 6.37844612e-01,  4.28456611e-01)
( 6.40350877e-01,  4.29061177e-01)
( 6.42857143e-01,  4.29396212e-01)
( 6.45363409e-01,  4.29567847e-01)
( 6.47869674e-01,  4.29687297e-01)
( 6.50375940e-01,  4.29727792e-01)
( 6.52882206e-01,  4.29490099e-01)
( 6.55388471e-01,  4.28856750e-01)
( 6.57894737e-01,  4.27873361e-01)
( 6.60401003e-01,  4.26571726e-01)
( 6.62907268e-01,  4.24933912e-01)
( 6.65413534e-01,  4.22812766e-01)
( 6.67919799e-01,  4.19644839e-01)
( 6.70426065e-01,  4.14666126e-01)
( 6.72932331e-01,  4.07645981e-01)
( 6.75438596e-01,  3.98816353e-01)
( 6.77944862e-01,  3.88029193e-01)
( 6.80451128e-01,  3.75191784e-01)
( 6.82957393e-01,  3.60917515e-01)
( 6.85463659e-01,  3.45774094e-01)
( 6.87969925e-01,  3.30199499e-01)
( 6.90476190e-01,  3.14874487e-01)
( 6.92982456e-01,  3.00529227e-01)
( 6.95488722e-01,  2.87773734e-01)
( 6.97994987e-01,  2.77026572e-01)
( 7.00501253e-01,  2.68530401e-01)
( 7.03007519e-01,  2.62360541e-01)
( 7.05513784e-01,  2.58371525e-01)
( 7.08020050e-01,  2.56176105e-01)
( 7.10526316e-01,  2.55334120e-01)
( 7.13032581e-01,  2.55617231e-01)
( 7.15538847e-01,  2.56817933e-01)
( 7.18045113e-01,  2.58469101e-01)
( 7.20551378e-01,  2.60155145e-01)
( 7.23057644e-01,  2.61652769e-01)
( 7.25563910e-01,  2.62792817e-01)
( 7.28070175e-01,  2.63680026e-01)
( 7.30576441e-01,  2.64525114e-01)
( 7.33082707e-01,  2.65217378e-01)
( 7.35588972e-01,  2.65694245e-01)
( 7.38095238e-01,  2.66105329e-01)
( 7.40601504e-01,  2.66274594e-01)
( 7.43107769e-01,  2.65934616e-01)
( 7.45614035e-01,  2.65214934e-01)
( 7.48120301e-01,  2.64320415e-01)
( 7.50626566e-01,  2.63419833e-01)
( 7.53132832e-01,  2.62843640e-01)
( 7.55639098e-01,  2.62905870e-01)
( 7.58145363e-01,  2.63638721e-01)
( 7.60651629e-01,  2.64680545e-01)
( 7.63157895e-01,  2.65453064e-01)
( 7.65664160e-01,  2.65651548e-01)
( 7.68170426e-01,  2.65440274e-01)
( 7.70676692e-01,  2.65136856e-01)
( 7.73182957e-01,  2.64959997e-01)
( 7.75689223e-01,  2.64986199e-01)
( 7.78195489e-01,  2.65118411e-01)
( 7.80701754e-01,  2.65183443e-01)
( 7.83208020e-01,  2.65165883e-01)
( 7.85714286e-01,  2.65263079e-01)
( 7.88220551e-01,  2.65613364e-01)
( 7.90726817e-01,  2.66097584e-01)
( 7.93233083e-01,  2.66546280e-01)
( 7.95739348e-01,  2.66931289e-01)
( 7.98245614e-01,  2.67226656e-01)
( 8.00751880e-01,  2.67366492e-01)
( 8.03258145e-01,  2.67349125e-01)
( 8.05764411e-01,  2.67116123e-01)
( 8.08270677e-01,  2.66579441e-01)
( 8.10776942e-01,  2.65942249e-01)
( 8.13283208e-01,  2.65543305e-01)
( 8.15789474e-01,  2.65383637e-01)
( 8.18295739e-01,  2.65174103e-01)
( 8.20802005e-01,  2.64727728e-01)
( 8.23308271e-01,  2.64035988e-01)
( 8.25814536e-01,  2.63139373e-01)
( 8.28320802e-01,  2.62543044e-01)
( 8.30827068e-01,  2.63054921e-01)
( 8.33333333e-01,  2.64715286e-01)
( 8.35839599e-01,  2.67039314e-01)
( 8.38345865e-01,  2.69379562e-01)
( 8.40852130e-01,  2.70414954e-01)
( 8.43358396e-01,  2.68207798e-01)
( 8.45864662e-01,  2.59902316e-01)
( 8.48370927e-01,  2.41705988e-01)
( 8.50877193e-01,  2.11337991e-01)
( 8.53383459e-01,  1.72798203e-01)
( 8.55889724e-01,  1.37815367e-01)
( 8.58395990e-01,  1.17699555e-01)
( 8.60902256e-01,  1.13564406e-01)
( 8.63408521e-01,  1.18158409e-01)
( 8.65914787e-01,  1.24178114e-01)
( 8.68421053e-01,  1.27710296e-01)
( 8.70927318e-01,  1.28089912e-01)
( 8.73433584e-01,  1.26744228e-01)
( 8.75939850e-01,  1.25379218e-01)
( 8.78446115e-01,  1.24783161e-01)
( 8.80952381e-01,  1.24777062e-01)
( 8.83458647e-01,  1.25008835e-01)
( 8.85964912e-01,  1.25306956e-01)
( 8.88471178e-01,  1.25621173e-01)
( 8.90977444e-01,  1.25927711e-01)
( 8.93483709e-01,  1.26074319e-01)
( 8.95989975e-01,  1.25950898e-01)
( 8.98496241e-01,  1.25704226e-01)
( 9.01002506e-01,  1.25494698e-01)
( 9.03508772e-01,  1.25333425e-01)
( 9.06015038e-01,  1.25159930e-01)
( 9.08521303e-01,  1.24836646e-01)
( 9.11027569e-01,  1.24405005e-01)
( 9.13533835e-01,  1.24237351e-01)
( 9.16040100e-01,  1.24434690e-01)
( 9.18546366e-01,  1.24605697e-01)
( 9.21052632e-01,  1.24554208e-01)
( 9.23558897e-01,  1.24437921e-01)
( 9.26065163e-01,  1.24324526e-01)
( 9.28571429e-01,  1.24242228e-01)
( 9.31077694e-01,  1.24301176e-01)
( 9.33583960e-01,  1.24426919e-01)
( 9.36090226e-01,  1.24383392e-01)
( 9.38596491e-01,  1.24111147e-01)
( 9.41102757e-01,  1.23819218e-01)
( 9.43609023e-01,  1.23758005e-01)
( 9.46115288e-01,  1.23951355e-01)
( 9.48621554e-01,  1.24249560e-01)
( 9.51127820e-01,  1.24608930e-01)
( 9.53634085e-01,  1.25082343e-01)
( 9.56140351e-01,  1.25587574e-01)
( 9.58646617e-01,  1.25947542e-01)
( 9.61152882e-01,  1.26098880e-01)
( 9.63659148e-01,  1.26118588e-01)
( 9.66165414e-01,  1.26134144e-01)
( 9.68671679e-01,  1.26213524e-01)
( 9.71177945e-01,  1.26291502e-01)
( 9.73684211e-01,  1.26229000e-01)
( 9.76190476e-01,  1.25961794e-01)
( 9.78696742e-01,  1.25632869e-01)
( 9.81203008e-01,  1.25475384e-01)
( 9.83709273e-01,  1.25439759e-01)
( 9.86215539e-01,  1.25249445e-01)
( 9.88721805e-01,  1.24992768e-01)
( 9.91228070e-01,  1.25118466e-01)
( 9.93734336e-01,  1.25739288e-01)
( 9.96240602e-01,  1.26447996e-01)
( 9.98746867e-01,  1.26820918e-01)};\label{line:L0}

\end{axis}
\end{tikzpicture}

==> tikz_figures/fig5/5c.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=0,
width=1.\textwidth,
ymin=0,
ymax=1.2,
xmax=1]
\addplot [black, thick, , mark repeat=0]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00010001e-04,  1.00000000e+00)
( 2.00020002e-04,  1.00000000e+00)
( 3.00030003e-04,  1.00000000e+00)
( 4.00040004e-04,  1.00000000e+00)
( 5.00050005e-04,  1.00000000e+00)
( 6.00060006e-04,  1.00000000e+00)
( 7.00070007e-04,  1.00000000e+00)
( 8.00080008e-04,  1.00000000e+00)
( 9.00090009e-04,  1.00000000e+00)
( 1.00010001e-03,  1.00000000e+00)
( 1.10011001e-03,  1.00000000e+00)
( 1.20012001e-03,  1.00000000e+00)
( 1.30013001e-03,  1.00000000e+00)
( 1.40014001e-03,  1.00000000e+00)
( 1.50015002e-03,  1.00000000e+00)
( 1.60016002e-03,  1.00000000e+00)
( 1.70017002e-03,  1.00000000e+00)
( 1.80018002e-03,  1.00000000e+00)
( 1.90019002e-03,  1.00000000e+00)
( 2.00020002e-03,  1.00000000e+00)
( 2.10021002e-03,  1.00000000e+00)
( 2.20022002e-03,  1.00000000e+00)
( 2.30023002e-03,  1.00000000e+00)
( 2.40024002e-03,  1.00000000e+00)
( 2.50025003e-03,  1.00000000e+00)
( 2.60026003e-03,  1.00000000e+00)
( 2.70027003e-03,  1.00000000e+00)
( 2.80028003e-03,  1.00000000e+00)
( 2.90029003e-03,  1.00000000e+00)
( 3.00030003e-03,  1.00000000e+00)
( 3.10031003e-03,  1.00000000e+00)
( 3.20032003e-03,  1.00000000e+00)
( 3.30033003e-03,  1.00000000e+00)
( 3.40034003e-03,  1.00000000e+00)
( 3.50035004e-03,  1.00000000e+00)
( 3.60036004e-03,  1.00000000e+00)
( 3.70037004e-03,  1.00000000e+00)
( 3.80038004e-03,  1.00000000e+00)
( 3.90039004e-03,  1.00000000e+00)
( 4.00040004e-03,  1.00000000e+00)
( 4.10041004e-03,  1.00000000e+00)
( 4.20042004e-03,  1.00000000e+00)
( 4.30043004e-03,  1.00000000e+00)
( 4.40044004e-03,  1.00000000e+00)
( 4.50045005e-03,  1.00000000e+00)
( 4.60046005e-03,  1.00000000e+00)
( 4.70047005e-03,  1.00000000e+00)
( 4.80048005e-03,  1.00000000e+00)
( 4.90049005e-03,  1.00000000e+00)
( 5.00050005e-03,  1.00000000e+00)
( 5.10051005e-03,  1.00000000e+00)
( 5.20052005e-03,  1.00000000e+00)
( 5.30053005e-03,  1.00000000e+00)
( 5.40054005e-03,  1.00000000e+00)
( 5.50055006e-03,  1.00000000e+00)
( 5.60056006e-03,  1.00000000e+00)
( 5.70057006e-03,  1.00000000e+00)
( 5.80058006e-03,  1.00000000e+00)
( 5.90059006e-03,  1.00000000e+00)
( 6.00060006e-03,  1.00000000e+00)
( 6.10061006e-03,  1.00000000e+00)
( 6.20062006e-03,  1.00000000e+00)
( 6.30063006e-03,  1.00000000e+00)
( 6.40064006e-03,  1.00000000e+00)
( 6.50065007e-03,  1.00000000e+00)
( 6.60066007e-03,  1.00000000e+00)
( 6.70067007e-03,  1.00000000e+00)
( 6.80068007e-03,  1.00000000e+00)
( 6.90069007e-03,  1.00000000e+00)
( 7.00070007e-03,  1.00000000e+00)
( 7.10071007e-03,  1.00000000e+00)
( 7.20072007e-03,  1.00000000e+00)
( 7.30073007e-03,  1.00000000e+00)
( 7.40074007e-03,  1.00000000e+00)
( 7.50075008e-03,  1.00000000e+00)
( 7.60076008e-03,  1.00000000e+00)
( 7.70077008e-03,  1.00000000e+00)
( 7.80078008e-03,  1.00000000e+00)
( 7.90079008e-03,  1.00000000e+00)
( 8.00080008e-03,  1.00000000e+00)
( 8.10081008e-03,  1.00000000e+00)
( 8.20082008e-03,  1.00000000e+00)
( 8.30083008e-03,  1.00000000e+00)
( 8.40084008e-03,  1.00000000e+00)
( 8.50085009e-03,  1.00000000e+00)
( 8.60086009e-03,  1.00000000e+00)
( 8.70087009e-03,  1.00000000e+00)
( 8.80088009e-03,  1.00000000e+00)
( 8.90089009e-03,  1.00000000e+00)
( 9.00090009e-03,  1.00000000e+00)
( 9.10091009e-03,  1.00000000e+00)
( 9.20092009e-03,  1.00000000e+00)
( 9.30093009e-03,  1.00000000e+00)
( 9.40094009e-03,  1.00000000e+00)
( 9.50095010e-03,  1.00000000e+00)
( 9.60096010e-03,  1.00000000e+00)
( 9.70097010e-03,  1.00000000e+00)
( 9.80098010e-03,  1.00000000e+00)
( 9.90099010e-03,  1.00000000e+00)
( 1.00010001e-02,  1.00000000e+00)
( 1.01010101e-02,  1.00000000e+00)
( 1.02010201e-02,  1.00000000e+00)
( 1.03010301e-02,  1.00000000e+00)
( 1.04010401e-02,  1.00000000e+00)
( 1.05010501e-02,  1.00000000e+00)
( 1.06010601e-02,  1.00000000e+00)
( 1.07010701e-02,  1.00000000e+00)
( 1.08010801e-02,  1.00000000e+00)
( 1.09010901e-02,  1.00000000e+00)
( 1.10011001e-02,  1.00000000e+00)
( 1.11011101e-02,  1.00000000e+00)
( 1.12011201e-02,  1.00000000e+00)
( 1.13011301e-02,  1.00000000e+00)
( 1.14011401e-02,  1.00000000e+00)
( 1.15011501e-02,  1.00000000e+00)
( 1.16011601e-02,  1.00000000e+00)
( 1.17011701e-02,  1.00000000e+00)
( 1.18011801e-02,  1.00000000e+00)
( 1.19011901e-02,  1.00000000e+00)
( 1.20012001e-02,  1.00000000e+00)
( 1.21012101e-02,  1.00000000e+00)
( 1.22012201e-02,  1.00000000e+00)
( 1.23012301e-02,  1.00000000e+00)
( 1.24012401e-02,  1.00000000e+00)
( 1.25012501e-02,  1.00000000e+00)
( 1.26012601e-02,  1.00000000e+00)
( 1.27012701e-02,  1.00000000e+00)
( 1.28012801e-02,  1.00000000e+00)
( 1.29012901e-02,  1.00000000e+00)
( 1.30013001e-02,  1.00000000e+00)
( 1.31013101e-02,  1.00000000e+00)
( 1.32013201e-02,  1.00000000e+00)
( 1.33013301e-02,  1.00000000e+00)
( 1.34013401e-02,  1.00000000e+00)
( 1.35013501e-02,  1.00000000e+00)
( 1.36013601e-02,  1.00000000e+00)
( 1.37013701e-02,  1.00000000e+00)
( 1.38013801e-02,  1.00000000e+00)
( 1.39013901e-02,  1.00000000e+00)
( 1.40014001e-02,  1.00000000e+00)
( 1.41014101e-02,  1.00000000e+00)
( 1.42014201e-02,  1.00000000e+00)
( 1.43014301e-02,  1.00000000e+00)
( 1.44014401e-02,  1.00000000e+00)
( 1.45014501e-02,  1.00000000e+00)
( 1.46014601e-02,  1.00000000e+00)
( 1.47014701e-02,  1.00000000e+00)
( 1.48014801e-02,  1.00000000e+00)
( 1.49014901e-02,  1.00000000e+00)
( 1.50015002e-02,  1.00000000e+00)
( 1.51015102e-02,  1.00000000e+00)
( 1.52015202e-02,  1.00000000e+00)
( 1.53015302e-02,  1.00000000e+00)
( 1.54015402e-02,  1.00000000e+00)
( 1.55015502e-02,  1.00000000e+00)
( 1.56015602e-02,  1.00000000e+00)
( 1.57015702e-02,  1.00000000e+00)
( 1.58015802e-02,  1.00000000e+00)
( 1.59015902e-02,  1.00000000e+00)
( 1.60016002e-02,  1.00000000e+00)
( 1.61016102e-02,  1.00000000e+00)
( 1.62016202e-02,  1.00000000e+00)
( 1.63016302e-02,  1.00000000e+00)
( 1.64016402e-02,  1.00000000e+00)
( 1.65016502e-02,  1.00000000e+00)
( 1.66016602e-02,  1.00000000e+00)
( 1.67016702e-02,  1.00000000e+00)
( 1.68016802e-02,  1.00000000e+00)
( 1.69016902e-02,  1.00000000e+00)
( 1.70017002e-02,  1.00000000e+00)
( 1.71017102e-02,  1.00000000e+00)
( 1.72017202e-02,  1.00000000e+00)
( 1.73017302e-02,  1.00000000e+00)
( 1.74017402e-02,  1.00000000e+00)
( 1.75017502e-02,  1.00000000e+00)
( 1.76017602e-02,  1.00000000e+00)
( 1.77017702e-02,  1.00000000e+00)
( 1.78017802e-02,  1.00000000e+00)
( 1.79017902e-02,  1.00000000e+00)
( 1.80018002e-02,  1.00000000e+00)
( 1.81018102e-02,  1.00000000e+00)
( 1.82018202e-02,  1.00000000e+00)
( 1.83018302e-02,  1.00000000e+00)
( 1.84018402e-02,  1.00000000e+00)
( 1.85018502e-02,  1.00000000e+00)
( 1.86018602e-02,  1.00000000e+00)
( 1.87018702e-02,  1.00000000e+00)
( 1.88018802e-02,  1.00000000e+00)
( 1.89018902e-02,  1.00000000e+00)
( 1.90019002e-02,  1.00000000e+00)
( 1.91019102e-02,  1.00000000e+00)
( 1.92019202e-02,  1.00000000e+00)
( 1.93019302e-02,  1.00000000e+00)
( 1.94019402e-02,  1.00000000e+00)
( 1.95019502e-02,  1.00000000e+00)
( 1.96019602e-02,  1.00000000e+00)
( 1.97019702e-02,  1.00000000e+00)
( 1.98019802e-02,  1.00000000e+00)
( 1.99019902e-02,  1.00000000e+00)
( 2.00020002e-02,  1.00000000e+00)
( 2.01020102e-02,  1.00000000e+00)
( 2.02020202e-02,  1.00000000e+00)
( 2.03020302e-02,  1.00000000e+00)
( 2.04020402e-02,  1.00000000e+00)
( 2.05020502e-02,  1.00000000e+00)
( 2.06020602e-02,  1.00000000e+00)
( 2.07020702e-02,  1.00000000e+00)
( 2.08020802e-02,  1.00000000e+00)
( 2.09020902e-02,  1.00000000e+00)
( 2.10021002e-02,  1.00000000e+00)
( 2.11021102e-02,  1.00000000e+00)
( 2.12021202e-02,  1.00000000e+00)
( 2.13021302e-02,  1.00000000e+00)
( 2.14021402e-02,  1.00000000e+00)
( 2.15021502e-02,  1.00000000e+00)
( 2.16021602e-02,  1.00000000e+00)
( 2.17021702e-02,  1.00000000e+00)
( 2.18021802e-02,  1.00000000e+00)
( 2.19021902e-02,  1.00000000e+00)
( 2.20022002e-02,  1.00000000e+00)
( 2.21022102e-02,  1.00000000e+00)
( 2.22022202e-02,  1.00000000e+00)
( 2.23022302e-02,  1.00000000e+00)
( 2.24022402e-02,  1.00000000e+00)
( 2.25022502e-02,  1.00000000e+00)
( 2.26022602e-02,  1.00000000e+00)
( 2.27022702e-02,  1.00000000e+00)
( 2.28022802e-02,  1.00000000e+00)
( 2.29022902e-02,  1.00000000e+00)
( 2.30023002e-02,  1.00000000e+00)
( 2.31023102e-02,  1.00000000e+00)
( 2.32023202e-02,  1.00000000e+00)
( 2.33023302e-02,  1.00000000e+00)
( 2.34023402e-02,  1.00000000e+00)
( 2.35023502e-02,  1.00000000e+00)
( 2.36023602e-02,  1.00000000e+00)
( 2.37023702e-02,  1.00000000e+00)
( 2.38023802e-02,  1.00000000e+00)
( 2.39023902e-02,  1.00000000e+00)
( 2.40024002e-02,  1.00000000e+00)
( 2.41024102e-02,  1.00000000e+00)
( 2.42024202e-02,  1.00000000e+00)
( 2.43024302e-02,  1.00000000e+00)
( 2.44024402e-02,  1.00000000e+00)
( 2.45024502e-02,  1.00000000e+00)
( 2.46024602e-02,  1.00000000e+00)
( 2.47024702e-02,  1.00000000e+00)
( 2.48024802e-02,  1.00000000e+00)
( 2.49024902e-02,  1.00000000e+00)
( 2.50025003e-02,  1.00000000e+00)
( 2.51025103e-02,  1.00000000e+00)
( 2.52025203e-02,  1.00000000e+00)
( 2.53025303e-02,  1.00000000e+00)
( 2.54025403e-02,  1.00000000e+00)
( 2.55025503e-02,  1.00000000e+00)
( 2.56025603e-02,  1.00000000e+00)
( 2.57025703e-02,  1.00000000e+00)
( 2.58025803e-02,  1.00000000e+00)
( 2.59025903e-02,  1.00000000e+00)
( 2.60026003e-02,  1.00000000e+00)
( 2.61026103e-02,  1.00000000e+00)
( 2.62026203e-02,  1.00000000e+00)
( 2.63026303e-02,  1.00000000e+00)
( 2.64026403e-02,  1.00000000e+00)
( 2.65026503e-02,  1.00000000e+00)
( 2.66026603e-02,  1.00000000e+00)
( 2.67026703e-02,  1.00000000e+00)
( 2.68026803e-02,  1.00000000e+00)
( 2.69026903e-02,  1.00000000e+00)
( 2.70027003e-02,  1.00000000e+00)
( 2.71027103e-02,  1.00000000e+00)
( 2.72027203e-02,  1.00000000e+00)
( 2.73027303e-02,  1.00000000e+00)
( 2.74027403e-02,  1.00000000e+00)
( 2.75027503e-02,  1.00000000e+00)
( 2.76027603e-02,  1.00000000e+00)
( 2.77027703e-02,  1.00000000e+00)
( 2.78027803e-02,  1.00000000e+00)
( 2.79027903e-02,  1.00000000e+00)
( 2.80028003e-02,  1.00000000e+00)
( 2.81028103e-02,  1.00000000e+00)
( 2.82028203e-02,  1.00000000e+00)
( 2.83028303e-02,  1.00000000e+00)
( 2.84028403e-02,  1.00000000e+00)
( 2.85028503e-02,  1.00000000e+00)
( 2.86028603e-02,  1.00000000e+00)
( 2.87028703e-02,  1.00000000e+00)
( 2.88028803e-02,  1.00000000e+00)
( 2.89028903e-02,  1.00000000e+00)
( 2.90029003e-02,  1.00000000e+00)
( 2.91029103e-02,  1.00000000e+00)
( 2.92029203e-02,  1.00000000e+00)
( 2.93029303e-02,  1.00000000e+00)
( 2.94029403e-02,  1.00000000e+00)
( 2.95029503e-02,  1.00000000e+00)
( 2.96029603e-02,  1.00000000e+00)
( 2.97029703e-02,  1.00000000e+00)
( 2.98029803e-02,  1.00000000e+00)
( 2.99029903e-02,  1.00000000e+00)
( 3.00030003e-02,  1.00000000e+00)
( 3.01030103e-02,  1.00000000e+00)
( 3.02030203e-02,  1.00000000e+00)
( 3.03030303e-02,  1.00000000e+00)
( 3.04030403e-02,  1.00000000e+00)
( 3.05030503e-02,  1.00000000e+00)
( 3.06030603e-02,  1.00000000e+00)
( 3.07030703e-02,  1.00000000e+00)
( 3.08030803e-02,  1.00000000e+00)
( 3.09030903e-02,  1.00000000e+00)
( 3.10031003e-02,  1.00000000e+00)
( 3.11031103e-02,  1.00000000e+00)
( 3.12031203e-02,  1.00000000e+00)
( 3.13031303e-02,  1.00000000e+00)
( 3.14031403e-02,  1.00000000e+00)
( 3.15031503e-02,  1.00000000e+00)
( 3.16031603e-02,  1.00000000e+00)
( 3.17031703e-02,  1.00000000e+00)
( 3.18031803e-02,  1.00000000e+00)
( 3.19031903e-02,  1.00000000e+00)
( 3.20032003e-02,  1.00000000e+00)
( 3.21032103e-02,  1.00000000e+00)
( 3.22032203e-02,  1.00000000e+00)
( 3.23032303e-02,  1.00000000e+00)
( 3.24032403e-02,  1.00000000e+00)
( 3.25032503e-02,  1.00000000e+00)
( 3.26032603e-02,  1.00000000e+00)
( 3.27032703e-02,  1.00000000e+00)
( 3.28032803e-02,  1.00000000e+00)
( 3.29032903e-02,  1.00000000e+00)
( 3.30033003e-02,  1.00000000e+00)
( 3.31033103e-02,  1.00000000e+00)
( 3.32033203e-02,  1.00000000e+00)
( 3.33033303e-02,  1.00000000e+00)
( 3.34033403e-02,  1.00000000e+00)
( 3.35033503e-02,  1.00000000e+00)
( 3.36033603e-02,  1.00000000e+00)
( 3.37033703e-02,  1.00000000e+00)
( 3.38033803e-02,  1.00000000e+00)
( 3.39033903e-02,  1.00000000e+00)
( 3.40034003e-02,  1.00000000e+00)
( 3.41034103e-02,  1.00000000e+00)
( 3.42034203e-02,  1.00000000e+00)
( 3.43034303e-02,  1.00000000e+00)
( 3.44034403e-02,  1.00000000e+00)
( 3.45034503e-02,  1.00000000e+00)
( 3.46034603e-02,  1.00000000e+00)
( 3.47034703e-02,  1.00000000e+00)
( 3.48034803e-02,  1.00000000e+00)
( 3.49034903e-02,  1.00000000e+00)
( 3.50035004e-02,  1.00000000e+00)
( 3.51035104e-02,  1.00000000e+00)
( 3.52035204e-02,  1.00000000e+00)
( 3.53035304e-02,  1.00000000e+00)
( 3.54035404e-02,  1.00000000e+00)
( 3.55035504e-02,  1.00000000e+00)
( 3.56035604e-02,  1.00000000e+00)
( 3.57035704e-02,  1.00000000e+00)
( 3.58035804e-02,  1.00000000e+00)
( 3.59035904e-02,  1.00000000e+00)
( 3.60036004e-02,  1.00000000e+00)
( 3.61036104e-02,  1.00000000e+00)
( 3.62036204e-02,  1.00000000e+00)
( 3.63036304e-02,  1.00000000e+00)
( 3.64036404e-02,  1.00000000e+00)
( 3.65036504e-02,  1.00000000e+00)
( 3.66036604e-02,  1.00000000e+00)
( 3.67036704e-02,  1.00000000e+00)
( 3.68036804e-02,  1.00000000e+00)
( 3.69036904e-02,  1.00000000e+00)
( 3.70037004e-02,  1.00000000e+00)
( 3.71037104e-02,  1.00000000e+00)
( 3.72037204e-02,  1.00000000e+00)
( 3.73037304e-02,  1.00000000e+00)
( 3.74037404e-02,  1.00000000e+00)
( 3.75037504e-02,  1.00000000e+00)
( 3.76037604e-02,  1.00000000e+00)
( 3.77037704e-02,  1.00000000e+00)
( 3.78037804e-02,  1.00000000e+00)
( 3.79037904e-02,  1.00000000e+00)
( 3.80038004e-02,  1.00000000e+00)
( 3.81038104e-02,  1.00000000e+00)
( 3.82038204e-02,  1.00000000e+00)
( 3.83038304e-02,  1.00000000e+00)
( 3.84038404e-02,  1.00000000e+00)
( 3.85038504e-02,  1.00000000e+00)
( 3.86038604e-02,  1.00000000e+00)
( 3.87038704e-02,  1.00000000e+00)
( 3.88038804e-02,  1.00000000e+00)
( 3.89038904e-02,  1.00000000e+00)
( 3.90039004e-02,  1.00000000e+00)
( 3.91039104e-02,  1.00000000e+00)
( 3.92039204e-02,  1.00000000e+00)
( 3.93039304e-02,  1.00000000e+00)
( 3.94039404e-02,  1.00000000e+00)
( 3.95039504e-02,  1.00000000e+00)
( 3.96039604e-02,  1.00000000e+00)
( 3.97039704e-02,  1.00000000e+00)
( 3.98039804e-02,  1.00000000e+00)
( 3.99039904e-02,  1.00000000e+00)
( 4.00040004e-02,  1.00000000e+00)
( 4.01040104e-02,  1.00000000e+00)
( 4.02040204e-02,  1.00000000e+00)
( 4.03040304e-02,  1.00000000e+00)
( 4.04040404e-02,  1.00000000e+00)
( 4.05040504e-02,  1.00000000e+00)
( 4.06040604e-02,  1.00000000e+00)
( 4.07040704e-02,  1.00000000e+00)
( 4.08040804e-02,  1.00000000e+00)
( 4.09040904e-02,  1.00000000e+00)
( 4.10041004e-02,  1.00000000e+00)
( 4.11041104e-02,  1.00000000e+00)
( 4.12041204e-02,  1.00000000e+00)
( 4.13041304e-02,  1.00000000e+00)
( 4.14041404e-02,  1.00000000e+00)
( 4.15041504e-02,  1.00000000e+00)
( 4.16041604e-02,  1.00000000e+00)
( 4.17041704e-02,  1.00000000e+00)
( 4.18041804e-02,  1.00000000e+00)
( 4.19041904e-02,  1.00000000e+00)
( 4.20042004e-02,  1.00000000e+00)
( 4.21042104e-02,  1.00000000e+00)
( 4.22042204e-02,  1.00000000e+00)
( 4.23042304e-02,  1.00000000e+00)
( 4.24042404e-02,  1.00000000e+00)
( 4.25042504e-02,  1.00000000e+00)
( 4.26042604e-02,  1.00000000e+00)
( 4.27042704e-02,  1.00000000e+00)
( 4.28042804e-02,  1.00000000e+00)
( 4.29042904e-02,  1.00000000e+00)
( 4.30043004e-02,  1.00000000e+00)
( 4.31043104e-02,  1.00000000e+00)
( 4.32043204e-02,  1.00000000e+00)
( 4.33043304e-02,  1.00000000e+00)
( 4.34043404e-02,  1.00000000e+00)
( 4.35043504e-02,  1.00000000e+00)
( 4.36043604e-02,  1.00000000e+00)
( 4.37043704e-02,  1.00000000e+00)
( 4.38043804e-02,  1.00000000e+00)
( 4.39043904e-02,  1.00000000e+00)
( 4.40044004e-02,  1.00000000e+00)
( 4.41044104e-02,  1.00000000e+00)
( 4.42044204e-02,  1.00000000e+00)
( 4.43044304e-02,  1.00000000e+00)
( 4.44044404e-02,  1.00000000e+00)
( 4.45044504e-02,  1.00000000e+00)
( 4.46044604e-02,  1.00000000e+00)
( 4.47044704e-02,  1.00000000e+00)
( 4.48044804e-02,  1.00000000e+00)
( 4.49044904e-02,  1.00000000e+00)
( 4.50045005e-02,  1.00000000e+00)
( 4.51045105e-02,  1.00000000e+00)
( 4.52045205e-02,  1.00000000e+00)
( 4.53045305e-02,  1.00000000e+00)
( 4.54045405e-02,  1.00000000e+00)
( 4.55045505e-02,  1.00000000e+00)
( 4.56045605e-02,  1.00000000e+00)
( 4.57045705e-02,  1.00000000e+00)
( 4.58045805e-02,  1.00000000e+00)
( 4.59045905e-02,  1.00000000e+00)
( 4.60046005e-02,  1.00000000e+00)
( 4.61046105e-02,  1.00000000e+00)
( 4.62046205e-02,  1.00000000e+00)
( 4.63046305e-02,  1.00000000e+00)
( 4.64046405e-02,  1.00000000e+00)
( 4.65046505e-02,  1.00000000e+00)
( 4.66046605e-02,  1.00000000e+00)
( 4.67046705e-02,  1.00000000e+00)
( 4.68046805e-02,  1.00000000e+00)
( 4.69046905e-02,  1.00000000e+00)
( 4.70047005e-02,  1.00000000e+00)
( 4.71047105e-02,  1.00000000e+00)
( 4.72047205e-02,  1.00000000e+00)
( 4.73047305e-02,  1.00000000e+00)
( 4.74047405e-02,  1.00000000e+00)
( 4.75047505e-02,  1.00000000e+00)
( 4.76047605e-02,  1.00000000e+00)
( 4.77047705e-02,  1.00000000e+00)
( 4.78047805e-02,  1.00000000e+00)
( 4.79047905e-02,  1.00000000e+00)
( 4.80048005e-02,  1.00000000e+00)
( 4.81048105e-02,  1.00000000e+00)
( 4.82048205e-02,  1.00000000e+00)
( 4.83048305e-02,  1.00000000e+00)
( 4.84048405e-02,  1.00000000e+00)
( 4.85048505e-02,  1.00000000e+00)
( 4.86048605e-02,  1.00000000e+00)
( 4.87048705e-02,  1.00000000e+00)
( 4.88048805e-02,  1.00000000e+00)
( 4.89048905e-02,  1.00000000e+00)
( 4.90049005e-02,  1.00000000e+00)
( 4.91049105e-02,  1.00000000e+00)
( 4.92049205e-02,  1.00000000e+00)
( 4.93049305e-02,  1.00000000e+00)
( 4.94049405e-02,  1.00000000e+00)
( 4.95049505e-02,  1.00000000e+00)
( 4.96049605e-02,  1.00000000e+00)
( 4.97049705e-02,  1.00000000e+00)
( 4.98049805e-02,  1.00000000e+00)
( 4.99049905e-02,  1.00000000e+00)
( 5.00050005e-02,  1.00000000e+00)
( 5.01050105e-02,  1.00000000e+00)
( 5.02050205e-02,  1.00000000e+00)
( 5.03050305e-02,  1.00000000e+00)
( 5.04050405e-02,  1.00000000e+00)
( 5.05050505e-02,  1.00000000e+00)
( 5.06050605e-02,  1.00000000e+00)
( 5.07050705e-02,  1.00000000e+00)
( 5.08050805e-02,  1.00000000e+00)
( 5.09050905e-02,  1.00000000e+00)
( 5.10051005e-02,  1.00000000e+00)
( 5.11051105e-02,  1.00000000e+00)
( 5.12051205e-02,  1.00000000e+00)
( 5.13051305e-02,  1.00000000e+00)
( 5.14051405e-02,  1.00000000e+00)
( 5.15051505e-02,  1.00000000e+00)
( 5.16051605e-02,  1.00000000e+00)
( 5.17051705e-02,  1.00000000e+00)
( 5.18051805e-02,  1.00000000e+00)
( 5.19051905e-02,  1.00000000e+00)
( 5.20052005e-02,  1.00000000e+00)
( 5.21052105e-02,  1.00000000e+00)
( 5.22052205e-02,  1.00000000e+00)
( 5.23052305e-02,  1.00000000e+00)
( 5.24052405e-02,  1.00000000e+00)
( 5.25052505e-02,  1.00000000e+00)
( 5.26052605e-02,  1.00000000e+00)
( 5.27052705e-02,  1.00000000e+00)
( 5.28052805e-02,  1.00000000e+00)
( 5.29052905e-02,  1.00000000e+00)
( 5.30053005e-02,  1.00000000e+00)
( 5.31053105e-02,  1.00000000e+00)
( 5.32053205e-02,  1.00000000e+00)
( 5.33053305e-02,  1.00000000e+00)
( 5.34053405e-02,  1.00000000e+00)
( 5.35053505e-02,  1.00000000e+00)
( 5.36053605e-02,  1.00000000e+00)
( 5.37053705e-02,  1.00000000e+00)
( 5.38053805e-02,  1.00000000e+00)
( 5.39053905e-02,  1.00000000e+00)
( 5.40054005e-02,  1.00000000e+00)
( 5.41054105e-02,  1.00000000e+00)
( 5.42054205e-02,  1.00000000e+00)
( 5.43054305e-02,  1.00000000e+00)
( 5.44054405e-02,  1.00000000e+00)
( 5.45054505e-02,  1.00000000e+00)
( 5.46054605e-02,  1.00000000e+00)
( 5.47054705e-02,  1.00000000e+00)
( 5.48054805e-02,  1.00000000e+00)
( 5.49054905e-02,  1.00000000e+00)
( 5.50055006e-02,  1.00000000e+00)
( 5.51055106e-02,  1.00000000e+00)
( 5.52055206e-02,  1.00000000e+00)
( 5.53055306e-02,  1.00000000e+00)
( 5.54055406e-02,  1.00000000e+00)
( 5.55055506e-02,  1.00000000e+00)
( 5.56055606e-02,  1.00000000e+00)
( 5.57055706e-02,  1.00000000e+00)
( 5.58055806e-02,  1.00000000e+00)
( 5.59055906e-02,  1.00000000e+00)
( 5.60056006e-02,  1.00000000e+00)
( 5.61056106e-02,  1.00000000e+00)
( 5.62056206e-02,  1.00000000e+00)
( 5.63056306e-02,  1.00000000e+00)
( 5.64056406e-02,  1.00000000e+00)
( 5.65056506e-02,  1.00000000e+00)
( 5.66056606e-02,  1.00000000e+00)
( 5.67056706e-02,  1.00000000e+00)
( 5.68056806e-02,  1.00000000e+00)
( 5.69056906e-02,  1.00000000e+00)
( 5.70057006e-02,  1.00000000e+00)
( 5.71057106e-02,  1.00000000e+00)
( 5.72057206e-02,  1.00000000e+00)
( 5.73057306e-02,  1.00000000e+00)
( 5.74057406e-02,  1.00000000e+00)
( 5.75057506e-02,  1.00000000e+00)
( 5.76057606e-02,  1.00000000e+00)
( 5.77057706e-02,  1.00000000e+00)
( 5.78057806e-02,  1.00000000e+00)
( 5.79057906e-02,  1.00000000e+00)
( 5.80058006e-02,  1.00000000e+00)
( 5.81058106e-02,  1.00000000e+00)
( 5.82058206e-02,  1.00000000e+00)
( 5.83058306e-02,  1.00000000e+00)
( 5.84058406e-02,  1.00000000e+00)
( 5.85058506e-02,  1.00000000e+00)
( 5.86058606e-02,  1.00000000e+00)
( 5.87058706e-02,  1.00000000e+00)
( 5.88058806e-02,  1.00000000e+00)
( 5.89058906e-02,  1.00000000e+00)
( 5.90059006e-02,  1.00000000e+00)
( 5.91059106e-02,  1.00000000e+00)
( 5.92059206e-02,  1.00000000e+00)
( 5.93059306e-02,  1.00000000e+00)
( 5.94059406e-02,  1.00000000e+00)
( 5.95059506e-02,  1.00000000e+00)
( 5.96059606e-02,  1.00000000e+00)
( 5.97059706e-02,  1.00000000e+00)
( 5.98059806e-02,  1.00000000e+00)
( 5.99059906e-02,  1.00000000e+00)
( 6.00060006e-02,  1.00000000e+00)
( 6.01060106e-02,  1.00000000e+00)
( 6.02060206e-02,  1.00000000e+00)
( 6.03060306e-02,  1.00000000e+00)
( 6.04060406e-02,  1.00000000e+00)
( 6.05060506e-02,  1.00000000e+00)
( 6.06060606e-02,  1.00000000e+00)
( 6.07060706e-02,  1.00000000e+00)
( 6.08060806e-02,  1.00000000e+00)
( 6.09060906e-02,  1.00000000e+00)
( 6.10061006e-02,  1.00000000e+00)
( 6.11061106e-02,  1.00000000e+00)
( 6.12061206e-02,  1.00000000e+00)
( 6.13061306e-02,  1.00000000e+00)
( 6.14061406e-02,  1.00000000e+00)
( 6.15061506e-02,  1.00000000e+00)
( 6.16061606e-02,  1.00000000e+00)
( 6.17061706e-02,  1.00000000e+00)
( 6.18061806e-02,  1.00000000e+00)
( 6.19061906e-02,  1.00000000e+00)
( 6.20062006e-02,  1.00000000e+00)
( 6.21062106e-02,  1.00000000e+00)
( 6.22062206e-02,  1.00000000e+00)
( 6.23062306e-02,  1.00000000e+00)
( 6.24062406e-02,  1.00000000e+00)
( 6.25062506e-02,  1.00000000e+00)
( 6.26062606e-02,  1.00000000e+00)
( 6.27062706e-02,  1.00000000e+00)
( 6.28062806e-02,  1.00000000e+00)
( 6.29062906e-02,  1.00000000e+00)
( 6.30063006e-02,  1.00000000e+00)
( 6.31063106e-02,  1.00000000e+00)
( 6.32063206e-02,  1.00000000e+00)
( 6.33063306e-02,  1.00000000e+00)
( 6.34063406e-02,  1.00000000e+00)
( 6.35063506e-02,  1.00000000e+00)
( 6.36063606e-02,  1.00000000e+00)
( 6.37063706e-02,  1.00000000e+00)
( 6.38063806e-02,  1.00000000e+00)
( 6.39063906e-02,  1.00000000e+00)
( 6.40064006e-02,  1.00000000e+00)
( 6.41064106e-02,  1.00000000e+00)
( 6.42064206e-02,  1.00000000e+00)
( 6.43064306e-02,  1.00000000e+00)
( 6.44064406e-02,  1.00000000e+00)
( 6.45064506e-02,  1.00000000e+00)
( 6.46064606e-02,  1.00000000e+00)
( 6.47064706e-02,  1.00000000e+00)
( 6.48064806e-02,  1.00000000e+00)
( 6.49064906e-02,  1.00000000e+00)
( 6.50065007e-02,  1.00000000e+00)
( 6.51065107e-02,  1.00000000e+00)
( 6.52065207e-02,  1.00000000e+00)
( 6.53065307e-02,  1.00000000e+00)
( 6.54065407e-02,  1.00000000e+00)
( 6.55065507e-02,  1.00000000e+00)
( 6.56065607e-02,  1.00000000e+00)
( 6.57065707e-02,  1.00000000e+00)
( 6.58065807e-02,  1.00000000e+00)
( 6.59065907e-02,  1.00000000e+00)
( 6.60066007e-02,  1.00000000e+00)
( 6.61066107e-02,  1.00000000e+00)
( 6.62066207e-02,  1.00000000e+00)
( 6.63066307e-02,  1.00000000e+00)
( 6.64066407e-02,  1.00000000e+00)
( 6.65066507e-02,  1.00000000e+00)
( 6.66066607e-02,  1.00000000e+00)
( 6.67066707e-02,  1.00000000e+00)
( 6.68066807e-02,  1.00000000e+00)
( 6.69066907e-02,  1.00000000e+00)
( 6.70067007e-02,  1.00000000e+00)
( 6.71067107e-02,  1.00000000e+00)
( 6.72067207e-02,  1.00000000e+00)
( 6.73067307e-02,  1.00000000e+00)
( 6.74067407e-02,  1.00000000e+00)
( 6.75067507e-02,  1.00000000e+00)
( 6.76067607e-02,  1.00000000e+00)
( 6.77067707e-02,  1.00000000e+00)
( 6.78067807e-02,  1.00000000e+00)
( 6.79067907e-02,  1.00000000e+00)
( 6.80068007e-02,  1.00000000e+00)
( 6.81068107e-02,  1.00000000e+00)
( 6.82068207e-02,  1.00000000e+00)
( 6.83068307e-02,  1.00000000e+00)
( 6.84068407e-02,  1.00000000e+00)
( 6.85068507e-02,  1.00000000e+00)
( 6.86068607e-02,  1.00000000e+00)
( 6.87068707e-02,  1.00000000e+00)
( 6.88068807e-02,  1.00000000e+00)
( 6.89068907e-02,  1.00000000e+00)
( 6.90069007e-02,  1.00000000e+00)
( 6.91069107e-02,  1.00000000e+00)
( 6.92069207e-02,  1.00000000e+00)
( 6.93069307e-02,  1.00000000e+00)
( 6.94069407e-02,  1.00000000e+00)
( 6.95069507e-02,  1.00000000e+00)
( 6.96069607e-02,  1.00000000e+00)
( 6.97069707e-02,  1.00000000e+00)
( 6.98069807e-02,  1.00000000e+00)
( 6.99069907e-02,  1.00000000e+00)
( 7.00070007e-02,  1.00000000e+00)
( 7.01070107e-02,  1.00000000e+00)
( 7.02070207e-02,  1.00000000e+00)
( 7.03070307e-02,  1.00000000e+00)
( 7.04070407e-02,  1.00000000e+00)
( 7.05070507e-02,  1.00000000e+00)
( 7.06070607e-02,  1.00000000e+00)
( 7.07070707e-02,  1.00000000e+00)
( 7.08070807e-02,  1.00000000e+00)
( 7.09070907e-02,  1.00000000e+00)
( 7.10071007e-02,  1.00000000e+00)
( 7.11071107e-02,  1.00000000e+00)
( 7.12071207e-02,  1.00000000e+00)
( 7.13071307e-02,  1.00000000e+00)
( 7.14071407e-02,  1.00000000e+00)
( 7.15071507e-02,  1.00000000e+00)
( 7.16071607e-02,  1.00000000e+00)
( 7.17071707e-02,  1.00000000e+00)
( 7.18071807e-02,  1.00000000e+00)
( 7.19071907e-02,  1.00000000e+00)
( 7.20072007e-02,  1.00000000e+00)
( 7.21072107e-02,  1.00000000e+00)
( 7.22072207e-02,  1.00000000e+00)
( 7.23072307e-02,  1.00000000e+00)
( 7.24072407e-02,  1.00000000e+00)
( 7.25072507e-02,  1.00000000e+00)
( 7.26072607e-02,  1.00000000e+00)
( 7.27072707e-02,  1.00000000e+00)
( 7.28072807e-02,  1.00000000e+00)
( 7.29072907e-02,  1.00000000e+00)
( 7.30073007e-02,  1.00000000e+00)
( 7.31073107e-02,  1.00000000e+00)
( 7.32073207e-02,  1.00000000e+00)
( 7.33073307e-02,  1.00000000e+00)
( 7.34073407e-02,  1.00000000e+00)
( 7.35073507e-02,  1.00000000e+00)
( 7.36073607e-02,  1.00000000e+00)
( 7.37073707e-02,  1.00000000e+00)
( 7.38073807e-02,  1.00000000e+00)
( 7.39073907e-02,  1.00000000e+00)
( 7.40074007e-02,  1.00000000e+00)
( 7.41074107e-02,  1.00000000e+00)
( 7.42074207e-02,  1.00000000e+00)
( 7.43074307e-02,  1.00000000e+00)
( 7.44074407e-02,  1.00000000e+00)
( 7.45074507e-02,  1.00000000e+00)
( 7.46074607e-02,  1.00000000e+00)
( 7.47074707e-02,  1.00000000e+00)
( 7.48074807e-02,  1.00000000e+00)
( 7.49074907e-02,  1.00000000e+00)
( 7.50075008e-02,  1.00000000e+00)
( 7.51075108e-02,  1.00000000e+00)
( 7.52075208e-02,  1.00000000e+00)
( 7.53075308e-02,  1.00000000e+00)
( 7.54075408e-02,  1.00000000e+00)
( 7.55075508e-02,  1.00000000e+00)
( 7.56075608e-02,  1.00000000e+00)
( 7.57075708e-02,  1.00000000e+00)
( 7.58075808e-02,  1.00000000e+00)
( 7.59075908e-02,  1.00000000e+00)
( 7.60076008e-02,  1.00000000e+00)
( 7.61076108e-02,  1.00000000e+00)
( 7.62076208e-02,  1.00000000e+00)
( 7.63076308e-02,  1.00000000e+00)
( 7.64076408e-02,  1.00000000e+00)
( 7.65076508e-02,  1.00000000e+00)
( 7.66076608e-02,  1.00000000e+00)
( 7.67076708e-02,  1.00000000e+00)
( 7.68076808e-02,  1.00000000e+00)
( 7.69076908e-02,  1.00000000e+00)
( 7.70077008e-02,  1.00000000e+00)
( 7.71077108e-02,  1.00000000e+00)
( 7.72077208e-02,  1.00000000e+00)
( 7.73077308e-02,  1.00000000e+00)
( 7.74077408e-02,  1.00000000e+00)
( 7.75077508e-02,  1.00000000e+00)
( 7.76077608e-02,  1.00000000e+00)
( 7.77077708e-02,  1.00000000e+00)
( 7.78077808e-02,  1.00000000e+00)
( 7.79077908e-02,  1.00000000e+00)
( 7.80078008e-02,  1.00000000e+00)
( 7.81078108e-02,  1.00000000e+00)
( 7.82078208e-02,  1.00000000e+00)
( 7.83078308e-02,  1.00000000e+00)
( 7.84078408e-02,  1.00000000e+00)
( 7.85078508e-02,  1.00000000e+00)
( 7.86078608e-02,  1.00000000e+00)
( 7.87078708e-02,  1.00000000e+00)
( 7.88078808e-02,  1.00000000e+00)
( 7.89078908e-02,  1.00000000e+00)
( 7.90079008e-02,  1.00000000e+00)
( 7.91079108e-02,  1.00000000e+00)
( 7.92079208e-02,  1.00000000e+00)
( 7.93079308e-02,  1.00000000e+00)
( 7.94079408e-02,  1.00000000e+00)
( 7.95079508e-02,  1.00000000e+00)
( 7.96079608e-02,  1.00000000e+00)
( 7.97079708e-02,  1.00000000e+00)
( 7.98079808e-02,  1.00000000e+00)
( 7.99079908e-02,  1.00000000e+00)
( 8.00080008e-02,  1.00000000e+00)
( 8.01080108e-02,  1.00000000e+00)
( 8.02080208e-02,  1.00000000e+00)
( 8.03080308e-02,  1.00000000e+00)
( 8.04080408e-02,  1.00000000e+00)
( 8.05080508e-02,  1.00000000e+00)
( 8.06080608e-02,  1.00000000e+00)
( 8.07080708e-02,  1.00000000e+00)
( 8.08080808e-02,  1.00000000e+00)
( 8.09080908e-02,  1.00000000e+00)
( 8.10081008e-02,  1.00000000e+00)
( 8.11081108e-02,  1.00000000e+00)
( 8.12081208e-02,  1.00000000e+00)
( 8.13081308e-02,  1.00000000e+00)
( 8.14081408e-02,  1.00000000e+00)
( 8.15081508e-02,  1.00000000e+00)
( 8.16081608e-02,  1.00000000e+00)
( 8.17081708e-02,  1.00000000e+00)
( 8.18081808e-02,  1.00000000e+00)
( 8.19081908e-02,  1.00000000e+00)
( 8.20082008e-02,  1.00000000e+00)
( 8.21082108e-02,  1.00000000e+00)
( 8.22082208e-02,  1.00000000e+00)
( 8.23082308e-02,  1.00000000e+00)
( 8.24082408e-02,  1.00000000e+00)
( 8.25082508e-02,  1.00000000e+00)
( 8.26082608e-02,  1.00000000e+00)
( 8.27082708e-02,  1.00000000e+00)
( 8.28082808e-02,  1.00000000e+00)
( 8.29082908e-02,  1.00000000e+00)
( 8.30083008e-02,  1.00000000e+00)
( 8.31083108e-02,  1.00000000e+00)
( 8.32083208e-02,  1.00000000e+00)
( 8.33083308e-02,  1.00000000e+00)
( 8.34083408e-02,  1.00000000e+00)
( 8.35083508e-02,  1.00000000e+00)
( 8.36083608e-02,  1.00000000e+00)
( 8.37083708e-02,  1.00000000e+00)
( 8.38083808e-02,  1.00000000e+00)
( 8.39083908e-02,  1.00000000e+00)
( 8.40084008e-02,  1.00000000e+00)
( 8.41084108e-02,  1.00000000e+00)
( 8.42084208e-02,  1.00000000e+00)
( 8.43084308e-02,  1.00000000e+00)
( 8.44084408e-02,  1.00000000e+00)
( 8.45084508e-02,  1.00000000e+00)
( 8.46084608e-02,  1.00000000e+00)
( 8.47084708e-02,  1.00000000e+00)
( 8.48084808e-02,  1.00000000e+00)
( 8.49084908e-02,  1.00000000e+00)
( 8.50085009e-02,  1.00000000e+00)
( 8.51085109e-02,  1.00000000e+00)
( 8.52085209e-02,  1.00000000e+00)
( 8.53085309e-02,  1.00000000e+00)
( 8.54085409e-02,  1.00000000e+00)
( 8.55085509e-02,  1.00000000e+00)
( 8.56085609e-02,  1.00000000e+00)
( 8.57085709e-02,  1.00000000e+00)
( 8.58085809e-02,  1.00000000e+00)
( 8.59085909e-02,  1.00000000e+00)
( 8.60086009e-02,  1.00000000e+00)
( 8.61086109e-02,  1.00000000e+00)
( 8.62086209e-02,  1.00000000e+00)
( 8.63086309e-02,  1.00000000e+00)
( 8.64086409e-02,  1.00000000e+00)
( 8.65086509e-02,  1.00000000e+00)
( 8.66086609e-02,  1.00000000e+00)
( 8.67086709e-02,  1.00000000e+00)
( 8.68086809e-02,  1.00000000e+00)
( 8.69086909e-02,  1.00000000e+00)
( 8.70087009e-02,  1.00000000e+00)
( 8.71087109e-02,  1.00000000e+00)
( 8.72087209e-02,  1.00000000e+00)
( 8.73087309e-02,  1.00000000e+00)
( 8.74087409e-02,  1.00000000e+00)
( 8.75087509e-02,  1.00000000e+00)
( 8.76087609e-02,  1.00000000e+00)
( 8.77087709e-02,  1.00000000e+00)
( 8.78087809e-02,  1.00000000e+00)
( 8.79087909e-02,  1.00000000e+00)
( 8.80088009e-02,  1.00000000e+00)
( 8.81088109e-02,  1.00000000e+00)
( 8.82088209e-02,  1.00000000e+00)
( 8.83088309e-02,  1.00000000e+00)
( 8.84088409e-02,  1.00000000e+00)
( 8.85088509e-02,  1.00000000e+00)
( 8.86088609e-02,  1.00000000e+00)
( 8.87088709e-02,  1.00000000e+00)
( 8.88088809e-02,  1.00000000e+00)
( 8.89088909e-02,  1.00000000e+00)
( 8.90089009e-02,  1.00000000e+00)
( 8.91089109e-02,  1.00000000e+00)
( 8.92089209e-02,  1.00000000e+00)
( 8.93089309e-02,  1.00000000e+00)
( 8.94089409e-02,  1.00000000e+00)
( 8.95089509e-02,  1.00000000e+00)
( 8.96089609e-02,  1.00000000e+00)
( 8.97089709e-02,  1.00000000e+00)
( 8.98089809e-02,  1.00000000e+00)
( 8.99089909e-02,  1.00000000e+00)
( 9.00090009e-02,  1.00000000e+00)
( 9.01090109e-02,  1.00000000e+00)
( 9.02090209e-02,  1.00000000e+00)
( 9.03090309e-02,  1.00000000e+00)
( 9.04090409e-02,  1.00000000e+00)
( 9.05090509e-02,  1.00000000e+00)
( 9.06090609e-02,  1.00000000e+00)
( 9.07090709e-02,  1.00000000e+00)
( 9.08090809e-02,  1.00000000e+00)
( 9.09090909e-02,  1.00000000e+00)
( 9.10091009e-02,  1.00000000e+00)
( 9.11091109e-02,  1.00000000e+00)
( 9.12091209e-02,  1.00000000e+00)
( 9.13091309e-02,  1.00000000e+00)
( 9.14091409e-02,  1.00000000e+00)
( 9.15091509e-02,  1.00000000e+00)
( 9.16091609e-02,  1.00000000e+00)
( 9.17091709e-02,  1.00000000e+00)
( 9.18091809e-02,  1.00000000e+00)
( 9.19091909e-02,  1.00000000e+00)
( 9.20092009e-02,  1.00000000e+00)
( 9.21092109e-02,  1.00000000e+00)
( 9.22092209e-02,  1.00000000e+00)
( 9.23092309e-02,  1.00000000e+00)
( 9.24092409e-02,  1.00000000e+00)
( 9.25092509e-02,  1.00000000e+00)
( 9.26092609e-02,  1.00000000e+00)
( 9.27092709e-02,  1.00000000e+00)
( 9.28092809e-02,  1.00000000e+00)
( 9.29092909e-02,  1.00000000e+00)
( 9.30093009e-02,  1.00000000e+00)
( 9.31093109e-02,  1.00000000e+00)
( 9.32093209e-02,  1.00000000e+00)
( 9.33093309e-02,  1.00000000e+00)
( 9.34093409e-02,  1.00000000e+00)
( 9.35093509e-02,  1.00000000e+00)
( 9.36093609e-02,  1.00000000e+00)
( 9.37093709e-02,  1.00000000e+00)
( 9.38093809e-02,  1.00000000e+00)
( 9.39093909e-02,  1.00000000e+00)
( 9.40094009e-02,  1.00000000e+00)
( 9.41094109e-02,  1.00000000e+00)
( 9.42094209e-02,  1.00000000e+00)
( 9.43094309e-02,  1.00000000e+00)
( 9.44094409e-02,  1.00000000e+00)
( 9.45094509e-02,  1.00000000e+00)
( 9.46094609e-02,  1.00000000e+00)
( 9.47094709e-02,  1.00000000e+00)
( 9.48094809e-02,  1.00000000e+00)
( 9.49094909e-02,  1.00000000e+00)
( 9.50095010e-02,  1.00000000e+00)
( 9.51095110e-02,  1.00000000e+00)
( 9.52095210e-02,  1.00000000e+00)
( 9.53095310e-02,  1.00000000e+00)
( 9.54095410e-02,  1.00000000e+00)
( 9.55095510e-02,  1.00000000e+00)
( 9.56095610e-02,  1.00000000e+00)
( 9.57095710e-02,  1.00000000e+00)
( 9.58095810e-02,  1.00000000e+00)
( 9.59095910e-02,  1.00000000e+00)
( 9.60096010e-02,  1.00000000e+00)
( 9.61096110e-02,  1.00000000e+00)
( 9.62096210e-02,  1.00000000e+00)
( 9.63096310e-02,  1.00000000e+00)
( 9.64096410e-02,  1.00000000e+00)
( 9.65096510e-02,  1.00000000e+00)
( 9.66096610e-02,  1.00000000e+00)
( 9.67096710e-02,  1.00000000e+00)
( 9.68096810e-02,  1.00000000e+00)
( 9.69096910e-02,  1.00000000e+00)
( 9.70097010e-02,  1.00000000e+00)
( 9.71097110e-02,  1.00000000e+00)
( 9.72097210e-02,  1.00000000e+00)
( 9.73097310e-02,  1.00000000e+00)
( 9.74097410e-02,  1.00000000e+00)
( 9.75097510e-02,  1.00000000e+00)
( 9.76097610e-02,  1.00000000e+00)
( 9.77097710e-02,  1.00000000e+00)
( 9.78097810e-02,  1.00000000e+00)
( 9.79097910e-02,  1.00000000e+00)
( 9.80098010e-02,  1.00000000e+00)
( 9.81098110e-02,  1.00000000e+00)
( 9.82098210e-02,  1.00000000e+00)
( 9.83098310e-02,  1.00000000e+00)
( 9.84098410e-02,  1.00000000e+00)
( 9.85098510e-02,  1.00000000e+00)
( 9.86098610e-02,  1.00000000e+00)
( 9.87098710e-02,  1.00000000e+00)
( 9.88098810e-02,  1.00000000e+00)
( 9.89098910e-02,  1.00000000e+00)
( 9.90099010e-02,  1.00000000e+00)
( 9.91099110e-02,  1.00000000e+00)
( 9.92099210e-02,  1.00000000e+00)
( 9.93099310e-02,  1.00000000e+00)
( 9.94099410e-02,  1.00000000e+00)
( 9.95099510e-02,  1.00000000e+00)
( 9.96099610e-02,  1.00000000e+00)
( 9.97099710e-02,  1.00000000e+00)
( 9.98099810e-02,  1.00000000e+00)
( 9.99099910e-02,  1.00000000e+00)
( 1.00010001e-01,  1.00000000e+00)
( 1.00110011e-01,  1.00000000e+00)
( 1.00210021e-01,  1.00000000e+00)
( 1.00310031e-01,  1.00000000e+00)
( 1.00410041e-01,  1.00000000e+00)
( 1.00510051e-01,  1.00000000e+00)
( 1.00610061e-01,  1.00000000e+00)
( 1.00710071e-01,  1.00000000e+00)
( 1.00810081e-01,  1.00000000e+00)
( 1.00910091e-01,  1.00000000e+00)
( 1.01010101e-01,  1.00000000e+00)
( 1.01110111e-01,  1.00000000e+00)
( 1.01210121e-01,  1.00000000e+00)
( 1.01310131e-01,  1.00000000e+00)
( 1.01410141e-01,  1.00000000e+00)
( 1.01510151e-01,  1.00000000e+00)
( 1.01610161e-01,  1.00000000e+00)
( 1.01710171e-01,  1.00000000e+00)
( 1.01810181e-01,  1.00000000e+00)
( 1.01910191e-01,  1.00000000e+00)
( 1.02010201e-01,  1.00000000e+00)
( 1.02110211e-01,  1.00000000e+00)
( 1.02210221e-01,  1.00000000e+00)
( 1.02310231e-01,  1.00000000e+00)
( 1.02410241e-01,  1.00000000e+00)
( 1.02510251e-01,  1.00000000e+00)
( 1.02610261e-01,  1.00000000e+00)
( 1.02710271e-01,  1.00000000e+00)
( 1.02810281e-01,  1.00000000e+00)
( 1.02910291e-01,  1.00000000e+00)
( 1.03010301e-01,  1.00000000e+00)
( 1.03110311e-01,  1.00000000e+00)
( 1.03210321e-01,  1.00000000e+00)
( 1.03310331e-01,  1.00000000e+00)
( 1.03410341e-01,  1.00000000e+00)
( 1.03510351e-01,  1.00000000e+00)
( 1.03610361e-01,  1.00000000e+00)
( 1.03710371e-01,  1.00000000e+00)
( 1.03810381e-01,  1.00000000e+00)
( 1.03910391e-01,  1.00000000e+00)
( 1.04010401e-01,  1.00000000e+00)
( 1.04110411e-01,  1.00000000e+00)
( 1.04210421e-01,  1.00000000e+00)
( 1.04310431e-01,  1.00000000e+00)
( 1.04410441e-01,  1.00000000e+00)
( 1.04510451e-01,  1.00000000e+00)
( 1.04610461e-01,  1.00000000e+00)
( 1.04710471e-01,  1.00000000e+00)
( 1.04810481e-01,  1.00000000e+00)
( 1.04910491e-01,  1.00000000e+00)
( 1.05010501e-01,  1.00000000e+00)
( 1.05110511e-01,  1.00000000e+00)
( 1.05210521e-01,  1.00000000e+00)
( 1.05310531e-01,  1.00000000e+00)
( 1.05410541e-01,  1.00000000e+00)
( 1.05510551e-01,  1.00000000e+00)
( 1.05610561e-01,  1.00000000e+00)
( 1.05710571e-01,  1.00000000e+00)
( 1.05810581e-01,  1.00000000e+00)
( 1.05910591e-01,  1.00000000e+00)
( 1.06010601e-01,  1.00000000e+00)
( 1.06110611e-01,  1.00000000e+00)
( 1.06210621e-01,  1.00000000e+00)
( 1.06310631e-01,  1.00000000e+00)
( 1.06410641e-01,  1.00000000e+00)
( 1.06510651e-01,  1.00000000e+00)
( 1.06610661e-01,  1.00000000e+00)
( 1.06710671e-01,  1.00000000e+00)
( 1.06810681e-01,  1.00000000e+00)
( 1.06910691e-01,  1.00000000e+00)
( 1.07010701e-01,  1.00000000e+00)
( 1.07110711e-01,  1.00000000e+00)
( 1.07210721e-01,  1.00000000e+00)
( 1.07310731e-01,  1.00000000e+00)
( 1.07410741e-01,  1.00000000e+00)
( 1.07510751e-01,  1.00000000e+00)
( 1.07610761e-01,  1.00000000e+00)
( 1.07710771e-01,  1.00000000e+00)
( 1.07810781e-01,  1.00000000e+00)
( 1.07910791e-01,  1.00000000e+00)
( 1.08010801e-01,  1.00000000e+00)
( 1.08110811e-01,  1.00000000e+00)
( 1.08210821e-01,  1.00000000e+00)
( 1.08310831e-01,  1.00000000e+00)
( 1.08410841e-01,  1.00000000e+00)
( 1.08510851e-01,  1.00000000e+00)
( 1.08610861e-01,  1.00000000e+00)
( 1.08710871e-01,  1.00000000e+00)
( 1.08810881e-01,  1.00000000e+00)
( 1.08910891e-01,  1.00000000e+00)
( 1.09010901e-01,  1.00000000e+00)
( 1.09110911e-01,  1.00000000e+00)
( 1.09210921e-01,  1.00000000e+00)
( 1.09310931e-01,  1.00000000e+00)
( 1.09410941e-01,  1.00000000e+00)
( 1.09510951e-01,  1.00000000e+00)
( 1.09610961e-01,  1.00000000e+00)
( 1.09710971e-01,  1.00000000e+00)
( 1.09810981e-01,  1.00000000e+00)
( 1.09910991e-01,  1.00000000e+00)
( 1.10011001e-01,  1.00000000e+00)
( 1.10111011e-01,  1.00000000e+00)
( 1.10211021e-01,  1.00000000e+00)
( 1.10311031e-01,  1.00000000e+00)
( 1.10411041e-01,  1.00000000e+00)
( 1.10511051e-01,  1.00000000e+00)
( 1.10611061e-01,  1.00000000e+00)
( 1.10711071e-01,  1.00000000e+00)
( 1.10811081e-01,  1.00000000e+00)
( 1.10911091e-01,  1.00000000e+00)
( 1.11011101e-01,  1.00000000e+00)
( 1.11111111e-01,  1.00000000e+00)
( 1.11211121e-01,  1.00000000e+00)
( 1.11311131e-01,  1.00000000e+00)
( 1.11411141e-01,  1.00000000e+00)
( 1.11511151e-01,  1.00000000e+00)
( 1.11611161e-01,  1.00000000e+00)
( 1.11711171e-01,  1.00000000e+00)
( 1.11811181e-01,  1.00000000e+00)
( 1.11911191e-01,  1.00000000e+00)
( 1.12011201e-01,  1.00000000e+00)
( 1.12111211e-01,  1.00000000e+00)
( 1.12211221e-01,  1.00000000e+00)
( 1.12311231e-01,  1.00000000e+00)
( 1.12411241e-01,  1.00000000e+00)
( 1.12511251e-01,  1.00000000e+00)
( 1.12611261e-01,  1.00000000e+00)
( 1.12711271e-01,  1.00000000e+00)
( 1.12811281e-01,  1.00000000e+00)
( 1.12911291e-01,  1.00000000e+00)
( 1.13011301e-01,  1.00000000e+00)
( 1.13111311e-01,  1.00000000e+00)
( 1.13211321e-01,  1.00000000e+00)
( 1.13311331e-01,  1.00000000e+00)
( 1.13411341e-01,  1.00000000e+00)
( 1.13511351e-01,  1.00000000e+00)
( 1.13611361e-01,  1.00000000e+00)
( 1.13711371e-01,  1.00000000e+00)
( 1.13811381e-01,  1.00000000e+00)
( 1.13911391e-01,  1.00000000e+00)
( 1.14011401e-01,  1.00000000e+00)
( 1.14111411e-01,  1.00000000e+00)
( 1.14211421e-01,  1.00000000e+00)
( 1.14311431e-01,  1.00000000e+00)
( 1.14411441e-01,  1.00000000e+00)
( 1.14511451e-01,  1.00000000e+00)
( 1.14611461e-01,  1.00000000e+00)
( 1.14711471e-01,  1.00000000e+00)
( 1.14811481e-01,  1.00000000e+00)
( 1.14911491e-01,  1.00000000e+00)
( 1.15011501e-01,  1.00000000e+00)
( 1.15111511e-01,  1.00000000e+00)
( 1.15211521e-01,  1.00000000e+00)
( 1.15311531e-01,  1.00000000e+00)
( 1.15411541e-01,  1.00000000e+00)
( 1.15511551e-01,  1.00000000e+00)
( 1.15611561e-01,  1.00000000e+00)
( 1.15711571e-01,  1.00000000e+00)
( 1.15811581e-01,  1.00000000e+00)
( 1.15911591e-01,  1.00000000e+00)
( 1.16011601e-01,  1.00000000e+00)
( 1.16111611e-01,  1.00000000e+00)
( 1.16211621e-01,  1.00000000e+00)
( 1.16311631e-01,  1.00000000e+00)
( 1.16411641e-01,  1.00000000e+00)
( 1.16511651e-01,  1.00000000e+00)
( 1.16611661e-01,  1.00000000e+00)
( 1.16711671e-01,  1.00000000e+00)
( 1.16811681e-01,  1.00000000e+00)
( 1.16911691e-01,  1.00000000e+00)
( 1.17011701e-01,  1.00000000e+00)
( 1.17111711e-01,  1.00000000e+00)
( 1.17211721e-01,  1.00000000e+00)
( 1.17311731e-01,  1.00000000e+00)
( 1.17411741e-01,  1.00000000e+00)
( 1.17511751e-01,  1.00000000e+00)
( 1.17611761e-01,  1.00000000e+00)
( 1.17711771e-01,  1.00000000e+00)
( 1.17811781e-01,  1.00000000e+00)
( 1.17911791e-01,  1.00000000e+00)
( 1.18011801e-01,  1.00000000e+00)
( 1.18111811e-01,  1.00000000e+00)
( 1.18211821e-01,  1.00000000e+00)
( 1.18311831e-01,  1.00000000e+00)
( 1.18411841e-01,  1.00000000e+00)
( 1.18511851e-01,  1.00000000e+00)
( 1.18611861e-01,  1.00000000e+00)
( 1.18711871e-01,  1.00000000e+00)
( 1.18811881e-01,  1.00000000e+00)
( 1.18911891e-01,  1.00000000e+00)
( 1.19011901e-01,  1.00000000e+00)
( 1.19111911e-01,  1.00000000e+00)
( 1.19211921e-01,  1.00000000e+00)
( 1.19311931e-01,  1.00000000e+00)
( 1.19411941e-01,  1.00000000e+00)
( 1.19511951e-01,  1.00000000e+00)
( 1.19611961e-01,  1.00000000e+00)
( 1.19711971e-01,  1.00000000e+00)
( 1.19811981e-01,  1.00000000e+00)
( 1.19911991e-01,  1.00000000e+00)
( 1.20012001e-01,  1.00000000e+00)
( 1.20112011e-01,  1.00000000e+00)
( 1.20212021e-01,  1.00000000e+00)
( 1.20312031e-01,  1.00000000e+00)
( 1.20412041e-01,  1.00000000e+00)
( 1.20512051e-01,  1.00000000e+00)
( 1.20612061e-01,  1.00000000e+00)
( 1.20712071e-01,  1.00000000e+00)
( 1.20812081e-01,  1.00000000e+00)
( 1.20912091e-01,  1.00000000e+00)
( 1.21012101e-01,  1.00000000e+00)
( 1.21112111e-01,  1.00000000e+00)
( 1.21212121e-01,  1.00000000e+00)
( 1.21312131e-01,  1.00000000e+00)
( 1.21412141e-01,  1.00000000e+00)
( 1.21512151e-01,  1.00000000e+00)
( 1.21612161e-01,  1.00000000e+00)
( 1.21712171e-01,  1.00000000e+00)
( 1.21812181e-01,  1.00000000e+00)
( 1.21912191e-01,  1.00000000e+00)
( 1.22012201e-01,  1.00000000e+00)
( 1.22112211e-01,  1.00000000e+00)
( 1.22212221e-01,  1.00000000e+00)
( 1.22312231e-01,  1.00000000e+00)
( 1.22412241e-01,  1.00000000e+00)
( 1.22512251e-01,  1.00000000e+00)
( 1.22612261e-01,  1.00000000e+00)
( 1.22712271e-01,  1.00000000e+00)
( 1.22812281e-01,  1.00000000e+00)
( 1.22912291e-01,  1.00000000e+00)
( 1.23012301e-01,  1.00000000e+00)
( 1.23112311e-01,  1.00000000e+00)
( 1.23212321e-01,  1.00000000e+00)
( 1.23312331e-01,  1.00000000e+00)
( 1.23412341e-01,  1.00000000e+00)
( 1.23512351e-01,  1.00000000e+00)
( 1.23612361e-01,  1.00000000e+00)
( 1.23712371e-01,  1.00000000e+00)
( 1.23812381e-01,  1.00000000e+00)
( 1.23912391e-01,  1.00000000e+00)
( 1.24012401e-01,  1.00000000e+00)
( 1.24112411e-01,  1.00000000e+00)
( 1.24212421e-01,  1.00000000e+00)
( 1.24312431e-01,  1.00000000e+00)
( 1.24412441e-01,  1.00000000e+00)
( 1.24512451e-01,  1.00000000e+00)
( 1.24612461e-01,  1.00000000e+00)
( 1.24712471e-01,  1.00000000e+00)
( 1.24812481e-01,  1.00000000e+00)
( 1.24912491e-01,  1.00000000e+00)
( 1.25012501e-01,  1.00000000e+00)
( 1.25112511e-01,  1.00000000e+00)
( 1.25212521e-01,  1.00000000e+00)
( 1.25312531e-01,  1.00000000e+00)
( 1.25412541e-01,  1.00000000e+00)
( 1.25512551e-01,  1.00000000e+00)
( 1.25612561e-01,  1.00000000e+00)
( 1.25712571e-01,  1.00000000e+00)
( 1.25812581e-01,  1.00000000e+00)
( 1.25912591e-01,  1.00000000e+00)
( 1.26012601e-01,  1.00000000e+00)
( 1.26112611e-01,  1.00000000e+00)
( 1.26212621e-01,  1.00000000e+00)
( 1.26312631e-01,  1.00000000e+00)
( 1.26412641e-01,  1.00000000e+00)
( 1.26512651e-01,  1.00000000e+00)
( 1.26612661e-01,  1.00000000e+00)
( 1.26712671e-01,  1.00000000e+00)
( 1.26812681e-01,  1.00000000e+00)
( 1.26912691e-01,  1.00000000e+00)
( 1.27012701e-01,  1.00000000e+00)
( 1.27112711e-01,  1.00000000e+00)
( 1.27212721e-01,  1.00000000e+00)
( 1.27312731e-01,  1.00000000e+00)
( 1.27412741e-01,  1.00000000e+00)
( 1.27512751e-01,  1.00000000e+00)
( 1.27612761e-01,  1.00000000e+00)
( 1.27712771e-01,  1.00000000e+00)
( 1.27812781e-01,  1.00000000e+00)
( 1.27912791e-01,  1.00000000e+00)
( 1.28012801e-01,  1.00000000e+00)
( 1.28112811e-01,  1.00000000e+00)
( 1.28212821e-01,  1.00000000e+00)
( 1.28312831e-01,  1.00000000e+00)
( 1.28412841e-01,  1.00000000e+00)
( 1.28512851e-01,  1.00000000e+00)
( 1.28612861e-01,  1.00000000e+00)
( 1.28712871e-01,  1.00000000e+00)
( 1.28812881e-01,  1.00000000e+00)
( 1.28912891e-01,  1.00000000e+00)
( 1.29012901e-01,  1.00000000e+00)
( 1.29112911e-01,  1.00000000e+00)
( 1.29212921e-01,  1.00000000e+00)
( 1.29312931e-01,  1.00000000e+00)
( 1.29412941e-01,  1.00000000e+00)
( 1.29512951e-01,  1.00000000e+00)
( 1.29612961e-01,  1.00000000e+00)
( 1.29712971e-01,  1.00000000e+00)
( 1.29812981e-01,  1.00000000e+00)
( 1.29912991e-01,  1.00000000e+00)
( 1.30013001e-01,  1.00000000e+00)
( 1.30113011e-01,  1.00000000e+00)
( 1.30213021e-01,  1.00000000e+00)
( 1.30313031e-01,  1.00000000e+00)
( 1.30413041e-01,  1.00000000e+00)
( 1.30513051e-01,  1.00000000e+00)
( 1.30613061e-01,  1.00000000e+00)
( 1.30713071e-01,  1.00000000e+00)
( 1.30813081e-01,  1.00000000e+00)
( 1.30913091e-01,  1.00000000e+00)
( 1.31013101e-01,  1.00000000e+00)
( 1.31113111e-01,  1.00000000e+00)
( 1.31213121e-01,  1.00000000e+00)
( 1.31313131e-01,  1.00000000e+00)
( 1.31413141e-01,  1.00000000e+00)
( 1.31513151e-01,  1.00000000e+00)
( 1.31613161e-01,  1.00000000e+00)
( 1.31713171e-01,  1.00000000e+00)
( 1.31813181e-01,  1.00000000e+00)
( 1.31913191e-01,  1.00000000e+00)
( 1.32013201e-01,  1.00000000e+00)
( 1.32113211e-01,  1.00000000e+00)
( 1.32213221e-01,  1.00000000e+00)
( 1.32313231e-01,  1.00000000e+00)
( 1.32413241e-01,  1.00000000e+00)
( 1.32513251e-01,  1.00000000e+00)
( 1.32613261e-01,  1.00000000e+00)
( 1.32713271e-01,  1.00000000e+00)
( 1.32813281e-01,  1.00000000e+00)
( 1.32913291e-01,  1.00000000e+00)
( 1.33013301e-01,  1.00000000e+00)
( 1.33113311e-01,  1.00000000e+00)
( 1.33213321e-01,  1.00000000e+00)
( 1.33313331e-01,  1.00000000e+00)
( 1.33413341e-01,  1.00000000e+00)
( 1.33513351e-01,  1.00000000e+00)
( 1.33613361e-01,  1.00000000e+00)
( 1.33713371e-01,  1.00000000e+00)
( 1.33813381e-01,  1.00000000e+00)
( 1.33913391e-01,  1.00000000e+00)
( 1.34013401e-01,  1.00000000e+00)
( 1.34113411e-01,  1.00000000e+00)
( 1.34213421e-01,  1.00000000e+00)
( 1.34313431e-01,  1.00000000e+00)
( 1.34413441e-01,  1.00000000e+00)
( 1.34513451e-01,  1.00000000e+00)
( 1.34613461e-01,  1.00000000e+00)
( 1.34713471e-01,  1.00000000e+00)
( 1.34813481e-01,  1.00000000e+00)
( 1.34913491e-01,  1.00000000e+00)
( 1.35013501e-01,  1.00000000e+00)
( 1.35113511e-01,  1.00000000e+00)
( 1.35213521e-01,  1.00000000e+00)
( 1.35313531e-01,  1.00000000e+00)
( 1.35413541e-01,  1.00000000e+00)
( 1.35513551e-01,  1.00000000e+00)
( 1.35613561e-01,  1.00000000e+00)
( 1.35713571e-01,  1.00000000e+00)
( 1.35813581e-01,  1.00000000e+00)
( 1.35913591e-01,  1.00000000e+00)
( 1.36013601e-01,  1.00000000e+00)
( 1.36113611e-01,  1.00000000e+00)
( 1.36213621e-01,  1.00000000e+00)
( 1.36313631e-01,  1.00000000e+00)
( 1.36413641e-01,  1.00000000e+00)
( 1.36513651e-01,  1.00000000e+00)
( 1.36613661e-01,  1.00000000e+00)
( 1.36713671e-01,  1.00000000e+00)
( 1.36813681e-01,  1.00000000e+00)
( 1.36913691e-01,  1.00000000e+00)
( 1.37013701e-01,  1.00000000e+00)
( 1.37113711e-01,  1.00000000e+00)
( 1.37213721e-01,  1.00000000e+00)
( 1.37313731e-01,  1.00000000e+00)
( 1.37413741e-01,  1.00000000e+00)
( 1.37513751e-01,  1.00000000e+00)
( 1.37613761e-01,  1.00000000e+00)
( 1.37713771e-01,  1.00000000e+00)
( 1.37813781e-01,  1.00000000e+00)
( 1.37913791e-01,  1.00000000e+00)
( 1.38013801e-01,  1.00000000e+00)
( 1.38113811e-01,  1.00000000e+00)
( 1.38213821e-01,  1.00000000e+00)
( 1.38313831e-01,  1.00000000e+00)
( 1.38413841e-01,  1.00000000e+00)
( 1.38513851e-01,  1.00000000e+00)
( 1.38613861e-01,  1.00000000e+00)
( 1.38713871e-01,  1.00000000e+00)
( 1.38813881e-01,  1.00000000e+00)
( 1.38913891e-01,  1.00000000e+00)
( 1.39013901e-01,  1.00000000e+00)
( 1.39113911e-01,  1.00000000e+00)
( 1.39213921e-01,  1.00000000e+00)
( 1.39313931e-01,  1.00000000e+00)
( 1.39413941e-01,  1.00000000e+00)
( 1.39513951e-01,  1.00000000e+00)
( 1.39613961e-01,  1.00000000e+00)
( 1.39713971e-01,  1.00000000e+00)
( 1.39813981e-01,  1.00000000e+00)
( 1.39913991e-01,  1.00000000e+00)
( 1.40014001e-01,  1.00000000e+00)
( 1.40114011e-01,  1.00000000e+00)
( 1.40214021e-01,  1.00000000e+00)
( 1.40314031e-01,  1.00000000e+00)
( 1.40414041e-01,  1.00000000e+00)
( 1.40514051e-01,  1.00000000e+00)
( 1.40614061e-01,  1.00000000e+00)
( 1.40714071e-01,  1.00000000e+00)
( 1.40814081e-01,  1.00000000e+00)
( 1.40914091e-01,  1.00000000e+00)
( 1.41014101e-01,  1.00000000e+00)
( 1.41114111e-01,  1.00000000e+00)
( 1.41214121e-01,  1.00000000e+00)
( 1.41314131e-01,  1.00000000e+00)
( 1.41414141e-01,  1.00000000e+00)
( 1.41514151e-01,  1.00000000e+00)
( 1.41614161e-01,  1.00000000e+00)
( 1.41714171e-01,  1.00000000e+00)
( 1.41814181e-01,  1.00000000e+00)
( 1.41914191e-01,  1.00000000e+00)
( 1.42014201e-01,  1.00000000e+00)
( 1.42114211e-01,  1.00000000e+00)
( 1.42214221e-01,  1.00000000e+00)
( 1.42314231e-01,  1.00000000e+00)
( 1.42414241e-01,  1.00000000e+00)
( 1.42514251e-01,  1.00000000e+00)
( 1.42614261e-01,  1.00000000e+00)
( 1.42714271e-01,  1.00000000e+00)
( 1.42814281e-01,  1.00000000e+00)
( 1.42914291e-01,  1.00000000e+00)
( 1.43014301e-01,  1.00000000e+00)
( 1.43114311e-01,  1.00000000e+00)
( 1.43214321e-01,  1.00000000e+00)
( 1.43314331e-01,  1.00000000e+00)
( 1.43414341e-01,  1.00000000e+00)
( 1.43514351e-01,  1.00000000e+00)
( 1.43614361e-01,  1.00000000e+00)
( 1.43714371e-01,  1.00000000e+00)
( 1.43814381e-01,  1.00000000e+00)
( 1.43914391e-01,  1.00000000e+00)
( 1.44014401e-01,  1.00000000e+00)
( 1.44114411e-01,  1.00000000e+00)
( 1.44214421e-01,  1.00000000e+00)
( 1.44314431e-01,  1.00000000e+00)
( 1.44414441e-01,  1.00000000e+00)
( 1.44514451e-01,  1.00000000e+00)
( 1.44614461e-01,  1.00000000e+00)
( 1.44714471e-01,  1.00000000e+00)
( 1.44814481e-01,  1.00000000e+00)
( 1.44914491e-01,  1.00000000e+00)
( 1.45014501e-01,  1.00000000e+00)
( 1.45114511e-01,  1.00000000e+00)
( 1.45214521e-01,  1.00000000e+00)
( 1.45314531e-01,  1.00000000e+00)
( 1.45414541e-01,  1.00000000e+00)
( 1.45514551e-01,  1.00000000e+00)
( 1.45614561e-01,  1.00000000e+00)
( 1.45714571e-01,  1.00000000e+00)
( 1.45814581e-01,  1.00000000e+00)
( 1.45914591e-01,  1.00000000e+00)
( 1.46014601e-01,  1.00000000e+00)
( 1.46114611e-01,  1.00000000e+00)
( 1.46214621e-01,  1.00000000e+00)
( 1.46314631e-01,  1.00000000e+00)
( 1.46414641e-01,  1.00000000e+00)
( 1.46514651e-01,  1.00000000e+00)
( 1.46614661e-01,  1.00000000e+00)
( 1.46714671e-01,  1.00000000e+00)
( 1.46814681e-01,  1.00000000e+00)
( 1.46914691e-01,  1.00000000e+00)
( 1.47014701e-01,  1.00000000e+00)
( 1.47114711e-01,  1.00000000e+00)
( 1.47214721e-01,  1.00000000e+00)
( 1.47314731e-01,  1.00000000e+00)
( 1.47414741e-01,  1.00000000e+00)
( 1.47514751e-01,  1.00000000e+00)
( 1.47614761e-01,  1.00000000e+00)
( 1.47714771e-01,  1.00000000e+00)
( 1.47814781e-01,  1.00000000e+00)
( 1.47914791e-01,  1.00000000e+00)
( 1.48014801e-01,  1.00000000e+00)
( 1.48114811e-01,  1.00000000e+00)
( 1.48214821e-01,  1.00000000e+00)
( 1.48314831e-01,  1.00000000e+00)
( 1.48414841e-01,  1.00000000e+00)
( 1.48514851e-01,  1.00000000e+00)
( 1.48614861e-01,  1.00000000e+00)
( 1.48714871e-01,  1.00000000e+00)
( 1.48814881e-01,  1.00000000e+00)
( 1.48914891e-01,  1.00000000e+00)
( 1.49014901e-01,  1.00000000e+00)
( 1.49114911e-01,  1.00000000e+00)
( 1.49214921e-01,  1.00000000e+00)
( 1.49314931e-01,  1.00000000e+00)
( 1.49414941e-01,  1.00000000e+00)
( 1.49514951e-01,  1.00000000e+00)
( 1.49614961e-01,  1.00000000e+00)
( 1.49714971e-01,  1.00000000e+00)
( 1.49814981e-01,  1.00000000e+00)
( 1.49914991e-01,  1.00000000e+00)
( 1.50015002e-01,  1.00000000e+00)
( 1.50115012e-01,  1.00000000e+00)
( 1.50215022e-01,  1.00000000e+00)
( 1.50315032e-01,  1.00000000e+00)
( 1.50415042e-01,  1.00000000e+00)
( 1.50515052e-01,  1.00000000e+00)
( 1.50615062e-01,  1.00000000e+00)
( 1.50715072e-01,  1.00000000e+00)
( 1.50815082e-01,  1.00000000e+00)
( 1.50915092e-01,  1.00000000e+00)
( 1.51015102e-01,  1.00000000e+00)
( 1.51115112e-01,  1.00000000e+00)
( 1.51215122e-01,  1.00000000e+00)
( 1.51315132e-01,  1.00000000e+00)
( 1.51415142e-01,  1.00000000e+00)
( 1.51515152e-01,  1.00000000e+00)
( 1.51615162e-01,  1.00000000e+00)
( 1.51715172e-01,  1.00000000e+00)
( 1.51815182e-01,  1.00000000e+00)
( 1.51915192e-01,  1.00000000e+00)
( 1.52015202e-01,  1.00000000e+00)
( 1.52115212e-01,  1.00000000e+00)
( 1.52215222e-01,  1.00000000e+00)
( 1.52315232e-01,  1.00000000e+00)
( 1.52415242e-01,  1.00000000e+00)
( 1.52515252e-01,  1.00000000e+00)
( 1.52615262e-01,  1.00000000e+00)
( 1.52715272e-01,  1.00000000e+00)
( 1.52815282e-01,  1.00000000e+00)
( 1.52915292e-01,  1.00000000e+00)
( 1.53015302e-01,  1.00000000e+00)
( 1.53115312e-01,  1.00000000e+00)
( 1.53215322e-01,  1.00000000e+00)
( 1.53315332e-01,  1.00000000e+00)
( 1.53415342e-01,  1.00000000e+00)
( 1.53515352e-01,  1.00000000e+00)
( 1.53615362e-01,  1.00000000e+00)
( 1.53715372e-01,  1.00000000e+00)
( 1.53815382e-01,  1.00000000e+00)
( 1.53915392e-01,  1.00000000e+00)
( 1.54015402e-01,  1.00000000e+00)
( 1.54115412e-01,  1.00000000e+00)
( 1.54215422e-01,  1.00000000e+00)
( 1.54315432e-01,  1.00000000e+00)
( 1.54415442e-01,  1.00000000e+00)
( 1.54515452e-01,  1.00000000e+00)
( 1.54615462e-01,  1.00000000e+00)
( 1.54715472e-01,  1.00000000e+00)
( 1.54815482e-01,  1.00000000e+00)
( 1.54915492e-01,  1.00000000e+00)
( 1.55015502e-01,  1.00000000e+00)
( 1.55115512e-01,  1.00000000e+00)
( 1.55215522e-01,  1.00000000e+00)
( 1.55315532e-01,  1.00000000e+00)
( 1.55415542e-01,  1.00000000e+00)
( 1.55515552e-01,  1.00000000e+00)
( 1.55615562e-01,  1.00000000e+00)
( 1.55715572e-01,  1.00000000e+00)
( 1.55815582e-01,  1.00000000e+00)
( 1.55915592e-01,  1.00000000e+00)
( 1.56015602e-01,  1.00000000e+00)
( 1.56115612e-01,  1.00000000e+00)
( 1.56215622e-01,  1.00000000e+00)
( 1.56315632e-01,  1.00000000e+00)
( 1.56415642e-01,  1.00000000e+00)
( 1.56515652e-01,  1.00000000e+00)
( 1.56615662e-01,  1.00000000e+00)
( 1.56715672e-01,  1.00000000e+00)
( 1.56815682e-01,  1.00000000e+00)
( 1.56915692e-01,  1.00000000e+00)
( 1.57015702e-01,  1.00000000e+00)
( 1.57115712e-01,  1.00000000e+00)
( 1.57215722e-01,  1.00000000e+00)
( 1.57315732e-01,  1.00000000e+00)
( 1.57415742e-01,  1.00000000e+00)
( 1.57515752e-01,  1.00000000e+00)
( 1.57615762e-01,  1.00000000e+00)
( 1.57715772e-01,  1.00000000e+00)
( 1.57815782e-01,  1.00000000e+00)
( 1.57915792e-01,  1.00000000e+00)
( 1.58015802e-01,  1.00000000e+00)
( 1.58115812e-01,  1.00000000e+00)
( 1.58215822e-01,  1.00000000e+00)
( 1.58315832e-01,  1.00000000e+00)
( 1.58415842e-01,  1.00000000e+00)
( 1.58515852e-01,  1.00000000e+00)
( 1.58615862e-01,  1.00000000e+00)
( 1.58715872e-01,  1.00000000e+00)
( 1.58815882e-01,  1.00000000e+00)
( 1.58915892e-01,  1.00000000e+00)
( 1.59015902e-01,  1.00000000e+00)
( 1.59115912e-01,  1.00000000e+00)
( 1.59215922e-01,  1.00000000e+00)
( 1.59315932e-01,  1.00000000e+00)
( 1.59415942e-01,  1.00000000e+00)
( 1.59515952e-01,  1.00000000e+00)
( 1.59615962e-01,  1.00000000e+00)
( 1.59715972e-01,  1.00000000e+00)
( 1.59815982e-01,  1.00000000e+00)
( 1.59915992e-01,  1.00000000e+00)
( 1.60016002e-01,  1.00000000e+00)
( 1.60116012e-01,  1.00000000e+00)
( 1.60216022e-01,  1.00000000e+00)
( 1.60316032e-01,  1.00000000e+00)
( 1.60416042e-01,  1.00000000e+00)
( 1.60516052e-01,  1.00000000e+00)
( 1.60616062e-01,  1.00000000e+00)
( 1.60716072e-01,  1.00000000e+00)
( 1.60816082e-01,  1.00000000e+00)
( 1.60916092e-01,  1.00000000e+00)
( 1.61016102e-01,  1.00000000e+00)
( 1.61116112e-01,  1.00000000e+00)
( 1.61216122e-01,  1.00000000e+00)
( 1.61316132e-01,  1.00000000e+00)
( 1.61416142e-01,  1.00000000e+00)
( 1.61516152e-01,  1.00000000e+00)
( 1.61616162e-01,  1.00000000e+00)
( 1.61716172e-01,  1.00000000e+00)
( 1.61816182e-01,  1.00000000e+00)
( 1.61916192e-01,  1.00000000e+00)
( 1.62016202e-01,  1.00000000e+00)
( 1.62116212e-01,  1.00000000e+00)
( 1.62216222e-01,  1.00000000e+00)
( 1.62316232e-01,  1.00000000e+00)
( 1.62416242e-01,  1.00000000e+00)
( 1.62516252e-01,  1.00000000e+00)
( 1.62616262e-01,  1.00000000e+00)
( 1.62716272e-01,  1.00000000e+00)
( 1.62816282e-01,  1.00000000e+00)
( 1.62916292e-01,  1.00000000e+00)
( 1.63016302e-01,  1.00000000e+00)
( 1.63116312e-01,  1.00000000e+00)
( 1.63216322e-01,  1.00000000e+00)
( 1.63316332e-01,  1.00000000e+00)
( 1.63416342e-01,  1.00000000e+00)
( 1.63516352e-01,  1.00000000e+00)
( 1.63616362e-01,  1.00000000e+00)
( 1.63716372e-01,  1.00000000e+00)
( 1.63816382e-01,  1.00000000e+00)
( 1.63916392e-01,  1.00000000e+00)
( 1.64016402e-01,  1.00000000e+00)
( 1.64116412e-01,  1.00000000e+00)
( 1.64216422e-01,  1.00000000e+00)
( 1.64316432e-01,  1.00000000e+00)
( 1.64416442e-01,  1.00000000e+00)
( 1.64516452e-01,  1.00000000e+00)
( 1.64616462e-01,  1.00000000e+00)
( 1.64716472e-01,  1.00000000e+00)
( 1.64816482e-01,  1.00000000e+00)
( 1.64916492e-01,  1.00000000e+00)
( 1.65016502e-01,  1.00000000e+00)
( 1.65116512e-01,  1.00000000e+00)
( 1.65216522e-01,  1.00000000e+00)
( 1.65316532e-01,  1.00000000e+00)
( 1.65416542e-01,  1.00000000e+00)
( 1.65516552e-01,  1.00000000e+00)
( 1.65616562e-01,  1.00000000e+00)
( 1.65716572e-01,  1.00000000e+00)
( 1.65816582e-01,  1.00000000e+00)
( 1.65916592e-01,  1.00000000e+00)
( 1.66016602e-01,  1.00000000e+00)
( 1.66116612e-01,  1.00000000e+00)
( 1.66216622e-01,  1.00000000e+00)
( 1.66316632e-01,  1.00000000e+00)
( 1.66416642e-01,  1.00000000e+00)
( 1.66516652e-01,  1.00000000e+00)
( 1.66616662e-01,  1.00000000e+00)
( 1.66716672e-01,  1.00000000e+00)
( 1.66816682e-01,  1.00000000e+00)
( 1.66916692e-01,  1.00000000e+00)
( 1.67016702e-01,  1.00000000e+00)
( 1.67116712e-01,  1.00000000e+00)
( 1.67216722e-01,  1.00000000e+00)
( 1.67316732e-01,  1.00000000e+00)
( 1.67416742e-01,  1.00000000e+00)
( 1.67516752e-01,  1.00000000e+00)
( 1.67616762e-01,  1.00000000e+00)
( 1.67716772e-01,  1.00000000e+00)
( 1.67816782e-01,  1.00000000e+00)
( 1.67916792e-01,  1.00000000e+00)
( 1.68016802e-01,  1.00000000e+00)
( 1.68116812e-01,  1.00000000e+00)
( 1.68216822e-01,  1.00000000e+00)
( 1.68316832e-01,  1.00000000e+00)
( 1.68416842e-01,  1.00000000e+00)
( 1.68516852e-01,  1.00000000e+00)
( 1.68616862e-01,  1.00000000e+00)
( 1.68716872e-01,  1.00000000e+00)
( 1.68816882e-01,  1.00000000e+00)
( 1.68916892e-01,  1.00000000e+00)
( 1.69016902e-01,  1.00000000e+00)
( 1.69116912e-01,  1.00000000e+00)
( 1.69216922e-01,  1.00000000e+00)
( 1.69316932e-01,  1.00000000e+00)
( 1.69416942e-01,  1.00000000e+00)
( 1.69516952e-01,  1.00000000e+00)
( 1.69616962e-01,  1.00000000e+00)
( 1.69716972e-01,  1.00000000e+00)
( 1.69816982e-01,  1.00000000e+00)
( 1.69916992e-01,  1.00000000e+00)
( 1.70017002e-01,  1.00000000e+00)
( 1.70117012e-01,  1.00000000e+00)
( 1.70217022e-01,  1.00000000e+00)
( 1.70317032e-01,  1.00000000e+00)
( 1.70417042e-01,  1.00000000e+00)
( 1.70517052e-01,  1.00000000e+00)
( 1.70617062e-01,  1.00000000e+00)
( 1.70717072e-01,  1.00000000e+00)
( 1.70817082e-01,  1.00000000e+00)
( 1.70917092e-01,  1.00000000e+00)
( 1.71017102e-01,  1.00000000e+00)
( 1.71117112e-01,  1.00000000e+00)
( 1.71217122e-01,  1.00000000e+00)
( 1.71317132e-01,  1.00000000e+00)
( 1.71417142e-01,  1.00000000e+00)
( 1.71517152e-01,  1.00000000e+00)
( 1.71617162e-01,  1.00000000e+00)
( 1.71717172e-01,  1.00000000e+00)
( 1.71817182e-01,  1.00000000e+00)
( 1.71917192e-01,  1.00000000e+00)
( 1.72017202e-01,  1.00000000e+00)
( 1.72117212e-01,  1.00000000e+00)
( 1.72217222e-01,  1.00000000e+00)
( 1.72317232e-01,  1.00000000e+00)
( 1.72417242e-01,  1.00000000e+00)
( 1.72517252e-01,  1.00000000e+00)
( 1.72617262e-01,  1.00000000e+00)
( 1.72717272e-01,  1.00000000e+00)
( 1.72817282e-01,  1.00000000e+00)
( 1.72917292e-01,  1.00000000e+00)
( 1.73017302e-01,  1.00000000e+00)
( 1.73117312e-01,  1.00000000e+00)
( 1.73217322e-01,  1.00000000e+00)
( 1.73317332e-01,  1.00000000e+00)
( 1.73417342e-01,  1.00000000e+00)
( 1.73517352e-01,  1.00000000e+00)
( 1.73617362e-01,  1.00000000e+00)
( 1.73717372e-01,  1.00000000e+00)
( 1.73817382e-01,  1.00000000e+00)
( 1.73917392e-01,  1.00000000e+00)
( 1.74017402e-01,  1.00000000e+00)
( 1.74117412e-01,  1.00000000e+00)
( 1.74217422e-01,  1.00000000e+00)
( 1.74317432e-01,  1.00000000e+00)
( 1.74417442e-01,  1.00000000e+00)
( 1.74517452e-01,  1.00000000e+00)
( 1.74617462e-01,  1.00000000e+00)
( 1.74717472e-01,  1.00000000e+00)
( 1.74817482e-01,  1.00000000e+00)
( 1.74917492e-01,  1.00000000e+00)
( 1.75017502e-01,  1.00000000e+00)
( 1.75117512e-01,  1.00000000e+00)
( 1.75217522e-01,  1.00000000e+00)
( 1.75317532e-01,  1.00000000e+00)
( 1.75417542e-01,  1.00000000e+00)
( 1.75517552e-01,  1.00000000e+00)
( 1.75617562e-01,  1.00000000e+00)
( 1.75717572e-01,  1.00000000e+00)
( 1.75817582e-01,  1.00000000e+00)
( 1.75917592e-01,  1.00000000e+00)
( 1.76017602e-01,  1.00000000e+00)
( 1.76117612e-01,  1.00000000e+00)
( 1.76217622e-01,  1.00000000e+00)
( 1.76317632e-01,  1.00000000e+00)
( 1.76417642e-01,  1.00000000e+00)
( 1.76517652e-01,  1.00000000e+00)
( 1.76617662e-01,  1.00000000e+00)
( 1.76717672e-01,  1.00000000e+00)
( 1.76817682e-01,  1.00000000e+00)
( 1.76917692e-01,  1.00000000e+00)
( 1.77017702e-01,  1.00000000e+00)
( 1.77117712e-01,  1.00000000e+00)
( 1.77217722e-01,  1.00000000e+00)
( 1.77317732e-01,  1.00000000e+00)
( 1.77417742e-01,  1.00000000e+00)
( 1.77517752e-01,  1.00000000e+00)
( 1.77617762e-01,  1.00000000e+00)
( 1.77717772e-01,  1.00000000e+00)
( 1.77817782e-01,  1.00000000e+00)
( 1.77917792e-01,  1.00000000e+00)
( 1.78017802e-01,  1.00000000e+00)
( 1.78117812e-01,  1.00000000e+00)
( 1.78217822e-01,  1.00000000e+00)
( 1.78317832e-01,  1.00000000e+00)
( 1.78417842e-01,  1.00000000e+00)
( 1.78517852e-01,  1.00000000e+00)
( 1.78617862e-01,  1.00000000e+00)
( 1.78717872e-01,  1.00000000e+00)
( 1.78817882e-01,  1.00000000e+00)
( 1.78917892e-01,  1.00000000e+00)
( 1.79017902e-01,  1.00000000e+00)
( 1.79117912e-01,  1.00000000e+00)
( 1.79217922e-01,  1.00000000e+00)
( 1.79317932e-01,  1.00000000e+00)
( 1.79417942e-01,  1.00000000e+00)
( 1.79517952e-01,  1.00000000e+00)
( 1.79617962e-01,  1.00000000e+00)
( 1.79717972e-01,  1.00000000e+00)
( 1.79817982e-01,  1.00000000e+00)
( 1.79917992e-01,  1.00000000e+00)
( 1.80018002e-01,  1.00000000e+00)
( 1.80118012e-01,  1.00000000e+00)
( 1.80218022e-01,  1.00000000e+00)
( 1.80318032e-01,  1.00000000e+00)
( 1.80418042e-01,  1.00000000e+00)
( 1.80518052e-01,  1.00000000e+00)
( 1.80618062e-01,  1.00000000e+00)
( 1.80718072e-01,  1.00000000e+00)
( 1.80818082e-01,  1.00000000e+00)
( 1.80918092e-01,  1.00000000e+00)
( 1.81018102e-01,  1.00000000e+00)
( 1.81118112e-01,  1.00000000e+00)
( 1.81218122e-01,  1.00000000e+00)
( 1.81318132e-01,  1.00000000e+00)
( 1.81418142e-01,  1.00000000e+00)
( 1.81518152e-01,  1.00000000e+00)
( 1.81618162e-01,  1.00000000e+00)
( 1.81718172e-01,  1.00000000e+00)
( 1.81818182e-01,  1.00000000e+00)
( 1.81918192e-01,  1.00000000e+00)
( 1.82018202e-01,  1.00000000e+00)
( 1.82118212e-01,  1.00000000e+00)
( 1.82218222e-01,  1.00000000e+00)
( 1.82318232e-01,  1.00000000e+00)
( 1.82418242e-01,  1.00000000e+00)
( 1.82518252e-01,  1.00000000e+00)
( 1.82618262e-01,  1.00000000e+00)
( 1.82718272e-01,  1.00000000e+00)
( 1.82818282e-01,  1.00000000e+00)
( 1.82918292e-01,  1.00000000e+00)
( 1.83018302e-01,  1.00000000e+00)
( 1.83118312e-01,  1.00000000e+00)
( 1.83218322e-01,  1.00000000e+00)
( 1.83318332e-01,  1.00000000e+00)
( 1.83418342e-01,  1.00000000e+00)
( 1.83518352e-01,  1.00000000e+00)
( 1.83618362e-01,  1.00000000e+00)
( 1.83718372e-01,  1.00000000e+00)
( 1.83818382e-01,  1.00000000e+00)
( 1.83918392e-01,  1.00000000e+00)
( 1.84018402e-01,  1.00000000e+00)
( 1.84118412e-01,  1.00000000e+00)
( 1.84218422e-01,  1.00000000e+00)
( 1.84318432e-01,  1.00000000e+00)
( 1.84418442e-01,  1.00000000e+00)
( 1.84518452e-01,  1.00000000e+00)
( 1.84618462e-01,  1.00000000e+00)
( 1.84718472e-01,  1.00000000e+00)
( 1.84818482e-01,  1.00000000e+00)
( 1.84918492e-01,  1.00000000e+00)
( 1.85018502e-01,  1.00000000e+00)
( 1.85118512e-01,  1.00000000e+00)
( 1.85218522e-01,  1.00000000e+00)
( 1.85318532e-01,  1.00000000e+00)
( 1.85418542e-01,  1.00000000e+00)
( 1.85518552e-01,  1.00000000e+00)
( 1.85618562e-01,  1.00000000e+00)
( 1.85718572e-01,  1.00000000e+00)
( 1.85818582e-01,  1.00000000e+00)
( 1.85918592e-01,  1.00000000e+00)
( 1.86018602e-01,  1.00000000e+00)
( 1.86118612e-01,  1.00000000e+00)
( 1.86218622e-01,  1.00000000e+00)
( 1.86318632e-01,  1.00000000e+00)
( 1.86418642e-01,  1.00000000e+00)
( 1.86518652e-01,  1.00000000e+00)
( 1.86618662e-01,  1.00000000e+00)
( 1.86718672e-01,  1.00000000e+00)
( 1.86818682e-01,  1.00000000e+00)
( 1.86918692e-01,  1.00000000e+00)
( 1.87018702e-01,  1.00000000e+00)
( 1.87118712e-01,  1.00000000e+00)
( 1.87218722e-01,  1.00000000e+00)
( 1.87318732e-01,  1.00000000e+00)
( 1.87418742e-01,  1.00000000e+00)
( 1.87518752e-01,  1.00000000e+00)
( 1.87618762e-01,  1.00000000e+00)
( 1.87718772e-01,  1.00000000e+00)
( 1.87818782e-01,  1.00000000e+00)
( 1.87918792e-01,  1.00000000e+00)
( 1.88018802e-01,  1.00000000e+00)
( 1.88118812e-01,  1.00000000e+00)
( 1.88218822e-01,  1.00000000e+00)
( 1.88318832e-01,  1.00000000e+00)
( 1.88418842e-01,  1.00000000e+00)
( 1.88518852e-01,  1.00000000e+00)
( 1.88618862e-01,  1.00000000e+00)
( 1.88718872e-01,  1.00000000e+00)
( 1.88818882e-01,  1.00000000e+00)
( 1.88918892e-01,  1.00000000e+00)
( 1.89018902e-01,  1.00000000e+00)
( 1.89118912e-01,  1.00000000e+00)
( 1.89218922e-01,  1.00000000e+00)
( 1.89318932e-01,  1.00000000e+00)
( 1.89418942e-01,  1.00000000e+00)
( 1.89518952e-01,  1.00000000e+00)
( 1.89618962e-01,  1.00000000e+00)
( 1.89718972e-01,  1.00000000e+00)
( 1.89818982e-01,  1.00000000e+00)
( 1.89918992e-01,  1.00000000e+00)
( 1.90019002e-01,  1.00000000e+00)
( 1.90119012e-01,  1.00000000e+00)
( 1.90219022e-01,  1.00000000e+00)
( 1.90319032e-01,  1.00000000e+00)
( 1.90419042e-01,  1.00000000e+00)
( 1.90519052e-01,  1.00000000e+00)
( 1.90619062e-01,  1.00000000e+00)
( 1.90719072e-01,  1.00000000e+00)
( 1.90819082e-01,  1.00000000e+00)
( 1.90919092e-01,  1.00000000e+00)
( 1.91019102e-01,  1.00000000e+00)
( 1.91119112e-01,  1.00000000e+00)
( 1.91219122e-01,  1.00000000e+00)
( 1.91319132e-01,  1.00000000e+00)
( 1.91419142e-01,  1.00000000e+00)
( 1.91519152e-01,  1.00000000e+00)
( 1.91619162e-01,  1.00000000e+00)
( 1.91719172e-01,  1.00000000e+00)
( 1.91819182e-01,  1.00000000e+00)
( 1.91919192e-01,  1.00000000e+00)
( 1.92019202e-01,  1.00000000e+00)
( 1.92119212e-01,  1.00000000e+00)
( 1.92219222e-01,  1.00000000e+00)
( 1.92319232e-01,  1.00000000e+00)
( 1.92419242e-01,  1.00000000e+00)
( 1.92519252e-01,  1.00000000e+00)
( 1.92619262e-01,  1.00000000e+00)
( 1.92719272e-01,  1.00000000e+00)
( 1.92819282e-01,  1.00000000e+00)
( 1.92919292e-01,  1.00000000e+00)
( 1.93019302e-01,  1.00000000e+00)
( 1.93119312e-01,  1.00000000e+00)
( 1.93219322e-01,  1.00000000e+00)
( 1.93319332e-01,  1.00000000e+00)
( 1.93419342e-01,  1.00000000e+00)
( 1.93519352e-01,  1.00000000e+00)
( 1.93619362e-01,  1.00000000e+00)
( 1.93719372e-01,  1.00000000e+00)
( 1.93819382e-01,  1.00000000e+00)
( 1.93919392e-01,  1.00000000e+00)
( 1.94019402e-01,  1.00000000e+00)
( 1.94119412e-01,  1.00000000e+00)
( 1.94219422e-01,  1.00000000e+00)
( 1.94319432e-01,  1.00000000e+00)
( 1.94419442e-01,  1.00000000e+00)
( 1.94519452e-01,  1.00000000e+00)
( 1.94619462e-01,  1.00000000e+00)
( 1.94719472e-01,  1.00000000e+00)
( 1.94819482e-01,  1.00000000e+00)
( 1.94919492e-01,  1.00000000e+00)
( 1.95019502e-01,  1.00000000e+00)
( 1.95119512e-01,  1.00000000e+00)
( 1.95219522e-01,  1.00000000e+00)
( 1.95319532e-01,  1.00000000e+00)
( 1.95419542e-01,  1.00000000e+00)
( 1.95519552e-01,  1.00000000e+00)
( 1.95619562e-01,  1.00000000e+00)
( 1.95719572e-01,  1.00000000e+00)
( 1.95819582e-01,  1.00000000e+00)
( 1.95919592e-01,  1.00000000e+00)
( 1.96019602e-01,  1.00000000e+00)
( 1.96119612e-01,  1.00000000e+00)
( 1.96219622e-01,  1.00000000e+00)
( 1.96319632e-01,  1.00000000e+00)
( 1.96419642e-01,  1.00000000e+00)
( 1.96519652e-01,  1.00000000e+00)
( 1.96619662e-01,  1.00000000e+00)
( 1.96719672e-01,  1.00000000e+00)
( 1.96819682e-01,  1.00000000e+00)
( 1.96919692e-01,  1.00000000e+00)
( 1.97019702e-01,  1.00000000e+00)
( 1.97119712e-01,  1.00000000e+00)
( 1.97219722e-01,  1.00000000e+00)
( 1.97319732e-01,  1.00000000e+00)
( 1.97419742e-01,  1.00000000e+00)
( 1.97519752e-01,  1.00000000e+00)
( 1.97619762e-01,  1.00000000e+00)
( 1.97719772e-01,  1.00000000e+00)
( 1.97819782e-01,  1.00000000e+00)
( 1.97919792e-01,  1.00000000e+00)
( 1.98019802e-01,  1.00000000e+00)
( 1.98119812e-01,  1.00000000e+00)
( 1.98219822e-01,  1.00000000e+00)
( 1.98319832e-01,  1.00000000e+00)
( 1.98419842e-01,  1.00000000e+00)
( 1.98519852e-01,  1.00000000e+00)
( 1.98619862e-01,  1.00000000e+00)
( 1.98719872e-01,  1.00000000e+00)
( 1.98819882e-01,  1.00000000e+00)
( 1.98919892e-01,  1.00000000e+00)
( 1.99019902e-01,  1.00000000e+00)
( 1.99119912e-01,  1.00000000e+00)
( 1.99219922e-01,  1.00000000e+00)
( 1.99319932e-01,  1.00000000e+00)
( 1.99419942e-01,  1.00000000e+00)
( 1.99519952e-01,  1.00000000e+00)
( 1.99619962e-01,  1.00000000e+00)
( 1.99719972e-01,  1.00000000e+00)
( 1.99819982e-01,  1.00000000e+00)
( 1.99919992e-01,  1.00000000e+00)
( 2.00020002e-01,  1.00000000e+00)
( 2.00120012e-01,  1.00000000e+00)
( 2.00220022e-01,  1.00000000e+00)
( 2.00320032e-01,  1.00000000e+00)
( 2.00420042e-01,  1.00000000e+00)
( 2.00520052e-01,  1.00000000e+00)
( 2.00620062e-01,  1.00000000e+00)
( 2.00720072e-01,  1.00000000e+00)
( 2.00820082e-01,  1.00000000e+00)
( 2.00920092e-01,  1.00000000e+00)
( 2.01020102e-01,  1.00000000e+00)
( 2.01120112e-01,  1.00000000e+00)
( 2.01220122e-01,  1.00000000e+00)
( 2.01320132e-01,  1.00000000e+00)
( 2.01420142e-01,  1.00000000e+00)
( 2.01520152e-01,  1.00000000e+00)
( 2.01620162e-01,  1.00000000e+00)
( 2.01720172e-01,  1.00000000e+00)
( 2.01820182e-01,  1.00000000e+00)
( 2.01920192e-01,  1.00000000e+00)
( 2.02020202e-01,  1.00000000e+00)
( 2.02120212e-01,  1.00000000e+00)
( 2.02220222e-01,  1.00000000e+00)
( 2.02320232e-01,  1.00000000e+00)
( 2.02420242e-01,  1.00000000e+00)
( 2.02520252e-01,  1.00000000e+00)
( 2.02620262e-01,  1.00000000e+00)
( 2.02720272e-01,  1.00000000e+00)
( 2.02820282e-01,  1.00000000e+00)
( 2.02920292e-01,  1.00000000e+00)
( 2.03020302e-01,  1.00000000e+00)
( 2.03120312e-01,  1.00000000e+00)
( 2.03220322e-01,  1.00000000e+00)
( 2.03320332e-01,  1.00000000e+00)
( 2.03420342e-01,  1.00000000e+00)
( 2.03520352e-01,  1.00000000e+00)
( 2.03620362e-01,  1.00000000e+00)
( 2.03720372e-01,  1.00000000e+00)
( 2.03820382e-01,  1.00000000e+00)
( 2.03920392e-01,  1.00000000e+00)
( 2.04020402e-01,  1.00000000e+00)
( 2.04120412e-01,  1.00000000e+00)
( 2.04220422e-01,  1.00000000e+00)
( 2.04320432e-01,  1.00000000e+00)
( 2.04420442e-01,  1.00000000e+00)
( 2.04520452e-01,  1.00000000e+00)
( 2.04620462e-01,  1.00000000e+00)
( 2.04720472e-01,  1.00000000e+00)
( 2.04820482e-01,  1.00000000e+00)
( 2.04920492e-01,  1.00000000e+00)
( 2.05020502e-01,  1.00000000e+00)
( 2.05120512e-01,  1.00000000e+00)
( 2.05220522e-01,  1.00000000e+00)
( 2.05320532e-01,  1.00000000e+00)
( 2.05420542e-01,  1.00000000e+00)
( 2.05520552e-01,  1.00000000e+00)
( 2.05620562e-01,  1.00000000e+00)
( 2.05720572e-01,  1.00000000e+00)
( 2.05820582e-01,  1.00000000e+00)
( 2.05920592e-01,  1.00000000e+00)
( 2.06020602e-01,  1.00000000e+00)
( 2.06120612e-01,  1.00000000e+00)
( 2.06220622e-01,  1.00000000e+00)
( 2.06320632e-01,  1.00000000e+00)
( 2.06420642e-01,  1.00000000e+00)
( 2.06520652e-01,  1.00000000e+00)
( 2.06620662e-01,  1.00000000e+00)
( 2.06720672e-01,  1.00000000e+00)
( 2.06820682e-01,  1.00000000e+00)
( 2.06920692e-01,  1.00000000e+00)
( 2.07020702e-01,  1.00000000e+00)
( 2.07120712e-01,  1.00000000e+00)
( 2.07220722e-01,  1.00000000e+00)
( 2.07320732e-01,  1.00000000e+00)
( 2.07420742e-01,  1.00000000e+00)
( 2.07520752e-01,  1.00000000e+00)
( 2.07620762e-01,  1.00000000e+00)
( 2.07720772e-01,  1.00000000e+00)
( 2.07820782e-01,  1.00000000e+00)
( 2.07920792e-01,  1.00000000e+00)
( 2.08020802e-01,  1.00000000e+00)
( 2.08120812e-01,  1.00000000e+00)
( 2.08220822e-01,  1.00000000e+00)
( 2.08320832e-01,  1.00000000e+00)
( 2.08420842e-01,  1.00000000e+00)
( 2.08520852e-01,  1.00000000e+00)
( 2.08620862e-01,  1.00000000e+00)
( 2.08720872e-01,  1.00000000e+00)
( 2.08820882e-01,  1.00000000e+00)
( 2.08920892e-01,  1.00000000e+00)
( 2.09020902e-01,  1.00000000e+00)
( 2.09120912e-01,  1.00000000e+00)
( 2.09220922e-01,  1.00000000e+00)
( 2.09320932e-01,  1.00000000e+00)
( 2.09420942e-01,  1.00000000e+00)
( 2.09520952e-01,  1.00000000e+00)
( 2.09620962e-01,  1.00000000e+00)
( 2.09720972e-01,  1.00000000e+00)
( 2.09820982e-01,  1.00000000e+00)
( 2.09920992e-01,  1.00000000e+00)
( 2.10021002e-01,  1.00000000e+00)
( 2.10121012e-01,  1.00000000e+00)
( 2.10221022e-01,  1.00000000e+00)
( 2.10321032e-01,  1.00000000e+00)
( 2.10421042e-01,  1.00000000e+00)
( 2.10521052e-01,  1.00000000e+00)
( 2.10621062e-01,  1.00000000e+00)
( 2.10721072e-01,  1.00000000e+00)
( 2.10821082e-01,  1.00000000e+00)
( 2.10921092e-01,  1.00000000e+00)
( 2.11021102e-01,  1.00000000e+00)
( 2.11121112e-01,  1.00000000e+00)
( 2.11221122e-01,  1.00000000e+00)
( 2.11321132e-01,  1.00000000e+00)
( 2.11421142e-01,  1.00000000e+00)
( 2.11521152e-01,  1.00000000e+00)
( 2.11621162e-01,  1.00000000e+00)
( 2.11721172e-01,  1.00000000e+00)
( 2.11821182e-01,  1.00000000e+00)
( 2.11921192e-01,  1.00000000e+00)
( 2.12021202e-01,  1.00000000e+00)
( 2.12121212e-01,  1.00000000e+00)
( 2.12221222e-01,  1.00000000e+00)
( 2.12321232e-01,  1.00000000e+00)
( 2.12421242e-01,  1.00000000e+00)
( 2.12521252e-01,  1.00000000e+00)
( 2.12621262e-01,  1.00000000e+00)
( 2.12721272e-01,  1.00000000e+00)
( 2.12821282e-01,  1.00000000e+00)
( 2.12921292e-01,  1.00000000e+00)
( 2.13021302e-01,  1.00000000e+00)
( 2.13121312e-01,  1.00000000e+00)
( 2.13221322e-01,  1.00000000e+00)
( 2.13321332e-01,  1.00000000e+00)
( 2.13421342e-01,  1.00000000e+00)
( 2.13521352e-01,  1.00000000e+00)
( 2.13621362e-01,  1.00000000e+00)
( 2.13721372e-01,  1.00000000e+00)
( 2.13821382e-01,  1.00000000e+00)
( 2.13921392e-01,  1.00000000e+00)
( 2.14021402e-01,  1.00000000e+00)
( 2.14121412e-01,  1.00000000e+00)
( 2.14221422e-01,  1.00000000e+00)
( 2.14321432e-01,  1.00000000e+00)
( 2.14421442e-01,  1.00000000e+00)
( 2.14521452e-01,  1.00000000e+00)
( 2.14621462e-01,  1.00000000e+00)
( 2.14721472e-01,  1.00000000e+00)
( 2.14821482e-01,  1.00000000e+00)
( 2.14921492e-01,  1.00000000e+00)
( 2.15021502e-01,  1.00000000e+00)
( 2.15121512e-01,  1.00000000e+00)
( 2.15221522e-01,  1.00000000e+00)
( 2.15321532e-01,  1.00000000e+00)
( 2.15421542e-01,  1.00000000e+00)
( 2.15521552e-01,  1.00000000e+00)
( 2.15621562e-01,  1.00000000e+00)
( 2.15721572e-01,  1.00000000e+00)
( 2.15821582e-01,  1.00000000e+00)
( 2.15921592e-01,  1.00000000e+00)
( 2.16021602e-01,  1.00000000e+00)
( 2.16121612e-01,  1.00000000e+00)
( 2.16221622e-01,  1.00000000e+00)
( 2.16321632e-01,  1.00000000e+00)
( 2.16421642e-01,  1.00000000e+00)
( 2.16521652e-01,  1.00000000e+00)
( 2.16621662e-01,  1.00000000e+00)
( 2.16721672e-01,  1.00000000e+00)
( 2.16821682e-01,  1.00000000e+00)
( 2.16921692e-01,  1.00000000e+00)
( 2.17021702e-01,  1.00000000e+00)
( 2.17121712e-01,  1.00000000e+00)
( 2.17221722e-01,  1.00000000e+00)
( 2.17321732e-01,  1.00000000e+00)
( 2.17421742e-01,  1.00000000e+00)
( 2.17521752e-01,  1.00000000e+00)
( 2.17621762e-01,  1.00000000e+00)
( 2.17721772e-01,  1.00000000e+00)
( 2.17821782e-01,  1.00000000e+00)
( 2.17921792e-01,  1.00000000e+00)
( 2.18021802e-01,  1.00000000e+00)
( 2.18121812e-01,  1.00000000e+00)
( 2.18221822e-01,  1.00000000e+00)
( 2.18321832e-01,  1.00000000e+00)
( 2.18421842e-01,  1.00000000e+00)
( 2.18521852e-01,  1.00000000e+00)
( 2.18621862e-01,  1.00000000e+00)
( 2.18721872e-01,  1.00000000e+00)
( 2.18821882e-01,  1.00000000e+00)
( 2.18921892e-01,  1.00000000e+00)
( 2.19021902e-01,  1.00000000e+00)
( 2.19121912e-01,  1.00000000e+00)
( 2.19221922e-01,  1.00000000e+00)
( 2.19321932e-01,  1.00000000e+00)
( 2.19421942e-01,  1.00000000e+00)
( 2.19521952e-01,  1.00000000e+00)
( 2.19621962e-01,  1.00000000e+00)
( 2.19721972e-01,  1.00000000e+00)
( 2.19821982e-01,  1.00000000e+00)
( 2.19921992e-01,  1.00000000e+00)
( 2.20022002e-01,  1.00000000e+00)
( 2.20122012e-01,  1.00000000e+00)
( 2.20222022e-01,  1.00000000e+00)
( 2.20322032e-01,  1.00000000e+00)
( 2.20422042e-01,  1.00000000e+00)
( 2.20522052e-01,  1.00000000e+00)
( 2.20622062e-01,  1.00000000e+00)
( 2.20722072e-01,  1.00000000e+00)
( 2.20822082e-01,  1.00000000e+00)
( 2.20922092e-01,  1.00000000e+00)
( 2.21022102e-01,  1.00000000e+00)
( 2.21122112e-01,  1.00000000e+00)
( 2.21222122e-01,  1.00000000e+00)
( 2.21322132e-01,  1.00000000e+00)
( 2.21422142e-01,  1.00000000e+00)
( 2.21522152e-01,  1.00000000e+00)
( 2.21622162e-01,  1.00000000e+00)
( 2.21722172e-01,  1.00000000e+00)
( 2.21822182e-01,  1.00000000e+00)
( 2.21922192e-01,  1.00000000e+00)
( 2.22022202e-01,  1.00000000e+00)
( 2.22122212e-01,  1.00000000e+00)
( 2.22222222e-01,  1.00000000e+00)
( 2.22322232e-01,  1.00000000e+00)
( 2.22422242e-01,  1.00000000e+00)
( 2.22522252e-01,  1.00000000e+00)
( 2.22622262e-01,  1.00000000e+00)
( 2.22722272e-01,  1.00000000e+00)
( 2.22822282e-01,  1.00000000e+00)
( 2.22922292e-01,  1.00000000e+00)
( 2.23022302e-01,  1.00000000e+00)
( 2.23122312e-01,  1.00000000e+00)
( 2.23222322e-01,  1.00000000e+00)
( 2.23322332e-01,  1.00000000e+00)
( 2.23422342e-01,  1.00000000e+00)
( 2.23522352e-01,  1.00000000e+00)
( 2.23622362e-01,  1.00000000e+00)
( 2.23722372e-01,  1.00000000e+00)
( 2.23822382e-01,  1.00000000e+00)
( 2.23922392e-01,  1.00000000e+00)
( 2.24022402e-01,  1.00000000e+00)
( 2.24122412e-01,  1.00000000e+00)
( 2.24222422e-01,  1.00000000e+00)
( 2.24322432e-01,  1.00000000e+00)
( 2.24422442e-01,  1.00000000e+00)
( 2.24522452e-01,  1.00000000e+00)
( 2.24622462e-01,  1.00000000e+00)
( 2.24722472e-01,  1.00000000e+00)
( 2.24822482e-01,  1.00000000e+00)
( 2.24922492e-01,  1.00000000e+00)
( 2.25022502e-01,  1.00000000e+00)
( 2.25122512e-01,  1.00000000e+00)
( 2.25222522e-01,  1.00000000e+00)
( 2.25322532e-01,  1.00000000e+00)
( 2.25422542e-01,  1.00000000e+00)
( 2.25522552e-01,  1.00000000e+00)
( 2.25622562e-01,  1.00000000e+00)
( 2.25722572e-01,  1.00000000e+00)
( 2.25822582e-01,  1.00000000e+00)
( 2.25922592e-01,  1.00000000e+00)
( 2.26022602e-01,  1.00000000e+00)
( 2.26122612e-01,  1.00000000e+00)
( 2.26222622e-01,  1.00000000e+00)
( 2.26322632e-01,  1.00000000e+00)
( 2.26422642e-01,  1.00000000e+00)
( 2.26522652e-01,  1.00000000e+00)
( 2.26622662e-01,  1.00000000e+00)
( 2.26722672e-01,  1.00000000e+00)
( 2.26822682e-01,  1.00000000e+00)
( 2.26922692e-01,  1.00000000e+00)
( 2.27022702e-01,  1.00000000e+00)
( 2.27122712e-01,  1.00000000e+00)
( 2.27222722e-01,  1.00000000e+00)
( 2.27322732e-01,  1.00000000e+00)
( 2.27422742e-01,  1.00000000e+00)
( 2.27522752e-01,  1.00000000e+00)
( 2.27622762e-01,  1.00000000e+00)
( 2.27722772e-01,  1.00000000e+00)
( 2.27822782e-01,  1.00000000e+00)
( 2.27922792e-01,  1.00000000e+00)
( 2.28022802e-01,  1.00000000e+00)
( 2.28122812e-01,  1.00000000e+00)
( 2.28222822e-01,  1.00000000e+00)
( 2.28322832e-01,  1.00000000e+00)
( 2.28422842e-01,  1.00000000e+00)
( 2.28522852e-01,  1.00000000e+00)
( 2.28622862e-01,  1.00000000e+00)
( 2.28722872e-01,  1.00000000e+00)
( 2.28822882e-01,  1.00000000e+00)
( 2.28922892e-01,  1.00000000e+00)
( 2.29022902e-01,  1.00000000e+00)
( 2.29122912e-01,  1.00000000e+00)
( 2.29222922e-01,  1.00000000e+00)
( 2.29322932e-01,  1.00000000e+00)
( 2.29422942e-01,  1.00000000e+00)
( 2.29522952e-01,  1.00000000e+00)
( 2.29622962e-01,  1.00000000e+00)
( 2.29722972e-01,  1.00000000e+00)
( 2.29822982e-01,  1.00000000e+00)
( 2.29922992e-01,  1.00000000e+00)
( 2.30023002e-01,  1.00000000e+00)
( 2.30123012e-01,  1.00000000e+00)
( 2.30223022e-01,  1.00000000e+00)
( 2.30323032e-01,  1.00000000e+00)
( 2.30423042e-01,  1.00000000e+00)
( 2.30523052e-01,  1.00000000e+00)
( 2.30623062e-01,  1.00000000e+00)
( 2.30723072e-01,  1.00000000e+00)
( 2.30823082e-01,  1.00000000e+00)
( 2.30923092e-01,  1.00000000e+00)
( 2.31023102e-01,  1.00000000e+00)
( 2.31123112e-01,  1.00000000e+00)
( 2.31223122e-01,  1.00000000e+00)
( 2.31323132e-01,  1.00000000e+00)
( 2.31423142e-01,  1.00000000e+00)
( 2.31523152e-01,  1.00000000e+00)
( 2.31623162e-01,  1.00000000e+00)
( 2.31723172e-01,  1.00000000e+00)
( 2.31823182e-01,  1.00000000e+00)
( 2.31923192e-01,  1.00000000e+00)
( 2.32023202e-01,  1.00000000e+00)
( 2.32123212e-01,  1.00000000e+00)
( 2.32223222e-01,  1.00000000e+00)
( 2.32323232e-01,  1.00000000e+00)
( 2.32423242e-01,  1.00000000e+00)
( 2.32523252e-01,  1.00000000e+00)
( 2.32623262e-01,  1.00000000e+00)
( 2.32723272e-01,  1.00000000e+00)
( 2.32823282e-01,  1.00000000e+00)
( 2.32923292e-01,  1.00000000e+00)
( 2.33023302e-01,  1.00000000e+00)
( 2.33123312e-01,  1.00000000e+00)
( 2.33223322e-01,  1.00000000e+00)
( 2.33323332e-01,  1.00000000e+00)
( 2.33423342e-01,  1.00000000e+00)
( 2.33523352e-01,  1.00000000e+00)
( 2.33623362e-01,  1.00000000e+00)
( 2.33723372e-01,  1.00000000e+00)
( 2.33823382e-01,  1.00000000e+00)
( 2.33923392e-01,  1.00000000e+00)
( 2.34023402e-01,  1.00000000e+00)
( 2.34123412e-01,  1.00000000e+00)
( 2.34223422e-01,  1.00000000e+00)
( 2.34323432e-01,  1.00000000e+00)
( 2.34423442e-01,  1.00000000e+00)
( 2.34523452e-01,  1.00000000e+00)
( 2.34623462e-01,  1.00000000e+00)
( 2.34723472e-01,  1.00000000e+00)
( 2.34823482e-01,  1.00000000e+00)
( 2.34923492e-01,  1.00000000e+00)
( 2.35023502e-01,  1.00000000e+00)
( 2.35123512e-01,  1.00000000e+00)
( 2.35223522e-01,  1.00000000e+00)
( 2.35323532e-01,  1.00000000e+00)
( 2.35423542e-01,  1.00000000e+00)
( 2.35523552e-01,  1.00000000e+00)
( 2.35623562e-01,  1.00000000e+00)
( 2.35723572e-01,  1.00000000e+00)
( 2.35823582e-01,  1.00000000e+00)
( 2.35923592e-01,  1.00000000e+00)
( 2.36023602e-01,  1.00000000e+00)
( 2.36123612e-01,  1.00000000e+00)
( 2.36223622e-01,  1.00000000e+00)
( 2.36323632e-01,  1.00000000e+00)
( 2.36423642e-01,  1.00000000e+00)
( 2.36523652e-01,  1.00000000e+00)
( 2.36623662e-01,  1.00000000e+00)
( 2.36723672e-01,  1.00000000e+00)
( 2.36823682e-01,  1.00000000e+00)
( 2.36923692e-01,  1.00000000e+00)
( 2.37023702e-01,  1.00000000e+00)
( 2.37123712e-01,  1.00000000e+00)
( 2.37223722e-01,  1.00000000e+00)
( 2.37323732e-01,  1.00000000e+00)
( 2.37423742e-01,  1.00000000e+00)
( 2.37523752e-01,  1.00000000e+00)
( 2.37623762e-01,  1.00000000e+00)
( 2.37723772e-01,  1.00000000e+00)
( 2.37823782e-01,  1.00000000e+00)
( 2.37923792e-01,  1.00000000e+00)
( 2.38023802e-01,  1.00000000e+00)
( 2.38123812e-01,  1.00000000e+00)
( 2.38223822e-01,  1.00000000e+00)
( 2.38323832e-01,  1.00000000e+00)
( 2.38423842e-01,  1.00000000e+00)
( 2.38523852e-01,  1.00000000e+00)
( 2.38623862e-01,  1.00000000e+00)
( 2.38723872e-01,  1.00000000e+00)
( 2.38823882e-01,  1.00000000e+00)
( 2.38923892e-01,  1.00000000e+00)
( 2.39023902e-01,  1.00000000e+00)
( 2.39123912e-01,  1.00000000e+00)
( 2.39223922e-01,  1.00000000e+00)
( 2.39323932e-01,  1.00000000e+00)
( 2.39423942e-01,  1.00000000e+00)
( 2.39523952e-01,  1.00000000e+00)
( 2.39623962e-01,  1.00000000e+00)
( 2.39723972e-01,  1.00000000e+00)
( 2.39823982e-01,  1.00000000e+00)
( 2.39923992e-01,  1.00000000e+00)
( 2.40024002e-01,  1.00000000e+00)
( 2.40124012e-01,  1.00000000e+00)
( 2.40224022e-01,  1.00000000e+00)
( 2.40324032e-01,  1.00000000e+00)
( 2.40424042e-01,  1.00000000e+00)
( 2.40524052e-01,  1.00000000e+00)
( 2.40624062e-01,  1.00000000e+00)
( 2.40724072e-01,  1.00000000e+00)
( 2.40824082e-01,  1.00000000e+00)
( 2.40924092e-01,  1.00000000e+00)
( 2.41024102e-01,  1.00000000e+00)
( 2.41124112e-01,  1.00000000e+00)
( 2.41224122e-01,  1.00000000e+00)
( 2.41324132e-01,  1.00000000e+00)
( 2.41424142e-01,  1.00000000e+00)
( 2.41524152e-01,  1.00000000e+00)
( 2.41624162e-01,  1.00000000e+00)
( 2.41724172e-01,  1.00000000e+00)
( 2.41824182e-01,  1.00000000e+00)
( 2.41924192e-01,  1.00000000e+00)
( 2.42024202e-01,  1.00000000e+00)
( 2.42124212e-01,  1.00000000e+00)
( 2.42224222e-01,  1.00000000e+00)
( 2.42324232e-01,  1.00000000e+00)
( 2.42424242e-01,  1.00000000e+00)
( 2.42524252e-01,  1.00000000e+00)
( 2.42624262e-01,  1.00000000e+00)
( 2.42724272e-01,  1.00000000e+00)
( 2.42824282e-01,  1.00000000e+00)
( 2.42924292e-01,  1.00000000e+00)
( 2.43024302e-01,  1.00000000e+00)
( 2.43124312e-01,  1.00000000e+00)
( 2.43224322e-01,  1.00000000e+00)
( 2.43324332e-01,  1.00000000e+00)
( 2.43424342e-01,  1.00000000e+00)
( 2.43524352e-01,  1.00000000e+00)
( 2.43624362e-01,  1.00000000e+00)
( 2.43724372e-01,  1.00000000e+00)
( 2.43824382e-01,  1.00000000e+00)
( 2.43924392e-01,  1.00000000e+00)
( 2.44024402e-01,  1.00000000e+00)
( 2.44124412e-01,  1.00000000e+00)
( 2.44224422e-01,  1.00000000e+00)
( 2.44324432e-01,  1.00000000e+00)
( 2.44424442e-01,  1.00000000e+00)
( 2.44524452e-01,  1.00000000e+00)
( 2.44624462e-01,  1.00000000e+00)
( 2.44724472e-01,  1.00000000e+00)
( 2.44824482e-01,  1.00000000e+00)
( 2.44924492e-01,  1.00000000e+00)
( 2.45024502e-01,  1.00000000e+00)
( 2.45124512e-01,  1.00000000e+00)
( 2.45224522e-01,  1.00000000e+00)
( 2.45324532e-01,  1.00000000e+00)
( 2.45424542e-01,  1.00000000e+00)
( 2.45524552e-01,  1.00000000e+00)
( 2.45624562e-01,  1.00000000e+00)
( 2.45724572e-01,  1.00000000e+00)
( 2.45824582e-01,  1.00000000e+00)
( 2.45924592e-01,  1.00000000e+00)
( 2.46024602e-01,  1.00000000e+00)
( 2.46124612e-01,  1.00000000e+00)
( 2.46224622e-01,  1.00000000e+00)
( 2.46324632e-01,  1.00000000e+00)
( 2.46424642e-01,  1.00000000e+00)
( 2.46524652e-01,  1.00000000e+00)
( 2.46624662e-01,  1.00000000e+00)
( 2.46724672e-01,  1.00000000e+00)
( 2.46824682e-01,  1.00000000e+00)
( 2.46924692e-01,  1.00000000e+00)
( 2.47024702e-01,  1.00000000e+00)
( 2.47124712e-01,  1.00000000e+00)
( 2.47224722e-01,  1.00000000e+00)
( 2.47324732e-01,  1.00000000e+00)
( 2.47424742e-01,  1.00000000e+00)
( 2.47524752e-01,  1.00000000e+00)
( 2.47624762e-01,  1.00000000e+00)
( 2.47724772e-01,  1.00000000e+00)
( 2.47824782e-01,  1.00000000e+00)
( 2.47924792e-01,  1.00000000e+00)
( 2.48024802e-01,  1.00000000e+00)
( 2.48124812e-01,  1.00000000e+00)
( 2.48224822e-01,  1.00000000e+00)
( 2.48324832e-01,  1.00000000e+00)
( 2.48424842e-01,  1.00000000e+00)
( 2.48524852e-01,  1.00000000e+00)
( 2.48624862e-01,  1.00000000e+00)
( 2.48724872e-01,  1.00000000e+00)
( 2.48824882e-01,  1.00000000e+00)
( 2.48924892e-01,  1.00000000e+00)
( 2.49024902e-01,  1.00000000e+00)
( 2.49124912e-01,  1.00000000e+00)
( 2.49224922e-01,  1.00000000e+00)
( 2.49324932e-01,  1.00000000e+00)
( 2.49424942e-01,  1.00000000e+00)
( 2.49524952e-01,  1.00000000e+00)
( 2.49624962e-01,  1.00000000e+00)
( 2.49724972e-01,  1.00000000e+00)
( 2.49824982e-01,  1.00000000e+00)
( 2.49924992e-01,  1.00000000e+00)
( 2.50025003e-01,  1.00000000e+00)
( 2.50125013e-01,  1.00000000e+00)
( 2.50225023e-01,  1.00000000e+00)
( 2.50325033e-01,  1.00000000e+00)
( 2.50425043e-01,  1.00000000e+00)
( 2.50525053e-01,  1.00000000e+00)
( 2.50625063e-01,  1.00000000e+00)
( 2.50725073e-01,  1.00000000e+00)
( 2.50825083e-01,  1.00000000e+00)
( 2.50925093e-01,  1.00000000e+00)
( 2.51025103e-01,  1.00000000e+00)
( 2.51125113e-01,  1.00000000e+00)
( 2.51225123e-01,  1.00000000e+00)
( 2.51325133e-01,  1.00000000e+00)
( 2.51425143e-01,  1.00000000e+00)
( 2.51525153e-01,  1.00000000e+00)
( 2.51625163e-01,  1.00000000e+00)
( 2.51725173e-01,  1.00000000e+00)
( 2.51825183e-01,  1.00000000e+00)
( 2.51925193e-01,  1.00000000e+00)
( 2.52025203e-01,  1.00000000e+00)
( 2.52125213e-01,  1.00000000e+00)
( 2.52225223e-01,  1.00000000e+00)
( 2.52325233e-01,  1.00000000e+00)
( 2.52425243e-01,  1.00000000e+00)
( 2.52525253e-01,  1.00000000e+00)
( 2.52625263e-01,  1.00000000e+00)
( 2.52725273e-01,  1.00000000e+00)
( 2.52825283e-01,  1.00000000e+00)
( 2.52925293e-01,  1.00000000e+00)
( 2.53025303e-01,  1.00000000e+00)
( 2.53125313e-01,  1.00000000e+00)
( 2.53225323e-01,  1.00000000e+00)
( 2.53325333e-01,  1.00000000e+00)
( 2.53425343e-01,  1.00000000e+00)
( 2.53525353e-01,  1.00000000e+00)
( 2.53625363e-01,  1.00000000e+00)
( 2.53725373e-01,  1.00000000e+00)
( 2.53825383e-01,  1.00000000e+00)
( 2.53925393e-01,  1.00000000e+00)
( 2.54025403e-01,  1.00000000e+00)
( 2.54125413e-01,  1.00000000e+00)
( 2.54225423e-01,  1.00000000e+00)
( 2.54325433e-01,  1.00000000e+00)
( 2.54425443e-01,  1.00000000e+00)
( 2.54525453e-01,  1.00000000e+00)
( 2.54625463e-01,  1.00000000e+00)
( 2.54725473e-01,  1.00000000e+00)
( 2.54825483e-01,  1.00000000e+00)
( 2.54925493e-01,  1.00000000e+00)
( 2.55025503e-01,  1.00000000e+00)
( 2.55125513e-01,  1.00000000e+00)
( 2.55225523e-01,  1.00000000e+00)
( 2.55325533e-01,  1.00000000e+00)
( 2.55425543e-01,  1.00000000e+00)
( 2.55525553e-01,  1.00000000e+00)
( 2.55625563e-01,  1.00000000e+00)
( 2.55725573e-01,  1.00000000e+00)
( 2.55825583e-01,  1.00000000e+00)
( 2.55925593e-01,  1.00000000e+00)
( 2.56025603e-01,  1.00000000e+00)
( 2.56125613e-01,  1.00000000e+00)
( 2.56225623e-01,  1.00000000e+00)
( 2.56325633e-01,  1.00000000e+00)
( 2.56425643e-01,  1.00000000e+00)
( 2.56525653e-01,  1.00000000e+00)
( 2.56625663e-01,  1.00000000e+00)
( 2.56725673e-01,  1.00000000e+00)
( 2.56825683e-01,  1.00000000e+00)
( 2.56925693e-01,  1.00000000e+00)
( 2.57025703e-01,  1.00000000e+00)
( 2.57125713e-01,  1.00000000e+00)
( 2.57225723e-01,  1.00000000e+00)
( 2.57325733e-01,  1.00000000e+00)
( 2.57425743e-01,  1.00000000e+00)
( 2.57525753e-01,  1.00000000e+00)
( 2.57625763e-01,  1.00000000e+00)
( 2.57725773e-01,  1.00000000e+00)
( 2.57825783e-01,  1.00000000e+00)
( 2.57925793e-01,  1.00000000e+00)
( 2.58025803e-01,  1.00000000e+00)
( 2.58125813e-01,  1.00000000e+00)
( 2.58225823e-01,  1.00000000e+00)
( 2.58325833e-01,  1.00000000e+00)
( 2.58425843e-01,  1.00000000e+00)
( 2.58525853e-01,  1.00000000e+00)
( 2.58625863e-01,  1.00000000e+00)
( 2.58725873e-01,  1.00000000e+00)
( 2.58825883e-01,  1.00000000e+00)
( 2.58925893e-01,  1.00000000e+00)
( 2.59025903e-01,  1.00000000e+00)
( 2.59125913e-01,  1.00000000e+00)
( 2.59225923e-01,  1.00000000e+00)
( 2.59325933e-01,  1.00000000e+00)
( 2.59425943e-01,  1.00000000e+00)
( 2.59525953e-01,  1.00000000e+00)
( 2.59625963e-01,  1.00000000e+00)
( 2.59725973e-01,  1.00000000e+00)
( 2.59825983e-01,  1.00000000e+00)
( 2.59925993e-01,  1.00000000e+00)
( 2.60026003e-01,  1.00000000e+00)
( 2.60126013e-01,  1.00000000e+00)
( 2.60226023e-01,  1.00000000e+00)
( 2.60326033e-01,  1.00000000e+00)
( 2.60426043e-01,  1.00000000e+00)
( 2.60526053e-01,  1.00000000e+00)
( 2.60626063e-01,  1.00000000e+00)
( 2.60726073e-01,  1.00000000e+00)
( 2.60826083e-01,  1.00000000e+00)
( 2.60926093e-01,  1.00000000e+00)
( 2.61026103e-01,  1.00000000e+00)
( 2.61126113e-01,  1.00000000e+00)
( 2.61226123e-01,  1.00000000e+00)
( 2.61326133e-01,  1.00000000e+00)
( 2.61426143e-01,  1.00000000e+00)
( 2.61526153e-01,  1.00000000e+00)
( 2.61626163e-01,  1.00000000e+00)
( 2.61726173e-01,  1.00000000e+00)
( 2.61826183e-01,  1.00000000e+00)
( 2.61926193e-01,  1.00000000e+00)
( 2.62026203e-01,  1.00000000e+00)
( 2.62126213e-01,  1.00000000e+00)
( 2.62226223e-01,  1.00000000e+00)
( 2.62326233e-01,  1.00000000e+00)
( 2.62426243e-01,  1.00000000e+00)
( 2.62526253e-01,  1.00000000e+00)
( 2.62626263e-01,  1.00000000e+00)
( 2.62726273e-01,  1.00000000e+00)
( 2.62826283e-01,  1.00000000e+00)
( 2.62926293e-01,  1.00000000e+00)
( 2.63026303e-01,  1.00000000e+00)
( 2.63126313e-01,  1.00000000e+00)
( 2.63226323e-01,  1.00000000e+00)
( 2.63326333e-01,  1.00000000e+00)
( 2.63426343e-01,  9.99755162e-01)
( 2.63526353e-01,  9.99403098e-01)
( 2.63626363e-01,  9.99051133e-01)
( 2.63726373e-01,  9.98699267e-01)
( 2.63826383e-01,  9.98347500e-01)
( 2.63926393e-01,  9.97995832e-01)
( 2.64026403e-01,  9.97644264e-01)
( 2.64126413e-01,  9.97292794e-01)
( 2.64226423e-01,  9.96941424e-01)
( 2.64326433e-01,  9.96590153e-01)
( 2.64426443e-01,  9.96238980e-01)
( 2.64526453e-01,  9.95887907e-01)
( 2.64626463e-01,  9.95536933e-01)
( 2.64726473e-01,  9.95186058e-01)
( 2.64826483e-01,  9.94835281e-01)
( 2.64926493e-01,  9.94484604e-01)
( 2.65026503e-01,  9.94134025e-01)
( 2.65126513e-01,  9.93783545e-01)
( 2.65226523e-01,  9.93433165e-01)
( 2.65326533e-01,  9.93082883e-01)
( 2.65426543e-01,  9.92732699e-01)
( 2.65526553e-01,  9.92382615e-01)
( 2.65626563e-01,  9.92032629e-01)
( 2.65726573e-01,  9.91682742e-01)
( 2.65826583e-01,  9.91332954e-01)
( 2.65926593e-01,  9.90983265e-01)
( 2.66026603e-01,  9.90633674e-01)
( 2.66126613e-01,  9.90284182e-01)
( 2.66226623e-01,  9.89934789e-01)
( 2.66326633e-01,  9.89585494e-01)
( 2.66426643e-01,  9.89236298e-01)
( 2.66526653e-01,  9.88887200e-01)
( 2.66626663e-01,  9.88538201e-01)
( 2.66726673e-01,  9.88189300e-01)
( 2.66826683e-01,  9.87840498e-01)
( 2.66926693e-01,  9.87491795e-01)
( 2.67026703e-01,  9.87143190e-01)
( 2.67126713e-01,  9.86794683e-01)
( 2.67226723e-01,  9.86446275e-01)
( 2.67326733e-01,  9.86097965e-01)
( 2.67426743e-01,  9.85749754e-01)
( 2.67526753e-01,  9.85401641e-01)
( 2.67626763e-01,  9.85053627e-01)
( 2.67726773e-01,  9.84705710e-01)
( 2.67826783e-01,  9.84357892e-01)
( 2.67926793e-01,  9.84010173e-01)
( 2.68026803e-01,  9.83662551e-01)
( 2.68126813e-01,  9.83315028e-01)
( 2.68226823e-01,  9.82967603e-01)
( 2.68326833e-01,  9.82620277e-01)
( 2.68426843e-01,  9.82273048e-01)
( 2.68526853e-01,  9.81925918e-01)
( 2.68626863e-01,  9.81578886e-01)
( 2.68726873e-01,  9.81231952e-01)
( 2.68826883e-01,  9.80885116e-01)
( 2.68926893e-01,  9.80538378e-01)
( 2.69026903e-01,  9.80191738e-01)
( 2.69126913e-01,  9.79845196e-01)
( 2.69226923e-01,  9.79498753e-01)
( 2.69326933e-01,  9.79152407e-01)
( 2.69426943e-01,  9.78806159e-01)
( 2.69526953e-01,  9.78460009e-01)
( 2.69626963e-01,  9.78113957e-01)
( 2.69726973e-01,  9.77768004e-01)
( 2.69826983e-01,  9.77422147e-01)
( 2.69926993e-01,  9.77076389e-01)
( 2.70027003e-01,  9.76730729e-01)
( 2.70127013e-01,  9.76385167e-01)
( 2.70227023e-01,  9.76039702e-01)
( 2.70327033e-01,  9.75694335e-01)
( 2.70427043e-01,  9.75349066e-01)
( 2.70527053e-01,  9.75003895e-01)
( 2.70627063e-01,  9.74658821e-01)
( 2.70727073e-01,  9.74313845e-01)
( 2.70827083e-01,  9.73968967e-01)
( 2.70927093e-01,  9.73624186e-01)
( 2.71027103e-01,  9.73279503e-01)
( 2.71127113e-01,  9.72934918e-01)
( 2.71227123e-01,  9.72590430e-01)
( 2.71327133e-01,  9.72246040e-01)
( 2.71427143e-01,  9.71901748e-01)
( 2.71527153e-01,  9.71557553e-01)
( 2.71627163e-01,  9.71213455e-01)
( 2.71727173e-01,  9.70869455e-01)
( 2.71827183e-01,  9.70525553e-01)
( 2.71927193e-01,  9.70181748e-01)
( 2.72027203e-01,  9.69838040e-01)
( 2.72127213e-01,  9.69494430e-01)
( 2.72227223e-01,  9.69150917e-01)
( 2.72327233e-01,  9.68807502e-01)
( 2.72427243e-01,  9.68464184e-01)
( 2.72527253e-01,  9.68120963e-01)
( 2.72627263e-01,  9.67777840e-01)
( 2.72727273e-01,  9.67434814e-01)
( 2.72827283e-01,  9.67091885e-01)
( 2.72927293e-01,  9.66749054e-01)
( 2.73027303e-01,  9.66406319e-01)
( 2.73127313e-01,  9.66063682e-01)
( 2.73227323e-01,  9.65721142e-01)
( 2.73327333e-01,  9.65378699e-01)
( 2.73427343e-01,  9.65036354e-01)
( 2.73527353e-01,  9.64694105e-01)
( 2.73627363e-01,  9.64351954e-01)
( 2.73727373e-01,  9.64009900e-01)
( 2.73827383e-01,  9.63667943e-01)
( 2.73927393e-01,  9.63326083e-01)
( 2.74027403e-01,  9.62984319e-01)
( 2.74127413e-01,  9.62642653e-01)
( 2.74227423e-01,  9.62301084e-01)
( 2.74327433e-01,  9.61959612e-01)
( 2.74427443e-01,  9.61618237e-01)
( 2.74527453e-01,  9.61276959e-01)
( 2.74627463e-01,  9.60935777e-01)
( 2.74727473e-01,  9.60594693e-01)
( 2.74827483e-01,  9.60253705e-01)
( 2.74927493e-01,  9.59912814e-01)
( 2.75027503e-01,  9.59572020e-01)
( 2.75127513e-01,  9.59231323e-01)
( 2.75227523e-01,  9.58890723e-01)
( 2.75327533e-01,  9.58550219e-01)
( 2.75427543e-01,  9.58209812e-01)
( 2.75527553e-01,  9.57869502e-01)
( 2.75627563e-01,  9.57529288e-01)
( 2.75727573e-01,  9.57189172e-01)
( 2.75827583e-01,  9.56849151e-01)
( 2.75927593e-01,  9.56509228e-01)
( 2.76027603e-01,  9.56169401e-01)
( 2.76127613e-01,  9.55829671e-01)
( 2.76227623e-01,  9.55490037e-01)
( 2.76327633e-01,  9.55150500e-01)
( 2.76427643e-01,  9.54811059e-01)
( 2.76527653e-01,  9.54471715e-01)
( 2.76627663e-01,  9.54132467e-01)
( 2.76727673e-01,  9.53793316e-01)
( 2.76827683e-01,  9.53454261e-01)
( 2.76927693e-01,  9.53115303e-01)
( 2.77027703e-01,  9.52776441e-01)
( 2.77127713e-01,  9.52437675e-01)
( 2.77227723e-01,  9.52099006e-01)
( 2.77327733e-01,  9.51760433e-01)
( 2.77427743e-01,  9.51421957e-01)
( 2.77527753e-01,  9.51083577e-01)
( 2.77627763e-01,  9.50745293e-01)
( 2.77727773e-01,  9.50407105e-01)
( 2.77827783e-01,  9.50069014e-01)
( 2.77927793e-01,  9.49731019e-01)
( 2.78027803e-01,  9.49393120e-01)
( 2.78127813e-01,  9.49055317e-01)
( 2.78227823e-01,  9.48717610e-01)
( 2.78327833e-01,  9.48380000e-01)
( 2.78427843e-01,  9.48042486e-01)
( 2.78527853e-01,  9.47705067e-01)
( 2.78627863e-01,  9.47367745e-01)
( 2.78727873e-01,  9.47030519e-01)
( 2.78827883e-01,  9.46693389e-01)
( 2.78927893e-01,  9.46356355e-01)
( 2.79027903e-01,  9.46019417e-01)
( 2.79127913e-01,  9.45682575e-01)
( 2.79227923e-01,  9.45345829e-01)
( 2.79327933e-01,  9.45009178e-01)
( 2.79427943e-01,  9.44672624e-01)
( 2.79527953e-01,  9.44336166e-01)
( 2.79627963e-01,  9.43999803e-01)
( 2.79727973e-01,  9.43663537e-01)
( 2.79827983e-01,  9.43327366e-01)
( 2.79927993e-01,  9.42991291e-01)
( 2.80028003e-01,  9.42655312e-01)
( 2.80128013e-01,  9.42319428e-01)
( 2.80228023e-01,  9.41983640e-01)
( 2.80328033e-01,  9.41647948e-01)
( 2.80428043e-01,  9.41312352e-01)
( 2.80528053e-01,  9.40976852e-01)
( 2.80628063e-01,  9.40641447e-01)
( 2.80728073e-01,  9.40306137e-01)
( 2.80828083e-01,  9.39970924e-01)
( 2.80928093e-01,  9.39635806e-01)
( 2.81028103e-01,  9.39300783e-01)
( 2.81128113e-01,  9.38965857e-01)
( 2.81228123e-01,  9.38631025e-01)
( 2.81328133e-01,  9.38296289e-01)
( 2.81428143e-01,  9.37961649e-01)
( 2.81528153e-01,  9.37627104e-01)
( 2.81628163e-01,  9.37292655e-01)
( 2.81728173e-01,  9.36958301e-01)
( 2.81828183e-01,  9.36624043e-01)
( 2.81928193e-01,  9.36289880e-01)
( 2.82028203e-01,  9.35955812e-01)
( 2.82128213e-01,  9.35621840e-01)
( 2.82228223e-01,  9.35287963e-01)
( 2.82328233e-01,  9.34954181e-01)
( 2.82428243e-01,  9.34620495e-01)
( 2.82528253e-01,  9.34286904e-01)
( 2.82628263e-01,  9.33953408e-01)
( 2.82728273e-01,  9.33620007e-01)
( 2.82828283e-01,  9.33286702e-01)
( 2.82928293e-01,  9.32953492e-01)
( 2.83028303e-01,  9.32620377e-01)
( 2.83128313e-01,  9.32287357e-01)
( 2.83228323e-01,  9.31954433e-01)
( 2.83328333e-01,  9.31621603e-01)
( 2.83428343e-01,  9.31288869e-01)
( 2.83528353e-01,  9.30956229e-01)
( 2.83628363e-01,  9.30623685e-01)
( 2.83728373e-01,  9.30291236e-01)
( 2.83828383e-01,  9.29958881e-01)
( 2.83928393e-01,  9.29626622e-01)
( 2.84028403e-01,  9.29294458e-01)
( 2.84128413e-01,  9.28962388e-01)
( 2.84228423e-01,  9.28630414e-01)
( 2.84328433e-01,  9.28298535e-01)
( 2.84428443e-01,  9.27966750e-01)
( 2.84528453e-01,  9.27635060e-01)
( 2.84628463e-01,  9.27303465e-01)
( 2.84728473e-01,  9.26971965e-01)
( 2.84828483e-01,  9.26640560e-01)
( 2.84928493e-01,  9.26309250e-01)
( 2.85028503e-01,  9.25978034e-01)
( 2.85128513e-01,  9.25646913e-01)
( 2.85228523e-01,  9.25315887e-01)
( 2.85328533e-01,  9.24984956e-01)
( 2.85428543e-01,  9.24654119e-01)
( 2.85528553e-01,  9.24323377e-01)
( 2.85628563e-01,  9.23992729e-01)
( 2.85728573e-01,  9.23662176e-01)
( 2.85828583e-01,  9.23331718e-01)
( 2.85928593e-01,  9.23001355e-01)
( 2.86028603e-01,  9.22671086e-01)
( 2.86128613e-01,  9.22340911e-01)
( 2.86228623e-01,  9.22010831e-01)
( 2.86328633e-01,  9.21680846e-01)
( 2.86428643e-01,  9.21350955e-01)
( 2.86528653e-01,  9.21021158e-01)
( 2.86628663e-01,  9.20691456e-01)
( 2.86728673e-01,  9.20361848e-01)
( 2.86828683e-01,  9.20032335e-01)
( 2.86928693e-01,  9.19702916e-01)
( 2.87028703e-01,  9.19373592e-01)
( 2.87128713e-01,  9.19044362e-01)
( 2.87228723e-01,  9.18715226e-01)
( 2.87328733e-01,  9.18386184e-01)
( 2.87428743e-01,  9.18057237e-01)
( 2.87528753e-01,  9.17728384e-01)
( 2.87628763e-01,  9.17399626e-01)
( 2.87728773e-01,  9.17070961e-01)
( 2.87828783e-01,  9.16742391e-01)
( 2.87928793e-01,  9.16413915e-01)
( 2.88028803e-01,  9.16085533e-01)
( 2.88128813e-01,  9.15757245e-01)
( 2.88228823e-01,  9.15429051e-01)
( 2.88328833e-01,  9.15100952e-01)
( 2.88428843e-01,  9.14772946e-01)
( 2.88528853e-01,  9.14445035e-01)
( 2.88628863e-01,  9.14117218e-01)
( 2.88728873e-01,  9.13789494e-01)
( 2.88828883e-01,  9.13461865e-01)
( 2.88928893e-01,  9.13134329e-01)
( 2.89028903e-01,  9.12806888e-01)
( 2.89128913e-01,  9.12479541e-01)
( 2.89228923e-01,  9.12152287e-01)
( 2.89328933e-01,  9.11825127e-01)
( 2.89428943e-01,  9.11498062e-01)
( 2.89528953e-01,  9.11171090e-01)
( 2.89628963e-01,  9.10844212e-01)
( 2.89728973e-01,  9.10517427e-01)
( 2.89828983e-01,  9.10190737e-01)
( 2.89928993e-01,  9.09864140e-01)
( 2.90029003e-01,  9.09537637e-01)
( 2.90129013e-01,  9.09211228e-01)
( 2.90229023e-01,  9.08884913e-01)
( 2.90329033e-01,  9.08558691e-01)
( 2.90429043e-01,  9.08232563e-01)
( 2.90529053e-01,  9.07906528e-01)
( 2.90629063e-01,  9.07580588e-01)
( 2.90729073e-01,  9.07254740e-01)
( 2.90829083e-01,  9.06928987e-01)
( 2.90929093e-01,  9.06603327e-01)
( 2.91029103e-01,  9.06277760e-01)
( 2.91129113e-01,  9.05952288e-01)
( 2.91229123e-01,  9.05626908e-01)
( 2.91329133e-01,  9.05301622e-01)
( 2.91429143e-01,  9.04976430e-01)
( 2.91529153e-01,  9.04651331e-01)
( 2.91629163e-01,  9.04326325e-01)
( 2.91729173e-01,  9.04001413e-01)
( 2.91829183e-01,  9.03676595e-01)
( 2.91929193e-01,  9.03351869e-01)
( 2.92029203e-01,  9.03027237e-01)
( 2.92129213e-01,  9.02702699e-01)
( 2.92229223e-01,  9.02378253e-01)
( 2.92329233e-01,  9.02053901e-01)
( 2.92429243e-01,  9.01729643e-01)
( 2.92529253e-01,  9.01405477e-01)
( 2.92629263e-01,  9.01081405e-01)
( 2.92729273e-01,  9.00757426e-01)
( 2.92829283e-01,  9.00433540e-01)
( 2.92929293e-01,  9.00109747e-01)
( 2.93029303e-01,  8.99786048e-01)
( 2.93129313e-01,  8.99462441e-01)
( 2.93229323e-01,  8.99138928e-01)
( 2.93329333e-01,  8.98815508e-01)
( 2.93429343e-01,  8.98492181e-01)
( 2.93529353e-01,  8.98168947e-01)
( 2.93629363e-01,  8.97845806e-01)
( 2.93729373e-01,  8.97522758e-01)
( 2.93829383e-01,  8.97199803e-01)
( 2.93929393e-01,  8.96876941e-01)
( 2.94029403e-01,  8.96554171e-01)
( 2.94129413e-01,  8.96231495e-01)
( 2.94229423e-01,  8.95908912e-01)
( 2.94329433e-01,  8.95586422e-01)
( 2.94429443e-01,  8.95264024e-01)
( 2.94529453e-01,  8.94941720e-01)
( 2.94629463e-01,  8.94619508e-01)
( 2.94729473e-01,  8.94297389e-01)
( 2.94829483e-01,  8.93975363e-01)
( 2.94929493e-01,  8.93653429e-01)
( 2.95029503e-01,  8.93331589e-01)
( 2.95129513e-01,  8.93009841e-01)
( 2.95229523e-01,  8.92688186e-01)
( 2.95329533e-01,  8.92366623e-01)
( 2.95429543e-01,  8.92045153e-01)
( 2.95529553e-01,  8.91723776e-01)
( 2.95629563e-01,  8.91402491e-01)
( 2.95729573e-01,  8.91081299e-01)
( 2.95829583e-01,  8.90760200e-01)
( 2.95929593e-01,  8.90439193e-01)
( 2.96029603e-01,  8.90118279e-01)
( 2.96129613e-01,  8.89797457e-01)
( 2.96229623e-01,  8.89476728e-01)
( 2.96329633e-01,  8.89156092e-01)
( 2.96429643e-01,  8.88835547e-01)
( 2.96529653e-01,  8.88515096e-01)
( 2.96629663e-01,  8.88194736e-01)
( 2.96729673e-01,  8.87874469e-01)
( 2.96829683e-01,  8.87554295e-01)
( 2.96929693e-01,  8.87234213e-01)
( 2.97029703e-01,  8.86914223e-01)
( 2.97129713e-01,  8.86594325e-01)
( 2.97229723e-01,  8.86274520e-01)
( 2.97329733e-01,  8.85954807e-01)
( 2.97429743e-01,  8.85635187e-01)
( 2.97529753e-01,  8.85315658e-01)
( 2.97629763e-01,  8.84996222e-01)
( 2.97729773e-01,  8.84676878e-01)
( 2.97829783e-01,  8.84357627e-01)
( 2.97929793e-01,  8.84038467e-01)
( 2.98029803e-01,  8.83719400e-01)
( 2.98129813e-01,  8.83400425e-01)
( 2.98229823e-01,  8.83081542e-01)
( 2.98329833e-01,  8.82762750e-01)
( 2.98429843e-01,  8.82444052e-01)
( 2.98529853e-01,  8.82125445e-01)
( 2.98629863e-01,  8.81806930e-01)
( 2.98729873e-01,  8.81488507e-01)
( 2.98829883e-01,  8.81170176e-01)
( 2.98929893e-01,  8.80851937e-01)
( 2.99029903e-01,  8.80533790e-01)
( 2.99129913e-01,  8.80215735e-01)
( 2.99229923e-01,  8.79897772e-01)
( 2.99329933e-01,  8.79579901e-01)
( 2.99429943e-01,  8.79262122e-01)
( 2.99529953e-01,  8.78944434e-01)
( 2.99629963e-01,  8.78626838e-01)
( 2.99729973e-01,  8.78309335e-01)
( 2.99829983e-01,  8.77991923e-01)
( 2.99929993e-01,  8.77674602e-01)
( 3.00030003e-01,  8.77357374e-01)
( 3.00130013e-01,  8.77040237e-01)
( 3.00230023e-01,  8.76723192e-01)
( 3.00330033e-01,  8.76406239e-01)
( 3.00430043e-01,  8.76089377e-01)
( 3.00530053e-01,  8.75772607e-01)
( 3.00630063e-01,  8.75455929e-01)
( 3.00730073e-01,  8.75139342e-01)
( 3.00830083e-01,  8.74822847e-01)
( 3.00930093e-01,  8.74506443e-01)
( 3.01030103e-01,  8.74190131e-01)
( 3.01130113e-01,  8.73873910e-01)
( 3.01230123e-01,  8.73557781e-01)
( 3.01330133e-01,  8.73241744e-01)
( 3.01430143e-01,  8.72925798e-01)
( 3.01530153e-01,  8.72609943e-01)
( 3.01630163e-01,  8.72294180e-01)
( 3.01730173e-01,  8.71978508e-01)
( 3.01830183e-01,  8.71662928e-01)
( 3.01930193e-01,  8.71347439e-01)
( 3.02030203e-01,  8.71032042e-01)
( 3.02130213e-01,  8.70716735e-01)
( 3.02230223e-01,  8.70401520e-01)
( 3.02330233e-01,  8.70086397e-01)
( 3.02430243e-01,  8.69771364e-01)
( 3.02530253e-01,  8.69456423e-01)
( 3.02630263e-01,  8.69141573e-01)
( 3.02730273e-01,  8.68826815e-01)
( 3.02830283e-01,  8.68512147e-01)
( 3.02930293e-01,  8.68197571e-01)
( 3.03030303e-01,  8.67883086e-01)
( 3.03130313e-01,  8.67568692e-01)
( 3.03230323e-01,  8.67254389e-01)
( 3.03330333e-01,  8.66940177e-01)
( 3.03430343e-01,  8.66626057e-01)
( 3.03530353e-01,  8.66312027e-01)
( 3.03630363e-01,  8.65998089e-01)
( 3.03730373e-01,  8.65684241e-01)
( 3.03830383e-01,  8.65370484e-01)
( 3.03930393e-01,  8.65056819e-01)
( 3.04030403e-01,  8.64743244e-01)
( 3.04130413e-01,  8.64429761e-01)
( 3.04230423e-01,  8.64116368e-01)
( 3.04330433e-01,  8.63803066e-01)
( 3.04430443e-01,  8.63489855e-01)
( 3.04530453e-01,  8.63176735e-01)
( 3.04630463e-01,  8.62863706e-01)
( 3.04730473e-01,  8.62550767e-01)
( 3.04830483e-01,  8.62237919e-01)
( 3.04930493e-01,  8.61925163e-01)
( 3.05030503e-01,  8.61612497e-01)
( 3.05130513e-01,  8.61299921e-01)
( 3.05230523e-01,  8.60987437e-01)
( 3.05330533e-01,  8.60675043e-01)
( 3.05430543e-01,  8.60362739e-01)
( 3.05530553e-01,  8.60050527e-01)
( 3.05630563e-01,  8.59738405e-01)
( 3.05730573e-01,  8.59426374e-01)
( 3.05830583e-01,  8.59114433e-01)
( 3.05930593e-01,  8.58802583e-01)
( 3.06030603e-01,  8.58490823e-01)
( 3.06130613e-01,  8.58179154e-01)
( 3.06230623e-01,  8.57867576e-01)
( 3.06330633e-01,  8.57556088e-01)
( 3.06430643e-01,  8.57244690e-01)
( 3.06530653e-01,  8.56933383e-01)
( 3.06630663e-01,  8.56622167e-01)
( 3.06730673e-01,  8.56311040e-01)
( 3.06830683e-01,  8.56000005e-01)
( 3.06930693e-01,  8.55689059e-01)
( 3.07030703e-01,  8.55378204e-01)
( 3.07130713e-01,  8.55067440e-01)
( 3.07230723e-01,  8.54756765e-01)
( 3.07330733e-01,  8.54446181e-01)
( 3.07430743e-01,  8.54135688e-01)
( 3.07530753e-01,  8.53825284e-01)
( 3.07630763e-01,  8.53514971e-01)
( 3.07730773e-01,  8.53204748e-01)
( 3.07830783e-01,  8.52894615e-01)
( 3.07930793e-01,  8.52584573e-01)
( 3.08030803e-01,  8.52274620e-01)
( 3.08130813e-01,  8.51964758e-01)
( 3.08230823e-01,  8.51654986e-01)
( 3.08330833e-01,  8.51345304e-01)
( 3.08430843e-01,  8.51035712e-01)
( 3.08530853e-01,  8.50726210e-01)
( 3.08630863e-01,  8.50416799e-01)
( 3.08730873e-01,  8.50107477e-01)
( 3.08830883e-01,  8.49798245e-01)
( 3.08930893e-01,  8.49489103e-01)
( 3.09030903e-01,  8.49180052e-01)
( 3.09130913e-01,  8.48871090e-01)
( 3.09230923e-01,  8.48562218e-01)
( 3.09330933e-01,  8.48253436e-01)
( 3.09430943e-01,  8.47944744e-01)
( 3.09530953e-01,  8.47636142e-01)
( 3.09630963e-01,  8.47327629e-01)
( 3.09730973e-01,  8.47019207e-01)
( 3.09830983e-01,  8.46710874e-01)
( 3.09930993e-01,  8.46402631e-01)
( 3.10031003e-01,  8.46094478e-01)
( 3.10131013e-01,  8.45786415e-01)
( 3.10231023e-01,  8.45478441e-01)
( 3.10331033e-01,  8.45170558e-01)
( 3.10431043e-01,  8.44862763e-01)
( 3.10531053e-01,  8.44555059e-01)
( 3.10631063e-01,  8.44247444e-01)
( 3.10731073e-01,  8.43939919e-01)
( 3.10831083e-01,  8.43632483e-01)
( 3.10931093e-01,  8.43325137e-01)
( 3.11031103e-01,  8.43017881e-01)
( 3.11131113e-01,  8.42710714e-01)
( 3.11231123e-01,  8.42403637e-01)
( 3.11331133e-01,  8.42096649e-01)
( 3.11431143e-01,  8.41789751e-01)
( 3.11531153e-01,  8.41482942e-01)
( 3.11631163e-01,  8.41176223e-01)
( 3.11731173e-01,  8.40869593e-01)
( 3.11831183e-01,  8.40563053e-01)
( 3.11931193e-01,  8.40256602e-01)
( 3.12031203e-01,  8.39950240e-01)
( 3.12131213e-01,  8.39643968e-01)
( 3.12231223e-01,  8.39337785e-01)
( 3.12331233e-01,  8.39031691e-01)
( 3.12431243e-01,  8.38725687e-01)
( 3.12531253e-01,  8.38419772e-01)
( 3.12631263e-01,  8.38113946e-01)
( 3.12731273e-01,  8.37808210e-01)
( 3.12831283e-01,  8.37502563e-01)
( 3.12931293e-01,  8.37197005e-01)
( 3.13031303e-01,  8.36891536e-01)
( 3.13131313e-01,  8.36586156e-01)
( 3.13231323e-01,  8.36280866e-01)
( 3.13331333e-01,  8.35975664e-01)
( 3.13431343e-01,  8.35670552e-01)
( 3.13531353e-01,  8.35365529e-01)
( 3.13631363e-01,  8.35060595e-01)
( 3.13731373e-01,  8.34755750e-01)
( 3.13831383e-01,  8.34450994e-01)
( 3.13931393e-01,  8.34146327e-01)
( 3.14031403e-01,  8.33841749e-01)
( 3.14131413e-01,  8.33537260e-01)
( 3.14231423e-01,  8.33232859e-01)
( 3.14331433e-01,  8.32928548e-01)
( 3.14431443e-01,  8.32624326e-01)
( 3.14531453e-01,  8.32320193e-01)
( 3.14631463e-01,  8.32016148e-01)
( 3.14731473e-01,  8.31712193e-01)
( 3.14831483e-01,  8.31408326e-01)
( 3.14931493e-01,  8.31104548e-01)
( 3.15031503e-01,  8.30800859e-01)
( 3.15131513e-01,  8.30497259e-01)
( 3.15231523e-01,  8.30193747e-01)
( 3.15331533e-01,  8.29890324e-01)
( 3.15431543e-01,  8.29586990e-01)
( 3.15531553e-01,  8.29283745e-01)
( 3.15631563e-01,  8.28980588e-01)
( 3.15731573e-01,  8.28677520e-01)
( 3.15831583e-01,  8.28374541e-01)
( 3.15931593e-01,  8.28071650e-01)
( 3.16031603e-01,  8.27768848e-01)
( 3.16131613e-01,  8.27466134e-01)
( 3.16231623e-01,  8.27163509e-01)
( 3.16331633e-01,  8.26860973e-01)
( 3.16431643e-01,  8.26558525e-01)
( 3.16531653e-01,  8.26256165e-01)
( 3.16631663e-01,  8.25953895e-01)
( 3.16731673e-01,  8.25651712e-01)
( 3.16831683e-01,  8.25349618e-01)
( 3.16931693e-01,  8.25047612e-01)
( 3.17031703e-01,  8.24745695e-01)
( 3.17131713e-01,  8.24443867e-01)
( 3.17231723e-01,  8.24142126e-01)
( 3.17331733e-01,  8.23840474e-01)
( 3.17431743e-01,  8.23538910e-01)
( 3.17531753e-01,  8.23237435e-01)
( 3.17631763e-01,  8.22936048e-01)
( 3.17731773e-01,  8.22634749e-01)
( 3.17831783e-01,  8.22333539e-01)
( 3.17931793e-01,  8.22032416e-01)
( 3.18031803e-01,  8.21731382e-01)
( 3.18131813e-01,  8.21430436e-01)
( 3.18231823e-01,  8.21129578e-01)
( 3.18331833e-01,  8.20828809e-01)
( 3.18431843e-01,  8.20528127e-01)
( 3.18531853e-01,  8.20227534e-01)
( 3.18631863e-01,  8.19927029e-01)
( 3.18731873e-01,  8.19626612e-01)
( 3.18831883e-01,  8.19326283e-01)
( 3.18931893e-01,  8.19026042e-01)
( 3.19031903e-01,  8.18725889e-01)
( 3.19131913e-01,  8.18425824e-01)
( 3.19231923e-01,  8.18125847e-01)
( 3.19331933e-01,  8.17825958e-01)
( 3.19431943e-01,  8.17526157e-01)
( 3.19531953e-01,  8.17226444e-01)
( 3.19631963e-01,  8.16926818e-01)
( 3.19731973e-01,  8.16627281e-01)
( 3.19831983e-01,  8.16327831e-01)
( 3.19931993e-01,  8.16028470e-01)
( 3.20032003e-01,  8.15729196e-01)
( 3.20132013e-01,  8.15430010e-01)
( 3.20232023e-01,  8.15130912e-01)
( 3.20332033e-01,  8.14831901e-01)
( 3.20432043e-01,  8.14532979e-01)
( 3.20532053e-01,  8.14234144e-01)
( 3.20632063e-01,  8.13935397e-01)
( 3.20732073e-01,  8.13636737e-01)
( 3.20832083e-01,  8.13338165e-01)
( 3.20932093e-01,  8.13039681e-01)
( 3.21032103e-01,  8.12741284e-01)
( 3.21132113e-01,  8.12442976e-01)
( 3.21232123e-01,  8.12144754e-01)
( 3.21332133e-01,  8.11846620e-01)
( 3.21432143e-01,  8.11548574e-01)
( 3.21532153e-01,  8.11250616e-01)
( 3.21632163e-01,  8.10952745e-01)
( 3.21732173e-01,  8.10654961e-01)
( 3.21832183e-01,  8.10357265e-01)
( 3.21932193e-01,  8.10059656e-01)
( 3.22032203e-01,  8.09762135e-01)
( 3.22132213e-01,  8.09464701e-01)
( 3.22232223e-01,  8.09167355e-01)
( 3.22332233e-01,  8.08870096e-01)
( 3.22432243e-01,  8.08572924e-01)
( 3.22532253e-01,  8.08275840e-01)
( 3.22632263e-01,  8.07978843e-01)
( 3.22732273e-01,  8.07681933e-01)
( 3.22832283e-01,  8.07385111e-01)
( 3.22932293e-01,  8.07088376e-01)
( 3.23032303e-01,  8.06791728e-01)
( 3.23132313e-01,  8.06495167e-01)
( 3.23232323e-01,  8.06198694e-01)
( 3.23332333e-01,  8.05902308e-01)
( 3.23432343e-01,  8.05606009e-01)
( 3.23532353e-01,  8.05309797e-01)
( 3.23632363e-01,  8.05013672e-01)
( 3.23732373e-01,  8.04717634e-01)
( 3.23832383e-01,  8.04421684e-01)
( 3.23932393e-01,  8.04125820e-01)
( 3.24032403e-01,  8.03830044e-01)
( 3.24132413e-01,  8.03534355e-01)
( 3.24232423e-01,  8.03238752e-01)
( 3.24332433e-01,  8.02943237e-01)
( 3.24432443e-01,  8.02647809e-01)
( 3.24532453e-01,  8.02352467e-01)
( 3.24632463e-01,  8.02057213e-01)
( 3.24732473e-01,  8.01762046e-01)
( 3.24832483e-01,  8.01466965e-01)
( 3.24932493e-01,  8.01171971e-01)
( 3.25032503e-01,  8.00877064e-01)
( 3.25132513e-01,  8.00582245e-01)
( 3.25232523e-01,  8.00287511e-01)
( 3.25332533e-01,  7.99992865e-01)
( 3.25432543e-01,  7.99698306e-01)
( 3.25532553e-01,  7.99403833e-01)
( 3.25632563e-01,  7.99109447e-01)
( 3.25732573e-01,  7.98815147e-01)
( 3.25832583e-01,  7.98520935e-01)
( 3.25932593e-01,  7.98226809e-01)
( 3.26032603e-01,  7.97932770e-01)
( 3.26132613e-01,  7.97638817e-01)
( 3.26232623e-01,  7.97344951e-01)
( 3.26332633e-01,  7.97051172e-01)
( 3.26432643e-01,  7.96757479e-01)
( 3.26532653e-01,  7.96463873e-01)
( 3.26632663e-01,  7.96170354e-01)
( 3.26732673e-01,  7.95876921e-01)
( 3.26832683e-01,  7.95583574e-01)
( 3.26932693e-01,  7.95290314e-01)
( 3.27032703e-01,  7.94997141e-01)
( 3.27132713e-01,  7.94704054e-01)
( 3.27232723e-01,  7.94411053e-01)
( 3.27332733e-01,  7.94118139e-01)
( 3.27432743e-01,  7.93825311e-01)
( 3.27532753e-01,  7.93532570e-01)
( 3.27632763e-01,  7.93239915e-01)
( 3.27732773e-01,  7.92947347e-01)
( 3.27832783e-01,  7.92654864e-01)
( 3.27932793e-01,  7.92362468e-01)
( 3.28032803e-01,  7.92070159e-01)
( 3.28132813e-01,  7.91777935e-01)
( 3.28232823e-01,  7.91485798e-01)
( 3.28332833e-01,  7.91193747e-01)
( 3.28432843e-01,  7.90901782e-01)
( 3.28532853e-01,  7.90609904e-01)
( 3.28632863e-01,  7.90318112e-01)
( 3.28732873e-01,  7.90026406e-01)
( 3.28832883e-01,  7.89734786e-01)
( 3.28932893e-01,  7.89443252e-01)
( 3.29032903e-01,  7.89151804e-01)
( 3.29132913e-01,  7.88860442e-01)
( 3.29232923e-01,  7.88569166e-01)
( 3.29332933e-01,  7.88277977e-01)
( 3.29432943e-01,  7.87986873e-01)
( 3.29532953e-01,  7.87695856e-01)
( 3.29632963e-01,  7.87404924e-01)
( 3.29732973e-01,  7.87114079e-01)
( 3.29832983e-01,  7.86823319e-01)
( 3.29932993e-01,  7.86532645e-01)
( 3.30033003e-01,  7.86242057e-01)
( 3.30133013e-01,  7.85951556e-01)
( 3.30233023e-01,  7.85661139e-01)
( 3.30333033e-01,  7.85370809e-01)
( 3.30433043e-01,  7.85080565e-01)
( 3.30533053e-01,  7.84790406e-01)
( 3.30633063e-01,  7.84500334e-01)
( 3.30733073e-01,  7.84210347e-01)
( 3.30833083e-01,  7.83920446e-01)
( 3.30933093e-01,  7.83630630e-01)
( 3.31033103e-01,  7.83340900e-01)
( 3.31133113e-01,  7.83051256e-01)
( 3.31233123e-01,  7.82761698e-01)
( 3.31333133e-01,  7.82472225e-01)
( 3.31433143e-01,  7.82182838e-01)
( 3.31533153e-01,  7.81893537e-01)
( 3.31633163e-01,  7.81604321e-01)
( 3.31733173e-01,  7.81315191e-01)
( 3.31833183e-01,  7.81026146e-01)
( 3.31933193e-01,  7.80737187e-01)
( 3.32033203e-01,  7.80448314e-01)
( 3.32133213e-01,  7.80159526e-01)
( 3.32233223e-01,  7.79870823e-01)
( 3.32333233e-01,  7.79582206e-01)
( 3.32433243e-01,  7.79293674e-01)
( 3.32533253e-01,  7.79005228e-01)
( 3.32633263e-01,  7.78716867e-01)
( 3.32733273e-01,  7.78428592e-01)
( 3.32833283e-01,  7.78140402e-01)
( 3.32933293e-01,  7.77852298e-01)
( 3.33033303e-01,  7.77564278e-01)
( 3.33133313e-01,  7.77276344e-01)
( 3.33233323e-01,  7.76988496e-01)
( 3.33333333e-01,  7.76700732e-01)
( 3.33433343e-01,  7.76413054e-01)
( 3.33533353e-01,  7.76125461e-01)
( 3.33633363e-01,  7.75837954e-01)
( 3.33733373e-01,  7.75550531e-01)
( 3.33833383e-01,  7.75263194e-01)
( 3.33933393e-01,  7.74975942e-01)
( 3.34033403e-01,  7.74688775e-01)
( 3.34133413e-01,  7.74401693e-01)
( 3.34233423e-01,  7.74114697e-01)
( 3.34333433e-01,  7.73827785e-01)
( 3.34433443e-01,  7.73540959e-01)
( 3.34533453e-01,  7.73254217e-01)
( 3.34633463e-01,  7.72967561e-01)
( 3.34733473e-01,  7.72680990e-01)
( 3.34833483e-01,  7.72394503e-01)
( 3.34933493e-01,  7.72108102e-01)
( 3.35033503e-01,  7.71821785e-01)
( 3.35133513e-01,  7.71535554e-01)
( 3.35233523e-01,  7.71249407e-01)
( 3.35333533e-01,  7.70963346e-01)
( 3.35433543e-01,  7.70677369e-01)
( 3.35533553e-01,  7.70391477e-01)
( 3.35633563e-01,  7.70105670e-01)
( 3.35733573e-01,  7.69819948e-01)
( 3.35833583e-01,  7.69534311e-01)
( 3.35933593e-01,  7.69248758e-01)
( 3.36033603e-01,  7.68963290e-01)
( 3.36133613e-01,  7.68677907e-01)
( 3.36233623e-01,  7.68392609e-01)
( 3.36333633e-01,  7.68107395e-01)
( 3.36433643e-01,  7.67822266e-01)
( 3.36533653e-01,  7.67537222e-01)
( 3.36633663e-01,  7.67252263e-01)
( 3.36733673e-01,  7.66967388e-01)
( 3.36833683e-01,  7.66682597e-01)
( 3.36933693e-01,  7.66397892e-01)
( 3.37033703e-01,  7.66113271e-01)
( 3.37133713e-01,  7.65828734e-01)
( 3.37233723e-01,  7.65544282e-01)
( 3.37333733e-01,  7.65259915e-01)
( 3.37433743e-01,  7.64975632e-01)
( 3.37533753e-01,  7.64691433e-01)
( 3.37633763e-01,  7.64407319e-01)
( 3.37733773e-01,  7.64123290e-01)
( 3.37833783e-01,  7.63839345e-01)
( 3.37933793e-01,  7.63555484e-01)
( 3.38033803e-01,  7.63271708e-01)
( 3.38133813e-01,  7.62988016e-01)
( 3.38233823e-01,  7.62704408e-01)
( 3.38333833e-01,  7.62420885e-01)
( 3.38433843e-01,  7.62137446e-01)
( 3.38533853e-01,  7.61854092e-01)
( 3.38633863e-01,  7.61570821e-01)
( 3.38733873e-01,  7.61287635e-01)
( 3.38833883e-01,  7.61004534e-01)
( 3.38933893e-01,  7.60721516e-01)
( 3.39033903e-01,  7.60438583e-01)
( 3.39133913e-01,  7.60155734e-01)
( 3.39233923e-01,  7.59872969e-01)
( 3.39333933e-01,  7.59590288e-01)
( 3.39433943e-01,  7.59307691e-01)
( 3.39533953e-01,  7.59025179e-01)
( 3.39633963e-01,  7.58742750e-01)
( 3.39733973e-01,  7.58460406e-01)
( 3.39833983e-01,  7.58178145e-01)
( 3.39933993e-01,  7.57895969e-01)
( 3.40034003e-01,  7.57613877e-01)
( 3.40134013e-01,  7.57331869e-01)
( 3.40234023e-01,  7.57049944e-01)
( 3.40334033e-01,  7.56768104e-01)
( 3.40434043e-01,  7.56486348e-01)
( 3.40534053e-01,  7.56204675e-01)
( 3.40634063e-01,  7.55923087e-01)
( 3.40734073e-01,  7.55641582e-01)
( 3.40834083e-01,  7.55360161e-01)
( 3.40934093e-01,  7.55078824e-01)
( 3.41034103e-01,  7.54797571e-01)
( 3.41134113e-01,  7.54516402e-01)
( 3.41234123e-01,  7.54235317e-01)
( 3.41334133e-01,  7.53954315e-01)
( 3.41434143e-01,  7.53673397e-01)
( 3.41534153e-01,  7.53392563e-01)
( 3.41634163e-01,  7.53111812e-01)
( 3.41734173e-01,  7.52831146e-01)
( 3.41834183e-01,  7.52550562e-01)
( 3.41934193e-01,  7.52270063e-01)
( 3.42034203e-01,  7.51989647e-01)
( 3.42134213e-01,  7.51709315e-01)
( 3.42234223e-01,  7.51429067e-01)
( 3.42334233e-01,  7.51148902e-01)
( 3.42434243e-01,  7.50868820e-01)
( 3.42534253e-01,  7.50588822e-01)
( 3.42634263e-01,  7.50308908e-01)
( 3.42734273e-01,  7.50029077e-01)
( 3.42834283e-01,  7.49749330e-01)
( 3.42934293e-01,  7.49469666e-01)
( 3.43034303e-01,  7.49190086e-01)
( 3.43134313e-01,  7.48910589e-01)
( 3.43234323e-01,  7.48631176e-01)
( 3.43334333e-01,  7.48351846e-01)
( 3.43434343e-01,  7.48072599e-01)
( 3.43534353e-01,  7.47793436e-01)
( 3.43634363e-01,  7.47514356e-01)
( 3.43734373e-01,  7.47235359e-01)
( 3.43834383e-01,  7.46956446e-01)
( 3.43934393e-01,  7.46677616e-01)
( 3.44034403e-01,  7.46398869e-01)
( 3.44134413e-01,  7.46120205e-01)
( 3.44234423e-01,  7.45841625e-01)
( 3.44334433e-01,  7.45563128e-01)
( 3.44434443e-01,  7.45284714e-01)
( 3.44534453e-01,  7.45006384e-01)
( 3.44634463e-01,  7.44728136e-01)
( 3.44734473e-01,  7.44449972e-01)
( 3.44834483e-01,  7.44171891e-01)
( 3.44934493e-01,  7.43893892e-01)
( 3.45034503e-01,  7.43615977e-01)
( 3.45134513e-01,  7.43338145e-01)
( 3.45234523e-01,  7.43060396e-01)
( 3.45334533e-01,  7.42782731e-01)
( 3.45434543e-01,  7.42505148e-01)
( 3.45534553e-01,  7.42227648e-01)
( 3.45634563e-01,  7.41950231e-01)
( 3.45734573e-01,  7.41672897e-01)
( 3.45834583e-01,  7.41395646e-01)
( 3.45934593e-01,  7.41118478e-01)
( 3.46034603e-01,  7.40841393e-01)
( 3.46134613e-01,  7.40564390e-01)
( 3.46234623e-01,  7.40287471e-01)
( 3.46334633e-01,  7.40010634e-01)
( 3.46434643e-01,  7.39733880e-01)
( 3.46534653e-01,  7.39457209e-01)
( 3.46634663e-01,  7.39180621e-01)
( 3.46734673e-01,  7.38904116e-01)
( 3.46834683e-01,  7.38627693e-01)
( 3.46934693e-01,  7.38351353e-01)
( 3.47034703e-01,  7.38075096e-01)
( 3.47134713e-01,  7.37798922e-01)
( 3.47234723e-01,  7.37522830e-01)
( 3.47334733e-01,  7.37246821e-01)
( 3.47434743e-01,  7.36970894e-01)
( 3.47534753e-01,  7.36695050e-01)
( 3.47634763e-01,  7.36419289e-01)
( 3.47734773e-01,  7.36143610e-01)
( 3.47834783e-01,  7.35868014e-01)
( 3.47934793e-01,  7.35592500e-01)
( 3.48034803e-01,  7.35317069e-01)
( 3.48134813e-01,  7.35041721e-01)
( 3.48234823e-01,  7.34766455e-01)
( 3.48334833e-01,  7.34491271e-01)
( 3.48434843e-01,  7.34216170e-01)
( 3.48534853e-01,  7.33941151e-01)
( 3.48634863e-01,  7.33666215e-01)
( 3.48734873e-01,  7.33391361e-01)
( 3.48834883e-01,  7.33116589e-01)
( 3.48934893e-01,  7.32841900e-01)
( 3.49034903e-01,  7.32567293e-01)
( 3.49134913e-01,  7.32292769e-01)
( 3.49234923e-01,  7.32018327e-01)
( 3.49334933e-01,  7.31743967e-01)
( 3.49434943e-01,  7.31469689e-01)
( 3.49534953e-01,  7.31195494e-01)
( 3.49634963e-01,  7.30921381e-01)
( 3.49734973e-01,  7.30647350e-01)
( 3.49834983e-01,  7.30373401e-01)
( 3.49934993e-01,  7.30099535e-01)
( 3.50035004e-01,  7.29825750e-01)
( 3.50135014e-01,  7.29552048e-01)
( 3.50235024e-01,  7.29278428e-01)
( 3.50335034e-01,  7.29004890e-01)
( 3.50435044e-01,  7.28731434e-01)
( 3.50535054e-01,  7.28458060e-01)
( 3.50635064e-01,  7.28184768e-01)
( 3.50735074e-01,  7.27911558e-01)
( 3.50835084e-01,  7.27638431e-01)
( 3.50935094e-01,  7.27365385e-01)
( 3.51035104e-01,  7.27092421e-01)
( 3.51135114e-01,  7.26819539e-01)
( 3.51235124e-01,  7.26546739e-01)
( 3.51335134e-01,  7.26274021e-01)
( 3.51435144e-01,  7.26001385e-01)
( 3.51535154e-01,  7.25728831e-01)
( 3.51635164e-01,  7.25456359e-01)
( 3.51735174e-01,  7.25183968e-01)
( 3.51835184e-01,  7.24911659e-01)
( 3.51935194e-01,  7.24639433e-01)
( 3.52035204e-01,  7.24367287e-01)
( 3.52135214e-01,  7.24095224e-01)
( 3.52235224e-01,  7.23823243e-01)
( 3.52335234e-01,  7.23551343e-01)
( 3.52435244e-01,  7.23279525e-01)
( 3.52535254e-01,  7.23007788e-01)
( 3.52635264e-01,  7.22736133e-01)
( 3.52735274e-01,  7.22464560e-01)
( 3.52835284e-01,  7.22193069e-01)
( 3.52935294e-01,  7.21921659e-01)
( 3.53035304e-01,  7.21650331e-01)
( 3.53135314e-01,  7.21379084e-01)
( 3.53235324e-01,  7.21107919e-01)
( 3.53335334e-01,  7.20836836e-01)
( 3.53435344e-01,  7.20565834e-01)
( 3.53535354e-01,  7.20294913e-01)
( 3.53635364e-01,  7.20024074e-01)
( 3.53735374e-01,  7.19753317e-01)
( 3.53835384e-01,  7.19482641e-01)
( 3.53935394e-01,  7.19212046e-01)
( 3.54035404e-01,  7.18941533e-01)
( 3.54135414e-01,  7.18671102e-01)
( 3.54235424e-01,  7.18400751e-01)
( 3.54335434e-01,  7.18130482e-01)
( 3.54435444e-01,  7.17860295e-01)
( 3.54535454e-01,  7.17590188e-01)
( 3.54635464e-01,  7.17320163e-01)
( 3.54735474e-01,  7.17050219e-01)
( 3.54835484e-01,  7.16780357e-01)
( 3.54935494e-01,  7.16510576e-01)
( 3.55035504e-01,  7.16240876e-01)
( 3.55135514e-01,  7.15971257e-01)
( 3.55235524e-01,  7.15701720e-01)
( 3.55335534e-01,  7.15432263e-01)
( 3.55435544e-01,  7.15162888e-01)
( 3.55535554e-01,  7.14893594e-01)
( 3.55635564e-01,  7.14624381e-01)
( 3.55735574e-01,  7.14355249e-01)
( 3.55835584e-01,  7.14086199e-01)
( 3.55935594e-01,  7.13817229e-01)
( 3.56035604e-01,  7.13548341e-01)
( 3.56135614e-01,  7.13279533e-01)
( 3.56235624e-01,  7.13010806e-01)
( 3.56335634e-01,  7.12742161e-01)
( 3.56435644e-01,  7.12473596e-01)
( 3.56535654e-01,  7.12205113e-01)
( 3.56635664e-01,  7.11936710e-01)
( 3.56735674e-01,  7.11668389e-01)
( 3.56835684e-01,  7.11400148e-01)
( 3.56935694e-01,  7.11131988e-01)
( 3.57035704e-01,  7.10863909e-01)
( 3.57135714e-01,  7.10595911e-01)
( 3.57235724e-01,  7.10327993e-01)
( 3.57335734e-01,  7.10060157e-01)
( 3.57435744e-01,  7.09792401e-01)
( 3.57535754e-01,  7.09524726e-01)
( 3.57635764e-01,  7.09257132e-01)
( 3.57735774e-01,  7.08989618e-01)
( 3.57835784e-01,  7.08722186e-01)
( 3.57935794e-01,  7.08454834e-01)
( 3.58035804e-01,  7.08187562e-01)
( 3.58135814e-01,  7.07920372e-01)
( 3.58235824e-01,  7.07653262e-01)
( 3.58335834e-01,  7.07386232e-01)
( 3.58435844e-01,  7.07119284e-01)
( 3.58535854e-01,  7.06852415e-01)
( 3.58635864e-01,  7.06585628e-01)
( 3.58735874e-01,  7.06318921e-01)
( 3.58835884e-01,  7.06052294e-01)
( 3.58935894e-01,  7.05785748e-01)
( 3.59035904e-01,  7.05519283e-01)
( 3.59135914e-01,  7.05252898e-01)
( 3.59235924e-01,  7.04986594e-01)
( 3.59335934e-01,  7.04720370e-01)
( 3.59435944e-01,  7.04454226e-01)
( 3.59535954e-01,  7.04188163e-01)
( 3.59635964e-01,  7.03922180e-01)
( 3.59735974e-01,  7.03656278e-01)
( 3.59835984e-01,  7.03390456e-01)
( 3.59935994e-01,  7.03124714e-01)
( 3.60036004e-01,  7.02859053e-01)
( 3.60136014e-01,  7.02593471e-01)
( 3.60236024e-01,  7.02327971e-01)
( 3.60336034e-01,  7.02062550e-01)
( 3.60436044e-01,  7.01797210e-01)
( 3.60536054e-01,  7.01531950e-01)
( 3.60636064e-01,  7.01266770e-01)
( 3.60736074e-01,  7.01001670e-01)
( 3.60836084e-01,  7.00736651e-01)
( 3.60936094e-01,  7.00471712e-01)
( 3.61036104e-01,  7.00206853e-01)
( 3.61136114e-01,  6.99942074e-01)
( 3.61236124e-01,  6.99677375e-01)
( 3.61336134e-01,  6.99412756e-01)
( 3.61436144e-01,  6.99148217e-01)
( 3.61536154e-01,  6.98883758e-01)
( 3.61636164e-01,  6.98619380e-01)
( 3.61736174e-01,  6.98355081e-01)
( 3.61836184e-01,  6.98090862e-01)
( 3.61936194e-01,  6.97826724e-01)
( 3.62036204e-01,  6.97562665e-01)
( 3.62136214e-01,  6.97298686e-01)
( 3.62236224e-01,  6.97034787e-01)
( 3.62336234e-01,  6.96770968e-01)
( 3.62436244e-01,  6.96507229e-01)
( 3.62536254e-01,  6.96243570e-01)
( 3.62636264e-01,  6.95979991e-01)
( 3.62736274e-01,  6.95716491e-01)
( 3.62836284e-01,  6.95453072e-01)
( 3.62936294e-01,  6.95189732e-01)
( 3.63036304e-01,  6.94926472e-01)
( 3.63136314e-01,  6.94663291e-01)
( 3.63236324e-01,  6.94400191e-01)
( 3.63336334e-01,  6.94137170e-01)
( 3.63436344e-01,  6.93874229e-01)
( 3.63536354e-01,  6.93611367e-01)
( 3.63636364e-01,  6.93348585e-01)
( 3.63736374e-01,  6.93085883e-01)
( 3.63836384e-01,  6.92823261e-01)
( 3.63936394e-01,  6.92560718e-01)
( 3.64036404e-01,  6.92298254e-01)
( 3.64136414e-01,  6.92035871e-01)
( 3.64236424e-01,  6.91773567e-01)
( 3.64336434e-01,  6.91511342e-01)
( 3.64436444e-01,  6.91249197e-01)
( 3.64536454e-01,  6.90987131e-01)
( 3.64636464e-01,  6.90725145e-01)
( 3.64736474e-01,  6.90463239e-01)
( 3.64836484e-01,  6.90201411e-01)
( 3.64936494e-01,  6.89939664e-01)
( 3.65036504e-01,  6.89677995e-01)
( 3.65136514e-01,  6.89416406e-01)
( 3.65236524e-01,  6.89154897e-01)
( 3.65336534e-01,  6.88893467e-01)
( 3.65436544e-01,  6.88632116e-01)
( 3.65536554e-01,  6.88370844e-01)
( 3.65636564e-01,  6.88109652e-01)
( 3.65736574e-01,  6.87848539e-01)
( 3.65836584e-01,  6.87587505e-01)
( 3.65936594e-01,  6.87326551e-01)
( 3.66036604e-01,  6.87065676e-01)
( 3.66136614e-01,  6.86804880e-01)
( 3.66236624e-01,  6.86544163e-01)
( 3.66336634e-01,  6.86283526e-01)
( 3.66436644e-01,  6.86022967e-01)
( 3.66536654e-01,  6.85762488e-01)
( 3.66636664e-01,  6.85502088e-01)
( 3.66736674e-01,  6.85241767e-01)
( 3.66836684e-01,  6.84981525e-01)
( 3.66936694e-01,  6.84721362e-01)
( 3.67036704e-01,  6.84461278e-01)
( 3.67136714e-01,  6.84201274e-01)
( 3.67236724e-01,  6.83941348e-01)
( 3.67336734e-01,  6.83681501e-01)
( 3.67436744e-01,  6.83421733e-01)
( 3.67536754e-01,  6.83162045e-01)
( 3.67636764e-01,  6.82902435e-01)
( 3.67736774e-01,  6.82642904e-01)
( 3.67836784e-01,  6.82383452e-01)
( 3.67936794e-01,  6.82124079e-01)
( 3.68036804e-01,  6.81864785e-01)
( 3.68136814e-01,  6.81605569e-01)
( 3.68236824e-01,  6.81346433e-01)
( 3.68336834e-01,  6.81087375e-01)
( 3.68436844e-01,  6.80828396e-01)
( 3.68536854e-01,  6.80569496e-01)
( 3.68636864e-01,  6.80310675e-01)
( 3.68736874e-01,  6.80051932e-01)
( 3.68836884e-01,  6.79793268e-01)
( 3.68936894e-01,  6.79534683e-01)
( 3.69036904e-01,  6.79276177e-01)
( 3.69136914e-01,  6.79017749e-01)
( 3.69236924e-01,  6.78759400e-01)
( 3.69336934e-01,  6.78501129e-01)
( 3.69436944e-01,  6.78242937e-01)
( 3.69536954e-01,  6.77984824e-01)
( 3.69636964e-01,  6.77726790e-01)
( 3.69736974e-01,  6.77468833e-01)
( 3.69836984e-01,  6.77210956e-01)
( 3.69936994e-01,  6.76953157e-01)
( 3.70037004e-01,  6.76695436e-01)
( 3.70137014e-01,  6.76437795e-01)
( 3.70237024e-01,  6.76180231e-01)
( 3.70337034e-01,  6.75922746e-01)
( 3.70437044e-01,  6.75665339e-01)
( 3.70537054e-01,  6.75408011e-01)
( 3.70637064e-01,  6.75150761e-01)
( 3.70737074e-01,  6.74893590e-01)
( 3.70837084e-01,  6.74636497e-01)
( 3.70937094e-01,  6.74379483e-01)
( 3.71037104e-01,  6.74122546e-01)
( 3.71137114e-01,  6.73865688e-01)
( 3.71237124e-01,  6.73608909e-01)
( 3.71337134e-01,  6.73352207e-01)
( 3.71437144e-01,  6.73095584e-01)
( 3.71537154e-01,  6.72839039e-01)
( 3.71637164e-01,  6.72582573e-01)
( 3.71737174e-01,  6.72326184e-01)
( 3.71837184e-01,  6.72069874e-01)
( 3.71937194e-01,  6.71813642e-01)
( 3.72037204e-01,  6.71557488e-01)
( 3.72137214e-01,  6.71301412e-01)
( 3.72237224e-01,  6.71045414e-01)
( 3.72337234e-01,  6.70789495e-01)
( 3.72437244e-01,  6.70533653e-01)
( 3.72537254e-01,  6.70277890e-01)
( 3.72637264e-01,  6.70022205e-01)
( 3.72737274e-01,  6.69766597e-01)
( 3.72837284e-01,  6.69511068e-01)
( 3.72937294e-01,  6.69255617e-01)
( 3.73037304e-01,  6.69000244e-01)
( 3.73137314e-01,  6.68744948e-01)
( 3.73237324e-01,  6.68489731e-01)
( 3.73337334e-01,  6.68234591e-01)
( 3.73437344e-01,  6.67979530e-01)
( 3.73537354e-01,  6.67724546e-01)
( 3.73637364e-01,  6.67469640e-01)
( 3.73737374e-01,  6.67214812e-01)
( 3.73837384e-01,  6.66960062e-01)
( 3.73937394e-01,  6.66705390e-01)
( 3.74037404e-01,  6.66450796e-01)
( 3.74137414e-01,  6.66196279e-01)
( 3.74237424e-01,  6.65941840e-01)
( 3.74337434e-01,  6.65687479e-01)
( 3.74437444e-01,  6.65433195e-01)
( 3.74537454e-01,  6.65178989e-01)
( 3.74637464e-01,  6.64924861e-01)
( 3.74737474e-01,  6.64670811e-01)
( 3.74837484e-01,  6.64416838e-01)
( 3.74937494e-01,  6.64162943e-01)
( 3.75037504e-01,  6.63909126e-01)
( 3.75137514e-01,  6.63655386e-01)
( 3.75237524e-01,  6.63401724e-01)
( 3.75337534e-01,  6.63148139e-01)
( 3.75437544e-01,  6.62894632e-01)
( 3.75537554e-01,  6.62641202e-01)
( 3.75637564e-01,  6.62387850e-01)
( 3.75737574e-01,  6.62134576e-01)
( 3.75837584e-01,  6.61881378e-01)
( 3.75937594e-01,  6.61628259e-01)
( 3.76037604e-01,  6.61375217e-01)
( 3.76137614e-01,  6.61122252e-01)
( 3.76237624e-01,  6.60869364e-01)
( 3.76337634e-01,  6.60616554e-01)
( 3.76437644e-01,  6.60363822e-01)
( 3.76537654e-01,  6.60111167e-01)
( 3.76637664e-01,  6.59858589e-01)
( 3.76737674e-01,  6.59606088e-01)
( 3.76837684e-01,  6.59353665e-01)
( 3.76937694e-01,  6.59101319e-01)
( 3.77037704e-01,  6.58849050e-01)
( 3.77137714e-01,  6.58596859e-01)
( 3.77237724e-01,  6.58344744e-01)
( 3.77337734e-01,  6.58092707e-01)
( 3.77437744e-01,  6.57840748e-01)
( 3.77537754e-01,  6.57588865e-01)
( 3.77637764e-01,  6.57337059e-01)
( 3.77737774e-01,  6.57085331e-01)
( 3.77837784e-01,  6.56833680e-01)
( 3.77937794e-01,  6.56582106e-01)
( 3.78037804e-01,  6.56330609e-01)
( 3.78137814e-01,  6.56079189e-01)
( 3.78237824e-01,  6.55827846e-01)
( 3.78337834e-01,  6.55576580e-01)
( 3.78437844e-01,  6.55325391e-01)
( 3.78537854e-01,  6.55074279e-01)
( 3.78637864e-01,  6.54823244e-01)
( 3.78737874e-01,  6.54572287e-01)
( 3.78837884e-01,  6.54321406e-01)
( 3.78937894e-01,  6.54070602e-01)
( 3.79037904e-01,  6.53819875e-01)
( 3.79137914e-01,  6.53569224e-01)
( 3.79237924e-01,  6.53318651e-01)
( 3.79337934e-01,  6.53068155e-01)
( 3.79437944e-01,  6.52817735e-01)
( 3.79537954e-01,  6.52567392e-01)
( 3.79637964e-01,  6.52317126e-01)
( 3.79737974e-01,  6.52066937e-01)
( 3.79837984e-01,  6.51816824e-01)
( 3.79937994e-01,  6.51566789e-01)
( 3.80038004e-01,  6.51316830e-01)
( 3.80138014e-01,  6.51066948e-01)
( 3.80238024e-01,  6.50817142e-01)
( 3.80338034e-01,  6.50567413e-01)
( 3.80438044e-01,  6.50317761e-01)
( 3.80538054e-01,  6.50068186e-01)
( 3.80638064e-01,  6.49818687e-01)
( 3.80738074e-01,  6.49569264e-01)
( 3.80838084e-01,  6.49319919e-01)
( 3.80938094e-01,  6.49070650e-01)
( 3.81038104e-01,  6.48821457e-01)
( 3.81138114e-01,  6.48572341e-01)
( 3.81238124e-01,  6.48323302e-01)
( 3.81338134e-01,  6.48074339e-01)
( 3.81438144e-01,  6.47825452e-01)
( 3.81538154e-01,  6.47576642e-01)
( 3.81638164e-01,  6.47327909e-01)
( 3.81738174e-01,  6.47079251e-01)
( 3.81838184e-01,  6.46830671e-01)
( 3.81938194e-01,  6.46582166e-01)
( 3.82038204e-01,  6.46333739e-01)
( 3.82138214e-01,  6.46085387e-01)
( 3.82238224e-01,  6.45837112e-01)
( 3.82338234e-01,  6.45588913e-01)
( 3.82438244e-01,  6.45340790e-01)
( 3.82538254e-01,  6.45092744e-01)
( 3.82638264e-01,  6.44844774e-01)
( 3.82738274e-01,  6.44596880e-01)
( 3.82838284e-01,  6.44349063e-01)
( 3.82938294e-01,  6.44101322e-01)
( 3.83038304e-01,  6.43853657e-01)
( 3.83138314e-01,  6.43606068e-01)
( 3.83238324e-01,  6.43358555e-01)
( 3.83338334e-01,  6.43111119e-01)
( 3.83438344e-01,  6.42863758e-01)
( 3.83538354e-01,  6.42616474e-01)
( 3.83638364e-01,  6.42369266e-01)
( 3.83738374e-01,  6.42122134e-01)
( 3.83838384e-01,  6.41875078e-01)
( 3.83938394e-01,  6.41628098e-01)
( 3.84038404e-01,  6.41381194e-01)
( 3.84138414e-01,  6.41134366e-01)
( 3.84238424e-01,  6.40887614e-01)
( 3.84338434e-01,  6.40640938e-01)
( 3.84438444e-01,  6.40394338e-01)
( 3.84538454e-01,  6.40147814e-01)
( 3.84638464e-01,  6.39901366e-01)
( 3.84738474e-01,  6.39654994e-01)
( 3.84838484e-01,  6.39408697e-01)
( 3.84938494e-01,  6.39162477e-01)
( 3.85038504e-01,  6.38916332e-01)
( 3.85138514e-01,  6.38670264e-01)
( 3.85238524e-01,  6.38424271e-01)
( 3.85338534e-01,  6.38178354e-01)
( 3.85438544e-01,  6.37932512e-01)
( 3.85538554e-01,  6.37686747e-01)
( 3.85638564e-01,  6.37441057e-01)
( 3.85738574e-01,  6.37195443e-01)
( 3.85838584e-01,  6.36949904e-01)
( 3.85938594e-01,  6.36704442e-01)
( 3.86038604e-01,  6.36459055e-01)
( 3.86138614e-01,  6.36213743e-01)
( 3.86238624e-01,  6.35968508e-01)
( 3.86338634e-01,  6.35723348e-01)
( 3.86438644e-01,  6.35478263e-01)
( 3.86538654e-01,  6.35233254e-01)
( 3.86638664e-01,  6.34988321e-01)
( 3.86738674e-01,  6.34743463e-01)
( 3.86838684e-01,  6.34498681e-01)
( 3.86938694e-01,  6.34253975e-01)
( 3.87038704e-01,  6.34009344e-01)
( 3.87138714e-01,  6.33764788e-01)
( 3.87238724e-01,  6.33520308e-01)
( 3.87338734e-01,  6.33275903e-01)
( 3.87438744e-01,  6.33031574e-01)
( 3.87538754e-01,  6.32787320e-01)
( 3.87638764e-01,  6.32543141e-01)
( 3.87738774e-01,  6.32299038e-01)
( 3.87838784e-01,  6.32055011e-01)
( 3.87938794e-01,  6.31811058e-01)
( 3.88038804e-01,  6.31567181e-01)
( 3.88138814e-01,  6.31323380e-01)
( 3.88238824e-01,  6.31079653e-01)
( 3.88338834e-01,  6.30836002e-01)
( 3.88438844e-01,  6.30592426e-01)
( 3.88538854e-01,  6.30348926e-01)
( 3.88638864e-01,  6.30105500e-01)
( 3.88738874e-01,  6.29862150e-01)
( 3.88838884e-01,  6.29618875e-01)
( 3.88938894e-01,  6.29375675e-01)
( 3.89038904e-01,  6.29132550e-01)
( 3.89138914e-01,  6.28889501e-01)
( 3.89238924e-01,  6.28646527e-01)
( 3.89338934e-01,  6.28403627e-01)
( 3.89438944e-01,  6.28160803e-01)
( 3.89538954e-01,  6.27918054e-01)
( 3.89638964e-01,  6.27675380e-01)
( 3.89738974e-01,  6.27432781e-01)
( 3.89838984e-01,  6.27190257e-01)
( 3.89938994e-01,  6.26947808e-01)
( 3.90039004e-01,  6.26705434e-01)
( 3.90139014e-01,  6.26463135e-01)
( 3.90239024e-01,  6.26220910e-01)
( 3.90339034e-01,  6.25978761e-01)
( 3.90439044e-01,  6.25736687e-01)
( 3.90539054e-01,  6.25494688e-01)
( 3.90639064e-01,  6.25252763e-01)
( 3.90739074e-01,  6.25010913e-01)
( 3.90839084e-01,  6.24769139e-01)
( 3.90939094e-01,  6.24527439e-01)
( 3.91039104e-01,  6.24285813e-01)
( 3.91139114e-01,  6.24044263e-01)
( 3.91239124e-01,  6.23802788e-01)
( 3.91339134e-01,  6.23561387e-01)
( 3.91439144e-01,  6.23320061e-01)
( 3.91539154e-01,  6.23078809e-01)
( 3.91639164e-01,  6.22837632e-01)
( 3.91739174e-01,  6.22596531e-01)
( 3.91839184e-01,  6.22355503e-01)
( 3.91939194e-01,  6.22114551e-01)
( 3.92039204e-01,  6.21873673e-01)
( 3.92139214e-01,  6.21632869e-01)
( 3.92239224e-01,  6.21392140e-01)
( 3.92339234e-01,  6.21151486e-01)
( 3.92439244e-01,  6.20910906e-01)
( 3.92539254e-01,  6.20670401e-01)
( 3.92639264e-01,  6.20429971e-01)
( 3.92739274e-01,  6.20189615e-01)
( 3.92839284e-01,  6.19949333e-01)
( 3.92939294e-01,  6.19709126e-01)
( 3.93039304e-01,  6.19468993e-01)
( 3.93139314e-01,  6.19228935e-01)
( 3.93239324e-01,  6.18988951e-01)
( 3.93339334e-01,  6.18749042e-01)
( 3.93439344e-01,  6.18509207e-01)
( 3.93539354e-01,  6.18269447e-01)
( 3.93639364e-01,  6.18029760e-01)
( 3.93739374e-01,  6.17790149e-01)
( 3.93839384e-01,  6.17550611e-01)
( 3.93939394e-01,  6.17311148e-01)
( 3.94039404e-01,  6.17071759e-01)
( 3.94139414e-01,  6.16832444e-01)
( 3.94239424e-01,  6.16593204e-01)
( 3.94339434e-01,  6.16354038e-01)
( 3.94439444e-01,  6.16114946e-01)
( 3.94539454e-01,  6.15875928e-01)
( 3.94639464e-01,  6.15636984e-01)
( 3.94739474e-01,  6.15398115e-01)
( 3.94839484e-01,  6.15159320e-01)
( 3.94939494e-01,  6.14920599e-01)
( 3.95039504e-01,  6.14681952e-01)
( 3.95139514e-01,  6.14443379e-01)
( 3.95239524e-01,  6.14204880e-01)
( 3.95339534e-01,  6.13966455e-01)
( 3.95439544e-01,  6.13728104e-01)
( 3.95539554e-01,  6.13489828e-01)
( 3.95639564e-01,  6.13251625e-01)
( 3.95739574e-01,  6.13013496e-01)
( 3.95839584e-01,  6.12775442e-01)
( 3.95939594e-01,  6.12537461e-01)
( 3.96039604e-01,  6.12299554e-01)
( 3.96139614e-01,  6.12061721e-01)
( 3.96239624e-01,  6.11823962e-01)
( 3.96339634e-01,  6.11586277e-01)
( 3.96439644e-01,  6.11348666e-01)
( 3.96539654e-01,  6.11111129e-01)
( 3.96639664e-01,  6.10873665e-01)
( 3.96739674e-01,  6.10636276e-01)
( 3.96839684e-01,  6.10398960e-01)
( 3.96939694e-01,  6.10161718e-01)
( 3.97039704e-01,  6.09924550e-01)
( 3.97139714e-01,  6.09687455e-01)
( 3.97239724e-01,  6.09450434e-01)
( 3.97339734e-01,  6.09213487e-01)
( 3.97439744e-01,  6.08976614e-01)
( 3.97539754e-01,  6.08739814e-01)
( 3.97639764e-01,  6.08503088e-01)
( 3.97739774e-01,  6.08266436e-01)
( 3.97839784e-01,  6.08029857e-01)
( 3.97939794e-01,  6.07793352e-01)
( 3.98039804e-01,  6.07556920e-01)
( 3.98139814e-01,  6.07320563e-01)
( 3.98239824e-01,  6.07084278e-01)
( 3.98339834e-01,  6.06848067e-01)
( 3.98439844e-01,  6.06611930e-01)
( 3.98539854e-01,  6.06375866e-01)
( 3.98639864e-01,  6.06139876e-01)
( 3.98739874e-01,  6.05903959e-01)
( 3.98839884e-01,  6.05668116e-01)
( 3.98939894e-01,  6.05432346e-01)
( 3.99039904e-01,  6.05196650e-01)
( 3.99139914e-01,  6.04961027e-01)
( 3.99239924e-01,  6.04725477e-01)
( 3.99339934e-01,  6.04490001e-01)
( 3.99439944e-01,  6.04254598e-01)
( 3.99539954e-01,  6.04019268e-01)
( 3.99639964e-01,  6.03784012e-01)
( 3.99739974e-01,  6.03548829e-01)
( 3.99839984e-01,  6.03313720e-01)
( 3.99939994e-01,  6.03078683e-01)
( 4.00040004e-01,  6.02843720e-01)
( 4.00140014e-01,  6.02608830e-01)
( 4.00240024e-01,  6.02374014e-01)
( 4.00340034e-01,  6.02139270e-01)
( 4.00440044e-01,  6.01904600e-01)
( 4.00540054e-01,  6.01670003e-01)
( 4.00640064e-01,  6.01435479e-01)
( 4.00740074e-01,  6.01201028e-01)
( 4.00840084e-01,  6.00966650e-01)
( 4.00940094e-01,  6.00732346e-01)
( 4.01040104e-01,  6.00498114e-01)
( 4.01140114e-01,  6.00263956e-01)
( 4.01240124e-01,  6.00029871e-01)
( 4.01340134e-01,  5.99795858e-01)
( 4.01440144e-01,  5.99561919e-01)
( 4.01540154e-01,  5.99328053e-01)
( 4.01640164e-01,  5.99094259e-01)
( 4.01740174e-01,  5.98860539e-01)
( 4.01840184e-01,  5.98626892e-01)
( 4.01940194e-01,  5.98393317e-01)
( 4.02040204e-01,  5.98159816e-01)
( 4.02140214e-01,  5.97926387e-01)
( 4.02240224e-01,  5.97693031e-01)
( 4.02340234e-01,  5.97459748e-01)
( 4.02440244e-01,  5.97226538e-01)
( 4.02540254e-01,  5.96993401e-01)
( 4.02640264e-01,  5.96760337e-01)
( 4.02740274e-01,  5.96527345e-01)
( 4.02840284e-01,  5.96294426e-01)
( 4.02940294e-01,  5.96061580e-01)
( 4.03040304e-01,  5.95828807e-01)
( 4.03140314e-01,  5.95596106e-01)
( 4.03240324e-01,  5.95363478e-01)
( 4.03340334e-01,  5.95130923e-01)
( 4.03440344e-01,  5.94898441e-01)
( 4.03540354e-01,  5.94666031e-01)
( 4.03640364e-01,  5.94433694e-01)
( 4.03740374e-01,  5.94201429e-01)
( 4.03840384e-01,  5.93969237e-01)
( 4.03940394e-01,  5.93737118e-01)
( 4.04040404e-01,  5.93505071e-01)
( 4.04140414e-01,  5.93273096e-01)
( 4.04240424e-01,  5.93041195e-01)
( 4.04340434e-01,  5.92809366e-01)
( 4.04440444e-01,  5.92577609e-01)
( 4.04540454e-01,  5.92345925e-01)
( 4.04640464e-01,  5.92114313e-01)
( 4.04740474e-01,  5.91882774e-01)
( 4.04840484e-01,  5.91651307e-01)
( 4.04940494e-01,  5.91419912e-01)
( 4.05040504e-01,  5.91188590e-01)
( 4.05140514e-01,  5.90957341e-01)
( 4.05240524e-01,  5.90726163e-01)
( 4.05340534e-01,  5.90495059e-01)
( 4.05440544e-01,  5.90264026e-01)
( 4.05540554e-01,  5.90033066e-01)
( 4.05640564e-01,  5.89802178e-01)
( 4.05740574e-01,  5.89571362e-01)
( 4.05840584e-01,  5.89340619e-01)
( 4.05940594e-01,  5.89109948e-01)
( 4.06040604e-01,  5.88879349e-01)
( 4.06140614e-01,  5.88648822e-01)
( 4.06240624e-01,  5.88418367e-01)
( 4.06340634e-01,  5.88187985e-01)
( 4.06440644e-01,  5.87957675e-01)
( 4.06540654e-01,  5.87727437e-01)
( 4.06640664e-01,  5.87497271e-01)
( 4.06740674e-01,  5.87267177e-01)
( 4.06840684e-01,  5.87037156e-01)
( 4.06940694e-01,  5.86807206e-01)
( 4.07040704e-01,  5.86577329e-01)
( 4.07140714e-01,  5.86347523e-01)
( 4.07240724e-01,  5.86117790e-01)
( 4.07340734e-01,  5.85888128e-01)
( 4.07440744e-01,  5.85658539e-01)
( 4.07540754e-01,  5.85429022e-01)
( 4.07640764e-01,  5.85199576e-01)
( 4.07740774e-01,  5.84970203e-01)
( 4.07840784e-01,  5.84740901e-01)
( 4.07940794e-01,  5.84511671e-01)
( 4.08040804e-01,  5.84282514e-01)
( 4.08140814e-01,  5.84053428e-01)
( 4.08240824e-01,  5.83824414e-01)
( 4.08340834e-01,  5.83595471e-01)
( 4.08440844e-01,  5.83366601e-01)
( 4.08540854e-01,  5.83137803e-01)
( 4.08640864e-01,  5.82909076e-01)
( 4.08740874e-01,  5.82680421e-01)
( 4.08840884e-01,  5.82451838e-01)
( 4.08940894e-01,  5.82223326e-01)
( 4.09040904e-01,  5.81994886e-01)
( 4.09140914e-01,  5.81766518e-01)
( 4.09240924e-01,  5.81538222e-01)
( 4.09340934e-01,  5.81309997e-01)
( 4.09440944e-01,  5.81081844e-01)
( 4.09540954e-01,  5.80853763e-01)
( 4.09640964e-01,  5.80625753e-01)
( 4.09740974e-01,  5.80397815e-01)
( 4.09840984e-01,  5.80169948e-01)
( 4.09940994e-01,  5.79942153e-01)
( 4.10041004e-01,  5.79714430e-01)
( 4.10141014e-01,  5.79486778e-01)
( 4.10241024e-01,  5.79259198e-01)
( 4.10341034e-01,  5.79031689e-01)
( 4.10441044e-01,  5.78804252e-01)
( 4.10541054e-01,  5.78576886e-01)
( 4.10641064e-01,  5.78349591e-01)
( 4.10741074e-01,  5.78122368e-01)
( 4.10841084e-01,  5.77895217e-01)
( 4.10941094e-01,  5.77668137e-01)
( 4.11041104e-01,  5.77441128e-01)
( 4.11141114e-01,  5.77214190e-01)
( 4.11241124e-01,  5.76987324e-01)
( 4.11341134e-01,  5.76760530e-01)
( 4.11441144e-01,  5.76533806e-01)
( 4.11541154e-01,  5.76307154e-01)
( 4.11641164e-01,  5.76080574e-01)
( 4.11741174e-01,  5.75854064e-01)
( 4.11841184e-01,  5.75627626e-01)
( 4.11941194e-01,  5.75401259e-01)
( 4.12041204e-01,  5.75174963e-01)
( 4.12141214e-01,  5.74948738e-01)
( 4.12241224e-01,  5.74722585e-01)
( 4.12341234e-01,  5.74496503e-01)
( 4.12441244e-01,  5.74270492e-01)
( 4.12541254e-01,  5.74044552e-01)
( 4.12641264e-01,  5.73818683e-01)
( 4.12741274e-01,  5.73592885e-01)
( 4.12841284e-01,  5.73367159e-01)
( 4.12941294e-01,  5.73141503e-01)
( 4.13041304e-01,  5.72915918e-01)
( 4.13141314e-01,  5.72690405e-01)
( 4.13241324e-01,  5.72464963e-01)
( 4.13341334e-01,  5.72239591e-01)
( 4.13441344e-01,  5.72014291e-01)
( 4.13541354e-01,  5.71789061e-01)
( 4.13641364e-01,  5.71563903e-01)
( 4.13741374e-01,  5.71338815e-01)
( 4.13841384e-01,  5.71113798e-01)
( 4.13941394e-01,  5.70888852e-01)
( 4.14041404e-01,  5.70663978e-01)
( 4.14141414e-01,  5.70439174e-01)
( 4.14241424e-01,  5.70214440e-01)
( 4.14341434e-01,  5.69989778e-01)
( 4.14441444e-01,  5.69765187e-01)
( 4.14541454e-01,  5.69540666e-01)
( 4.14641464e-01,  5.69316216e-01)
( 4.14741474e-01,  5.69091837e-01)
( 4.14841484e-01,  5.68867528e-01)
( 4.14941494e-01,  5.68643291e-01)
( 4.15041504e-01,  5.68419124e-01)
( 4.15141514e-01,  5.68195027e-01)
( 4.15241524e-01,  5.67971002e-01)
( 4.15341534e-01,  5.67747047e-01)
( 4.15441544e-01,  5.67523163e-01)
( 4.15541554e-01,  5.67299349e-01)
( 4.15641564e-01,  5.67075606e-01)
( 4.15741574e-01,  5.66851934e-01)
( 4.15841584e-01,  5.66628332e-01)
( 4.15941594e-01,  5.66404800e-01)
( 4.16041604e-01,  5.66181340e-01)
( 4.16141614e-01,  5.65957950e-01)
( 4.16241624e-01,  5.65734630e-01)
( 4.16341634e-01,  5.65511381e-01)
( 4.16441644e-01,  5.65288202e-01)
( 4.16541654e-01,  5.65065094e-01)
( 4.16641664e-01,  5.64842056e-01)
( 4.16741674e-01,  5.64619089e-01)
( 4.16841684e-01,  5.64396192e-01)
( 4.16941694e-01,  5.64173365e-01)
( 4.17041704e-01,  5.63950609e-01)
( 4.17141714e-01,  5.63727924e-01)
( 4.17241724e-01,  5.63505308e-01)
( 4.17341734e-01,  5.63282763e-01)
( 4.17441744e-01,  5.63060288e-01)
( 4.17541754e-01,  5.62837884e-01)
( 4.17641764e-01,  5.62615550e-01)
( 4.17741774e-01,  5.62393286e-01)
( 4.17841784e-01,  5.62171092e-01)
( 4.17941794e-01,  5.61948969e-01)
( 4.18041804e-01,  5.61726916e-01)
( 4.18141814e-01,  5.61504933e-01)
( 4.18241824e-01,  5.61283020e-01)
( 4.18341834e-01,  5.61061177e-01)
( 4.18441844e-01,  5.60839405e-01)
( 4.18541854e-01,  5.60617702e-01)
( 4.18641864e-01,  5.60396070e-01)
( 4.18741874e-01,  5.60174508e-01)
( 4.18841884e-01,  5.59953016e-01)
( 4.18941894e-01,  5.59731594e-01)
( 4.19041904e-01,  5.59510242e-01)
( 4.19141914e-01,  5.59288960e-01)
( 4.19241924e-01,  5.59067748e-01)
( 4.19341934e-01,  5.58846606e-01)
( 4.19441944e-01,  5.58625534e-01)
( 4.19541954e-01,  5.58404533e-01)
( 4.19641964e-01,  5.58183601e-01)
( 4.19741974e-01,  5.57962739e-01)
( 4.19841984e-01,  5.57741946e-01)
( 4.19941994e-01,  5.57521224e-01)
( 4.20042004e-01,  5.57300572e-01)
( 4.20142014e-01,  5.57079989e-01)
( 4.20242024e-01,  5.56859477e-01)
( 4.20342034e-01,  5.56639034e-01)
( 4.20442044e-01,  5.56418661e-01)
( 4.20542054e-01,  5.56198358e-01)
( 4.20642064e-01,  5.55978124e-01)
( 4.20742074e-01,  5.55757961e-01)
( 4.20842084e-01,  5.55537867e-01)
( 4.20942094e-01,  5.55317843e-01)
( 4.21042104e-01,  5.55097888e-01)
( 4.21142114e-01,  5.54878004e-01)
( 4.21242124e-01,  5.54658189e-01)
( 4.21342134e-01,  5.54438443e-01)
( 4.21442144e-01,  5.54218768e-01)
( 4.21542154e-01,  5.53999162e-01)
( 4.21642164e-01,  5.53779625e-01)
( 4.21742174e-01,  5.53560158e-01)
( 4.21842184e-01,  5.53340761e-01)
( 4.21942194e-01,  5.53121433e-01)
( 4.22042204e-01,  5.52902175e-01)
( 4.22142214e-01,  5.52682987e-01)
( 4.22242224e-01,  5.52463868e-01)
( 4.22342234e-01,  5.52244818e-01)
( 4.22442244e-01,  5.52025838e-01)
( 4.22542254e-01,  5.51806927e-01)
( 4.22642264e-01,  5.51588086e-01)
( 4.22742274e-01,  5.51369315e-01)
( 4.22842284e-01,  5.51150612e-01)
( 4.22942294e-01,  5.50931979e-01)
( 4.23042304e-01,  5.50713416e-01)
( 4.23142314e-01,  5.50494922e-01)
( 4.23242324e-01,  5.50276497e-01)
( 4.23342334e-01,  5.50058142e-01)
( 4.23442344e-01,  5.49839856e-01)
( 4.23542354e-01,  5.49621639e-01)
( 4.23642364e-01,  5.49403491e-01)
( 4.23742374e-01,  5.49185413e-01)
( 4.23842384e-01,  5.48967404e-01)
( 4.23942394e-01,  5.48749464e-01)
( 4.24042404e-01,  5.48531594e-01)
( 4.24142414e-01,  5.48313792e-01)
( 4.24242424e-01,  5.48096060e-01)
( 4.24342434e-01,  5.47878397e-01)
( 4.24442444e-01,  5.47660803e-01)
( 4.24542454e-01,  5.47443279e-01)
( 4.24642464e-01,  5.47225823e-01)
( 4.24742474e-01,  5.47008437e-01)
( 4.24842484e-01,  5.46791120e-01)
( 4.24942494e-01,  5.46573871e-01)
( 4.25042504e-01,  5.46356692e-01)
( 4.25142514e-01,  5.46139582e-01)
( 4.25242524e-01,  5.45922541e-01)
( 4.25342534e-01,  5.45705569e-01)
( 4.25442544e-01,  5.45488666e-01)
( 4.25542554e-01,  5.45271831e-01)
( 4.25642564e-01,  5.45055066e-01)
( 4.25742574e-01,  5.44838370e-01)
( 4.25842584e-01,  5.44621743e-01)
( 4.25942594e-01,  5.44405184e-01)
( 4.26042604e-01,  5.44188695e-01)
( 4.26142614e-01,  5.43972274e-01)
( 4.26242624e-01,  5.43755922e-01)
( 4.26342634e-01,  5.43539639e-01)
( 4.26442644e-01,  5.43323425e-01)
( 4.26542654e-01,  5.43107280e-01)
( 4.26642664e-01,  5.42891203e-01)
( 4.26742674e-01,  5.42675196e-01)
( 4.26842684e-01,  5.42459257e-01)
( 4.26942694e-01,  5.42243386e-01)
( 4.27042704e-01,  5.42027585e-01)
( 4.27142714e-01,  5.41811852e-01)
( 4.27242724e-01,  5.41596188e-01)
( 4.27342734e-01,  5.41380593e-01)
( 4.27442744e-01,  5.41165066e-01)
( 4.27542754e-01,  5.40949608e-01)
( 4.27642764e-01,  5.40734218e-01)
( 4.27742774e-01,  5.40518898e-01)
( 4.27842784e-01,  5.40303645e-01)
( 4.27942794e-01,  5.40088462e-01)
( 4.28042804e-01,  5.39873347e-01)
( 4.28142814e-01,  5.39658300e-01)
( 4.28242824e-01,  5.39443322e-01)
( 4.28342834e-01,  5.39228413e-01)
( 4.28442844e-01,  5.39013572e-01)
( 4.28542854e-01,  5.38798799e-01)
( 4.28642864e-01,  5.38584095e-01)
( 4.28742874e-01,  5.38369459e-01)
( 4.28842884e-01,  5.38154892e-01)
( 4.28942894e-01,  5.37940393e-01)
( 4.29042904e-01,  5.37725963e-01)
( 4.29142914e-01,  5.37511601e-01)
( 4.29242924e-01,  5.37297308e-01)
( 4.29342934e-01,  5.37083082e-01)
( 4.29442944e-01,  5.36868925e-01)
( 4.29542954e-01,  5.36654837e-01)
( 4.29642964e-01,  5.36440817e-01)
( 4.29742974e-01,  5.36226865e-01)
( 4.29842984e-01,  5.36012981e-01)
( 4.29942994e-01,  5.35799165e-01)
( 4.30043004e-01,  5.35585418e-01)
( 4.30143014e-01,  5.35371739e-01)
( 4.30243024e-01,  5.35158128e-01)
( 4.30343034e-01,  5.34944586e-01)
( 4.30443044e-01,  5.34731111e-01)
( 4.30543054e-01,  5.34517705e-01)
( 4.30643064e-01,  5.34304367e-01)
( 4.30743074e-01,  5.34091097e-01)
( 4.30843084e-01,  5.33877895e-01)
( 4.30943094e-01,  5.33664761e-01)
( 4.31043104e-01,  5.33451695e-01)
( 4.31143114e-01,  5.33238698e-01)
( 4.31243124e-01,  5.33025768e-01)
( 4.31343134e-01,  5.32812907e-01)
( 4.31443144e-01,  5.32600113e-01)
( 4.31543154e-01,  5.32387387e-01)
( 4.31643164e-01,  5.32174730e-01)
( 4.31743174e-01,  5.31962140e-01)
( 4.31843184e-01,  5.31749618e-01)
( 4.31943194e-01,  5.31537164e-01)
( 4.32043204e-01,  5.31324779e-01)
( 4.32143214e-01,  5.31112461e-01)
( 4.32243224e-01,  5.30900210e-01)
( 4.32343234e-01,  5.30688028e-01)
( 4.32443244e-01,  5.30475914e-01)
( 4.32543254e-01,  5.30263867e-01)
( 4.32643264e-01,  5.30051889e-01)
( 4.32743274e-01,  5.29839978e-01)
( 4.32843284e-01,  5.29628134e-01)
( 4.32943294e-01,  5.29416359e-01)
( 4.33043304e-01,  5.29204651e-01)
( 4.33143314e-01,  5.28993011e-01)
( 4.33243324e-01,  5.28781439e-01)
( 4.33343334e-01,  5.28569935e-01)
( 4.33443344e-01,  5.28358498e-01)
( 4.33543354e-01,  5.28147129e-01)
( 4.33643364e-01,  5.27935827e-01)
( 4.33743374e-01,  5.27724593e-01)
( 4.33843384e-01,  5.27513427e-01)
( 4.33943394e-01,  5.27302328e-01)
( 4.34043404e-01,  5.27091297e-01)
( 4.34143414e-01,  5.26880334e-01)
( 4.34243424e-01,  5.26669438e-01)
( 4.34343434e-01,  5.26458609e-01)
( 4.34443444e-01,  5.26247849e-01)
( 4.34543454e-01,  5.26037155e-01)
( 4.34643464e-01,  5.25826529e-01)
( 4.34743474e-01,  5.25615971e-01)
( 4.34843484e-01,  5.25405480e-01)
( 4.34943494e-01,  5.25195056e-01)
( 4.35043504e-01,  5.24984700e-01)
( 4.35143514e-01,  5.24774412e-01)
( 4.35243524e-01,  5.24564190e-01)
( 4.35343534e-01,  5.24354036e-01)
( 4.35443544e-01,  5.24143950e-01)
( 4.35543554e-01,  5.23933931e-01)
( 4.35643564e-01,  5.23723979e-01)
( 4.35743574e-01,  5.23514094e-01)
( 4.35843584e-01,  5.23304277e-01)
( 4.35943594e-01,  5.23094527e-01)
( 4.36043604e-01,  5.22884844e-01)
( 4.36143614e-01,  5.22675229e-01)
( 4.36243624e-01,  5.22465681e-01)
( 4.36343634e-01,  5.22256199e-01)
( 4.36443644e-01,  5.22046786e-01)
( 4.36543654e-01,  5.21837439e-01)
( 4.36643664e-01,  5.21628159e-01)
( 4.36743674e-01,  5.21418947e-01)
( 4.36843684e-01,  5.21209802e-01)
( 4.36943694e-01,  5.21000724e-01)
( 4.37043704e-01,  5.20791713e-01)
( 4.37143714e-01,  5.20582769e-01)
( 4.37243724e-01,  5.20373892e-01)
( 4.37343734e-01,  5.20165082e-01)
( 4.37443744e-01,  5.19956340e-01)
( 4.37543754e-01,  5.19747664e-01)
( 4.37643764e-01,  5.19539055e-01)
( 4.37743774e-01,  5.19330513e-01)
( 4.37843784e-01,  5.19122039e-01)
( 4.37943794e-01,  5.18913631e-01)
( 4.38043804e-01,  5.18705290e-01)
( 4.38143814e-01,  5.18497016e-01)
( 4.38243824e-01,  5.18288809e-01)
( 4.38343834e-01,  5.18080669e-01)
( 4.38443844e-01,  5.17872595e-01)
( 4.38543854e-01,  5.17664589e-01)
( 4.38643864e-01,  5.17456650e-01)
( 4.38743874e-01,  5.17248777e-01)
( 4.38843884e-01,  5.17040971e-01)
( 4.38943894e-01,  5.16833232e-01)
( 4.39043904e-01,  5.16625559e-01)
( 4.39143914e-01,  5.16417954e-01)
( 4.39243924e-01,  5.16210415e-01)
( 4.39343934e-01,  5.16002943e-01)
( 4.39443944e-01,  5.15795537e-01)
( 4.39543954e-01,  5.15588199e-01)
( 4.39643964e-01,  5.15380927e-01)
( 4.39743974e-01,  5.15173721e-01)
( 4.39843984e-01,  5.14966583e-01)
( 4.39943994e-01,  5.14759510e-01)
( 4.40044004e-01,  5.14552505e-01)
( 4.40144014e-01,  5.14345566e-01)
( 4.40244024e-01,  5.14138694e-01)
( 4.40344034e-01,  5.13931888e-01)
( 4.40444044e-01,  5.13725149e-01)
( 4.40544054e-01,  5.13518476e-01)
( 4.40644064e-01,  5.13311870e-01)
( 4.40744074e-01,  5.13105331e-01)
( 4.40844084e-01,  5.12898858e-01)
( 4.40944094e-01,  5.12692451e-01)
( 4.41044104e-01,  5.12486111e-01)
( 4.41144114e-01,  5.12279837e-01)
( 4.41244124e-01,  5.12073630e-01)
( 4.41344134e-01,  5.11867489e-01)
( 4.41444144e-01,  5.11661414e-01)
( 4.41544154e-01,  5.11455406e-01)
( 4.41644164e-01,  5.11249464e-01)
( 4.41744174e-01,  5.11043589e-01)
( 4.41844184e-01,  5.10837780e-01)
( 4.41944194e-01,  5.10632037e-01)
( 4.42044204e-01,  5.10426361e-01)
( 4.42144214e-01,  5.10220750e-01)
( 4.42244224e-01,  5.10015207e-01)
( 4.42344234e-01,  5.09809729e-01)
( 4.42444244e-01,  5.09604317e-01)
( 4.42544254e-01,  5.09398972e-01)
( 4.42644264e-01,  5.09193693e-01)
( 4.42744274e-01,  5.08988480e-01)
( 4.42844284e-01,  5.08783334e-01)
( 4.42944294e-01,  5.08578253e-01)
( 4.43044304e-01,  5.08373239e-01)
( 4.43144314e-01,  5.08168290e-01)
( 4.43244324e-01,  5.07963408e-01)
( 4.43344334e-01,  5.07758592e-01)
( 4.43444344e-01,  5.07553842e-01)
( 4.43544354e-01,  5.07349158e-01)
( 4.43644364e-01,  5.07144540e-01)
( 4.43744374e-01,  5.06939988e-01)
( 4.43844384e-01,  5.06735502e-01)
( 4.43944394e-01,  5.06531083e-01)
( 4.44044404e-01,  5.06326729e-01)
( 4.44144414e-01,  5.06122441e-01)
( 4.44244424e-01,  5.05918219e-01)
( 4.44344434e-01,  5.05714063e-01)
( 4.44444444e-01,  5.05509972e-01)
( 4.44544454e-01,  5.05305948e-01)
( 4.44644464e-01,  5.05101990e-01)
( 4.44744474e-01,  5.04898097e-01)
( 4.44844484e-01,  5.04694271e-01)
( 4.44944494e-01,  5.04490510e-01)
( 4.45044504e-01,  5.04286815e-01)
( 4.45144514e-01,  5.04083186e-01)
( 4.45244524e-01,  5.03879622e-01)
( 4.45344534e-01,  5.03676124e-01)
( 4.45444544e-01,  5.03472692e-01)
( 4.45544554e-01,  5.03269326e-01)
( 4.45644564e-01,  5.03066026e-01)
( 4.45744574e-01,  5.02862791e-01)
( 4.45844584e-01,  5.02659622e-01)
( 4.45944594e-01,  5.02456519e-01)
( 4.46044604e-01,  5.02253481e-01)
( 4.46144614e-01,  5.02050509e-01)
( 4.46244624e-01,  5.01847602e-01)
( 4.46344634e-01,  5.01644762e-01)
( 4.46444644e-01,  5.01441986e-01)
( 4.46544654e-01,  5.01239277e-01)
( 4.46644664e-01,  5.01036632e-01)
( 4.46744674e-01,  5.00834054e-01)
( 4.46844684e-01,  5.00631541e-01)
( 4.46944694e-01,  5.00429093e-01)
( 4.47044704e-01,  5.00226711e-01)
( 4.47144714e-01,  5.00024395e-01)
( 4.47244724e-01,  4.99822144e-01)
( 4.47344734e-01,  4.99619958e-01)
( 4.47444744e-01,  4.99417838e-01)
( 4.47544754e-01,  4.99215783e-01)
( 4.47644764e-01,  4.99013794e-01)
( 4.47744774e-01,  4.98811870e-01)
( 4.47844784e-01,  4.98610011e-01)
( 4.47944794e-01,  4.98408218e-01)
( 4.48044804e-01,  4.98206490e-01)
( 4.48144814e-01,  4.98004827e-01)
( 4.48244824e-01,  4.97803230e-01)
( 4.48344834e-01,  4.97601698e-01)
( 4.48444844e-01,  4.97400231e-01)
( 4.48544854e-01,  4.97198830e-01)
( 4.48644864e-01,  4.96997494e-01)
( 4.48744874e-01,  4.96796223e-01)
( 4.48844884e-01,  4.96595017e-01)
( 4.48944894e-01,  4.96393876e-01)
( 4.49044904e-01,  4.96192801e-01)
( 4.49144914e-01,  4.95991791e-01)
( 4.49244924e-01,  4.95790846e-01)
( 4.49344934e-01,  4.95589966e-01)
( 4.49444944e-01,  4.95389151e-01)
( 4.49544954e-01,  4.95188401e-01)
( 4.49644964e-01,  4.94987717e-01)
( 4.49744974e-01,  4.94787097e-01)
( 4.49844984e-01,  4.94586542e-01)
( 4.49944994e-01,  4.94386053e-01)
( 4.50045005e-01,  4.94185629e-01)
( 4.50145015e-01,  4.93985269e-01)
( 4.50245025e-01,  4.93784975e-01)
( 4.50345035e-01,  4.93584745e-01)
( 4.50445045e-01,  4.93384581e-01)
( 4.50545055e-01,  4.93184481e-01)
( 4.50645065e-01,  4.92984446e-01)
( 4.50745075e-01,  4.92784477e-01)
( 4.50845085e-01,  4.92584572e-01)
( 4.50945095e-01,  4.92384732e-01)
( 4.51045105e-01,  4.92184957e-01)
( 4.51145115e-01,  4.91985247e-01)
( 4.51245125e-01,  4.91785601e-01)
( 4.51345135e-01,  4.91586021e-01)
( 4.51445145e-01,  4.91386505e-01)
( 4.51545155e-01,  4.91187054e-01)
( 4.51645165e-01,  4.90987667e-01)
( 4.51745175e-01,  4.90788346e-01)
( 4.51845185e-01,  4.90589089e-01)
( 4.51945195e-01,  4.90389897e-01)
( 4.52045205e-01,  4.90190770e-01)
( 4.52145215e-01,  4.89991707e-01)
( 4.52245225e-01,  4.89792709e-01)
( 4.52345235e-01,  4.89593776e-01)
( 4.52445245e-01,  4.89394907e-01)
( 4.52545255e-01,  4.89196103e-01)
( 4.52645265e-01,  4.88997364e-01)
( 4.52745275e-01,  4.88798689e-01)
( 4.52845285e-01,  4.88600079e-01)
( 4.52945295e-01,  4.88401533e-01)
( 4.53045305e-01,  4.88203052e-01)
( 4.53145315e-01,  4.88004636e-01)
( 4.53245325e-01,  4.87806284e-01)
( 4.53345335e-01,  4.87607996e-01)
( 4.53445345e-01,  4.87409773e-01)
( 4.53545355e-01,  4.87211614e-01)
( 4.53645365e-01,  4.87013520e-01)
( 4.53745375e-01,  4.86815491e-01)
( 4.53845385e-01,  4.86617525e-01)
( 4.53945395e-01,  4.86419624e-01)
( 4.54045405e-01,  4.86221788e-01)
( 4.54145415e-01,  4.86024016e-01)
( 4.54245425e-01,  4.85826308e-01)
( 4.54345435e-01,  4.85628665e-01)
( 4.54445445e-01,  4.85431086e-01)
( 4.54545455e-01,  4.85233571e-01)
( 4.54645465e-01,  4.85036120e-01)
( 4.54745475e-01,  4.84838734e-01)
( 4.54845485e-01,  4.84641412e-01)
( 4.54945495e-01,  4.84444155e-01)
( 4.55045505e-01,  4.84246961e-01)
( 4.55145515e-01,  4.84049832e-01)
( 4.55245525e-01,  4.83852767e-01)
( 4.55345535e-01,  4.83655766e-01)
( 4.55445545e-01,  4.83458830e-01)
( 4.55545555e-01,  4.83261957e-01)
( 4.55645565e-01,  4.83065149e-01)
( 4.55745575e-01,  4.82868405e-01)
( 4.55845585e-01,  4.82671724e-01)
( 4.55945595e-01,  4.82475108e-01)
( 4.56045605e-01,  4.82278556e-01)
( 4.56145615e-01,  4.82082069e-01)
( 4.56245625e-01,  4.81885645e-01)
( 4.56345635e-01,  4.81689285e-01)
( 4.56445645e-01,  4.81492989e-01)
( 4.56545655e-01,  4.81296757e-01)
( 4.56645665e-01,  4.81100590e-01)
( 4.56745675e-01,  4.80904486e-01)
( 4.56845685e-01,  4.80708446e-01)
( 4.56945695e-01,  4.80512470e-01)
( 4.57045705e-01,  4.80316558e-01)
( 4.57145715e-01,  4.80120710e-01)
( 4.57245725e-01,  4.79924926e-01)
( 4.57345735e-01,  4.79729205e-01)
( 4.57445745e-01,  4.79533549e-01)
( 4.57545755e-01,  4.79337956e-01)
( 4.57645765e-01,  4.79142427e-01)
( 4.57745775e-01,  4.78946962e-01)
( 4.57845785e-01,  4.78751561e-01)
( 4.57945795e-01,  4.78556224e-01)
( 4.58045805e-01,  4.78360950e-01)
( 4.58145815e-01,  4.78165740e-01)
( 4.58245825e-01,  4.77970594e-01)
( 4.58345835e-01,  4.77775512e-01)
( 4.58445845e-01,  4.77580493e-01)
( 4.58545855e-01,  4.77385538e-01)
( 4.58645865e-01,  4.77190646e-01)
( 4.58745875e-01,  4.76995819e-01)
( 4.58845885e-01,  4.76801055e-01)
( 4.58945895e-01,  4.76606354e-01)
( 4.59045905e-01,  4.76411717e-01)
( 4.59145915e-01,  4.76217144e-01)
( 4.59245925e-01,  4.76022634e-01)
( 4.59345935e-01,  4.75828188e-01)
( 4.59445945e-01,  4.75633806e-01)
( 4.59545955e-01,  4.75439487e-01)
( 4.59645965e-01,  4.75245231e-01)
( 4.59745975e-01,  4.75051039e-01)
( 4.59845985e-01,  4.74856911e-01)
( 4.59945995e-01,  4.74662845e-01)
( 4.60046005e-01,  4.74468844e-01)
( 4.60146015e-01,  4.74274906e-01)
( 4.60246025e-01,  4.74081031e-01)
( 4.60346035e-01,  4.73887220e-01)
( 4.60446045e-01,  4.73693472e-01)
( 4.60546055e-01,  4.73499787e-01)
( 4.60646065e-01,  4.73306166e-01)
( 4.60746075e-01,  4.73112608e-01)
( 4.60846085e-01,  4.72919113e-01)
( 4.60946095e-01,  4.72725682e-01)
( 4.61046105e-01,  4.72532314e-01)
( 4.61146115e-01,  4.72339010e-01)
( 4.61246125e-01,  4.72145768e-01)
( 4.61346135e-01,  4.71952590e-01)
( 4.61446145e-01,  4.71759475e-01)
( 4.61546155e-01,  4.71566423e-01)
( 4.61646165e-01,  4.71373435e-01)
( 4.61746175e-01,  4.71180510e-01)
( 4.61846185e-01,  4.70987648e-01)
( 4.61946195e-01,  4.70794849e-01)
( 4.62046205e-01,  4.70602113e-01)
( 4.62146215e-01,  4.70409440e-01)
( 4.62246225e-01,  4.70216831e-01)
( 4.62346235e-01,  4.70024284e-01)
( 4.62446245e-01,  4.69831801e-01)
( 4.62546255e-01,  4.69639380e-01)
( 4.62646265e-01,  4.69447023e-01)
( 4.62746275e-01,  4.69254729e-01)
( 4.62846285e-01,  4.69062498e-01)
( 4.62946295e-01,  4.68870329e-01)
( 4.63046305e-01,  4.68678224e-01)
( 4.63146315e-01,  4.68486182e-01)
( 4.63246325e-01,  4.68294203e-01)
( 4.63346335e-01,  4.68102286e-01)
( 4.63446345e-01,  4.67910433e-01)
( 4.63546355e-01,  4.67718642e-01)
( 4.63646365e-01,  4.67526915e-01)
( 4.63746375e-01,  4.67335250e-01)
( 4.63846385e-01,  4.67143648e-01)
( 4.63946395e-01,  4.66952109e-01)
( 4.64046405e-01,  4.66760633e-01)
( 4.64146415e-01,  4.66569219e-01)
( 4.64246425e-01,  4.66377869e-01)
( 4.64346435e-01,  4.66186581e-01)
( 4.64446445e-01,  4.65995356e-01)
( 4.64546455e-01,  4.65804194e-01)
( 4.64646465e-01,  4.65613094e-01)
( 4.64746475e-01,  4.65422057e-01)
( 4.64846485e-01,  4.65231083e-01)
( 4.64946495e-01,  4.65040172e-01)
( 4.65046505e-01,  4.64849323e-01)
( 4.65146515e-01,  4.64658537e-01)
( 4.65246525e-01,  4.64467814e-01)
( 4.65346535e-01,  4.64277153e-01)
( 4.65446545e-01,  4.64086555e-01)
( 4.65546555e-01,  4.63896019e-01)
( 4.65646565e-01,  4.63705546e-01)
( 4.65746575e-01,  4.63515136e-01)
( 4.65846585e-01,  4.63324788e-01)
( 4.65946595e-01,  4.63134503e-01)
( 4.66046605e-01,  4.62944280e-01)
( 4.66146615e-01,  4.62754120e-01)
( 4.66246625e-01,  4.62564022e-01)
( 4.66346635e-01,  4.62373987e-01)
( 4.66446645e-01,  4.62184014e-01)
( 4.66546655e-01,  4.61994104e-01)
( 4.66646665e-01,  4.61804256e-01)
( 4.66746675e-01,  4.61614470e-01)
( 4.66846685e-01,  4.61424747e-01)
( 4.66946695e-01,  4.61235086e-01)
( 4.67046705e-01,  4.61045488e-01)
( 4.67146715e-01,  4.60855952e-01)
( 4.67246725e-01,  4.60666478e-01)
( 4.67346735e-01,  4.60477067e-01)
( 4.67446745e-01,  4.60287718e-01)
( 4.67546755e-01,  4.60098431e-01)
( 4.67646765e-01,  4.59909206e-01)
( 4.67746775e-01,  4.59720044e-01)
( 4.67846785e-01,  4.59530944e-01)
( 4.67946795e-01,  4.59341906e-01)
( 4.68046805e-01,  4.59152931e-01)
( 4.68146815e-01,  4.58964018e-01)
( 4.68246825e-01,  4.58775167e-01)
( 4.68346835e-01,  4.58586378e-01)
( 4.68446845e-01,  4.58397651e-01)
( 4.68546855e-01,  4.58208986e-01)
( 4.68646865e-01,  4.58020384e-01)
( 4.68746875e-01,  4.57831843e-01)
( 4.68846885e-01,  4.57643365e-01)
( 4.68946895e-01,  4.57454949e-01)
( 4.69046905e-01,  4.57266594e-01)
( 4.69146915e-01,  4.57078302e-01)
( 4.69246925e-01,  4.56890072e-01)
( 4.69346935e-01,  4.56701904e-01)
( 4.69446945e-01,  4.56513798e-01)
( 4.69546955e-01,  4.56325754e-01)
( 4.69646965e-01,  4.56137772e-01)
( 4.69746975e-01,  4.55949851e-01)
( 4.69846985e-01,  4.55761993e-01)
( 4.69946995e-01,  4.55574197e-01)
( 4.70047005e-01,  4.55386462e-01)
( 4.70147015e-01,  4.55198790e-01)
( 4.70247025e-01,  4.55011179e-01)
( 4.70347035e-01,  4.54823631e-01)
( 4.70447045e-01,  4.54636144e-01)
( 4.70547055e-01,  4.54448719e-01)
( 4.70647065e-01,  4.54261355e-01)
( 4.70747075e-01,  4.54074054e-01)
( 4.70847085e-01,  4.53886814e-01)
( 4.70947095e-01,  4.53699636e-01)
( 4.71047105e-01,  4.53512520e-01)
( 4.71147115e-01,  4.53325466e-01)
( 4.71247125e-01,  4.53138473e-01)
( 4.71347135e-01,  4.52951542e-01)
( 4.71447145e-01,  4.52764673e-01)
( 4.71547155e-01,  4.52577865e-01)
( 4.71647165e-01,  4.52391119e-01)
( 4.71747175e-01,  4.52204435e-01)
( 4.71847185e-01,  4.52017812e-01)
( 4.71947195e-01,  4.51831251e-01)
( 4.72047205e-01,  4.51644752e-01)
( 4.72147215e-01,  4.51458314e-01)
( 4.72247225e-01,  4.51271938e-01)
( 4.72347235e-01,  4.51085623e-01)
( 4.72447245e-01,  4.50899370e-01)
( 4.72547255e-01,  4.50713178e-01)
( 4.72647265e-01,  4.50527048e-01)
( 4.72747275e-01,  4.50340980e-01)
( 4.72847285e-01,  4.50154973e-01)
( 4.72947295e-01,  4.49969027e-01)
( 4.73047305e-01,  4.49783143e-01)
( 4.73147315e-01,  4.49597320e-01)
( 4.73247325e-01,  4.49411559e-01)
( 4.73347335e-01,  4.49225859e-01)
( 4.73447345e-01,  4.49040220e-01)
( 4.73547355e-01,  4.48854643e-01)
( 4.73647365e-01,  4.48669127e-01)
( 4.73747375e-01,  4.48483673e-01)
( 4.73847385e-01,  4.48298280e-01)
( 4.73947395e-01,  4.48112948e-01)
( 4.74047405e-01,  4.47927677e-01)
( 4.74147415e-01,  4.47742468e-01)
( 4.74247425e-01,  4.47557320e-01)
( 4.74347435e-01,  4.47372233e-01)
( 4.74447445e-01,  4.47187208e-01)
( 4.74547455e-01,  4.47002244e-01)
( 4.74647465e-01,  4.46817340e-01)
( 4.74747475e-01,  4.46632499e-01)
( 4.74847485e-01,  4.46447718e-01)
( 4.74947495e-01,  4.46262998e-01)
( 4.75047505e-01,  4.46078340e-01)
( 4.75147515e-01,  4.45893743e-01)
( 4.75247525e-01,  4.45709207e-01)
( 4.75347535e-01,  4.45524732e-01)
( 4.75447545e-01,  4.45340318e-01)
( 4.75547555e-01,  4.45155965e-01)
( 4.75647565e-01,  4.44971673e-01)
( 4.75747575e-01,  4.44787442e-01)
( 4.75847585e-01,  4.44603273e-01)
( 4.75947595e-01,  4.44419164e-01)
( 4.76047605e-01,  4.44235116e-01)
( 4.76147615e-01,  4.44051129e-01)
( 4.76247625e-01,  4.43867204e-01)
( 4.76347635e-01,  4.43683339e-01)
( 4.76447645e-01,  4.43499535e-01)
( 4.76547655e-01,  4.43315792e-01)
( 4.76647665e-01,  4.43132110e-01)
( 4.76747675e-01,  4.42948489e-01)
( 4.76847685e-01,  4.42764929e-01)
( 4.76947695e-01,  4.42581429e-01)
( 4.77047705e-01,  4.42397990e-01)
( 4.77147715e-01,  4.42214613e-01)
( 4.77247725e-01,  4.42031296e-01)
( 4.77347735e-01,  4.41848040e-01)
( 4.77447745e-01,  4.41664844e-01)
( 4.77547755e-01,  4.41481710e-01)
( 4.77647765e-01,  4.41298636e-01)
( 4.77747775e-01,  4.41115623e-01)
( 4.77847785e-01,  4.40932670e-01)
( 4.77947795e-01,  4.40749779e-01)
( 4.78047805e-01,  4.40566948e-01)
( 4.78147815e-01,  4.40384177e-01)
( 4.78247825e-01,  4.40201468e-01)
( 4.78347835e-01,  4.40018819e-01)
( 4.78447845e-01,  4.39836230e-01)
( 4.78547855e-01,  4.39653703e-01)
( 4.78647865e-01,  4.39471236e-01)
( 4.78747875e-01,  4.39288829e-01)
( 4.78847885e-01,  4.39106483e-01)
( 4.78947895e-01,  4.38924198e-01)
( 4.79047905e-01,  4.38741973e-01)
( 4.79147915e-01,  4.38559808e-01)
( 4.79247925e-01,  4.38377705e-01)
( 4.79347935e-01,  4.38195661e-01)
( 4.79447945e-01,  4.38013678e-01)
( 4.79547955e-01,  4.37831756e-01)
( 4.79647965e-01,  4.37649894e-01)
( 4.79747975e-01,  4.37468093e-01)
( 4.79847985e-01,  4.37286351e-01)
( 4.79947995e-01,  4.37104671e-01)
( 4.80048005e-01,  4.36923051e-01)
( 4.80148015e-01,  4.36741491e-01)
( 4.80248025e-01,  4.36559991e-01)
( 4.80348035e-01,  4.36378552e-01)
( 4.80448045e-01,  4.36197173e-01)
( 4.80548055e-01,  4.36015854e-01)
( 4.80648065e-01,  4.35834596e-01)
( 4.80748075e-01,  4.35653398e-01)
( 4.80848085e-01,  4.35472261e-01)
( 4.80948095e-01,  4.35291183e-01)
( 4.81048105e-01,  4.35110166e-01)
( 4.81148115e-01,  4.34929209e-01)
( 4.81248125e-01,  4.34748312e-01)
( 4.81348135e-01,  4.34567476e-01)
( 4.81448145e-01,  4.34386699e-01)
( 4.81548155e-01,  4.34205983e-01)
( 4.81648165e-01,  4.34025327e-01)
( 4.81748175e-01,  4.33844731e-01)
( 4.81848185e-01,  4.33664195e-01)
( 4.81948195e-01,  4.33483720e-01)
( 4.82048205e-01,  4.33303304e-01)
( 4.82148215e-01,  4.33122949e-01)
( 4.82248225e-01,  4.32942653e-01)
( 4.82348235e-01,  4.32762418e-01)
( 4.82448245e-01,  4.32582242e-01)
( 4.82548255e-01,  4.32402127e-01)
( 4.82648265e-01,  4.32222072e-01)
( 4.82748275e-01,  4.32042076e-01)
( 4.82848285e-01,  4.31862141e-01)
( 4.82948295e-01,  4.31682265e-01)
( 4.83048305e-01,  4.31502450e-01)
( 4.83148315e-01,  4.31322694e-01)
( 4.83248325e-01,  4.31142998e-01)
( 4.83348335e-01,  4.30963363e-01)
( 4.83448345e-01,  4.30783787e-01)
( 4.83548355e-01,  4.30604271e-01)
( 4.83648365e-01,  4.30424815e-01)
( 4.83748375e-01,  4.30245418e-01)
( 4.83848385e-01,  4.30066082e-01)
( 4.83948395e-01,  4.29886805e-01)
( 4.84048405e-01,  4.29707588e-01)
( 4.84148415e-01,  4.29528431e-01)
( 4.84248425e-01,  4.29349333e-01)
( 4.84348435e-01,  4.29170296e-01)
( 4.84448445e-01,  4.28991318e-01)
( 4.84548455e-01,  4.28812400e-01)
( 4.84648465e-01,  4.28633541e-01)
( 4.84748475e-01,  4.28454742e-01)
( 4.84848485e-01,  4.28276003e-01)
( 4.84948495e-01,  4.28097324e-01)
( 4.85048505e-01,  4.27918704e-01)
( 4.85148515e-01,  4.27740144e-01)
( 4.85248525e-01,  4.27561643e-01)
( 4.85348535e-01,  4.27383202e-01)
( 4.85448545e-01,  4.27204821e-01)
( 4.85548555e-01,  4.27026499e-01)
( 4.85648565e-01,  4.26848237e-01)
( 4.85748575e-01,  4.26670034e-01)
( 4.85848585e-01,  4.26491891e-01)
( 4.85948595e-01,  4.26319249e-01)
( 4.86048605e-01,  4.26319249e-01)
( 4.86148615e-01,  4.26319249e-01)
( 4.86248625e-01,  4.26319249e-01)
( 4.86348635e-01,  4.26319249e-01)
( 4.86448645e-01,  4.26319249e-01)
( 4.86548655e-01,  4.26319249e-01)
( 4.86648665e-01,  4.26319249e-01)
( 4.86748675e-01,  4.26319249e-01)
( 4.86848685e-01,  4.26319249e-01)
( 4.86948695e-01,  4.26319249e-01)
( 4.87048705e-01,  4.26319249e-01)
( 4.87148715e-01,  4.26319249e-01)
( 4.87248725e-01,  4.26319249e-01)
( 4.87348735e-01,  4.26319249e-01)
( 4.87448745e-01,  4.26319249e-01)
( 4.87548755e-01,  4.26319249e-01)
( 4.87648765e-01,  4.26319249e-01)
( 4.87748775e-01,  4.26319249e-01)
( 4.87848785e-01,  4.26319249e-01)
( 4.87948795e-01,  4.26319249e-01)
( 4.88048805e-01,  4.26319249e-01)
( 4.88148815e-01,  4.26319249e-01)
( 4.88248825e-01,  4.26319249e-01)
( 4.88348835e-01,  4.26319249e-01)
( 4.88448845e-01,  4.26319249e-01)
( 4.88548855e-01,  4.26319249e-01)
( 4.88648865e-01,  4.26319249e-01)
( 4.88748875e-01,  4.26319249e-01)
( 4.88848885e-01,  4.26319249e-01)
( 4.88948895e-01,  4.26319249e-01)
( 4.89048905e-01,  4.26319249e-01)
( 4.89148915e-01,  4.26319249e-01)
( 4.89248925e-01,  4.26319249e-01)
( 4.89348935e-01,  4.26319249e-01)
( 4.89448945e-01,  4.26319249e-01)
( 4.89548955e-01,  4.26319249e-01)
( 4.89648965e-01,  4.26319249e-01)
( 4.89748975e-01,  4.26319249e-01)
( 4.89848985e-01,  4.26319249e-01)
( 4.89948995e-01,  4.26319249e-01)
( 4.90049005e-01,  4.26319249e-01)
( 4.90149015e-01,  4.26319249e-01)
( 4.90249025e-01,  4.26319249e-01)
( 4.90349035e-01,  4.26319249e-01)
( 4.90449045e-01,  4.26319249e-01)
( 4.90549055e-01,  4.26319249e-01)
( 4.90649065e-01,  4.26319249e-01)
( 4.90749075e-01,  4.26319249e-01)
( 4.90849085e-01,  4.26319249e-01)
( 4.90949095e-01,  4.26319249e-01)
( 4.91049105e-01,  4.26319249e-01)
( 4.91149115e-01,  4.26319249e-01)
( 4.91249125e-01,  4.26319249e-01)
( 4.91349135e-01,  4.26319249e-01)
( 4.91449145e-01,  4.26319249e-01)
( 4.91549155e-01,  4.26319249e-01)
( 4.91649165e-01,  4.26319249e-01)
( 4.91749175e-01,  4.26319249e-01)
( 4.91849185e-01,  4.26319249e-01)
( 4.91949195e-01,  4.26319249e-01)
( 4.92049205e-01,  4.26319249e-01)
( 4.92149215e-01,  4.26319249e-01)
( 4.92249225e-01,  4.26319249e-01)
( 4.92349235e-01,  4.26319249e-01)
( 4.92449245e-01,  4.26319249e-01)
( 4.92549255e-01,  4.26319249e-01)
( 4.92649265e-01,  4.26319249e-01)
( 4.92749275e-01,  4.26319249e-01)
( 4.92849285e-01,  4.26319249e-01)
( 4.92949295e-01,  4.26319249e-01)
( 4.93049305e-01,  4.26319249e-01)
( 4.93149315e-01,  4.26319249e-01)
( 4.93249325e-01,  4.26319249e-01)
( 4.93349335e-01,  4.26319249e-01)
( 4.93449345e-01,  4.26319249e-01)
( 4.93549355e-01,  4.26319249e-01)
( 4.93649365e-01,  4.26319249e-01)
( 4.93749375e-01,  4.26319249e-01)
( 4.93849385e-01,  4.26319249e-01)
( 4.93949395e-01,  4.26319249e-01)
( 4.94049405e-01,  4.26319249e-01)
( 4.94149415e-01,  4.26319249e-01)
( 4.94249425e-01,  4.26319249e-01)
( 4.94349435e-01,  4.26319249e-01)
( 4.94449445e-01,  4.26319249e-01)
( 4.94549455e-01,  4.26319249e-01)
( 4.94649465e-01,  4.26319249e-01)
( 4.94749475e-01,  4.26319249e-01)
( 4.94849485e-01,  4.26319249e-01)
( 4.94949495e-01,  4.26319249e-01)
( 4.95049505e-01,  4.26319249e-01)
( 4.95149515e-01,  4.26319249e-01)
( 4.95249525e-01,  4.26319249e-01)
( 4.95349535e-01,  4.26319249e-01)
( 4.95449545e-01,  4.26319249e-01)
( 4.95549555e-01,  4.26319249e-01)
( 4.95649565e-01,  4.26319249e-01)
( 4.95749575e-01,  4.26319249e-01)
( 4.95849585e-01,  4.26319249e-01)
( 4.95949595e-01,  4.26319249e-01)
( 4.96049605e-01,  4.26319249e-01)
( 4.96149615e-01,  4.26319249e-01)
( 4.96249625e-01,  4.26319249e-01)
( 4.96349635e-01,  4.26319249e-01)
( 4.96449645e-01,  4.26319249e-01)
( 4.96549655e-01,  4.26319249e-01)
( 4.96649665e-01,  4.26319249e-01)
( 4.96749675e-01,  4.26319249e-01)
( 4.96849685e-01,  4.26319249e-01)
( 4.96949695e-01,  4.26319249e-01)
( 4.97049705e-01,  4.26319249e-01)
( 4.97149715e-01,  4.26319249e-01)
( 4.97249725e-01,  4.26319249e-01)
( 4.97349735e-01,  4.26319249e-01)
( 4.97449745e-01,  4.26319249e-01)
( 4.97549755e-01,  4.26319249e-01)
( 4.97649765e-01,  4.26319249e-01)
( 4.97749775e-01,  4.26319249e-01)
( 4.97849785e-01,  4.26319249e-01)
( 4.97949795e-01,  4.26319249e-01)
( 4.98049805e-01,  4.26319249e-01)
( 4.98149815e-01,  4.26319249e-01)
( 4.98249825e-01,  4.26319249e-01)
( 4.98349835e-01,  4.26319249e-01)
( 4.98449845e-01,  4.26319249e-01)
( 4.98549855e-01,  4.26319249e-01)
( 4.98649865e-01,  4.26319249e-01)
( 4.98749875e-01,  4.26319249e-01)
( 4.98849885e-01,  4.26319249e-01)
( 4.98949895e-01,  4.26319249e-01)
( 4.99049905e-01,  4.26319249e-01)
( 4.99149915e-01,  4.26319249e-01)
( 4.99249925e-01,  4.26319249e-01)
( 4.99349935e-01,  4.26319249e-01)
( 4.99449945e-01,  4.26319249e-01)
( 4.99549955e-01,  4.26319249e-01)
( 4.99649965e-01,  4.26319249e-01)
( 4.99749975e-01,  4.26319249e-01)
( 4.99849985e-01,  4.26319249e-01)
( 4.99949995e-01,  4.26319249e-01)
( 5.00050005e-01,  4.26319249e-01)
( 5.00150015e-01,  4.26319249e-01)
( 5.00250025e-01,  4.26319249e-01)
( 5.00350035e-01,  4.26319249e-01)
( 5.00450045e-01,  4.26319249e-01)
( 5.00550055e-01,  4.26319249e-01)
( 5.00650065e-01,  4.26319249e-01)
( 5.00750075e-01,  4.26319249e-01)
( 5.00850085e-01,  4.26319249e-01)
( 5.00950095e-01,  4.26319249e-01)
( 5.01050105e-01,  4.26319249e-01)
( 5.01150115e-01,  4.26319249e-01)
( 5.01250125e-01,  4.26319249e-01)
( 5.01350135e-01,  4.26319249e-01)
( 5.01450145e-01,  4.26319249e-01)
( 5.01550155e-01,  4.26319249e-01)
( 5.01650165e-01,  4.26319249e-01)
( 5.01750175e-01,  4.26319249e-01)
( 5.01850185e-01,  4.26319249e-01)
( 5.01950195e-01,  4.26319249e-01)
( 5.02050205e-01,  4.26319249e-01)
( 5.02150215e-01,  4.26319249e-01)
( 5.02250225e-01,  4.26319249e-01)
( 5.02350235e-01,  4.26319249e-01)
( 5.02450245e-01,  4.26319249e-01)
( 5.02550255e-01,  4.26319249e-01)
( 5.02650265e-01,  4.26319249e-01)
( 5.02750275e-01,  4.26319249e-01)
( 5.02850285e-01,  4.26319249e-01)
( 5.02950295e-01,  4.26319249e-01)
( 5.03050305e-01,  4.26319249e-01)
( 5.03150315e-01,  4.26319249e-01)
( 5.03250325e-01,  4.26319249e-01)
( 5.03350335e-01,  4.26319249e-01)
( 5.03450345e-01,  4.26319249e-01)
( 5.03550355e-01,  4.26319249e-01)
( 5.03650365e-01,  4.26319249e-01)
( 5.03750375e-01,  4.26319249e-01)
( 5.03850385e-01,  4.26319249e-01)
( 5.03950395e-01,  4.26319249e-01)
( 5.04050405e-01,  4.26319249e-01)
( 5.04150415e-01,  4.26319249e-01)
( 5.04250425e-01,  4.26319249e-01)
( 5.04350435e-01,  4.26319249e-01)
( 5.04450445e-01,  4.26319249e-01)
( 5.04550455e-01,  4.26319249e-01)
( 5.04650465e-01,  4.26319249e-01)
( 5.04750475e-01,  4.26319249e-01)
( 5.04850485e-01,  4.26319249e-01)
( 5.04950495e-01,  4.26319249e-01)
( 5.05050505e-01,  4.26319249e-01)
( 5.05150515e-01,  4.26319249e-01)
( 5.05250525e-01,  4.26319249e-01)
( 5.05350535e-01,  4.26319249e-01)
( 5.05450545e-01,  4.26319249e-01)
( 5.05550555e-01,  4.26319249e-01)
( 5.05650565e-01,  4.26319249e-01)
( 5.05750575e-01,  4.26319249e-01)
( 5.05850585e-01,  4.26319249e-01)
( 5.05950595e-01,  4.26319249e-01)
( 5.06050605e-01,  4.26319249e-01)
( 5.06150615e-01,  4.26319249e-01)
( 5.06250625e-01,  4.26319249e-01)
( 5.06350635e-01,  4.26319249e-01)
( 5.06450645e-01,  4.26319249e-01)
( 5.06550655e-01,  4.26319249e-01)
( 5.06650665e-01,  4.26319249e-01)
( 5.06750675e-01,  4.26319249e-01)
( 5.06850685e-01,  4.26319249e-01)
( 5.06950695e-01,  4.26319249e-01)
( 5.07050705e-01,  4.26319249e-01)
( 5.07150715e-01,  4.26319249e-01)
( 5.07250725e-01,  4.26319249e-01)
( 5.07350735e-01,  4.26319249e-01)
( 5.07450745e-01,  4.26319249e-01)
( 5.07550755e-01,  4.26319249e-01)
( 5.07650765e-01,  4.26319249e-01)
( 5.07750775e-01,  4.26319249e-01)
( 5.07850785e-01,  4.26319249e-01)
( 5.07950795e-01,  4.26319249e-01)
( 5.08050805e-01,  4.26319249e-01)
( 5.08150815e-01,  4.26319249e-01)
( 5.08250825e-01,  4.26319249e-01)
( 5.08350835e-01,  4.26319249e-01)
( 5.08450845e-01,  4.26319249e-01)
( 5.08550855e-01,  4.26319249e-01)
( 5.08650865e-01,  4.26319249e-01)
( 5.08750875e-01,  4.26319249e-01)
( 5.08850885e-01,  4.26319249e-01)
( 5.08950895e-01,  4.26319249e-01)
( 5.09050905e-01,  4.26319249e-01)
( 5.09150915e-01,  4.26319249e-01)
( 5.09250925e-01,  4.26319249e-01)
( 5.09350935e-01,  4.26319249e-01)
( 5.09450945e-01,  4.26319249e-01)
( 5.09550955e-01,  4.26319249e-01)
( 5.09650965e-01,  4.26319249e-01)
( 5.09750975e-01,  4.26319249e-01)
( 5.09850985e-01,  4.26319249e-01)
( 5.09950995e-01,  4.26319249e-01)
( 5.10051005e-01,  4.26319249e-01)
( 5.10151015e-01,  4.26319249e-01)
( 5.10251025e-01,  4.26319249e-01)
( 5.10351035e-01,  4.26319249e-01)
( 5.10451045e-01,  4.26319249e-01)
( 5.10551055e-01,  4.26319249e-01)
( 5.10651065e-01,  4.26319249e-01)
( 5.10751075e-01,  4.26319249e-01)
( 5.10851085e-01,  4.26319249e-01)
( 5.10951095e-01,  4.26319249e-01)
( 5.11051105e-01,  4.26319249e-01)
( 5.11151115e-01,  4.26319249e-01)
( 5.11251125e-01,  4.26319249e-01)
( 5.11351135e-01,  4.26319249e-01)
( 5.11451145e-01,  4.26319249e-01)
( 5.11551155e-01,  4.26319249e-01)
( 5.11651165e-01,  4.26319249e-01)
( 5.11751175e-01,  4.26319249e-01)
( 5.11851185e-01,  4.26319249e-01)
( 5.11951195e-01,  4.26319249e-01)
( 5.12051205e-01,  4.26319249e-01)
( 5.12151215e-01,  4.26319249e-01)
( 5.12251225e-01,  4.26319249e-01)
( 5.12351235e-01,  4.26319249e-01)
( 5.12451245e-01,  4.26319249e-01)
( 5.12551255e-01,  4.26319249e-01)
( 5.12651265e-01,  4.26319249e-01)
( 5.12751275e-01,  4.26319249e-01)
( 5.12851285e-01,  4.26319249e-01)
( 5.12951295e-01,  4.26319249e-01)
( 5.13051305e-01,  4.26319249e-01)
( 5.13151315e-01,  4.26319249e-01)
( 5.13251325e-01,  4.26319249e-01)
( 5.13351335e-01,  4.26319249e-01)
( 5.13451345e-01,  4.26319249e-01)
( 5.13551355e-01,  4.26319249e-01)
( 5.13651365e-01,  4.26319249e-01)
( 5.13751375e-01,  4.26319249e-01)
( 5.13851385e-01,  4.26319249e-01)
( 5.13951395e-01,  4.26319249e-01)
( 5.14051405e-01,  4.26319249e-01)
( 5.14151415e-01,  4.26319249e-01)
( 5.14251425e-01,  4.26319249e-01)
( 5.14351435e-01,  4.26319249e-01)
( 5.14451445e-01,  4.26319249e-01)
( 5.14551455e-01,  4.26319249e-01)
( 5.14651465e-01,  4.26319249e-01)
( 5.14751475e-01,  4.26319249e-01)
( 5.14851485e-01,  4.26319249e-01)
( 5.14951495e-01,  4.26319249e-01)
( 5.15051505e-01,  4.26319249e-01)
( 5.15151515e-01,  4.26319249e-01)
( 5.15251525e-01,  4.26319249e-01)
( 5.15351535e-01,  4.26319249e-01)
( 5.15451545e-01,  4.26319249e-01)
( 5.15551555e-01,  4.26319249e-01)
( 5.15651565e-01,  4.26319249e-01)
( 5.15751575e-01,  4.26319249e-01)
( 5.15851585e-01,  4.26319249e-01)
( 5.15951595e-01,  4.26319249e-01)
( 5.16051605e-01,  4.26319249e-01)
( 5.16151615e-01,  4.26319249e-01)
( 5.16251625e-01,  4.26319249e-01)
( 5.16351635e-01,  4.26319249e-01)
( 5.16451645e-01,  4.26319249e-01)
( 5.16551655e-01,  4.26319249e-01)
( 5.16651665e-01,  4.26319249e-01)
( 5.16751675e-01,  4.26319249e-01)
( 5.16851685e-01,  4.26319249e-01)
( 5.16951695e-01,  4.26319249e-01)
( 5.17051705e-01,  4.26319249e-01)
( 5.17151715e-01,  4.26319249e-01)
( 5.17251725e-01,  4.26319249e-01)
( 5.17351735e-01,  4.26319249e-01)
( 5.17451745e-01,  4.26319249e-01)
( 5.17551755e-01,  4.26319249e-01)
( 5.17651765e-01,  4.26319249e-01)
( 5.17751775e-01,  4.26319249e-01)
( 5.17851785e-01,  4.26319249e-01)
( 5.17951795e-01,  4.26319249e-01)
( 5.18051805e-01,  4.26319249e-01)
( 5.18151815e-01,  4.26319249e-01)
( 5.18251825e-01,  4.26319249e-01)
( 5.18351835e-01,  4.26319249e-01)
( 5.18451845e-01,  4.26319249e-01)
( 5.18551855e-01,  4.26319249e-01)
( 5.18651865e-01,  4.26319249e-01)
( 5.18751875e-01,  4.26319249e-01)
( 5.18851885e-01,  4.26319249e-01)
( 5.18951895e-01,  4.26319249e-01)
( 5.19051905e-01,  4.26319249e-01)
( 5.19151915e-01,  4.26319249e-01)
( 5.19251925e-01,  4.26319249e-01)
( 5.19351935e-01,  4.26319249e-01)
( 5.19451945e-01,  4.26319249e-01)
( 5.19551955e-01,  4.26319249e-01)
( 5.19651965e-01,  4.26319249e-01)
( 5.19751975e-01,  4.26319249e-01)
( 5.19851985e-01,  4.26319249e-01)
( 5.19951995e-01,  4.26319249e-01)
( 5.20052005e-01,  4.26319249e-01)
( 5.20152015e-01,  4.26319249e-01)
( 5.20252025e-01,  4.26319249e-01)
( 5.20352035e-01,  4.26319249e-01)
( 5.20452045e-01,  4.26319249e-01)
( 5.20552055e-01,  4.26319249e-01)
( 5.20652065e-01,  4.26319249e-01)
( 5.20752075e-01,  4.26319249e-01)
( 5.20852085e-01,  4.26319249e-01)
( 5.20952095e-01,  4.26319249e-01)
( 5.21052105e-01,  4.26319249e-01)
( 5.21152115e-01,  4.26319249e-01)
( 5.21252125e-01,  4.26319249e-01)
( 5.21352135e-01,  4.26319249e-01)
( 5.21452145e-01,  4.26319249e-01)
( 5.21552155e-01,  4.26319249e-01)
( 5.21652165e-01,  4.26319249e-01)
( 5.21752175e-01,  4.26319249e-01)
( 5.21852185e-01,  4.26319249e-01)
( 5.21952195e-01,  4.26319249e-01)
( 5.22052205e-01,  4.26319249e-01)
( 5.22152215e-01,  4.26319249e-01)
( 5.22252225e-01,  4.26319249e-01)
( 5.22352235e-01,  4.26319249e-01)
( 5.22452245e-01,  4.26319249e-01)
( 5.22552255e-01,  4.26319249e-01)
( 5.22652265e-01,  4.26319249e-01)
( 5.22752275e-01,  4.26319249e-01)
( 5.22852285e-01,  4.26319249e-01)
( 5.22952295e-01,  4.26319249e-01)
( 5.23052305e-01,  4.26319249e-01)
( 5.23152315e-01,  4.26319249e-01)
( 5.23252325e-01,  4.26319249e-01)
( 5.23352335e-01,  4.26319249e-01)
( 5.23452345e-01,  4.26319249e-01)
( 5.23552355e-01,  4.26319249e-01)
( 5.23652365e-01,  4.26319249e-01)
( 5.23752375e-01,  4.26319249e-01)
( 5.23852385e-01,  4.26319249e-01)
( 5.23952395e-01,  4.26319249e-01)
( 5.24052405e-01,  4.26319249e-01)
( 5.24152415e-01,  4.26319249e-01)
( 5.24252425e-01,  4.26319249e-01)
( 5.24352435e-01,  4.26319249e-01)
( 5.24452445e-01,  4.26319249e-01)
( 5.24552455e-01,  4.26319249e-01)
( 5.24652465e-01,  4.26319249e-01)
( 5.24752475e-01,  4.26319249e-01)
( 5.24852485e-01,  4.26319249e-01)
( 5.24952495e-01,  4.26319249e-01)
( 5.25052505e-01,  4.26319249e-01)
( 5.25152515e-01,  4.26319249e-01)
( 5.25252525e-01,  4.26319249e-01)
( 5.25352535e-01,  4.26319249e-01)
( 5.25452545e-01,  4.26319249e-01)
( 5.25552555e-01,  4.26319249e-01)
( 5.25652565e-01,  4.26319249e-01)
( 5.25752575e-01,  4.26319249e-01)
( 5.25852585e-01,  4.26319249e-01)
( 5.25952595e-01,  4.26319249e-01)
( 5.26052605e-01,  4.26319249e-01)
( 5.26152615e-01,  4.26319249e-01)
( 5.26252625e-01,  4.26319249e-01)
( 5.26352635e-01,  4.26319249e-01)
( 5.26452645e-01,  4.26319249e-01)
( 5.26552655e-01,  4.26319249e-01)
( 5.26652665e-01,  4.26319249e-01)
( 5.26752675e-01,  4.26319249e-01)
( 5.26852685e-01,  4.26319249e-01)
( 5.26952695e-01,  4.26319249e-01)
( 5.27052705e-01,  4.26319249e-01)
( 5.27152715e-01,  4.26319249e-01)
( 5.27252725e-01,  4.26319249e-01)
( 5.27352735e-01,  4.26319249e-01)
( 5.27452745e-01,  4.26319249e-01)
( 5.27552755e-01,  4.26319249e-01)
( 5.27652765e-01,  4.26319249e-01)
( 5.27752775e-01,  4.26319249e-01)
( 5.27852785e-01,  4.26319249e-01)
( 5.27952795e-01,  4.26319249e-01)
( 5.28052805e-01,  4.26319249e-01)
( 5.28152815e-01,  4.26319249e-01)
( 5.28252825e-01,  4.26319249e-01)
( 5.28352835e-01,  4.26319249e-01)
( 5.28452845e-01,  4.26319249e-01)
( 5.28552855e-01,  4.26319249e-01)
( 5.28652865e-01,  4.26319249e-01)
( 5.28752875e-01,  4.26319249e-01)
( 5.28852885e-01,  4.26319249e-01)
( 5.28952895e-01,  4.26319249e-01)
( 5.29052905e-01,  4.26319249e-01)
( 5.29152915e-01,  4.26319249e-01)
( 5.29252925e-01,  4.26319249e-01)
( 5.29352935e-01,  4.26319249e-01)
( 5.29452945e-01,  4.26319249e-01)
( 5.29552955e-01,  4.26319249e-01)
( 5.29652965e-01,  4.26319249e-01)
( 5.29752975e-01,  4.26319249e-01)
( 5.29852985e-01,  4.26319249e-01)
( 5.29952995e-01,  4.26319249e-01)
( 5.30053005e-01,  4.26319249e-01)
( 5.30153015e-01,  4.26319249e-01)
( 5.30253025e-01,  4.26319249e-01)
( 5.30353035e-01,  4.26319249e-01)
( 5.30453045e-01,  4.26319249e-01)
( 5.30553055e-01,  4.26319249e-01)
( 5.30653065e-01,  4.26319249e-01)
( 5.30753075e-01,  4.26319249e-01)
( 5.30853085e-01,  4.26319249e-01)
( 5.30953095e-01,  4.26319249e-01)
( 5.31053105e-01,  4.26319249e-01)
( 5.31153115e-01,  4.26319249e-01)
( 5.31253125e-01,  4.26319249e-01)
( 5.31353135e-01,  4.26319249e-01)
( 5.31453145e-01,  4.26319249e-01)
( 5.31553155e-01,  4.26319249e-01)
( 5.31653165e-01,  4.26319249e-01)
( 5.31753175e-01,  4.26319249e-01)
( 5.31853185e-01,  4.26319249e-01)
( 5.31953195e-01,  4.26319249e-01)
( 5.32053205e-01,  4.26319249e-01)
( 5.32153215e-01,  4.26319249e-01)
( 5.32253225e-01,  4.26319249e-01)
( 5.32353235e-01,  4.26319249e-01)
( 5.32453245e-01,  4.26319249e-01)
( 5.32553255e-01,  4.26319249e-01)
( 5.32653265e-01,  4.26319249e-01)
( 5.32753275e-01,  4.26319249e-01)
( 5.32853285e-01,  4.26319249e-01)
( 5.32953295e-01,  4.26319249e-01)
( 5.33053305e-01,  4.26319249e-01)
( 5.33153315e-01,  4.26319249e-01)
( 5.33253325e-01,  4.26319249e-01)
( 5.33353335e-01,  4.26319249e-01)
( 5.33453345e-01,  4.26319249e-01)
( 5.33553355e-01,  4.26319249e-01)
( 5.33653365e-01,  4.26319249e-01)
( 5.33753375e-01,  4.26319249e-01)
( 5.33853385e-01,  4.26319249e-01)
( 5.33953395e-01,  4.26319249e-01)
( 5.34053405e-01,  4.26319249e-01)
( 5.34153415e-01,  4.26319249e-01)
( 5.34253425e-01,  4.26319249e-01)
( 5.34353435e-01,  4.26319249e-01)
( 5.34453445e-01,  4.26319249e-01)
( 5.34553455e-01,  4.26319249e-01)
( 5.34653465e-01,  4.26319249e-01)
( 5.34753475e-01,  4.26319249e-01)
( 5.34853485e-01,  4.26319249e-01)
( 5.34953495e-01,  4.26319249e-01)
( 5.35053505e-01,  4.26319249e-01)
( 5.35153515e-01,  4.26319249e-01)
( 5.35253525e-01,  4.26319249e-01)
( 5.35353535e-01,  4.26319249e-01)
( 5.35453545e-01,  4.26319249e-01)
( 5.35553555e-01,  4.26319249e-01)
( 5.35653565e-01,  4.26319249e-01)
( 5.35753575e-01,  4.26319249e-01)
( 5.35853585e-01,  4.26319249e-01)
( 5.35953595e-01,  4.26319249e-01)
( 5.36053605e-01,  4.26319249e-01)
( 5.36153615e-01,  4.26319249e-01)
( 5.36253625e-01,  4.26319249e-01)
( 5.36353635e-01,  4.26319249e-01)
( 5.36453645e-01,  4.26319249e-01)
( 5.36553655e-01,  4.26319249e-01)
( 5.36653665e-01,  4.26319249e-01)
( 5.36753675e-01,  4.26319249e-01)
( 5.36853685e-01,  4.26319249e-01)
( 5.36953695e-01,  4.26319249e-01)
( 5.37053705e-01,  4.26319249e-01)
( 5.37153715e-01,  4.26319249e-01)
( 5.37253725e-01,  4.26319249e-01)
( 5.37353735e-01,  4.26319249e-01)
( 5.37453745e-01,  4.26319249e-01)
( 5.37553755e-01,  4.26319249e-01)
( 5.37653765e-01,  4.26319249e-01)
( 5.37753775e-01,  4.26319249e-01)
( 5.37853785e-01,  4.26319249e-01)
( 5.37953795e-01,  4.26319249e-01)
( 5.38053805e-01,  4.26319249e-01)
( 5.38153815e-01,  4.26319249e-01)
( 5.38253825e-01,  4.26319249e-01)
( 5.38353835e-01,  4.26319249e-01)
( 5.38453845e-01,  4.26319249e-01)
( 5.38553855e-01,  4.26319249e-01)
( 5.38653865e-01,  4.26319249e-01)
( 5.38753875e-01,  4.26319249e-01)
( 5.38853885e-01,  4.26319249e-01)
( 5.38953895e-01,  4.26319249e-01)
( 5.39053905e-01,  4.26319249e-01)
( 5.39153915e-01,  4.26319249e-01)
( 5.39253925e-01,  4.26319249e-01)
( 5.39353935e-01,  4.26319249e-01)
( 5.39453945e-01,  4.26319249e-01)
( 5.39553955e-01,  4.26319249e-01)
( 5.39653965e-01,  4.26319249e-01)
( 5.39753975e-01,  4.26319249e-01)
( 5.39853985e-01,  4.26319249e-01)
( 5.39953995e-01,  4.26319249e-01)
( 5.40054005e-01,  4.26319249e-01)
( 5.40154015e-01,  4.26319249e-01)
( 5.40254025e-01,  4.26319249e-01)
( 5.40354035e-01,  4.26319249e-01)
( 5.40454045e-01,  4.26319249e-01)
( 5.40554055e-01,  4.26319249e-01)
( 5.40654065e-01,  4.26319249e-01)
( 5.40754075e-01,  4.26319249e-01)
( 5.40854085e-01,  4.26319249e-01)
( 5.40954095e-01,  4.26319249e-01)
( 5.41054105e-01,  4.26319249e-01)
( 5.41154115e-01,  4.26319249e-01)
( 5.41254125e-01,  4.26319249e-01)
( 5.41354135e-01,  4.26319249e-01)
( 5.41454145e-01,  4.26319249e-01)
( 5.41554155e-01,  4.26319249e-01)
( 5.41654165e-01,  4.26319249e-01)
( 5.41754175e-01,  4.26319249e-01)
( 5.41854185e-01,  4.26319249e-01)
( 5.41954195e-01,  4.26319249e-01)
( 5.42054205e-01,  4.26319249e-01)
( 5.42154215e-01,  4.26319249e-01)
( 5.42254225e-01,  4.26319249e-01)
( 5.42354235e-01,  4.26319249e-01)
( 5.42454245e-01,  4.26319249e-01)
( 5.42554255e-01,  4.26319249e-01)
( 5.42654265e-01,  4.26319249e-01)
( 5.42754275e-01,  4.26319249e-01)
( 5.42854285e-01,  4.26319249e-01)
( 5.42954295e-01,  4.26319249e-01)
( 5.43054305e-01,  4.26319249e-01)
( 5.43154315e-01,  4.26319249e-01)
( 5.43254325e-01,  4.26319249e-01)
( 5.43354335e-01,  4.26319249e-01)
( 5.43454345e-01,  4.26319249e-01)
( 5.43554355e-01,  4.26319249e-01)
( 5.43654365e-01,  4.26319249e-01)
( 5.43754375e-01,  4.26319249e-01)
( 5.43854385e-01,  4.26319249e-01)
( 5.43954395e-01,  4.26319249e-01)
( 5.44054405e-01,  4.26319249e-01)
( 5.44154415e-01,  4.26319249e-01)
( 5.44254425e-01,  4.26319249e-01)
( 5.44354435e-01,  4.26319249e-01)
( 5.44454445e-01,  4.26319249e-01)
( 5.44554455e-01,  4.26319249e-01)
( 5.44654465e-01,  4.26319249e-01)
( 5.44754475e-01,  4.26319249e-01)
( 5.44854485e-01,  4.26319249e-01)
( 5.44954495e-01,  4.26319249e-01)
( 5.45054505e-01,  4.26319249e-01)
( 5.45154515e-01,  4.26319249e-01)
( 5.45254525e-01,  4.26319249e-01)
( 5.45354535e-01,  4.26319249e-01)
( 5.45454545e-01,  4.26319249e-01)
( 5.45554555e-01,  4.26319249e-01)
( 5.45654565e-01,  4.26319249e-01)
( 5.45754575e-01,  4.26319249e-01)
( 5.45854585e-01,  4.26319249e-01)
( 5.45954595e-01,  4.26319249e-01)
( 5.46054605e-01,  4.26319249e-01)
( 5.46154615e-01,  4.26319249e-01)
( 5.46254625e-01,  4.26319249e-01)
( 5.46354635e-01,  4.26319249e-01)
( 5.46454645e-01,  4.26319249e-01)
( 5.46554655e-01,  4.26319249e-01)
( 5.46654665e-01,  4.26319249e-01)
( 5.46754675e-01,  4.26319249e-01)
( 5.46854685e-01,  4.26319249e-01)
( 5.46954695e-01,  4.26319249e-01)
( 5.47054705e-01,  4.26319249e-01)
( 5.47154715e-01,  4.26319249e-01)
( 5.47254725e-01,  4.26319249e-01)
( 5.47354735e-01,  4.26319249e-01)
( 5.47454745e-01,  4.26319249e-01)
( 5.47554755e-01,  4.26319249e-01)
( 5.47654765e-01,  4.26319249e-01)
( 5.47754775e-01,  4.26319249e-01)
( 5.47854785e-01,  4.26319249e-01)
( 5.47954795e-01,  4.26319249e-01)
( 5.48054805e-01,  4.26319249e-01)
( 5.48154815e-01,  4.26319249e-01)
( 5.48254825e-01,  4.26319249e-01)
( 5.48354835e-01,  4.26319249e-01)
( 5.48454845e-01,  4.26319249e-01)
( 5.48554855e-01,  4.26319249e-01)
( 5.48654865e-01,  4.26319249e-01)
( 5.48754875e-01,  4.26319249e-01)
( 5.48854885e-01,  4.26319249e-01)
( 5.48954895e-01,  4.26319249e-01)
( 5.49054905e-01,  4.26319249e-01)
( 5.49154915e-01,  4.26319249e-01)
( 5.49254925e-01,  4.26319249e-01)
( 5.49354935e-01,  4.26319249e-01)
( 5.49454945e-01,  4.26319249e-01)
( 5.49554955e-01,  4.26319249e-01)
( 5.49654965e-01,  4.26319249e-01)
( 5.49754975e-01,  4.26319249e-01)
( 5.49854985e-01,  4.26319249e-01)
( 5.49954995e-01,  4.26319249e-01)
( 5.50055006e-01,  4.26319249e-01)
( 5.50155016e-01,  4.26319249e-01)
( 5.50255026e-01,  4.26319249e-01)
( 5.50355036e-01,  4.26319249e-01)
( 5.50455046e-01,  4.26319249e-01)
( 5.50555056e-01,  4.26319249e-01)
( 5.50655066e-01,  4.26319249e-01)
( 5.50755076e-01,  4.26319249e-01)
( 5.50855086e-01,  4.26319249e-01)
( 5.50955096e-01,  4.26319249e-01)
( 5.51055106e-01,  4.26319249e-01)
( 5.51155116e-01,  4.26319249e-01)
( 5.51255126e-01,  4.26319249e-01)
( 5.51355136e-01,  4.26319249e-01)
( 5.51455146e-01,  4.26319249e-01)
( 5.51555156e-01,  4.26319249e-01)
( 5.51655166e-01,  4.26319249e-01)
( 5.51755176e-01,  4.26319249e-01)
( 5.51855186e-01,  4.26319249e-01)
( 5.51955196e-01,  4.26319249e-01)
( 5.52055206e-01,  4.26319249e-01)
( 5.52155216e-01,  4.26319249e-01)
( 5.52255226e-01,  4.26319249e-01)
( 5.52355236e-01,  4.26319249e-01)
( 5.52455246e-01,  4.26319249e-01)
( 5.52555256e-01,  4.26319249e-01)
( 5.52655266e-01,  4.26319249e-01)
( 5.52755276e-01,  4.26319249e-01)
( 5.52855286e-01,  4.26319249e-01)
( 5.52955296e-01,  4.26319249e-01)
( 5.53055306e-01,  4.26319249e-01)
( 5.53155316e-01,  4.26319249e-01)
( 5.53255326e-01,  4.26319249e-01)
( 5.53355336e-01,  4.26319249e-01)
( 5.53455346e-01,  4.26319249e-01)
( 5.53555356e-01,  4.26319249e-01)
( 5.53655366e-01,  4.26319249e-01)
( 5.53755376e-01,  4.26319249e-01)
( 5.53855386e-01,  4.26319249e-01)
( 5.53955396e-01,  4.26319249e-01)
( 5.54055406e-01,  4.26319249e-01)
( 5.54155416e-01,  4.26319249e-01)
( 5.54255426e-01,  4.26319249e-01)
( 5.54355436e-01,  4.26319249e-01)
( 5.54455446e-01,  4.26319249e-01)
( 5.54555456e-01,  4.26319249e-01)
( 5.54655466e-01,  4.26319249e-01)
( 5.54755476e-01,  4.26319249e-01)
( 5.54855486e-01,  4.26319249e-01)
( 5.54955496e-01,  4.26319249e-01)
( 5.55055506e-01,  4.26319249e-01)
( 5.55155516e-01,  4.26319249e-01)
( 5.55255526e-01,  4.26319249e-01)
( 5.55355536e-01,  4.26319249e-01)
( 5.55455546e-01,  4.26319249e-01)
( 5.55555556e-01,  4.26319249e-01)
( 5.55655566e-01,  4.26319249e-01)
( 5.55755576e-01,  4.26319249e-01)
( 5.55855586e-01,  4.26319249e-01)
( 5.55955596e-01,  4.26319249e-01)
( 5.56055606e-01,  4.26319249e-01)
( 5.56155616e-01,  4.26319249e-01)
( 5.56255626e-01,  4.26319249e-01)
( 5.56355636e-01,  4.26319249e-01)
( 5.56455646e-01,  4.26319249e-01)
( 5.56555656e-01,  4.26319249e-01)
( 5.56655666e-01,  4.26319249e-01)
( 5.56755676e-01,  4.26319249e-01)
( 5.56855686e-01,  4.26319249e-01)
( 5.56955696e-01,  4.26319249e-01)
( 5.57055706e-01,  4.26319249e-01)
( 5.57155716e-01,  4.26319249e-01)
( 5.57255726e-01,  4.26319249e-01)
( 5.57355736e-01,  4.26319249e-01)
( 5.57455746e-01,  4.26319249e-01)
( 5.57555756e-01,  4.26319249e-01)
( 5.57655766e-01,  4.26319249e-01)
( 5.57755776e-01,  4.26319249e-01)
( 5.57855786e-01,  4.26319249e-01)
( 5.57955796e-01,  4.26319249e-01)
( 5.58055806e-01,  4.26319249e-01)
( 5.58155816e-01,  4.26319249e-01)
( 5.58255826e-01,  4.26319249e-01)
( 5.58355836e-01,  4.26319249e-01)
( 5.58455846e-01,  4.26319249e-01)
( 5.58555856e-01,  4.26319249e-01)
( 5.58655866e-01,  4.26319249e-01)
( 5.58755876e-01,  4.26319249e-01)
( 5.58855886e-01,  4.26319249e-01)
( 5.58955896e-01,  4.26319249e-01)
( 5.59055906e-01,  4.26319249e-01)
( 5.59155916e-01,  4.26319249e-01)
( 5.59255926e-01,  4.26319249e-01)
( 5.59355936e-01,  4.26319249e-01)
( 5.59455946e-01,  4.26319249e-01)
( 5.59555956e-01,  4.26319249e-01)
( 5.59655966e-01,  4.26319249e-01)
( 5.59755976e-01,  4.26319249e-01)
( 5.59855986e-01,  4.26319249e-01)
( 5.59955996e-01,  4.26319249e-01)
( 5.60056006e-01,  4.26319249e-01)
( 5.60156016e-01,  4.26319249e-01)
( 5.60256026e-01,  4.26319249e-01)
( 5.60356036e-01,  4.26319249e-01)
( 5.60456046e-01,  4.26319249e-01)
( 5.60556056e-01,  4.26319249e-01)
( 5.60656066e-01,  4.26319249e-01)
( 5.60756076e-01,  4.26319249e-01)
( 5.60856086e-01,  4.26319249e-01)
( 5.60956096e-01,  4.26319249e-01)
( 5.61056106e-01,  4.26319249e-01)
( 5.61156116e-01,  4.26319249e-01)
( 5.61256126e-01,  4.26319249e-01)
( 5.61356136e-01,  4.26319249e-01)
( 5.61456146e-01,  4.26319249e-01)
( 5.61556156e-01,  4.26319249e-01)
( 5.61656166e-01,  4.26319249e-01)
( 5.61756176e-01,  4.26319249e-01)
( 5.61856186e-01,  4.26319249e-01)
( 5.61956196e-01,  4.26319249e-01)
( 5.62056206e-01,  4.26319249e-01)
( 5.62156216e-01,  4.26319249e-01)
( 5.62256226e-01,  4.26319249e-01)
( 5.62356236e-01,  4.26319249e-01)
( 5.62456246e-01,  4.26319249e-01)
( 5.62556256e-01,  4.26319249e-01)
( 5.62656266e-01,  4.26319249e-01)
( 5.62756276e-01,  4.26319249e-01)
( 5.62856286e-01,  4.26319249e-01)
( 5.62956296e-01,  4.26319249e-01)
( 5.63056306e-01,  4.26319249e-01)
( 5.63156316e-01,  4.26319249e-01)
( 5.63256326e-01,  4.26319249e-01)
( 5.63356336e-01,  4.26319249e-01)
( 5.63456346e-01,  4.26319249e-01)
( 5.63556356e-01,  4.26319249e-01)
( 5.63656366e-01,  4.26319249e-01)
( 5.63756376e-01,  4.26319249e-01)
( 5.63856386e-01,  4.26319249e-01)
( 5.63956396e-01,  4.26319249e-01)
( 5.64056406e-01,  4.26319249e-01)
( 5.64156416e-01,  4.26319249e-01)
( 5.64256426e-01,  4.26319249e-01)
( 5.64356436e-01,  4.26319249e-01)
( 5.64456446e-01,  4.26319249e-01)
( 5.64556456e-01,  4.26319249e-01)
( 5.64656466e-01,  4.26319249e-01)
( 5.64756476e-01,  4.26319249e-01)
( 5.64856486e-01,  4.26319249e-01)
( 5.64956496e-01,  4.26319249e-01)
( 5.65056506e-01,  4.26319249e-01)
( 5.65156516e-01,  4.26319249e-01)
( 5.65256526e-01,  4.26319249e-01)
( 5.65356536e-01,  4.26319249e-01)
( 5.65456546e-01,  4.26319249e-01)
( 5.65556556e-01,  4.26319249e-01)
( 5.65656566e-01,  4.26319249e-01)
( 5.65756576e-01,  4.26319249e-01)
( 5.65856586e-01,  4.26319249e-01)
( 5.65956596e-01,  4.26319249e-01)
( 5.66056606e-01,  4.26319249e-01)
( 5.66156616e-01,  4.26319249e-01)
( 5.66256626e-01,  4.26319249e-01)
( 5.66356636e-01,  4.26319249e-01)
( 5.66456646e-01,  4.26319249e-01)
( 5.66556656e-01,  4.26319249e-01)
( 5.66656666e-01,  4.26319249e-01)
( 5.66756676e-01,  4.26319249e-01)
( 5.66856686e-01,  4.26319249e-01)
( 5.66956696e-01,  4.26319249e-01)
( 5.67056706e-01,  4.26319249e-01)
( 5.67156716e-01,  4.26319249e-01)
( 5.67256726e-01,  4.26319249e-01)
( 5.67356736e-01,  4.26319249e-01)
( 5.67456746e-01,  4.26319249e-01)
( 5.67556756e-01,  4.26319249e-01)
( 5.67656766e-01,  4.26319249e-01)
( 5.67756776e-01,  4.26319249e-01)
( 5.67856786e-01,  4.26319249e-01)
( 5.67956796e-01,  4.26319249e-01)
( 5.68056806e-01,  4.26319249e-01)
( 5.68156816e-01,  4.26319249e-01)
( 5.68256826e-01,  4.26319249e-01)
( 5.68356836e-01,  4.26319249e-01)
( 5.68456846e-01,  4.26319249e-01)
( 5.68556856e-01,  4.26319249e-01)
( 5.68656866e-01,  4.26319249e-01)
( 5.68756876e-01,  4.26319249e-01)
( 5.68856886e-01,  4.26319249e-01)
( 5.68956896e-01,  4.26319249e-01)
( 5.69056906e-01,  4.26319249e-01)
( 5.69156916e-01,  4.26319249e-01)
( 5.69256926e-01,  4.26319249e-01)
( 5.69356936e-01,  4.26319249e-01)
( 5.69456946e-01,  4.26319249e-01)
( 5.69556956e-01,  4.26319249e-01)
( 5.69656966e-01,  4.26319249e-01)
( 5.69756976e-01,  4.26319249e-01)
( 5.69856986e-01,  4.26319249e-01)
( 5.69956996e-01,  4.26319249e-01)
( 5.70057006e-01,  4.26319249e-01)
( 5.70157016e-01,  4.26319249e-01)
( 5.70257026e-01,  4.26319249e-01)
( 5.70357036e-01,  4.26319249e-01)
( 5.70457046e-01,  4.26319249e-01)
( 5.70557056e-01,  4.26319249e-01)
( 5.70657066e-01,  4.26319249e-01)
( 5.70757076e-01,  4.26319249e-01)
( 5.70857086e-01,  4.26319249e-01)
( 5.70957096e-01,  4.26319249e-01)
( 5.71057106e-01,  4.26319249e-01)
( 5.71157116e-01,  4.26319249e-01)
( 5.71257126e-01,  4.26319249e-01)
( 5.71357136e-01,  4.26319249e-01)
( 5.71457146e-01,  4.26319249e-01)
( 5.71557156e-01,  4.26319249e-01)
( 5.71657166e-01,  4.26319249e-01)
( 5.71757176e-01,  4.26319249e-01)
( 5.71857186e-01,  4.26319249e-01)
( 5.71957196e-01,  4.26319249e-01)
( 5.72057206e-01,  4.26319249e-01)
( 5.72157216e-01,  4.26319249e-01)
( 5.72257226e-01,  4.26319249e-01)
( 5.72357236e-01,  4.26319249e-01)
( 5.72457246e-01,  4.26319249e-01)
( 5.72557256e-01,  4.26319249e-01)
( 5.72657266e-01,  4.26319249e-01)
( 5.72757276e-01,  4.26319249e-01)
( 5.72857286e-01,  4.26319249e-01)
( 5.72957296e-01,  4.26319249e-01)
( 5.73057306e-01,  4.26319249e-01)
( 5.73157316e-01,  4.26319249e-01)
( 5.73257326e-01,  4.26319249e-01)
( 5.73357336e-01,  4.26319249e-01)
( 5.73457346e-01,  4.26319249e-01)
( 5.73557356e-01,  4.26319249e-01)
( 5.73657366e-01,  4.26319249e-01)
( 5.73757376e-01,  4.26319249e-01)
( 5.73857386e-01,  4.26319249e-01)
( 5.73957396e-01,  4.26319249e-01)
( 5.74057406e-01,  4.26319249e-01)
( 5.74157416e-01,  4.26319249e-01)
( 5.74257426e-01,  4.26319249e-01)
( 5.74357436e-01,  4.26319249e-01)
( 5.74457446e-01,  4.26319249e-01)
( 5.74557456e-01,  4.26319249e-01)
( 5.74657466e-01,  4.26319249e-01)
( 5.74757476e-01,  4.26319249e-01)
( 5.74857486e-01,  4.26319249e-01)
( 5.74957496e-01,  4.26319249e-01)
( 5.75057506e-01,  4.26319249e-01)
( 5.75157516e-01,  4.26319249e-01)
( 5.75257526e-01,  4.26319249e-01)
( 5.75357536e-01,  4.26319249e-01)
( 5.75457546e-01,  4.26319249e-01)
( 5.75557556e-01,  4.26319249e-01)
( 5.75657566e-01,  4.26319249e-01)
( 5.75757576e-01,  4.26319249e-01)
( 5.75857586e-01,  4.26319249e-01)
( 5.75957596e-01,  4.26319249e-01)
( 5.76057606e-01,  4.26319249e-01)
( 5.76157616e-01,  4.26319249e-01)
( 5.76257626e-01,  4.26319249e-01)
( 5.76357636e-01,  4.26319249e-01)
( 5.76457646e-01,  4.26319249e-01)
( 5.76557656e-01,  4.26319249e-01)
( 5.76657666e-01,  4.26319249e-01)
( 5.76757676e-01,  4.26319249e-01)
( 5.76857686e-01,  4.26319249e-01)
( 5.76957696e-01,  4.26319249e-01)
( 5.77057706e-01,  4.26319249e-01)
( 5.77157716e-01,  4.26319249e-01)
( 5.77257726e-01,  4.26319249e-01)
( 5.77357736e-01,  4.26319249e-01)
( 5.77457746e-01,  4.26319249e-01)
( 5.77557756e-01,  4.26319249e-01)
( 5.77657766e-01,  4.26319249e-01)
( 5.77757776e-01,  4.26319249e-01)
( 5.77857786e-01,  4.26319249e-01)
( 5.77957796e-01,  4.26319249e-01)
( 5.78057806e-01,  4.26319249e-01)
( 5.78157816e-01,  4.26319249e-01)
( 5.78257826e-01,  4.26319249e-01)
( 5.78357836e-01,  4.26319249e-01)
( 5.78457846e-01,  4.26319249e-01)
( 5.78557856e-01,  4.26319249e-01)
( 5.78657866e-01,  4.26319249e-01)
( 5.78757876e-01,  4.26319249e-01)
( 5.78857886e-01,  4.26319249e-01)
( 5.78957896e-01,  4.26319249e-01)
( 5.79057906e-01,  4.26319249e-01)
( 5.79157916e-01,  4.26319249e-01)
( 5.79257926e-01,  4.26319249e-01)
( 5.79357936e-01,  4.26319249e-01)
( 5.79457946e-01,  4.26319249e-01)
( 5.79557956e-01,  4.26319249e-01)
( 5.79657966e-01,  4.26319249e-01)
( 5.79757976e-01,  4.26319249e-01)
( 5.79857986e-01,  4.26319249e-01)
( 5.79957996e-01,  4.26319249e-01)
( 5.80058006e-01,  4.26319249e-01)
( 5.80158016e-01,  4.26319249e-01)
( 5.80258026e-01,  4.26319249e-01)
( 5.80358036e-01,  4.26319249e-01)
( 5.80458046e-01,  4.26319249e-01)
( 5.80558056e-01,  4.26319249e-01)
( 5.80658066e-01,  4.26319249e-01)
( 5.80758076e-01,  4.26319249e-01)
( 5.80858086e-01,  4.26319249e-01)
( 5.80958096e-01,  4.26319249e-01)
( 5.81058106e-01,  4.26319249e-01)
( 5.81158116e-01,  4.26319249e-01)
( 5.81258126e-01,  4.26319249e-01)
( 5.81358136e-01,  4.26319249e-01)
( 5.81458146e-01,  4.26319249e-01)
( 5.81558156e-01,  4.26319249e-01)
( 5.81658166e-01,  4.26319249e-01)
( 5.81758176e-01,  4.26319249e-01)
( 5.81858186e-01,  4.26319249e-01)
( 5.81958196e-01,  4.26319249e-01)
( 5.82058206e-01,  4.26319249e-01)
( 5.82158216e-01,  4.26319249e-01)
( 5.82258226e-01,  4.26319249e-01)
( 5.82358236e-01,  4.26319249e-01)
( 5.82458246e-01,  4.26319249e-01)
( 5.82558256e-01,  4.26319249e-01)
( 5.82658266e-01,  4.26319249e-01)
( 5.82758276e-01,  4.26319249e-01)
( 5.82858286e-01,  4.26319249e-01)
( 5.82958296e-01,  4.26319249e-01)
( 5.83058306e-01,  4.26319249e-01)
( 5.83158316e-01,  4.26319249e-01)
( 5.83258326e-01,  4.26319249e-01)
( 5.83358336e-01,  4.26319249e-01)
( 5.83458346e-01,  4.26319249e-01)
( 5.83558356e-01,  4.26319249e-01)
( 5.83658366e-01,  4.26319249e-01)
( 5.83758376e-01,  4.26319249e-01)
( 5.83858386e-01,  4.26319249e-01)
( 5.83958396e-01,  4.26319249e-01)
( 5.84058406e-01,  4.26319249e-01)
( 5.84158416e-01,  4.26319249e-01)
( 5.84258426e-01,  4.26319249e-01)
( 5.84358436e-01,  4.26319249e-01)
( 5.84458446e-01,  4.26319249e-01)
( 5.84558456e-01,  4.26319249e-01)
( 5.84658466e-01,  4.26319249e-01)
( 5.84758476e-01,  4.26319249e-01)
( 5.84858486e-01,  4.26319249e-01)
( 5.84958496e-01,  4.26319249e-01)
( 5.85058506e-01,  4.26319249e-01)
( 5.85158516e-01,  4.26319249e-01)
( 5.85258526e-01,  4.26319249e-01)
( 5.85358536e-01,  4.26319249e-01)
( 5.85458546e-01,  4.26319249e-01)
( 5.85558556e-01,  4.26319249e-01)
( 5.85658566e-01,  4.26319249e-01)
( 5.85758576e-01,  4.26319249e-01)
( 5.85858586e-01,  4.26319249e-01)
( 5.85958596e-01,  4.26319249e-01)
( 5.86058606e-01,  4.26319249e-01)
( 5.86158616e-01,  4.26319249e-01)
( 5.86258626e-01,  4.26319249e-01)
( 5.86358636e-01,  4.26319249e-01)
( 5.86458646e-01,  4.26319249e-01)
( 5.86558656e-01,  4.26319249e-01)
( 5.86658666e-01,  4.26319249e-01)
( 5.86758676e-01,  4.26319249e-01)
( 5.86858686e-01,  4.26319249e-01)
( 5.86958696e-01,  4.26319249e-01)
( 5.87058706e-01,  4.26319249e-01)
( 5.87158716e-01,  4.26319249e-01)
( 5.87258726e-01,  4.26319249e-01)
( 5.87358736e-01,  4.26319249e-01)
( 5.87458746e-01,  4.26319249e-01)
( 5.87558756e-01,  4.26319249e-01)
( 5.87658766e-01,  4.26319249e-01)
( 5.87758776e-01,  4.26319249e-01)
( 5.87858786e-01,  4.26319249e-01)
( 5.87958796e-01,  4.26319249e-01)
( 5.88058806e-01,  4.26319249e-01)
( 5.88158816e-01,  4.26319249e-01)
( 5.88258826e-01,  4.26319249e-01)
( 5.88358836e-01,  4.26319249e-01)
( 5.88458846e-01,  4.26319249e-01)
( 5.88558856e-01,  4.26319249e-01)
( 5.88658866e-01,  4.26319249e-01)
( 5.88758876e-01,  4.26319249e-01)
( 5.88858886e-01,  4.26319249e-01)
( 5.88958896e-01,  4.26319249e-01)
( 5.89058906e-01,  4.26319249e-01)
( 5.89158916e-01,  4.26319249e-01)
( 5.89258926e-01,  4.26319249e-01)
( 5.89358936e-01,  4.26319249e-01)
( 5.89458946e-01,  4.26319249e-01)
( 5.89558956e-01,  4.26319249e-01)
( 5.89658966e-01,  4.26319249e-01)
( 5.89758976e-01,  4.26319249e-01)
( 5.89858986e-01,  4.26319249e-01)
( 5.89958996e-01,  4.26319249e-01)
( 5.90059006e-01,  4.26319249e-01)
( 5.90159016e-01,  4.26319249e-01)
( 5.90259026e-01,  4.26319249e-01)
( 5.90359036e-01,  4.26319249e-01)
( 5.90459046e-01,  4.26319249e-01)
( 5.90559056e-01,  4.26319249e-01)
( 5.90659066e-01,  4.26319249e-01)
( 5.90759076e-01,  4.26319249e-01)
( 5.90859086e-01,  4.26319249e-01)
( 5.90959096e-01,  4.26319249e-01)
( 5.91059106e-01,  4.26319249e-01)
( 5.91159116e-01,  4.26319249e-01)
( 5.91259126e-01,  4.26319249e-01)
( 5.91359136e-01,  4.26319249e-01)
( 5.91459146e-01,  4.26319249e-01)
( 5.91559156e-01,  4.26319249e-01)
( 5.91659166e-01,  4.26319249e-01)
( 5.91759176e-01,  4.26319249e-01)
( 5.91859186e-01,  4.26319249e-01)
( 5.91959196e-01,  4.26319249e-01)
( 5.92059206e-01,  4.26319249e-01)
( 5.92159216e-01,  4.26319249e-01)
( 5.92259226e-01,  4.26319249e-01)
( 5.92359236e-01,  4.26319249e-01)
( 5.92459246e-01,  4.26319249e-01)
( 5.92559256e-01,  4.26319249e-01)
( 5.92659266e-01,  4.26319249e-01)
( 5.92759276e-01,  4.26319249e-01)
( 5.92859286e-01,  4.26319249e-01)
( 5.92959296e-01,  4.26319249e-01)
( 5.93059306e-01,  4.26319249e-01)
( 5.93159316e-01,  4.26319249e-01)
( 5.93259326e-01,  4.26319249e-01)
( 5.93359336e-01,  4.26319249e-01)
( 5.93459346e-01,  4.26319249e-01)
( 5.93559356e-01,  4.26319249e-01)
( 5.93659366e-01,  4.26319249e-01)
( 5.93759376e-01,  4.26319249e-01)
( 5.93859386e-01,  4.26319249e-01)
( 5.93959396e-01,  4.26319249e-01)
( 5.94059406e-01,  4.26319249e-01)
( 5.94159416e-01,  4.26319249e-01)
( 5.94259426e-01,  4.26319249e-01)
( 5.94359436e-01,  4.26319249e-01)
( 5.94459446e-01,  4.26319249e-01)
( 5.94559456e-01,  4.26319249e-01)
( 5.94659466e-01,  4.26319249e-01)
( 5.94759476e-01,  4.26319249e-01)
( 5.94859486e-01,  4.26319249e-01)
( 5.94959496e-01,  4.26319249e-01)
( 5.95059506e-01,  4.26319249e-01)
( 5.95159516e-01,  4.26319249e-01)
( 5.95259526e-01,  4.26319249e-01)
( 5.95359536e-01,  4.26319249e-01)
( 5.95459546e-01,  4.26319249e-01)
( 5.95559556e-01,  4.26319249e-01)
( 5.95659566e-01,  4.26319249e-01)
( 5.95759576e-01,  4.26319249e-01)
( 5.95859586e-01,  4.26319249e-01)
( 5.95959596e-01,  4.26319249e-01)
( 5.96059606e-01,  4.26319249e-01)
( 5.96159616e-01,  4.26319249e-01)
( 5.96259626e-01,  4.26319249e-01)
( 5.96359636e-01,  4.26319249e-01)
( 5.96459646e-01,  4.26319249e-01)
( 5.96559656e-01,  4.26319249e-01)
( 5.96659666e-01,  4.26319249e-01)
( 5.96759676e-01,  4.26319249e-01)
( 5.96859686e-01,  4.26319249e-01)
( 5.96959696e-01,  4.26319249e-01)
( 5.97059706e-01,  4.26319249e-01)
( 5.97159716e-01,  4.26319249e-01)
( 5.97259726e-01,  4.26319249e-01)
( 5.97359736e-01,  4.26319249e-01)
( 5.97459746e-01,  4.26319249e-01)
( 5.97559756e-01,  4.26319249e-01)
( 5.97659766e-01,  4.26319249e-01)
( 5.97759776e-01,  4.26319249e-01)
( 5.97859786e-01,  4.26319249e-01)
( 5.97959796e-01,  4.26319249e-01)
( 5.98059806e-01,  4.26319249e-01)
( 5.98159816e-01,  4.26319249e-01)
( 5.98259826e-01,  4.26319249e-01)
( 5.98359836e-01,  4.26319249e-01)
( 5.98459846e-01,  4.26319249e-01)
( 5.98559856e-01,  4.26319249e-01)
( 5.98659866e-01,  4.26319249e-01)
( 5.98759876e-01,  4.26319249e-01)
( 5.98859886e-01,  4.26319249e-01)
( 5.98959896e-01,  4.26319249e-01)
( 5.99059906e-01,  4.26319249e-01)
( 5.99159916e-01,  4.26319249e-01)
( 5.99259926e-01,  4.26319249e-01)
( 5.99359936e-01,  4.26319249e-01)
( 5.99459946e-01,  4.26319249e-01)
( 5.99559956e-01,  4.26319249e-01)
( 5.99659966e-01,  4.26319249e-01)
( 5.99759976e-01,  4.26319249e-01)
( 5.99859986e-01,  4.26319249e-01)
( 5.99959996e-01,  4.26319249e-01)
( 6.00060006e-01,  4.26319249e-01)
( 6.00160016e-01,  4.26319249e-01)
( 6.00260026e-01,  4.26319249e-01)
( 6.00360036e-01,  4.26319249e-01)
( 6.00460046e-01,  4.26319249e-01)
( 6.00560056e-01,  4.26319249e-01)
( 6.00660066e-01,  4.26319249e-01)
( 6.00760076e-01,  4.26319249e-01)
( 6.00860086e-01,  4.26319249e-01)
( 6.00960096e-01,  4.26319249e-01)
( 6.01060106e-01,  4.26319249e-01)
( 6.01160116e-01,  4.26319249e-01)
( 6.01260126e-01,  4.26319249e-01)
( 6.01360136e-01,  4.26319249e-01)
( 6.01460146e-01,  4.26319249e-01)
( 6.01560156e-01,  4.26319249e-01)
( 6.01660166e-01,  4.26319249e-01)
( 6.01760176e-01,  4.26319249e-01)
( 6.01860186e-01,  4.26319249e-01)
( 6.01960196e-01,  4.26319249e-01)
( 6.02060206e-01,  4.26319249e-01)
( 6.02160216e-01,  4.26319249e-01)
( 6.02260226e-01,  4.26319249e-01)
( 6.02360236e-01,  4.26319249e-01)
( 6.02460246e-01,  4.26319249e-01)
( 6.02560256e-01,  4.26319249e-01)
( 6.02660266e-01,  4.26319249e-01)
( 6.02760276e-01,  4.26319249e-01)
( 6.02860286e-01,  4.26319249e-01)
( 6.02960296e-01,  4.26319249e-01)
( 6.03060306e-01,  4.26319249e-01)
( 6.03160316e-01,  4.26319249e-01)
( 6.03260326e-01,  4.26319249e-01)
( 6.03360336e-01,  4.26319249e-01)
( 6.03460346e-01,  4.26319249e-01)
( 6.03560356e-01,  4.26319249e-01)
( 6.03660366e-01,  4.26319249e-01)
( 6.03760376e-01,  4.26319249e-01)
( 6.03860386e-01,  4.26319249e-01)
( 6.03960396e-01,  4.26319249e-01)
( 6.04060406e-01,  4.26319249e-01)
( 6.04160416e-01,  4.26319249e-01)
( 6.04260426e-01,  4.26319249e-01)
( 6.04360436e-01,  4.26319249e-01)
( 6.04460446e-01,  4.26319249e-01)
( 6.04560456e-01,  4.26319249e-01)
( 6.04660466e-01,  4.26319249e-01)
( 6.04760476e-01,  4.26319249e-01)
( 6.04860486e-01,  4.26319249e-01)
( 6.04960496e-01,  4.26319249e-01)
( 6.05060506e-01,  4.26319249e-01)
( 6.05160516e-01,  4.26319249e-01)
( 6.05260526e-01,  4.26319249e-01)
( 6.05360536e-01,  4.26319249e-01)
( 6.05460546e-01,  4.26319249e-01)
( 6.05560556e-01,  4.26319249e-01)
( 6.05660566e-01,  4.26319249e-01)
( 6.05760576e-01,  4.26319249e-01)
( 6.05860586e-01,  4.26319249e-01)
( 6.05960596e-01,  4.26319249e-01)
( 6.06060606e-01,  4.26319249e-01)
( 6.06160616e-01,  4.26319249e-01)
( 6.06260626e-01,  4.26319249e-01)
( 6.06360636e-01,  4.26319249e-01)
( 6.06460646e-01,  4.26319249e-01)
( 6.06560656e-01,  4.26319249e-01)
( 6.06660666e-01,  4.26319249e-01)
( 6.06760676e-01,  4.26319249e-01)
( 6.06860686e-01,  4.26319249e-01)
( 6.06960696e-01,  4.26319249e-01)
( 6.07060706e-01,  4.26319249e-01)
( 6.07160716e-01,  4.26319249e-01)
( 6.07260726e-01,  4.26319249e-01)
( 6.07360736e-01,  4.26319249e-01)
( 6.07460746e-01,  4.26319249e-01)
( 6.07560756e-01,  4.26319249e-01)
( 6.07660766e-01,  4.26319249e-01)
( 6.07760776e-01,  4.26319249e-01)
( 6.07860786e-01,  4.26319249e-01)
( 6.07960796e-01,  4.26319249e-01)
( 6.08060806e-01,  4.26319249e-01)
( 6.08160816e-01,  4.26319249e-01)
( 6.08260826e-01,  4.26319249e-01)
( 6.08360836e-01,  4.26319249e-01)
( 6.08460846e-01,  4.26319249e-01)
( 6.08560856e-01,  4.26319249e-01)
( 6.08660866e-01,  4.26319249e-01)
( 6.08760876e-01,  4.26319249e-01)
( 6.08860886e-01,  4.26319249e-01)
( 6.08960896e-01,  4.26319249e-01)
( 6.09060906e-01,  4.26319249e-01)
( 6.09160916e-01,  4.26319249e-01)
( 6.09260926e-01,  4.26319249e-01)
( 6.09360936e-01,  4.26319249e-01)
( 6.09460946e-01,  4.26319249e-01)
( 6.09560956e-01,  4.26319249e-01)
( 6.09660966e-01,  4.26319249e-01)
( 6.09760976e-01,  4.26319249e-01)
( 6.09860986e-01,  4.26319249e-01)
( 6.09960996e-01,  4.26319249e-01)
( 6.10061006e-01,  4.26319249e-01)
( 6.10161016e-01,  4.26319249e-01)
( 6.10261026e-01,  4.26319249e-01)
( 6.10361036e-01,  4.26319249e-01)
( 6.10461046e-01,  4.26319249e-01)
( 6.10561056e-01,  4.26319249e-01)
( 6.10661066e-01,  4.26319249e-01)
( 6.10761076e-01,  4.26319249e-01)
( 6.10861086e-01,  4.26319249e-01)
( 6.10961096e-01,  4.26319249e-01)
( 6.11061106e-01,  4.26319249e-01)
( 6.11161116e-01,  4.26319249e-01)
( 6.11261126e-01,  4.26319249e-01)
( 6.11361136e-01,  4.26319249e-01)
( 6.11461146e-01,  4.26319249e-01)
( 6.11561156e-01,  4.26319249e-01)
( 6.11661166e-01,  4.26319249e-01)
( 6.11761176e-01,  4.26319249e-01)
( 6.11861186e-01,  4.26319249e-01)
( 6.11961196e-01,  4.26319249e-01)
( 6.12061206e-01,  4.26319249e-01)
( 6.12161216e-01,  4.26319249e-01)
( 6.12261226e-01,  4.26319249e-01)
( 6.12361236e-01,  4.26319249e-01)
( 6.12461246e-01,  4.26319249e-01)
( 6.12561256e-01,  4.26319249e-01)
( 6.12661266e-01,  4.26319249e-01)
( 6.12761276e-01,  4.26319249e-01)
( 6.12861286e-01,  4.26319249e-01)
( 6.12961296e-01,  4.26319249e-01)
( 6.13061306e-01,  4.26319249e-01)
( 6.13161316e-01,  4.26319249e-01)
( 6.13261326e-01,  4.26319249e-01)
( 6.13361336e-01,  4.26319249e-01)
( 6.13461346e-01,  4.26319249e-01)
( 6.13561356e-01,  4.26319249e-01)
( 6.13661366e-01,  4.26319249e-01)
( 6.13761376e-01,  4.26319249e-01)
( 6.13861386e-01,  4.26319249e-01)
( 6.13961396e-01,  4.26319249e-01)
( 6.14061406e-01,  4.26319249e-01)
( 6.14161416e-01,  4.26319249e-01)
( 6.14261426e-01,  4.26319249e-01)
( 6.14361436e-01,  4.26319249e-01)
( 6.14461446e-01,  4.26319249e-01)
( 6.14561456e-01,  4.26319249e-01)
( 6.14661466e-01,  4.26319249e-01)
( 6.14761476e-01,  4.26319249e-01)
( 6.14861486e-01,  4.26319249e-01)
( 6.14961496e-01,  4.26319249e-01)
( 6.15061506e-01,  4.26319249e-01)
( 6.15161516e-01,  4.26319249e-01)
( 6.15261526e-01,  4.26319249e-01)
( 6.15361536e-01,  4.26319249e-01)
( 6.15461546e-01,  4.26319249e-01)
( 6.15561556e-01,  4.26319249e-01)
( 6.15661566e-01,  4.26319249e-01)
( 6.15761576e-01,  4.26319249e-01)
( 6.15861586e-01,  4.26319249e-01)
( 6.15961596e-01,  4.26319249e-01)
( 6.16061606e-01,  4.26319249e-01)
( 6.16161616e-01,  4.26319249e-01)
( 6.16261626e-01,  4.26319249e-01)
( 6.16361636e-01,  4.26319249e-01)
( 6.16461646e-01,  4.26319249e-01)
( 6.16561656e-01,  4.26319249e-01)
( 6.16661666e-01,  4.26319249e-01)
( 6.16761676e-01,  4.26319249e-01)
( 6.16861686e-01,  4.26319249e-01)
( 6.16961696e-01,  4.26319249e-01)
( 6.17061706e-01,  4.26319249e-01)
( 6.17161716e-01,  4.26319249e-01)
( 6.17261726e-01,  4.26319249e-01)
( 6.17361736e-01,  4.26319249e-01)
( 6.17461746e-01,  4.26319249e-01)
( 6.17561756e-01,  4.26319249e-01)
( 6.17661766e-01,  4.26319249e-01)
( 6.17761776e-01,  4.26319249e-01)
( 6.17861786e-01,  4.26319249e-01)
( 6.17961796e-01,  4.26319249e-01)
( 6.18061806e-01,  4.26319249e-01)
( 6.18161816e-01,  4.26319249e-01)
( 6.18261826e-01,  4.26319249e-01)
( 6.18361836e-01,  4.26319249e-01)
( 6.18461846e-01,  4.26319249e-01)
( 6.18561856e-01,  4.26319249e-01)
( 6.18661866e-01,  4.26319249e-01)
( 6.18761876e-01,  4.26319249e-01)
( 6.18861886e-01,  4.26319249e-01)
( 6.18961896e-01,  4.26319249e-01)
( 6.19061906e-01,  4.26319249e-01)
( 6.19161916e-01,  4.26319249e-01)
( 6.19261926e-01,  4.26319249e-01)
( 6.19361936e-01,  4.26319249e-01)
( 6.19461946e-01,  4.26319249e-01)
( 6.19561956e-01,  4.26319249e-01)
( 6.19661966e-01,  4.26319249e-01)
( 6.19761976e-01,  4.26319249e-01)
( 6.19861986e-01,  4.26319249e-01)
( 6.19961996e-01,  4.26319249e-01)
( 6.20062006e-01,  4.26319249e-01)
( 6.20162016e-01,  4.26319249e-01)
( 6.20262026e-01,  4.26319249e-01)
( 6.20362036e-01,  4.26319249e-01)
( 6.20462046e-01,  4.26319249e-01)
( 6.20562056e-01,  4.26319249e-01)
( 6.20662066e-01,  4.26319249e-01)
( 6.20762076e-01,  4.26319249e-01)
( 6.20862086e-01,  4.26319249e-01)
( 6.20962096e-01,  4.26319249e-01)
( 6.21062106e-01,  4.26319249e-01)
( 6.21162116e-01,  4.26319249e-01)
( 6.21262126e-01,  4.26319249e-01)
( 6.21362136e-01,  4.26319249e-01)
( 6.21462146e-01,  4.26319249e-01)
( 6.21562156e-01,  4.26319249e-01)
( 6.21662166e-01,  4.26319249e-01)
( 6.21762176e-01,  4.26319249e-01)
( 6.21862186e-01,  4.26319249e-01)
( 6.21962196e-01,  4.26319249e-01)
( 6.22062206e-01,  4.26319249e-01)
( 6.22162216e-01,  4.26319249e-01)
( 6.22262226e-01,  4.26319249e-01)
( 6.22362236e-01,  4.26319249e-01)
( 6.22462246e-01,  4.26319249e-01)
( 6.22562256e-01,  4.26319249e-01)
( 6.22662266e-01,  4.26319249e-01)
( 6.22762276e-01,  4.26319249e-01)
( 6.22862286e-01,  4.26319249e-01)
( 6.22962296e-01,  4.26319249e-01)
( 6.23062306e-01,  4.26319249e-01)
( 6.23162316e-01,  4.26319249e-01)
( 6.23262326e-01,  4.26319249e-01)
( 6.23362336e-01,  4.26319249e-01)
( 6.23462346e-01,  4.26319249e-01)
( 6.23562356e-01,  4.26319249e-01)
( 6.23662366e-01,  4.26319249e-01)
( 6.23762376e-01,  4.26319249e-01)
( 6.23862386e-01,  4.26319249e-01)
( 6.23962396e-01,  4.26319249e-01)
( 6.24062406e-01,  4.26319249e-01)
( 6.24162416e-01,  4.26319249e-01)
( 6.24262426e-01,  4.26319249e-01)
( 6.24362436e-01,  4.26319249e-01)
( 6.24462446e-01,  4.26319249e-01)
( 6.24562456e-01,  4.26319249e-01)
( 6.24662466e-01,  4.26319249e-01)
( 6.24762476e-01,  4.26319249e-01)
( 6.24862486e-01,  4.26319249e-01)
( 6.24962496e-01,  4.26319249e-01)
( 6.25062506e-01,  4.26319249e-01)
( 6.25162516e-01,  4.26319249e-01)
( 6.25262526e-01,  4.26319249e-01)
( 6.25362536e-01,  4.26319249e-01)
( 6.25462546e-01,  4.26319249e-01)
( 6.25562556e-01,  4.26319249e-01)
( 6.25662566e-01,  4.26319249e-01)
( 6.25762576e-01,  4.26319249e-01)
( 6.25862586e-01,  4.26319249e-01)
( 6.25962596e-01,  4.26319249e-01)
( 6.26062606e-01,  4.26319249e-01)
( 6.26162616e-01,  4.26319249e-01)
( 6.26262626e-01,  4.26319249e-01)
( 6.26362636e-01,  4.26319249e-01)
( 6.26462646e-01,  4.26319249e-01)
( 6.26562656e-01,  4.26319249e-01)
( 6.26662666e-01,  4.26319249e-01)
( 6.26762676e-01,  4.26319249e-01)
( 6.26862686e-01,  4.26319249e-01)
( 6.26962696e-01,  4.26319249e-01)
( 6.27062706e-01,  4.26319249e-01)
( 6.27162716e-01,  4.26319249e-01)
( 6.27262726e-01,  4.26319249e-01)
( 6.27362736e-01,  4.26319249e-01)
( 6.27462746e-01,  4.26319249e-01)
( 6.27562756e-01,  4.26319249e-01)
( 6.27662766e-01,  4.26319249e-01)
( 6.27762776e-01,  4.26319249e-01)
( 6.27862786e-01,  4.26319249e-01)
( 6.27962796e-01,  4.26319249e-01)
( 6.28062806e-01,  4.26319249e-01)
( 6.28162816e-01,  4.26319249e-01)
( 6.28262826e-01,  4.26319249e-01)
( 6.28362836e-01,  4.26319249e-01)
( 6.28462846e-01,  4.26319249e-01)
( 6.28562856e-01,  4.26319249e-01)
( 6.28662866e-01,  4.26319249e-01)
( 6.28762876e-01,  4.26319249e-01)
( 6.28862886e-01,  4.26319249e-01)
( 6.28962896e-01,  4.26319249e-01)
( 6.29062906e-01,  4.26319249e-01)
( 6.29162916e-01,  4.26319249e-01)
( 6.29262926e-01,  4.26319249e-01)
( 6.29362936e-01,  4.26319249e-01)
( 6.29462946e-01,  4.26319249e-01)
( 6.29562956e-01,  4.26319249e-01)
( 6.29662966e-01,  4.26319249e-01)
( 6.29762976e-01,  4.26319249e-01)
( 6.29862986e-01,  4.26319249e-01)
( 6.29962996e-01,  4.26319249e-01)
( 6.30063006e-01,  4.26319249e-01)
( 6.30163016e-01,  4.26319249e-01)
( 6.30263026e-01,  4.26319249e-01)
( 6.30363036e-01,  4.26319249e-01)
( 6.30463046e-01,  4.26319249e-01)
( 6.30563056e-01,  4.26319249e-01)
( 6.30663066e-01,  4.26319249e-01)
( 6.30763076e-01,  4.26319249e-01)
( 6.30863086e-01,  4.26319249e-01)
( 6.30963096e-01,  4.26319249e-01)
( 6.31063106e-01,  4.26319249e-01)
( 6.31163116e-01,  4.26319249e-01)
( 6.31263126e-01,  4.26319249e-01)
( 6.31363136e-01,  4.26319249e-01)
( 6.31463146e-01,  4.26319249e-01)
( 6.31563156e-01,  4.26319249e-01)
( 6.31663166e-01,  4.26319249e-01)
( 6.31763176e-01,  4.26319249e-01)
( 6.31863186e-01,  4.26319249e-01)
( 6.31963196e-01,  4.26319249e-01)
( 6.32063206e-01,  4.26319249e-01)
( 6.32163216e-01,  4.26319249e-01)
( 6.32263226e-01,  4.26319249e-01)
( 6.32363236e-01,  4.26319249e-01)
( 6.32463246e-01,  4.26319249e-01)
( 6.32563256e-01,  4.26319249e-01)
( 6.32663266e-01,  4.26319249e-01)
( 6.32763276e-01,  4.26319249e-01)
( 6.32863286e-01,  4.26319249e-01)
( 6.32963296e-01,  4.26319249e-01)
( 6.33063306e-01,  4.26319249e-01)
( 6.33163316e-01,  4.26319249e-01)
( 6.33263326e-01,  4.26319249e-01)
( 6.33363336e-01,  4.26319249e-01)
( 6.33463346e-01,  4.26319249e-01)
( 6.33563356e-01,  4.26319249e-01)
( 6.33663366e-01,  4.26319249e-01)
( 6.33763376e-01,  4.26319249e-01)
( 6.33863386e-01,  4.26319249e-01)
( 6.33963396e-01,  4.26319249e-01)
( 6.34063406e-01,  4.26319249e-01)
( 6.34163416e-01,  4.26319249e-01)
( 6.34263426e-01,  4.26319249e-01)
( 6.34363436e-01,  4.26319249e-01)
( 6.34463446e-01,  4.26319249e-01)
( 6.34563456e-01,  4.26319249e-01)
( 6.34663466e-01,  4.26319249e-01)
( 6.34763476e-01,  4.26319249e-01)
( 6.34863486e-01,  4.26319249e-01)
( 6.34963496e-01,  4.26319249e-01)
( 6.35063506e-01,  4.26319249e-01)
( 6.35163516e-01,  4.26319249e-01)
( 6.35263526e-01,  4.26319249e-01)
( 6.35363536e-01,  4.26319249e-01)
( 6.35463546e-01,  4.26319249e-01)
( 6.35563556e-01,  4.26319249e-01)
( 6.35663566e-01,  4.26319249e-01)
( 6.35763576e-01,  4.26319249e-01)
( 6.35863586e-01,  4.26319249e-01)
( 6.35963596e-01,  4.26319249e-01)
( 6.36063606e-01,  4.26319249e-01)
( 6.36163616e-01,  4.26319249e-01)
( 6.36263626e-01,  4.26319249e-01)
( 6.36363636e-01,  4.26319249e-01)
( 6.36463646e-01,  4.26319249e-01)
( 6.36563656e-01,  4.26319249e-01)
( 6.36663666e-01,  4.26319249e-01)
( 6.36763676e-01,  4.26319249e-01)
( 6.36863686e-01,  4.26319249e-01)
( 6.36963696e-01,  4.26319249e-01)
( 6.37063706e-01,  4.26319249e-01)
( 6.37163716e-01,  4.26319249e-01)
( 6.37263726e-01,  4.26319249e-01)
( 6.37363736e-01,  4.26319249e-01)
( 6.37463746e-01,  4.26319249e-01)
( 6.37563756e-01,  4.26319249e-01)
( 6.37663766e-01,  4.26319249e-01)
( 6.37763776e-01,  4.26319249e-01)
( 6.37863786e-01,  4.26319249e-01)
( 6.37963796e-01,  4.26319249e-01)
( 6.38063806e-01,  4.26319249e-01)
( 6.38163816e-01,  4.26319249e-01)
( 6.38263826e-01,  4.26319249e-01)
( 6.38363836e-01,  4.26319249e-01)
( 6.38463846e-01,  4.26319249e-01)
( 6.38563856e-01,  4.26319249e-01)
( 6.38663866e-01,  4.26319249e-01)
( 6.38763876e-01,  4.26319249e-01)
( 6.38863886e-01,  4.26319249e-01)
( 6.38963896e-01,  4.26319249e-01)
( 6.39063906e-01,  4.26319249e-01)
( 6.39163916e-01,  4.26319249e-01)
( 6.39263926e-01,  4.26319249e-01)
( 6.39363936e-01,  4.26319249e-01)
( 6.39463946e-01,  4.26319249e-01)
( 6.39563956e-01,  4.26319249e-01)
( 6.39663966e-01,  4.26319249e-01)
( 6.39763976e-01,  4.26319249e-01)
( 6.39863986e-01,  4.26319249e-01)
( 6.39963996e-01,  4.26319249e-01)
( 6.40064006e-01,  4.26319249e-01)
( 6.40164016e-01,  4.26319249e-01)
( 6.40264026e-01,  4.26319249e-01)
( 6.40364036e-01,  4.26319249e-01)
( 6.40464046e-01,  4.26319249e-01)
( 6.40564056e-01,  4.26319249e-01)
( 6.40664066e-01,  4.26319249e-01)
( 6.40764076e-01,  4.26319249e-01)
( 6.40864086e-01,  4.26319249e-01)
( 6.40964096e-01,  4.26319249e-01)
( 6.41064106e-01,  4.26319249e-01)
( 6.41164116e-01,  4.26319249e-01)
( 6.41264126e-01,  4.26319249e-01)
( 6.41364136e-01,  4.26319249e-01)
( 6.41464146e-01,  4.26319249e-01)
( 6.41564156e-01,  4.26319249e-01)
( 6.41664166e-01,  4.26319249e-01)
( 6.41764176e-01,  4.26319249e-01)
( 6.41864186e-01,  4.26319249e-01)
( 6.41964196e-01,  4.26319249e-01)
( 6.42064206e-01,  4.26319249e-01)
( 6.42164216e-01,  4.26319249e-01)
( 6.42264226e-01,  4.26319249e-01)
( 6.42364236e-01,  4.26319249e-01)
( 6.42464246e-01,  4.26319249e-01)
( 6.42564256e-01,  4.26319249e-01)
( 6.42664266e-01,  4.26319249e-01)
( 6.42764276e-01,  4.26319249e-01)
( 6.42864286e-01,  4.26319249e-01)
( 6.42964296e-01,  4.26319249e-01)
( 6.43064306e-01,  4.26319249e-01)
( 6.43164316e-01,  4.26319249e-01)
( 6.43264326e-01,  4.26319249e-01)
( 6.43364336e-01,  4.26319249e-01)
( 6.43464346e-01,  4.26319249e-01)
( 6.43564356e-01,  4.26319249e-01)
( 6.43664366e-01,  4.26319249e-01)
( 6.43764376e-01,  4.26319249e-01)
( 6.43864386e-01,  4.26319249e-01)
( 6.43964396e-01,  4.26319249e-01)
( 6.44064406e-01,  4.26319249e-01)
( 6.44164416e-01,  4.26319249e-01)
( 6.44264426e-01,  4.26319249e-01)
( 6.44364436e-01,  4.26319249e-01)
( 6.44464446e-01,  4.26319249e-01)
( 6.44564456e-01,  4.26319249e-01)
( 6.44664466e-01,  4.26319249e-01)
( 6.44764476e-01,  4.26319249e-01)
( 6.44864486e-01,  4.26319249e-01)
( 6.44964496e-01,  4.26319249e-01)
( 6.45064506e-01,  4.26319249e-01)
( 6.45164516e-01,  4.26319249e-01)
( 6.45264526e-01,  4.26319249e-01)
( 6.45364536e-01,  4.26319249e-01)
( 6.45464546e-01,  4.26319249e-01)
( 6.45564556e-01,  4.26319249e-01)
( 6.45664566e-01,  4.26319249e-01)
( 6.45764576e-01,  4.26319249e-01)
( 6.45864586e-01,  4.26319249e-01)
( 6.45964596e-01,  4.26319249e-01)
( 6.46064606e-01,  4.26319249e-01)
( 6.46164616e-01,  4.26319249e-01)
( 6.46264626e-01,  4.26319249e-01)
( 6.46364636e-01,  4.26319249e-01)
( 6.46464646e-01,  4.26319249e-01)
( 6.46564656e-01,  4.26319249e-01)
( 6.46664666e-01,  4.26319249e-01)
( 6.46764676e-01,  4.26319249e-01)
( 6.46864686e-01,  4.26319249e-01)
( 6.46964696e-01,  4.26319249e-01)
( 6.47064706e-01,  4.26319249e-01)
( 6.47164716e-01,  4.26319249e-01)
( 6.47264726e-01,  4.26319249e-01)
( 6.47364736e-01,  4.26319249e-01)
( 6.47464746e-01,  4.26319249e-01)
( 6.47564756e-01,  4.26319249e-01)
( 6.47664766e-01,  4.26319249e-01)
( 6.47764776e-01,  4.26319249e-01)
( 6.47864786e-01,  4.26319249e-01)
( 6.47964796e-01,  4.26319249e-01)
( 6.48064806e-01,  4.26319249e-01)
( 6.48164816e-01,  4.26319249e-01)
( 6.48264826e-01,  4.26319249e-01)
( 6.48364836e-01,  4.26319249e-01)
( 6.48464846e-01,  4.26319249e-01)
( 6.48564856e-01,  4.26319249e-01)
( 6.48664866e-01,  4.26319249e-01)
( 6.48764876e-01,  4.26319249e-01)
( 6.48864886e-01,  4.26319249e-01)
( 6.48964896e-01,  4.26319249e-01)
( 6.49064906e-01,  4.26319249e-01)
( 6.49164916e-01,  4.26319249e-01)
( 6.49264926e-01,  4.26319249e-01)
( 6.49364936e-01,  4.26319249e-01)
( 6.49464946e-01,  4.26319249e-01)
( 6.49564956e-01,  4.26319249e-01)
( 6.49664966e-01,  4.26319249e-01)
( 6.49764976e-01,  4.26319249e-01)
( 6.49864986e-01,  4.26319249e-01)
( 6.49964996e-01,  4.26319249e-01)
( 6.50065007e-01,  4.26319249e-01)
( 6.50165017e-01,  4.26319249e-01)
( 6.50265027e-01,  4.26319249e-01)
( 6.50365037e-01,  4.26319249e-01)
( 6.50465047e-01,  4.26319249e-01)
( 6.50565057e-01,  4.26319249e-01)
( 6.50665067e-01,  4.26319249e-01)
( 6.50765077e-01,  4.26319249e-01)
( 6.50865087e-01,  4.26319249e-01)
( 6.50965097e-01,  4.26319249e-01)
( 6.51065107e-01,  4.26319249e-01)
( 6.51165117e-01,  4.26319249e-01)
( 6.51265127e-01,  4.26319249e-01)
( 6.51365137e-01,  4.26319249e-01)
( 6.51465147e-01,  4.26319249e-01)
( 6.51565157e-01,  4.26319249e-01)
( 6.51665167e-01,  4.26319249e-01)
( 6.51765177e-01,  4.26319249e-01)
( 6.51865187e-01,  4.26319249e-01)
( 6.51965197e-01,  4.26319249e-01)
( 6.52065207e-01,  4.26319249e-01)
( 6.52165217e-01,  4.26319249e-01)
( 6.52265227e-01,  4.26319249e-01)
( 6.52365237e-01,  4.26319249e-01)
( 6.52465247e-01,  4.26319249e-01)
( 6.52565257e-01,  4.26319249e-01)
( 6.52665267e-01,  4.26319249e-01)
( 6.52765277e-01,  4.26319249e-01)
( 6.52865287e-01,  4.26319249e-01)
( 6.52965297e-01,  4.26319249e-01)
( 6.53065307e-01,  4.26319249e-01)
( 6.53165317e-01,  4.26319249e-01)
( 6.53265327e-01,  4.26319249e-01)
( 6.53365337e-01,  4.26319249e-01)
( 6.53465347e-01,  4.26319249e-01)
( 6.53565357e-01,  4.26319249e-01)
( 6.53665367e-01,  4.26319249e-01)
( 6.53765377e-01,  4.26319249e-01)
( 6.53865387e-01,  4.26319249e-01)
( 6.53965397e-01,  4.26319249e-01)
( 6.54065407e-01,  4.26319249e-01)
( 6.54165417e-01,  4.26319249e-01)
( 6.54265427e-01,  4.26319249e-01)
( 6.54365437e-01,  4.26319249e-01)
( 6.54465447e-01,  4.26319249e-01)
( 6.54565457e-01,  4.26319249e-01)
( 6.54665467e-01,  4.26319249e-01)
( 6.54765477e-01,  4.26319249e-01)
( 6.54865487e-01,  4.26319249e-01)
( 6.54965497e-01,  4.26319249e-01)
( 6.55065507e-01,  4.26319249e-01)
( 6.55165517e-01,  4.26319249e-01)
( 6.55265527e-01,  4.26319249e-01)
( 6.55365537e-01,  4.26319249e-01)
( 6.55465547e-01,  4.26319249e-01)
( 6.55565557e-01,  4.26319249e-01)
( 6.55665567e-01,  4.26319249e-01)
( 6.55765577e-01,  4.26319249e-01)
( 6.55865587e-01,  4.26319249e-01)
( 6.55965597e-01,  4.26319249e-01)
( 6.56065607e-01,  4.26319249e-01)
( 6.56165617e-01,  4.26319249e-01)
( 6.56265627e-01,  4.26319249e-01)
( 6.56365637e-01,  4.26319249e-01)
( 6.56465647e-01,  4.26319249e-01)
( 6.56565657e-01,  4.26319249e-01)
( 6.56665667e-01,  4.26319249e-01)
( 6.56765677e-01,  4.26319249e-01)
( 6.56865687e-01,  4.26319249e-01)
( 6.56965697e-01,  4.26319249e-01)
( 6.57065707e-01,  4.26319249e-01)
( 6.57165717e-01,  4.26319249e-01)
( 6.57265727e-01,  4.26319249e-01)
( 6.57365737e-01,  4.26319249e-01)
( 6.57465747e-01,  4.26319249e-01)
( 6.57565757e-01,  4.26319249e-01)
( 6.57665767e-01,  4.26319249e-01)
( 6.57765777e-01,  4.26319249e-01)
( 6.57865787e-01,  4.26319249e-01)
( 6.57965797e-01,  4.26319249e-01)
( 6.58065807e-01,  4.26319249e-01)
( 6.58165817e-01,  4.26319249e-01)
( 6.58265827e-01,  4.26319249e-01)
( 6.58365837e-01,  4.26319249e-01)
( 6.58465847e-01,  4.26319249e-01)
( 6.58565857e-01,  4.26319249e-01)
( 6.58665867e-01,  4.26319249e-01)
( 6.58765877e-01,  4.26319249e-01)
( 6.58865887e-01,  4.26319249e-01)
( 6.58965897e-01,  4.26319249e-01)
( 6.59065907e-01,  4.26319249e-01)
( 6.59165917e-01,  4.26319249e-01)
( 6.59265927e-01,  4.26319249e-01)
( 6.59365937e-01,  4.26319249e-01)
( 6.59465947e-01,  4.26319249e-01)
( 6.59565957e-01,  4.26319249e-01)
( 6.59665967e-01,  4.26319249e-01)
( 6.59765977e-01,  4.26319249e-01)
( 6.59865987e-01,  4.26319249e-01)
( 6.59965997e-01,  4.26319249e-01)
( 6.60066007e-01,  4.26319249e-01)
( 6.60166017e-01,  4.26319249e-01)
( 6.60266027e-01,  4.26319249e-01)
( 6.60366037e-01,  4.26319249e-01)
( 6.60466047e-01,  4.26319249e-01)
( 6.60566057e-01,  4.26319249e-01)
( 6.60666067e-01,  4.26319249e-01)
( 6.60766077e-01,  4.26319249e-01)
( 6.60866087e-01,  4.26319249e-01)
( 6.60966097e-01,  4.26319249e-01)
( 6.61066107e-01,  4.26319249e-01)
( 6.61166117e-01,  4.26319249e-01)
( 6.61266127e-01,  4.26319249e-01)
( 6.61366137e-01,  4.26319249e-01)
( 6.61466147e-01,  4.26319249e-01)
( 6.61566157e-01,  4.26319249e-01)
( 6.61666167e-01,  4.26319249e-01)
( 6.61766177e-01,  4.26319249e-01)
( 6.61866187e-01,  4.26319249e-01)
( 6.61966197e-01,  4.26319249e-01)
( 6.62066207e-01,  4.26319249e-01)
( 6.62166217e-01,  4.26319249e-01)
( 6.62266227e-01,  4.26319249e-01)
( 6.62366237e-01,  4.26319249e-01)
( 6.62466247e-01,  4.26319249e-01)
( 6.62566257e-01,  4.26319249e-01)
( 6.62666267e-01,  4.26319249e-01)
( 6.62766277e-01,  4.26319249e-01)
( 6.62866287e-01,  4.26319249e-01)
( 6.62966297e-01,  4.26319249e-01)
( 6.63066307e-01,  4.26319249e-01)
( 6.63166317e-01,  4.26319249e-01)
( 6.63266327e-01,  4.26319249e-01)
( 6.63366337e-01,  4.26319249e-01)
( 6.63466347e-01,  4.26319249e-01)
( 6.63566357e-01,  4.26319249e-01)
( 6.63666367e-01,  4.26319249e-01)
( 6.63766377e-01,  4.26319249e-01)
( 6.63866387e-01,  4.26319249e-01)
( 6.63966397e-01,  4.26319249e-01)
( 6.64066407e-01,  4.26319249e-01)
( 6.64166417e-01,  4.26319249e-01)
( 6.64266427e-01,  4.26319249e-01)
( 6.64366437e-01,  4.26319249e-01)
( 6.64466447e-01,  4.26319249e-01)
( 6.64566457e-01,  4.26319249e-01)
( 6.64666467e-01,  4.26319249e-01)
( 6.64766477e-01,  4.26319249e-01)
( 6.64866487e-01,  4.26319249e-01)
( 6.64966497e-01,  4.26319249e-01)
( 6.65066507e-01,  4.26319249e-01)
( 6.65166517e-01,  4.26319249e-01)
( 6.65266527e-01,  4.26319249e-01)
( 6.65366537e-01,  4.26319249e-01)
( 6.65466547e-01,  4.26319249e-01)
( 6.65566557e-01,  4.26319249e-01)
( 6.65666567e-01,  4.26319249e-01)
( 6.65766577e-01,  4.26319249e-01)
( 6.65866587e-01,  4.26319249e-01)
( 6.65966597e-01,  4.26319249e-01)
( 6.66066607e-01,  4.26319249e-01)
( 6.66166617e-01,  4.26319249e-01)
( 6.66266627e-01,  4.26319249e-01)
( 6.66366637e-01,  4.26319249e-01)
( 6.66466647e-01,  4.26319249e-01)
( 6.66566657e-01,  4.26319249e-01)
( 6.66666667e-01,  4.26319249e-01)
( 6.66766677e-01,  4.26319249e-01)
( 6.66866687e-01,  4.26319249e-01)
( 6.66966697e-01,  4.26319249e-01)
( 6.67066707e-01,  4.26319249e-01)
( 6.67166717e-01,  4.26319249e-01)
( 6.67266727e-01,  4.26319249e-01)
( 6.67366737e-01,  4.26319249e-01)
( 6.67466747e-01,  4.26319249e-01)
( 6.67566757e-01,  4.26319249e-01)
( 6.67666767e-01,  4.26319249e-01)
( 6.67766777e-01,  4.26319249e-01)
( 6.67866787e-01,  4.26319249e-01)
( 6.67966797e-01,  4.26319249e-01)
( 6.68066807e-01,  4.26319249e-01)
( 6.68166817e-01,  4.26319249e-01)
( 6.68266827e-01,  4.26319249e-01)
( 6.68366837e-01,  4.26319249e-01)
( 6.68466847e-01,  4.26319249e-01)
( 6.68566857e-01,  4.26319249e-01)
( 6.68666867e-01,  4.26319249e-01)
( 6.68766877e-01,  4.26319249e-01)
( 6.68866887e-01,  4.26319249e-01)
( 6.68966897e-01,  4.26319249e-01)
( 6.69066907e-01,  4.26319249e-01)
( 6.69166917e-01,  4.26319249e-01)
( 6.69266927e-01,  4.26319249e-01)
( 6.69366937e-01,  4.26319249e-01)
( 6.69466947e-01,  4.26319249e-01)
( 6.69566957e-01,  4.26319249e-01)
( 6.69666967e-01,  4.26319249e-01)
( 6.69766977e-01,  4.26319249e-01)
( 6.69866987e-01,  4.26319249e-01)
( 6.69966997e-01,  4.26319249e-01)
( 6.70067007e-01,  4.26319249e-01)
( 6.70167017e-01,  4.26319249e-01)
( 6.70267027e-01,  4.26319249e-01)
( 6.70367037e-01,  4.26319249e-01)
( 6.70467047e-01,  4.26319249e-01)
( 6.70567057e-01,  4.26319249e-01)
( 6.70667067e-01,  4.26319249e-01)
( 6.70767077e-01,  4.26319249e-01)
( 6.70867087e-01,  4.26319249e-01)
( 6.70967097e-01,  4.26319249e-01)
( 6.71067107e-01,  4.26319249e-01)
( 6.71167117e-01,  4.26319249e-01)
( 6.71267127e-01,  4.26319249e-01)
( 6.71367137e-01,  4.26319249e-01)
( 6.71467147e-01,  4.26319249e-01)
( 6.71567157e-01,  4.26319249e-01)
( 6.71667167e-01,  4.26319249e-01)
( 6.71767177e-01,  4.26319249e-01)
( 6.71867187e-01,  4.26319249e-01)
( 6.71967197e-01,  4.26319249e-01)
( 6.72067207e-01,  4.26319249e-01)
( 6.72167217e-01,  4.26319249e-01)
( 6.72267227e-01,  4.26319249e-01)
( 6.72367237e-01,  4.26319249e-01)
( 6.72467247e-01,  4.26319249e-01)
( 6.72567257e-01,  4.26319249e-01)
( 6.72667267e-01,  4.26319249e-01)
( 6.72767277e-01,  4.26319249e-01)
( 6.72867287e-01,  4.26319249e-01)
( 6.72967297e-01,  4.26319249e-01)
( 6.73067307e-01,  4.26319249e-01)
( 6.73167317e-01,  4.26319249e-01)
( 6.73267327e-01,  4.26319249e-01)
( 6.73367337e-01,  4.26319249e-01)
( 6.73467347e-01,  4.26319249e-01)
( 6.73567357e-01,  4.26319249e-01)
( 6.73667367e-01,  4.26319249e-01)
( 6.73767377e-01,  4.26319249e-01)
( 6.73867387e-01,  4.26319249e-01)
( 6.73967397e-01,  4.26319249e-01)
( 6.74067407e-01,  4.26319249e-01)
( 6.74167417e-01,  4.26319249e-01)
( 6.74267427e-01,  4.26319249e-01)
( 6.74367437e-01,  4.26319249e-01)
( 6.74467447e-01,  4.26319249e-01)
( 6.74567457e-01,  4.26319249e-01)
( 6.74667467e-01,  4.26319249e-01)
( 6.74767477e-01,  4.26319249e-01)
( 6.74867487e-01,  4.26319249e-01)
( 6.74967497e-01,  4.26319249e-01)
( 6.75067507e-01,  4.26319249e-01)
( 6.75167517e-01,  4.26319249e-01)
( 6.75267527e-01,  4.26319249e-01)
( 6.75367537e-01,  4.26319249e-01)
( 6.75467547e-01,  4.26319249e-01)
( 6.75567557e-01,  4.26319249e-01)
( 6.75667567e-01,  4.26319249e-01)
( 6.75767577e-01,  4.26319249e-01)
( 6.75867587e-01,  4.26319249e-01)
( 6.75967597e-01,  4.26319249e-01)
( 6.76067607e-01,  4.26319249e-01)
( 6.76167617e-01,  4.26319249e-01)
( 6.76267627e-01,  4.26319249e-01)
( 6.76367637e-01,  4.26319249e-01)
( 6.76467647e-01,  4.26319249e-01)
( 6.76567657e-01,  4.26319249e-01)
( 6.76667667e-01,  4.26319249e-01)
( 6.76767677e-01,  4.26319249e-01)
( 6.76867687e-01,  4.26319249e-01)
( 6.76967697e-01,  4.26319249e-01)
( 6.77067707e-01,  4.26319249e-01)
( 6.77167717e-01,  4.26319249e-01)
( 6.77267727e-01,  4.26319249e-01)
( 6.77367737e-01,  4.26319249e-01)
( 6.77467747e-01,  4.26319249e-01)
( 6.77567757e-01,  4.26319249e-01)
( 6.77667767e-01,  4.26319249e-01)
( 6.77767777e-01,  4.26319249e-01)
( 6.77867787e-01,  4.26319249e-01)
( 6.77967797e-01,  4.26319249e-01)
( 6.78067807e-01,  4.26319249e-01)
( 6.78167817e-01,  4.26319249e-01)
( 6.78267827e-01,  4.26319249e-01)
( 6.78367837e-01,  4.26319249e-01)
( 6.78467847e-01,  4.26319249e-01)
( 6.78567857e-01,  4.26319249e-01)
( 6.78667867e-01,  4.26319249e-01)
( 6.78767877e-01,  4.26319249e-01)
( 6.78867887e-01,  4.26319249e-01)
( 6.78967897e-01,  4.26319249e-01)
( 6.79067907e-01,  4.26319249e-01)
( 6.79167917e-01,  4.26319249e-01)
( 6.79267927e-01,  4.26319249e-01)
( 6.79367937e-01,  4.26319249e-01)
( 6.79467947e-01,  4.26319249e-01)
( 6.79567957e-01,  4.26319249e-01)
( 6.79667967e-01,  4.26319249e-01)
( 6.79767977e-01,  4.26319249e-01)
( 6.79867987e-01,  4.26319249e-01)
( 6.79967997e-01,  4.26319249e-01)
( 6.80068007e-01,  4.26319249e-01)
( 6.80168017e-01,  4.26319249e-01)
( 6.80268027e-01,  4.26319249e-01)
( 6.80368037e-01,  4.26319249e-01)
( 6.80468047e-01,  4.26319249e-01)
( 6.80568057e-01,  4.26319249e-01)
( 6.80668067e-01,  4.26319249e-01)
( 6.80768077e-01,  4.26319249e-01)
( 6.80868087e-01,  4.26319249e-01)
( 6.80968097e-01,  4.26319249e-01)
( 6.81068107e-01,  4.26319249e-01)
( 6.81168117e-01,  4.26319249e-01)
( 6.81268127e-01,  4.26319249e-01)
( 6.81368137e-01,  4.26319249e-01)
( 6.81468147e-01,  4.26319249e-01)
( 6.81568157e-01,  4.26319249e-01)
( 6.81668167e-01,  4.26319249e-01)
( 6.81768177e-01,  4.26319249e-01)
( 6.81868187e-01,  4.26319249e-01)
( 6.81968197e-01,  4.26319249e-01)
( 6.82068207e-01,  4.26319249e-01)
( 6.82168217e-01,  4.26319249e-01)
( 6.82268227e-01,  4.26319249e-01)
( 6.82368237e-01,  4.26319249e-01)
( 6.82468247e-01,  4.26319249e-01)
( 6.82568257e-01,  4.26319249e-01)
( 6.82668267e-01,  4.26319249e-01)
( 6.82768277e-01,  4.26319249e-01)
( 6.82868287e-01,  4.26319249e-01)
( 6.82968297e-01,  4.26319249e-01)
( 6.83068307e-01,  4.26319249e-01)
( 6.83168317e-01,  4.26319249e-01)
( 6.83268327e-01,  4.26319249e-01)
( 6.83368337e-01,  4.26319249e-01)
( 6.83468347e-01,  4.26319249e-01)
( 6.83568357e-01,  4.26319249e-01)
( 6.83668367e-01,  4.26319249e-01)
( 6.83768377e-01,  4.26319249e-01)
( 6.83868387e-01,  4.26319249e-01)
( 6.83968397e-01,  4.26319249e-01)
( 6.84068407e-01,  4.26319249e-01)
( 6.84168417e-01,  4.26319249e-01)
( 6.84268427e-01,  4.26319249e-01)
( 6.84368437e-01,  4.26319249e-01)
( 6.84468447e-01,  4.26319249e-01)
( 6.84568457e-01,  4.26319249e-01)
( 6.84668467e-01,  4.26319249e-01)
( 6.84768477e-01,  4.26319249e-01)
( 6.84868487e-01,  4.26319249e-01)
( 6.84968497e-01,  4.26319249e-01)
( 6.85068507e-01,  4.26319249e-01)
( 6.85168517e-01,  4.26319249e-01)
( 6.85268527e-01,  4.26319249e-01)
( 6.85368537e-01,  4.26319249e-01)
( 6.85468547e-01,  4.26319249e-01)
( 6.85568557e-01,  2.65573616e-01)
( 6.85668567e-01,  2.65573616e-01)
( 6.85768577e-01,  2.65573616e-01)
( 6.85868587e-01,  2.65573616e-01)
( 6.85968597e-01,  2.65573616e-01)
( 6.86068607e-01,  2.65573616e-01)
( 6.86168617e-01,  2.65573616e-01)
( 6.86268627e-01,  2.65573616e-01)
( 6.86368637e-01,  2.65573616e-01)
( 6.86468647e-01,  2.65573616e-01)
( 6.86568657e-01,  2.65573616e-01)
( 6.86668667e-01,  2.65573616e-01)
( 6.86768677e-01,  2.65573616e-01)
( 6.86868687e-01,  2.65573616e-01)
( 6.86968697e-01,  2.65573616e-01)
( 6.87068707e-01,  2.65573616e-01)
( 6.87168717e-01,  2.65573616e-01)
( 6.87268727e-01,  2.65573616e-01)
( 6.87368737e-01,  2.65573616e-01)
( 6.87468747e-01,  2.65573616e-01)
( 6.87568757e-01,  2.65573616e-01)
( 6.87668767e-01,  2.65573616e-01)
( 6.87768777e-01,  2.65573616e-01)
( 6.87868787e-01,  2.65573616e-01)
( 6.87968797e-01,  2.65573616e-01)
( 6.88068807e-01,  2.65573616e-01)
( 6.88168817e-01,  2.65573616e-01)
( 6.88268827e-01,  2.65573616e-01)
( 6.88368837e-01,  2.65573616e-01)
( 6.88468847e-01,  2.65573616e-01)
( 6.88568857e-01,  2.65573616e-01)
( 6.88668867e-01,  2.65573616e-01)
( 6.88768877e-01,  2.65573616e-01)
( 6.88868887e-01,  2.65573616e-01)
( 6.88968897e-01,  2.65573616e-01)
( 6.89068907e-01,  2.65573616e-01)
( 6.89168917e-01,  2.65573616e-01)
( 6.89268927e-01,  2.65573616e-01)
( 6.89368937e-01,  2.65573616e-01)
( 6.89468947e-01,  2.65573616e-01)
( 6.89568957e-01,  2.65573616e-01)
( 6.89668967e-01,  2.65573616e-01)
( 6.89768977e-01,  2.65573616e-01)
( 6.89868987e-01,  2.65573616e-01)
( 6.89968997e-01,  2.65573616e-01)
( 6.90069007e-01,  2.65573616e-01)
( 6.90169017e-01,  2.65573616e-01)
( 6.90269027e-01,  2.65573616e-01)
( 6.90369037e-01,  2.65573616e-01)
( 6.90469047e-01,  2.65573616e-01)
( 6.90569057e-01,  2.65573616e-01)
( 6.90669067e-01,  2.65573616e-01)
( 6.90769077e-01,  2.65573616e-01)
( 6.90869087e-01,  2.65573616e-01)
( 6.90969097e-01,  2.65573616e-01)
( 6.91069107e-01,  2.65573616e-01)
( 6.91169117e-01,  2.65573616e-01)
( 6.91269127e-01,  2.65573616e-01)
( 6.91369137e-01,  2.65573616e-01)
( 6.91469147e-01,  2.65573616e-01)
( 6.91569157e-01,  2.65573616e-01)
( 6.91669167e-01,  2.65573616e-01)
( 6.91769177e-01,  2.65573616e-01)
( 6.91869187e-01,  2.65573616e-01)
( 6.91969197e-01,  2.65573616e-01)
( 6.92069207e-01,  2.65573616e-01)
( 6.92169217e-01,  2.65573616e-01)
( 6.92269227e-01,  2.65573616e-01)
( 6.92369237e-01,  2.65573616e-01)
( 6.92469247e-01,  2.65573616e-01)
( 6.92569257e-01,  2.65573616e-01)
( 6.92669267e-01,  2.65573616e-01)
( 6.92769277e-01,  2.65573616e-01)
( 6.92869287e-01,  2.65573616e-01)
( 6.92969297e-01,  2.65573616e-01)
( 6.93069307e-01,  2.65573616e-01)
( 6.93169317e-01,  2.65573616e-01)
( 6.93269327e-01,  2.65573616e-01)
( 6.93369337e-01,  2.65573616e-01)
( 6.93469347e-01,  2.65573616e-01)
( 6.93569357e-01,  2.65573616e-01)
( 6.93669367e-01,  2.65573616e-01)
( 6.93769377e-01,  2.65573616e-01)
( 6.93869387e-01,  2.65573616e-01)
( 6.93969397e-01,  2.65573616e-01)
( 6.94069407e-01,  2.65573616e-01)
( 6.94169417e-01,  2.65573616e-01)
( 6.94269427e-01,  2.65573616e-01)
( 6.94369437e-01,  2.65573616e-01)
( 6.94469447e-01,  2.65573616e-01)
( 6.94569457e-01,  2.65573616e-01)
( 6.94669467e-01,  2.65573616e-01)
( 6.94769477e-01,  2.65573616e-01)
( 6.94869487e-01,  2.65573616e-01)
( 6.94969497e-01,  2.65573616e-01)
( 6.95069507e-01,  2.65573616e-01)
( 6.95169517e-01,  2.65573616e-01)
( 6.95269527e-01,  2.65573616e-01)
( 6.95369537e-01,  2.65573616e-01)
( 6.95469547e-01,  2.65573616e-01)
( 6.95569557e-01,  2.65573616e-01)
( 6.95669567e-01,  2.65573616e-01)
( 6.95769577e-01,  2.65573616e-01)
( 6.95869587e-01,  2.65573616e-01)
( 6.95969597e-01,  2.65573616e-01)
( 6.96069607e-01,  2.65573616e-01)
( 6.96169617e-01,  2.65573616e-01)
( 6.96269627e-01,  2.65573616e-01)
( 6.96369637e-01,  2.65573616e-01)
( 6.96469647e-01,  2.65573616e-01)
( 6.96569657e-01,  2.65573616e-01)
( 6.96669667e-01,  2.65573616e-01)
( 6.96769677e-01,  2.65573616e-01)
( 6.96869687e-01,  2.65573616e-01)
( 6.96969697e-01,  2.65573616e-01)
( 6.97069707e-01,  2.65573616e-01)
( 6.97169717e-01,  2.65573616e-01)
( 6.97269727e-01,  2.65573616e-01)
( 6.97369737e-01,  2.65573616e-01)
( 6.97469747e-01,  2.65573616e-01)
( 6.97569757e-01,  2.65573616e-01)
( 6.97669767e-01,  2.65573616e-01)
( 6.97769777e-01,  2.65573616e-01)
( 6.97869787e-01,  2.65573616e-01)
( 6.97969797e-01,  2.65573616e-01)
( 6.98069807e-01,  2.65573616e-01)
( 6.98169817e-01,  2.65573616e-01)
( 6.98269827e-01,  2.65573616e-01)
( 6.98369837e-01,  2.65573616e-01)
( 6.98469847e-01,  2.65573616e-01)
( 6.98569857e-01,  2.65573616e-01)
( 6.98669867e-01,  2.65573616e-01)
( 6.98769877e-01,  2.65573616e-01)
( 6.98869887e-01,  2.65573616e-01)
( 6.98969897e-01,  2.65573616e-01)
( 6.99069907e-01,  2.65573616e-01)
( 6.99169917e-01,  2.65573616e-01)
( 6.99269927e-01,  2.65573616e-01)
( 6.99369937e-01,  2.65573616e-01)
( 6.99469947e-01,  2.65573616e-01)
( 6.99569957e-01,  2.65573616e-01)
( 6.99669967e-01,  2.65573616e-01)
( 6.99769977e-01,  2.65573616e-01)
( 6.99869987e-01,  2.65573616e-01)
( 6.99969997e-01,  2.65573616e-01)
( 7.00070007e-01,  2.65573616e-01)
( 7.00170017e-01,  2.65573616e-01)
( 7.00270027e-01,  2.65573616e-01)
( 7.00370037e-01,  2.65573616e-01)
( 7.00470047e-01,  2.65573616e-01)
( 7.00570057e-01,  2.65573616e-01)
( 7.00670067e-01,  2.65573616e-01)
( 7.00770077e-01,  2.65573616e-01)
( 7.00870087e-01,  2.65573616e-01)
( 7.00970097e-01,  2.65573616e-01)
( 7.01070107e-01,  2.65573616e-01)
( 7.01170117e-01,  2.65573616e-01)
( 7.01270127e-01,  2.65573616e-01)
( 7.01370137e-01,  2.65573616e-01)
( 7.01470147e-01,  2.65573616e-01)
( 7.01570157e-01,  2.65573616e-01)
( 7.01670167e-01,  2.65573616e-01)
( 7.01770177e-01,  2.65573616e-01)
( 7.01870187e-01,  2.65573616e-01)
( 7.01970197e-01,  2.65573616e-01)
( 7.02070207e-01,  2.65573616e-01)
( 7.02170217e-01,  2.65573616e-01)
( 7.02270227e-01,  2.65573616e-01)
( 7.02370237e-01,  2.65573616e-01)
( 7.02470247e-01,  2.65573616e-01)
( 7.02570257e-01,  2.65573616e-01)
( 7.02670267e-01,  2.65573616e-01)
( 7.02770277e-01,  2.65573616e-01)
( 7.02870287e-01,  2.65573616e-01)
( 7.02970297e-01,  2.65573616e-01)
( 7.03070307e-01,  2.65573616e-01)
( 7.03170317e-01,  2.65573616e-01)
( 7.03270327e-01,  2.65573616e-01)
( 7.03370337e-01,  2.65573616e-01)
( 7.03470347e-01,  2.65573616e-01)
( 7.03570357e-01,  2.65573616e-01)
( 7.03670367e-01,  2.65573616e-01)
( 7.03770377e-01,  2.65573616e-01)
( 7.03870387e-01,  2.65573616e-01)
( 7.03970397e-01,  2.65573616e-01)
( 7.04070407e-01,  2.65573616e-01)
( 7.04170417e-01,  2.65573616e-01)
( 7.04270427e-01,  2.65573616e-01)
( 7.04370437e-01,  2.65573616e-01)
( 7.04470447e-01,  2.65573616e-01)
( 7.04570457e-01,  2.65573616e-01)
( 7.04670467e-01,  2.65573616e-01)
( 7.04770477e-01,  2.65573616e-01)
( 7.04870487e-01,  2.65573616e-01)
( 7.04970497e-01,  2.65573616e-01)
( 7.05070507e-01,  2.65573616e-01)
( 7.05170517e-01,  2.65573616e-01)
( 7.05270527e-01,  2.65573616e-01)
( 7.05370537e-01,  2.65573616e-01)
( 7.05470547e-01,  2.65573616e-01)
( 7.05570557e-01,  2.65573616e-01)
( 7.05670567e-01,  2.65573616e-01)
( 7.05770577e-01,  2.65573616e-01)
( 7.05870587e-01,  2.65573616e-01)
( 7.05970597e-01,  2.65573616e-01)
( 7.06070607e-01,  2.65573616e-01)
( 7.06170617e-01,  2.65573616e-01)
( 7.06270627e-01,  2.65573616e-01)
( 7.06370637e-01,  2.65573616e-01)
( 7.06470647e-01,  2.65573616e-01)
( 7.06570657e-01,  2.65573616e-01)
( 7.06670667e-01,  2.65573616e-01)
( 7.06770677e-01,  2.65573616e-01)
( 7.06870687e-01,  2.65573616e-01)
( 7.06970697e-01,  2.65573616e-01)
( 7.07070707e-01,  2.65573616e-01)
( 7.07170717e-01,  2.65573616e-01)
( 7.07270727e-01,  2.65573616e-01)
( 7.07370737e-01,  2.65573616e-01)
( 7.07470747e-01,  2.65573616e-01)
( 7.07570757e-01,  2.65573616e-01)
( 7.07670767e-01,  2.65573616e-01)
( 7.07770777e-01,  2.65573616e-01)
( 7.07870787e-01,  2.65573616e-01)
( 7.07970797e-01,  2.65573616e-01)
( 7.08070807e-01,  2.65573616e-01)
( 7.08170817e-01,  2.65573616e-01)
( 7.08270827e-01,  2.65573616e-01)
( 7.08370837e-01,  2.65573616e-01)
( 7.08470847e-01,  2.65573616e-01)
( 7.08570857e-01,  2.65573616e-01)
( 7.08670867e-01,  2.65573616e-01)
( 7.08770877e-01,  2.65573616e-01)
( 7.08870887e-01,  2.65573616e-01)
( 7.08970897e-01,  2.65573616e-01)
( 7.09070907e-01,  2.65573616e-01)
( 7.09170917e-01,  2.65573616e-01)
( 7.09270927e-01,  2.65573616e-01)
( 7.09370937e-01,  2.65573616e-01)
( 7.09470947e-01,  2.65573616e-01)
( 7.09570957e-01,  2.65573616e-01)
( 7.09670967e-01,  2.65573616e-01)
( 7.09770977e-01,  2.65573616e-01)
( 7.09870987e-01,  2.65573616e-01)
( 7.09970997e-01,  2.65573616e-01)
( 7.10071007e-01,  2.65573616e-01)
( 7.10171017e-01,  2.65573616e-01)
( 7.10271027e-01,  2.65573616e-01)
( 7.10371037e-01,  2.65573616e-01)
( 7.10471047e-01,  2.65573616e-01)
( 7.10571057e-01,  2.65573616e-01)
( 7.10671067e-01,  2.65573616e-01)
( 7.10771077e-01,  2.65573616e-01)
( 7.10871087e-01,  2.65573616e-01)
( 7.10971097e-01,  2.65573616e-01)
( 7.11071107e-01,  2.65573616e-01)
( 7.11171117e-01,  2.65573616e-01)
( 7.11271127e-01,  2.65573616e-01)
( 7.11371137e-01,  2.65573616e-01)
( 7.11471147e-01,  2.65573616e-01)
( 7.11571157e-01,  2.65573616e-01)
( 7.11671167e-01,  2.65573616e-01)
( 7.11771177e-01,  2.65573616e-01)
( 7.11871187e-01,  2.65573616e-01)
( 7.11971197e-01,  2.65573616e-01)
( 7.12071207e-01,  2.65573616e-01)
( 7.12171217e-01,  2.65573616e-01)
( 7.12271227e-01,  2.65573616e-01)
( 7.12371237e-01,  2.65573616e-01)
( 7.12471247e-01,  2.65573616e-01)
( 7.12571257e-01,  2.65573616e-01)
( 7.12671267e-01,  2.65573616e-01)
( 7.12771277e-01,  2.65573616e-01)
( 7.12871287e-01,  2.65573616e-01)
( 7.12971297e-01,  2.65573616e-01)
( 7.13071307e-01,  2.65573616e-01)
( 7.13171317e-01,  2.65573616e-01)
( 7.13271327e-01,  2.65573616e-01)
( 7.13371337e-01,  2.65573616e-01)
( 7.13471347e-01,  2.65573616e-01)
( 7.13571357e-01,  2.65573616e-01)
( 7.13671367e-01,  2.65573616e-01)
( 7.13771377e-01,  2.65573616e-01)
( 7.13871387e-01,  2.65573616e-01)
( 7.13971397e-01,  2.65573616e-01)
( 7.14071407e-01,  2.65573616e-01)
( 7.14171417e-01,  2.65573616e-01)
( 7.14271427e-01,  2.65573616e-01)
( 7.14371437e-01,  2.65573616e-01)
( 7.14471447e-01,  2.65573616e-01)
( 7.14571457e-01,  2.65573616e-01)
( 7.14671467e-01,  2.65573616e-01)
( 7.14771477e-01,  2.65573616e-01)
( 7.14871487e-01,  2.65573616e-01)
( 7.14971497e-01,  2.65573616e-01)
( 7.15071507e-01,  2.65573616e-01)
( 7.15171517e-01,  2.65573616e-01)
( 7.15271527e-01,  2.65573616e-01)
( 7.15371537e-01,  2.65573616e-01)
( 7.15471547e-01,  2.65573616e-01)
( 7.15571557e-01,  2.65573616e-01)
( 7.15671567e-01,  2.65573616e-01)
( 7.15771577e-01,  2.65573616e-01)
( 7.15871587e-01,  2.65573616e-01)
( 7.15971597e-01,  2.65573616e-01)
( 7.16071607e-01,  2.65573616e-01)
( 7.16171617e-01,  2.65573616e-01)
( 7.16271627e-01,  2.65573616e-01)
( 7.16371637e-01,  2.65573616e-01)
( 7.16471647e-01,  2.65573616e-01)
( 7.16571657e-01,  2.65573616e-01)
( 7.16671667e-01,  2.65573616e-01)
( 7.16771677e-01,  2.65573616e-01)
( 7.16871687e-01,  2.65573616e-01)
( 7.16971697e-01,  2.65573616e-01)
( 7.17071707e-01,  2.65573616e-01)
( 7.17171717e-01,  2.65573616e-01)
( 7.17271727e-01,  2.65573616e-01)
( 7.17371737e-01,  2.65573616e-01)
( 7.17471747e-01,  2.65573616e-01)
( 7.17571757e-01,  2.65573616e-01)
( 7.17671767e-01,  2.65573616e-01)
( 7.17771777e-01,  2.65573616e-01)
( 7.17871787e-01,  2.65573616e-01)
( 7.17971797e-01,  2.65573616e-01)
( 7.18071807e-01,  2.65573616e-01)
( 7.18171817e-01,  2.65573616e-01)
( 7.18271827e-01,  2.65573616e-01)
( 7.18371837e-01,  2.65573616e-01)
( 7.18471847e-01,  2.65573616e-01)
( 7.18571857e-01,  2.65573616e-01)
( 7.18671867e-01,  2.65573616e-01)
( 7.18771877e-01,  2.65573616e-01)
( 7.18871887e-01,  2.65573616e-01)
( 7.18971897e-01,  2.65573616e-01)
( 7.19071907e-01,  2.65573616e-01)
( 7.19171917e-01,  2.65573616e-01)
( 7.19271927e-01,  2.65573616e-01)
( 7.19371937e-01,  2.65573616e-01)
( 7.19471947e-01,  2.65573616e-01)
( 7.19571957e-01,  2.65573616e-01)
( 7.19671967e-01,  2.65573616e-01)
( 7.19771977e-01,  2.65573616e-01)
( 7.19871987e-01,  2.65573616e-01)
( 7.19971997e-01,  2.65573616e-01)
( 7.20072007e-01,  2.65573616e-01)
( 7.20172017e-01,  2.65573616e-01)
( 7.20272027e-01,  2.65573616e-01)
( 7.20372037e-01,  2.65573616e-01)
( 7.20472047e-01,  2.65573616e-01)
( 7.20572057e-01,  2.65573616e-01)
( 7.20672067e-01,  2.65573616e-01)
( 7.20772077e-01,  2.65573616e-01)
( 7.20872087e-01,  2.65573616e-01)
( 7.20972097e-01,  2.65573616e-01)
( 7.21072107e-01,  2.65573616e-01)
( 7.21172117e-01,  2.65573616e-01)
( 7.21272127e-01,  2.65573616e-01)
( 7.21372137e-01,  2.65573616e-01)
( 7.21472147e-01,  2.65573616e-01)
( 7.21572157e-01,  2.65573616e-01)
( 7.21672167e-01,  2.65573616e-01)
( 7.21772177e-01,  2.65573616e-01)
( 7.21872187e-01,  2.65573616e-01)
( 7.21972197e-01,  2.65573616e-01)
( 7.22072207e-01,  2.65573616e-01)
( 7.22172217e-01,  2.65573616e-01)
( 7.22272227e-01,  2.65573616e-01)
( 7.22372237e-01,  2.65573616e-01)
( 7.22472247e-01,  2.65573616e-01)
( 7.22572257e-01,  2.65573616e-01)
( 7.22672267e-01,  2.65573616e-01)
( 7.22772277e-01,  2.65573616e-01)
( 7.22872287e-01,  2.65573616e-01)
( 7.22972297e-01,  2.65573616e-01)
( 7.23072307e-01,  2.65573616e-01)
( 7.23172317e-01,  2.65573616e-01)
( 7.23272327e-01,  2.65573616e-01)
( 7.23372337e-01,  2.65573616e-01)
( 7.23472347e-01,  2.65573616e-01)
( 7.23572357e-01,  2.65573616e-01)
( 7.23672367e-01,  2.65573616e-01)
( 7.23772377e-01,  2.65573616e-01)
( 7.23872387e-01,  2.65573616e-01)
( 7.23972397e-01,  2.65573616e-01)
( 7.24072407e-01,  2.65573616e-01)
( 7.24172417e-01,  2.65573616e-01)
( 7.24272427e-01,  2.65573616e-01)
( 7.24372437e-01,  2.65573616e-01)
( 7.24472447e-01,  2.65573616e-01)
( 7.24572457e-01,  2.65573616e-01)
( 7.24672467e-01,  2.65573616e-01)
( 7.24772477e-01,  2.65573616e-01)
( 7.24872487e-01,  2.65573616e-01)
( 7.24972497e-01,  2.65573616e-01)
( 7.25072507e-01,  2.65573616e-01)
( 7.25172517e-01,  2.65573616e-01)
( 7.25272527e-01,  2.65573616e-01)
( 7.25372537e-01,  2.65573616e-01)
( 7.25472547e-01,  2.65573616e-01)
( 7.25572557e-01,  2.65573616e-01)
( 7.25672567e-01,  2.65573616e-01)
( 7.25772577e-01,  2.65573616e-01)
( 7.25872587e-01,  2.65573616e-01)
( 7.25972597e-01,  2.65573616e-01)
( 7.26072607e-01,  2.65573616e-01)
( 7.26172617e-01,  2.65573616e-01)
( 7.26272627e-01,  2.65573616e-01)
( 7.26372637e-01,  2.65573616e-01)
( 7.26472647e-01,  2.65573616e-01)
( 7.26572657e-01,  2.65573616e-01)
( 7.26672667e-01,  2.65573616e-01)
( 7.26772677e-01,  2.65573616e-01)
( 7.26872687e-01,  2.65573616e-01)
( 7.26972697e-01,  2.65573616e-01)
( 7.27072707e-01,  2.65573616e-01)
( 7.27172717e-01,  2.65573616e-01)
( 7.27272727e-01,  2.65573616e-01)
( 7.27372737e-01,  2.65573616e-01)
( 7.27472747e-01,  2.65573616e-01)
( 7.27572757e-01,  2.65573616e-01)
( 7.27672767e-01,  2.65573616e-01)
( 7.27772777e-01,  2.65573616e-01)
( 7.27872787e-01,  2.65573616e-01)
( 7.27972797e-01,  2.65573616e-01)
( 7.28072807e-01,  2.65573616e-01)
( 7.28172817e-01,  2.65573616e-01)
( 7.28272827e-01,  2.65573616e-01)
( 7.28372837e-01,  2.65573616e-01)
( 7.28472847e-01,  2.65573616e-01)
( 7.28572857e-01,  2.65573616e-01)
( 7.28672867e-01,  2.65573616e-01)
( 7.28772877e-01,  2.65573616e-01)
( 7.28872887e-01,  2.65573616e-01)
( 7.28972897e-01,  2.65573616e-01)
( 7.29072907e-01,  2.65573616e-01)
( 7.29172917e-01,  2.65573616e-01)
( 7.29272927e-01,  2.65573616e-01)
( 7.29372937e-01,  2.65573616e-01)
( 7.29472947e-01,  2.65573616e-01)
( 7.29572957e-01,  2.65573616e-01)
( 7.29672967e-01,  2.65573616e-01)
( 7.29772977e-01,  2.65573616e-01)
( 7.29872987e-01,  2.65573616e-01)
( 7.29972997e-01,  2.65573616e-01)
( 7.30073007e-01,  2.65573616e-01)
( 7.30173017e-01,  2.65573616e-01)
( 7.30273027e-01,  2.65573616e-01)
( 7.30373037e-01,  2.65573616e-01)
( 7.30473047e-01,  2.65573616e-01)
( 7.30573057e-01,  2.65573616e-01)
( 7.30673067e-01,  2.65573616e-01)
( 7.30773077e-01,  2.65573616e-01)
( 7.30873087e-01,  2.65573616e-01)
( 7.30973097e-01,  2.65573616e-01)
( 7.31073107e-01,  2.65573616e-01)
( 7.31173117e-01,  2.65573616e-01)
( 7.31273127e-01,  2.65573616e-01)
( 7.31373137e-01,  2.65573616e-01)
( 7.31473147e-01,  2.65573616e-01)
( 7.31573157e-01,  2.65573616e-01)
( 7.31673167e-01,  2.65573616e-01)
( 7.31773177e-01,  2.65573616e-01)
( 7.31873187e-01,  2.65573616e-01)
( 7.31973197e-01,  2.65573616e-01)
( 7.32073207e-01,  2.65573616e-01)
( 7.32173217e-01,  2.65573616e-01)
( 7.32273227e-01,  2.65573616e-01)
( 7.32373237e-01,  2.65573616e-01)
( 7.32473247e-01,  2.65573616e-01)
( 7.32573257e-01,  2.65573616e-01)
( 7.32673267e-01,  2.65573616e-01)
( 7.32773277e-01,  2.65573616e-01)
( 7.32873287e-01,  2.65573616e-01)
( 7.32973297e-01,  2.65573616e-01)
( 7.33073307e-01,  2.65573616e-01)
( 7.33173317e-01,  2.65573616e-01)
( 7.33273327e-01,  2.65573616e-01)
( 7.33373337e-01,  2.65573616e-01)
( 7.33473347e-01,  2.65573616e-01)
( 7.33573357e-01,  2.65573616e-01)
( 7.33673367e-01,  2.65573616e-01)
( 7.33773377e-01,  2.65573616e-01)
( 7.33873387e-01,  2.65573616e-01)
( 7.33973397e-01,  2.65573616e-01)
( 7.34073407e-01,  2.65573616e-01)
( 7.34173417e-01,  2.65573616e-01)
( 7.34273427e-01,  2.65573616e-01)
( 7.34373437e-01,  2.65573616e-01)
( 7.34473447e-01,  2.65573616e-01)
( 7.34573457e-01,  2.65573616e-01)
( 7.34673467e-01,  2.65573616e-01)
( 7.34773477e-01,  2.65573616e-01)
( 7.34873487e-01,  2.65573616e-01)
( 7.34973497e-01,  2.65573616e-01)
( 7.35073507e-01,  2.65573616e-01)
( 7.35173517e-01,  2.65573616e-01)
( 7.35273527e-01,  2.65573616e-01)
( 7.35373537e-01,  2.65573616e-01)
( 7.35473547e-01,  2.65573616e-01)
( 7.35573557e-01,  2.65573616e-01)
( 7.35673567e-01,  2.65573616e-01)
( 7.35773577e-01,  2.65573616e-01)
( 7.35873587e-01,  2.65573616e-01)
( 7.35973597e-01,  2.65573616e-01)
( 7.36073607e-01,  2.65573616e-01)
( 7.36173617e-01,  2.65573616e-01)
( 7.36273627e-01,  2.65573616e-01)
( 7.36373637e-01,  2.65573616e-01)
( 7.36473647e-01,  2.65573616e-01)
( 7.36573657e-01,  2.65573616e-01)
( 7.36673667e-01,  2.65573616e-01)
( 7.36773677e-01,  2.65573616e-01)
( 7.36873687e-01,  2.65573616e-01)
( 7.36973697e-01,  2.65573616e-01)
( 7.37073707e-01,  2.65573616e-01)
( 7.37173717e-01,  2.65573616e-01)
( 7.37273727e-01,  2.65573616e-01)
( 7.37373737e-01,  2.65573616e-01)
( 7.37473747e-01,  2.65573616e-01)
( 7.37573757e-01,  2.65573616e-01)
( 7.37673767e-01,  2.65573616e-01)
( 7.37773777e-01,  2.65573616e-01)
( 7.37873787e-01,  2.65573616e-01)
( 7.37973797e-01,  2.65573616e-01)
( 7.38073807e-01,  2.65573616e-01)
( 7.38173817e-01,  2.65573616e-01)
( 7.38273827e-01,  2.65573616e-01)
( 7.38373837e-01,  2.65573616e-01)
( 7.38473847e-01,  2.65573616e-01)
( 7.38573857e-01,  2.65573616e-01)
( 7.38673867e-01,  2.65573616e-01)
( 7.38773877e-01,  2.65573616e-01)
( 7.38873887e-01,  2.65573616e-01)
( 7.38973897e-01,  2.65573616e-01)
( 7.39073907e-01,  2.65573616e-01)
( 7.39173917e-01,  2.65573616e-01)
( 7.39273927e-01,  2.65573616e-01)
( 7.39373937e-01,  2.65573616e-01)
( 7.39473947e-01,  2.65573616e-01)
( 7.39573957e-01,  2.65573616e-01)
( 7.39673967e-01,  2.65573616e-01)
( 7.39773977e-01,  2.65573616e-01)
( 7.39873987e-01,  2.65573616e-01)
( 7.39973997e-01,  2.65573616e-01)
( 7.40074007e-01,  2.65573616e-01)
( 7.40174017e-01,  2.65573616e-01)
( 7.40274027e-01,  2.65573616e-01)
( 7.40374037e-01,  2.65573616e-01)
( 7.40474047e-01,  2.65573616e-01)
( 7.40574057e-01,  2.65573616e-01)
( 7.40674067e-01,  2.65573616e-01)
( 7.40774077e-01,  2.65573616e-01)
( 7.40874087e-01,  2.65573616e-01)
( 7.40974097e-01,  2.65573616e-01)
( 7.41074107e-01,  2.65573616e-01)
( 7.41174117e-01,  2.65573616e-01)
( 7.41274127e-01,  2.65573616e-01)
( 7.41374137e-01,  2.65573616e-01)
( 7.41474147e-01,  2.65573616e-01)
( 7.41574157e-01,  2.65573616e-01)
( 7.41674167e-01,  2.65573616e-01)
( 7.41774177e-01,  2.65573616e-01)
( 7.41874187e-01,  2.65573616e-01)
( 7.41974197e-01,  2.65573616e-01)
( 7.42074207e-01,  2.65573616e-01)
( 7.42174217e-01,  2.65573616e-01)
( 7.42274227e-01,  2.65573616e-01)
( 7.42374237e-01,  2.65573616e-01)
( 7.42474247e-01,  2.65573616e-01)
( 7.42574257e-01,  2.65573616e-01)
( 7.42674267e-01,  2.65573616e-01)
( 7.42774277e-01,  2.65573616e-01)
( 7.42874287e-01,  2.65573616e-01)
( 7.42974297e-01,  2.65573616e-01)
( 7.43074307e-01,  2.65573616e-01)
( 7.43174317e-01,  2.65573616e-01)
( 7.43274327e-01,  2.65573616e-01)
( 7.43374337e-01,  2.65573616e-01)
( 7.43474347e-01,  2.65573616e-01)
( 7.43574357e-01,  2.65573616e-01)
( 7.43674367e-01,  2.65573616e-01)
( 7.43774377e-01,  2.65573616e-01)
( 7.43874387e-01,  2.65573616e-01)
( 7.43974397e-01,  2.65573616e-01)
( 7.44074407e-01,  2.65573616e-01)
( 7.44174417e-01,  2.65573616e-01)
( 7.44274427e-01,  2.65573616e-01)
( 7.44374437e-01,  2.65573616e-01)
( 7.44474447e-01,  2.65573616e-01)
( 7.44574457e-01,  2.65573616e-01)
( 7.44674467e-01,  2.65573616e-01)
( 7.44774477e-01,  2.65573616e-01)
( 7.44874487e-01,  2.65573616e-01)
( 7.44974497e-01,  2.65573616e-01)
( 7.45074507e-01,  2.65573616e-01)
( 7.45174517e-01,  2.65573616e-01)
( 7.45274527e-01,  2.65573616e-01)
( 7.45374537e-01,  2.65573616e-01)
( 7.45474547e-01,  2.65573616e-01)
( 7.45574557e-01,  2.65573616e-01)
( 7.45674567e-01,  2.65573616e-01)
( 7.45774577e-01,  2.65573616e-01)
( 7.45874587e-01,  2.65573616e-01)
( 7.45974597e-01,  2.65573616e-01)
( 7.46074607e-01,  2.65573616e-01)
( 7.46174617e-01,  2.65573616e-01)
( 7.46274627e-01,  2.65573616e-01)
( 7.46374637e-01,  2.65573616e-01)
( 7.46474647e-01,  2.65573616e-01)
( 7.46574657e-01,  2.65573616e-01)
( 7.46674667e-01,  2.65573616e-01)
( 7.46774677e-01,  2.65573616e-01)
( 7.46874687e-01,  2.65573616e-01)
( 7.46974697e-01,  2.65573616e-01)
( 7.47074707e-01,  2.65573616e-01)
( 7.47174717e-01,  2.65573616e-01)
( 7.47274727e-01,  2.65573616e-01)
( 7.47374737e-01,  2.65573616e-01)
( 7.47474747e-01,  2.65573616e-01)
( 7.47574757e-01,  2.65573616e-01)
( 7.47674767e-01,  2.65573616e-01)
( 7.47774777e-01,  2.65573616e-01)
( 7.47874787e-01,  2.65573616e-01)
( 7.47974797e-01,  2.65573616e-01)
( 7.48074807e-01,  2.65573616e-01)
( 7.48174817e-01,  2.65573616e-01)
( 7.48274827e-01,  2.65573616e-01)
( 7.48374837e-01,  2.65573616e-01)
( 7.48474847e-01,  2.65573616e-01)
( 7.48574857e-01,  2.65573616e-01)
( 7.48674867e-01,  2.65573616e-01)
( 7.48774877e-01,  2.65573616e-01)
( 7.48874887e-01,  2.65573616e-01)
( 7.48974897e-01,  2.65573616e-01)
( 7.49074907e-01,  2.65573616e-01)
( 7.49174917e-01,  2.65573616e-01)
( 7.49274927e-01,  2.65573616e-01)
( 7.49374937e-01,  2.65573616e-01)
( 7.49474947e-01,  2.65573616e-01)
( 7.49574957e-01,  2.65573616e-01)
( 7.49674967e-01,  2.65573616e-01)
( 7.49774977e-01,  2.65573616e-01)
( 7.49874987e-01,  2.65573616e-01)
( 7.49974997e-01,  2.65573616e-01)
( 7.50075008e-01,  2.65573616e-01)
( 7.50175018e-01,  2.65573616e-01)
( 7.50275028e-01,  2.65573616e-01)
( 7.50375038e-01,  2.65573616e-01)
( 7.50475048e-01,  2.65573616e-01)
( 7.50575058e-01,  2.65573616e-01)
( 7.50675068e-01,  2.65573616e-01)
( 7.50775078e-01,  2.65573616e-01)
( 7.50875088e-01,  2.65573616e-01)
( 7.50975098e-01,  2.65573616e-01)
( 7.51075108e-01,  2.65573616e-01)
( 7.51175118e-01,  2.65573616e-01)
( 7.51275128e-01,  2.65573616e-01)
( 7.51375138e-01,  2.65573616e-01)
( 7.51475148e-01,  2.65573616e-01)
( 7.51575158e-01,  2.65573616e-01)
( 7.51675168e-01,  2.65573616e-01)
( 7.51775178e-01,  2.65573616e-01)
( 7.51875188e-01,  2.65573616e-01)
( 7.51975198e-01,  2.65573616e-01)
( 7.52075208e-01,  2.65573616e-01)
( 7.52175218e-01,  2.65573616e-01)
( 7.52275228e-01,  2.65573616e-01)
( 7.52375238e-01,  2.65573616e-01)
( 7.52475248e-01,  2.65573616e-01)
( 7.52575258e-01,  2.65573616e-01)
( 7.52675268e-01,  2.65573616e-01)
( 7.52775278e-01,  2.65573616e-01)
( 7.52875288e-01,  2.65573616e-01)
( 7.52975298e-01,  2.65573616e-01)
( 7.53075308e-01,  2.65573616e-01)
( 7.53175318e-01,  2.65573616e-01)
( 7.53275328e-01,  2.65573616e-01)
( 7.53375338e-01,  2.65573616e-01)
( 7.53475348e-01,  2.65573616e-01)
( 7.53575358e-01,  2.65573616e-01)
( 7.53675368e-01,  2.65573616e-01)
( 7.53775378e-01,  2.65573616e-01)
( 7.53875388e-01,  2.65573616e-01)
( 7.53975398e-01,  2.65573616e-01)
( 7.54075408e-01,  2.65573616e-01)
( 7.54175418e-01,  2.65573616e-01)
( 7.54275428e-01,  2.65573616e-01)
( 7.54375438e-01,  2.65573616e-01)
( 7.54475448e-01,  2.65573616e-01)
( 7.54575458e-01,  2.65573616e-01)
( 7.54675468e-01,  2.65573616e-01)
( 7.54775478e-01,  2.65573616e-01)
( 7.54875488e-01,  2.65573616e-01)
( 7.54975498e-01,  2.65573616e-01)
( 7.55075508e-01,  2.65573616e-01)
( 7.55175518e-01,  2.65573616e-01)
( 7.55275528e-01,  2.65573616e-01)
( 7.55375538e-01,  2.65573616e-01)
( 7.55475548e-01,  2.65573616e-01)
( 7.55575558e-01,  2.65573616e-01)
( 7.55675568e-01,  2.65573616e-01)
( 7.55775578e-01,  2.65573616e-01)
( 7.55875588e-01,  2.65573616e-01)
( 7.55975598e-01,  2.65573616e-01)
( 7.56075608e-01,  2.65573616e-01)
( 7.56175618e-01,  2.65573616e-01)
( 7.56275628e-01,  2.65573616e-01)
( 7.56375638e-01,  2.65573616e-01)
( 7.56475648e-01,  2.65573616e-01)
( 7.56575658e-01,  2.65573616e-01)
( 7.56675668e-01,  2.65573616e-01)
( 7.56775678e-01,  2.65573616e-01)
( 7.56875688e-01,  2.65573616e-01)
( 7.56975698e-01,  2.65573616e-01)
( 7.57075708e-01,  2.65573616e-01)
( 7.57175718e-01,  2.65573616e-01)
( 7.57275728e-01,  2.65573616e-01)
( 7.57375738e-01,  2.65573616e-01)
( 7.57475748e-01,  2.65573616e-01)
( 7.57575758e-01,  2.65573616e-01)
( 7.57675768e-01,  2.65573616e-01)
( 7.57775778e-01,  2.65573616e-01)
( 7.57875788e-01,  2.65573616e-01)
( 7.57975798e-01,  2.65573616e-01)
( 7.58075808e-01,  2.65573616e-01)
( 7.58175818e-01,  2.65573616e-01)
( 7.58275828e-01,  2.65573616e-01)
( 7.58375838e-01,  2.65573616e-01)
( 7.58475848e-01,  2.65573616e-01)
( 7.58575858e-01,  2.65573616e-01)
( 7.58675868e-01,  2.65573616e-01)
( 7.58775878e-01,  2.65573616e-01)
( 7.58875888e-01,  2.65573616e-01)
( 7.58975898e-01,  2.65573616e-01)
( 7.59075908e-01,  2.65573616e-01)
( 7.59175918e-01,  2.65573616e-01)
( 7.59275928e-01,  2.65573616e-01)
( 7.59375938e-01,  2.65573616e-01)
( 7.59475948e-01,  2.65573616e-01)
( 7.59575958e-01,  2.65573616e-01)
( 7.59675968e-01,  2.65573616e-01)
( 7.59775978e-01,  2.65573616e-01)
( 7.59875988e-01,  2.65573616e-01)
( 7.59975998e-01,  2.65573616e-01)
( 7.60076008e-01,  2.65573616e-01)
( 7.60176018e-01,  2.65573616e-01)
( 7.60276028e-01,  2.65573616e-01)
( 7.60376038e-01,  2.65573616e-01)
( 7.60476048e-01,  2.65573616e-01)
( 7.60576058e-01,  2.65573616e-01)
( 7.60676068e-01,  2.65573616e-01)
( 7.60776078e-01,  2.65573616e-01)
( 7.60876088e-01,  2.65573616e-01)
( 7.60976098e-01,  2.65573616e-01)
( 7.61076108e-01,  2.65573616e-01)
( 7.61176118e-01,  2.65573616e-01)
( 7.61276128e-01,  2.65573616e-01)
( 7.61376138e-01,  2.65573616e-01)
( 7.61476148e-01,  2.65573616e-01)
( 7.61576158e-01,  2.65573616e-01)
( 7.61676168e-01,  2.65573616e-01)
( 7.61776178e-01,  2.65573616e-01)
( 7.61876188e-01,  2.65573616e-01)
( 7.61976198e-01,  2.65573616e-01)
( 7.62076208e-01,  2.65573616e-01)
( 7.62176218e-01,  2.65573616e-01)
( 7.62276228e-01,  2.65573616e-01)
( 7.62376238e-01,  2.65573616e-01)
( 7.62476248e-01,  2.65573616e-01)
( 7.62576258e-01,  2.65573616e-01)
( 7.62676268e-01,  2.65573616e-01)
( 7.62776278e-01,  2.65573616e-01)
( 7.62876288e-01,  2.65573616e-01)
( 7.62976298e-01,  2.65573616e-01)
( 7.63076308e-01,  2.65573616e-01)
( 7.63176318e-01,  2.65573616e-01)
( 7.63276328e-01,  2.65573616e-01)
( 7.63376338e-01,  2.65573616e-01)
( 7.63476348e-01,  2.65573616e-01)
( 7.63576358e-01,  2.65573616e-01)
( 7.63676368e-01,  2.65573616e-01)
( 7.63776378e-01,  2.65573616e-01)
( 7.63876388e-01,  2.65573616e-01)
( 7.63976398e-01,  2.65573616e-01)
( 7.64076408e-01,  2.65573616e-01)
( 7.64176418e-01,  2.65573616e-01)
( 7.64276428e-01,  2.65573616e-01)
( 7.64376438e-01,  2.65573616e-01)
( 7.64476448e-01,  2.65573616e-01)
( 7.64576458e-01,  2.65573616e-01)
( 7.64676468e-01,  2.65573616e-01)
( 7.64776478e-01,  2.65573616e-01)
( 7.64876488e-01,  2.65573616e-01)
( 7.64976498e-01,  2.65573616e-01)
( 7.65076508e-01,  2.65573616e-01)
( 7.65176518e-01,  2.65573616e-01)
( 7.65276528e-01,  2.65573616e-01)
( 7.65376538e-01,  2.65573616e-01)
( 7.65476548e-01,  2.65573616e-01)
( 7.65576558e-01,  2.65573616e-01)
( 7.65676568e-01,  2.65573616e-01)
( 7.65776578e-01,  2.65573616e-01)
( 7.65876588e-01,  2.65573616e-01)
( 7.65976598e-01,  2.65573616e-01)
( 7.66076608e-01,  2.65573616e-01)
( 7.66176618e-01,  2.65573616e-01)
( 7.66276628e-01,  2.65573616e-01)
( 7.66376638e-01,  2.65573616e-01)
( 7.66476648e-01,  2.65573616e-01)
( 7.66576658e-01,  2.65573616e-01)
( 7.66676668e-01,  2.65573616e-01)
( 7.66776678e-01,  2.65573616e-01)
( 7.66876688e-01,  2.65573616e-01)
( 7.66976698e-01,  2.65573616e-01)
( 7.67076708e-01,  2.65573616e-01)
( 7.67176718e-01,  2.65573616e-01)
( 7.67276728e-01,  2.65573616e-01)
( 7.67376738e-01,  2.65573616e-01)
( 7.67476748e-01,  2.65573616e-01)
( 7.67576758e-01,  2.65573616e-01)
( 7.67676768e-01,  2.65573616e-01)
( 7.67776778e-01,  2.65573616e-01)
( 7.67876788e-01,  2.65573616e-01)
( 7.67976798e-01,  2.65573616e-01)
( 7.68076808e-01,  2.65573616e-01)
( 7.68176818e-01,  2.65573616e-01)
( 7.68276828e-01,  2.65573616e-01)
( 7.68376838e-01,  2.65573616e-01)
( 7.68476848e-01,  2.65573616e-01)
( 7.68576858e-01,  2.65573616e-01)
( 7.68676868e-01,  2.65573616e-01)
( 7.68776878e-01,  2.65573616e-01)
( 7.68876888e-01,  2.65573616e-01)
( 7.68976898e-01,  2.65573616e-01)
( 7.69076908e-01,  2.65573616e-01)
( 7.69176918e-01,  2.65573616e-01)
( 7.69276928e-01,  2.65573616e-01)
( 7.69376938e-01,  2.65573616e-01)
( 7.69476948e-01,  2.65573616e-01)
( 7.69576958e-01,  2.65573616e-01)
( 7.69676968e-01,  2.65573616e-01)
( 7.69776978e-01,  2.65573616e-01)
( 7.69876988e-01,  2.65573616e-01)
( 7.69976998e-01,  2.65573616e-01)
( 7.70077008e-01,  2.65573616e-01)
( 7.70177018e-01,  2.65573616e-01)
( 7.70277028e-01,  2.65573616e-01)
( 7.70377038e-01,  2.65573616e-01)
( 7.70477048e-01,  2.65573616e-01)
( 7.70577058e-01,  2.65573616e-01)
( 7.70677068e-01,  2.65573616e-01)
( 7.70777078e-01,  2.65573616e-01)
( 7.70877088e-01,  2.65573616e-01)
( 7.70977098e-01,  2.65573616e-01)
( 7.71077108e-01,  2.65573616e-01)
( 7.71177118e-01,  2.65573616e-01)
( 7.71277128e-01,  2.65573616e-01)
( 7.71377138e-01,  2.65573616e-01)
( 7.71477148e-01,  2.65573616e-01)
( 7.71577158e-01,  2.65573616e-01)
( 7.71677168e-01,  2.65573616e-01)
( 7.71777178e-01,  2.65573616e-01)
( 7.71877188e-01,  2.65573616e-01)
( 7.71977198e-01,  2.65573616e-01)
( 7.72077208e-01,  2.65573616e-01)
( 7.72177218e-01,  2.65573616e-01)
( 7.72277228e-01,  2.65573616e-01)
( 7.72377238e-01,  2.65573616e-01)
( 7.72477248e-01,  2.65573616e-01)
( 7.72577258e-01,  2.65573616e-01)
( 7.72677268e-01,  2.65573616e-01)
( 7.72777278e-01,  2.65573616e-01)
( 7.72877288e-01,  2.65573616e-01)
( 7.72977298e-01,  2.65573616e-01)
( 7.73077308e-01,  2.65573616e-01)
( 7.73177318e-01,  2.65573616e-01)
( 7.73277328e-01,  2.65573616e-01)
( 7.73377338e-01,  2.65573616e-01)
( 7.73477348e-01,  2.65573616e-01)
( 7.73577358e-01,  2.65573616e-01)
( 7.73677368e-01,  2.65573616e-01)
( 7.73777378e-01,  2.65573616e-01)
( 7.73877388e-01,  2.65573616e-01)
( 7.73977398e-01,  2.65573616e-01)
( 7.74077408e-01,  2.65573616e-01)
( 7.74177418e-01,  2.65573616e-01)
( 7.74277428e-01,  2.65573616e-01)
( 7.74377438e-01,  2.65573616e-01)
( 7.74477448e-01,  2.65573616e-01)
( 7.74577458e-01,  2.65573616e-01)
( 7.74677468e-01,  2.65573616e-01)
( 7.74777478e-01,  2.65573616e-01)
( 7.74877488e-01,  2.65573616e-01)
( 7.74977498e-01,  2.65573616e-01)
( 7.75077508e-01,  2.65573616e-01)
( 7.75177518e-01,  2.65573616e-01)
( 7.75277528e-01,  2.65573616e-01)
( 7.75377538e-01,  2.65573616e-01)
( 7.75477548e-01,  2.65573616e-01)
( 7.75577558e-01,  2.65573616e-01)
( 7.75677568e-01,  2.65573616e-01)
( 7.75777578e-01,  2.65573616e-01)
( 7.75877588e-01,  2.65573616e-01)
( 7.75977598e-01,  2.65573616e-01)
( 7.76077608e-01,  2.65573616e-01)
( 7.76177618e-01,  2.65573616e-01)
( 7.76277628e-01,  2.65573616e-01)
( 7.76377638e-01,  2.65573616e-01)
( 7.76477648e-01,  2.65573616e-01)
( 7.76577658e-01,  2.65573616e-01)
( 7.76677668e-01,  2.65573616e-01)
( 7.76777678e-01,  2.65573616e-01)
( 7.76877688e-01,  2.65573616e-01)
( 7.76977698e-01,  2.65573616e-01)
( 7.77077708e-01,  2.65573616e-01)
( 7.77177718e-01,  2.65573616e-01)
( 7.77277728e-01,  2.65573616e-01)
( 7.77377738e-01,  2.65573616e-01)
( 7.77477748e-01,  2.65573616e-01)
( 7.77577758e-01,  2.65573616e-01)
( 7.77677768e-01,  2.65573616e-01)
( 7.77777778e-01,  2.65573616e-01)
( 7.77877788e-01,  2.65573616e-01)
( 7.77977798e-01,  2.65573616e-01)
( 7.78077808e-01,  2.65573616e-01)
( 7.78177818e-01,  2.65573616e-01)
( 7.78277828e-01,  2.65573616e-01)
( 7.78377838e-01,  2.65573616e-01)
( 7.78477848e-01,  2.65573616e-01)
( 7.78577858e-01,  2.65573616e-01)
( 7.78677868e-01,  2.65573616e-01)
( 7.78777878e-01,  2.65573616e-01)
( 7.78877888e-01,  2.65573616e-01)
( 7.78977898e-01,  2.65573616e-01)
( 7.79077908e-01,  2.65573616e-01)
( 7.79177918e-01,  2.65573616e-01)
( 7.79277928e-01,  2.65573616e-01)
( 7.79377938e-01,  2.65573616e-01)
( 7.79477948e-01,  2.65573616e-01)
( 7.79577958e-01,  2.65573616e-01)
( 7.79677968e-01,  2.65573616e-01)
( 7.79777978e-01,  2.65573616e-01)
( 7.79877988e-01,  2.65573616e-01)
( 7.79977998e-01,  2.65573616e-01)
( 7.80078008e-01,  2.65573616e-01)
( 7.80178018e-01,  2.65573616e-01)
( 7.80278028e-01,  2.65573616e-01)
( 7.80378038e-01,  2.65573616e-01)
( 7.80478048e-01,  2.65573616e-01)
( 7.80578058e-01,  2.65573616e-01)
( 7.80678068e-01,  2.65573616e-01)
( 7.80778078e-01,  2.65573616e-01)
( 7.80878088e-01,  2.65573616e-01)
( 7.80978098e-01,  2.65573616e-01)
( 7.81078108e-01,  2.65573616e-01)
( 7.81178118e-01,  2.65573616e-01)
( 7.81278128e-01,  2.65573616e-01)
( 7.81378138e-01,  2.65573616e-01)
( 7.81478148e-01,  2.65573616e-01)
( 7.81578158e-01,  2.65573616e-01)
( 7.81678168e-01,  2.65573616e-01)
( 7.81778178e-01,  2.65573616e-01)
( 7.81878188e-01,  2.65573616e-01)
( 7.81978198e-01,  2.65573616e-01)
( 7.82078208e-01,  2.65573616e-01)
( 7.82178218e-01,  2.65573616e-01)
( 7.82278228e-01,  2.65573616e-01)
( 7.82378238e-01,  2.65573616e-01)
( 7.82478248e-01,  2.65573616e-01)
( 7.82578258e-01,  2.65573616e-01)
( 7.82678268e-01,  2.65573616e-01)
( 7.82778278e-01,  2.65573616e-01)
( 7.82878288e-01,  2.65573616e-01)
( 7.82978298e-01,  2.65573616e-01)
( 7.83078308e-01,  2.65573616e-01)
( 7.83178318e-01,  2.65573616e-01)
( 7.83278328e-01,  2.65573616e-01)
( 7.83378338e-01,  2.65573616e-01)
( 7.83478348e-01,  2.65573616e-01)
( 7.83578358e-01,  2.65573616e-01)
( 7.83678368e-01,  2.65573616e-01)
( 7.83778378e-01,  2.65573616e-01)
( 7.83878388e-01,  2.65573616e-01)
( 7.83978398e-01,  2.65573616e-01)
( 7.84078408e-01,  2.65573616e-01)
( 7.84178418e-01,  2.65573616e-01)
( 7.84278428e-01,  2.65573616e-01)
( 7.84378438e-01,  2.65573616e-01)
( 7.84478448e-01,  2.65573616e-01)
( 7.84578458e-01,  2.65573616e-01)
( 7.84678468e-01,  2.65573616e-01)
( 7.84778478e-01,  2.65573616e-01)
( 7.84878488e-01,  2.65573616e-01)
( 7.84978498e-01,  2.65573616e-01)
( 7.85078508e-01,  2.65573616e-01)
( 7.85178518e-01,  2.65573616e-01)
( 7.85278528e-01,  2.65573616e-01)
( 7.85378538e-01,  2.65573616e-01)
( 7.85478548e-01,  2.65573616e-01)
( 7.85578558e-01,  2.65573616e-01)
( 7.85678568e-01,  2.65573616e-01)
( 7.85778578e-01,  2.65573616e-01)
( 7.85878588e-01,  2.65573616e-01)
( 7.85978598e-01,  2.65573616e-01)
( 7.86078608e-01,  2.65573616e-01)
( 7.86178618e-01,  2.65573616e-01)
( 7.86278628e-01,  2.65573616e-01)
( 7.86378638e-01,  2.65573616e-01)
( 7.86478648e-01,  2.65573616e-01)
( 7.86578658e-01,  2.65573616e-01)
( 7.86678668e-01,  2.65573616e-01)
( 7.86778678e-01,  2.65573616e-01)
( 7.86878688e-01,  2.65573616e-01)
( 7.86978698e-01,  2.65573616e-01)
( 7.87078708e-01,  2.65573616e-01)
( 7.87178718e-01,  2.65573616e-01)
( 7.87278728e-01,  2.65573616e-01)
( 7.87378738e-01,  2.65573616e-01)
( 7.87478748e-01,  2.65573616e-01)
( 7.87578758e-01,  2.65573616e-01)
( 7.87678768e-01,  2.65573616e-01)
( 7.87778778e-01,  2.65573616e-01)
( 7.87878788e-01,  2.65573616e-01)
( 7.87978798e-01,  2.65573616e-01)
( 7.88078808e-01,  2.65573616e-01)
( 7.88178818e-01,  2.65573616e-01)
( 7.88278828e-01,  2.65573616e-01)
( 7.88378838e-01,  2.65573616e-01)
( 7.88478848e-01,  2.65573616e-01)
( 7.88578858e-01,  2.65573616e-01)
( 7.88678868e-01,  2.65573616e-01)
( 7.88778878e-01,  2.65573616e-01)
( 7.88878888e-01,  2.65573616e-01)
( 7.88978898e-01,  2.65573616e-01)
( 7.89078908e-01,  2.65573616e-01)
( 7.89178918e-01,  2.65573616e-01)
( 7.89278928e-01,  2.65573616e-01)
( 7.89378938e-01,  2.65573616e-01)
( 7.89478948e-01,  2.65573616e-01)
( 7.89578958e-01,  2.65573616e-01)
( 7.89678968e-01,  2.65573616e-01)
( 7.89778978e-01,  2.65573616e-01)
( 7.89878988e-01,  2.65573616e-01)
( 7.89978998e-01,  2.65573616e-01)
( 7.90079008e-01,  2.65573616e-01)
( 7.90179018e-01,  2.65573616e-01)
( 7.90279028e-01,  2.65573616e-01)
( 7.90379038e-01,  2.65573616e-01)
( 7.90479048e-01,  2.65573616e-01)
( 7.90579058e-01,  2.65573616e-01)
( 7.90679068e-01,  2.65573616e-01)
( 7.90779078e-01,  2.65573616e-01)
( 7.90879088e-01,  2.65573616e-01)
( 7.90979098e-01,  2.65573616e-01)
( 7.91079108e-01,  2.65573616e-01)
( 7.91179118e-01,  2.65573616e-01)
( 7.91279128e-01,  2.65573616e-01)
( 7.91379138e-01,  2.65573616e-01)
( 7.91479148e-01,  2.65573616e-01)
( 7.91579158e-01,  2.65573616e-01)
( 7.91679168e-01,  2.65573616e-01)
( 7.91779178e-01,  2.65573616e-01)
( 7.91879188e-01,  2.65573616e-01)
( 7.91979198e-01,  2.65573616e-01)
( 7.92079208e-01,  2.65573616e-01)
( 7.92179218e-01,  2.65573616e-01)
( 7.92279228e-01,  2.65573616e-01)
( 7.92379238e-01,  2.65573616e-01)
( 7.92479248e-01,  2.65573616e-01)
( 7.92579258e-01,  2.65573616e-01)
( 7.92679268e-01,  2.65573616e-01)
( 7.92779278e-01,  2.65573616e-01)
( 7.92879288e-01,  2.65573616e-01)
( 7.92979298e-01,  2.65573616e-01)
( 7.93079308e-01,  2.65573616e-01)
( 7.93179318e-01,  2.65573616e-01)
( 7.93279328e-01,  2.65573616e-01)
( 7.93379338e-01,  2.65573616e-01)
( 7.93479348e-01,  2.65573616e-01)
( 7.93579358e-01,  2.65573616e-01)
( 7.93679368e-01,  2.65573616e-01)
( 7.93779378e-01,  2.65573616e-01)
( 7.93879388e-01,  2.65573616e-01)
( 7.93979398e-01,  2.65573616e-01)
( 7.94079408e-01,  2.65573616e-01)
( 7.94179418e-01,  2.65573616e-01)
( 7.94279428e-01,  2.65573616e-01)
( 7.94379438e-01,  2.65573616e-01)
( 7.94479448e-01,  2.65573616e-01)
( 7.94579458e-01,  2.65573616e-01)
( 7.94679468e-01,  2.65573616e-01)
( 7.94779478e-01,  2.65573616e-01)
( 7.94879488e-01,  2.65573616e-01)
( 7.94979498e-01,  2.65573616e-01)
( 7.95079508e-01,  2.65573616e-01)
( 7.95179518e-01,  2.65573616e-01)
( 7.95279528e-01,  2.65573616e-01)
( 7.95379538e-01,  2.65573616e-01)
( 7.95479548e-01,  2.65573616e-01)
( 7.95579558e-01,  2.65573616e-01)
( 7.95679568e-01,  2.65573616e-01)
( 7.95779578e-01,  2.65573616e-01)
( 7.95879588e-01,  2.65573616e-01)
( 7.95979598e-01,  2.65573616e-01)
( 7.96079608e-01,  2.65573616e-01)
( 7.96179618e-01,  2.65573616e-01)
( 7.96279628e-01,  2.65573616e-01)
( 7.96379638e-01,  2.65573616e-01)
( 7.96479648e-01,  2.65573616e-01)
( 7.96579658e-01,  2.65573616e-01)
( 7.96679668e-01,  2.65573616e-01)
( 7.96779678e-01,  2.65573616e-01)
( 7.96879688e-01,  2.65573616e-01)
( 7.96979698e-01,  2.65573616e-01)
( 7.97079708e-01,  2.65573616e-01)
( 7.97179718e-01,  2.65573616e-01)
( 7.97279728e-01,  2.65573616e-01)
( 7.97379738e-01,  2.65573616e-01)
( 7.97479748e-01,  2.65573616e-01)
( 7.97579758e-01,  2.65573616e-01)
( 7.97679768e-01,  2.65573616e-01)
( 7.97779778e-01,  2.65573616e-01)
( 7.97879788e-01,  2.65573616e-01)
( 7.97979798e-01,  2.65573616e-01)
( 7.98079808e-01,  2.65573616e-01)
( 7.98179818e-01,  2.65573616e-01)
( 7.98279828e-01,  2.65573616e-01)
( 7.98379838e-01,  2.65573616e-01)
( 7.98479848e-01,  2.65573616e-01)
( 7.98579858e-01,  2.65573616e-01)
( 7.98679868e-01,  2.65573616e-01)
( 7.98779878e-01,  2.65573616e-01)
( 7.98879888e-01,  2.65573616e-01)
( 7.98979898e-01,  2.65573616e-01)
( 7.99079908e-01,  2.65573616e-01)
( 7.99179918e-01,  2.65573616e-01)
( 7.99279928e-01,  2.65573616e-01)
( 7.99379938e-01,  2.65573616e-01)
( 7.99479948e-01,  2.65573616e-01)
( 7.99579958e-01,  2.65573616e-01)
( 7.99679968e-01,  2.65573616e-01)
( 7.99779978e-01,  2.65573616e-01)
( 7.99879988e-01,  2.65573616e-01)
( 7.99979998e-01,  2.65573616e-01)
( 8.00080008e-01,  2.65573616e-01)
( 8.00180018e-01,  2.65573616e-01)
( 8.00280028e-01,  2.65573616e-01)
( 8.00380038e-01,  2.65573616e-01)
( 8.00480048e-01,  2.65573616e-01)
( 8.00580058e-01,  2.65573616e-01)
( 8.00680068e-01,  2.65573616e-01)
( 8.00780078e-01,  2.65573616e-01)
( 8.00880088e-01,  2.65573616e-01)
( 8.00980098e-01,  2.65573616e-01)
( 8.01080108e-01,  2.65573616e-01)
( 8.01180118e-01,  2.65573616e-01)
( 8.01280128e-01,  2.65573616e-01)
( 8.01380138e-01,  2.65573616e-01)
( 8.01480148e-01,  2.65573616e-01)
( 8.01580158e-01,  2.65573616e-01)
( 8.01680168e-01,  2.65573616e-01)
( 8.01780178e-01,  2.65573616e-01)
( 8.01880188e-01,  2.65573616e-01)
( 8.01980198e-01,  2.65573616e-01)
( 8.02080208e-01,  2.65573616e-01)
( 8.02180218e-01,  2.65573616e-01)
( 8.02280228e-01,  2.65573616e-01)
( 8.02380238e-01,  2.65573616e-01)
( 8.02480248e-01,  2.65573616e-01)
( 8.02580258e-01,  2.65573616e-01)
( 8.02680268e-01,  2.65573616e-01)
( 8.02780278e-01,  2.65573616e-01)
( 8.02880288e-01,  2.65573616e-01)
( 8.02980298e-01,  2.65573616e-01)
( 8.03080308e-01,  2.65573616e-01)
( 8.03180318e-01,  2.65573616e-01)
( 8.03280328e-01,  2.65573616e-01)
( 8.03380338e-01,  2.65573616e-01)
( 8.03480348e-01,  2.65573616e-01)
( 8.03580358e-01,  2.65573616e-01)
( 8.03680368e-01,  2.65573616e-01)
( 8.03780378e-01,  2.65573616e-01)
( 8.03880388e-01,  2.65573616e-01)
( 8.03980398e-01,  2.65573616e-01)
( 8.04080408e-01,  2.65573616e-01)
( 8.04180418e-01,  2.65573616e-01)
( 8.04280428e-01,  2.65573616e-01)
( 8.04380438e-01,  2.65573616e-01)
( 8.04480448e-01,  2.65573616e-01)
( 8.04580458e-01,  2.65573616e-01)
( 8.04680468e-01,  2.65573616e-01)
( 8.04780478e-01,  2.65573616e-01)
( 8.04880488e-01,  2.65573616e-01)
( 8.04980498e-01,  2.65573616e-01)
( 8.05080508e-01,  2.65573616e-01)
( 8.05180518e-01,  2.65573616e-01)
( 8.05280528e-01,  2.65573616e-01)
( 8.05380538e-01,  2.65573616e-01)
( 8.05480548e-01,  2.65573616e-01)
( 8.05580558e-01,  2.65573616e-01)
( 8.05680568e-01,  2.65573616e-01)
( 8.05780578e-01,  2.65573616e-01)
( 8.05880588e-01,  2.65573616e-01)
( 8.05980598e-01,  2.65573616e-01)
( 8.06080608e-01,  2.65573616e-01)
( 8.06180618e-01,  2.65573616e-01)
( 8.06280628e-01,  2.65573616e-01)
( 8.06380638e-01,  2.65573616e-01)
( 8.06480648e-01,  2.65573616e-01)
( 8.06580658e-01,  2.65573616e-01)
( 8.06680668e-01,  2.65573616e-01)
( 8.06780678e-01,  2.65573616e-01)
( 8.06880688e-01,  2.65573616e-01)
( 8.06980698e-01,  2.65573616e-01)
( 8.07080708e-01,  2.65573616e-01)
( 8.07180718e-01,  2.65573616e-01)
( 8.07280728e-01,  2.65573616e-01)
( 8.07380738e-01,  2.65573616e-01)
( 8.07480748e-01,  2.65573616e-01)
( 8.07580758e-01,  2.65573616e-01)
( 8.07680768e-01,  2.65573616e-01)
( 8.07780778e-01,  2.65573616e-01)
( 8.07880788e-01,  2.65573616e-01)
( 8.07980798e-01,  2.65573616e-01)
( 8.08080808e-01,  2.65573616e-01)
( 8.08180818e-01,  2.65573616e-01)
( 8.08280828e-01,  2.65573616e-01)
( 8.08380838e-01,  2.65573616e-01)
( 8.08480848e-01,  2.65573616e-01)
( 8.08580858e-01,  2.65573616e-01)
( 8.08680868e-01,  2.65573616e-01)
( 8.08780878e-01,  2.65573616e-01)
( 8.08880888e-01,  2.65573616e-01)
( 8.08980898e-01,  2.65573616e-01)
( 8.09080908e-01,  2.65573616e-01)
( 8.09180918e-01,  2.65573616e-01)
( 8.09280928e-01,  2.65573616e-01)
( 8.09380938e-01,  2.65573616e-01)
( 8.09480948e-01,  2.65573616e-01)
( 8.09580958e-01,  2.65573616e-01)
( 8.09680968e-01,  2.65573616e-01)
( 8.09780978e-01,  2.65573616e-01)
( 8.09880988e-01,  2.65573616e-01)
( 8.09980998e-01,  2.65573616e-01)
( 8.10081008e-01,  2.65573616e-01)
( 8.10181018e-01,  2.65573616e-01)
( 8.10281028e-01,  2.65573616e-01)
( 8.10381038e-01,  2.65573616e-01)
( 8.10481048e-01,  2.65573616e-01)
( 8.10581058e-01,  2.65573616e-01)
( 8.10681068e-01,  2.65573616e-01)
( 8.10781078e-01,  2.65573616e-01)
( 8.10881088e-01,  2.65573616e-01)
( 8.10981098e-01,  2.65573616e-01)
( 8.11081108e-01,  2.65573616e-01)
( 8.11181118e-01,  2.65573616e-01)
( 8.11281128e-01,  2.65573616e-01)
( 8.11381138e-01,  2.65573616e-01)
( 8.11481148e-01,  2.65573616e-01)
( 8.11581158e-01,  2.65573616e-01)
( 8.11681168e-01,  2.65573616e-01)
( 8.11781178e-01,  2.65573616e-01)
( 8.11881188e-01,  2.65573616e-01)
( 8.11981198e-01,  2.65573616e-01)
( 8.12081208e-01,  2.65573616e-01)
( 8.12181218e-01,  2.65573616e-01)
( 8.12281228e-01,  2.65573616e-01)
( 8.12381238e-01,  2.65573616e-01)
( 8.12481248e-01,  2.65573616e-01)
( 8.12581258e-01,  2.65573616e-01)
( 8.12681268e-01,  2.65573616e-01)
( 8.12781278e-01,  2.65573616e-01)
( 8.12881288e-01,  2.65573616e-01)
( 8.12981298e-01,  2.65573616e-01)
( 8.13081308e-01,  2.65573616e-01)
( 8.13181318e-01,  2.65573616e-01)
( 8.13281328e-01,  2.65573616e-01)
( 8.13381338e-01,  2.65573616e-01)
( 8.13481348e-01,  2.65573616e-01)
( 8.13581358e-01,  2.65573616e-01)
( 8.13681368e-01,  2.65573616e-01)
( 8.13781378e-01,  2.65573616e-01)
( 8.13881388e-01,  2.65573616e-01)
( 8.13981398e-01,  2.65573616e-01)
( 8.14081408e-01,  2.65573616e-01)
( 8.14181418e-01,  2.65573616e-01)
( 8.14281428e-01,  2.65573616e-01)
( 8.14381438e-01,  2.65573616e-01)
( 8.14481448e-01,  2.65573616e-01)
( 8.14581458e-01,  2.65573616e-01)
( 8.14681468e-01,  2.65573616e-01)
( 8.14781478e-01,  2.65573616e-01)
( 8.14881488e-01,  2.65573616e-01)
( 8.14981498e-01,  2.65573616e-01)
( 8.15081508e-01,  2.65573616e-01)
( 8.15181518e-01,  2.65573616e-01)
( 8.15281528e-01,  2.65573616e-01)
( 8.15381538e-01,  2.65573616e-01)
( 8.15481548e-01,  2.65573616e-01)
( 8.15581558e-01,  2.65573616e-01)
( 8.15681568e-01,  2.65573616e-01)
( 8.15781578e-01,  2.65573616e-01)
( 8.15881588e-01,  2.65573616e-01)
( 8.15981598e-01,  2.65573616e-01)
( 8.16081608e-01,  2.65573616e-01)
( 8.16181618e-01,  2.65573616e-01)
( 8.16281628e-01,  2.65573616e-01)
( 8.16381638e-01,  2.65573616e-01)
( 8.16481648e-01,  2.65573616e-01)
( 8.16581658e-01,  2.65573616e-01)
( 8.16681668e-01,  2.65573616e-01)
( 8.16781678e-01,  2.65573616e-01)
( 8.16881688e-01,  2.65573616e-01)
( 8.16981698e-01,  2.65573616e-01)
( 8.17081708e-01,  2.65573616e-01)
( 8.17181718e-01,  2.65573616e-01)
( 8.17281728e-01,  2.65573616e-01)
( 8.17381738e-01,  2.65573616e-01)
( 8.17481748e-01,  2.65573616e-01)
( 8.17581758e-01,  2.65573616e-01)
( 8.17681768e-01,  2.65573616e-01)
( 8.17781778e-01,  2.65573616e-01)
( 8.17881788e-01,  2.65573616e-01)
( 8.17981798e-01,  2.65573616e-01)
( 8.18081808e-01,  2.65573616e-01)
( 8.18181818e-01,  2.65573616e-01)
( 8.18281828e-01,  2.65573616e-01)
( 8.18381838e-01,  2.65573616e-01)
( 8.18481848e-01,  2.65573616e-01)
( 8.18581858e-01,  2.65573616e-01)
( 8.18681868e-01,  2.65573616e-01)
( 8.18781878e-01,  2.65573616e-01)
( 8.18881888e-01,  2.65573616e-01)
( 8.18981898e-01,  2.65573616e-01)
( 8.19081908e-01,  2.65573616e-01)
( 8.19181918e-01,  2.65573616e-01)
( 8.19281928e-01,  2.65573616e-01)
( 8.19381938e-01,  2.65573616e-01)
( 8.19481948e-01,  2.65573616e-01)
( 8.19581958e-01,  2.65573616e-01)
( 8.19681968e-01,  2.65573616e-01)
( 8.19781978e-01,  2.65573616e-01)
( 8.19881988e-01,  2.65573616e-01)
( 8.19981998e-01,  2.65573616e-01)
( 8.20082008e-01,  2.65573616e-01)
( 8.20182018e-01,  2.65573616e-01)
( 8.20282028e-01,  2.65573616e-01)
( 8.20382038e-01,  2.65573616e-01)
( 8.20482048e-01,  2.65573616e-01)
( 8.20582058e-01,  2.65573616e-01)
( 8.20682068e-01,  2.65573616e-01)
( 8.20782078e-01,  2.65573616e-01)
( 8.20882088e-01,  2.65573616e-01)
( 8.20982098e-01,  2.65573616e-01)
( 8.21082108e-01,  2.65573616e-01)
( 8.21182118e-01,  2.65573616e-01)
( 8.21282128e-01,  2.65573616e-01)
( 8.21382138e-01,  2.65573616e-01)
( 8.21482148e-01,  2.65573616e-01)
( 8.21582158e-01,  2.65573616e-01)
( 8.21682168e-01,  2.65573616e-01)
( 8.21782178e-01,  2.65573616e-01)
( 8.21882188e-01,  2.65573616e-01)
( 8.21982198e-01,  2.65573616e-01)
( 8.22082208e-01,  2.65573616e-01)
( 8.22182218e-01,  2.65573616e-01)
( 8.22282228e-01,  2.65573616e-01)
( 8.22382238e-01,  2.65573616e-01)
( 8.22482248e-01,  2.65573616e-01)
( 8.22582258e-01,  2.65573616e-01)
( 8.22682268e-01,  2.65573616e-01)
( 8.22782278e-01,  2.65573616e-01)
( 8.22882288e-01,  2.65573616e-01)
( 8.22982298e-01,  2.65573616e-01)
( 8.23082308e-01,  2.65573616e-01)
( 8.23182318e-01,  2.65573616e-01)
( 8.23282328e-01,  2.65573616e-01)
( 8.23382338e-01,  2.65573616e-01)
( 8.23482348e-01,  2.65573616e-01)
( 8.23582358e-01,  2.65573616e-01)
( 8.23682368e-01,  2.65573616e-01)
( 8.23782378e-01,  2.65573616e-01)
( 8.23882388e-01,  2.65573616e-01)
( 8.23982398e-01,  2.65573616e-01)
( 8.24082408e-01,  2.65573616e-01)
( 8.24182418e-01,  2.65573616e-01)
( 8.24282428e-01,  2.65573616e-01)
( 8.24382438e-01,  2.65573616e-01)
( 8.24482448e-01,  2.65573616e-01)
( 8.24582458e-01,  2.65573616e-01)
( 8.24682468e-01,  2.65573616e-01)
( 8.24782478e-01,  2.65573616e-01)
( 8.24882488e-01,  2.65573616e-01)
( 8.24982498e-01,  2.65573616e-01)
( 8.25082508e-01,  2.65573616e-01)
( 8.25182518e-01,  2.65573616e-01)
( 8.25282528e-01,  2.65573616e-01)
( 8.25382538e-01,  2.65573616e-01)
( 8.25482548e-01,  2.65573616e-01)
( 8.25582558e-01,  2.65573616e-01)
( 8.25682568e-01,  2.65573616e-01)
( 8.25782578e-01,  2.65573616e-01)
( 8.25882588e-01,  2.65573616e-01)
( 8.25982598e-01,  2.65573616e-01)
( 8.26082608e-01,  2.65573616e-01)
( 8.26182618e-01,  2.65573616e-01)
( 8.26282628e-01,  2.65573616e-01)
( 8.26382638e-01,  2.65573616e-01)
( 8.26482648e-01,  2.65573616e-01)
( 8.26582658e-01,  2.65573616e-01)
( 8.26682668e-01,  2.65573616e-01)
( 8.26782678e-01,  2.65573616e-01)
( 8.26882688e-01,  2.65573616e-01)
( 8.26982698e-01,  2.65573616e-01)
( 8.27082708e-01,  2.65573616e-01)
( 8.27182718e-01,  2.65573616e-01)
( 8.27282728e-01,  2.65573616e-01)
( 8.27382738e-01,  2.65573616e-01)
( 8.27482748e-01,  2.65573616e-01)
( 8.27582758e-01,  2.65573616e-01)
( 8.27682768e-01,  2.65573616e-01)
( 8.27782778e-01,  2.65573616e-01)
( 8.27882788e-01,  2.65573616e-01)
( 8.27982798e-01,  2.65573616e-01)
( 8.28082808e-01,  2.65573616e-01)
( 8.28182818e-01,  2.65573616e-01)
( 8.28282828e-01,  2.65573616e-01)
( 8.28382838e-01,  2.65573616e-01)
( 8.28482848e-01,  2.65573616e-01)
( 8.28582858e-01,  2.65573616e-01)
( 8.28682868e-01,  2.65573616e-01)
( 8.28782878e-01,  2.65573616e-01)
( 8.28882888e-01,  2.65573616e-01)
( 8.28982898e-01,  2.65573616e-01)
( 8.29082908e-01,  2.65573616e-01)
( 8.29182918e-01,  2.65573616e-01)
( 8.29282928e-01,  2.65573616e-01)
( 8.29382938e-01,  2.65573616e-01)
( 8.29482948e-01,  2.65573616e-01)
( 8.29582958e-01,  2.65573616e-01)
( 8.29682968e-01,  2.65573616e-01)
( 8.29782978e-01,  2.65573616e-01)
( 8.29882988e-01,  2.65573616e-01)
( 8.29982998e-01,  2.65573616e-01)
( 8.30083008e-01,  2.65573616e-01)
( 8.30183018e-01,  2.65573616e-01)
( 8.30283028e-01,  2.65573616e-01)
( 8.30383038e-01,  2.65573616e-01)
( 8.30483048e-01,  2.65573616e-01)
( 8.30583058e-01,  2.65573616e-01)
( 8.30683068e-01,  2.65573616e-01)
( 8.30783078e-01,  2.65573616e-01)
( 8.30883088e-01,  2.65573616e-01)
( 8.30983098e-01,  2.65573616e-01)
( 8.31083108e-01,  2.65573616e-01)
( 8.31183118e-01,  2.65573616e-01)
( 8.31283128e-01,  2.65573616e-01)
( 8.31383138e-01,  2.65573616e-01)
( 8.31483148e-01,  2.65573616e-01)
( 8.31583158e-01,  2.65573616e-01)
( 8.31683168e-01,  2.65573616e-01)
( 8.31783178e-01,  2.65573616e-01)
( 8.31883188e-01,  2.65573616e-01)
( 8.31983198e-01,  2.65573616e-01)
( 8.32083208e-01,  2.65573616e-01)
( 8.32183218e-01,  2.65573616e-01)
( 8.32283228e-01,  2.65573616e-01)
( 8.32383238e-01,  2.65573616e-01)
( 8.32483248e-01,  2.65573616e-01)
( 8.32583258e-01,  2.65573616e-01)
( 8.32683268e-01,  2.65573616e-01)
( 8.32783278e-01,  2.65573616e-01)
( 8.32883288e-01,  2.65573616e-01)
( 8.32983298e-01,  2.65573616e-01)
( 8.33083308e-01,  2.65573616e-01)
( 8.33183318e-01,  2.65573616e-01)
( 8.33283328e-01,  2.65573616e-01)
( 8.33383338e-01,  2.65573616e-01)
( 8.33483348e-01,  2.65573616e-01)
( 8.33583358e-01,  2.65573616e-01)
( 8.33683368e-01,  2.65573616e-01)
( 8.33783378e-01,  2.65573616e-01)
( 8.33883388e-01,  2.65573616e-01)
( 8.33983398e-01,  2.65573616e-01)
( 8.34083408e-01,  2.65573616e-01)
( 8.34183418e-01,  2.65573616e-01)
( 8.34283428e-01,  2.65573616e-01)
( 8.34383438e-01,  2.65573616e-01)
( 8.34483448e-01,  2.65573616e-01)
( 8.34583458e-01,  2.65573616e-01)
( 8.34683468e-01,  2.65573616e-01)
( 8.34783478e-01,  2.65573616e-01)
( 8.34883488e-01,  2.65573616e-01)
( 8.34983498e-01,  2.65573616e-01)
( 8.35083508e-01,  2.65573616e-01)
( 8.35183518e-01,  2.65573616e-01)
( 8.35283528e-01,  2.65573616e-01)
( 8.35383538e-01,  2.65573616e-01)
( 8.35483548e-01,  2.65573616e-01)
( 8.35583558e-01,  2.65573616e-01)
( 8.35683568e-01,  2.65573616e-01)
( 8.35783578e-01,  2.65573616e-01)
( 8.35883588e-01,  2.65573616e-01)
( 8.35983598e-01,  2.65573616e-01)
( 8.36083608e-01,  2.65573616e-01)
( 8.36183618e-01,  2.65573616e-01)
( 8.36283628e-01,  2.65573616e-01)
( 8.36383638e-01,  2.65573616e-01)
( 8.36483648e-01,  2.65573616e-01)
( 8.36583658e-01,  2.65573616e-01)
( 8.36683668e-01,  2.65573616e-01)
( 8.36783678e-01,  2.65573616e-01)
( 8.36883688e-01,  2.65573616e-01)
( 8.36983698e-01,  2.65573616e-01)
( 8.37083708e-01,  2.65573616e-01)
( 8.37183718e-01,  2.65573616e-01)
( 8.37283728e-01,  2.65573616e-01)
( 8.37383738e-01,  2.65573616e-01)
( 8.37483748e-01,  2.65573616e-01)
( 8.37583758e-01,  2.65573616e-01)
( 8.37683768e-01,  2.65573616e-01)
( 8.37783778e-01,  2.65573616e-01)
( 8.37883788e-01,  2.65573616e-01)
( 8.37983798e-01,  2.65573616e-01)
( 8.38083808e-01,  2.65573616e-01)
( 8.38183818e-01,  2.65573616e-01)
( 8.38283828e-01,  2.65573616e-01)
( 8.38383838e-01,  2.65573616e-01)
( 8.38483848e-01,  2.65573616e-01)
( 8.38583858e-01,  2.65573616e-01)
( 8.38683868e-01,  2.65573616e-01)
( 8.38783878e-01,  2.65573616e-01)
( 8.38883888e-01,  2.65573616e-01)
( 8.38983898e-01,  2.65573616e-01)
( 8.39083908e-01,  2.65573616e-01)
( 8.39183918e-01,  2.65573616e-01)
( 8.39283928e-01,  2.65573616e-01)
( 8.39383938e-01,  2.65573616e-01)
( 8.39483948e-01,  2.65573616e-01)
( 8.39583958e-01,  2.65573616e-01)
( 8.39683968e-01,  2.65573616e-01)
( 8.39783978e-01,  2.65573616e-01)
( 8.39883988e-01,  2.65573616e-01)
( 8.39983998e-01,  2.65573616e-01)
( 8.40084008e-01,  2.65573616e-01)
( 8.40184018e-01,  2.65573616e-01)
( 8.40284028e-01,  2.65573616e-01)
( 8.40384038e-01,  2.65573616e-01)
( 8.40484048e-01,  2.65573616e-01)
( 8.40584058e-01,  2.65573616e-01)
( 8.40684068e-01,  2.65573616e-01)
( 8.40784078e-01,  2.65573616e-01)
( 8.40884088e-01,  2.65573616e-01)
( 8.40984098e-01,  2.65573616e-01)
( 8.41084108e-01,  2.65573616e-01)
( 8.41184118e-01,  2.65573616e-01)
( 8.41284128e-01,  2.65573616e-01)
( 8.41384138e-01,  2.65573616e-01)
( 8.41484148e-01,  2.65573616e-01)
( 8.41584158e-01,  2.65573616e-01)
( 8.41684168e-01,  2.65573616e-01)
( 8.41784178e-01,  2.65573616e-01)
( 8.41884188e-01,  2.65573616e-01)
( 8.41984198e-01,  2.65573616e-01)
( 8.42084208e-01,  2.65573616e-01)
( 8.42184218e-01,  2.65573616e-01)
( 8.42284228e-01,  2.65573616e-01)
( 8.42384238e-01,  2.65573616e-01)
( 8.42484248e-01,  2.65573616e-01)
( 8.42584258e-01,  2.65573616e-01)
( 8.42684268e-01,  2.65573616e-01)
( 8.42784278e-01,  2.65573616e-01)
( 8.42884288e-01,  2.65573616e-01)
( 8.42984298e-01,  2.65573616e-01)
( 8.43084308e-01,  2.65573616e-01)
( 8.43184318e-01,  2.65573616e-01)
( 8.43284328e-01,  2.65573616e-01)
( 8.43384338e-01,  2.65573616e-01)
( 8.43484348e-01,  2.65573616e-01)
( 8.43584358e-01,  2.65573616e-01)
( 8.43684368e-01,  2.65573616e-01)
( 8.43784378e-01,  2.65573616e-01)
( 8.43884388e-01,  2.65573616e-01)
( 8.43984398e-01,  2.65573616e-01)
( 8.44084408e-01,  2.65573616e-01)
( 8.44184418e-01,  2.65573616e-01)
( 8.44284428e-01,  2.65573616e-01)
( 8.44384438e-01,  2.65573616e-01)
( 8.44484448e-01,  2.65573616e-01)
( 8.44584458e-01,  2.65573616e-01)
( 8.44684468e-01,  2.65573616e-01)
( 8.44784478e-01,  2.65573616e-01)
( 8.44884488e-01,  2.65573616e-01)
( 8.44984498e-01,  2.65573616e-01)
( 8.45084508e-01,  2.65573616e-01)
( 8.45184518e-01,  2.65573616e-01)
( 8.45284528e-01,  2.65573616e-01)
( 8.45384538e-01,  2.65573616e-01)
( 8.45484548e-01,  2.65573616e-01)
( 8.45584558e-01,  2.65573616e-01)
( 8.45684568e-01,  2.65573616e-01)
( 8.45784578e-01,  2.65573616e-01)
( 8.45884588e-01,  2.65573616e-01)
( 8.45984598e-01,  2.65573616e-01)
( 8.46084608e-01,  2.65573616e-01)
( 8.46184618e-01,  2.65573616e-01)
( 8.46284628e-01,  2.65573616e-01)
( 8.46384638e-01,  2.65573616e-01)
( 8.46484648e-01,  2.65573616e-01)
( 8.46584658e-01,  2.65573616e-01)
( 8.46684668e-01,  2.65573616e-01)
( 8.46784678e-01,  2.65573616e-01)
( 8.46884688e-01,  2.65573616e-01)
( 8.46984698e-01,  2.65573616e-01)
( 8.47084708e-01,  2.65573616e-01)
( 8.47184718e-01,  2.65573616e-01)
( 8.47284728e-01,  2.65573616e-01)
( 8.47384738e-01,  2.65573616e-01)
( 8.47484748e-01,  2.65573616e-01)
( 8.47584758e-01,  2.65573616e-01)
( 8.47684768e-01,  2.65573616e-01)
( 8.47784778e-01,  2.65573616e-01)
( 8.47884788e-01,  2.65573616e-01)
( 8.47984798e-01,  2.65573616e-01)
( 8.48084808e-01,  2.65573616e-01)
( 8.48184818e-01,  2.65573616e-01)
( 8.48284828e-01,  2.65573616e-01)
( 8.48384838e-01,  2.65573616e-01)
( 8.48484848e-01,  2.65573616e-01)
( 8.48584858e-01,  2.65573616e-01)
( 8.48684868e-01,  2.65573616e-01)
( 8.48784878e-01,  2.65573616e-01)
( 8.48884888e-01,  2.65573616e-01)
( 8.48984898e-01,  2.65573616e-01)
( 8.49084908e-01,  2.65573616e-01)
( 8.49184918e-01,  2.65573616e-01)
( 8.49284928e-01,  2.65573616e-01)
( 8.49384938e-01,  2.65573616e-01)
( 8.49484948e-01,  2.65573616e-01)
( 8.49584958e-01,  2.65573616e-01)
( 8.49684968e-01,  2.65573616e-01)
( 8.49784978e-01,  2.65573616e-01)
( 8.49884988e-01,  2.65573616e-01)
( 8.49984998e-01,  2.65573616e-01)
( 8.50085009e-01,  2.65573616e-01)
( 8.50185019e-01,  2.65573616e-01)
( 8.50285029e-01,  2.65573616e-01)
( 8.50385039e-01,  2.65573616e-01)
( 8.50485049e-01,  1.25000000e-01)
( 8.50585059e-01,  1.25000000e-01)
( 8.50685069e-01,  1.25000000e-01)
( 8.50785079e-01,  1.25000000e-01)
( 8.50885089e-01,  1.25000000e-01)
( 8.50985099e-01,  1.25000000e-01)
( 8.51085109e-01,  1.25000000e-01)
( 8.51185119e-01,  1.25000000e-01)
( 8.51285129e-01,  1.25000000e-01)
( 8.51385139e-01,  1.25000000e-01)
( 8.51485149e-01,  1.25000000e-01)
( 8.51585159e-01,  1.25000000e-01)
( 8.51685169e-01,  1.25000000e-01)
( 8.51785179e-01,  1.25000000e-01)
( 8.51885189e-01,  1.25000000e-01)
( 8.51985199e-01,  1.25000000e-01)
( 8.52085209e-01,  1.25000000e-01)
( 8.52185219e-01,  1.25000000e-01)
( 8.52285229e-01,  1.25000000e-01)
( 8.52385239e-01,  1.25000000e-01)
( 8.52485249e-01,  1.25000000e-01)
( 8.52585259e-01,  1.25000000e-01)
( 8.52685269e-01,  1.25000000e-01)
( 8.52785279e-01,  1.25000000e-01)
( 8.52885289e-01,  1.25000000e-01)
( 8.52985299e-01,  1.25000000e-01)
( 8.53085309e-01,  1.25000000e-01)
( 8.53185319e-01,  1.25000000e-01)
( 8.53285329e-01,  1.25000000e-01)
( 8.53385339e-01,  1.25000000e-01)
( 8.53485349e-01,  1.25000000e-01)
( 8.53585359e-01,  1.25000000e-01)
( 8.53685369e-01,  1.25000000e-01)
( 8.53785379e-01,  1.25000000e-01)
( 8.53885389e-01,  1.25000000e-01)
( 8.53985399e-01,  1.25000000e-01)
( 8.54085409e-01,  1.25000000e-01)
( 8.54185419e-01,  1.25000000e-01)
( 8.54285429e-01,  1.25000000e-01)
( 8.54385439e-01,  1.25000000e-01)
( 8.54485449e-01,  1.25000000e-01)
( 8.54585459e-01,  1.25000000e-01)
( 8.54685469e-01,  1.25000000e-01)
( 8.54785479e-01,  1.25000000e-01)
( 8.54885489e-01,  1.25000000e-01)
( 8.54985499e-01,  1.25000000e-01)
( 8.55085509e-01,  1.25000000e-01)
( 8.55185519e-01,  1.25000000e-01)
( 8.55285529e-01,  1.25000000e-01)
( 8.55385539e-01,  1.25000000e-01)
( 8.55485549e-01,  1.25000000e-01)
( 8.55585559e-01,  1.25000000e-01)
( 8.55685569e-01,  1.25000000e-01)
( 8.55785579e-01,  1.25000000e-01)
( 8.55885589e-01,  1.25000000e-01)
( 8.55985599e-01,  1.25000000e-01)
( 8.56085609e-01,  1.25000000e-01)
( 8.56185619e-01,  1.25000000e-01)
( 8.56285629e-01,  1.25000000e-01)
( 8.56385639e-01,  1.25000000e-01)
( 8.56485649e-01,  1.25000000e-01)
( 8.56585659e-01,  1.25000000e-01)
( 8.56685669e-01,  1.25000000e-01)
( 8.56785679e-01,  1.25000000e-01)
( 8.56885689e-01,  1.25000000e-01)
( 8.56985699e-01,  1.25000000e-01)
( 8.57085709e-01,  1.25000000e-01)
( 8.57185719e-01,  1.25000000e-01)
( 8.57285729e-01,  1.25000000e-01)
( 8.57385739e-01,  1.25000000e-01)
( 8.57485749e-01,  1.25000000e-01)
( 8.57585759e-01,  1.25000000e-01)
( 8.57685769e-01,  1.25000000e-01)
( 8.57785779e-01,  1.25000000e-01)
( 8.57885789e-01,  1.25000000e-01)
( 8.57985799e-01,  1.25000000e-01)
( 8.58085809e-01,  1.25000000e-01)
( 8.58185819e-01,  1.25000000e-01)
( 8.58285829e-01,  1.25000000e-01)
( 8.58385839e-01,  1.25000000e-01)
( 8.58485849e-01,  1.25000000e-01)
( 8.58585859e-01,  1.25000000e-01)
( 8.58685869e-01,  1.25000000e-01)
( 8.58785879e-01,  1.25000000e-01)
( 8.58885889e-01,  1.25000000e-01)
( 8.58985899e-01,  1.25000000e-01)
( 8.59085909e-01,  1.25000000e-01)
( 8.59185919e-01,  1.25000000e-01)
( 8.59285929e-01,  1.25000000e-01)
( 8.59385939e-01,  1.25000000e-01)
( 8.59485949e-01,  1.25000000e-01)
( 8.59585959e-01,  1.25000000e-01)
( 8.59685969e-01,  1.25000000e-01)
( 8.59785979e-01,  1.25000000e-01)
( 8.59885989e-01,  1.25000000e-01)
( 8.59985999e-01,  1.25000000e-01)
( 8.60086009e-01,  1.25000000e-01)
( 8.60186019e-01,  1.25000000e-01)
( 8.60286029e-01,  1.25000000e-01)
( 8.60386039e-01,  1.25000000e-01)
( 8.60486049e-01,  1.25000000e-01)
( 8.60586059e-01,  1.25000000e-01)
( 8.60686069e-01,  1.25000000e-01)
( 8.60786079e-01,  1.25000000e-01)
( 8.60886089e-01,  1.25000000e-01)
( 8.60986099e-01,  1.25000000e-01)
( 8.61086109e-01,  1.25000000e-01)
( 8.61186119e-01,  1.25000000e-01)
( 8.61286129e-01,  1.25000000e-01)
( 8.61386139e-01,  1.25000000e-01)
( 8.61486149e-01,  1.25000000e-01)
( 8.61586159e-01,  1.25000000e-01)
( 8.61686169e-01,  1.25000000e-01)
( 8.61786179e-01,  1.25000000e-01)
( 8.61886189e-01,  1.25000000e-01)
( 8.61986199e-01,  1.25000000e-01)
( 8.62086209e-01,  1.25000000e-01)
( 8.62186219e-01,  1.25000000e-01)
( 8.62286229e-01,  1.25000000e-01)
( 8.62386239e-01,  1.25000000e-01)
( 8.62486249e-01,  1.25000000e-01)
( 8.62586259e-01,  1.25000000e-01)
( 8.62686269e-01,  1.25000000e-01)
( 8.62786279e-01,  1.25000000e-01)
( 8.62886289e-01,  1.25000000e-01)
( 8.62986299e-01,  1.25000000e-01)
( 8.63086309e-01,  1.25000000e-01)
( 8.63186319e-01,  1.25000000e-01)
( 8.63286329e-01,  1.25000000e-01)
( 8.63386339e-01,  1.25000000e-01)
( 8.63486349e-01,  1.25000000e-01)
( 8.63586359e-01,  1.25000000e-01)
( 8.63686369e-01,  1.25000000e-01)
( 8.63786379e-01,  1.25000000e-01)
( 8.63886389e-01,  1.25000000e-01)
( 8.63986399e-01,  1.25000000e-01)
( 8.64086409e-01,  1.25000000e-01)
( 8.64186419e-01,  1.25000000e-01)
( 8.64286429e-01,  1.25000000e-01)
( 8.64386439e-01,  1.25000000e-01)
( 8.64486449e-01,  1.25000000e-01)
( 8.64586459e-01,  1.25000000e-01)
( 8.64686469e-01,  1.25000000e-01)
( 8.64786479e-01,  1.25000000e-01)
( 8.64886489e-01,  1.25000000e-01)
( 8.64986499e-01,  1.25000000e-01)
( 8.65086509e-01,  1.25000000e-01)
( 8.65186519e-01,  1.25000000e-01)
( 8.65286529e-01,  1.25000000e-01)
( 8.65386539e-01,  1.25000000e-01)
( 8.65486549e-01,  1.25000000e-01)
( 8.65586559e-01,  1.25000000e-01)
( 8.65686569e-01,  1.25000000e-01)
( 8.65786579e-01,  1.25000000e-01)
( 8.65886589e-01,  1.25000000e-01)
( 8.65986599e-01,  1.25000000e-01)
( 8.66086609e-01,  1.25000000e-01)
( 8.66186619e-01,  1.25000000e-01)
( 8.66286629e-01,  1.25000000e-01)
( 8.66386639e-01,  1.25000000e-01)
( 8.66486649e-01,  1.25000000e-01)
( 8.66586659e-01,  1.25000000e-01)
( 8.66686669e-01,  1.25000000e-01)
( 8.66786679e-01,  1.25000000e-01)
( 8.66886689e-01,  1.25000000e-01)
( 8.66986699e-01,  1.25000000e-01)
( 8.67086709e-01,  1.25000000e-01)
( 8.67186719e-01,  1.25000000e-01)
( 8.67286729e-01,  1.25000000e-01)
( 8.67386739e-01,  1.25000000e-01)
( 8.67486749e-01,  1.25000000e-01)
( 8.67586759e-01,  1.25000000e-01)
( 8.67686769e-01,  1.25000000e-01)
( 8.67786779e-01,  1.25000000e-01)
( 8.67886789e-01,  1.25000000e-01)
( 8.67986799e-01,  1.25000000e-01)
( 8.68086809e-01,  1.25000000e-01)
( 8.68186819e-01,  1.25000000e-01)
( 8.68286829e-01,  1.25000000e-01)
( 8.68386839e-01,  1.25000000e-01)
( 8.68486849e-01,  1.25000000e-01)
( 8.68586859e-01,  1.25000000e-01)
( 8.68686869e-01,  1.25000000e-01)
( 8.68786879e-01,  1.25000000e-01)
( 8.68886889e-01,  1.25000000e-01)
( 8.68986899e-01,  1.25000000e-01)
( 8.69086909e-01,  1.25000000e-01)
( 8.69186919e-01,  1.25000000e-01)
( 8.69286929e-01,  1.25000000e-01)
( 8.69386939e-01,  1.25000000e-01)
( 8.69486949e-01,  1.25000000e-01)
( 8.69586959e-01,  1.25000000e-01)
( 8.69686969e-01,  1.25000000e-01)
( 8.69786979e-01,  1.25000000e-01)
( 8.69886989e-01,  1.25000000e-01)
( 8.69986999e-01,  1.25000000e-01)
( 8.70087009e-01,  1.25000000e-01)
( 8.70187019e-01,  1.25000000e-01)
( 8.70287029e-01,  1.25000000e-01)
( 8.70387039e-01,  1.25000000e-01)
( 8.70487049e-01,  1.25000000e-01)
( 8.70587059e-01,  1.25000000e-01)
( 8.70687069e-01,  1.25000000e-01)
( 8.70787079e-01,  1.25000000e-01)
( 8.70887089e-01,  1.25000000e-01)
( 8.70987099e-01,  1.25000000e-01)
( 8.71087109e-01,  1.25000000e-01)
( 8.71187119e-01,  1.25000000e-01)
( 8.71287129e-01,  1.25000000e-01)
( 8.71387139e-01,  1.25000000e-01)
( 8.71487149e-01,  1.25000000e-01)
( 8.71587159e-01,  1.25000000e-01)
( 8.71687169e-01,  1.25000000e-01)
( 8.71787179e-01,  1.25000000e-01)
( 8.71887189e-01,  1.25000000e-01)
( 8.71987199e-01,  1.25000000e-01)
( 8.72087209e-01,  1.25000000e-01)
( 8.72187219e-01,  1.25000000e-01)
( 8.72287229e-01,  1.25000000e-01)
( 8.72387239e-01,  1.25000000e-01)
( 8.72487249e-01,  1.25000000e-01)
( 8.72587259e-01,  1.25000000e-01)
( 8.72687269e-01,  1.25000000e-01)
( 8.72787279e-01,  1.25000000e-01)
( 8.72887289e-01,  1.25000000e-01)
( 8.72987299e-01,  1.25000000e-01)
( 8.73087309e-01,  1.25000000e-01)
( 8.73187319e-01,  1.25000000e-01)
( 8.73287329e-01,  1.25000000e-01)
( 8.73387339e-01,  1.25000000e-01)
( 8.73487349e-01,  1.25000000e-01)
( 8.73587359e-01,  1.25000000e-01)
( 8.73687369e-01,  1.25000000e-01)
( 8.73787379e-01,  1.25000000e-01)
( 8.73887389e-01,  1.25000000e-01)
( 8.73987399e-01,  1.25000000e-01)
( 8.74087409e-01,  1.25000000e-01)
( 8.74187419e-01,  1.25000000e-01)
( 8.74287429e-01,  1.25000000e-01)
( 8.74387439e-01,  1.25000000e-01)
( 8.74487449e-01,  1.25000000e-01)
( 8.74587459e-01,  1.25000000e-01)
( 8.74687469e-01,  1.25000000e-01)
( 8.74787479e-01,  1.25000000e-01)
( 8.74887489e-01,  1.25000000e-01)
( 8.74987499e-01,  1.25000000e-01)
( 8.75087509e-01,  1.25000000e-01)
( 8.75187519e-01,  1.25000000e-01)
( 8.75287529e-01,  1.25000000e-01)
( 8.75387539e-01,  1.25000000e-01)
( 8.75487549e-01,  1.25000000e-01)
( 8.75587559e-01,  1.25000000e-01)
( 8.75687569e-01,  1.25000000e-01)
( 8.75787579e-01,  1.25000000e-01)
( 8.75887589e-01,  1.25000000e-01)
( 8.75987599e-01,  1.25000000e-01)
( 8.76087609e-01,  1.25000000e-01)
( 8.76187619e-01,  1.25000000e-01)
( 8.76287629e-01,  1.25000000e-01)
( 8.76387639e-01,  1.25000000e-01)
( 8.76487649e-01,  1.25000000e-01)
( 8.76587659e-01,  1.25000000e-01)
( 8.76687669e-01,  1.25000000e-01)
( 8.76787679e-01,  1.25000000e-01)
( 8.76887689e-01,  1.25000000e-01)
( 8.76987699e-01,  1.25000000e-01)
( 8.77087709e-01,  1.25000000e-01)
( 8.77187719e-01,  1.25000000e-01)
( 8.77287729e-01,  1.25000000e-01)
( 8.77387739e-01,  1.25000000e-01)
( 8.77487749e-01,  1.25000000e-01)
( 8.77587759e-01,  1.25000000e-01)
( 8.77687769e-01,  1.25000000e-01)
( 8.77787779e-01,  1.25000000e-01)
( 8.77887789e-01,  1.25000000e-01)
( 8.77987799e-01,  1.25000000e-01)
( 8.78087809e-01,  1.25000000e-01)
( 8.78187819e-01,  1.25000000e-01)
( 8.78287829e-01,  1.25000000e-01)
( 8.78387839e-01,  1.25000000e-01)
( 8.78487849e-01,  1.25000000e-01)
( 8.78587859e-01,  1.25000000e-01)
( 8.78687869e-01,  1.25000000e-01)
( 8.78787879e-01,  1.25000000e-01)
( 8.78887889e-01,  1.25000000e-01)
( 8.78987899e-01,  1.25000000e-01)
( 8.79087909e-01,  1.25000000e-01)
( 8.79187919e-01,  1.25000000e-01)
( 8.79287929e-01,  1.25000000e-01)
( 8.79387939e-01,  1.25000000e-01)
( 8.79487949e-01,  1.25000000e-01)
( 8.79587959e-01,  1.25000000e-01)
( 8.79687969e-01,  1.25000000e-01)
( 8.79787979e-01,  1.25000000e-01)
( 8.79887989e-01,  1.25000000e-01)
( 8.79987999e-01,  1.25000000e-01)
( 8.80088009e-01,  1.25000000e-01)
( 8.80188019e-01,  1.25000000e-01)
( 8.80288029e-01,  1.25000000e-01)
( 8.80388039e-01,  1.25000000e-01)
( 8.80488049e-01,  1.25000000e-01)
( 8.80588059e-01,  1.25000000e-01)
( 8.80688069e-01,  1.25000000e-01)
( 8.80788079e-01,  1.25000000e-01)
( 8.80888089e-01,  1.25000000e-01)
( 8.80988099e-01,  1.25000000e-01)
( 8.81088109e-01,  1.25000000e-01)
( 8.81188119e-01,  1.25000000e-01)
( 8.81288129e-01,  1.25000000e-01)
( 8.81388139e-01,  1.25000000e-01)
( 8.81488149e-01,  1.25000000e-01)
( 8.81588159e-01,  1.25000000e-01)
( 8.81688169e-01,  1.25000000e-01)
( 8.81788179e-01,  1.25000000e-01)
( 8.81888189e-01,  1.25000000e-01)
( 8.81988199e-01,  1.25000000e-01)
( 8.82088209e-01,  1.25000000e-01)
( 8.82188219e-01,  1.25000000e-01)
( 8.82288229e-01,  1.25000000e-01)
( 8.82388239e-01,  1.25000000e-01)
( 8.82488249e-01,  1.25000000e-01)
( 8.82588259e-01,  1.25000000e-01)
( 8.82688269e-01,  1.25000000e-01)
( 8.82788279e-01,  1.25000000e-01)
( 8.82888289e-01,  1.25000000e-01)
( 8.82988299e-01,  1.25000000e-01)
( 8.83088309e-01,  1.25000000e-01)
( 8.83188319e-01,  1.25000000e-01)
( 8.83288329e-01,  1.25000000e-01)
( 8.83388339e-01,  1.25000000e-01)
( 8.83488349e-01,  1.25000000e-01)
( 8.83588359e-01,  1.25000000e-01)
( 8.83688369e-01,  1.25000000e-01)
( 8.83788379e-01,  1.25000000e-01)
( 8.83888389e-01,  1.25000000e-01)
( 8.83988399e-01,  1.25000000e-01)
( 8.84088409e-01,  1.25000000e-01)
( 8.84188419e-01,  1.25000000e-01)
( 8.84288429e-01,  1.25000000e-01)
( 8.84388439e-01,  1.25000000e-01)
( 8.84488449e-01,  1.25000000e-01)
( 8.84588459e-01,  1.25000000e-01)
( 8.84688469e-01,  1.25000000e-01)
( 8.84788479e-01,  1.25000000e-01)
( 8.84888489e-01,  1.25000000e-01)
( 8.84988499e-01,  1.25000000e-01)
( 8.85088509e-01,  1.25000000e-01)
( 8.85188519e-01,  1.25000000e-01)
( 8.85288529e-01,  1.25000000e-01)
( 8.85388539e-01,  1.25000000e-01)
( 8.85488549e-01,  1.25000000e-01)
( 8.85588559e-01,  1.25000000e-01)
( 8.85688569e-01,  1.25000000e-01)
( 8.85788579e-01,  1.25000000e-01)
( 8.85888589e-01,  1.25000000e-01)
( 8.85988599e-01,  1.25000000e-01)
( 8.86088609e-01,  1.25000000e-01)
( 8.86188619e-01,  1.25000000e-01)
( 8.86288629e-01,  1.25000000e-01)
( 8.86388639e-01,  1.25000000e-01)
( 8.86488649e-01,  1.25000000e-01)
( 8.86588659e-01,  1.25000000e-01)
( 8.86688669e-01,  1.25000000e-01)
( 8.86788679e-01,  1.25000000e-01)
( 8.86888689e-01,  1.25000000e-01)
( 8.86988699e-01,  1.25000000e-01)
( 8.87088709e-01,  1.25000000e-01)
( 8.87188719e-01,  1.25000000e-01)
( 8.87288729e-01,  1.25000000e-01)
( 8.87388739e-01,  1.25000000e-01)
( 8.87488749e-01,  1.25000000e-01)
( 8.87588759e-01,  1.25000000e-01)
( 8.87688769e-01,  1.25000000e-01)
( 8.87788779e-01,  1.25000000e-01)
( 8.87888789e-01,  1.25000000e-01)
( 8.87988799e-01,  1.25000000e-01)
( 8.88088809e-01,  1.25000000e-01)
( 8.88188819e-01,  1.25000000e-01)
( 8.88288829e-01,  1.25000000e-01)
( 8.88388839e-01,  1.25000000e-01)
( 8.88488849e-01,  1.25000000e-01)
( 8.88588859e-01,  1.25000000e-01)
( 8.88688869e-01,  1.25000000e-01)
( 8.88788879e-01,  1.25000000e-01)
( 8.88888889e-01,  1.25000000e-01)
( 8.88988899e-01,  1.25000000e-01)
( 8.89088909e-01,  1.25000000e-01)
( 8.89188919e-01,  1.25000000e-01)
( 8.89288929e-01,  1.25000000e-01)
( 8.89388939e-01,  1.25000000e-01)
( 8.89488949e-01,  1.25000000e-01)
( 8.89588959e-01,  1.25000000e-01)
( 8.89688969e-01,  1.25000000e-01)
( 8.89788979e-01,  1.25000000e-01)
( 8.89888989e-01,  1.25000000e-01)
( 8.89988999e-01,  1.25000000e-01)
( 8.90089009e-01,  1.25000000e-01)
( 8.90189019e-01,  1.25000000e-01)
( 8.90289029e-01,  1.25000000e-01)
( 8.90389039e-01,  1.25000000e-01)
( 8.90489049e-01,  1.25000000e-01)
( 8.90589059e-01,  1.25000000e-01)
( 8.90689069e-01,  1.25000000e-01)
( 8.90789079e-01,  1.25000000e-01)
( 8.90889089e-01,  1.25000000e-01)
( 8.90989099e-01,  1.25000000e-01)
( 8.91089109e-01,  1.25000000e-01)
( 8.91189119e-01,  1.25000000e-01)
( 8.91289129e-01,  1.25000000e-01)
( 8.91389139e-01,  1.25000000e-01)
( 8.91489149e-01,  1.25000000e-01)
( 8.91589159e-01,  1.25000000e-01)
( 8.91689169e-01,  1.25000000e-01)
( 8.91789179e-01,  1.25000000e-01)
( 8.91889189e-01,  1.25000000e-01)
( 8.91989199e-01,  1.25000000e-01)
( 8.92089209e-01,  1.25000000e-01)
( 8.92189219e-01,  1.25000000e-01)
( 8.92289229e-01,  1.25000000e-01)
( 8.92389239e-01,  1.25000000e-01)
( 8.92489249e-01,  1.25000000e-01)
( 8.92589259e-01,  1.25000000e-01)
( 8.92689269e-01,  1.25000000e-01)
( 8.92789279e-01,  1.25000000e-01)
( 8.92889289e-01,  1.25000000e-01)
( 8.92989299e-01,  1.25000000e-01)
( 8.93089309e-01,  1.25000000e-01)
( 8.93189319e-01,  1.25000000e-01)
( 8.93289329e-01,  1.25000000e-01)
( 8.93389339e-01,  1.25000000e-01)
( 8.93489349e-01,  1.25000000e-01)
( 8.93589359e-01,  1.25000000e-01)
( 8.93689369e-01,  1.25000000e-01)
( 8.93789379e-01,  1.25000000e-01)
( 8.93889389e-01,  1.25000000e-01)
( 8.93989399e-01,  1.25000000e-01)
( 8.94089409e-01,  1.25000000e-01)
( 8.94189419e-01,  1.25000000e-01)
( 8.94289429e-01,  1.25000000e-01)
( 8.94389439e-01,  1.25000000e-01)
( 8.94489449e-01,  1.25000000e-01)
( 8.94589459e-01,  1.25000000e-01)
( 8.94689469e-01,  1.25000000e-01)
( 8.94789479e-01,  1.25000000e-01)
( 8.94889489e-01,  1.25000000e-01)
( 8.94989499e-01,  1.25000000e-01)
( 8.95089509e-01,  1.25000000e-01)
( 8.95189519e-01,  1.25000000e-01)
( 8.95289529e-01,  1.25000000e-01)
( 8.95389539e-01,  1.25000000e-01)
( 8.95489549e-01,  1.25000000e-01)
( 8.95589559e-01,  1.25000000e-01)
( 8.95689569e-01,  1.25000000e-01)
( 8.95789579e-01,  1.25000000e-01)
( 8.95889589e-01,  1.25000000e-01)
( 8.95989599e-01,  1.25000000e-01)
( 8.96089609e-01,  1.25000000e-01)
( 8.96189619e-01,  1.25000000e-01)
( 8.96289629e-01,  1.25000000e-01)
( 8.96389639e-01,  1.25000000e-01)
( 8.96489649e-01,  1.25000000e-01)
( 8.96589659e-01,  1.25000000e-01)
( 8.96689669e-01,  1.25000000e-01)
( 8.96789679e-01,  1.25000000e-01)
( 8.96889689e-01,  1.25000000e-01)
( 8.96989699e-01,  1.25000000e-01)
( 8.97089709e-01,  1.25000000e-01)
( 8.97189719e-01,  1.25000000e-01)
( 8.97289729e-01,  1.25000000e-01)
( 8.97389739e-01,  1.25000000e-01)
( 8.97489749e-01,  1.25000000e-01)
( 8.97589759e-01,  1.25000000e-01)
( 8.97689769e-01,  1.25000000e-01)
( 8.97789779e-01,  1.25000000e-01)
( 8.97889789e-01,  1.25000000e-01)
( 8.97989799e-01,  1.25000000e-01)
( 8.98089809e-01,  1.25000000e-01)
( 8.98189819e-01,  1.25000000e-01)
( 8.98289829e-01,  1.25000000e-01)
( 8.98389839e-01,  1.25000000e-01)
( 8.98489849e-01,  1.25000000e-01)
( 8.98589859e-01,  1.25000000e-01)
( 8.98689869e-01,  1.25000000e-01)
( 8.98789879e-01,  1.25000000e-01)
( 8.98889889e-01,  1.25000000e-01)
( 8.98989899e-01,  1.25000000e-01)
( 8.99089909e-01,  1.25000000e-01)
( 8.99189919e-01,  1.25000000e-01)
( 8.99289929e-01,  1.25000000e-01)
( 8.99389939e-01,  1.25000000e-01)
( 8.99489949e-01,  1.25000000e-01)
( 8.99589959e-01,  1.25000000e-01)
( 8.99689969e-01,  1.25000000e-01)
( 8.99789979e-01,  1.25000000e-01)
( 8.99889989e-01,  1.25000000e-01)
( 8.99989999e-01,  1.25000000e-01)
( 9.00090009e-01,  1.25000000e-01)
( 9.00190019e-01,  1.25000000e-01)
( 9.00290029e-01,  1.25000000e-01)
( 9.00390039e-01,  1.25000000e-01)
( 9.00490049e-01,  1.25000000e-01)
( 9.00590059e-01,  1.25000000e-01)
( 9.00690069e-01,  1.25000000e-01)
( 9.00790079e-01,  1.25000000e-01)
( 9.00890089e-01,  1.25000000e-01)
( 9.00990099e-01,  1.25000000e-01)
( 9.01090109e-01,  1.25000000e-01)
( 9.01190119e-01,  1.25000000e-01)
( 9.01290129e-01,  1.25000000e-01)
( 9.01390139e-01,  1.25000000e-01)
( 9.01490149e-01,  1.25000000e-01)
( 9.01590159e-01,  1.25000000e-01)
( 9.01690169e-01,  1.25000000e-01)
( 9.01790179e-01,  1.25000000e-01)
( 9.01890189e-01,  1.25000000e-01)
( 9.01990199e-01,  1.25000000e-01)
( 9.02090209e-01,  1.25000000e-01)
( 9.02190219e-01,  1.25000000e-01)
( 9.02290229e-01,  1.25000000e-01)
( 9.02390239e-01,  1.25000000e-01)
( 9.02490249e-01,  1.25000000e-01)
( 9.02590259e-01,  1.25000000e-01)
( 9.02690269e-01,  1.25000000e-01)
( 9.02790279e-01,  1.25000000e-01)
( 9.02890289e-01,  1.25000000e-01)
( 9.02990299e-01,  1.25000000e-01)
( 9.03090309e-01,  1.25000000e-01)
( 9.03190319e-01,  1.25000000e-01)
( 9.03290329e-01,  1.25000000e-01)
( 9.03390339e-01,  1.25000000e-01)
( 9.03490349e-01,  1.25000000e-01)
( 9.03590359e-01,  1.25000000e-01)
( 9.03690369e-01,  1.25000000e-01)
( 9.03790379e-01,  1.25000000e-01)
( 9.03890389e-01,  1.25000000e-01)
( 9.03990399e-01,  1.25000000e-01)
( 9.04090409e-01,  1.25000000e-01)
( 9.04190419e-01,  1.25000000e-01)
( 9.04290429e-01,  1.25000000e-01)
( 9.04390439e-01,  1.25000000e-01)
( 9.04490449e-01,  1.25000000e-01)
( 9.04590459e-01,  1.25000000e-01)
( 9.04690469e-01,  1.25000000e-01)
( 9.04790479e-01,  1.25000000e-01)
( 9.04890489e-01,  1.25000000e-01)
( 9.04990499e-01,  1.25000000e-01)
( 9.05090509e-01,  1.25000000e-01)
( 9.05190519e-01,  1.25000000e-01)
( 9.05290529e-01,  1.25000000e-01)
( 9.05390539e-01,  1.25000000e-01)
( 9.05490549e-01,  1.25000000e-01)
( 9.05590559e-01,  1.25000000e-01)
( 9.05690569e-01,  1.25000000e-01)
( 9.05790579e-01,  1.25000000e-01)
( 9.05890589e-01,  1.25000000e-01)
( 9.05990599e-01,  1.25000000e-01)
( 9.06090609e-01,  1.25000000e-01)
( 9.06190619e-01,  1.25000000e-01)
( 9.06290629e-01,  1.25000000e-01)
( 9.06390639e-01,  1.25000000e-01)
( 9.06490649e-01,  1.25000000e-01)
( 9.06590659e-01,  1.25000000e-01)
( 9.06690669e-01,  1.25000000e-01)
( 9.06790679e-01,  1.25000000e-01)
( 9.06890689e-01,  1.25000000e-01)
( 9.06990699e-01,  1.25000000e-01)
( 9.07090709e-01,  1.25000000e-01)
( 9.07190719e-01,  1.25000000e-01)
( 9.07290729e-01,  1.25000000e-01)
( 9.07390739e-01,  1.25000000e-01)
( 9.07490749e-01,  1.25000000e-01)
( 9.07590759e-01,  1.25000000e-01)
( 9.07690769e-01,  1.25000000e-01)
( 9.07790779e-01,  1.25000000e-01)
( 9.07890789e-01,  1.25000000e-01)
( 9.07990799e-01,  1.25000000e-01)
( 9.08090809e-01,  1.25000000e-01)
( 9.08190819e-01,  1.25000000e-01)
( 9.08290829e-01,  1.25000000e-01)
( 9.08390839e-01,  1.25000000e-01)
( 9.08490849e-01,  1.25000000e-01)
( 9.08590859e-01,  1.25000000e-01)
( 9.08690869e-01,  1.25000000e-01)
( 9.08790879e-01,  1.25000000e-01)
( 9.08890889e-01,  1.25000000e-01)
( 9.08990899e-01,  1.25000000e-01)
( 9.09090909e-01,  1.25000000e-01)
( 9.09190919e-01,  1.25000000e-01)
( 9.09290929e-01,  1.25000000e-01)
( 9.09390939e-01,  1.25000000e-01)
( 9.09490949e-01,  1.25000000e-01)
( 9.09590959e-01,  1.25000000e-01)
( 9.09690969e-01,  1.25000000e-01)
( 9.09790979e-01,  1.25000000e-01)
( 9.09890989e-01,  1.25000000e-01)
( 9.09990999e-01,  1.25000000e-01)
( 9.10091009e-01,  1.25000000e-01)
( 9.10191019e-01,  1.25000000e-01)
( 9.10291029e-01,  1.25000000e-01)
( 9.10391039e-01,  1.25000000e-01)
( 9.10491049e-01,  1.25000000e-01)
( 9.10591059e-01,  1.25000000e-01)
( 9.10691069e-01,  1.25000000e-01)
( 9.10791079e-01,  1.25000000e-01)
( 9.10891089e-01,  1.25000000e-01)
( 9.10991099e-01,  1.25000000e-01)
( 9.11091109e-01,  1.25000000e-01)
( 9.11191119e-01,  1.25000000e-01)
( 9.11291129e-01,  1.25000000e-01)
( 9.11391139e-01,  1.25000000e-01)
( 9.11491149e-01,  1.25000000e-01)
( 9.11591159e-01,  1.25000000e-01)
( 9.11691169e-01,  1.25000000e-01)
( 9.11791179e-01,  1.25000000e-01)
( 9.11891189e-01,  1.25000000e-01)
( 9.11991199e-01,  1.25000000e-01)
( 9.12091209e-01,  1.25000000e-01)
( 9.12191219e-01,  1.25000000e-01)
( 9.12291229e-01,  1.25000000e-01)
( 9.12391239e-01,  1.25000000e-01)
( 9.12491249e-01,  1.25000000e-01)
( 9.12591259e-01,  1.25000000e-01)
( 9.12691269e-01,  1.25000000e-01)
( 9.12791279e-01,  1.25000000e-01)
( 9.12891289e-01,  1.25000000e-01)
( 9.12991299e-01,  1.25000000e-01)
( 9.13091309e-01,  1.25000000e-01)
( 9.13191319e-01,  1.25000000e-01)
( 9.13291329e-01,  1.25000000e-01)
( 9.13391339e-01,  1.25000000e-01)
( 9.13491349e-01,  1.25000000e-01)
( 9.13591359e-01,  1.25000000e-01)
( 9.13691369e-01,  1.25000000e-01)
( 9.13791379e-01,  1.25000000e-01)
( 9.13891389e-01,  1.25000000e-01)
( 9.13991399e-01,  1.25000000e-01)
( 9.14091409e-01,  1.25000000e-01)
( 9.14191419e-01,  1.25000000e-01)
( 9.14291429e-01,  1.25000000e-01)
( 9.14391439e-01,  1.25000000e-01)
( 9.14491449e-01,  1.25000000e-01)
( 9.14591459e-01,  1.25000000e-01)
( 9.14691469e-01,  1.25000000e-01)
( 9.14791479e-01,  1.25000000e-01)
( 9.14891489e-01,  1.25000000e-01)
( 9.14991499e-01,  1.25000000e-01)
( 9.15091509e-01,  1.25000000e-01)
( 9.15191519e-01,  1.25000000e-01)
( 9.15291529e-01,  1.25000000e-01)
( 9.15391539e-01,  1.25000000e-01)
( 9.15491549e-01,  1.25000000e-01)
( 9.15591559e-01,  1.25000000e-01)
( 9.15691569e-01,  1.25000000e-01)
( 9.15791579e-01,  1.25000000e-01)
( 9.15891589e-01,  1.25000000e-01)
( 9.15991599e-01,  1.25000000e-01)
( 9.16091609e-01,  1.25000000e-01)
( 9.16191619e-01,  1.25000000e-01)
( 9.16291629e-01,  1.25000000e-01)
( 9.16391639e-01,  1.25000000e-01)
( 9.16491649e-01,  1.25000000e-01)
( 9.16591659e-01,  1.25000000e-01)
( 9.16691669e-01,  1.25000000e-01)
( 9.16791679e-01,  1.25000000e-01)
( 9.16891689e-01,  1.25000000e-01)
( 9.16991699e-01,  1.25000000e-01)
( 9.17091709e-01,  1.25000000e-01)
( 9.17191719e-01,  1.25000000e-01)
( 9.17291729e-01,  1.25000000e-01)
( 9.17391739e-01,  1.25000000e-01)
( 9.17491749e-01,  1.25000000e-01)
( 9.17591759e-01,  1.25000000e-01)
( 9.17691769e-01,  1.25000000e-01)
( 9.17791779e-01,  1.25000000e-01)
( 9.17891789e-01,  1.25000000e-01)
( 9.17991799e-01,  1.25000000e-01)
( 9.18091809e-01,  1.25000000e-01)
( 9.18191819e-01,  1.25000000e-01)
( 9.18291829e-01,  1.25000000e-01)
( 9.18391839e-01,  1.25000000e-01)
( 9.18491849e-01,  1.25000000e-01)
( 9.18591859e-01,  1.25000000e-01)
( 9.18691869e-01,  1.25000000e-01)
( 9.18791879e-01,  1.25000000e-01)
( 9.18891889e-01,  1.25000000e-01)
( 9.18991899e-01,  1.25000000e-01)
( 9.19091909e-01,  1.25000000e-01)
( 9.19191919e-01,  1.25000000e-01)
( 9.19291929e-01,  1.25000000e-01)
( 9.19391939e-01,  1.25000000e-01)
( 9.19491949e-01,  1.25000000e-01)
( 9.19591959e-01,  1.25000000e-01)
( 9.19691969e-01,  1.25000000e-01)
( 9.19791979e-01,  1.25000000e-01)
( 9.19891989e-01,  1.25000000e-01)
( 9.19991999e-01,  1.25000000e-01)
( 9.20092009e-01,  1.25000000e-01)
( 9.20192019e-01,  1.25000000e-01)
( 9.20292029e-01,  1.25000000e-01)
( 9.20392039e-01,  1.25000000e-01)
( 9.20492049e-01,  1.25000000e-01)
( 9.20592059e-01,  1.25000000e-01)
( 9.20692069e-01,  1.25000000e-01)
( 9.20792079e-01,  1.25000000e-01)
( 9.20892089e-01,  1.25000000e-01)
( 9.20992099e-01,  1.25000000e-01)
( 9.21092109e-01,  1.25000000e-01)
( 9.21192119e-01,  1.25000000e-01)
( 9.21292129e-01,  1.25000000e-01)
( 9.21392139e-01,  1.25000000e-01)
( 9.21492149e-01,  1.25000000e-01)
( 9.21592159e-01,  1.25000000e-01)
( 9.21692169e-01,  1.25000000e-01)
( 9.21792179e-01,  1.25000000e-01)
( 9.21892189e-01,  1.25000000e-01)
( 9.21992199e-01,  1.25000000e-01)
( 9.22092209e-01,  1.25000000e-01)
( 9.22192219e-01,  1.25000000e-01)
( 9.22292229e-01,  1.25000000e-01)
( 9.22392239e-01,  1.25000000e-01)
( 9.22492249e-01,  1.25000000e-01)
( 9.22592259e-01,  1.25000000e-01)
( 9.22692269e-01,  1.25000000e-01)
( 9.22792279e-01,  1.25000000e-01)
( 9.22892289e-01,  1.25000000e-01)
( 9.22992299e-01,  1.25000000e-01)
( 9.23092309e-01,  1.25000000e-01)
( 9.23192319e-01,  1.25000000e-01)
( 9.23292329e-01,  1.25000000e-01)
( 9.23392339e-01,  1.25000000e-01)
( 9.23492349e-01,  1.25000000e-01)
( 9.23592359e-01,  1.25000000e-01)
( 9.23692369e-01,  1.25000000e-01)
( 9.23792379e-01,  1.25000000e-01)
( 9.23892389e-01,  1.25000000e-01)
( 9.23992399e-01,  1.25000000e-01)
( 9.24092409e-01,  1.25000000e-01)
( 9.24192419e-01,  1.25000000e-01)
( 9.24292429e-01,  1.25000000e-01)
( 9.24392439e-01,  1.25000000e-01)
( 9.24492449e-01,  1.25000000e-01)
( 9.24592459e-01,  1.25000000e-01)
( 9.24692469e-01,  1.25000000e-01)
( 9.24792479e-01,  1.25000000e-01)
( 9.24892489e-01,  1.25000000e-01)
( 9.24992499e-01,  1.25000000e-01)
( 9.25092509e-01,  1.25000000e-01)
( 9.25192519e-01,  1.25000000e-01)
( 9.25292529e-01,  1.25000000e-01)
( 9.25392539e-01,  1.25000000e-01)
( 9.25492549e-01,  1.25000000e-01)
( 9.25592559e-01,  1.25000000e-01)
( 9.25692569e-01,  1.25000000e-01)
( 9.25792579e-01,  1.25000000e-01)
( 9.25892589e-01,  1.25000000e-01)
( 9.25992599e-01,  1.25000000e-01)
( 9.26092609e-01,  1.25000000e-01)
( 9.26192619e-01,  1.25000000e-01)
( 9.26292629e-01,  1.25000000e-01)
( 9.26392639e-01,  1.25000000e-01)
( 9.26492649e-01,  1.25000000e-01)
( 9.26592659e-01,  1.25000000e-01)
( 9.26692669e-01,  1.25000000e-01)
( 9.26792679e-01,  1.25000000e-01)
( 9.26892689e-01,  1.25000000e-01)
( 9.26992699e-01,  1.25000000e-01)
( 9.27092709e-01,  1.25000000e-01)
( 9.27192719e-01,  1.25000000e-01)
( 9.27292729e-01,  1.25000000e-01)
( 9.27392739e-01,  1.25000000e-01)
( 9.27492749e-01,  1.25000000e-01)
( 9.27592759e-01,  1.25000000e-01)
( 9.27692769e-01,  1.25000000e-01)
( 9.27792779e-01,  1.25000000e-01)
( 9.27892789e-01,  1.25000000e-01)
( 9.27992799e-01,  1.25000000e-01)
( 9.28092809e-01,  1.25000000e-01)
( 9.28192819e-01,  1.25000000e-01)
( 9.28292829e-01,  1.25000000e-01)
( 9.28392839e-01,  1.25000000e-01)
( 9.28492849e-01,  1.25000000e-01)
( 9.28592859e-01,  1.25000000e-01)
( 9.28692869e-01,  1.25000000e-01)
( 9.28792879e-01,  1.25000000e-01)
( 9.28892889e-01,  1.25000000e-01)
( 9.28992899e-01,  1.25000000e-01)
( 9.29092909e-01,  1.25000000e-01)
( 9.29192919e-01,  1.25000000e-01)
( 9.29292929e-01,  1.25000000e-01)
( 9.29392939e-01,  1.25000000e-01)
( 9.29492949e-01,  1.25000000e-01)
( 9.29592959e-01,  1.25000000e-01)
( 9.29692969e-01,  1.25000000e-01)
( 9.29792979e-01,  1.25000000e-01)
( 9.29892989e-01,  1.25000000e-01)
( 9.29992999e-01,  1.25000000e-01)
( 9.30093009e-01,  1.25000000e-01)
( 9.30193019e-01,  1.25000000e-01)
( 9.30293029e-01,  1.25000000e-01)
( 9.30393039e-01,  1.25000000e-01)
( 9.30493049e-01,  1.25000000e-01)
( 9.30593059e-01,  1.25000000e-01)
( 9.30693069e-01,  1.25000000e-01)
( 9.30793079e-01,  1.25000000e-01)
( 9.30893089e-01,  1.25000000e-01)
( 9.30993099e-01,  1.25000000e-01)
( 9.31093109e-01,  1.25000000e-01)
( 9.31193119e-01,  1.25000000e-01)
( 9.31293129e-01,  1.25000000e-01)
( 9.31393139e-01,  1.25000000e-01)
( 9.31493149e-01,  1.25000000e-01)
( 9.31593159e-01,  1.25000000e-01)
( 9.31693169e-01,  1.25000000e-01)
( 9.31793179e-01,  1.25000000e-01)
( 9.31893189e-01,  1.25000000e-01)
( 9.31993199e-01,  1.25000000e-01)
( 9.32093209e-01,  1.25000000e-01)
( 9.32193219e-01,  1.25000000e-01)
( 9.32293229e-01,  1.25000000e-01)
( 9.32393239e-01,  1.25000000e-01)
( 9.32493249e-01,  1.25000000e-01)
( 9.32593259e-01,  1.25000000e-01)
( 9.32693269e-01,  1.25000000e-01)
( 9.32793279e-01,  1.25000000e-01)
( 9.32893289e-01,  1.25000000e-01)
( 9.32993299e-01,  1.25000000e-01)
( 9.33093309e-01,  1.25000000e-01)
( 9.33193319e-01,  1.25000000e-01)
( 9.33293329e-01,  1.25000000e-01)
( 9.33393339e-01,  1.25000000e-01)
( 9.33493349e-01,  1.25000000e-01)
( 9.33593359e-01,  1.25000000e-01)
( 9.33693369e-01,  1.25000000e-01)
( 9.33793379e-01,  1.25000000e-01)
( 9.33893389e-01,  1.25000000e-01)
( 9.33993399e-01,  1.25000000e-01)
( 9.34093409e-01,  1.25000000e-01)
( 9.34193419e-01,  1.25000000e-01)
( 9.34293429e-01,  1.25000000e-01)
( 9.34393439e-01,  1.25000000e-01)
( 9.34493449e-01,  1.25000000e-01)
( 9.34593459e-01,  1.25000000e-01)
( 9.34693469e-01,  1.25000000e-01)
( 9.34793479e-01,  1.25000000e-01)
( 9.34893489e-01,  1.25000000e-01)
( 9.34993499e-01,  1.25000000e-01)
( 9.35093509e-01,  1.25000000e-01)
( 9.35193519e-01,  1.25000000e-01)
( 9.35293529e-01,  1.25000000e-01)
( 9.35393539e-01,  1.25000000e-01)
( 9.35493549e-01,  1.25000000e-01)
( 9.35593559e-01,  1.25000000e-01)
( 9.35693569e-01,  1.25000000e-01)
( 9.35793579e-01,  1.25000000e-01)
( 9.35893589e-01,  1.25000000e-01)
( 9.35993599e-01,  1.25000000e-01)
( 9.36093609e-01,  1.25000000e-01)
( 9.36193619e-01,  1.25000000e-01)
( 9.36293629e-01,  1.25000000e-01)
( 9.36393639e-01,  1.25000000e-01)
( 9.36493649e-01,  1.25000000e-01)
( 9.36593659e-01,  1.25000000e-01)
( 9.36693669e-01,  1.25000000e-01)
( 9.36793679e-01,  1.25000000e-01)
( 9.36893689e-01,  1.25000000e-01)
( 9.36993699e-01,  1.25000000e-01)
( 9.37093709e-01,  1.25000000e-01)
( 9.37193719e-01,  1.25000000e-01)
( 9.37293729e-01,  1.25000000e-01)
( 9.37393739e-01,  1.25000000e-01)
( 9.37493749e-01,  1.25000000e-01)
( 9.37593759e-01,  1.25000000e-01)
( 9.37693769e-01,  1.25000000e-01)
( 9.37793779e-01,  1.25000000e-01)
( 9.37893789e-01,  1.25000000e-01)
( 9.37993799e-01,  1.25000000e-01)
( 9.38093809e-01,  1.25000000e-01)
( 9.38193819e-01,  1.25000000e-01)
( 9.38293829e-01,  1.25000000e-01)
( 9.38393839e-01,  1.25000000e-01)
( 9.38493849e-01,  1.25000000e-01)
( 9.38593859e-01,  1.25000000e-01)
( 9.38693869e-01,  1.25000000e-01)
( 9.38793879e-01,  1.25000000e-01)
( 9.38893889e-01,  1.25000000e-01)
( 9.38993899e-01,  1.25000000e-01)
( 9.39093909e-01,  1.25000000e-01)
( 9.39193919e-01,  1.25000000e-01)
( 9.39293929e-01,  1.25000000e-01)
( 9.39393939e-01,  1.25000000e-01)
( 9.39493949e-01,  1.25000000e-01)
( 9.39593959e-01,  1.25000000e-01)
( 9.39693969e-01,  1.25000000e-01)
( 9.39793979e-01,  1.25000000e-01)
( 9.39893989e-01,  1.25000000e-01)
( 9.39993999e-01,  1.25000000e-01)
( 9.40094009e-01,  1.25000000e-01)
( 9.40194019e-01,  1.25000000e-01)
( 9.40294029e-01,  1.25000000e-01)
( 9.40394039e-01,  1.25000000e-01)
( 9.40494049e-01,  1.25000000e-01)
( 9.40594059e-01,  1.25000000e-01)
( 9.40694069e-01,  1.25000000e-01)
( 9.40794079e-01,  1.25000000e-01)
( 9.40894089e-01,  1.25000000e-01)
( 9.40994099e-01,  1.25000000e-01)
( 9.41094109e-01,  1.25000000e-01)
( 9.41194119e-01,  1.25000000e-01)
( 9.41294129e-01,  1.25000000e-01)
( 9.41394139e-01,  1.25000000e-01)
( 9.41494149e-01,  1.25000000e-01)
( 9.41594159e-01,  1.25000000e-01)
( 9.41694169e-01,  1.25000000e-01)
( 9.41794179e-01,  1.25000000e-01)
( 9.41894189e-01,  1.25000000e-01)
( 9.41994199e-01,  1.25000000e-01)
( 9.42094209e-01,  1.25000000e-01)
( 9.42194219e-01,  1.25000000e-01)
( 9.42294229e-01,  1.25000000e-01)
( 9.42394239e-01,  1.25000000e-01)
( 9.42494249e-01,  1.25000000e-01)
( 9.42594259e-01,  1.25000000e-01)
( 9.42694269e-01,  1.25000000e-01)
( 9.42794279e-01,  1.25000000e-01)
( 9.42894289e-01,  1.25000000e-01)
( 9.42994299e-01,  1.25000000e-01)
( 9.43094309e-01,  1.25000000e-01)
( 9.43194319e-01,  1.25000000e-01)
( 9.43294329e-01,  1.25000000e-01)
( 9.43394339e-01,  1.25000000e-01)
( 9.43494349e-01,  1.25000000e-01)
( 9.43594359e-01,  1.25000000e-01)
( 9.43694369e-01,  1.25000000e-01)
( 9.43794379e-01,  1.25000000e-01)
( 9.43894389e-01,  1.25000000e-01)
( 9.43994399e-01,  1.25000000e-01)
( 9.44094409e-01,  1.25000000e-01)
( 9.44194419e-01,  1.25000000e-01)
( 9.44294429e-01,  1.25000000e-01)
( 9.44394439e-01,  1.25000000e-01)
( 9.44494449e-01,  1.25000000e-01)
( 9.44594459e-01,  1.25000000e-01)
( 9.44694469e-01,  1.25000000e-01)
( 9.44794479e-01,  1.25000000e-01)
( 9.44894489e-01,  1.25000000e-01)
( 9.44994499e-01,  1.25000000e-01)
( 9.45094509e-01,  1.25000000e-01)
( 9.45194519e-01,  1.25000000e-01)
( 9.45294529e-01,  1.25000000e-01)
( 9.45394539e-01,  1.25000000e-01)
( 9.45494549e-01,  1.25000000e-01)
( 9.45594559e-01,  1.25000000e-01)
( 9.45694569e-01,  1.25000000e-01)
( 9.45794579e-01,  1.25000000e-01)
( 9.45894589e-01,  1.25000000e-01)
( 9.45994599e-01,  1.25000000e-01)
( 9.46094609e-01,  1.25000000e-01)
( 9.46194619e-01,  1.25000000e-01)
( 9.46294629e-01,  1.25000000e-01)
( 9.46394639e-01,  1.25000000e-01)
( 9.46494649e-01,  1.25000000e-01)
( 9.46594659e-01,  1.25000000e-01)
( 9.46694669e-01,  1.25000000e-01)
( 9.46794679e-01,  1.25000000e-01)
( 9.46894689e-01,  1.25000000e-01)
( 9.46994699e-01,  1.25000000e-01)
( 9.47094709e-01,  1.25000000e-01)
( 9.47194719e-01,  1.25000000e-01)
( 9.47294729e-01,  1.25000000e-01)
( 9.47394739e-01,  1.25000000e-01)
( 9.47494749e-01,  1.25000000e-01)
( 9.47594759e-01,  1.25000000e-01)
( 9.47694769e-01,  1.25000000e-01)
( 9.47794779e-01,  1.25000000e-01)
( 9.47894789e-01,  1.25000000e-01)
( 9.47994799e-01,  1.25000000e-01)
( 9.48094809e-01,  1.25000000e-01)
( 9.48194819e-01,  1.25000000e-01)
( 9.48294829e-01,  1.25000000e-01)
( 9.48394839e-01,  1.25000000e-01)
( 9.48494849e-01,  1.25000000e-01)
( 9.48594859e-01,  1.25000000e-01)
( 9.48694869e-01,  1.25000000e-01)
( 9.48794879e-01,  1.25000000e-01)
( 9.48894889e-01,  1.25000000e-01)
( 9.48994899e-01,  1.25000000e-01)
( 9.49094909e-01,  1.25000000e-01)
( 9.49194919e-01,  1.25000000e-01)
( 9.49294929e-01,  1.25000000e-01)
( 9.49394939e-01,  1.25000000e-01)
( 9.49494949e-01,  1.25000000e-01)
( 9.49594959e-01,  1.25000000e-01)
( 9.49694969e-01,  1.25000000e-01)
( 9.49794979e-01,  1.25000000e-01)
( 9.49894989e-01,  1.25000000e-01)
( 9.49994999e-01,  1.25000000e-01)
( 9.50095010e-01,  1.25000000e-01)
( 9.50195020e-01,  1.25000000e-01)
( 9.50295030e-01,  1.25000000e-01)
( 9.50395040e-01,  1.25000000e-01)
( 9.50495050e-01,  1.25000000e-01)
( 9.50595060e-01,  1.25000000e-01)
( 9.50695070e-01,  1.25000000e-01)
( 9.50795080e-01,  1.25000000e-01)
( 9.50895090e-01,  1.25000000e-01)
( 9.50995100e-01,  1.25000000e-01)
( 9.51095110e-01,  1.25000000e-01)
( 9.51195120e-01,  1.25000000e-01)
( 9.51295130e-01,  1.25000000e-01)
( 9.51395140e-01,  1.25000000e-01)
( 9.51495150e-01,  1.25000000e-01)
( 9.51595160e-01,  1.25000000e-01)
( 9.51695170e-01,  1.25000000e-01)
( 9.51795180e-01,  1.25000000e-01)
( 9.51895190e-01,  1.25000000e-01)
( 9.51995200e-01,  1.25000000e-01)
( 9.52095210e-01,  1.25000000e-01)
( 9.52195220e-01,  1.25000000e-01)
( 9.52295230e-01,  1.25000000e-01)
( 9.52395240e-01,  1.25000000e-01)
( 9.52495250e-01,  1.25000000e-01)
( 9.52595260e-01,  1.25000000e-01)
( 9.52695270e-01,  1.25000000e-01)
( 9.52795280e-01,  1.25000000e-01)
( 9.52895290e-01,  1.25000000e-01)
( 9.52995300e-01,  1.25000000e-01)
( 9.53095310e-01,  1.25000000e-01)
( 9.53195320e-01,  1.25000000e-01)
( 9.53295330e-01,  1.25000000e-01)
( 9.53395340e-01,  1.25000000e-01)
( 9.53495350e-01,  1.25000000e-01)
( 9.53595360e-01,  1.25000000e-01)
( 9.53695370e-01,  1.25000000e-01)
( 9.53795380e-01,  1.25000000e-01)
( 9.53895390e-01,  1.25000000e-01)
( 9.53995400e-01,  1.25000000e-01)
( 9.54095410e-01,  1.25000000e-01)
( 9.54195420e-01,  1.25000000e-01)
( 9.54295430e-01,  1.25000000e-01)
( 9.54395440e-01,  1.25000000e-01)
( 9.54495450e-01,  1.25000000e-01)
( 9.54595460e-01,  1.25000000e-01)
( 9.54695470e-01,  1.25000000e-01)
( 9.54795480e-01,  1.25000000e-01)
( 9.54895490e-01,  1.25000000e-01)
( 9.54995500e-01,  1.25000000e-01)
( 9.55095510e-01,  1.25000000e-01)
( 9.55195520e-01,  1.25000000e-01)
( 9.55295530e-01,  1.25000000e-01)
( 9.55395540e-01,  1.25000000e-01)
( 9.55495550e-01,  1.25000000e-01)
( 9.55595560e-01,  1.25000000e-01)
( 9.55695570e-01,  1.25000000e-01)
( 9.55795580e-01,  1.25000000e-01)
( 9.55895590e-01,  1.25000000e-01)
( 9.55995600e-01,  1.25000000e-01)
( 9.56095610e-01,  1.25000000e-01)
( 9.56195620e-01,  1.25000000e-01)
( 9.56295630e-01,  1.25000000e-01)
( 9.56395640e-01,  1.25000000e-01)
( 9.56495650e-01,  1.25000000e-01)
( 9.56595660e-01,  1.25000000e-01)
( 9.56695670e-01,  1.25000000e-01)
( 9.56795680e-01,  1.25000000e-01)
( 9.56895690e-01,  1.25000000e-01)
( 9.56995700e-01,  1.25000000e-01)
( 9.57095710e-01,  1.25000000e-01)
( 9.57195720e-01,  1.25000000e-01)
( 9.57295730e-01,  1.25000000e-01)
( 9.57395740e-01,  1.25000000e-01)
( 9.57495750e-01,  1.25000000e-01)
( 9.57595760e-01,  1.25000000e-01)
( 9.57695770e-01,  1.25000000e-01)
( 9.57795780e-01,  1.25000000e-01)
( 9.57895790e-01,  1.25000000e-01)
( 9.57995800e-01,  1.25000000e-01)
( 9.58095810e-01,  1.25000000e-01)
( 9.58195820e-01,  1.25000000e-01)
( 9.58295830e-01,  1.25000000e-01)
( 9.58395840e-01,  1.25000000e-01)
( 9.58495850e-01,  1.25000000e-01)
( 9.58595860e-01,  1.25000000e-01)
( 9.58695870e-01,  1.25000000e-01)
( 9.58795880e-01,  1.25000000e-01)
( 9.58895890e-01,  1.25000000e-01)
( 9.58995900e-01,  1.25000000e-01)
( 9.59095910e-01,  1.25000000e-01)
( 9.59195920e-01,  1.25000000e-01)
( 9.59295930e-01,  1.25000000e-01)
( 9.59395940e-01,  1.25000000e-01)
( 9.59495950e-01,  1.25000000e-01)
( 9.59595960e-01,  1.25000000e-01)
( 9.59695970e-01,  1.25000000e-01)
( 9.59795980e-01,  1.25000000e-01)
( 9.59895990e-01,  1.25000000e-01)
( 9.59996000e-01,  1.25000000e-01)
( 9.60096010e-01,  1.25000000e-01)
( 9.60196020e-01,  1.25000000e-01)
( 9.60296030e-01,  1.25000000e-01)
( 9.60396040e-01,  1.25000000e-01)
( 9.60496050e-01,  1.25000000e-01)
( 9.60596060e-01,  1.25000000e-01)
( 9.60696070e-01,  1.25000000e-01)
( 9.60796080e-01,  1.25000000e-01)
( 9.60896090e-01,  1.25000000e-01)
( 9.60996100e-01,  1.25000000e-01)
( 9.61096110e-01,  1.25000000e-01)
( 9.61196120e-01,  1.25000000e-01)
( 9.61296130e-01,  1.25000000e-01)
( 9.61396140e-01,  1.25000000e-01)
( 9.61496150e-01,  1.25000000e-01)
( 9.61596160e-01,  1.25000000e-01)
( 9.61696170e-01,  1.25000000e-01)
( 9.61796180e-01,  1.25000000e-01)
( 9.61896190e-01,  1.25000000e-01)
( 9.61996200e-01,  1.25000000e-01)
( 9.62096210e-01,  1.25000000e-01)
( 9.62196220e-01,  1.25000000e-01)
( 9.62296230e-01,  1.25000000e-01)
( 9.62396240e-01,  1.25000000e-01)
( 9.62496250e-01,  1.25000000e-01)
( 9.62596260e-01,  1.25000000e-01)
( 9.62696270e-01,  1.25000000e-01)
( 9.62796280e-01,  1.25000000e-01)
( 9.62896290e-01,  1.25000000e-01)
( 9.62996300e-01,  1.25000000e-01)
( 9.63096310e-01,  1.25000000e-01)
( 9.63196320e-01,  1.25000000e-01)
( 9.63296330e-01,  1.25000000e-01)
( 9.63396340e-01,  1.25000000e-01)
( 9.63496350e-01,  1.25000000e-01)
( 9.63596360e-01,  1.25000000e-01)
( 9.63696370e-01,  1.25000000e-01)
( 9.63796380e-01,  1.25000000e-01)
( 9.63896390e-01,  1.25000000e-01)
( 9.63996400e-01,  1.25000000e-01)
( 9.64096410e-01,  1.25000000e-01)
( 9.64196420e-01,  1.25000000e-01)
( 9.64296430e-01,  1.25000000e-01)
( 9.64396440e-01,  1.25000000e-01)
( 9.64496450e-01,  1.25000000e-01)
( 9.64596460e-01,  1.25000000e-01)
( 9.64696470e-01,  1.25000000e-01)
( 9.64796480e-01,  1.25000000e-01)
( 9.64896490e-01,  1.25000000e-01)
( 9.64996500e-01,  1.25000000e-01)
( 9.65096510e-01,  1.25000000e-01)
( 9.65196520e-01,  1.25000000e-01)
( 9.65296530e-01,  1.25000000e-01)
( 9.65396540e-01,  1.25000000e-01)
( 9.65496550e-01,  1.25000000e-01)
( 9.65596560e-01,  1.25000000e-01)
( 9.65696570e-01,  1.25000000e-01)
( 9.65796580e-01,  1.25000000e-01)
( 9.65896590e-01,  1.25000000e-01)
( 9.65996600e-01,  1.25000000e-01)
( 9.66096610e-01,  1.25000000e-01)
( 9.66196620e-01,  1.25000000e-01)
( 9.66296630e-01,  1.25000000e-01)
( 9.66396640e-01,  1.25000000e-01)
( 9.66496650e-01,  1.25000000e-01)
( 9.66596660e-01,  1.25000000e-01)
( 9.66696670e-01,  1.25000000e-01)
( 9.66796680e-01,  1.25000000e-01)
( 9.66896690e-01,  1.25000000e-01)
( 9.66996700e-01,  1.25000000e-01)
( 9.67096710e-01,  1.25000000e-01)
( 9.67196720e-01,  1.25000000e-01)
( 9.67296730e-01,  1.25000000e-01)
( 9.67396740e-01,  1.25000000e-01)
( 9.67496750e-01,  1.25000000e-01)
( 9.67596760e-01,  1.25000000e-01)
( 9.67696770e-01,  1.25000000e-01)
( 9.67796780e-01,  1.25000000e-01)
( 9.67896790e-01,  1.25000000e-01)
( 9.67996800e-01,  1.25000000e-01)
( 9.68096810e-01,  1.25000000e-01)
( 9.68196820e-01,  1.25000000e-01)
( 9.68296830e-01,  1.25000000e-01)
( 9.68396840e-01,  1.25000000e-01)
( 9.68496850e-01,  1.25000000e-01)
( 9.68596860e-01,  1.25000000e-01)
( 9.68696870e-01,  1.25000000e-01)
( 9.68796880e-01,  1.25000000e-01)
( 9.68896890e-01,  1.25000000e-01)
( 9.68996900e-01,  1.25000000e-01)
( 9.69096910e-01,  1.25000000e-01)
( 9.69196920e-01,  1.25000000e-01)
( 9.69296930e-01,  1.25000000e-01)
( 9.69396940e-01,  1.25000000e-01)
( 9.69496950e-01,  1.25000000e-01)
( 9.69596960e-01,  1.25000000e-01)
( 9.69696970e-01,  1.25000000e-01)
( 9.69796980e-01,  1.25000000e-01)
( 9.69896990e-01,  1.25000000e-01)
( 9.69997000e-01,  1.25000000e-01)
( 9.70097010e-01,  1.25000000e-01)
( 9.70197020e-01,  1.25000000e-01)
( 9.70297030e-01,  1.25000000e-01)
( 9.70397040e-01,  1.25000000e-01)
( 9.70497050e-01,  1.25000000e-01)
( 9.70597060e-01,  1.25000000e-01)
( 9.70697070e-01,  1.25000000e-01)
( 9.70797080e-01,  1.25000000e-01)
( 9.70897090e-01,  1.25000000e-01)
( 9.70997100e-01,  1.25000000e-01)
( 9.71097110e-01,  1.25000000e-01)
( 9.71197120e-01,  1.25000000e-01)
( 9.71297130e-01,  1.25000000e-01)
( 9.71397140e-01,  1.25000000e-01)
( 9.71497150e-01,  1.25000000e-01)
( 9.71597160e-01,  1.25000000e-01)
( 9.71697170e-01,  1.25000000e-01)
( 9.71797180e-01,  1.25000000e-01)
( 9.71897190e-01,  1.25000000e-01)
( 9.71997200e-01,  1.25000000e-01)
( 9.72097210e-01,  1.25000000e-01)
( 9.72197220e-01,  1.25000000e-01)
( 9.72297230e-01,  1.25000000e-01)
( 9.72397240e-01,  1.25000000e-01)
( 9.72497250e-01,  1.25000000e-01)
( 9.72597260e-01,  1.25000000e-01)
( 9.72697270e-01,  1.25000000e-01)
( 9.72797280e-01,  1.25000000e-01)
( 9.72897290e-01,  1.25000000e-01)
( 9.72997300e-01,  1.25000000e-01)
( 9.73097310e-01,  1.25000000e-01)
( 9.73197320e-01,  1.25000000e-01)
( 9.73297330e-01,  1.25000000e-01)
( 9.73397340e-01,  1.25000000e-01)
( 9.73497350e-01,  1.25000000e-01)
( 9.73597360e-01,  1.25000000e-01)
( 9.73697370e-01,  1.25000000e-01)
( 9.73797380e-01,  1.25000000e-01)
( 9.73897390e-01,  1.25000000e-01)
( 9.73997400e-01,  1.25000000e-01)
( 9.74097410e-01,  1.25000000e-01)
( 9.74197420e-01,  1.25000000e-01)
( 9.74297430e-01,  1.25000000e-01)
( 9.74397440e-01,  1.25000000e-01)
( 9.74497450e-01,  1.25000000e-01)
( 9.74597460e-01,  1.25000000e-01)
( 9.74697470e-01,  1.25000000e-01)
( 9.74797480e-01,  1.25000000e-01)
( 9.74897490e-01,  1.25000000e-01)
( 9.74997500e-01,  1.25000000e-01)
( 9.75097510e-01,  1.25000000e-01)
( 9.75197520e-01,  1.25000000e-01)
( 9.75297530e-01,  1.25000000e-01)
( 9.75397540e-01,  1.25000000e-01)
( 9.75497550e-01,  1.25000000e-01)
( 9.75597560e-01,  1.25000000e-01)
( 9.75697570e-01,  1.25000000e-01)
( 9.75797580e-01,  1.25000000e-01)
( 9.75897590e-01,  1.25000000e-01)
( 9.75997600e-01,  1.25000000e-01)
( 9.76097610e-01,  1.25000000e-01)
( 9.76197620e-01,  1.25000000e-01)
( 9.76297630e-01,  1.25000000e-01)
( 9.76397640e-01,  1.25000000e-01)
( 9.76497650e-01,  1.25000000e-01)
( 9.76597660e-01,  1.25000000e-01)
( 9.76697670e-01,  1.25000000e-01)
( 9.76797680e-01,  1.25000000e-01)
( 9.76897690e-01,  1.25000000e-01)
( 9.76997700e-01,  1.25000000e-01)
( 9.77097710e-01,  1.25000000e-01)
( 9.77197720e-01,  1.25000000e-01)
( 9.77297730e-01,  1.25000000e-01)
( 9.77397740e-01,  1.25000000e-01)
( 9.77497750e-01,  1.25000000e-01)
( 9.77597760e-01,  1.25000000e-01)
( 9.77697770e-01,  1.25000000e-01)
( 9.77797780e-01,  1.25000000e-01)
( 9.77897790e-01,  1.25000000e-01)
( 9.77997800e-01,  1.25000000e-01)
( 9.78097810e-01,  1.25000000e-01)
( 9.78197820e-01,  1.25000000e-01)
( 9.78297830e-01,  1.25000000e-01)
( 9.78397840e-01,  1.25000000e-01)
( 9.78497850e-01,  1.25000000e-01)
( 9.78597860e-01,  1.25000000e-01)
( 9.78697870e-01,  1.25000000e-01)
( 9.78797880e-01,  1.25000000e-01)
( 9.78897890e-01,  1.25000000e-01)
( 9.78997900e-01,  1.25000000e-01)
( 9.79097910e-01,  1.25000000e-01)
( 9.79197920e-01,  1.25000000e-01)
( 9.79297930e-01,  1.25000000e-01)
( 9.79397940e-01,  1.25000000e-01)
( 9.79497950e-01,  1.25000000e-01)
( 9.79597960e-01,  1.25000000e-01)
( 9.79697970e-01,  1.25000000e-01)
( 9.79797980e-01,  1.25000000e-01)
( 9.79897990e-01,  1.25000000e-01)
( 9.79998000e-01,  1.25000000e-01)
( 9.80098010e-01,  1.25000000e-01)
( 9.80198020e-01,  1.25000000e-01)
( 9.80298030e-01,  1.25000000e-01)
( 9.80398040e-01,  1.25000000e-01)
( 9.80498050e-01,  1.25000000e-01)
( 9.80598060e-01,  1.25000000e-01)
( 9.80698070e-01,  1.25000000e-01)
( 9.80798080e-01,  1.25000000e-01)
( 9.80898090e-01,  1.25000000e-01)
( 9.80998100e-01,  1.25000000e-01)
( 9.81098110e-01,  1.25000000e-01)
( 9.81198120e-01,  1.25000000e-01)
( 9.81298130e-01,  1.25000000e-01)
( 9.81398140e-01,  1.25000000e-01)
( 9.81498150e-01,  1.25000000e-01)
( 9.81598160e-01,  1.25000000e-01)
( 9.81698170e-01,  1.25000000e-01)
( 9.81798180e-01,  1.25000000e-01)
( 9.81898190e-01,  1.25000000e-01)
( 9.81998200e-01,  1.25000000e-01)
( 9.82098210e-01,  1.25000000e-01)
( 9.82198220e-01,  1.25000000e-01)
( 9.82298230e-01,  1.25000000e-01)
( 9.82398240e-01,  1.25000000e-01)
( 9.82498250e-01,  1.25000000e-01)
( 9.82598260e-01,  1.25000000e-01)
( 9.82698270e-01,  1.25000000e-01)
( 9.82798280e-01,  1.25000000e-01)
( 9.82898290e-01,  1.25000000e-01)
( 9.82998300e-01,  1.25000000e-01)
( 9.83098310e-01,  1.25000000e-01)
( 9.83198320e-01,  1.25000000e-01)
( 9.83298330e-01,  1.25000000e-01)
( 9.83398340e-01,  1.25000000e-01)
( 9.83498350e-01,  1.25000000e-01)
( 9.83598360e-01,  1.25000000e-01)
( 9.83698370e-01,  1.25000000e-01)
( 9.83798380e-01,  1.25000000e-01)
( 9.83898390e-01,  1.25000000e-01)
( 9.83998400e-01,  1.25000000e-01)
( 9.84098410e-01,  1.25000000e-01)
( 9.84198420e-01,  1.25000000e-01)
( 9.84298430e-01,  1.25000000e-01)
( 9.84398440e-01,  1.25000000e-01)
( 9.84498450e-01,  1.25000000e-01)
( 9.84598460e-01,  1.25000000e-01)
( 9.84698470e-01,  1.25000000e-01)
( 9.84798480e-01,  1.25000000e-01)
( 9.84898490e-01,  1.25000000e-01)
( 9.84998500e-01,  1.25000000e-01)
( 9.85098510e-01,  1.25000000e-01)
( 9.85198520e-01,  1.25000000e-01)
( 9.85298530e-01,  1.25000000e-01)
( 9.85398540e-01,  1.25000000e-01)
( 9.85498550e-01,  1.25000000e-01)
( 9.85598560e-01,  1.25000000e-01)
( 9.85698570e-01,  1.25000000e-01)
( 9.85798580e-01,  1.25000000e-01)
( 9.85898590e-01,  1.25000000e-01)
( 9.85998600e-01,  1.25000000e-01)
( 9.86098610e-01,  1.25000000e-01)
( 9.86198620e-01,  1.25000000e-01)
( 9.86298630e-01,  1.25000000e-01)
( 9.86398640e-01,  1.25000000e-01)
( 9.86498650e-01,  1.25000000e-01)
( 9.86598660e-01,  1.25000000e-01)
( 9.86698670e-01,  1.25000000e-01)
( 9.86798680e-01,  1.25000000e-01)
( 9.86898690e-01,  1.25000000e-01)
( 9.86998700e-01,  1.25000000e-01)
( 9.87098710e-01,  1.25000000e-01)
( 9.87198720e-01,  1.25000000e-01)
( 9.87298730e-01,  1.25000000e-01)
( 9.87398740e-01,  1.25000000e-01)
( 9.87498750e-01,  1.25000000e-01)
( 9.87598760e-01,  1.25000000e-01)
( 9.87698770e-01,  1.25000000e-01)
( 9.87798780e-01,  1.25000000e-01)
( 9.87898790e-01,  1.25000000e-01)
( 9.87998800e-01,  1.25000000e-01)
( 9.88098810e-01,  1.25000000e-01)
( 9.88198820e-01,  1.25000000e-01)
( 9.88298830e-01,  1.25000000e-01)
( 9.88398840e-01,  1.25000000e-01)
( 9.88498850e-01,  1.25000000e-01)
( 9.88598860e-01,  1.25000000e-01)
( 9.88698870e-01,  1.25000000e-01)
( 9.88798880e-01,  1.25000000e-01)
( 9.88898890e-01,  1.25000000e-01)
( 9.88998900e-01,  1.25000000e-01)
( 9.89098910e-01,  1.25000000e-01)
( 9.89198920e-01,  1.25000000e-01)
( 9.89298930e-01,  1.25000000e-01)
( 9.89398940e-01,  1.25000000e-01)
( 9.89498950e-01,  1.25000000e-01)
( 9.89598960e-01,  1.25000000e-01)
( 9.89698970e-01,  1.25000000e-01)
( 9.89798980e-01,  1.25000000e-01)
( 9.89898990e-01,  1.25000000e-01)
( 9.89999000e-01,  1.25000000e-01)
( 9.90099010e-01,  1.25000000e-01)
( 9.90199020e-01,  1.25000000e-01)
( 9.90299030e-01,  1.25000000e-01)
( 9.90399040e-01,  1.25000000e-01)
( 9.90499050e-01,  1.25000000e-01)
( 9.90599060e-01,  1.25000000e-01)
( 9.90699070e-01,  1.25000000e-01)
( 9.90799080e-01,  1.25000000e-01)
( 9.90899090e-01,  1.25000000e-01)
( 9.90999100e-01,  1.25000000e-01)
( 9.91099110e-01,  1.25000000e-01)
( 9.91199120e-01,  1.25000000e-01)
( 9.91299130e-01,  1.25000000e-01)
( 9.91399140e-01,  1.25000000e-01)
( 9.91499150e-01,  1.25000000e-01)
( 9.91599160e-01,  1.25000000e-01)
( 9.91699170e-01,  1.25000000e-01)
( 9.91799180e-01,  1.25000000e-01)
( 9.91899190e-01,  1.25000000e-01)
( 9.91999200e-01,  1.25000000e-01)
( 9.92099210e-01,  1.25000000e-01)
( 9.92199220e-01,  1.25000000e-01)
( 9.92299230e-01,  1.25000000e-01)
( 9.92399240e-01,  1.25000000e-01)
( 9.92499250e-01,  1.25000000e-01)
( 9.92599260e-01,  1.25000000e-01)
( 9.92699270e-01,  1.25000000e-01)
( 9.92799280e-01,  1.25000000e-01)
( 9.92899290e-01,  1.25000000e-01)
( 9.92999300e-01,  1.25000000e-01)
( 9.93099310e-01,  1.25000000e-01)
( 9.93199320e-01,  1.25000000e-01)
( 9.93299330e-01,  1.25000000e-01)
( 9.93399340e-01,  1.25000000e-01)
( 9.93499350e-01,  1.25000000e-01)
( 9.93599360e-01,  1.25000000e-01)
( 9.93699370e-01,  1.25000000e-01)
( 9.93799380e-01,  1.25000000e-01)
( 9.93899390e-01,  1.25000000e-01)
( 9.93999400e-01,  1.25000000e-01)
( 9.94099410e-01,  1.25000000e-01)
( 9.94199420e-01,  1.25000000e-01)
( 9.94299430e-01,  1.25000000e-01)
( 9.94399440e-01,  1.25000000e-01)
( 9.94499450e-01,  1.25000000e-01)
( 9.94599460e-01,  1.25000000e-01)
( 9.94699470e-01,  1.25000000e-01)
( 9.94799480e-01,  1.25000000e-01)
( 9.94899490e-01,  1.25000000e-01)
( 9.94999500e-01,  1.25000000e-01)
( 9.95099510e-01,  1.25000000e-01)
( 9.95199520e-01,  1.25000000e-01)
( 9.95299530e-01,  1.25000000e-01)
( 9.95399540e-01,  1.25000000e-01)
( 9.95499550e-01,  1.25000000e-01)
( 9.95599560e-01,  1.25000000e-01)
( 9.95699570e-01,  1.25000000e-01)
( 9.95799580e-01,  1.25000000e-01)
( 9.95899590e-01,  1.25000000e-01)
( 9.95999600e-01,  1.25000000e-01)
( 9.96099610e-01,  1.25000000e-01)
( 9.96199620e-01,  1.25000000e-01)
( 9.96299630e-01,  1.25000000e-01)
( 9.96399640e-01,  1.25000000e-01)
( 9.96499650e-01,  1.25000000e-01)
( 9.96599660e-01,  1.25000000e-01)
( 9.96699670e-01,  1.25000000e-01)
( 9.96799680e-01,  1.25000000e-01)
( 9.96899690e-01,  1.25000000e-01)
( 9.96999700e-01,  1.25000000e-01)
( 9.97099710e-01,  1.25000000e-01)
( 9.97199720e-01,  1.25000000e-01)
( 9.97299730e-01,  1.25000000e-01)
( 9.97399740e-01,  1.25000000e-01)
( 9.97499750e-01,  1.25000000e-01)
( 9.97599760e-01,  1.25000000e-01)
( 9.97699770e-01,  1.25000000e-01)
( 9.97799780e-01,  1.25000000e-01)
( 9.97899790e-01,  1.25000000e-01)
( 9.97999800e-01,  1.25000000e-01)
( 9.98099810e-01,  1.25000000e-01)
( 9.98199820e-01,  1.25000000e-01)
( 9.98299830e-01,  1.25000000e-01)
( 9.98399840e-01,  1.25000000e-01)
( 9.98499850e-01,  1.25000000e-01)
( 9.98599860e-01,  1.25000000e-01)
( 9.98699870e-01,  1.25000000e-01)
( 9.98799880e-01,  1.25000000e-01)
( 9.98899890e-01,  1.25000000e-01)
( 9.98999900e-01,  1.25000000e-01)
( 9.99099910e-01,  1.25000000e-01)
( 9.99199920e-01,  1.25000000e-01)
( 9.99299930e-01,  1.25000000e-01)
( 9.99399940e-01,  1.25000000e-01)
( 9.99499950e-01,  1.25000000e-01)
( 9.99599960e-01,  1.25000000e-01)
( 9.99699970e-01,  1.25000000e-01)
( 9.99799980e-01,  1.25000000e-01)
( 9.99899990e-01,  1.25000000e-01)
( 1.00000000e+00,  1.25000000e-01)};\label{line:L0}

\addplot [black, thick, , mark repeat=0]
coordinates {
( 1.25313283e-03,  1.00000000e+00)
( 3.75939850e-03,  1.00000000e+00)
( 6.26566416e-03,  1.00000000e+00)
( 8.77192982e-03,  1.00000000e+00)
( 1.12781955e-02,  1.00000000e+00)
( 1.37844612e-02,  1.00000000e+00)
( 1.62907268e-02,  1.00000000e+00)
( 1.87969925e-02,  1.00000000e+00)
( 2.13032581e-02,  1.00000000e+00)
( 2.38095238e-02,  1.00000000e+00)
( 2.63157895e-02,  1.00000000e+00)
( 2.88220551e-02,  1.00000000e+00)
( 3.13283208e-02,  1.00000000e+00)
( 3.38345865e-02,  1.00000000e+00)
( 3.63408521e-02,  1.00000000e+00)
( 3.88471178e-02,  1.00000000e+00)
( 4.13533835e-02,  1.00000000e+00)
( 4.38596491e-02,  1.00000000e+00)
( 4.63659148e-02,  1.00000000e+00)
( 4.88721805e-02,  1.00000000e+00)
( 5.13784461e-02,  1.00000000e+00)
( 5.38847118e-02,  1.00000000e+00)
( 5.63909774e-02,  1.00000000e+00)
( 5.88972431e-02,  1.00000000e+00)
( 6.14035088e-02,  1.00000000e+00)
( 6.39097744e-02,  1.00000000e+00)
( 6.64160401e-02,  1.00000000e+00)
( 6.89223058e-02,  1.00000000e+00)
( 7.14285714e-02,  1.00000000e+00)
( 7.39348371e-02,  1.00000000e+00)
( 7.64411028e-02,  1.00000000e+00)
( 7.89473684e-02,  1.00000000e+00)
( 8.14536341e-02,  1.00000000e+00)
( 8.39598997e-02,  1.00000000e+00)
( 8.64661654e-02,  1.00000000e+00)
( 8.89724311e-02,  1.00000000e+00)
( 9.14786967e-02,  1.00000000e+00)
( 9.39849624e-02,  1.00000000e+00)
( 9.64912281e-02,  1.00000000e+00)
( 9.89974937e-02,  1.00000000e+00)
( 1.01503759e-01,  1.00000000e+00)
( 1.04010025e-01,  1.00000000e+00)
( 1.06516291e-01,  1.00000000e+00)
( 1.09022556e-01,  1.00000000e+00)
( 1.11528822e-01,  1.00000000e+00)
( 1.14035088e-01,  1.00000000e+00)
( 1.16541353e-01,  1.00000000e+00)
( 1.19047619e-01,  1.00000000e+00)
( 1.21553885e-01,  1.00000000e+00)
( 1.24060150e-01,  1.00000000e+00)
( 1.26566416e-01,  1.00000000e+00)
( 1.29072682e-01,  1.00000000e+00)
( 1.31578947e-01,  1.00000000e+00)
( 1.34085213e-01,  1.00000000e+00)
( 1.36591479e-01,  1.00000000e+00)
( 1.39097744e-01,  1.00000000e+00)
( 1.41604010e-01,  1.00000000e+00)
( 1.44110276e-01,  1.00000000e+00)
( 1.46616541e-01,  1.00000000e+00)
( 1.49122807e-01,  1.00000000e+00)
( 1.51629073e-01,  1.00000000e+00)
( 1.54135338e-01,  1.00000000e+00)
( 1.56641604e-01,  1.00000000e+00)
( 1.59147870e-01,  1.00000000e+00)
( 1.61654135e-01,  1.00000000e+00)
( 1.64160401e-01,  1.00000000e+00)
( 1.66666667e-01,  1.00000000e+00)
( 1.69172932e-01,  1.00000000e+00)
( 1.71679198e-01,  1.00000000e+00)
( 1.74185464e-01,  1.00000000e+00)
( 1.76691729e-01,  1.00000000e+00)
( 1.79197995e-01,  1.00000000e+00)
( 1.81704261e-01,  1.00000000e+00)
( 1.84210526e-01,  1.00000000e+00)
( 1.86716792e-01,  9.99999999e-01)
( 1.89223058e-01,  9.99999998e-01)
( 1.91729323e-01,  9.99999996e-01)
( 1.94235589e-01,  9.99999992e-01)
( 1.96741855e-01,  9.99999982e-01)
( 1.99248120e-01,  9.99999963e-01)
( 2.01754386e-01,  9.99999925e-01)
( 2.04260652e-01,  9.99999848e-01)
( 2.06766917e-01,  9.99999696e-01)
( 2.09273183e-01,  9.99999402e-01)
( 2.11779449e-01,  9.99998841e-01)
( 2.14285714e-01,  9.99997787e-01)
( 2.16791980e-01,  9.99995834e-01)
( 2.19298246e-01,  9.99992279e-01)
( 2.21804511e-01,  9.99985916e-01)
( 2.24310777e-01,  9.99974726e-01)
( 2.26817043e-01,  9.99955406e-01)
( 2.29323308e-01,  9.99922680e-01)
( 2.31829574e-01,  9.99868341e-01)
( 2.34335840e-01,  9.99779978e-01)
( 2.36842105e-01,  9.99639395e-01)
( 2.39348371e-01,  9.99420789e-01)
( 2.41854637e-01,  9.99088916e-01)
( 2.44360902e-01,  9.98597582e-01)
( 2.46867168e-01,  9.97888984e-01)
( 2.49373434e-01,  9.96894515e-01)
( 2.51879699e-01,  9.95537561e-01)
( 2.54385965e-01,  9.93738555e-01)
( 2.56892231e-01,  9.91422024e-01)
( 2.59398496e-01,  9.88524700e-01)
( 2.61904762e-01,  9.85003223e-01)
( 2.64411028e-01,  9.80839732e-01)
( 2.66917293e-01,  9.76044008e-01)
( 2.69423559e-01,  9.70651577e-01)
( 2.71929825e-01,  9.64718223e-01)
( 2.74436090e-01,  9.58312157e-01)
( 2.76942356e-01,  9.51505393e-01)
( 2.79448622e-01,  9.44365631e-01)
( 2.81954887e-01,  9.36949191e-01)
( 2.84461153e-01,  9.29294170e-01)
( 2.86967419e-01,  9.21448532e-01)
( 2.89473684e-01,  9.13588992e-01)
( 2.91979950e-01,  9.05722615e-01)
( 2.94486216e-01,  8.97934045e-01)
( 2.96992481e-01,  8.90136817e-01)
( 2.99498747e-01,  8.82376928e-01)
( 3.02005013e-01,  8.74728155e-01)
( 3.04511278e-01,  8.67023726e-01)
( 3.07017544e-01,  8.59408489e-01)
( 3.09523810e-01,  8.51892427e-01)
( 3.12030075e-01,  8.44318665e-01)
( 3.14536341e-01,  8.36840401e-01)
( 3.17042607e-01,  8.29472428e-01)
( 3.19548872e-01,  8.22046949e-01)
( 3.22055138e-01,  8.14697803e-01)
( 3.24561404e-01,  8.07479233e-01)
( 3.27067669e-01,  8.00218635e-01)
( 3.29573935e-01,  7.92993185e-01)
( 3.32080201e-01,  7.85915014e-01)
( 3.34586466e-01,  7.78829444e-01)
( 3.37092732e-01,  7.71733932e-01)
( 3.39598997e-01,  7.64780379e-01)
( 3.42105263e-01,  7.57868632e-01)
( 3.44611529e-01,  7.50915384e-01)
( 3.47117794e-01,  7.44080359e-01)
( 3.49624060e-01,  7.37328823e-01)
( 3.52130326e-01,  7.30529254e-01)
( 3.54636591e-01,  7.23809789e-01)
( 3.57142857e-01,  7.17206258e-01)
( 3.59649123e-01,  7.10574205e-01)
( 3.62155388e-01,  7.03964214e-01)
( 3.64661654e-01,  6.97483056e-01)
( 3.67167920e-01,  6.91036198e-01)
( 3.69674185e-01,  6.84555312e-01)
( 3.72180451e-01,  6.78157880e-01)
( 3.74686717e-01,  6.71871281e-01)
( 3.77192982e-01,  6.65576992e-01)
( 3.79699248e-01,  6.59272080e-01)
( 3.82205514e-01,  6.53068379e-01)
( 3.84711779e-01,  6.46956320e-01)
( 3.87218045e-01,  6.40825838e-01)
( 3.89724311e-01,  6.34697484e-01)
( 3.92230576e-01,  6.28670138e-01)
( 3.94736842e-01,  6.22727024e-01)
( 3.97243108e-01,  6.16767851e-01)
( 3.99749373e-01,  6.10810464e-01)
( 4.02255639e-01,  6.04945606e-01)
( 4.04761905e-01,  5.99168071e-01)
( 4.07268170e-01,  5.93386537e-01)
( 4.09774436e-01,  5.87596969e-01)
( 4.12280702e-01,  5.81881450e-01)
( 4.14786967e-01,  5.76261364e-01)
( 4.17293233e-01,  5.70662678e-01)
( 4.19799499e-01,  5.65046977e-01)
( 4.22305764e-01,  5.59473125e-01)
( 4.24812030e-01,  5.53992369e-01)
( 4.27318296e-01,  5.48572643e-01)
( 4.29824561e-01,  5.43147084e-01)
( 4.32330827e-01,  5.37724855e-01)
( 4.34837093e-01,  5.32369194e-01)
( 4.37343358e-01,  5.27101655e-01)
( 4.39849624e-01,  5.21871655e-01)
( 4.42355890e-01,  5.16634740e-01)
( 4.44862155e-01,  5.11415435e-01)
( 4.47368421e-01,  5.06268105e-01)
( 4.49874687e-01,  5.01201328e-01)
( 4.52380952e-01,  4.96168028e-01)
( 4.54887218e-01,  4.91132757e-01)
( 4.57393484e-01,  4.86118436e-01)
( 4.59899749e-01,  4.81172610e-01)
( 4.62406015e-01,  4.76308601e-01)
( 4.64912281e-01,  4.71484738e-01)
( 4.67418546e-01,  4.66672951e-01)
( 4.69924812e-01,  4.61882209e-01)
( 4.72431078e-01,  4.57156123e-01)
( 4.74937343e-01,  4.52535434e-01)
( 4.77443609e-01,  4.48016658e-01)
( 4.79949875e-01,  4.43573326e-01)
( 4.82456140e-01,  4.39278139e-01)
( 4.84962406e-01,  4.35276155e-01)
( 4.87468672e-01,  4.31787234e-01)
( 4.89974937e-01,  4.29038605e-01)
( 4.92481203e-01,  4.27159530e-01)
( 4.94987469e-01,  4.26189308e-01)
( 4.97493734e-01,  4.25905967e-01)
( 5.00000000e-01,  4.25933802e-01)
( 5.02506266e-01,  4.26052609e-01)
( 5.05012531e-01,  4.26075946e-01)
( 5.07518797e-01,  4.26073426e-01)
( 5.10025063e-01,  4.26091741e-01)
( 5.12531328e-01,  4.26127835e-01)
( 5.15037594e-01,  4.26148044e-01)
( 5.17543860e-01,  4.26163041e-01)
( 5.20050125e-01,  4.26173603e-01)
( 5.22556391e-01,  4.26182958e-01)
( 5.25062657e-01,  4.26188357e-01)
( 5.27568922e-01,  4.26190885e-01)
( 5.30075188e-01,  4.26191630e-01)
( 5.32581454e-01,  4.26193062e-01)
( 5.35087719e-01,  4.26198555e-01)
( 5.37593985e-01,  4.26205783e-01)
( 5.40100251e-01,  4.26212600e-01)
( 5.42606516e-01,  4.26218366e-01)
( 5.45112782e-01,  4.26221411e-01)
( 5.47619048e-01,  4.26222251e-01)
( 5.50125313e-01,  4.26223856e-01)
( 5.52631579e-01,  4.26229184e-01)
( 5.55137845e-01,  4.26235834e-01)
( 5.57644110e-01,  4.26241479e-01)
( 5.60150376e-01,  4.26246349e-01)
( 5.62656642e-01,  4.26250332e-01)
( 5.65162907e-01,  4.26252344e-01)
( 5.67669173e-01,  4.26252149e-01)
( 5.70175439e-01,  4.26251930e-01)
( 5.72681704e-01,  4.26252376e-01)
( 5.75187970e-01,  4.26252224e-01)
( 5.77694236e-01,  4.26251947e-01)
( 5.80200501e-01,  4.26251218e-01)
( 5.82706767e-01,  4.26247707e-01)
( 5.85213033e-01,  4.26243166e-01)
( 5.87719298e-01,  4.26241077e-01)
( 5.90225564e-01,  4.26238310e-01)
( 5.92731830e-01,  4.26234095e-01)
( 5.95238095e-01,  4.26230777e-01)
( 5.97744361e-01,  4.26226356e-01)
( 6.00250627e-01,  4.26215991e-01)
( 6.02756892e-01,  4.26206644e-01)
( 6.05263158e-01,  4.26198160e-01)
( 6.07769424e-01,  4.26189260e-01)
( 6.10275689e-01,  4.26181150e-01)
( 6.12781955e-01,  4.26172984e-01)
( 6.15288221e-01,  4.26160916e-01)
( 6.17794486e-01,  4.26147975e-01)
( 6.20300752e-01,  4.26135263e-01)
( 6.22807018e-01,  4.26120935e-01)
( 6.25313283e-01,  4.26104822e-01)
( 6.27819549e-01,  4.26087943e-01)
( 6.30325815e-01,  4.26067705e-01)
( 6.32832080e-01,  4.26044416e-01)
( 6.35338346e-01,  4.26018675e-01)
( 6.37844612e-01,  4.25987192e-01)
( 6.40350877e-01,  4.25947457e-01)
( 6.42857143e-01,  4.25897791e-01)
( 6.45363409e-01,  4.25832426e-01)
( 6.47869674e-01,  4.25743362e-01)
( 6.50375940e-01,  4.25617607e-01)
( 6.52882206e-01,  4.25430033e-01)
( 6.55388471e-01,  4.25142082e-01)
( 6.57894737e-01,  4.24697080e-01)
( 6.60401003e-01,  4.24008050e-01)
( 6.62907268e-01,  4.22947642e-01)
( 6.65413534e-01,  4.21337571e-01)
( 6.67919799e-01,  4.18936653e-01)
( 6.70426065e-01,  4.15435653e-01)
( 6.72932331e-01,  4.10458902e-01)
( 6.75438596e-01,  4.03574123e-01)
( 6.77944862e-01,  3.94320807e-01)
( 6.80451128e-01,  3.82259409e-01)
( 6.82957393e-01,  3.67038928e-01)
( 6.85463659e-01,  3.48482955e-01)
( 6.87969925e-01,  3.26850839e-01)
( 6.90476190e-01,  3.07144578e-01)
( 6.92982456e-01,  2.92778521e-01)
( 6.95488722e-01,  2.82753685e-01)
( 6.97994987e-01,  2.76026203e-01)
( 7.00501253e-01,  2.71680536e-01)
( 7.03007519e-01,  2.68980796e-01)
( 7.05513784e-01,  2.67374671e-01)
( 7.08020050e-01,  2.66467996e-01)
( 7.10526316e-01,  2.65978545e-01)
( 7.13032581e-01,  2.65725777e-01)
( 7.15538847e-01,  2.65607415e-01)
( 7.18045113e-01,  2.65560839e-01)
( 7.20551378e-01,  2.65548059e-01)
( 7.23057644e-01,  2.65547681e-01)
( 7.25563910e-01,  2.65554331e-01)
( 7.28070175e-01,  2.65570068e-01)
( 7.30576441e-01,  2.65590853e-01)
( 7.33082707e-01,  2.65602902e-01)
( 7.35588972e-01,  2.65607312e-01)
( 7.38095238e-01,  2.65607959e-01)
( 7.40601504e-01,  2.65607417e-01)
( 7.43107769e-01,  2.65605836e-01)
( 7.45614035e-01,  2.65603806e-01)
( 7.48120301e-01,  2.65600412e-01)
( 7.50626566e-01,  2.65595998e-01)
( 7.53132832e-01,  2.65591178e-01)
( 7.55639098e-01,  2.65586800e-01)
( 7.58145363e-01,  2.65583433e-01)
( 7.60651629e-01,  2.65580992e-01)
( 7.63157895e-01,  2.65580012e-01)
( 7.65664160e-01,  2.65580282e-01)
( 7.68170426e-01,  2.65580078e-01)
( 7.70676692e-01,  2.65578885e-01)
( 7.73182957e-01,  2.65578233e-01)
( 7.75689223e-01,  2.65579012e-01)
( 7.78195489e-01,  2.65579613e-01)
( 7.80701754e-01,  2.65578991e-01)
( 7.83208020e-01,  2.65579381e-01)
( 7.85714286e-01,  2.65581661e-01)
( 7.88220551e-01,  2.65581961e-01)
( 7.90726817e-01,  2.65580003e-01)
( 7.93233083e-01,  2.65579174e-01)
( 7.95739348e-01,  2.65582024e-01)
( 7.98245614e-01,  2.65582867e-01)
( 8.00751880e-01,  2.65580090e-01)
( 8.03258145e-01,  2.65579288e-01)
( 8.05764411e-01,  2.65583690e-01)
( 8.08270677e-01,  2.65584378e-01)
( 8.10776942e-01,  2.65578254e-01)
( 8.13283208e-01,  2.65577095e-01)
( 8.15789474e-01,  2.65585640e-01)
( 8.18295739e-01,  2.65589259e-01)
( 8.20802005e-01,  2.65579444e-01)
( 8.23308271e-01,  2.65574108e-01)
( 8.25814536e-01,  2.65589947e-01)
( 8.28320802e-01,  2.65589205e-01)
( 8.30827068e-01,  2.65569191e-01)
( 8.33333333e-01,  2.65564964e-01)
( 8.35839599e-01,  2.65553970e-01)
( 8.38345865e-01,  2.65472265e-01)
( 8.40852130e-01,  2.65136855e-01)
( 8.43358396e-01,  2.64155598e-01)
( 8.45864662e-01,  2.60914605e-01)
( 8.48370927e-01,  2.50568816e-01)
( 8.50877193e-01,  2.20963499e-01)
( 8.53383459e-01,  1.65697033e-01)
( 8.55889724e-01,  1.34698037e-01)
( 8.58395990e-01,  1.26823833e-01)
( 8.60902256e-01,  1.25315792e-01)
( 8.63408521e-01,  1.25053781e-01)
( 8.65914787e-01,  1.25009133e-01)
( 8.68421053e-01,  1.25001550e-01)
( 8.70927318e-01,  1.25000263e-01)
( 8.73433584e-01,  1.25000045e-01)
( 8.75939850e-01,  1.25000008e-01)
( 8.78446115e-01,  1.25000001e-01)
( 8.80952381e-01,  1.25000000e-01)
( 8.83458647e-01,  1.25000000e-01)
( 8.85964912e-01,  1.25000000e-01)
( 8.88471178e-01,  1.25000000e-01)
( 8.90977444e-01,  1.25000000e-01)
( 8.93483709e-01,  1.25000000e-01)
( 8.95989975e-01,  1.25000000e-01)
( 8.98496241e-01,  1.25000000e-01)
( 9.01002506e-01,  1.25000000e-01)
( 9.03508772e-01,  1.25000000e-01)
( 9.06015038e-01,  1.25000000e-01)
( 9.08521303e-01,  1.25000000e-01)
( 9.11027569e-01,  1.25000000e-01)
( 9.13533835e-01,  1.25000000e-01)
( 9.16040100e-01,  1.25000000e-01)
( 9.18546366e-01,  1.25000000e-01)
( 9.21052632e-01,  1.25000000e-01)
( 9.23558897e-01,  1.25000000e-01)
( 9.26065163e-01,  1.25000000e-01)
( 9.28571429e-01,  1.25000000e-01)
( 9.31077694e-01,  1.25000000e-01)
( 9.33583960e-01,  1.25000000e-01)
( 9.36090226e-01,  1.25000000e-01)
( 9.38596491e-01,  1.25000000e-01)
( 9.41102757e-01,  1.25000000e-01)
( 9.43609023e-01,  1.25000000e-01)
( 9.46115288e-01,  1.25000000e-01)
( 9.48621554e-01,  1.25000000e-01)
( 9.51127820e-01,  1.25000000e-01)
( 9.53634085e-01,  1.25000000e-01)
( 9.56140351e-01,  1.25000000e-01)
( 9.58646617e-01,  1.25000000e-01)
( 9.61152882e-01,  1.25000000e-01)
( 9.63659148e-01,  1.25000000e-01)
( 9.66165414e-01,  1.25000000e-01)
( 9.68671679e-01,  1.25000000e-01)
( 9.71177945e-01,  1.25000000e-01)
( 9.73684211e-01,  1.25000000e-01)
( 9.76190476e-01,  1.25000000e-01)
( 9.78696742e-01,  1.25000000e-01)
( 9.81203008e-01,  1.25000000e-01)
( 9.83709273e-01,  1.25000000e-01)
( 9.86215539e-01,  1.25000000e-01)
( 9.88721805e-01,  1.25000000e-01)
( 9.91228070e-01,  1.25000000e-01)
( 9.93734336e-01,  1.25000000e-01)
( 9.96240602e-01,  1.25000000e-01)
( 9.98746867e-01,  1.25000000e-01)};\label{line:L0}

\addplot [black, thick, , mark repeat=0]
coordinates {
( 1.25313283e-03,  9.96775337e-01)
( 3.75939850e-03,  9.98343582e-01)
( 6.26566416e-03,  1.00001060e+00)
( 8.77192982e-03,  1.00071573e+00)
( 1.12781955e-02,  1.00068586e+00)
( 1.37844612e-02,  1.00041595e+00)
( 1.62907268e-02,  1.00024086e+00)
( 1.87969925e-02,  1.00027798e+00)
( 2.13032581e-02,  1.00045877e+00)
( 2.38095238e-02,  1.00058709e+00)
( 2.63157895e-02,  1.00049533e+00)
( 2.88220551e-02,  1.00017032e+00)
( 3.13283208e-02,  9.99771116e-01)
( 3.38345865e-02,  9.99491545e-01)
( 3.63408521e-02,  9.99429058e-01)
( 3.88471178e-02,  9.99591627e-01)
( 4.13533835e-02,  9.99913088e-01)
( 4.38596491e-02,  1.00024852e+00)
( 4.63659148e-02,  1.00046677e+00)
( 4.88721805e-02,  1.00052080e+00)
( 5.13784461e-02,  1.00040167e+00)
( 5.38847118e-02,  1.00012900e+00)
( 5.63909774e-02,  9.99789586e-01)
( 5.88972431e-02,  9.99482878e-01)
( 6.14035088e-02,  9.99234063e-01)
( 6.39097744e-02,  9.99015389e-01)
( 6.64160401e-02,  9.98820126e-01)
( 6.89223058e-02,  9.98673334e-01)
( 7.14285714e-02,  9.98609948e-01)
( 7.39348371e-02,  9.98683407e-01)
( 7.64411028e-02,  9.98935416e-01)
( 7.89473684e-02,  9.99305152e-01)
( 8.14536341e-02,  9.99638833e-01)
( 8.39598997e-02,  9.99814094e-01)
( 8.64661654e-02,  9.99806532e-01)
( 8.89724311e-02,  9.99685514e-01)
( 9.14786967e-02,  9.99595427e-01)
( 9.39849624e-02,  9.99693853e-01)
( 9.64912281e-02,  1.00004925e+00)
( 9.89974937e-02,  1.00055858e+00)
( 1.01503759e-01,  1.00099666e+00)
( 1.04010025e-01,  1.00117872e+00)
( 1.06516291e-01,  1.00104993e+00)
( 1.09022556e-01,  1.00069868e+00)
( 1.11528822e-01,  1.00033382e+00)
( 1.14035088e-01,  1.00017087e+00)
( 1.16541353e-01,  1.00033112e+00)
( 1.19047619e-01,  1.00078955e+00)
( 1.21553885e-01,  1.00133570e+00)
( 1.24060150e-01,  1.00168898e+00)
( 1.26566416e-01,  1.00171724e+00)
( 1.29072682e-01,  1.00151130e+00)
( 1.31578947e-01,  1.00128748e+00)
( 1.34085213e-01,  1.00124923e+00)
( 1.36591479e-01,  1.00148885e+00)
( 1.39097744e-01,  1.00191975e+00)
( 1.41604010e-01,  1.00230323e+00)
( 1.44110276e-01,  1.00240534e+00)
( 1.46616541e-01,  1.00211045e+00)
( 1.49122807e-01,  1.00146406e+00)
( 1.51629073e-01,  1.00069772e+00)
( 1.54135338e-01,  1.00008414e+00)
( 1.56641604e-01,  9.99723198e-01)
( 1.59147870e-01,  9.99548013e-01)
( 1.61654135e-01,  9.99449509e-01)
( 1.64160401e-01,  9.99314299e-01)
( 1.66666667e-01,  9.99045266e-01)
( 1.69172932e-01,  9.98645982e-01)
( 1.71679198e-01,  9.98251286e-01)
( 1.74185464e-01,  9.98007109e-01)
( 1.76691729e-01,  9.97959493e-01)
( 1.79197995e-01,  9.98097991e-01)
( 1.81704261e-01,  9.98414229e-01)
( 1.84210526e-01,  9.98882947e-01)
( 1.86716792e-01,  9.99468707e-01)
( 1.89223058e-01,  1.00015102e+00)
( 1.91729323e-01,  1.00089955e+00)
( 1.94235589e-01,  1.00164720e+00)
( 1.96741855e-01,  1.00228875e+00)
( 1.99248120e-01,  1.00268260e+00)
( 2.01754386e-01,  1.00265491e+00)
( 2.04260652e-01,  1.00202866e+00)
( 2.06766917e-01,  1.00070551e+00)
( 2.09273183e-01,  9.98767528e-01)
( 2.11779449e-01,  9.96522679e-01)
( 2.14285714e-01,  9.94447139e-01)
( 2.16791980e-01,  9.92983952e-01)
( 2.19298246e-01,  9.92384458e-01)
( 2.21804511e-01,  9.92829595e-01)
( 2.24310777e-01,  9.94522696e-01)
( 2.26817043e-01,  9.97505211e-01)
( 2.29323308e-01,  1.00157027e+00)
( 2.31829574e-01,  1.00635259e+00)
( 2.34335840e-01,  1.01137182e+00)
( 2.36842105e-01,  1.01612519e+00)
( 2.39348371e-01,  1.02013973e+00)
( 2.41854637e-01,  1.02298970e+00)
( 2.44360902e-01,  1.02441075e+00)
( 2.46867168e-01,  1.02427816e+00)
( 2.49373434e-01,  1.02251429e+00)
( 2.51879699e-01,  1.01914926e+00)
( 2.54385965e-01,  1.01437142e+00)
( 2.56892231e-01,  1.00846801e+00)
( 2.59398496e-01,  1.00171548e+00)
( 2.61904762e-01,  9.94334548e-01)
( 2.64411028e-01,  9.86563983e-01)
( 2.66917293e-01,  9.78636796e-01)
( 2.69423559e-01,  9.70683065e-01)
( 2.71929825e-01,  9.62750254e-01)
( 2.74436090e-01,  9.54868879e-01)
( 2.76942356e-01,  9.47063765e-01)
( 2.79448622e-01,  9.39338838e-01)
( 2.81954887e-01,  9.31683795e-01)
( 2.84461153e-01,  9.24080860e-01)
( 2.86967419e-01,  9.16505796e-01)
( 2.89473684e-01,  9.08938581e-01)
( 2.91979950e-01,  9.01391434e-01)
( 2.94486216e-01,  8.93888073e-01)
( 2.96992481e-01,  8.86432237e-01)
( 2.99498747e-01,  8.79046544e-01)
( 3.02005013e-01,  8.71752529e-01)
( 3.04511278e-01,  8.64538383e-01)
( 3.07017544e-01,  8.57376144e-01)
( 3.09523810e-01,  8.50225657e-01)
( 3.12030075e-01,  8.43061765e-01)
( 3.14536341e-01,  8.35893101e-01)
( 3.17042607e-01,  8.28725415e-01)
( 3.19548872e-01,  8.21546038e-01)
( 3.22055138e-01,  8.14370017e-01)
( 3.24561404e-01,  8.07249282e-01)
( 3.27067669e-01,  8.00215357e-01)
( 3.29573935e-01,  7.93262334e-01)
( 3.32080201e-01,  7.86387410e-01)
( 3.34586466e-01,  7.79593374e-01)
( 3.37092732e-01,  7.72866681e-01)
( 3.39598997e-01,  7.66193264e-01)
( 3.42105263e-01,  7.59570413e-01)
( 3.44611529e-01,  7.52987010e-01)
( 3.47117794e-01,  7.46412466e-01)
( 3.49624060e-01,  7.39813811e-01)
( 3.52130326e-01,  7.33179394e-01)
( 3.54636591e-01,  7.26518428e-01)
( 3.57142857e-01,  7.19847269e-01)
( 3.59649123e-01,  7.13188128e-01)
( 3.62155388e-01,  7.06563105e-01)
( 3.64661654e-01,  6.99981335e-01)
( 3.67167920e-01,  6.93447960e-01)
( 3.69674185e-01,  6.86984002e-01)
( 3.72180451e-01,  6.80622912e-01)
( 3.74686717e-01,  6.74384488e-01)
( 3.77192982e-01,  6.68252790e-01)
( 3.79699248e-01,  6.62176191e-01)
( 3.82205514e-01,  6.56086412e-01)
( 3.84711779e-01,  6.49934471e-01)
( 3.87218045e-01,  6.43739968e-01)
( 3.89724311e-01,  6.37600482e-01)
( 3.92230576e-01,  6.31624058e-01)
( 3.94736842e-01,  6.25855820e-01)
( 3.97243108e-01,  6.20261699e-01)
( 3.99749373e-01,  6.14741085e-01)
( 4.02255639e-01,  6.09161525e-01)
( 4.04761905e-01,  6.03430749e-01)
( 4.07268170e-01,  5.97550652e-01)
( 4.09774436e-01,  5.91596251e-01)
( 4.12280702e-01,  5.85652945e-01)
( 4.14786967e-01,  5.79777156e-01)
( 4.17293233e-01,  5.73991659e-01)
( 4.19799499e-01,  5.68299898e-01)
( 4.22305764e-01,  5.62718789e-01)
( 4.24812030e-01,  5.57292478e-01)
( 4.27318296e-01,  5.52040656e-01)
( 4.29824561e-01,  5.46899750e-01)
( 4.32330827e-01,  5.41746784e-01)
( 4.34837093e-01,  5.36484469e-01)
( 4.37343358e-01,  5.31098480e-01)
( 4.39849624e-01,  5.25654330e-01)
( 4.42355890e-01,  5.20279617e-01)
( 4.44862155e-01,  5.15132967e-01)
( 4.47368421e-01,  5.10295658e-01)
( 4.49874687e-01,  5.05655435e-01)
( 4.52380952e-01,  5.00955354e-01)
( 4.54887218e-01,  4.95997072e-01)
( 4.57393484e-01,  4.90786119e-01)
( 4.59899749e-01,  4.85504833e-01)
( 4.62406015e-01,  4.80414227e-01)
( 4.64912281e-01,  4.75758931e-01)
( 4.67418546e-01,  4.71687200e-01)
( 4.69924812e-01,  4.68110368e-01)
( 4.72431078e-01,  4.64654698e-01)
( 4.74937343e-01,  4.60893079e-01)
( 4.77443609e-01,  4.56608925e-01)
( 4.79949875e-01,  4.51835601e-01)
( 4.82456140e-01,  4.46734382e-01)
( 4.84962406e-01,  4.41625591e-01)
( 4.87468672e-01,  4.36923370e-01)
( 4.89974937e-01,  4.32936447e-01)
( 4.92481203e-01,  4.29988518e-01)
( 4.94987469e-01,  4.28213335e-01)
( 4.97493734e-01,  4.27112783e-01)
( 5.00000000e-01,  4.25961071e-01)
( 5.02506266e-01,  4.24443682e-01)
( 5.05012531e-01,  4.22526788e-01)
( 5.07518797e-01,  4.20246091e-01)
( 5.10025063e-01,  4.18024709e-01)
( 5.12531328e-01,  4.16690527e-01)
( 5.15037594e-01,  4.16821434e-01)
( 5.17543860e-01,  4.18393659e-01)
( 5.20050125e-01,  4.21090929e-01)
( 5.22556391e-01,  4.24296733e-01)
( 5.25062657e-01,  4.27051145e-01)
( 5.27568922e-01,  4.28707717e-01)
( 5.30075188e-01,  4.29173525e-01)
( 5.32581454e-01,  4.28466762e-01)
( 5.35087719e-01,  4.26761674e-01)
( 5.37593985e-01,  4.24767251e-01)
( 5.40100251e-01,  4.23373769e-01)
( 5.42606516e-01,  4.22917458e-01)
( 5.45112782e-01,  4.23303703e-01)
( 5.47619048e-01,  4.24535105e-01)
( 5.50125313e-01,  4.26544409e-01)
( 5.52631579e-01,  4.28880195e-01)
( 5.55137845e-01,  4.30827112e-01)
( 5.57644110e-01,  4.31769714e-01)
( 5.60150376e-01,  4.31624663e-01)
( 5.62656642e-01,  4.30533142e-01)
( 5.65162907e-01,  4.28536543e-01)
( 5.67669173e-01,  4.26009001e-01)
( 5.70175439e-01,  4.23632554e-01)
( 5.72681704e-01,  4.21991301e-01)
( 5.75187970e-01,  4.21333696e-01)
( 5.77694236e-01,  4.21656001e-01)
( 5.80200501e-01,  4.22985870e-01)
( 5.82706767e-01,  4.25197718e-01)
( 5.85213033e-01,  4.27760874e-01)
( 5.87719298e-01,  4.29845292e-01)
( 5.90225564e-01,  4.30817493e-01)
( 5.92731830e-01,  4.30640220e-01)
( 5.95238095e-01,  4.29387578e-01)
( 5.97744361e-01,  4.27119918e-01)
( 6.00250627e-01,  4.24286196e-01)
( 6.02756892e-01,  4.21657650e-01)
( 6.05263158e-01,  4.19999563e-01)
( 6.07769424e-01,  4.19650362e-01)
( 6.10275689e-01,  4.20528540e-01)
( 6.12781955e-01,  4.22464993e-01)
( 6.15288221e-01,  4.25075273e-01)
( 6.17794486e-01,  4.27585871e-01)
( 6.20300752e-01,  4.29217172e-01)
( 6.22807018e-01,  4.29662927e-01)
( 6.25313283e-01,  4.28982039e-01)
( 6.27819549e-01,  4.27227399e-01)
( 6.30325815e-01,  4.24613933e-01)
( 6.32832080e-01,  4.21939428e-01)
( 6.35338346e-01,  4.20326465e-01)
( 6.37844612e-01,  4.20364728e-01)
( 6.40350877e-01,  4.22020467e-01)
( 6.42857143e-01,  4.25062936e-01)
( 6.45363409e-01,  4.28865625e-01)
( 6.47869674e-01,  4.32442002e-01)
( 6.50375940e-01,  4.34974388e-01)
( 6.52882206e-01,  4.36149177e-01)
( 6.55388471e-01,  4.35971171e-01)
( 6.57894737e-01,  4.34448862e-01)
( 6.60401003e-01,  4.31760985e-01)
( 6.62907268e-01,  4.28430073e-01)
( 6.65413534e-01,  4.24942200e-01)
( 6.67919799e-01,  4.21214158e-01)
( 6.70426065e-01,  4.16719836e-01)
( 6.72932331e-01,  4.10778436e-01)
( 6.75438596e-01,  4.02605014e-01)
( 6.77944862e-01,  3.91619294e-01)
( 6.80451128e-01,  3.77720982e-01)
( 6.82957393e-01,  3.61213707e-01)
( 6.85463659e-01,  3.42735014e-01)
( 6.87969925e-01,  3.23264407e-01)
( 6.90476190e-01,  3.04069322e-01)
( 6.92982456e-01,  2.86510458e-01)
( 6.95488722e-01,  2.71686931e-01)
( 6.97994987e-01,  2.60346157e-01)
( 7.00501253e-01,  2.52856871e-01)
( 7.03007519e-01,  2.48849067e-01)
( 7.05513784e-01,  2.47477582e-01)
( 7.08020050e-01,  2.48150264e-01)
( 7.10526316e-01,  2.50521938e-01)
( 7.13032581e-01,  2.54135605e-01)
( 7.15538847e-01,  2.58245961e-01)
( 7.18045113e-01,  2.61903143e-01)
( 7.20551378e-01,  2.64390042e-01)
( 7.23057644e-01,  2.65665792e-01)
( 7.25563910e-01,  2.65997284e-01)
( 7.28070175e-01,  2.65429504e-01)
( 7.30576441e-01,  2.63962799e-01)
( 7.33082707e-01,  2.61857097e-01)
( 7.35588972e-01,  2.59797049e-01)
( 7.38095238e-01,  2.58550166e-01)
( 7.40601504e-01,  2.58341951e-01)
( 7.43107769e-01,  2.58995485e-01)
( 7.45614035e-01,  2.60426647e-01)
( 7.48120301e-01,  2.62583619e-01)
( 7.50626566e-01,  2.65315998e-01)
( 7.53132832e-01,  2.68463929e-01)
( 7.55639098e-01,  2.71769926e-01)
( 7.58145363e-01,  2.74631232e-01)
( 7.60651629e-01,  2.76337462e-01)
( 7.63157895e-01,  2.76743705e-01)
( 7.65664160e-01,  2.76112751e-01)
( 7.68170426e-01,  2.74490459e-01)
( 7.70676692e-01,  2.71876986e-01)
( 7.73182957e-01,  2.68482527e-01)
( 7.75689223e-01,  2.64618595e-01)
( 7.78195489e-01,  2.60866851e-01)
( 7.80701754e-01,  2.58007445e-01)
( 7.83208020e-01,  2.56472838e-01)
( 7.85714286e-01,  2.56213989e-01)
( 7.88220551e-01,  2.56977514e-01)
( 7.90726817e-01,  2.58622233e-01)
( 7.93233083e-01,  2.61158676e-01)
( 7.95739348e-01,  2.64434268e-01)
( 7.98245614e-01,  2.67950883e-01)
( 8.00751880e-01,  2.71031228e-01)
( 8.03258145e-01,  2.73181239e-01)
( 8.05764411e-01,  2.74233633e-01)
( 8.08270677e-01,  2.74273059e-01)
( 8.10776942e-01,  2.73459543e-01)
( 8.13283208e-01,  2.71778767e-01)
( 8.15789474e-01,  2.69131736e-01)
( 8.18295739e-01,  2.65678267e-01)
( 8.20802005e-01,  2.62108670e-01)
( 8.23308271e-01,  2.59421436e-01)
( 8.25814536e-01,  2.58165951e-01)
( 8.28320802e-01,  2.58223924e-01)
( 8.30827068e-01,  2.59445031e-01)
( 8.33333333e-01,  2.61982260e-01)
( 8.35839599e-01,  2.65728431e-01)
( 8.38345865e-01,  2.69514941e-01)
( 8.40852130e-01,  2.71267621e-01)
( 8.43358396e-01,  2.68764229e-01)
( 8.45864662e-01,  2.59058207e-01)
( 8.48370927e-01,  2.38280463e-01)
( 8.50877193e-01,  2.04662485e-01)
( 8.53383459e-01,  1.64330021e-01)
( 8.55889724e-01,  1.31282327e-01)
( 8.58395990e-01,  1.15579170e-01)
( 8.60902256e-01,  1.15137124e-01)
( 8.63408521e-01,  1.21421826e-01)
( 8.65914787e-01,  1.27387372e-01)
( 8.68421053e-01,  1.29980684e-01)
( 8.70927318e-01,  1.29459558e-01)
( 8.73433584e-01,  1.27393586e-01)
( 8.75939850e-01,  1.25165041e-01)
( 8.78446115e-01,  1.23702657e-01)
( 8.80952381e-01,  1.23340099e-01)
( 8.83458647e-01,  1.23806571e-01)
( 8.85964912e-01,  1.24535520e-01)
( 8.88471178e-01,  1.25022530e-01)
( 8.90977444e-01,  1.25099126e-01)
( 8.93483709e-01,  1.24930217e-01)
( 8.95989975e-01,  1.24786478e-01)
( 8.98496241e-01,  1.24882523e-01)
( 9.01002506e-01,  1.25305097e-01)
( 9.03508772e-01,  1.25938499e-01)
( 9.06015038e-01,  1.26502749e-01)
( 9.08521303e-01,  1.26755836e-01)
( 9.11027569e-01,  1.26624323e-01)
( 9.13533835e-01,  1.26189362e-01)
( 9.16040100e-01,  1.25667627e-01)
( 9.18546366e-01,  1.25298666e-01)
( 9.21052632e-01,  1.25150343e-01)
( 9.23558897e-01,  1.25104500e-01)
( 9.26065163e-01,  1.25001447e-01)
( 9.28571429e-01,  1.24763009e-01)
( 9.31077694e-01,  1.24452854e-01)
( 9.33583960e-01,  1.24214608e-01)
( 9.36090226e-01,  1.24131055e-01)
( 9.38596491e-01,  1.24174266e-01)
( 9.41102757e-01,  1.24255467e-01)
( 9.43609023e-01,  1.24279038e-01)
( 9.46115288e-01,  1.24166953e-01)
( 9.48621554e-01,  1.23891036e-01)
( 9.51127820e-01,  1.23535909e-01)
( 9.53634085e-01,  1.23273832e-01)
( 9.56140351e-01,  1.23219287e-01)
( 9.58646617e-01,  1.23353165e-01)
( 9.61152882e-01,  1.23563030e-01)
( 9.63659148e-01,  1.23706003e-01)
( 9.66165414e-01,  1.23691918e-01)
( 9.68671679e-01,  1.23541810e-01)
( 9.71177945e-01,  1.23347213e-01)
( 9.73684211e-01,  1.23205372e-01)
( 9.76190476e-01,  1.23232841e-01)
( 9.78696742e-01,  1.23542376e-01)
( 9.81203008e-01,  1.24083847e-01)
( 9.83709273e-01,  1.24623554e-01)
( 9.86215539e-01,  1.24955759e-01)
( 9.88721805e-01,  1.24977992e-01)
( 9.91228070e-01,  1.24637812e-01)
( 9.93734336e-01,  1.23981181e-01)
( 9.96240602e-01,  1.23305738e-01)
( 9.98746867e-01,  1.22975043e-01)};\label{line:L0}

\end{axis}
\end{tikzpicture}

==> tikz_figures/fig5/5d.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=0,
width=1.\textwidth,
ymin=0,
ymax=1.2,
xmax=1]
\addplot [black, thick, , mark repeat=0]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00010001e-04,  1.00000000e+00)
( 2.00020002e-04,  1.00000000e+00)
( 3.00030003e-04,  1.00000000e+00)
( 4.00040004e-04,  1.00000000e+00)
( 5.00050005e-04,  1.00000000e+00)
( 6.00060006e-04,  1.00000000e+00)
( 7.00070007e-04,  1.00000000e+00)
( 8.00080008e-04,  1.00000000e+00)
( 9.00090009e-04,  1.00000000e+00)
( 1.00010001e-03,  1.00000000e+00)
( 1.10011001e-03,  1.00000000e+00)
( 1.20012001e-03,  1.00000000e+00)
( 1.30013001e-03,  1.00000000e+00)
( 1.40014001e-03,  1.00000000e+00)
( 1.50015002e-03,  1.00000000e+00)
( 1.60016002e-03,  1.00000000e+00)
( 1.70017002e-03,  1.00000000e+00)
( 1.80018002e-03,  1.00000000e+00)
( 1.90019002e-03,  1.00000000e+00)
( 2.00020002e-03,  1.00000000e+00)
( 2.10021002e-03,  1.00000000e+00)
( 2.20022002e-03,  1.00000000e+00)
( 2.30023002e-03,  1.00000000e+00)
( 2.40024002e-03,  1.00000000e+00)
( 2.50025003e-03,  1.00000000e+00)
( 2.60026003e-03,  1.00000000e+00)
( 2.70027003e-03,  1.00000000e+00)
( 2.80028003e-03,  1.00000000e+00)
( 2.90029003e-03,  1.00000000e+00)
( 3.00030003e-03,  1.00000000e+00)
( 3.10031003e-03,  1.00000000e+00)
( 3.20032003e-03,  1.00000000e+00)
( 3.30033003e-03,  1.00000000e+00)
( 3.40034003e-03,  1.00000000e+00)
( 3.50035004e-03,  1.00000000e+00)
( 3.60036004e-03,  1.00000000e+00)
( 3.70037004e-03,  1.00000000e+00)
( 3.80038004e-03,  1.00000000e+00)
( 3.90039004e-03,  1.00000000e+00)
( 4.00040004e-03,  1.00000000e+00)
( 4.10041004e-03,  1.00000000e+00)
( 4.20042004e-03,  1.00000000e+00)
( 4.30043004e-03,  1.00000000e+00)
( 4.40044004e-03,  1.00000000e+00)
( 4.50045005e-03,  1.00000000e+00)
( 4.60046005e-03,  1.00000000e+00)
( 4.70047005e-03,  1.00000000e+00)
( 4.80048005e-03,  1.00000000e+00)
( 4.90049005e-03,  1.00000000e+00)
( 5.00050005e-03,  1.00000000e+00)
( 5.10051005e-03,  1.00000000e+00)
( 5.20052005e-03,  1.00000000e+00)
( 5.30053005e-03,  1.00000000e+00)
( 5.40054005e-03,  1.00000000e+00)
( 5.50055006e-03,  1.00000000e+00)
( 5.60056006e-03,  1.00000000e+00)
( 5.70057006e-03,  1.00000000e+00)
( 5.80058006e-03,  1.00000000e+00)
( 5.90059006e-03,  1.00000000e+00)
( 6.00060006e-03,  1.00000000e+00)
( 6.10061006e-03,  1.00000000e+00)
( 6.20062006e-03,  1.00000000e+00)
( 6.30063006e-03,  1.00000000e+00)
( 6.40064006e-03,  1.00000000e+00)
( 6.50065007e-03,  1.00000000e+00)
( 6.60066007e-03,  1.00000000e+00)
( 6.70067007e-03,  1.00000000e+00)
( 6.80068007e-03,  1.00000000e+00)
( 6.90069007e-03,  1.00000000e+00)
( 7.00070007e-03,  1.00000000e+00)
( 7.10071007e-03,  1.00000000e+00)
( 7.20072007e-03,  1.00000000e+00)
( 7.30073007e-03,  1.00000000e+00)
( 7.40074007e-03,  1.00000000e+00)
( 7.50075008e-03,  1.00000000e+00)
( 7.60076008e-03,  1.00000000e+00)
( 7.70077008e-03,  1.00000000e+00)
( 7.80078008e-03,  1.00000000e+00)
( 7.90079008e-03,  1.00000000e+00)
( 8.00080008e-03,  1.00000000e+00)
( 8.10081008e-03,  1.00000000e+00)
( 8.20082008e-03,  1.00000000e+00)
( 8.30083008e-03,  1.00000000e+00)
( 8.40084008e-03,  1.00000000e+00)
( 8.50085009e-03,  1.00000000e+00)
( 8.60086009e-03,  1.00000000e+00)
( 8.70087009e-03,  1.00000000e+00)
( 8.80088009e-03,  1.00000000e+00)
( 8.90089009e-03,  1.00000000e+00)
( 9.00090009e-03,  1.00000000e+00)
( 9.10091009e-03,  1.00000000e+00)
( 9.20092009e-03,  1.00000000e+00)
( 9.30093009e-03,  1.00000000e+00)
( 9.40094009e-03,  1.00000000e+00)
( 9.50095010e-03,  1.00000000e+00)
( 9.60096010e-03,  1.00000000e+00)
( 9.70097010e-03,  1.00000000e+00)
( 9.80098010e-03,  1.00000000e+00)
( 9.90099010e-03,  1.00000000e+00)
( 1.00010001e-02,  1.00000000e+00)
( 1.01010101e-02,  1.00000000e+00)
( 1.02010201e-02,  1.00000000e+00)
( 1.03010301e-02,  1.00000000e+00)
( 1.04010401e-02,  1.00000000e+00)
( 1.05010501e-02,  1.00000000e+00)
( 1.06010601e-02,  1.00000000e+00)
( 1.07010701e-02,  1.00000000e+00)
( 1.08010801e-02,  1.00000000e+00)
( 1.09010901e-02,  1.00000000e+00)
( 1.10011001e-02,  1.00000000e+00)
( 1.11011101e-02,  1.00000000e+00)
( 1.12011201e-02,  1.00000000e+00)
( 1.13011301e-02,  1.00000000e+00)
( 1.14011401e-02,  1.00000000e+00)
( 1.15011501e-02,  1.00000000e+00)
( 1.16011601e-02,  1.00000000e+00)
( 1.17011701e-02,  1.00000000e+00)
( 1.18011801e-02,  1.00000000e+00)
( 1.19011901e-02,  1.00000000e+00)
( 1.20012001e-02,  1.00000000e+00)
( 1.21012101e-02,  1.00000000e+00)
( 1.22012201e-02,  1.00000000e+00)
( 1.23012301e-02,  1.00000000e+00)
( 1.24012401e-02,  1.00000000e+00)
( 1.25012501e-02,  1.00000000e+00)
( 1.26012601e-02,  1.00000000e+00)
( 1.27012701e-02,  1.00000000e+00)
( 1.28012801e-02,  1.00000000e+00)
( 1.29012901e-02,  1.00000000e+00)
( 1.30013001e-02,  1.00000000e+00)
( 1.31013101e-02,  1.00000000e+00)
( 1.32013201e-02,  1.00000000e+00)
( 1.33013301e-02,  1.00000000e+00)
( 1.34013401e-02,  1.00000000e+00)
( 1.35013501e-02,  1.00000000e+00)
( 1.36013601e-02,  1.00000000e+00)
( 1.37013701e-02,  1.00000000e+00)
( 1.38013801e-02,  1.00000000e+00)
( 1.39013901e-02,  1.00000000e+00)
( 1.40014001e-02,  1.00000000e+00)
( 1.41014101e-02,  1.00000000e+00)
( 1.42014201e-02,  1.00000000e+00)
( 1.43014301e-02,  1.00000000e+00)
( 1.44014401e-02,  1.00000000e+00)
( 1.45014501e-02,  1.00000000e+00)
( 1.46014601e-02,  1.00000000e+00)
( 1.47014701e-02,  1.00000000e+00)
( 1.48014801e-02,  1.00000000e+00)
( 1.49014901e-02,  1.00000000e+00)
( 1.50015002e-02,  1.00000000e+00)
( 1.51015102e-02,  1.00000000e+00)
( 1.52015202e-02,  1.00000000e+00)
( 1.53015302e-02,  1.00000000e+00)
( 1.54015402e-02,  1.00000000e+00)
( 1.55015502e-02,  1.00000000e+00)
( 1.56015602e-02,  1.00000000e+00)
( 1.57015702e-02,  1.00000000e+00)
( 1.58015802e-02,  1.00000000e+00)
( 1.59015902e-02,  1.00000000e+00)
( 1.60016002e-02,  1.00000000e+00)
( 1.61016102e-02,  1.00000000e+00)
( 1.62016202e-02,  1.00000000e+00)
( 1.63016302e-02,  1.00000000e+00)
( 1.64016402e-02,  1.00000000e+00)
( 1.65016502e-02,  1.00000000e+00)
( 1.66016602e-02,  1.00000000e+00)
( 1.67016702e-02,  1.00000000e+00)
( 1.68016802e-02,  1.00000000e+00)
( 1.69016902e-02,  1.00000000e+00)
( 1.70017002e-02,  1.00000000e+00)
( 1.71017102e-02,  1.00000000e+00)
( 1.72017202e-02,  1.00000000e+00)
( 1.73017302e-02,  1.00000000e+00)
( 1.74017402e-02,  1.00000000e+00)
( 1.75017502e-02,  1.00000000e+00)
( 1.76017602e-02,  1.00000000e+00)
( 1.77017702e-02,  1.00000000e+00)
( 1.78017802e-02,  1.00000000e+00)
( 1.79017902e-02,  1.00000000e+00)
( 1.80018002e-02,  1.00000000e+00)
( 1.81018102e-02,  1.00000000e+00)
( 1.82018202e-02,  1.00000000e+00)
( 1.83018302e-02,  1.00000000e+00)
( 1.84018402e-02,  1.00000000e+00)
( 1.85018502e-02,  1.00000000e+00)
( 1.86018602e-02,  1.00000000e+00)
( 1.87018702e-02,  1.00000000e+00)
( 1.88018802e-02,  1.00000000e+00)
( 1.89018902e-02,  1.00000000e+00)
( 1.90019002e-02,  1.00000000e+00)
( 1.91019102e-02,  1.00000000e+00)
( 1.92019202e-02,  1.00000000e+00)
( 1.93019302e-02,  1.00000000e+00)
( 1.94019402e-02,  1.00000000e+00)
( 1.95019502e-02,  1.00000000e+00)
( 1.96019602e-02,  1.00000000e+00)
( 1.97019702e-02,  1.00000000e+00)
( 1.98019802e-02,  1.00000000e+00)
( 1.99019902e-02,  1.00000000e+00)
( 2.00020002e-02,  1.00000000e+00)
( 2.01020102e-02,  1.00000000e+00)
( 2.02020202e-02,  1.00000000e+00)
( 2.03020302e-02,  1.00000000e+00)
( 2.04020402e-02,  1.00000000e+00)
( 2.05020502e-02,  1.00000000e+00)
( 2.06020602e-02,  1.00000000e+00)
( 2.07020702e-02,  1.00000000e+00)
( 2.08020802e-02,  1.00000000e+00)
( 2.09020902e-02,  1.00000000e+00)
( 2.10021002e-02,  1.00000000e+00)
( 2.11021102e-02,  1.00000000e+00)
( 2.12021202e-02,  1.00000000e+00)
( 2.13021302e-02,  1.00000000e+00)
( 2.14021402e-02,  1.00000000e+00)
( 2.15021502e-02,  1.00000000e+00)
( 2.16021602e-02,  1.00000000e+00)
( 2.17021702e-02,  1.00000000e+00)
( 2.18021802e-02,  1.00000000e+00)
( 2.19021902e-02,  1.00000000e+00)
( 2.20022002e-02,  1.00000000e+00)
( 2.21022102e-02,  1.00000000e+00)
( 2.22022202e-02,  1.00000000e+00)
( 2.23022302e-02,  1.00000000e+00)
( 2.24022402e-02,  1.00000000e+00)
( 2.25022502e-02,  1.00000000e+00)
( 2.26022602e-02,  1.00000000e+00)
( 2.27022702e-02,  1.00000000e+00)
( 2.28022802e-02,  1.00000000e+00)
( 2.29022902e-02,  1.00000000e+00)
( 2.30023002e-02,  1.00000000e+00)
( 2.31023102e-02,  1.00000000e+00)
( 2.32023202e-02,  1.00000000e+00)
( 2.33023302e-02,  1.00000000e+00)
( 2.34023402e-02,  1.00000000e+00)
( 2.35023502e-02,  1.00000000e+00)
( 2.36023602e-02,  1.00000000e+00)
( 2.37023702e-02,  1.00000000e+00)
( 2.38023802e-02,  1.00000000e+00)
( 2.39023902e-02,  1.00000000e+00)
( 2.40024002e-02,  1.00000000e+00)
( 2.41024102e-02,  1.00000000e+00)
( 2.42024202e-02,  1.00000000e+00)
( 2.43024302e-02,  1.00000000e+00)
( 2.44024402e-02,  1.00000000e+00)
( 2.45024502e-02,  1.00000000e+00)
( 2.46024602e-02,  1.00000000e+00)
( 2.47024702e-02,  1.00000000e+00)
( 2.48024802e-02,  1.00000000e+00)
( 2.49024902e-02,  1.00000000e+00)
( 2.50025003e-02,  1.00000000e+00)
( 2.51025103e-02,  1.00000000e+00)
( 2.52025203e-02,  1.00000000e+00)
( 2.53025303e-02,  1.00000000e+00)
( 2.54025403e-02,  1.00000000e+00)
( 2.55025503e-02,  1.00000000e+00)
( 2.56025603e-02,  1.00000000e+00)
( 2.57025703e-02,  1.00000000e+00)
( 2.58025803e-02,  1.00000000e+00)
( 2.59025903e-02,  1.00000000e+00)
( 2.60026003e-02,  1.00000000e+00)
( 2.61026103e-02,  1.00000000e+00)
( 2.62026203e-02,  1.00000000e+00)
( 2.63026303e-02,  1.00000000e+00)
( 2.64026403e-02,  1.00000000e+00)
( 2.65026503e-02,  1.00000000e+00)
( 2.66026603e-02,  1.00000000e+00)
( 2.67026703e-02,  1.00000000e+00)
( 2.68026803e-02,  1.00000000e+00)
( 2.69026903e-02,  1.00000000e+00)
( 2.70027003e-02,  1.00000000e+00)
( 2.71027103e-02,  1.00000000e+00)
( 2.72027203e-02,  1.00000000e+00)
( 2.73027303e-02,  1.00000000e+00)
( 2.74027403e-02,  1.00000000e+00)
( 2.75027503e-02,  1.00000000e+00)
( 2.76027603e-02,  1.00000000e+00)
( 2.77027703e-02,  1.00000000e+00)
( 2.78027803e-02,  1.00000000e+00)
( 2.79027903e-02,  1.00000000e+00)
( 2.80028003e-02,  1.00000000e+00)
( 2.81028103e-02,  1.00000000e+00)
( 2.82028203e-02,  1.00000000e+00)
( 2.83028303e-02,  1.00000000e+00)
( 2.84028403e-02,  1.00000000e+00)
( 2.85028503e-02,  1.00000000e+00)
( 2.86028603e-02,  1.00000000e+00)
( 2.87028703e-02,  1.00000000e+00)
( 2.88028803e-02,  1.00000000e+00)
( 2.89028903e-02,  1.00000000e+00)
( 2.90029003e-02,  1.00000000e+00)
( 2.91029103e-02,  1.00000000e+00)
( 2.92029203e-02,  1.00000000e+00)
( 2.93029303e-02,  1.00000000e+00)
( 2.94029403e-02,  1.00000000e+00)
( 2.95029503e-02,  1.00000000e+00)
( 2.96029603e-02,  1.00000000e+00)
( 2.97029703e-02,  1.00000000e+00)
( 2.98029803e-02,  1.00000000e+00)
( 2.99029903e-02,  1.00000000e+00)
( 3.00030003e-02,  1.00000000e+00)
( 3.01030103e-02,  1.00000000e+00)
( 3.02030203e-02,  1.00000000e+00)
( 3.03030303e-02,  1.00000000e+00)
( 3.04030403e-02,  1.00000000e+00)
( 3.05030503e-02,  1.00000000e+00)
( 3.06030603e-02,  1.00000000e+00)
( 3.07030703e-02,  1.00000000e+00)
( 3.08030803e-02,  1.00000000e+00)
( 3.09030903e-02,  1.00000000e+00)
( 3.10031003e-02,  1.00000000e+00)
( 3.11031103e-02,  1.00000000e+00)
( 3.12031203e-02,  1.00000000e+00)
( 3.13031303e-02,  1.00000000e+00)
( 3.14031403e-02,  1.00000000e+00)
( 3.15031503e-02,  1.00000000e+00)
( 3.16031603e-02,  1.00000000e+00)
( 3.17031703e-02,  1.00000000e+00)
( 3.18031803e-02,  1.00000000e+00)
( 3.19031903e-02,  1.00000000e+00)
( 3.20032003e-02,  1.00000000e+00)
( 3.21032103e-02,  1.00000000e+00)
( 3.22032203e-02,  1.00000000e+00)
( 3.23032303e-02,  1.00000000e+00)
( 3.24032403e-02,  1.00000000e+00)
( 3.25032503e-02,  1.00000000e+00)
( 3.26032603e-02,  1.00000000e+00)
( 3.27032703e-02,  1.00000000e+00)
( 3.28032803e-02,  1.00000000e+00)
( 3.29032903e-02,  1.00000000e+00)
( 3.30033003e-02,  1.00000000e+00)
( 3.31033103e-02,  1.00000000e+00)
( 3.32033203e-02,  1.00000000e+00)
( 3.33033303e-02,  1.00000000e+00)
( 3.34033403e-02,  1.00000000e+00)
( 3.35033503e-02,  1.00000000e+00)
( 3.36033603e-02,  1.00000000e+00)
( 3.37033703e-02,  1.00000000e+00)
( 3.38033803e-02,  1.00000000e+00)
( 3.39033903e-02,  1.00000000e+00)
( 3.40034003e-02,  1.00000000e+00)
( 3.41034103e-02,  1.00000000e+00)
( 3.42034203e-02,  1.00000000e+00)
( 3.43034303e-02,  1.00000000e+00)
( 3.44034403e-02,  1.00000000e+00)
( 3.45034503e-02,  1.00000000e+00)
( 3.46034603e-02,  1.00000000e+00)
( 3.47034703e-02,  1.00000000e+00)
( 3.48034803e-02,  1.00000000e+00)
( 3.49034903e-02,  1.00000000e+00)
( 3.50035004e-02,  1.00000000e+00)
( 3.51035104e-02,  1.00000000e+00)
( 3.52035204e-02,  1.00000000e+00)
( 3.53035304e-02,  1.00000000e+00)
( 3.54035404e-02,  1.00000000e+00)
( 3.55035504e-02,  1.00000000e+00)
( 3.56035604e-02,  1.00000000e+00)
( 3.57035704e-02,  1.00000000e+00)
( 3.58035804e-02,  1.00000000e+00)
( 3.59035904e-02,  1.00000000e+00)
( 3.60036004e-02,  1.00000000e+00)
( 3.61036104e-02,  1.00000000e+00)
( 3.62036204e-02,  1.00000000e+00)
( 3.63036304e-02,  1.00000000e+00)
( 3.64036404e-02,  1.00000000e+00)
( 3.65036504e-02,  1.00000000e+00)
( 3.66036604e-02,  1.00000000e+00)
( 3.67036704e-02,  1.00000000e+00)
( 3.68036804e-02,  1.00000000e+00)
( 3.69036904e-02,  1.00000000e+00)
( 3.70037004e-02,  1.00000000e+00)
( 3.71037104e-02,  1.00000000e+00)
( 3.72037204e-02,  1.00000000e+00)
( 3.73037304e-02,  1.00000000e+00)
( 3.74037404e-02,  1.00000000e+00)
( 3.75037504e-02,  1.00000000e+00)
( 3.76037604e-02,  1.00000000e+00)
( 3.77037704e-02,  1.00000000e+00)
( 3.78037804e-02,  1.00000000e+00)
( 3.79037904e-02,  1.00000000e+00)
( 3.80038004e-02,  1.00000000e+00)
( 3.81038104e-02,  1.00000000e+00)
( 3.82038204e-02,  1.00000000e+00)
( 3.83038304e-02,  1.00000000e+00)
( 3.84038404e-02,  1.00000000e+00)
( 3.85038504e-02,  1.00000000e+00)
( 3.86038604e-02,  1.00000000e+00)
( 3.87038704e-02,  1.00000000e+00)
( 3.88038804e-02,  1.00000000e+00)
( 3.89038904e-02,  1.00000000e+00)
( 3.90039004e-02,  1.00000000e+00)
( 3.91039104e-02,  1.00000000e+00)
( 3.92039204e-02,  1.00000000e+00)
( 3.93039304e-02,  1.00000000e+00)
( 3.94039404e-02,  1.00000000e+00)
( 3.95039504e-02,  1.00000000e+00)
( 3.96039604e-02,  1.00000000e+00)
( 3.97039704e-02,  1.00000000e+00)
( 3.98039804e-02,  1.00000000e+00)
( 3.99039904e-02,  1.00000000e+00)
( 4.00040004e-02,  1.00000000e+00)
( 4.01040104e-02,  1.00000000e+00)
( 4.02040204e-02,  1.00000000e+00)
( 4.03040304e-02,  1.00000000e+00)
( 4.04040404e-02,  1.00000000e+00)
( 4.05040504e-02,  1.00000000e+00)
( 4.06040604e-02,  1.00000000e+00)
( 4.07040704e-02,  1.00000000e+00)
( 4.08040804e-02,  1.00000000e+00)
( 4.09040904e-02,  1.00000000e+00)
( 4.10041004e-02,  1.00000000e+00)
( 4.11041104e-02,  1.00000000e+00)
( 4.12041204e-02,  1.00000000e+00)
( 4.13041304e-02,  1.00000000e+00)
( 4.14041404e-02,  1.00000000e+00)
( 4.15041504e-02,  1.00000000e+00)
( 4.16041604e-02,  1.00000000e+00)
( 4.17041704e-02,  1.00000000e+00)
( 4.18041804e-02,  1.00000000e+00)
( 4.19041904e-02,  1.00000000e+00)
( 4.20042004e-02,  1.00000000e+00)
( 4.21042104e-02,  1.00000000e+00)
( 4.22042204e-02,  1.00000000e+00)
( 4.23042304e-02,  1.00000000e+00)
( 4.24042404e-02,  1.00000000e+00)
( 4.25042504e-02,  1.00000000e+00)
( 4.26042604e-02,  1.00000000e+00)
( 4.27042704e-02,  1.00000000e+00)
( 4.28042804e-02,  1.00000000e+00)
( 4.29042904e-02,  1.00000000e+00)
( 4.30043004e-02,  1.00000000e+00)
( 4.31043104e-02,  1.00000000e+00)
( 4.32043204e-02,  1.00000000e+00)
( 4.33043304e-02,  1.00000000e+00)
( 4.34043404e-02,  1.00000000e+00)
( 4.35043504e-02,  1.00000000e+00)
( 4.36043604e-02,  1.00000000e+00)
( 4.37043704e-02,  1.00000000e+00)
( 4.38043804e-02,  1.00000000e+00)
( 4.39043904e-02,  1.00000000e+00)
( 4.40044004e-02,  1.00000000e+00)
( 4.41044104e-02,  1.00000000e+00)
( 4.42044204e-02,  1.00000000e+00)
( 4.43044304e-02,  1.00000000e+00)
( 4.44044404e-02,  1.00000000e+00)
( 4.45044504e-02,  1.00000000e+00)
( 4.46044604e-02,  1.00000000e+00)
( 4.47044704e-02,  1.00000000e+00)
( 4.48044804e-02,  1.00000000e+00)
( 4.49044904e-02,  1.00000000e+00)
( 4.50045005e-02,  1.00000000e+00)
( 4.51045105e-02,  1.00000000e+00)
( 4.52045205e-02,  1.00000000e+00)
( 4.53045305e-02,  1.00000000e+00)
( 4.54045405e-02,  1.00000000e+00)
( 4.55045505e-02,  1.00000000e+00)
( 4.56045605e-02,  1.00000000e+00)
( 4.57045705e-02,  1.00000000e+00)
( 4.58045805e-02,  1.00000000e+00)
( 4.59045905e-02,  1.00000000e+00)
( 4.60046005e-02,  1.00000000e+00)
( 4.61046105e-02,  1.00000000e+00)
( 4.62046205e-02,  1.00000000e+00)
( 4.63046305e-02,  1.00000000e+00)
( 4.64046405e-02,  1.00000000e+00)
( 4.65046505e-02,  1.00000000e+00)
( 4.66046605e-02,  1.00000000e+00)
( 4.67046705e-02,  1.00000000e+00)
( 4.68046805e-02,  1.00000000e+00)
( 4.69046905e-02,  1.00000000e+00)
( 4.70047005e-02,  1.00000000e+00)
( 4.71047105e-02,  1.00000000e+00)
( 4.72047205e-02,  1.00000000e+00)
( 4.73047305e-02,  1.00000000e+00)
( 4.74047405e-02,  1.00000000e+00)
( 4.75047505e-02,  1.00000000e+00)
( 4.76047605e-02,  1.00000000e+00)
( 4.77047705e-02,  1.00000000e+00)
( 4.78047805e-02,  1.00000000e+00)
( 4.79047905e-02,  1.00000000e+00)
( 4.80048005e-02,  1.00000000e+00)
( 4.81048105e-02,  1.00000000e+00)
( 4.82048205e-02,  1.00000000e+00)
( 4.83048305e-02,  1.00000000e+00)
( 4.84048405e-02,  1.00000000e+00)
( 4.85048505e-02,  1.00000000e+00)
( 4.86048605e-02,  1.00000000e+00)
( 4.87048705e-02,  1.00000000e+00)
( 4.88048805e-02,  1.00000000e+00)
( 4.89048905e-02,  1.00000000e+00)
( 4.90049005e-02,  1.00000000e+00)
( 4.91049105e-02,  1.00000000e+00)
( 4.92049205e-02,  1.00000000e+00)
( 4.93049305e-02,  1.00000000e+00)
( 4.94049405e-02,  1.00000000e+00)
( 4.95049505e-02,  1.00000000e+00)
( 4.96049605e-02,  1.00000000e+00)
( 4.97049705e-02,  1.00000000e+00)
( 4.98049805e-02,  1.00000000e+00)
( 4.99049905e-02,  1.00000000e+00)
( 5.00050005e-02,  1.00000000e+00)
( 5.01050105e-02,  1.00000000e+00)
( 5.02050205e-02,  1.00000000e+00)
( 5.03050305e-02,  1.00000000e+00)
( 5.04050405e-02,  1.00000000e+00)
( 5.05050505e-02,  1.00000000e+00)
( 5.06050605e-02,  1.00000000e+00)
( 5.07050705e-02,  1.00000000e+00)
( 5.08050805e-02,  1.00000000e+00)
( 5.09050905e-02,  1.00000000e+00)
( 5.10051005e-02,  1.00000000e+00)
( 5.11051105e-02,  1.00000000e+00)
( 5.12051205e-02,  1.00000000e+00)
( 5.13051305e-02,  1.00000000e+00)
( 5.14051405e-02,  1.00000000e+00)
( 5.15051505e-02,  1.00000000e+00)
( 5.16051605e-02,  1.00000000e+00)
( 5.17051705e-02,  1.00000000e+00)
( 5.18051805e-02,  1.00000000e+00)
( 5.19051905e-02,  1.00000000e+00)
( 5.20052005e-02,  1.00000000e+00)
( 5.21052105e-02,  1.00000000e+00)
( 5.22052205e-02,  1.00000000e+00)
( 5.23052305e-02,  1.00000000e+00)
( 5.24052405e-02,  1.00000000e+00)
( 5.25052505e-02,  1.00000000e+00)
( 5.26052605e-02,  1.00000000e+00)
( 5.27052705e-02,  1.00000000e+00)
( 5.28052805e-02,  1.00000000e+00)
( 5.29052905e-02,  1.00000000e+00)
( 5.30053005e-02,  1.00000000e+00)
( 5.31053105e-02,  1.00000000e+00)
( 5.32053205e-02,  1.00000000e+00)
( 5.33053305e-02,  1.00000000e+00)
( 5.34053405e-02,  1.00000000e+00)
( 5.35053505e-02,  1.00000000e+00)
( 5.36053605e-02,  1.00000000e+00)
( 5.37053705e-02,  1.00000000e+00)
( 5.38053805e-02,  1.00000000e+00)
( 5.39053905e-02,  1.00000000e+00)
( 5.40054005e-02,  1.00000000e+00)
( 5.41054105e-02,  1.00000000e+00)
( 5.42054205e-02,  1.00000000e+00)
( 5.43054305e-02,  1.00000000e+00)
( 5.44054405e-02,  1.00000000e+00)
( 5.45054505e-02,  1.00000000e+00)
( 5.46054605e-02,  1.00000000e+00)
( 5.47054705e-02,  1.00000000e+00)
( 5.48054805e-02,  1.00000000e+00)
( 5.49054905e-02,  1.00000000e+00)
( 5.50055006e-02,  1.00000000e+00)
( 5.51055106e-02,  1.00000000e+00)
( 5.52055206e-02,  1.00000000e+00)
( 5.53055306e-02,  1.00000000e+00)
( 5.54055406e-02,  1.00000000e+00)
( 5.55055506e-02,  1.00000000e+00)
( 5.56055606e-02,  1.00000000e+00)
( 5.57055706e-02,  1.00000000e+00)
( 5.58055806e-02,  1.00000000e+00)
( 5.59055906e-02,  1.00000000e+00)
( 5.60056006e-02,  1.00000000e+00)
( 5.61056106e-02,  1.00000000e+00)
( 5.62056206e-02,  1.00000000e+00)
( 5.63056306e-02,  1.00000000e+00)
( 5.64056406e-02,  1.00000000e+00)
( 5.65056506e-02,  1.00000000e+00)
( 5.66056606e-02,  1.00000000e+00)
( 5.67056706e-02,  1.00000000e+00)
( 5.68056806e-02,  1.00000000e+00)
( 5.69056906e-02,  1.00000000e+00)
( 5.70057006e-02,  1.00000000e+00)
( 5.71057106e-02,  1.00000000e+00)
( 5.72057206e-02,  1.00000000e+00)
( 5.73057306e-02,  1.00000000e+00)
( 5.74057406e-02,  1.00000000e+00)
( 5.75057506e-02,  1.00000000e+00)
( 5.76057606e-02,  1.00000000e+00)
( 5.77057706e-02,  1.00000000e+00)
( 5.78057806e-02,  1.00000000e+00)
( 5.79057906e-02,  1.00000000e+00)
( 5.80058006e-02,  1.00000000e+00)
( 5.81058106e-02,  1.00000000e+00)
( 5.82058206e-02,  1.00000000e+00)
( 5.83058306e-02,  1.00000000e+00)
( 5.84058406e-02,  1.00000000e+00)
( 5.85058506e-02,  1.00000000e+00)
( 5.86058606e-02,  1.00000000e+00)
( 5.87058706e-02,  1.00000000e+00)
( 5.88058806e-02,  1.00000000e+00)
( 5.89058906e-02,  1.00000000e+00)
( 5.90059006e-02,  1.00000000e+00)
( 5.91059106e-02,  1.00000000e+00)
( 5.92059206e-02,  1.00000000e+00)
( 5.93059306e-02,  1.00000000e+00)
( 5.94059406e-02,  1.00000000e+00)
( 5.95059506e-02,  1.00000000e+00)
( 5.96059606e-02,  1.00000000e+00)
( 5.97059706e-02,  1.00000000e+00)
( 5.98059806e-02,  1.00000000e+00)
( 5.99059906e-02,  1.00000000e+00)
( 6.00060006e-02,  1.00000000e+00)
( 6.01060106e-02,  1.00000000e+00)
( 6.02060206e-02,  1.00000000e+00)
( 6.03060306e-02,  1.00000000e+00)
( 6.04060406e-02,  1.00000000e+00)
( 6.05060506e-02,  1.00000000e+00)
( 6.06060606e-02,  1.00000000e+00)
( 6.07060706e-02,  1.00000000e+00)
( 6.08060806e-02,  1.00000000e+00)
( 6.09060906e-02,  1.00000000e+00)
( 6.10061006e-02,  1.00000000e+00)
( 6.11061106e-02,  1.00000000e+00)
( 6.12061206e-02,  1.00000000e+00)
( 6.13061306e-02,  1.00000000e+00)
( 6.14061406e-02,  1.00000000e+00)
( 6.15061506e-02,  1.00000000e+00)
( 6.16061606e-02,  1.00000000e+00)
( 6.17061706e-02,  1.00000000e+00)
( 6.18061806e-02,  1.00000000e+00)
( 6.19061906e-02,  1.00000000e+00)
( 6.20062006e-02,  1.00000000e+00)
( 6.21062106e-02,  1.00000000e+00)
( 6.22062206e-02,  1.00000000e+00)
( 6.23062306e-02,  1.00000000e+00)
( 6.24062406e-02,  1.00000000e+00)
( 6.25062506e-02,  1.00000000e+00)
( 6.26062606e-02,  1.00000000e+00)
( 6.27062706e-02,  1.00000000e+00)
( 6.28062806e-02,  1.00000000e+00)
( 6.29062906e-02,  1.00000000e+00)
( 6.30063006e-02,  1.00000000e+00)
( 6.31063106e-02,  1.00000000e+00)
( 6.32063206e-02,  1.00000000e+00)
( 6.33063306e-02,  1.00000000e+00)
( 6.34063406e-02,  1.00000000e+00)
( 6.35063506e-02,  1.00000000e+00)
( 6.36063606e-02,  1.00000000e+00)
( 6.37063706e-02,  1.00000000e+00)
( 6.38063806e-02,  1.00000000e+00)
( 6.39063906e-02,  1.00000000e+00)
( 6.40064006e-02,  1.00000000e+00)
( 6.41064106e-02,  1.00000000e+00)
( 6.42064206e-02,  1.00000000e+00)
( 6.43064306e-02,  1.00000000e+00)
( 6.44064406e-02,  1.00000000e+00)
( 6.45064506e-02,  1.00000000e+00)
( 6.46064606e-02,  1.00000000e+00)
( 6.47064706e-02,  1.00000000e+00)
( 6.48064806e-02,  1.00000000e+00)
( 6.49064906e-02,  1.00000000e+00)
( 6.50065007e-02,  1.00000000e+00)
( 6.51065107e-02,  1.00000000e+00)
( 6.52065207e-02,  1.00000000e+00)
( 6.53065307e-02,  1.00000000e+00)
( 6.54065407e-02,  1.00000000e+00)
( 6.55065507e-02,  1.00000000e+00)
( 6.56065607e-02,  1.00000000e+00)
( 6.57065707e-02,  1.00000000e+00)
( 6.58065807e-02,  1.00000000e+00)
( 6.59065907e-02,  1.00000000e+00)
( 6.60066007e-02,  1.00000000e+00)
( 6.61066107e-02,  1.00000000e+00)
( 6.62066207e-02,  1.00000000e+00)
( 6.63066307e-02,  1.00000000e+00)
( 6.64066407e-02,  1.00000000e+00)
( 6.65066507e-02,  1.00000000e+00)
( 6.66066607e-02,  1.00000000e+00)
( 6.67066707e-02,  1.00000000e+00)
( 6.68066807e-02,  1.00000000e+00)
( 6.69066907e-02,  1.00000000e+00)
( 6.70067007e-02,  1.00000000e+00)
( 6.71067107e-02,  1.00000000e+00)
( 6.72067207e-02,  1.00000000e+00)
( 6.73067307e-02,  1.00000000e+00)
( 6.74067407e-02,  1.00000000e+00)
( 6.75067507e-02,  1.00000000e+00)
( 6.76067607e-02,  1.00000000e+00)
( 6.77067707e-02,  1.00000000e+00)
( 6.78067807e-02,  1.00000000e+00)
( 6.79067907e-02,  1.00000000e+00)
( 6.80068007e-02,  1.00000000e+00)
( 6.81068107e-02,  1.00000000e+00)
( 6.82068207e-02,  1.00000000e+00)
( 6.83068307e-02,  1.00000000e+00)
( 6.84068407e-02,  1.00000000e+00)
( 6.85068507e-02,  1.00000000e+00)
( 6.86068607e-02,  1.00000000e+00)
( 6.87068707e-02,  1.00000000e+00)
( 6.88068807e-02,  1.00000000e+00)
( 6.89068907e-02,  1.00000000e+00)
( 6.90069007e-02,  1.00000000e+00)
( 6.91069107e-02,  1.00000000e+00)
( 6.92069207e-02,  1.00000000e+00)
( 6.93069307e-02,  1.00000000e+00)
( 6.94069407e-02,  1.00000000e+00)
( 6.95069507e-02,  1.00000000e+00)
( 6.96069607e-02,  1.00000000e+00)
( 6.97069707e-02,  1.00000000e+00)
( 6.98069807e-02,  1.00000000e+00)
( 6.99069907e-02,  1.00000000e+00)
( 7.00070007e-02,  1.00000000e+00)
( 7.01070107e-02,  1.00000000e+00)
( 7.02070207e-02,  1.00000000e+00)
( 7.03070307e-02,  1.00000000e+00)
( 7.04070407e-02,  1.00000000e+00)
( 7.05070507e-02,  1.00000000e+00)
( 7.06070607e-02,  1.00000000e+00)
( 7.07070707e-02,  1.00000000e+00)
( 7.08070807e-02,  1.00000000e+00)
( 7.09070907e-02,  1.00000000e+00)
( 7.10071007e-02,  1.00000000e+00)
( 7.11071107e-02,  1.00000000e+00)
( 7.12071207e-02,  1.00000000e+00)
( 7.13071307e-02,  1.00000000e+00)
( 7.14071407e-02,  1.00000000e+00)
( 7.15071507e-02,  1.00000000e+00)
( 7.16071607e-02,  1.00000000e+00)
( 7.17071707e-02,  1.00000000e+00)
( 7.18071807e-02,  1.00000000e+00)
( 7.19071907e-02,  1.00000000e+00)
( 7.20072007e-02,  1.00000000e+00)
( 7.21072107e-02,  1.00000000e+00)
( 7.22072207e-02,  1.00000000e+00)
( 7.23072307e-02,  1.00000000e+00)
( 7.24072407e-02,  1.00000000e+00)
( 7.25072507e-02,  1.00000000e+00)
( 7.26072607e-02,  1.00000000e+00)
( 7.27072707e-02,  1.00000000e+00)
( 7.28072807e-02,  1.00000000e+00)
( 7.29072907e-02,  1.00000000e+00)
( 7.30073007e-02,  1.00000000e+00)
( 7.31073107e-02,  1.00000000e+00)
( 7.32073207e-02,  1.00000000e+00)
( 7.33073307e-02,  1.00000000e+00)
( 7.34073407e-02,  1.00000000e+00)
( 7.35073507e-02,  1.00000000e+00)
( 7.36073607e-02,  1.00000000e+00)
( 7.37073707e-02,  1.00000000e+00)
( 7.38073807e-02,  1.00000000e+00)
( 7.39073907e-02,  1.00000000e+00)
( 7.40074007e-02,  1.00000000e+00)
( 7.41074107e-02,  1.00000000e+00)
( 7.42074207e-02,  1.00000000e+00)
( 7.43074307e-02,  1.00000000e+00)
( 7.44074407e-02,  1.00000000e+00)
( 7.45074507e-02,  1.00000000e+00)
( 7.46074607e-02,  1.00000000e+00)
( 7.47074707e-02,  1.00000000e+00)
( 7.48074807e-02,  1.00000000e+00)
( 7.49074907e-02,  1.00000000e+00)
( 7.50075008e-02,  1.00000000e+00)
( 7.51075108e-02,  1.00000000e+00)
( 7.52075208e-02,  1.00000000e+00)
( 7.53075308e-02,  1.00000000e+00)
( 7.54075408e-02,  1.00000000e+00)
( 7.55075508e-02,  1.00000000e+00)
( 7.56075608e-02,  1.00000000e+00)
( 7.57075708e-02,  1.00000000e+00)
( 7.58075808e-02,  1.00000000e+00)
( 7.59075908e-02,  1.00000000e+00)
( 7.60076008e-02,  1.00000000e+00)
( 7.61076108e-02,  1.00000000e+00)
( 7.62076208e-02,  1.00000000e+00)
( 7.63076308e-02,  1.00000000e+00)
( 7.64076408e-02,  1.00000000e+00)
( 7.65076508e-02,  1.00000000e+00)
( 7.66076608e-02,  1.00000000e+00)
( 7.67076708e-02,  1.00000000e+00)
( 7.68076808e-02,  1.00000000e+00)
( 7.69076908e-02,  1.00000000e+00)
( 7.70077008e-02,  1.00000000e+00)
( 7.71077108e-02,  1.00000000e+00)
( 7.72077208e-02,  1.00000000e+00)
( 7.73077308e-02,  1.00000000e+00)
( 7.74077408e-02,  1.00000000e+00)
( 7.75077508e-02,  1.00000000e+00)
( 7.76077608e-02,  1.00000000e+00)
( 7.77077708e-02,  1.00000000e+00)
( 7.78077808e-02,  1.00000000e+00)
( 7.79077908e-02,  1.00000000e+00)
( 7.80078008e-02,  1.00000000e+00)
( 7.81078108e-02,  1.00000000e+00)
( 7.82078208e-02,  1.00000000e+00)
( 7.83078308e-02,  1.00000000e+00)
( 7.84078408e-02,  1.00000000e+00)
( 7.85078508e-02,  1.00000000e+00)
( 7.86078608e-02,  1.00000000e+00)
( 7.87078708e-02,  1.00000000e+00)
( 7.88078808e-02,  1.00000000e+00)
( 7.89078908e-02,  1.00000000e+00)
( 7.90079008e-02,  1.00000000e+00)
( 7.91079108e-02,  1.00000000e+00)
( 7.92079208e-02,  1.00000000e+00)
( 7.93079308e-02,  1.00000000e+00)
( 7.94079408e-02,  1.00000000e+00)
( 7.95079508e-02,  1.00000000e+00)
( 7.96079608e-02,  1.00000000e+00)
( 7.97079708e-02,  1.00000000e+00)
( 7.98079808e-02,  1.00000000e+00)
( 7.99079908e-02,  1.00000000e+00)
( 8.00080008e-02,  1.00000000e+00)
( 8.01080108e-02,  1.00000000e+00)
( 8.02080208e-02,  1.00000000e+00)
( 8.03080308e-02,  1.00000000e+00)
( 8.04080408e-02,  1.00000000e+00)
( 8.05080508e-02,  1.00000000e+00)
( 8.06080608e-02,  1.00000000e+00)
( 8.07080708e-02,  1.00000000e+00)
( 8.08080808e-02,  1.00000000e+00)
( 8.09080908e-02,  1.00000000e+00)
( 8.10081008e-02,  1.00000000e+00)
( 8.11081108e-02,  1.00000000e+00)
( 8.12081208e-02,  1.00000000e+00)
( 8.13081308e-02,  1.00000000e+00)
( 8.14081408e-02,  1.00000000e+00)
( 8.15081508e-02,  1.00000000e+00)
( 8.16081608e-02,  1.00000000e+00)
( 8.17081708e-02,  1.00000000e+00)
( 8.18081808e-02,  1.00000000e+00)
( 8.19081908e-02,  1.00000000e+00)
( 8.20082008e-02,  1.00000000e+00)
( 8.21082108e-02,  1.00000000e+00)
( 8.22082208e-02,  1.00000000e+00)
( 8.23082308e-02,  1.00000000e+00)
( 8.24082408e-02,  1.00000000e+00)
( 8.25082508e-02,  1.00000000e+00)
( 8.26082608e-02,  1.00000000e+00)
( 8.27082708e-02,  1.00000000e+00)
( 8.28082808e-02,  1.00000000e+00)
( 8.29082908e-02,  1.00000000e+00)
( 8.30083008e-02,  1.00000000e+00)
( 8.31083108e-02,  1.00000000e+00)
( 8.32083208e-02,  1.00000000e+00)
( 8.33083308e-02,  1.00000000e+00)
( 8.34083408e-02,  1.00000000e+00)
( 8.35083508e-02,  1.00000000e+00)
( 8.36083608e-02,  1.00000000e+00)
( 8.37083708e-02,  1.00000000e+00)
( 8.38083808e-02,  1.00000000e+00)
( 8.39083908e-02,  1.00000000e+00)
( 8.40084008e-02,  1.00000000e+00)
( 8.41084108e-02,  1.00000000e+00)
( 8.42084208e-02,  1.00000000e+00)
( 8.43084308e-02,  1.00000000e+00)
( 8.44084408e-02,  1.00000000e+00)
( 8.45084508e-02,  1.00000000e+00)
( 8.46084608e-02,  1.00000000e+00)
( 8.47084708e-02,  1.00000000e+00)
( 8.48084808e-02,  1.00000000e+00)
( 8.49084908e-02,  1.00000000e+00)
( 8.50085009e-02,  1.00000000e+00)
( 8.51085109e-02,  1.00000000e+00)
( 8.52085209e-02,  1.00000000e+00)
( 8.53085309e-02,  1.00000000e+00)
( 8.54085409e-02,  1.00000000e+00)
( 8.55085509e-02,  1.00000000e+00)
( 8.56085609e-02,  1.00000000e+00)
( 8.57085709e-02,  1.00000000e+00)
( 8.58085809e-02,  1.00000000e+00)
( 8.59085909e-02,  1.00000000e+00)
( 8.60086009e-02,  1.00000000e+00)
( 8.61086109e-02,  1.00000000e+00)
( 8.62086209e-02,  1.00000000e+00)
( 8.63086309e-02,  1.00000000e+00)
( 8.64086409e-02,  1.00000000e+00)
( 8.65086509e-02,  1.00000000e+00)
( 8.66086609e-02,  1.00000000e+00)
( 8.67086709e-02,  1.00000000e+00)
( 8.68086809e-02,  1.00000000e+00)
( 8.69086909e-02,  1.00000000e+00)
( 8.70087009e-02,  1.00000000e+00)
( 8.71087109e-02,  1.00000000e+00)
( 8.72087209e-02,  1.00000000e+00)
( 8.73087309e-02,  1.00000000e+00)
( 8.74087409e-02,  1.00000000e+00)
( 8.75087509e-02,  1.00000000e+00)
( 8.76087609e-02,  1.00000000e+00)
( 8.77087709e-02,  1.00000000e+00)
( 8.78087809e-02,  1.00000000e+00)
( 8.79087909e-02,  1.00000000e+00)
( 8.80088009e-02,  1.00000000e+00)
( 8.81088109e-02,  1.00000000e+00)
( 8.82088209e-02,  1.00000000e+00)
( 8.83088309e-02,  1.00000000e+00)
( 8.84088409e-02,  1.00000000e+00)
( 8.85088509e-02,  1.00000000e+00)
( 8.86088609e-02,  1.00000000e+00)
( 8.87088709e-02,  1.00000000e+00)
( 8.88088809e-02,  1.00000000e+00)
( 8.89088909e-02,  1.00000000e+00)
( 8.90089009e-02,  1.00000000e+00)
( 8.91089109e-02,  1.00000000e+00)
( 8.92089209e-02,  1.00000000e+00)
( 8.93089309e-02,  1.00000000e+00)
( 8.94089409e-02,  1.00000000e+00)
( 8.95089509e-02,  1.00000000e+00)
( 8.96089609e-02,  1.00000000e+00)
( 8.97089709e-02,  1.00000000e+00)
( 8.98089809e-02,  1.00000000e+00)
( 8.99089909e-02,  1.00000000e+00)
( 9.00090009e-02,  1.00000000e+00)
( 9.01090109e-02,  1.00000000e+00)
( 9.02090209e-02,  1.00000000e+00)
( 9.03090309e-02,  1.00000000e+00)
( 9.04090409e-02,  1.00000000e+00)
( 9.05090509e-02,  1.00000000e+00)
( 9.06090609e-02,  1.00000000e+00)
( 9.07090709e-02,  1.00000000e+00)
( 9.08090809e-02,  1.00000000e+00)
( 9.09090909e-02,  1.00000000e+00)
( 9.10091009e-02,  1.00000000e+00)
( 9.11091109e-02,  1.00000000e+00)
( 9.12091209e-02,  1.00000000e+00)
( 9.13091309e-02,  1.00000000e+00)
( 9.14091409e-02,  1.00000000e+00)
( 9.15091509e-02,  1.00000000e+00)
( 9.16091609e-02,  1.00000000e+00)
( 9.17091709e-02,  1.00000000e+00)
( 9.18091809e-02,  1.00000000e+00)
( 9.19091909e-02,  1.00000000e+00)
( 9.20092009e-02,  1.00000000e+00)
( 9.21092109e-02,  1.00000000e+00)
( 9.22092209e-02,  1.00000000e+00)
( 9.23092309e-02,  1.00000000e+00)
( 9.24092409e-02,  1.00000000e+00)
( 9.25092509e-02,  1.00000000e+00)
( 9.26092609e-02,  1.00000000e+00)
( 9.27092709e-02,  1.00000000e+00)
( 9.28092809e-02,  1.00000000e+00)
( 9.29092909e-02,  1.00000000e+00)
( 9.30093009e-02,  1.00000000e+00)
( 9.31093109e-02,  1.00000000e+00)
( 9.32093209e-02,  1.00000000e+00)
( 9.33093309e-02,  1.00000000e+00)
( 9.34093409e-02,  1.00000000e+00)
( 9.35093509e-02,  1.00000000e+00)
( 9.36093609e-02,  1.00000000e+00)
( 9.37093709e-02,  1.00000000e+00)
( 9.38093809e-02,  1.00000000e+00)
( 9.39093909e-02,  1.00000000e+00)
( 9.40094009e-02,  1.00000000e+00)
( 9.41094109e-02,  1.00000000e+00)
( 9.42094209e-02,  1.00000000e+00)
( 9.43094309e-02,  1.00000000e+00)
( 9.44094409e-02,  1.00000000e+00)
( 9.45094509e-02,  1.00000000e+00)
( 9.46094609e-02,  1.00000000e+00)
( 9.47094709e-02,  1.00000000e+00)
( 9.48094809e-02,  1.00000000e+00)
( 9.49094909e-02,  1.00000000e+00)
( 9.50095010e-02,  1.00000000e+00)
( 9.51095110e-02,  1.00000000e+00)
( 9.52095210e-02,  1.00000000e+00)
( 9.53095310e-02,  1.00000000e+00)
( 9.54095410e-02,  1.00000000e+00)
( 9.55095510e-02,  1.00000000e+00)
( 9.56095610e-02,  1.00000000e+00)
( 9.57095710e-02,  1.00000000e+00)
( 9.58095810e-02,  1.00000000e+00)
( 9.59095910e-02,  1.00000000e+00)
( 9.60096010e-02,  1.00000000e+00)
( 9.61096110e-02,  1.00000000e+00)
( 9.62096210e-02,  1.00000000e+00)
( 9.63096310e-02,  1.00000000e+00)
( 9.64096410e-02,  1.00000000e+00)
( 9.65096510e-02,  1.00000000e+00)
( 9.66096610e-02,  1.00000000e+00)
( 9.67096710e-02,  1.00000000e+00)
( 9.68096810e-02,  1.00000000e+00)
( 9.69096910e-02,  1.00000000e+00)
( 9.70097010e-02,  1.00000000e+00)
( 9.71097110e-02,  1.00000000e+00)
( 9.72097210e-02,  1.00000000e+00)
( 9.73097310e-02,  1.00000000e+00)
( 9.74097410e-02,  1.00000000e+00)
( 9.75097510e-02,  1.00000000e+00)
( 9.76097610e-02,  1.00000000e+00)
( 9.77097710e-02,  1.00000000e+00)
( 9.78097810e-02,  1.00000000e+00)
( 9.79097910e-02,  1.00000000e+00)
( 9.80098010e-02,  1.00000000e+00)
( 9.81098110e-02,  1.00000000e+00)
( 9.82098210e-02,  1.00000000e+00)
( 9.83098310e-02,  1.00000000e+00)
( 9.84098410e-02,  1.00000000e+00)
( 9.85098510e-02,  1.00000000e+00)
( 9.86098610e-02,  1.00000000e+00)
( 9.87098710e-02,  1.00000000e+00)
( 9.88098810e-02,  1.00000000e+00)
( 9.89098910e-02,  1.00000000e+00)
( 9.90099010e-02,  1.00000000e+00)
( 9.91099110e-02,  1.00000000e+00)
( 9.92099210e-02,  1.00000000e+00)
( 9.93099310e-02,  1.00000000e+00)
( 9.94099410e-02,  1.00000000e+00)
( 9.95099510e-02,  1.00000000e+00)
( 9.96099610e-02,  1.00000000e+00)
( 9.97099710e-02,  1.00000000e+00)
( 9.98099810e-02,  1.00000000e+00)
( 9.99099910e-02,  1.00000000e+00)
( 1.00010001e-01,  1.00000000e+00)
( 1.00110011e-01,  1.00000000e+00)
( 1.00210021e-01,  1.00000000e+00)
( 1.00310031e-01,  1.00000000e+00)
( 1.00410041e-01,  1.00000000e+00)
( 1.00510051e-01,  1.00000000e+00)
( 1.00610061e-01,  1.00000000e+00)
( 1.00710071e-01,  1.00000000e+00)
( 1.00810081e-01,  1.00000000e+00)
( 1.00910091e-01,  1.00000000e+00)
( 1.01010101e-01,  1.00000000e+00)
( 1.01110111e-01,  1.00000000e+00)
( 1.01210121e-01,  1.00000000e+00)
( 1.01310131e-01,  1.00000000e+00)
( 1.01410141e-01,  1.00000000e+00)
( 1.01510151e-01,  1.00000000e+00)
( 1.01610161e-01,  1.00000000e+00)
( 1.01710171e-01,  1.00000000e+00)
( 1.01810181e-01,  1.00000000e+00)
( 1.01910191e-01,  1.00000000e+00)
( 1.02010201e-01,  1.00000000e+00)
( 1.02110211e-01,  1.00000000e+00)
( 1.02210221e-01,  1.00000000e+00)
( 1.02310231e-01,  1.00000000e+00)
( 1.02410241e-01,  1.00000000e+00)
( 1.02510251e-01,  1.00000000e+00)
( 1.02610261e-01,  1.00000000e+00)
( 1.02710271e-01,  1.00000000e+00)
( 1.02810281e-01,  1.00000000e+00)
( 1.02910291e-01,  1.00000000e+00)
( 1.03010301e-01,  1.00000000e+00)
( 1.03110311e-01,  1.00000000e+00)
( 1.03210321e-01,  1.00000000e+00)
( 1.03310331e-01,  1.00000000e+00)
( 1.03410341e-01,  1.00000000e+00)
( 1.03510351e-01,  1.00000000e+00)
( 1.03610361e-01,  1.00000000e+00)
( 1.03710371e-01,  1.00000000e+00)
( 1.03810381e-01,  1.00000000e+00)
( 1.03910391e-01,  1.00000000e+00)
( 1.04010401e-01,  1.00000000e+00)
( 1.04110411e-01,  1.00000000e+00)
( 1.04210421e-01,  1.00000000e+00)
( 1.04310431e-01,  1.00000000e+00)
( 1.04410441e-01,  1.00000000e+00)
( 1.04510451e-01,  1.00000000e+00)
( 1.04610461e-01,  1.00000000e+00)
( 1.04710471e-01,  1.00000000e+00)
( 1.04810481e-01,  1.00000000e+00)
( 1.04910491e-01,  1.00000000e+00)
( 1.05010501e-01,  1.00000000e+00)
( 1.05110511e-01,  1.00000000e+00)
( 1.05210521e-01,  1.00000000e+00)
( 1.05310531e-01,  1.00000000e+00)
( 1.05410541e-01,  1.00000000e+00)
( 1.05510551e-01,  1.00000000e+00)
( 1.05610561e-01,  1.00000000e+00)
( 1.05710571e-01,  1.00000000e+00)
( 1.05810581e-01,  1.00000000e+00)
( 1.05910591e-01,  1.00000000e+00)
( 1.06010601e-01,  1.00000000e+00)
( 1.06110611e-01,  1.00000000e+00)
( 1.06210621e-01,  1.00000000e+00)
( 1.06310631e-01,  1.00000000e+00)
( 1.06410641e-01,  1.00000000e+00)
( 1.06510651e-01,  1.00000000e+00)
( 1.06610661e-01,  1.00000000e+00)
( 1.06710671e-01,  1.00000000e+00)
( 1.06810681e-01,  1.00000000e+00)
( 1.06910691e-01,  1.00000000e+00)
( 1.07010701e-01,  1.00000000e+00)
( 1.07110711e-01,  1.00000000e+00)
( 1.07210721e-01,  1.00000000e+00)
( 1.07310731e-01,  1.00000000e+00)
( 1.07410741e-01,  1.00000000e+00)
( 1.07510751e-01,  1.00000000e+00)
( 1.07610761e-01,  1.00000000e+00)
( 1.07710771e-01,  1.00000000e+00)
( 1.07810781e-01,  1.00000000e+00)
( 1.07910791e-01,  1.00000000e+00)
( 1.08010801e-01,  1.00000000e+00)
( 1.08110811e-01,  1.00000000e+00)
( 1.08210821e-01,  1.00000000e+00)
( 1.08310831e-01,  1.00000000e+00)
( 1.08410841e-01,  1.00000000e+00)
( 1.08510851e-01,  1.00000000e+00)
( 1.08610861e-01,  1.00000000e+00)
( 1.08710871e-01,  1.00000000e+00)
( 1.08810881e-01,  1.00000000e+00)
( 1.08910891e-01,  1.00000000e+00)
( 1.09010901e-01,  1.00000000e+00)
( 1.09110911e-01,  1.00000000e+00)
( 1.09210921e-01,  1.00000000e+00)
( 1.09310931e-01,  1.00000000e+00)
( 1.09410941e-01,  1.00000000e+00)
( 1.09510951e-01,  1.00000000e+00)
( 1.09610961e-01,  1.00000000e+00)
( 1.09710971e-01,  1.00000000e+00)
( 1.09810981e-01,  1.00000000e+00)
( 1.09910991e-01,  1.00000000e+00)
( 1.10011001e-01,  1.00000000e+00)
( 1.10111011e-01,  1.00000000e+00)
( 1.10211021e-01,  1.00000000e+00)
( 1.10311031e-01,  1.00000000e+00)
( 1.10411041e-01,  1.00000000e+00)
( 1.10511051e-01,  1.00000000e+00)
( 1.10611061e-01,  1.00000000e+00)
( 1.10711071e-01,  1.00000000e+00)
( 1.10811081e-01,  1.00000000e+00)
( 1.10911091e-01,  1.00000000e+00)
( 1.11011101e-01,  1.00000000e+00)
( 1.11111111e-01,  1.00000000e+00)
( 1.11211121e-01,  1.00000000e+00)
( 1.11311131e-01,  1.00000000e+00)
( 1.11411141e-01,  1.00000000e+00)
( 1.11511151e-01,  1.00000000e+00)
( 1.11611161e-01,  1.00000000e+00)
( 1.11711171e-01,  1.00000000e+00)
( 1.11811181e-01,  1.00000000e+00)
( 1.11911191e-01,  1.00000000e+00)
( 1.12011201e-01,  1.00000000e+00)
( 1.12111211e-01,  1.00000000e+00)
( 1.12211221e-01,  1.00000000e+00)
( 1.12311231e-01,  1.00000000e+00)
( 1.12411241e-01,  1.00000000e+00)
( 1.12511251e-01,  1.00000000e+00)
( 1.12611261e-01,  1.00000000e+00)
( 1.12711271e-01,  1.00000000e+00)
( 1.12811281e-01,  1.00000000e+00)
( 1.12911291e-01,  1.00000000e+00)
( 1.13011301e-01,  1.00000000e+00)
( 1.13111311e-01,  1.00000000e+00)
( 1.13211321e-01,  1.00000000e+00)
( 1.13311331e-01,  1.00000000e+00)
( 1.13411341e-01,  1.00000000e+00)
( 1.13511351e-01,  1.00000000e+00)
( 1.13611361e-01,  1.00000000e+00)
( 1.13711371e-01,  1.00000000e+00)
( 1.13811381e-01,  1.00000000e+00)
( 1.13911391e-01,  1.00000000e+00)
( 1.14011401e-01,  1.00000000e+00)
( 1.14111411e-01,  1.00000000e+00)
( 1.14211421e-01,  1.00000000e+00)
( 1.14311431e-01,  1.00000000e+00)
( 1.14411441e-01,  1.00000000e+00)
( 1.14511451e-01,  1.00000000e+00)
( 1.14611461e-01,  1.00000000e+00)
( 1.14711471e-01,  1.00000000e+00)
( 1.14811481e-01,  1.00000000e+00)
( 1.14911491e-01,  1.00000000e+00)
( 1.15011501e-01,  1.00000000e+00)
( 1.15111511e-01,  1.00000000e+00)
( 1.15211521e-01,  1.00000000e+00)
( 1.15311531e-01,  1.00000000e+00)
( 1.15411541e-01,  1.00000000e+00)
( 1.15511551e-01,  1.00000000e+00)
( 1.15611561e-01,  1.00000000e+00)
( 1.15711571e-01,  1.00000000e+00)
( 1.15811581e-01,  1.00000000e+00)
( 1.15911591e-01,  1.00000000e+00)
( 1.16011601e-01,  1.00000000e+00)
( 1.16111611e-01,  1.00000000e+00)
( 1.16211621e-01,  1.00000000e+00)
( 1.16311631e-01,  1.00000000e+00)
( 1.16411641e-01,  1.00000000e+00)
( 1.16511651e-01,  1.00000000e+00)
( 1.16611661e-01,  1.00000000e+00)
( 1.16711671e-01,  1.00000000e+00)
( 1.16811681e-01,  1.00000000e+00)
( 1.16911691e-01,  1.00000000e+00)
( 1.17011701e-01,  1.00000000e+00)
( 1.17111711e-01,  1.00000000e+00)
( 1.17211721e-01,  1.00000000e+00)
( 1.17311731e-01,  1.00000000e+00)
( 1.17411741e-01,  1.00000000e+00)
( 1.17511751e-01,  1.00000000e+00)
( 1.17611761e-01,  1.00000000e+00)
( 1.17711771e-01,  1.00000000e+00)
( 1.17811781e-01,  1.00000000e+00)
( 1.17911791e-01,  1.00000000e+00)
( 1.18011801e-01,  1.00000000e+00)
( 1.18111811e-01,  1.00000000e+00)
( 1.18211821e-01,  1.00000000e+00)
( 1.18311831e-01,  1.00000000e+00)
( 1.18411841e-01,  1.00000000e+00)
( 1.18511851e-01,  1.00000000e+00)
( 1.18611861e-01,  1.00000000e+00)
( 1.18711871e-01,  1.00000000e+00)
( 1.18811881e-01,  1.00000000e+00)
( 1.18911891e-01,  1.00000000e+00)
( 1.19011901e-01,  1.00000000e+00)
( 1.19111911e-01,  1.00000000e+00)
( 1.19211921e-01,  1.00000000e+00)
( 1.19311931e-01,  1.00000000e+00)
( 1.19411941e-01,  1.00000000e+00)
( 1.19511951e-01,  1.00000000e+00)
( 1.19611961e-01,  1.00000000e+00)
( 1.19711971e-01,  1.00000000e+00)
( 1.19811981e-01,  1.00000000e+00)
( 1.19911991e-01,  1.00000000e+00)
( 1.20012001e-01,  1.00000000e+00)
( 1.20112011e-01,  1.00000000e+00)
( 1.20212021e-01,  1.00000000e+00)
( 1.20312031e-01,  1.00000000e+00)
( 1.20412041e-01,  1.00000000e+00)
( 1.20512051e-01,  1.00000000e+00)
( 1.20612061e-01,  1.00000000e+00)
( 1.20712071e-01,  1.00000000e+00)
( 1.20812081e-01,  1.00000000e+00)
( 1.20912091e-01,  1.00000000e+00)
( 1.21012101e-01,  1.00000000e+00)
( 1.21112111e-01,  1.00000000e+00)
( 1.21212121e-01,  1.00000000e+00)
( 1.21312131e-01,  1.00000000e+00)
( 1.21412141e-01,  1.00000000e+00)
( 1.21512151e-01,  1.00000000e+00)
( 1.21612161e-01,  1.00000000e+00)
( 1.21712171e-01,  1.00000000e+00)
( 1.21812181e-01,  1.00000000e+00)
( 1.21912191e-01,  1.00000000e+00)
( 1.22012201e-01,  1.00000000e+00)
( 1.22112211e-01,  1.00000000e+00)
( 1.22212221e-01,  1.00000000e+00)
( 1.22312231e-01,  1.00000000e+00)
( 1.22412241e-01,  1.00000000e+00)
( 1.22512251e-01,  1.00000000e+00)
( 1.22612261e-01,  1.00000000e+00)
( 1.22712271e-01,  1.00000000e+00)
( 1.22812281e-01,  1.00000000e+00)
( 1.22912291e-01,  1.00000000e+00)
( 1.23012301e-01,  1.00000000e+00)
( 1.23112311e-01,  1.00000000e+00)
( 1.23212321e-01,  1.00000000e+00)
( 1.23312331e-01,  1.00000000e+00)
( 1.23412341e-01,  1.00000000e+00)
( 1.23512351e-01,  1.00000000e+00)
( 1.23612361e-01,  1.00000000e+00)
( 1.23712371e-01,  1.00000000e+00)
( 1.23812381e-01,  1.00000000e+00)
( 1.23912391e-01,  1.00000000e+00)
( 1.24012401e-01,  1.00000000e+00)
( 1.24112411e-01,  1.00000000e+00)
( 1.24212421e-01,  1.00000000e+00)
( 1.24312431e-01,  1.00000000e+00)
( 1.24412441e-01,  1.00000000e+00)
( 1.24512451e-01,  1.00000000e+00)
( 1.24612461e-01,  1.00000000e+00)
( 1.24712471e-01,  1.00000000e+00)
( 1.24812481e-01,  1.00000000e+00)
( 1.24912491e-01,  1.00000000e+00)
( 1.25012501e-01,  1.00000000e+00)
( 1.25112511e-01,  1.00000000e+00)
( 1.25212521e-01,  1.00000000e+00)
( 1.25312531e-01,  1.00000000e+00)
( 1.25412541e-01,  1.00000000e+00)
( 1.25512551e-01,  1.00000000e+00)
( 1.25612561e-01,  1.00000000e+00)
( 1.25712571e-01,  1.00000000e+00)
( 1.25812581e-01,  1.00000000e+00)
( 1.25912591e-01,  1.00000000e+00)
( 1.26012601e-01,  1.00000000e+00)
( 1.26112611e-01,  1.00000000e+00)
( 1.26212621e-01,  1.00000000e+00)
( 1.26312631e-01,  1.00000000e+00)
( 1.26412641e-01,  1.00000000e+00)
( 1.26512651e-01,  1.00000000e+00)
( 1.26612661e-01,  1.00000000e+00)
( 1.26712671e-01,  1.00000000e+00)
( 1.26812681e-01,  1.00000000e+00)
( 1.26912691e-01,  1.00000000e+00)
( 1.27012701e-01,  1.00000000e+00)
( 1.27112711e-01,  1.00000000e+00)
( 1.27212721e-01,  1.00000000e+00)
( 1.27312731e-01,  1.00000000e+00)
( 1.27412741e-01,  1.00000000e+00)
( 1.27512751e-01,  1.00000000e+00)
( 1.27612761e-01,  1.00000000e+00)
( 1.27712771e-01,  1.00000000e+00)
( 1.27812781e-01,  1.00000000e+00)
( 1.27912791e-01,  1.00000000e+00)
( 1.28012801e-01,  1.00000000e+00)
( 1.28112811e-01,  1.00000000e+00)
( 1.28212821e-01,  1.00000000e+00)
( 1.28312831e-01,  1.00000000e+00)
( 1.28412841e-01,  1.00000000e+00)
( 1.28512851e-01,  1.00000000e+00)
( 1.28612861e-01,  1.00000000e+00)
( 1.28712871e-01,  1.00000000e+00)
( 1.28812881e-01,  1.00000000e+00)
( 1.28912891e-01,  1.00000000e+00)
( 1.29012901e-01,  1.00000000e+00)
( 1.29112911e-01,  1.00000000e+00)
( 1.29212921e-01,  1.00000000e+00)
( 1.29312931e-01,  1.00000000e+00)
( 1.29412941e-01,  1.00000000e+00)
( 1.29512951e-01,  1.00000000e+00)
( 1.29612961e-01,  1.00000000e+00)
( 1.29712971e-01,  1.00000000e+00)
( 1.29812981e-01,  1.00000000e+00)
( 1.29912991e-01,  1.00000000e+00)
( 1.30013001e-01,  1.00000000e+00)
( 1.30113011e-01,  1.00000000e+00)
( 1.30213021e-01,  1.00000000e+00)
( 1.30313031e-01,  1.00000000e+00)
( 1.30413041e-01,  1.00000000e+00)
( 1.30513051e-01,  1.00000000e+00)
( 1.30613061e-01,  1.00000000e+00)
( 1.30713071e-01,  1.00000000e+00)
( 1.30813081e-01,  1.00000000e+00)
( 1.30913091e-01,  1.00000000e+00)
( 1.31013101e-01,  1.00000000e+00)
( 1.31113111e-01,  1.00000000e+00)
( 1.31213121e-01,  1.00000000e+00)
( 1.31313131e-01,  1.00000000e+00)
( 1.31413141e-01,  1.00000000e+00)
( 1.31513151e-01,  1.00000000e+00)
( 1.31613161e-01,  1.00000000e+00)
( 1.31713171e-01,  1.00000000e+00)
( 1.31813181e-01,  1.00000000e+00)
( 1.31913191e-01,  1.00000000e+00)
( 1.32013201e-01,  1.00000000e+00)
( 1.32113211e-01,  1.00000000e+00)
( 1.32213221e-01,  1.00000000e+00)
( 1.32313231e-01,  1.00000000e+00)
( 1.32413241e-01,  1.00000000e+00)
( 1.32513251e-01,  1.00000000e+00)
( 1.32613261e-01,  1.00000000e+00)
( 1.32713271e-01,  1.00000000e+00)
( 1.32813281e-01,  1.00000000e+00)
( 1.32913291e-01,  1.00000000e+00)
( 1.33013301e-01,  1.00000000e+00)
( 1.33113311e-01,  1.00000000e+00)
( 1.33213321e-01,  1.00000000e+00)
( 1.33313331e-01,  1.00000000e+00)
( 1.33413341e-01,  1.00000000e+00)
( 1.33513351e-01,  1.00000000e+00)
( 1.33613361e-01,  1.00000000e+00)
( 1.33713371e-01,  1.00000000e+00)
( 1.33813381e-01,  1.00000000e+00)
( 1.33913391e-01,  1.00000000e+00)
( 1.34013401e-01,  1.00000000e+00)
( 1.34113411e-01,  1.00000000e+00)
( 1.34213421e-01,  1.00000000e+00)
( 1.34313431e-01,  1.00000000e+00)
( 1.34413441e-01,  1.00000000e+00)
( 1.34513451e-01,  1.00000000e+00)
( 1.34613461e-01,  1.00000000e+00)
( 1.34713471e-01,  1.00000000e+00)
( 1.34813481e-01,  1.00000000e+00)
( 1.34913491e-01,  1.00000000e+00)
( 1.35013501e-01,  1.00000000e+00)
( 1.35113511e-01,  1.00000000e+00)
( 1.35213521e-01,  1.00000000e+00)
( 1.35313531e-01,  1.00000000e+00)
( 1.35413541e-01,  1.00000000e+00)
( 1.35513551e-01,  1.00000000e+00)
( 1.35613561e-01,  1.00000000e+00)
( 1.35713571e-01,  1.00000000e+00)
( 1.35813581e-01,  1.00000000e+00)
( 1.35913591e-01,  1.00000000e+00)
( 1.36013601e-01,  1.00000000e+00)
( 1.36113611e-01,  1.00000000e+00)
( 1.36213621e-01,  1.00000000e+00)
( 1.36313631e-01,  1.00000000e+00)
( 1.36413641e-01,  1.00000000e+00)
( 1.36513651e-01,  1.00000000e+00)
( 1.36613661e-01,  1.00000000e+00)
( 1.36713671e-01,  1.00000000e+00)
( 1.36813681e-01,  1.00000000e+00)
( 1.36913691e-01,  1.00000000e+00)
( 1.37013701e-01,  1.00000000e+00)
( 1.37113711e-01,  1.00000000e+00)
( 1.37213721e-01,  1.00000000e+00)
( 1.37313731e-01,  1.00000000e+00)
( 1.37413741e-01,  1.00000000e+00)
( 1.37513751e-01,  1.00000000e+00)
( 1.37613761e-01,  1.00000000e+00)
( 1.37713771e-01,  1.00000000e+00)
( 1.37813781e-01,  1.00000000e+00)
( 1.37913791e-01,  1.00000000e+00)
( 1.38013801e-01,  1.00000000e+00)
( 1.38113811e-01,  1.00000000e+00)
( 1.38213821e-01,  1.00000000e+00)
( 1.38313831e-01,  1.00000000e+00)
( 1.38413841e-01,  1.00000000e+00)
( 1.38513851e-01,  1.00000000e+00)
( 1.38613861e-01,  1.00000000e+00)
( 1.38713871e-01,  1.00000000e+00)
( 1.38813881e-01,  1.00000000e+00)
( 1.38913891e-01,  1.00000000e+00)
( 1.39013901e-01,  1.00000000e+00)
( 1.39113911e-01,  1.00000000e+00)
( 1.39213921e-01,  1.00000000e+00)
( 1.39313931e-01,  1.00000000e+00)
( 1.39413941e-01,  1.00000000e+00)
( 1.39513951e-01,  1.00000000e+00)
( 1.39613961e-01,  1.00000000e+00)
( 1.39713971e-01,  1.00000000e+00)
( 1.39813981e-01,  1.00000000e+00)
( 1.39913991e-01,  1.00000000e+00)
( 1.40014001e-01,  1.00000000e+00)
( 1.40114011e-01,  1.00000000e+00)
( 1.40214021e-01,  1.00000000e+00)
( 1.40314031e-01,  1.00000000e+00)
( 1.40414041e-01,  1.00000000e+00)
( 1.40514051e-01,  1.00000000e+00)
( 1.40614061e-01,  1.00000000e+00)
( 1.40714071e-01,  1.00000000e+00)
( 1.40814081e-01,  1.00000000e+00)
( 1.40914091e-01,  1.00000000e+00)
( 1.41014101e-01,  1.00000000e+00)
( 1.41114111e-01,  1.00000000e+00)
( 1.41214121e-01,  1.00000000e+00)
( 1.41314131e-01,  1.00000000e+00)
( 1.41414141e-01,  1.00000000e+00)
( 1.41514151e-01,  1.00000000e+00)
( 1.41614161e-01,  1.00000000e+00)
( 1.41714171e-01,  1.00000000e+00)
( 1.41814181e-01,  1.00000000e+00)
( 1.41914191e-01,  1.00000000e+00)
( 1.42014201e-01,  1.00000000e+00)
( 1.42114211e-01,  1.00000000e+00)
( 1.42214221e-01,  1.00000000e+00)
( 1.42314231e-01,  1.00000000e+00)
( 1.42414241e-01,  1.00000000e+00)
( 1.42514251e-01,  1.00000000e+00)
( 1.42614261e-01,  1.00000000e+00)
( 1.42714271e-01,  1.00000000e+00)
( 1.42814281e-01,  1.00000000e+00)
( 1.42914291e-01,  1.00000000e+00)
( 1.43014301e-01,  1.00000000e+00)
( 1.43114311e-01,  1.00000000e+00)
( 1.43214321e-01,  1.00000000e+00)
( 1.43314331e-01,  1.00000000e+00)
( 1.43414341e-01,  1.00000000e+00)
( 1.43514351e-01,  1.00000000e+00)
( 1.43614361e-01,  1.00000000e+00)
( 1.43714371e-01,  1.00000000e+00)
( 1.43814381e-01,  1.00000000e+00)
( 1.43914391e-01,  1.00000000e+00)
( 1.44014401e-01,  1.00000000e+00)
( 1.44114411e-01,  1.00000000e+00)
( 1.44214421e-01,  1.00000000e+00)
( 1.44314431e-01,  1.00000000e+00)
( 1.44414441e-01,  1.00000000e+00)
( 1.44514451e-01,  1.00000000e+00)
( 1.44614461e-01,  1.00000000e+00)
( 1.44714471e-01,  1.00000000e+00)
( 1.44814481e-01,  1.00000000e+00)
( 1.44914491e-01,  1.00000000e+00)
( 1.45014501e-01,  1.00000000e+00)
( 1.45114511e-01,  1.00000000e+00)
( 1.45214521e-01,  1.00000000e+00)
( 1.45314531e-01,  1.00000000e+00)
( 1.45414541e-01,  1.00000000e+00)
( 1.45514551e-01,  1.00000000e+00)
( 1.45614561e-01,  1.00000000e+00)
( 1.45714571e-01,  1.00000000e+00)
( 1.45814581e-01,  1.00000000e+00)
( 1.45914591e-01,  1.00000000e+00)
( 1.46014601e-01,  1.00000000e+00)
( 1.46114611e-01,  1.00000000e+00)
( 1.46214621e-01,  1.00000000e+00)
( 1.46314631e-01,  1.00000000e+00)
( 1.46414641e-01,  1.00000000e+00)
( 1.46514651e-01,  1.00000000e+00)
( 1.46614661e-01,  1.00000000e+00)
( 1.46714671e-01,  1.00000000e+00)
( 1.46814681e-01,  1.00000000e+00)
( 1.46914691e-01,  1.00000000e+00)
( 1.47014701e-01,  1.00000000e+00)
( 1.47114711e-01,  1.00000000e+00)
( 1.47214721e-01,  1.00000000e+00)
( 1.47314731e-01,  1.00000000e+00)
( 1.47414741e-01,  1.00000000e+00)
( 1.47514751e-01,  1.00000000e+00)
( 1.47614761e-01,  1.00000000e+00)
( 1.47714771e-01,  1.00000000e+00)
( 1.47814781e-01,  1.00000000e+00)
( 1.47914791e-01,  1.00000000e+00)
( 1.48014801e-01,  1.00000000e+00)
( 1.48114811e-01,  1.00000000e+00)
( 1.48214821e-01,  1.00000000e+00)
( 1.48314831e-01,  1.00000000e+00)
( 1.48414841e-01,  1.00000000e+00)
( 1.48514851e-01,  1.00000000e+00)
( 1.48614861e-01,  1.00000000e+00)
( 1.48714871e-01,  1.00000000e+00)
( 1.48814881e-01,  1.00000000e+00)
( 1.48914891e-01,  1.00000000e+00)
( 1.49014901e-01,  1.00000000e+00)
( 1.49114911e-01,  1.00000000e+00)
( 1.49214921e-01,  1.00000000e+00)
( 1.49314931e-01,  1.00000000e+00)
( 1.49414941e-01,  1.00000000e+00)
( 1.49514951e-01,  1.00000000e+00)
( 1.49614961e-01,  1.00000000e+00)
( 1.49714971e-01,  1.00000000e+00)
( 1.49814981e-01,  1.00000000e+00)
( 1.49914991e-01,  1.00000000e+00)
( 1.50015002e-01,  1.00000000e+00)
( 1.50115012e-01,  1.00000000e+00)
( 1.50215022e-01,  1.00000000e+00)
( 1.50315032e-01,  1.00000000e+00)
( 1.50415042e-01,  1.00000000e+00)
( 1.50515052e-01,  1.00000000e+00)
( 1.50615062e-01,  1.00000000e+00)
( 1.50715072e-01,  1.00000000e+00)
( 1.50815082e-01,  1.00000000e+00)
( 1.50915092e-01,  1.00000000e+00)
( 1.51015102e-01,  1.00000000e+00)
( 1.51115112e-01,  1.00000000e+00)
( 1.51215122e-01,  1.00000000e+00)
( 1.51315132e-01,  1.00000000e+00)
( 1.51415142e-01,  1.00000000e+00)
( 1.51515152e-01,  1.00000000e+00)
( 1.51615162e-01,  1.00000000e+00)
( 1.51715172e-01,  1.00000000e+00)
( 1.51815182e-01,  1.00000000e+00)
( 1.51915192e-01,  1.00000000e+00)
( 1.52015202e-01,  1.00000000e+00)
( 1.52115212e-01,  1.00000000e+00)
( 1.52215222e-01,  1.00000000e+00)
( 1.52315232e-01,  1.00000000e+00)
( 1.52415242e-01,  1.00000000e+00)
( 1.52515252e-01,  1.00000000e+00)
( 1.52615262e-01,  1.00000000e+00)
( 1.52715272e-01,  1.00000000e+00)
( 1.52815282e-01,  1.00000000e+00)
( 1.52915292e-01,  1.00000000e+00)
( 1.53015302e-01,  1.00000000e+00)
( 1.53115312e-01,  1.00000000e+00)
( 1.53215322e-01,  1.00000000e+00)
( 1.53315332e-01,  1.00000000e+00)
( 1.53415342e-01,  1.00000000e+00)
( 1.53515352e-01,  1.00000000e+00)
( 1.53615362e-01,  1.00000000e+00)
( 1.53715372e-01,  1.00000000e+00)
( 1.53815382e-01,  1.00000000e+00)
( 1.53915392e-01,  1.00000000e+00)
( 1.54015402e-01,  1.00000000e+00)
( 1.54115412e-01,  1.00000000e+00)
( 1.54215422e-01,  1.00000000e+00)
( 1.54315432e-01,  1.00000000e+00)
( 1.54415442e-01,  1.00000000e+00)
( 1.54515452e-01,  1.00000000e+00)
( 1.54615462e-01,  1.00000000e+00)
( 1.54715472e-01,  1.00000000e+00)
( 1.54815482e-01,  1.00000000e+00)
( 1.54915492e-01,  1.00000000e+00)
( 1.55015502e-01,  1.00000000e+00)
( 1.55115512e-01,  1.00000000e+00)
( 1.55215522e-01,  1.00000000e+00)
( 1.55315532e-01,  1.00000000e+00)
( 1.55415542e-01,  1.00000000e+00)
( 1.55515552e-01,  1.00000000e+00)
( 1.55615562e-01,  1.00000000e+00)
( 1.55715572e-01,  1.00000000e+00)
( 1.55815582e-01,  1.00000000e+00)
( 1.55915592e-01,  1.00000000e+00)
( 1.56015602e-01,  1.00000000e+00)
( 1.56115612e-01,  1.00000000e+00)
( 1.56215622e-01,  1.00000000e+00)
( 1.56315632e-01,  1.00000000e+00)
( 1.56415642e-01,  1.00000000e+00)
( 1.56515652e-01,  1.00000000e+00)
( 1.56615662e-01,  1.00000000e+00)
( 1.56715672e-01,  1.00000000e+00)
( 1.56815682e-01,  1.00000000e+00)
( 1.56915692e-01,  1.00000000e+00)
( 1.57015702e-01,  1.00000000e+00)
( 1.57115712e-01,  1.00000000e+00)
( 1.57215722e-01,  1.00000000e+00)
( 1.57315732e-01,  1.00000000e+00)
( 1.57415742e-01,  1.00000000e+00)
( 1.57515752e-01,  1.00000000e+00)
( 1.57615762e-01,  1.00000000e+00)
( 1.57715772e-01,  1.00000000e+00)
( 1.57815782e-01,  1.00000000e+00)
( 1.57915792e-01,  1.00000000e+00)
( 1.58015802e-01,  1.00000000e+00)
( 1.58115812e-01,  1.00000000e+00)
( 1.58215822e-01,  1.00000000e+00)
( 1.58315832e-01,  1.00000000e+00)
( 1.58415842e-01,  1.00000000e+00)
( 1.58515852e-01,  1.00000000e+00)
( 1.58615862e-01,  1.00000000e+00)
( 1.58715872e-01,  1.00000000e+00)
( 1.58815882e-01,  1.00000000e+00)
( 1.58915892e-01,  1.00000000e+00)
( 1.59015902e-01,  1.00000000e+00)
( 1.59115912e-01,  1.00000000e+00)
( 1.59215922e-01,  1.00000000e+00)
( 1.59315932e-01,  1.00000000e+00)
( 1.59415942e-01,  1.00000000e+00)
( 1.59515952e-01,  1.00000000e+00)
( 1.59615962e-01,  1.00000000e+00)
( 1.59715972e-01,  1.00000000e+00)
( 1.59815982e-01,  1.00000000e+00)
( 1.59915992e-01,  1.00000000e+00)
( 1.60016002e-01,  1.00000000e+00)
( 1.60116012e-01,  1.00000000e+00)
( 1.60216022e-01,  1.00000000e+00)
( 1.60316032e-01,  1.00000000e+00)
( 1.60416042e-01,  1.00000000e+00)
( 1.60516052e-01,  1.00000000e+00)
( 1.60616062e-01,  1.00000000e+00)
( 1.60716072e-01,  1.00000000e+00)
( 1.60816082e-01,  1.00000000e+00)
( 1.60916092e-01,  1.00000000e+00)
( 1.61016102e-01,  1.00000000e+00)
( 1.61116112e-01,  1.00000000e+00)
( 1.61216122e-01,  1.00000000e+00)
( 1.61316132e-01,  1.00000000e+00)
( 1.61416142e-01,  1.00000000e+00)
( 1.61516152e-01,  1.00000000e+00)
( 1.61616162e-01,  1.00000000e+00)
( 1.61716172e-01,  1.00000000e+00)
( 1.61816182e-01,  1.00000000e+00)
( 1.61916192e-01,  1.00000000e+00)
( 1.62016202e-01,  1.00000000e+00)
( 1.62116212e-01,  1.00000000e+00)
( 1.62216222e-01,  1.00000000e+00)
( 1.62316232e-01,  1.00000000e+00)
( 1.62416242e-01,  1.00000000e+00)
( 1.62516252e-01,  1.00000000e+00)
( 1.62616262e-01,  1.00000000e+00)
( 1.62716272e-01,  1.00000000e+00)
( 1.62816282e-01,  1.00000000e+00)
( 1.62916292e-01,  1.00000000e+00)
( 1.63016302e-01,  1.00000000e+00)
( 1.63116312e-01,  1.00000000e+00)
( 1.63216322e-01,  1.00000000e+00)
( 1.63316332e-01,  1.00000000e+00)
( 1.63416342e-01,  1.00000000e+00)
( 1.63516352e-01,  1.00000000e+00)
( 1.63616362e-01,  1.00000000e+00)
( 1.63716372e-01,  1.00000000e+00)
( 1.63816382e-01,  1.00000000e+00)
( 1.63916392e-01,  1.00000000e+00)
( 1.64016402e-01,  1.00000000e+00)
( 1.64116412e-01,  1.00000000e+00)
( 1.64216422e-01,  1.00000000e+00)
( 1.64316432e-01,  1.00000000e+00)
( 1.64416442e-01,  1.00000000e+00)
( 1.64516452e-01,  1.00000000e+00)
( 1.64616462e-01,  1.00000000e+00)
( 1.64716472e-01,  1.00000000e+00)
( 1.64816482e-01,  1.00000000e+00)
( 1.64916492e-01,  1.00000000e+00)
( 1.65016502e-01,  1.00000000e+00)
( 1.65116512e-01,  1.00000000e+00)
( 1.65216522e-01,  1.00000000e+00)
( 1.65316532e-01,  1.00000000e+00)
( 1.65416542e-01,  1.00000000e+00)
( 1.65516552e-01,  1.00000000e+00)
( 1.65616562e-01,  1.00000000e+00)
( 1.65716572e-01,  1.00000000e+00)
( 1.65816582e-01,  1.00000000e+00)
( 1.65916592e-01,  1.00000000e+00)
( 1.66016602e-01,  1.00000000e+00)
( 1.66116612e-01,  1.00000000e+00)
( 1.66216622e-01,  1.00000000e+00)
( 1.66316632e-01,  1.00000000e+00)
( 1.66416642e-01,  1.00000000e+00)
( 1.66516652e-01,  1.00000000e+00)
( 1.66616662e-01,  1.00000000e+00)
( 1.66716672e-01,  1.00000000e+00)
( 1.66816682e-01,  1.00000000e+00)
( 1.66916692e-01,  1.00000000e+00)
( 1.67016702e-01,  1.00000000e+00)
( 1.67116712e-01,  1.00000000e+00)
( 1.67216722e-01,  1.00000000e+00)
( 1.67316732e-01,  1.00000000e+00)
( 1.67416742e-01,  1.00000000e+00)
( 1.67516752e-01,  1.00000000e+00)
( 1.67616762e-01,  1.00000000e+00)
( 1.67716772e-01,  1.00000000e+00)
( 1.67816782e-01,  1.00000000e+00)
( 1.67916792e-01,  1.00000000e+00)
( 1.68016802e-01,  1.00000000e+00)
( 1.68116812e-01,  1.00000000e+00)
( 1.68216822e-01,  1.00000000e+00)
( 1.68316832e-01,  1.00000000e+00)
( 1.68416842e-01,  1.00000000e+00)
( 1.68516852e-01,  1.00000000e+00)
( 1.68616862e-01,  1.00000000e+00)
( 1.68716872e-01,  1.00000000e+00)
( 1.68816882e-01,  1.00000000e+00)
( 1.68916892e-01,  1.00000000e+00)
( 1.69016902e-01,  1.00000000e+00)
( 1.69116912e-01,  1.00000000e+00)
( 1.69216922e-01,  1.00000000e+00)
( 1.69316932e-01,  1.00000000e+00)
( 1.69416942e-01,  1.00000000e+00)
( 1.69516952e-01,  1.00000000e+00)
( 1.69616962e-01,  1.00000000e+00)
( 1.69716972e-01,  1.00000000e+00)
( 1.69816982e-01,  1.00000000e+00)
( 1.69916992e-01,  1.00000000e+00)
( 1.70017002e-01,  1.00000000e+00)
( 1.70117012e-01,  1.00000000e+00)
( 1.70217022e-01,  1.00000000e+00)
( 1.70317032e-01,  1.00000000e+00)
( 1.70417042e-01,  1.00000000e+00)
( 1.70517052e-01,  1.00000000e+00)
( 1.70617062e-01,  1.00000000e+00)
( 1.70717072e-01,  1.00000000e+00)
( 1.70817082e-01,  1.00000000e+00)
( 1.70917092e-01,  1.00000000e+00)
( 1.71017102e-01,  1.00000000e+00)
( 1.71117112e-01,  1.00000000e+00)
( 1.71217122e-01,  1.00000000e+00)
( 1.71317132e-01,  1.00000000e+00)
( 1.71417142e-01,  1.00000000e+00)
( 1.71517152e-01,  1.00000000e+00)
( 1.71617162e-01,  1.00000000e+00)
( 1.71717172e-01,  1.00000000e+00)
( 1.71817182e-01,  1.00000000e+00)
( 1.71917192e-01,  1.00000000e+00)
( 1.72017202e-01,  1.00000000e+00)
( 1.72117212e-01,  1.00000000e+00)
( 1.72217222e-01,  1.00000000e+00)
( 1.72317232e-01,  1.00000000e+00)
( 1.72417242e-01,  1.00000000e+00)
( 1.72517252e-01,  1.00000000e+00)
( 1.72617262e-01,  1.00000000e+00)
( 1.72717272e-01,  1.00000000e+00)
( 1.72817282e-01,  1.00000000e+00)
( 1.72917292e-01,  1.00000000e+00)
( 1.73017302e-01,  1.00000000e+00)
( 1.73117312e-01,  1.00000000e+00)
( 1.73217322e-01,  1.00000000e+00)
( 1.73317332e-01,  1.00000000e+00)
( 1.73417342e-01,  1.00000000e+00)
( 1.73517352e-01,  1.00000000e+00)
( 1.73617362e-01,  1.00000000e+00)
( 1.73717372e-01,  1.00000000e+00)
( 1.73817382e-01,  1.00000000e+00)
( 1.73917392e-01,  1.00000000e+00)
( 1.74017402e-01,  1.00000000e+00)
( 1.74117412e-01,  1.00000000e+00)
( 1.74217422e-01,  1.00000000e+00)
( 1.74317432e-01,  1.00000000e+00)
( 1.74417442e-01,  1.00000000e+00)
( 1.74517452e-01,  1.00000000e+00)
( 1.74617462e-01,  1.00000000e+00)
( 1.74717472e-01,  1.00000000e+00)
( 1.74817482e-01,  1.00000000e+00)
( 1.74917492e-01,  1.00000000e+00)
( 1.75017502e-01,  1.00000000e+00)
( 1.75117512e-01,  1.00000000e+00)
( 1.75217522e-01,  1.00000000e+00)
( 1.75317532e-01,  1.00000000e+00)
( 1.75417542e-01,  1.00000000e+00)
( 1.75517552e-01,  1.00000000e+00)
( 1.75617562e-01,  1.00000000e+00)
( 1.75717572e-01,  1.00000000e+00)
( 1.75817582e-01,  1.00000000e+00)
( 1.75917592e-01,  1.00000000e+00)
( 1.76017602e-01,  1.00000000e+00)
( 1.76117612e-01,  1.00000000e+00)
( 1.76217622e-01,  1.00000000e+00)
( 1.76317632e-01,  1.00000000e+00)
( 1.76417642e-01,  1.00000000e+00)
( 1.76517652e-01,  1.00000000e+00)
( 1.76617662e-01,  1.00000000e+00)
( 1.76717672e-01,  1.00000000e+00)
( 1.76817682e-01,  1.00000000e+00)
( 1.76917692e-01,  1.00000000e+00)
( 1.77017702e-01,  1.00000000e+00)
( 1.77117712e-01,  1.00000000e+00)
( 1.77217722e-01,  1.00000000e+00)
( 1.77317732e-01,  1.00000000e+00)
( 1.77417742e-01,  1.00000000e+00)
( 1.77517752e-01,  1.00000000e+00)
( 1.77617762e-01,  1.00000000e+00)
( 1.77717772e-01,  1.00000000e+00)
( 1.77817782e-01,  1.00000000e+00)
( 1.77917792e-01,  1.00000000e+00)
( 1.78017802e-01,  1.00000000e+00)
( 1.78117812e-01,  1.00000000e+00)
( 1.78217822e-01,  1.00000000e+00)
( 1.78317832e-01,  1.00000000e+00)
( 1.78417842e-01,  1.00000000e+00)
( 1.78517852e-01,  1.00000000e+00)
( 1.78617862e-01,  1.00000000e+00)
( 1.78717872e-01,  1.00000000e+00)
( 1.78817882e-01,  1.00000000e+00)
( 1.78917892e-01,  1.00000000e+00)
( 1.79017902e-01,  1.00000000e+00)
( 1.79117912e-01,  1.00000000e+00)
( 1.79217922e-01,  1.00000000e+00)
( 1.79317932e-01,  1.00000000e+00)
( 1.79417942e-01,  1.00000000e+00)
( 1.79517952e-01,  1.00000000e+00)
( 1.79617962e-01,  1.00000000e+00)
( 1.79717972e-01,  1.00000000e+00)
( 1.79817982e-01,  1.00000000e+00)
( 1.79917992e-01,  1.00000000e+00)
( 1.80018002e-01,  1.00000000e+00)
( 1.80118012e-01,  1.00000000e+00)
( 1.80218022e-01,  1.00000000e+00)
( 1.80318032e-01,  1.00000000e+00)
( 1.80418042e-01,  1.00000000e+00)
( 1.80518052e-01,  1.00000000e+00)
( 1.80618062e-01,  1.00000000e+00)
( 1.80718072e-01,  1.00000000e+00)
( 1.80818082e-01,  1.00000000e+00)
( 1.80918092e-01,  1.00000000e+00)
( 1.81018102e-01,  1.00000000e+00)
( 1.81118112e-01,  1.00000000e+00)
( 1.81218122e-01,  1.00000000e+00)
( 1.81318132e-01,  1.00000000e+00)
( 1.81418142e-01,  1.00000000e+00)
( 1.81518152e-01,  1.00000000e+00)
( 1.81618162e-01,  1.00000000e+00)
( 1.81718172e-01,  1.00000000e+00)
( 1.81818182e-01,  1.00000000e+00)
( 1.81918192e-01,  1.00000000e+00)
( 1.82018202e-01,  1.00000000e+00)
( 1.82118212e-01,  1.00000000e+00)
( 1.82218222e-01,  1.00000000e+00)
( 1.82318232e-01,  1.00000000e+00)
( 1.82418242e-01,  1.00000000e+00)
( 1.82518252e-01,  1.00000000e+00)
( 1.82618262e-01,  1.00000000e+00)
( 1.82718272e-01,  1.00000000e+00)
( 1.82818282e-01,  1.00000000e+00)
( 1.82918292e-01,  1.00000000e+00)
( 1.83018302e-01,  1.00000000e+00)
( 1.83118312e-01,  1.00000000e+00)
( 1.83218322e-01,  1.00000000e+00)
( 1.83318332e-01,  1.00000000e+00)
( 1.83418342e-01,  1.00000000e+00)
( 1.83518352e-01,  1.00000000e+00)
( 1.83618362e-01,  1.00000000e+00)
( 1.83718372e-01,  1.00000000e+00)
( 1.83818382e-01,  1.00000000e+00)
( 1.83918392e-01,  1.00000000e+00)
( 1.84018402e-01,  1.00000000e+00)
( 1.84118412e-01,  1.00000000e+00)
( 1.84218422e-01,  1.00000000e+00)
( 1.84318432e-01,  1.00000000e+00)
( 1.84418442e-01,  1.00000000e+00)
( 1.84518452e-01,  1.00000000e+00)
( 1.84618462e-01,  1.00000000e+00)
( 1.84718472e-01,  1.00000000e+00)
( 1.84818482e-01,  1.00000000e+00)
( 1.84918492e-01,  1.00000000e+00)
( 1.85018502e-01,  1.00000000e+00)
( 1.85118512e-01,  1.00000000e+00)
( 1.85218522e-01,  1.00000000e+00)
( 1.85318532e-01,  1.00000000e+00)
( 1.85418542e-01,  1.00000000e+00)
( 1.85518552e-01,  1.00000000e+00)
( 1.85618562e-01,  1.00000000e+00)
( 1.85718572e-01,  1.00000000e+00)
( 1.85818582e-01,  1.00000000e+00)
( 1.85918592e-01,  1.00000000e+00)
( 1.86018602e-01,  1.00000000e+00)
( 1.86118612e-01,  1.00000000e+00)
( 1.86218622e-01,  1.00000000e+00)
( 1.86318632e-01,  1.00000000e+00)
( 1.86418642e-01,  1.00000000e+00)
( 1.86518652e-01,  1.00000000e+00)
( 1.86618662e-01,  1.00000000e+00)
( 1.86718672e-01,  1.00000000e+00)
( 1.86818682e-01,  1.00000000e+00)
( 1.86918692e-01,  1.00000000e+00)
( 1.87018702e-01,  1.00000000e+00)
( 1.87118712e-01,  1.00000000e+00)
( 1.87218722e-01,  1.00000000e+00)
( 1.87318732e-01,  1.00000000e+00)
( 1.87418742e-01,  1.00000000e+00)
( 1.87518752e-01,  1.00000000e+00)
( 1.87618762e-01,  1.00000000e+00)
( 1.87718772e-01,  1.00000000e+00)
( 1.87818782e-01,  1.00000000e+00)
( 1.87918792e-01,  1.00000000e+00)
( 1.88018802e-01,  1.00000000e+00)
( 1.88118812e-01,  1.00000000e+00)
( 1.88218822e-01,  1.00000000e+00)
( 1.88318832e-01,  1.00000000e+00)
( 1.88418842e-01,  1.00000000e+00)
( 1.88518852e-01,  1.00000000e+00)
( 1.88618862e-01,  1.00000000e+00)
( 1.88718872e-01,  1.00000000e+00)
( 1.88818882e-01,  1.00000000e+00)
( 1.88918892e-01,  1.00000000e+00)
( 1.89018902e-01,  1.00000000e+00)
( 1.89118912e-01,  1.00000000e+00)
( 1.89218922e-01,  1.00000000e+00)
( 1.89318932e-01,  1.00000000e+00)
( 1.89418942e-01,  1.00000000e+00)
( 1.89518952e-01,  1.00000000e+00)
( 1.89618962e-01,  1.00000000e+00)
( 1.89718972e-01,  1.00000000e+00)
( 1.89818982e-01,  1.00000000e+00)
( 1.89918992e-01,  1.00000000e+00)
( 1.90019002e-01,  1.00000000e+00)
( 1.90119012e-01,  1.00000000e+00)
( 1.90219022e-01,  1.00000000e+00)
( 1.90319032e-01,  1.00000000e+00)
( 1.90419042e-01,  1.00000000e+00)
( 1.90519052e-01,  1.00000000e+00)
( 1.90619062e-01,  1.00000000e+00)
( 1.90719072e-01,  1.00000000e+00)
( 1.90819082e-01,  1.00000000e+00)
( 1.90919092e-01,  1.00000000e+00)
( 1.91019102e-01,  1.00000000e+00)
( 1.91119112e-01,  1.00000000e+00)
( 1.91219122e-01,  1.00000000e+00)
( 1.91319132e-01,  1.00000000e+00)
( 1.91419142e-01,  1.00000000e+00)
( 1.91519152e-01,  1.00000000e+00)
( 1.91619162e-01,  1.00000000e+00)
( 1.91719172e-01,  1.00000000e+00)
( 1.91819182e-01,  1.00000000e+00)
( 1.91919192e-01,  1.00000000e+00)
( 1.92019202e-01,  1.00000000e+00)
( 1.92119212e-01,  1.00000000e+00)
( 1.92219222e-01,  1.00000000e+00)
( 1.92319232e-01,  1.00000000e+00)
( 1.92419242e-01,  1.00000000e+00)
( 1.92519252e-01,  1.00000000e+00)
( 1.92619262e-01,  1.00000000e+00)
( 1.92719272e-01,  1.00000000e+00)
( 1.92819282e-01,  1.00000000e+00)
( 1.92919292e-01,  1.00000000e+00)
( 1.93019302e-01,  1.00000000e+00)
( 1.93119312e-01,  1.00000000e+00)
( 1.93219322e-01,  1.00000000e+00)
( 1.93319332e-01,  1.00000000e+00)
( 1.93419342e-01,  1.00000000e+00)
( 1.93519352e-01,  1.00000000e+00)
( 1.93619362e-01,  1.00000000e+00)
( 1.93719372e-01,  1.00000000e+00)
( 1.93819382e-01,  1.00000000e+00)
( 1.93919392e-01,  1.00000000e+00)
( 1.94019402e-01,  1.00000000e+00)
( 1.94119412e-01,  1.00000000e+00)
( 1.94219422e-01,  1.00000000e+00)
( 1.94319432e-01,  1.00000000e+00)
( 1.94419442e-01,  1.00000000e+00)
( 1.94519452e-01,  1.00000000e+00)
( 1.94619462e-01,  1.00000000e+00)
( 1.94719472e-01,  1.00000000e+00)
( 1.94819482e-01,  1.00000000e+00)
( 1.94919492e-01,  1.00000000e+00)
( 1.95019502e-01,  1.00000000e+00)
( 1.95119512e-01,  1.00000000e+00)
( 1.95219522e-01,  1.00000000e+00)
( 1.95319532e-01,  1.00000000e+00)
( 1.95419542e-01,  1.00000000e+00)
( 1.95519552e-01,  1.00000000e+00)
( 1.95619562e-01,  1.00000000e+00)
( 1.95719572e-01,  1.00000000e+00)
( 1.95819582e-01,  1.00000000e+00)
( 1.95919592e-01,  1.00000000e+00)
( 1.96019602e-01,  1.00000000e+00)
( 1.96119612e-01,  1.00000000e+00)
( 1.96219622e-01,  1.00000000e+00)
( 1.96319632e-01,  1.00000000e+00)
( 1.96419642e-01,  1.00000000e+00)
( 1.96519652e-01,  1.00000000e+00)
( 1.96619662e-01,  1.00000000e+00)
( 1.96719672e-01,  1.00000000e+00)
( 1.96819682e-01,  1.00000000e+00)
( 1.96919692e-01,  1.00000000e+00)
( 1.97019702e-01,  1.00000000e+00)
( 1.97119712e-01,  1.00000000e+00)
( 1.97219722e-01,  1.00000000e+00)
( 1.97319732e-01,  1.00000000e+00)
( 1.97419742e-01,  1.00000000e+00)
( 1.97519752e-01,  1.00000000e+00)
( 1.97619762e-01,  1.00000000e+00)
( 1.97719772e-01,  1.00000000e+00)
( 1.97819782e-01,  1.00000000e+00)
( 1.97919792e-01,  1.00000000e+00)
( 1.98019802e-01,  1.00000000e+00)
( 1.98119812e-01,  1.00000000e+00)
( 1.98219822e-01,  1.00000000e+00)
( 1.98319832e-01,  1.00000000e+00)
( 1.98419842e-01,  1.00000000e+00)
( 1.98519852e-01,  1.00000000e+00)
( 1.98619862e-01,  1.00000000e+00)
( 1.98719872e-01,  1.00000000e+00)
( 1.98819882e-01,  1.00000000e+00)
( 1.98919892e-01,  1.00000000e+00)
( 1.99019902e-01,  1.00000000e+00)
( 1.99119912e-01,  1.00000000e+00)
( 1.99219922e-01,  1.00000000e+00)
( 1.99319932e-01,  1.00000000e+00)
( 1.99419942e-01,  1.00000000e+00)
( 1.99519952e-01,  1.00000000e+00)
( 1.99619962e-01,  1.00000000e+00)
( 1.99719972e-01,  1.00000000e+00)
( 1.99819982e-01,  1.00000000e+00)
( 1.99919992e-01,  1.00000000e+00)
( 2.00020002e-01,  1.00000000e+00)
( 2.00120012e-01,  1.00000000e+00)
( 2.00220022e-01,  1.00000000e+00)
( 2.00320032e-01,  1.00000000e+00)
( 2.00420042e-01,  1.00000000e+00)
( 2.00520052e-01,  1.00000000e+00)
( 2.00620062e-01,  1.00000000e+00)
( 2.00720072e-01,  1.00000000e+00)
( 2.00820082e-01,  1.00000000e+00)
( 2.00920092e-01,  1.00000000e+00)
( 2.01020102e-01,  1.00000000e+00)
( 2.01120112e-01,  1.00000000e+00)
( 2.01220122e-01,  1.00000000e+00)
( 2.01320132e-01,  1.00000000e+00)
( 2.01420142e-01,  1.00000000e+00)
( 2.01520152e-01,  1.00000000e+00)
( 2.01620162e-01,  1.00000000e+00)
( 2.01720172e-01,  1.00000000e+00)
( 2.01820182e-01,  1.00000000e+00)
( 2.01920192e-01,  1.00000000e+00)
( 2.02020202e-01,  1.00000000e+00)
( 2.02120212e-01,  1.00000000e+00)
( 2.02220222e-01,  1.00000000e+00)
( 2.02320232e-01,  1.00000000e+00)
( 2.02420242e-01,  1.00000000e+00)
( 2.02520252e-01,  1.00000000e+00)
( 2.02620262e-01,  1.00000000e+00)
( 2.02720272e-01,  1.00000000e+00)
( 2.02820282e-01,  1.00000000e+00)
( 2.02920292e-01,  1.00000000e+00)
( 2.03020302e-01,  1.00000000e+00)
( 2.03120312e-01,  1.00000000e+00)
( 2.03220322e-01,  1.00000000e+00)
( 2.03320332e-01,  1.00000000e+00)
( 2.03420342e-01,  1.00000000e+00)
( 2.03520352e-01,  1.00000000e+00)
( 2.03620362e-01,  1.00000000e+00)
( 2.03720372e-01,  1.00000000e+00)
( 2.03820382e-01,  1.00000000e+00)
( 2.03920392e-01,  1.00000000e+00)
( 2.04020402e-01,  1.00000000e+00)
( 2.04120412e-01,  1.00000000e+00)
( 2.04220422e-01,  1.00000000e+00)
( 2.04320432e-01,  1.00000000e+00)
( 2.04420442e-01,  1.00000000e+00)
( 2.04520452e-01,  1.00000000e+00)
( 2.04620462e-01,  1.00000000e+00)
( 2.04720472e-01,  1.00000000e+00)
( 2.04820482e-01,  1.00000000e+00)
( 2.04920492e-01,  1.00000000e+00)
( 2.05020502e-01,  1.00000000e+00)
( 2.05120512e-01,  1.00000000e+00)
( 2.05220522e-01,  1.00000000e+00)
( 2.05320532e-01,  1.00000000e+00)
( 2.05420542e-01,  1.00000000e+00)
( 2.05520552e-01,  1.00000000e+00)
( 2.05620562e-01,  1.00000000e+00)
( 2.05720572e-01,  1.00000000e+00)
( 2.05820582e-01,  1.00000000e+00)
( 2.05920592e-01,  1.00000000e+00)
( 2.06020602e-01,  1.00000000e+00)
( 2.06120612e-01,  1.00000000e+00)
( 2.06220622e-01,  1.00000000e+00)
( 2.06320632e-01,  1.00000000e+00)
( 2.06420642e-01,  1.00000000e+00)
( 2.06520652e-01,  1.00000000e+00)
( 2.06620662e-01,  1.00000000e+00)
( 2.06720672e-01,  1.00000000e+00)
( 2.06820682e-01,  1.00000000e+00)
( 2.06920692e-01,  1.00000000e+00)
( 2.07020702e-01,  1.00000000e+00)
( 2.07120712e-01,  1.00000000e+00)
( 2.07220722e-01,  1.00000000e+00)
( 2.07320732e-01,  1.00000000e+00)
( 2.07420742e-01,  1.00000000e+00)
( 2.07520752e-01,  1.00000000e+00)
( 2.07620762e-01,  1.00000000e+00)
( 2.07720772e-01,  1.00000000e+00)
( 2.07820782e-01,  1.00000000e+00)
( 2.07920792e-01,  1.00000000e+00)
( 2.08020802e-01,  1.00000000e+00)
( 2.08120812e-01,  1.00000000e+00)
( 2.08220822e-01,  1.00000000e+00)
( 2.08320832e-01,  1.00000000e+00)
( 2.08420842e-01,  1.00000000e+00)
( 2.08520852e-01,  1.00000000e+00)
( 2.08620862e-01,  1.00000000e+00)
( 2.08720872e-01,  1.00000000e+00)
( 2.08820882e-01,  1.00000000e+00)
( 2.08920892e-01,  1.00000000e+00)
( 2.09020902e-01,  1.00000000e+00)
( 2.09120912e-01,  1.00000000e+00)
( 2.09220922e-01,  1.00000000e+00)
( 2.09320932e-01,  1.00000000e+00)
( 2.09420942e-01,  1.00000000e+00)
( 2.09520952e-01,  1.00000000e+00)
( 2.09620962e-01,  1.00000000e+00)
( 2.09720972e-01,  1.00000000e+00)
( 2.09820982e-01,  1.00000000e+00)
( 2.09920992e-01,  1.00000000e+00)
( 2.10021002e-01,  1.00000000e+00)
( 2.10121012e-01,  1.00000000e+00)
( 2.10221022e-01,  1.00000000e+00)
( 2.10321032e-01,  1.00000000e+00)
( 2.10421042e-01,  1.00000000e+00)
( 2.10521052e-01,  1.00000000e+00)
( 2.10621062e-01,  1.00000000e+00)
( 2.10721072e-01,  1.00000000e+00)
( 2.10821082e-01,  1.00000000e+00)
( 2.10921092e-01,  1.00000000e+00)
( 2.11021102e-01,  1.00000000e+00)
( 2.11121112e-01,  1.00000000e+00)
( 2.11221122e-01,  1.00000000e+00)
( 2.11321132e-01,  1.00000000e+00)
( 2.11421142e-01,  1.00000000e+00)
( 2.11521152e-01,  1.00000000e+00)
( 2.11621162e-01,  1.00000000e+00)
( 2.11721172e-01,  1.00000000e+00)
( 2.11821182e-01,  1.00000000e+00)
( 2.11921192e-01,  1.00000000e+00)
( 2.12021202e-01,  1.00000000e+00)
( 2.12121212e-01,  1.00000000e+00)
( 2.12221222e-01,  1.00000000e+00)
( 2.12321232e-01,  1.00000000e+00)
( 2.12421242e-01,  1.00000000e+00)
( 2.12521252e-01,  1.00000000e+00)
( 2.12621262e-01,  1.00000000e+00)
( 2.12721272e-01,  1.00000000e+00)
( 2.12821282e-01,  1.00000000e+00)
( 2.12921292e-01,  1.00000000e+00)
( 2.13021302e-01,  1.00000000e+00)
( 2.13121312e-01,  1.00000000e+00)
( 2.13221322e-01,  1.00000000e+00)
( 2.13321332e-01,  1.00000000e+00)
( 2.13421342e-01,  1.00000000e+00)
( 2.13521352e-01,  1.00000000e+00)
( 2.13621362e-01,  1.00000000e+00)
( 2.13721372e-01,  1.00000000e+00)
( 2.13821382e-01,  1.00000000e+00)
( 2.13921392e-01,  1.00000000e+00)
( 2.14021402e-01,  1.00000000e+00)
( 2.14121412e-01,  1.00000000e+00)
( 2.14221422e-01,  1.00000000e+00)
( 2.14321432e-01,  1.00000000e+00)
( 2.14421442e-01,  1.00000000e+00)
( 2.14521452e-01,  1.00000000e+00)
( 2.14621462e-01,  1.00000000e+00)
( 2.14721472e-01,  1.00000000e+00)
( 2.14821482e-01,  1.00000000e+00)
( 2.14921492e-01,  1.00000000e+00)
( 2.15021502e-01,  1.00000000e+00)
( 2.15121512e-01,  1.00000000e+00)
( 2.15221522e-01,  1.00000000e+00)
( 2.15321532e-01,  1.00000000e+00)
( 2.15421542e-01,  1.00000000e+00)
( 2.15521552e-01,  1.00000000e+00)
( 2.15621562e-01,  1.00000000e+00)
( 2.15721572e-01,  1.00000000e+00)
( 2.15821582e-01,  1.00000000e+00)
( 2.15921592e-01,  1.00000000e+00)
( 2.16021602e-01,  1.00000000e+00)
( 2.16121612e-01,  1.00000000e+00)
( 2.16221622e-01,  1.00000000e+00)
( 2.16321632e-01,  1.00000000e+00)
( 2.16421642e-01,  1.00000000e+00)
( 2.16521652e-01,  1.00000000e+00)
( 2.16621662e-01,  1.00000000e+00)
( 2.16721672e-01,  1.00000000e+00)
( 2.16821682e-01,  1.00000000e+00)
( 2.16921692e-01,  1.00000000e+00)
( 2.17021702e-01,  1.00000000e+00)
( 2.17121712e-01,  1.00000000e+00)
( 2.17221722e-01,  1.00000000e+00)
( 2.17321732e-01,  1.00000000e+00)
( 2.17421742e-01,  1.00000000e+00)
( 2.17521752e-01,  1.00000000e+00)
( 2.17621762e-01,  1.00000000e+00)
( 2.17721772e-01,  1.00000000e+00)
( 2.17821782e-01,  1.00000000e+00)
( 2.17921792e-01,  1.00000000e+00)
( 2.18021802e-01,  1.00000000e+00)
( 2.18121812e-01,  1.00000000e+00)
( 2.18221822e-01,  1.00000000e+00)
( 2.18321832e-01,  1.00000000e+00)
( 2.18421842e-01,  1.00000000e+00)
( 2.18521852e-01,  1.00000000e+00)
( 2.18621862e-01,  1.00000000e+00)
( 2.18721872e-01,  1.00000000e+00)
( 2.18821882e-01,  1.00000000e+00)
( 2.18921892e-01,  1.00000000e+00)
( 2.19021902e-01,  1.00000000e+00)
( 2.19121912e-01,  1.00000000e+00)
( 2.19221922e-01,  1.00000000e+00)
( 2.19321932e-01,  1.00000000e+00)
( 2.19421942e-01,  1.00000000e+00)
( 2.19521952e-01,  1.00000000e+00)
( 2.19621962e-01,  1.00000000e+00)
( 2.19721972e-01,  1.00000000e+00)
( 2.19821982e-01,  1.00000000e+00)
( 2.19921992e-01,  1.00000000e+00)
( 2.20022002e-01,  1.00000000e+00)
( 2.20122012e-01,  1.00000000e+00)
( 2.20222022e-01,  1.00000000e+00)
( 2.20322032e-01,  1.00000000e+00)
( 2.20422042e-01,  1.00000000e+00)
( 2.20522052e-01,  1.00000000e+00)
( 2.20622062e-01,  1.00000000e+00)
( 2.20722072e-01,  1.00000000e+00)
( 2.20822082e-01,  1.00000000e+00)
( 2.20922092e-01,  1.00000000e+00)
( 2.21022102e-01,  1.00000000e+00)
( 2.21122112e-01,  1.00000000e+00)
( 2.21222122e-01,  1.00000000e+00)
( 2.21322132e-01,  1.00000000e+00)
( 2.21422142e-01,  1.00000000e+00)
( 2.21522152e-01,  1.00000000e+00)
( 2.21622162e-01,  1.00000000e+00)
( 2.21722172e-01,  1.00000000e+00)
( 2.21822182e-01,  1.00000000e+00)
( 2.21922192e-01,  1.00000000e+00)
( 2.22022202e-01,  1.00000000e+00)
( 2.22122212e-01,  1.00000000e+00)
( 2.22222222e-01,  1.00000000e+00)
( 2.22322232e-01,  1.00000000e+00)
( 2.22422242e-01,  1.00000000e+00)
( 2.22522252e-01,  1.00000000e+00)
( 2.22622262e-01,  1.00000000e+00)
( 2.22722272e-01,  1.00000000e+00)
( 2.22822282e-01,  1.00000000e+00)
( 2.22922292e-01,  1.00000000e+00)
( 2.23022302e-01,  1.00000000e+00)
( 2.23122312e-01,  1.00000000e+00)
( 2.23222322e-01,  1.00000000e+00)
( 2.23322332e-01,  1.00000000e+00)
( 2.23422342e-01,  1.00000000e+00)
( 2.23522352e-01,  1.00000000e+00)
( 2.23622362e-01,  1.00000000e+00)
( 2.23722372e-01,  1.00000000e+00)
( 2.23822382e-01,  1.00000000e+00)
( 2.23922392e-01,  1.00000000e+00)
( 2.24022402e-01,  1.00000000e+00)
( 2.24122412e-01,  1.00000000e+00)
( 2.24222422e-01,  1.00000000e+00)
( 2.24322432e-01,  1.00000000e+00)
( 2.24422442e-01,  1.00000000e+00)
( 2.24522452e-01,  1.00000000e+00)
( 2.24622462e-01,  1.00000000e+00)
( 2.24722472e-01,  1.00000000e+00)
( 2.24822482e-01,  1.00000000e+00)
( 2.24922492e-01,  1.00000000e+00)
( 2.25022502e-01,  1.00000000e+00)
( 2.25122512e-01,  1.00000000e+00)
( 2.25222522e-01,  1.00000000e+00)
( 2.25322532e-01,  1.00000000e+00)
( 2.25422542e-01,  1.00000000e+00)
( 2.25522552e-01,  1.00000000e+00)
( 2.25622562e-01,  1.00000000e+00)
( 2.25722572e-01,  1.00000000e+00)
( 2.25822582e-01,  1.00000000e+00)
( 2.25922592e-01,  1.00000000e+00)
( 2.26022602e-01,  1.00000000e+00)
( 2.26122612e-01,  1.00000000e+00)
( 2.26222622e-01,  1.00000000e+00)
( 2.26322632e-01,  1.00000000e+00)
( 2.26422642e-01,  1.00000000e+00)
( 2.26522652e-01,  1.00000000e+00)
( 2.26622662e-01,  1.00000000e+00)
( 2.26722672e-01,  1.00000000e+00)
( 2.26822682e-01,  1.00000000e+00)
( 2.26922692e-01,  1.00000000e+00)
( 2.27022702e-01,  1.00000000e+00)
( 2.27122712e-01,  1.00000000e+00)
( 2.27222722e-01,  1.00000000e+00)
( 2.27322732e-01,  1.00000000e+00)
( 2.27422742e-01,  1.00000000e+00)
( 2.27522752e-01,  1.00000000e+00)
( 2.27622762e-01,  1.00000000e+00)
( 2.27722772e-01,  1.00000000e+00)
( 2.27822782e-01,  1.00000000e+00)
( 2.27922792e-01,  1.00000000e+00)
( 2.28022802e-01,  1.00000000e+00)
( 2.28122812e-01,  1.00000000e+00)
( 2.28222822e-01,  1.00000000e+00)
( 2.28322832e-01,  1.00000000e+00)
( 2.28422842e-01,  1.00000000e+00)
( 2.28522852e-01,  1.00000000e+00)
( 2.28622862e-01,  1.00000000e+00)
( 2.28722872e-01,  1.00000000e+00)
( 2.28822882e-01,  1.00000000e+00)
( 2.28922892e-01,  1.00000000e+00)
( 2.29022902e-01,  1.00000000e+00)
( 2.29122912e-01,  1.00000000e+00)
( 2.29222922e-01,  1.00000000e+00)
( 2.29322932e-01,  1.00000000e+00)
( 2.29422942e-01,  1.00000000e+00)
( 2.29522952e-01,  1.00000000e+00)
( 2.29622962e-01,  1.00000000e+00)
( 2.29722972e-01,  1.00000000e+00)
( 2.29822982e-01,  1.00000000e+00)
( 2.29922992e-01,  1.00000000e+00)
( 2.30023002e-01,  1.00000000e+00)
( 2.30123012e-01,  1.00000000e+00)
( 2.30223022e-01,  1.00000000e+00)
( 2.30323032e-01,  1.00000000e+00)
( 2.30423042e-01,  1.00000000e+00)
( 2.30523052e-01,  1.00000000e+00)
( 2.30623062e-01,  1.00000000e+00)
( 2.30723072e-01,  1.00000000e+00)
( 2.30823082e-01,  1.00000000e+00)
( 2.30923092e-01,  1.00000000e+00)
( 2.31023102e-01,  1.00000000e+00)
( 2.31123112e-01,  1.00000000e+00)
( 2.31223122e-01,  1.00000000e+00)
( 2.31323132e-01,  1.00000000e+00)
( 2.31423142e-01,  1.00000000e+00)
( 2.31523152e-01,  1.00000000e+00)
( 2.31623162e-01,  1.00000000e+00)
( 2.31723172e-01,  1.00000000e+00)
( 2.31823182e-01,  1.00000000e+00)
( 2.31923192e-01,  1.00000000e+00)
( 2.32023202e-01,  1.00000000e+00)
( 2.32123212e-01,  1.00000000e+00)
( 2.32223222e-01,  1.00000000e+00)
( 2.32323232e-01,  1.00000000e+00)
( 2.32423242e-01,  1.00000000e+00)
( 2.32523252e-01,  1.00000000e+00)
( 2.32623262e-01,  1.00000000e+00)
( 2.32723272e-01,  1.00000000e+00)
( 2.32823282e-01,  1.00000000e+00)
( 2.32923292e-01,  1.00000000e+00)
( 2.33023302e-01,  1.00000000e+00)
( 2.33123312e-01,  1.00000000e+00)
( 2.33223322e-01,  1.00000000e+00)
( 2.33323332e-01,  1.00000000e+00)
( 2.33423342e-01,  1.00000000e+00)
( 2.33523352e-01,  1.00000000e+00)
( 2.33623362e-01,  1.00000000e+00)
( 2.33723372e-01,  1.00000000e+00)
( 2.33823382e-01,  1.00000000e+00)
( 2.33923392e-01,  1.00000000e+00)
( 2.34023402e-01,  1.00000000e+00)
( 2.34123412e-01,  1.00000000e+00)
( 2.34223422e-01,  1.00000000e+00)
( 2.34323432e-01,  1.00000000e+00)
( 2.34423442e-01,  1.00000000e+00)
( 2.34523452e-01,  1.00000000e+00)
( 2.34623462e-01,  1.00000000e+00)
( 2.34723472e-01,  1.00000000e+00)
( 2.34823482e-01,  1.00000000e+00)
( 2.34923492e-01,  1.00000000e+00)
( 2.35023502e-01,  1.00000000e+00)
( 2.35123512e-01,  1.00000000e+00)
( 2.35223522e-01,  1.00000000e+00)
( 2.35323532e-01,  1.00000000e+00)
( 2.35423542e-01,  1.00000000e+00)
( 2.35523552e-01,  1.00000000e+00)
( 2.35623562e-01,  1.00000000e+00)
( 2.35723572e-01,  1.00000000e+00)
( 2.35823582e-01,  1.00000000e+00)
( 2.35923592e-01,  1.00000000e+00)
( 2.36023602e-01,  1.00000000e+00)
( 2.36123612e-01,  1.00000000e+00)
( 2.36223622e-01,  1.00000000e+00)
( 2.36323632e-01,  1.00000000e+00)
( 2.36423642e-01,  1.00000000e+00)
( 2.36523652e-01,  1.00000000e+00)
( 2.36623662e-01,  1.00000000e+00)
( 2.36723672e-01,  1.00000000e+00)
( 2.36823682e-01,  1.00000000e+00)
( 2.36923692e-01,  1.00000000e+00)
( 2.37023702e-01,  1.00000000e+00)
( 2.37123712e-01,  1.00000000e+00)
( 2.37223722e-01,  1.00000000e+00)
( 2.37323732e-01,  1.00000000e+00)
( 2.37423742e-01,  1.00000000e+00)
( 2.37523752e-01,  1.00000000e+00)
( 2.37623762e-01,  1.00000000e+00)
( 2.37723772e-01,  1.00000000e+00)
( 2.37823782e-01,  1.00000000e+00)
( 2.37923792e-01,  1.00000000e+00)
( 2.38023802e-01,  1.00000000e+00)
( 2.38123812e-01,  1.00000000e+00)
( 2.38223822e-01,  1.00000000e+00)
( 2.38323832e-01,  1.00000000e+00)
( 2.38423842e-01,  1.00000000e+00)
( 2.38523852e-01,  1.00000000e+00)
( 2.38623862e-01,  1.00000000e+00)
( 2.38723872e-01,  1.00000000e+00)
( 2.38823882e-01,  1.00000000e+00)
( 2.38923892e-01,  1.00000000e+00)
( 2.39023902e-01,  1.00000000e+00)
( 2.39123912e-01,  1.00000000e+00)
( 2.39223922e-01,  1.00000000e+00)
( 2.39323932e-01,  1.00000000e+00)
( 2.39423942e-01,  1.00000000e+00)
( 2.39523952e-01,  1.00000000e+00)
( 2.39623962e-01,  1.00000000e+00)
( 2.39723972e-01,  1.00000000e+00)
( 2.39823982e-01,  1.00000000e+00)
( 2.39923992e-01,  1.00000000e+00)
( 2.40024002e-01,  1.00000000e+00)
( 2.40124012e-01,  1.00000000e+00)
( 2.40224022e-01,  1.00000000e+00)
( 2.40324032e-01,  1.00000000e+00)
( 2.40424042e-01,  1.00000000e+00)
( 2.40524052e-01,  1.00000000e+00)
( 2.40624062e-01,  1.00000000e+00)
( 2.40724072e-01,  1.00000000e+00)
( 2.40824082e-01,  1.00000000e+00)
( 2.40924092e-01,  1.00000000e+00)
( 2.41024102e-01,  1.00000000e+00)
( 2.41124112e-01,  1.00000000e+00)
( 2.41224122e-01,  1.00000000e+00)
( 2.41324132e-01,  1.00000000e+00)
( 2.41424142e-01,  1.00000000e+00)
( 2.41524152e-01,  1.00000000e+00)
( 2.41624162e-01,  1.00000000e+00)
( 2.41724172e-01,  1.00000000e+00)
( 2.41824182e-01,  1.00000000e+00)
( 2.41924192e-01,  1.00000000e+00)
( 2.42024202e-01,  1.00000000e+00)
( 2.42124212e-01,  1.00000000e+00)
( 2.42224222e-01,  1.00000000e+00)
( 2.42324232e-01,  1.00000000e+00)
( 2.42424242e-01,  1.00000000e+00)
( 2.42524252e-01,  1.00000000e+00)
( 2.42624262e-01,  1.00000000e+00)
( 2.42724272e-01,  1.00000000e+00)
( 2.42824282e-01,  1.00000000e+00)
( 2.42924292e-01,  1.00000000e+00)
( 2.43024302e-01,  1.00000000e+00)
( 2.43124312e-01,  1.00000000e+00)
( 2.43224322e-01,  1.00000000e+00)
( 2.43324332e-01,  1.00000000e+00)
( 2.43424342e-01,  1.00000000e+00)
( 2.43524352e-01,  1.00000000e+00)
( 2.43624362e-01,  1.00000000e+00)
( 2.43724372e-01,  1.00000000e+00)
( 2.43824382e-01,  1.00000000e+00)
( 2.43924392e-01,  1.00000000e+00)
( 2.44024402e-01,  1.00000000e+00)
( 2.44124412e-01,  1.00000000e+00)
( 2.44224422e-01,  1.00000000e+00)
( 2.44324432e-01,  1.00000000e+00)
( 2.44424442e-01,  1.00000000e+00)
( 2.44524452e-01,  1.00000000e+00)
( 2.44624462e-01,  1.00000000e+00)
( 2.44724472e-01,  1.00000000e+00)
( 2.44824482e-01,  1.00000000e+00)
( 2.44924492e-01,  1.00000000e+00)
( 2.45024502e-01,  1.00000000e+00)
( 2.45124512e-01,  1.00000000e+00)
( 2.45224522e-01,  1.00000000e+00)
( 2.45324532e-01,  1.00000000e+00)
( 2.45424542e-01,  1.00000000e+00)
( 2.45524552e-01,  1.00000000e+00)
( 2.45624562e-01,  1.00000000e+00)
( 2.45724572e-01,  1.00000000e+00)
( 2.45824582e-01,  1.00000000e+00)
( 2.45924592e-01,  1.00000000e+00)
( 2.46024602e-01,  1.00000000e+00)
( 2.46124612e-01,  1.00000000e+00)
( 2.46224622e-01,  1.00000000e+00)
( 2.46324632e-01,  1.00000000e+00)
( 2.46424642e-01,  1.00000000e+00)
( 2.46524652e-01,  1.00000000e+00)
( 2.46624662e-01,  1.00000000e+00)
( 2.46724672e-01,  1.00000000e+00)
( 2.46824682e-01,  1.00000000e+00)
( 2.46924692e-01,  1.00000000e+00)
( 2.47024702e-01,  1.00000000e+00)
( 2.47124712e-01,  1.00000000e+00)
( 2.47224722e-01,  1.00000000e+00)
( 2.47324732e-01,  1.00000000e+00)
( 2.47424742e-01,  1.00000000e+00)
( 2.47524752e-01,  1.00000000e+00)
( 2.47624762e-01,  1.00000000e+00)
( 2.47724772e-01,  1.00000000e+00)
( 2.47824782e-01,  1.00000000e+00)
( 2.47924792e-01,  1.00000000e+00)
( 2.48024802e-01,  1.00000000e+00)
( 2.48124812e-01,  1.00000000e+00)
( 2.48224822e-01,  1.00000000e+00)
( 2.48324832e-01,  1.00000000e+00)
( 2.48424842e-01,  1.00000000e+00)
( 2.48524852e-01,  1.00000000e+00)
( 2.48624862e-01,  1.00000000e+00)
( 2.48724872e-01,  1.00000000e+00)
( 2.48824882e-01,  1.00000000e+00)
( 2.48924892e-01,  1.00000000e+00)
( 2.49024902e-01,  1.00000000e+00)
( 2.49124912e-01,  1.00000000e+00)
( 2.49224922e-01,  1.00000000e+00)
( 2.49324932e-01,  1.00000000e+00)
( 2.49424942e-01,  1.00000000e+00)
( 2.49524952e-01,  1.00000000e+00)
( 2.49624962e-01,  1.00000000e+00)
( 2.49724972e-01,  1.00000000e+00)
( 2.49824982e-01,  1.00000000e+00)
( 2.49924992e-01,  1.00000000e+00)
( 2.50025003e-01,  1.00000000e+00)
( 2.50125013e-01,  1.00000000e+00)
( 2.50225023e-01,  1.00000000e+00)
( 2.50325033e-01,  1.00000000e+00)
( 2.50425043e-01,  1.00000000e+00)
( 2.50525053e-01,  1.00000000e+00)
( 2.50625063e-01,  1.00000000e+00)
( 2.50725073e-01,  1.00000000e+00)
( 2.50825083e-01,  1.00000000e+00)
( 2.50925093e-01,  1.00000000e+00)
( 2.51025103e-01,  1.00000000e+00)
( 2.51125113e-01,  1.00000000e+00)
( 2.51225123e-01,  1.00000000e+00)
( 2.51325133e-01,  1.00000000e+00)
( 2.51425143e-01,  1.00000000e+00)
( 2.51525153e-01,  1.00000000e+00)
( 2.51625163e-01,  1.00000000e+00)
( 2.51725173e-01,  1.00000000e+00)
( 2.51825183e-01,  1.00000000e+00)
( 2.51925193e-01,  1.00000000e+00)
( 2.52025203e-01,  1.00000000e+00)
( 2.52125213e-01,  1.00000000e+00)
( 2.52225223e-01,  1.00000000e+00)
( 2.52325233e-01,  1.00000000e+00)
( 2.52425243e-01,  1.00000000e+00)
( 2.52525253e-01,  1.00000000e+00)
( 2.52625263e-01,  1.00000000e+00)
( 2.52725273e-01,  1.00000000e+00)
( 2.52825283e-01,  1.00000000e+00)
( 2.52925293e-01,  1.00000000e+00)
( 2.53025303e-01,  1.00000000e+00)
( 2.53125313e-01,  1.00000000e+00)
( 2.53225323e-01,  1.00000000e+00)
( 2.53325333e-01,  1.00000000e+00)
( 2.53425343e-01,  1.00000000e+00)
( 2.53525353e-01,  1.00000000e+00)
( 2.53625363e-01,  1.00000000e+00)
( 2.53725373e-01,  1.00000000e+00)
( 2.53825383e-01,  1.00000000e+00)
( 2.53925393e-01,  1.00000000e+00)
( 2.54025403e-01,  1.00000000e+00)
( 2.54125413e-01,  1.00000000e+00)
( 2.54225423e-01,  1.00000000e+00)
( 2.54325433e-01,  1.00000000e+00)
( 2.54425443e-01,  1.00000000e+00)
( 2.54525453e-01,  1.00000000e+00)
( 2.54625463e-01,  1.00000000e+00)
( 2.54725473e-01,  1.00000000e+00)
( 2.54825483e-01,  1.00000000e+00)
( 2.54925493e-01,  1.00000000e+00)
( 2.55025503e-01,  1.00000000e+00)
( 2.55125513e-01,  1.00000000e+00)
( 2.55225523e-01,  1.00000000e+00)
( 2.55325533e-01,  1.00000000e+00)
( 2.55425543e-01,  1.00000000e+00)
( 2.55525553e-01,  1.00000000e+00)
( 2.55625563e-01,  1.00000000e+00)
( 2.55725573e-01,  1.00000000e+00)
( 2.55825583e-01,  1.00000000e+00)
( 2.55925593e-01,  1.00000000e+00)
( 2.56025603e-01,  1.00000000e+00)
( 2.56125613e-01,  1.00000000e+00)
( 2.56225623e-01,  1.00000000e+00)
( 2.56325633e-01,  1.00000000e+00)
( 2.56425643e-01,  1.00000000e+00)
( 2.56525653e-01,  1.00000000e+00)
( 2.56625663e-01,  1.00000000e+00)
( 2.56725673e-01,  1.00000000e+00)
( 2.56825683e-01,  1.00000000e+00)
( 2.56925693e-01,  1.00000000e+00)
( 2.57025703e-01,  1.00000000e+00)
( 2.57125713e-01,  1.00000000e+00)
( 2.57225723e-01,  1.00000000e+00)
( 2.57325733e-01,  1.00000000e+00)
( 2.57425743e-01,  1.00000000e+00)
( 2.57525753e-01,  1.00000000e+00)
( 2.57625763e-01,  1.00000000e+00)
( 2.57725773e-01,  1.00000000e+00)
( 2.57825783e-01,  1.00000000e+00)
( 2.57925793e-01,  1.00000000e+00)
( 2.58025803e-01,  1.00000000e+00)
( 2.58125813e-01,  1.00000000e+00)
( 2.58225823e-01,  1.00000000e+00)
( 2.58325833e-01,  1.00000000e+00)
( 2.58425843e-01,  1.00000000e+00)
( 2.58525853e-01,  1.00000000e+00)
( 2.58625863e-01,  1.00000000e+00)
( 2.58725873e-01,  1.00000000e+00)
( 2.58825883e-01,  1.00000000e+00)
( 2.58925893e-01,  1.00000000e+00)
( 2.59025903e-01,  1.00000000e+00)
( 2.59125913e-01,  1.00000000e+00)
( 2.59225923e-01,  1.00000000e+00)
( 2.59325933e-01,  1.00000000e+00)
( 2.59425943e-01,  1.00000000e+00)
( 2.59525953e-01,  1.00000000e+00)
( 2.59625963e-01,  1.00000000e+00)
( 2.59725973e-01,  1.00000000e+00)
( 2.59825983e-01,  1.00000000e+00)
( 2.59925993e-01,  1.00000000e+00)
( 2.60026003e-01,  1.00000000e+00)
( 2.60126013e-01,  1.00000000e+00)
( 2.60226023e-01,  1.00000000e+00)
( 2.60326033e-01,  1.00000000e+00)
( 2.60426043e-01,  1.00000000e+00)
( 2.60526053e-01,  1.00000000e+00)
( 2.60626063e-01,  1.00000000e+00)
( 2.60726073e-01,  1.00000000e+00)
( 2.60826083e-01,  1.00000000e+00)
( 2.60926093e-01,  1.00000000e+00)
( 2.61026103e-01,  1.00000000e+00)
( 2.61126113e-01,  1.00000000e+00)
( 2.61226123e-01,  1.00000000e+00)
( 2.61326133e-01,  1.00000000e+00)
( 2.61426143e-01,  1.00000000e+00)
( 2.61526153e-01,  1.00000000e+00)
( 2.61626163e-01,  1.00000000e+00)
( 2.61726173e-01,  1.00000000e+00)
( 2.61826183e-01,  1.00000000e+00)
( 2.61926193e-01,  1.00000000e+00)
( 2.62026203e-01,  1.00000000e+00)
( 2.62126213e-01,  1.00000000e+00)
( 2.62226223e-01,  1.00000000e+00)
( 2.62326233e-01,  1.00000000e+00)
( 2.62426243e-01,  1.00000000e+00)
( 2.62526253e-01,  1.00000000e+00)
( 2.62626263e-01,  1.00000000e+00)
( 2.62726273e-01,  1.00000000e+00)
( 2.62826283e-01,  1.00000000e+00)
( 2.62926293e-01,  1.00000000e+00)
( 2.63026303e-01,  1.00000000e+00)
( 2.63126313e-01,  1.00000000e+00)
( 2.63226323e-01,  1.00000000e+00)
( 2.63326333e-01,  1.00000000e+00)
( 2.63426343e-01,  9.99755162e-01)
( 2.63526353e-01,  9.99403098e-01)
( 2.63626363e-01,  9.99051133e-01)
( 2.63726373e-01,  9.98699267e-01)
( 2.63826383e-01,  9.98347500e-01)
( 2.63926393e-01,  9.97995832e-01)
( 2.64026403e-01,  9.97644264e-01)
( 2.64126413e-01,  9.97292794e-01)
( 2.64226423e-01,  9.96941424e-01)
( 2.64326433e-01,  9.96590153e-01)
( 2.64426443e-01,  9.96238980e-01)
( 2.64526453e-01,  9.95887907e-01)
( 2.64626463e-01,  9.95536933e-01)
( 2.64726473e-01,  9.95186058e-01)
( 2.64826483e-01,  9.94835281e-01)
( 2.64926493e-01,  9.94484604e-01)
( 2.65026503e-01,  9.94134025e-01)
( 2.65126513e-01,  9.93783545e-01)
( 2.65226523e-01,  9.93433165e-01)
( 2.65326533e-01,  9.93082883e-01)
( 2.65426543e-01,  9.92732699e-01)
( 2.65526553e-01,  9.92382615e-01)
( 2.65626563e-01,  9.92032629e-01)
( 2.65726573e-01,  9.91682742e-01)
( 2.65826583e-01,  9.91332954e-01)
( 2.65926593e-01,  9.90983265e-01)
( 2.66026603e-01,  9.90633674e-01)
( 2.66126613e-01,  9.90284182e-01)
( 2.66226623e-01,  9.89934789e-01)
( 2.66326633e-01,  9.89585494e-01)
( 2.66426643e-01,  9.89236298e-01)
( 2.66526653e-01,  9.88887200e-01)
( 2.66626663e-01,  9.88538201e-01)
( 2.66726673e-01,  9.88189300e-01)
( 2.66826683e-01,  9.87840498e-01)
( 2.66926693e-01,  9.87491795e-01)
( 2.67026703e-01,  9.87143190e-01)
( 2.67126713e-01,  9.86794683e-01)
( 2.67226723e-01,  9.86446275e-01)
( 2.67326733e-01,  9.86097965e-01)
( 2.67426743e-01,  9.85749754e-01)
( 2.67526753e-01,  9.85401641e-01)
( 2.67626763e-01,  9.85053627e-01)
( 2.67726773e-01,  9.84705710e-01)
( 2.67826783e-01,  9.84357892e-01)
( 2.67926793e-01,  9.84010173e-01)
( 2.68026803e-01,  9.83662551e-01)
( 2.68126813e-01,  9.83315028e-01)
( 2.68226823e-01,  9.82967603e-01)
( 2.68326833e-01,  9.82620277e-01)
( 2.68426843e-01,  9.82273048e-01)
( 2.68526853e-01,  9.81925918e-01)
( 2.68626863e-01,  9.81578886e-01)
( 2.68726873e-01,  9.81231952e-01)
( 2.68826883e-01,  9.80885116e-01)
( 2.68926893e-01,  9.80538378e-01)
( 2.69026903e-01,  9.80191738e-01)
( 2.69126913e-01,  9.79845196e-01)
( 2.69226923e-01,  9.79498753e-01)
( 2.69326933e-01,  9.79152407e-01)
( 2.69426943e-01,  9.78806159e-01)
( 2.69526953e-01,  9.78460009e-01)
( 2.69626963e-01,  9.78113957e-01)
( 2.69726973e-01,  9.77768004e-01)
( 2.69826983e-01,  9.77422147e-01)
( 2.69926993e-01,  9.77076389e-01)
( 2.70027003e-01,  9.76730729e-01)
( 2.70127013e-01,  9.76385167e-01)
( 2.70227023e-01,  9.76039702e-01)
( 2.70327033e-01,  9.75694335e-01)
( 2.70427043e-01,  9.75349066e-01)
( 2.70527053e-01,  9.75003895e-01)
( 2.70627063e-01,  9.74658821e-01)
( 2.70727073e-01,  9.74313845e-01)
( 2.70827083e-01,  9.73968967e-01)
( 2.70927093e-01,  9.73624186e-01)
( 2.71027103e-01,  9.73279503e-01)
( 2.71127113e-01,  9.72934918e-01)
( 2.71227123e-01,  9.72590430e-01)
( 2.71327133e-01,  9.72246040e-01)
( 2.71427143e-01,  9.71901748e-01)
( 2.71527153e-01,  9.71557553e-01)
( 2.71627163e-01,  9.71213455e-01)
( 2.71727173e-01,  9.70869455e-01)
( 2.71827183e-01,  9.70525553e-01)
( 2.71927193e-01,  9.70181748e-01)
( 2.72027203e-01,  9.69838040e-01)
( 2.72127213e-01,  9.69494430e-01)
( 2.72227223e-01,  9.69150917e-01)
( 2.72327233e-01,  9.68807502e-01)
( 2.72427243e-01,  9.68464184e-01)
( 2.72527253e-01,  9.68120963e-01)
( 2.72627263e-01,  9.67777840e-01)
( 2.72727273e-01,  9.67434814e-01)
( 2.72827283e-01,  9.67091885e-01)
( 2.72927293e-01,  9.66749054e-01)
( 2.73027303e-01,  9.66406319e-01)
( 2.73127313e-01,  9.66063682e-01)
( 2.73227323e-01,  9.65721142e-01)
( 2.73327333e-01,  9.65378699e-01)
( 2.73427343e-01,  9.65036354e-01)
( 2.73527353e-01,  9.64694105e-01)
( 2.73627363e-01,  9.64351954e-01)
( 2.73727373e-01,  9.64009900e-01)
( 2.73827383e-01,  9.63667943e-01)
( 2.73927393e-01,  9.63326083e-01)
( 2.74027403e-01,  9.62984319e-01)
( 2.74127413e-01,  9.62642653e-01)
( 2.74227423e-01,  9.62301084e-01)
( 2.74327433e-01,  9.61959612e-01)
( 2.74427443e-01,  9.61618237e-01)
( 2.74527453e-01,  9.61276959e-01)
( 2.74627463e-01,  9.60935777e-01)
( 2.74727473e-01,  9.60594693e-01)
( 2.74827483e-01,  9.60253705e-01)
( 2.74927493e-01,  9.59912814e-01)
( 2.75027503e-01,  9.59572020e-01)
( 2.75127513e-01,  9.59231323e-01)
( 2.75227523e-01,  9.58890723e-01)
( 2.75327533e-01,  9.58550219e-01)
( 2.75427543e-01,  9.58209812e-01)
( 2.75527553e-01,  9.57869502e-01)
( 2.75627563e-01,  9.57529288e-01)
( 2.75727573e-01,  9.57189172e-01)
( 2.75827583e-01,  9.56849151e-01)
( 2.75927593e-01,  9.56509228e-01)
( 2.76027603e-01,  9.56169401e-01)
( 2.76127613e-01,  9.55829671e-01)
( 2.76227623e-01,  9.55490037e-01)
( 2.76327633e-01,  9.55150500e-01)
( 2.76427643e-01,  9.54811059e-01)
( 2.76527653e-01,  9.54471715e-01)
( 2.76627663e-01,  9.54132467e-01)
( 2.76727673e-01,  9.53793316e-01)
( 2.76827683e-01,  9.53454261e-01)
( 2.76927693e-01,  9.53115303e-01)
( 2.77027703e-01,  9.52776441e-01)
( 2.77127713e-01,  9.52437675e-01)
( 2.77227723e-01,  9.52099006e-01)
( 2.77327733e-01,  9.51760433e-01)
( 2.77427743e-01,  9.51421957e-01)
( 2.77527753e-01,  9.51083577e-01)
( 2.77627763e-01,  9.50745293e-01)
( 2.77727773e-01,  9.50407105e-01)
( 2.77827783e-01,  9.50069014e-01)
( 2.77927793e-01,  9.49731019e-01)
( 2.78027803e-01,  9.49393120e-01)
( 2.78127813e-01,  9.49055317e-01)
( 2.78227823e-01,  9.48717610e-01)
( 2.78327833e-01,  9.48380000e-01)
( 2.78427843e-01,  9.48042486e-01)
( 2.78527853e-01,  9.47705067e-01)
( 2.78627863e-01,  9.47367745e-01)
( 2.78727873e-01,  9.47030519e-01)
( 2.78827883e-01,  9.46693389e-01)
( 2.78927893e-01,  9.46356355e-01)
( 2.79027903e-01,  9.46019417e-01)
( 2.79127913e-01,  9.45682575e-01)
( 2.79227923e-01,  9.45345829e-01)
( 2.79327933e-01,  9.45009178e-01)
( 2.79427943e-01,  9.44672624e-01)
( 2.79527953e-01,  9.44336166e-01)
( 2.79627963e-01,  9.43999803e-01)
( 2.79727973e-01,  9.43663537e-01)
( 2.79827983e-01,  9.43327366e-01)
( 2.79927993e-01,  9.42991291e-01)
( 2.80028003e-01,  9.42655312e-01)
( 2.80128013e-01,  9.42319428e-01)
( 2.80228023e-01,  9.41983640e-01)
( 2.80328033e-01,  9.41647948e-01)
( 2.80428043e-01,  9.41312352e-01)
( 2.80528053e-01,  9.40976852e-01)
( 2.80628063e-01,  9.40641447e-01)
( 2.80728073e-01,  9.40306137e-01)
( 2.80828083e-01,  9.39970924e-01)
( 2.80928093e-01,  9.39635806e-01)
( 2.81028103e-01,  9.39300783e-01)
( 2.81128113e-01,  9.38965857e-01)
( 2.81228123e-01,  9.38631025e-01)
( 2.81328133e-01,  9.38296289e-01)
( 2.81428143e-01,  9.37961649e-01)
( 2.81528153e-01,  9.37627104e-01)
( 2.81628163e-01,  9.37292655e-01)
( 2.81728173e-01,  9.36958301e-01)
( 2.81828183e-01,  9.36624043e-01)
( 2.81928193e-01,  9.36289880e-01)
( 2.82028203e-01,  9.35955812e-01)
( 2.82128213e-01,  9.35621840e-01)
( 2.82228223e-01,  9.35287963e-01)
( 2.82328233e-01,  9.34954181e-01)
( 2.82428243e-01,  9.34620495e-01)
( 2.82528253e-01,  9.34286904e-01)
( 2.82628263e-01,  9.33953408e-01)
( 2.82728273e-01,  9.33620007e-01)
( 2.82828283e-01,  9.33286702e-01)
( 2.82928293e-01,  9.32953492e-01)
( 2.83028303e-01,  9.32620377e-01)
( 2.83128313e-01,  9.32287357e-01)
( 2.83228323e-01,  9.31954433e-01)
( 2.83328333e-01,  9.31621603e-01)
( 2.83428343e-01,  9.31288869e-01)
( 2.83528353e-01,  9.30956229e-01)
( 2.83628363e-01,  9.30623685e-01)
( 2.83728373e-01,  9.30291236e-01)
( 2.83828383e-01,  9.29958881e-01)
( 2.83928393e-01,  9.29626622e-01)
( 2.84028403e-01,  9.29294458e-01)
( 2.84128413e-01,  9.28962388e-01)
( 2.84228423e-01,  9.28630414e-01)
( 2.84328433e-01,  9.28298535e-01)
( 2.84428443e-01,  9.27966750e-01)
( 2.84528453e-01,  9.27635060e-01)
( 2.84628463e-01,  9.27303465e-01)
( 2.84728473e-01,  9.26971965e-01)
( 2.84828483e-01,  9.26640560e-01)
( 2.84928493e-01,  9.26309250e-01)
( 2.85028503e-01,  9.25978034e-01)
( 2.85128513e-01,  9.25646913e-01)
( 2.85228523e-01,  9.25315887e-01)
( 2.85328533e-01,  9.24984956e-01)
( 2.85428543e-01,  9.24654119e-01)
( 2.85528553e-01,  9.24323377e-01)
( 2.85628563e-01,  9.23992729e-01)
( 2.85728573e-01,  9.23662176e-01)
( 2.85828583e-01,  9.23331718e-01)
( 2.85928593e-01,  9.23001355e-01)
( 2.86028603e-01,  9.22671086e-01)
( 2.86128613e-01,  9.22340911e-01)
( 2.86228623e-01,  9.22010831e-01)
( 2.86328633e-01,  9.21680846e-01)
( 2.86428643e-01,  9.21350955e-01)
( 2.86528653e-01,  9.21021158e-01)
( 2.86628663e-01,  9.20691456e-01)
( 2.86728673e-01,  9.20361848e-01)
( 2.86828683e-01,  9.20032335e-01)
( 2.86928693e-01,  9.19702916e-01)
( 2.87028703e-01,  9.19373592e-01)
( 2.87128713e-01,  9.19044362e-01)
( 2.87228723e-01,  9.18715226e-01)
( 2.87328733e-01,  9.18386184e-01)
( 2.87428743e-01,  9.18057237e-01)
( 2.87528753e-01,  9.17728384e-01)
( 2.87628763e-01,  9.17399626e-01)
( 2.87728773e-01,  9.17070961e-01)
( 2.87828783e-01,  9.16742391e-01)
( 2.87928793e-01,  9.16413915e-01)
( 2.88028803e-01,  9.16085533e-01)
( 2.88128813e-01,  9.15757245e-01)
( 2.88228823e-01,  9.15429051e-01)
( 2.88328833e-01,  9.15100952e-01)
( 2.88428843e-01,  9.14772946e-01)
( 2.88528853e-01,  9.14445035e-01)
( 2.88628863e-01,  9.14117218e-01)
( 2.88728873e-01,  9.13789494e-01)
( 2.88828883e-01,  9.13461865e-01)
( 2.88928893e-01,  9.13134329e-01)
( 2.89028903e-01,  9.12806888e-01)
( 2.89128913e-01,  9.12479541e-01)
( 2.89228923e-01,  9.12152287e-01)
( 2.89328933e-01,  9.11825127e-01)
( 2.89428943e-01,  9.11498062e-01)
( 2.89528953e-01,  9.11171090e-01)
( 2.89628963e-01,  9.10844212e-01)
( 2.89728973e-01,  9.10517427e-01)
( 2.89828983e-01,  9.10190737e-01)
( 2.89928993e-01,  9.09864140e-01)
( 2.90029003e-01,  9.09537637e-01)
( 2.90129013e-01,  9.09211228e-01)
( 2.90229023e-01,  9.08884913e-01)
( 2.90329033e-01,  9.08558691e-01)
( 2.90429043e-01,  9.08232563e-01)
( 2.90529053e-01,  9.07906528e-01)
( 2.90629063e-01,  9.07580588e-01)
( 2.90729073e-01,  9.07254740e-01)
( 2.90829083e-01,  9.06928987e-01)
( 2.90929093e-01,  9.06603327e-01)
( 2.91029103e-01,  9.06277760e-01)
( 2.91129113e-01,  9.05952288e-01)
( 2.91229123e-01,  9.05626908e-01)
( 2.91329133e-01,  9.05301622e-01)
( 2.91429143e-01,  9.04976430e-01)
( 2.91529153e-01,  9.04651331e-01)
( 2.91629163e-01,  9.04326325e-01)
( 2.91729173e-01,  9.04001413e-01)
( 2.91829183e-01,  9.03676595e-01)
( 2.91929193e-01,  9.03351869e-01)
( 2.92029203e-01,  9.03027237e-01)
( 2.92129213e-01,  9.02702699e-01)
( 2.92229223e-01,  9.02378253e-01)
( 2.92329233e-01,  9.02053901e-01)
( 2.92429243e-01,  9.01729643e-01)
( 2.92529253e-01,  9.01405477e-01)
( 2.92629263e-01,  9.01081405e-01)
( 2.92729273e-01,  9.00757426e-01)
( 2.92829283e-01,  9.00433540e-01)
( 2.92929293e-01,  9.00109747e-01)
( 2.93029303e-01,  8.99786048e-01)
( 2.93129313e-01,  8.99462441e-01)
( 2.93229323e-01,  8.99138928e-01)
( 2.93329333e-01,  8.98815508e-01)
( 2.93429343e-01,  8.98492181e-01)
( 2.93529353e-01,  8.98168947e-01)
( 2.93629363e-01,  8.97845806e-01)
( 2.93729373e-01,  8.97522758e-01)
( 2.93829383e-01,  8.97199803e-01)
( 2.93929393e-01,  8.96876941e-01)
( 2.94029403e-01,  8.96554171e-01)
( 2.94129413e-01,  8.96231495e-01)
( 2.94229423e-01,  8.95908912e-01)
( 2.94329433e-01,  8.95586422e-01)
( 2.94429443e-01,  8.95264024e-01)
( 2.94529453e-01,  8.94941720e-01)
( 2.94629463e-01,  8.94619508e-01)
( 2.94729473e-01,  8.94297389e-01)
( 2.94829483e-01,  8.93975363e-01)
( 2.94929493e-01,  8.93653429e-01)
( 2.95029503e-01,  8.93331589e-01)
( 2.95129513e-01,  8.93009841e-01)
( 2.95229523e-01,  8.92688186e-01)
( 2.95329533e-01,  8.92366623e-01)
( 2.95429543e-01,  8.92045153e-01)
( 2.95529553e-01,  8.91723776e-01)
( 2.95629563e-01,  8.91402491e-01)
( 2.95729573e-01,  8.91081299e-01)
( 2.95829583e-01,  8.90760200e-01)
( 2.95929593e-01,  8.90439193e-01)
( 2.96029603e-01,  8.90118279e-01)
( 2.96129613e-01,  8.89797457e-01)
( 2.96229623e-01,  8.89476728e-01)
( 2.96329633e-01,  8.89156092e-01)
( 2.96429643e-01,  8.88835547e-01)
( 2.96529653e-01,  8.88515096e-01)
( 2.96629663e-01,  8.88194736e-01)
( 2.96729673e-01,  8.87874469e-01)
( 2.96829683e-01,  8.87554295e-01)
( 2.96929693e-01,  8.87234213e-01)
( 2.97029703e-01,  8.86914223e-01)
( 2.97129713e-01,  8.86594325e-01)
( 2.97229723e-01,  8.86274520e-01)
( 2.97329733e-01,  8.85954807e-01)
( 2.97429743e-01,  8.85635187e-01)
( 2.97529753e-01,  8.85315658e-01)
( 2.97629763e-01,  8.84996222e-01)
( 2.97729773e-01,  8.84676878e-01)
( 2.97829783e-01,  8.84357627e-01)
( 2.97929793e-01,  8.84038467e-01)
( 2.98029803e-01,  8.83719400e-01)
( 2.98129813e-01,  8.83400425e-01)
( 2.98229823e-01,  8.83081542e-01)
( 2.98329833e-01,  8.82762750e-01)
( 2.98429843e-01,  8.82444052e-01)
( 2.98529853e-01,  8.82125445e-01)
( 2.98629863e-01,  8.81806930e-01)
( 2.98729873e-01,  8.81488507e-01)
( 2.98829883e-01,  8.81170176e-01)
( 2.98929893e-01,  8.80851937e-01)
( 2.99029903e-01,  8.80533790e-01)
( 2.99129913e-01,  8.80215735e-01)
( 2.99229923e-01,  8.79897772e-01)
( 2.99329933e-01,  8.79579901e-01)
( 2.99429943e-01,  8.79262122e-01)
( 2.99529953e-01,  8.78944434e-01)
( 2.99629963e-01,  8.78626838e-01)
( 2.99729973e-01,  8.78309335e-01)
( 2.99829983e-01,  8.77991923e-01)
( 2.99929993e-01,  8.77674602e-01)
( 3.00030003e-01,  8.77357374e-01)
( 3.00130013e-01,  8.77040237e-01)
( 3.00230023e-01,  8.76723192e-01)
( 3.00330033e-01,  8.76406239e-01)
( 3.00430043e-01,  8.76089377e-01)
( 3.00530053e-01,  8.75772607e-01)
( 3.00630063e-01,  8.75455929e-01)
( 3.00730073e-01,  8.75139342e-01)
( 3.00830083e-01,  8.74822847e-01)
( 3.00930093e-01,  8.74506443e-01)
( 3.01030103e-01,  8.74190131e-01)
( 3.01130113e-01,  8.73873910e-01)
( 3.01230123e-01,  8.73557781e-01)
( 3.01330133e-01,  8.73241744e-01)
( 3.01430143e-01,  8.72925798e-01)
( 3.01530153e-01,  8.72609943e-01)
( 3.01630163e-01,  8.72294180e-01)
( 3.01730173e-01,  8.71978508e-01)
( 3.01830183e-01,  8.71662928e-01)
( 3.01930193e-01,  8.71347439e-01)
( 3.02030203e-01,  8.71032042e-01)
( 3.02130213e-01,  8.70716735e-01)
( 3.02230223e-01,  8.70401520e-01)
( 3.02330233e-01,  8.70086397e-01)
( 3.02430243e-01,  8.69771364e-01)
( 3.02530253e-01,  8.69456423e-01)
( 3.02630263e-01,  8.69141573e-01)
( 3.02730273e-01,  8.68826815e-01)
( 3.02830283e-01,  8.68512147e-01)
( 3.02930293e-01,  8.68197571e-01)
( 3.03030303e-01,  8.67883086e-01)
( 3.03130313e-01,  8.67568692e-01)
( 3.03230323e-01,  8.67254389e-01)
( 3.03330333e-01,  8.66940177e-01)
( 3.03430343e-01,  8.66626057e-01)
( 3.03530353e-01,  8.66312027e-01)
( 3.03630363e-01,  8.65998089e-01)
( 3.03730373e-01,  8.65684241e-01)
( 3.03830383e-01,  8.65370484e-01)
( 3.03930393e-01,  8.65056819e-01)
( 3.04030403e-01,  8.64743244e-01)
( 3.04130413e-01,  8.64429761e-01)
( 3.04230423e-01,  8.64116368e-01)
( 3.04330433e-01,  8.63803066e-01)
( 3.04430443e-01,  8.63489855e-01)
( 3.04530453e-01,  8.63176735e-01)
( 3.04630463e-01,  8.62863706e-01)
( 3.04730473e-01,  8.62550767e-01)
( 3.04830483e-01,  8.62237919e-01)
( 3.04930493e-01,  8.61925163e-01)
( 3.05030503e-01,  8.61612497e-01)
( 3.05130513e-01,  8.61299921e-01)
( 3.05230523e-01,  8.60987437e-01)
( 3.05330533e-01,  8.60675043e-01)
( 3.05430543e-01,  8.60362739e-01)
( 3.05530553e-01,  8.60050527e-01)
( 3.05630563e-01,  8.59738405e-01)
( 3.05730573e-01,  8.59426374e-01)
( 3.05830583e-01,  8.59114433e-01)
( 3.05930593e-01,  8.58802583e-01)
( 3.06030603e-01,  8.58490823e-01)
( 3.06130613e-01,  8.58179154e-01)
( 3.06230623e-01,  8.57867576e-01)
( 3.06330633e-01,  8.57556088e-01)
( 3.06430643e-01,  8.57244690e-01)
( 3.06530653e-01,  8.56933383e-01)
( 3.06630663e-01,  8.56622167e-01)
( 3.06730673e-01,  8.56311040e-01)
( 3.06830683e-01,  8.56000005e-01)
( 3.06930693e-01,  8.55689059e-01)
( 3.07030703e-01,  8.55378204e-01)
( 3.07130713e-01,  8.55067440e-01)
( 3.07230723e-01,  8.54756765e-01)
( 3.07330733e-01,  8.54446181e-01)
( 3.07430743e-01,  8.54135688e-01)
( 3.07530753e-01,  8.53825284e-01)
( 3.07630763e-01,  8.53514971e-01)
( 3.07730773e-01,  8.53204748e-01)
( 3.07830783e-01,  8.52894615e-01)
( 3.07930793e-01,  8.52584573e-01)
( 3.08030803e-01,  8.52274620e-01)
( 3.08130813e-01,  8.51964758e-01)
( 3.08230823e-01,  8.51654986e-01)
( 3.08330833e-01,  8.51345304e-01)
( 3.08430843e-01,  8.51035712e-01)
( 3.08530853e-01,  8.50726210e-01)
( 3.08630863e-01,  8.50416799e-01)
( 3.08730873e-01,  8.50107477e-01)
( 3.08830883e-01,  8.49798245e-01)
( 3.08930893e-01,  8.49489103e-01)
( 3.09030903e-01,  8.49180052e-01)
( 3.09130913e-01,  8.48871090e-01)
( 3.09230923e-01,  8.48562218e-01)
( 3.09330933e-01,  8.48253436e-01)
( 3.09430943e-01,  8.47944744e-01)
( 3.09530953e-01,  8.47636142e-01)
( 3.09630963e-01,  8.47327629e-01)
( 3.09730973e-01,  8.47019207e-01)
( 3.09830983e-01,  8.46710874e-01)
( 3.09930993e-01,  8.46402631e-01)
( 3.10031003e-01,  8.46094478e-01)
( 3.10131013e-01,  8.45786415e-01)
( 3.10231023e-01,  8.45478441e-01)
( 3.10331033e-01,  8.45170558e-01)
( 3.10431043e-01,  8.44862763e-01)
( 3.10531053e-01,  8.44555059e-01)
( 3.10631063e-01,  8.44247444e-01)
( 3.10731073e-01,  8.43939919e-01)
( 3.10831083e-01,  8.43632483e-01)
( 3.10931093e-01,  8.43325137e-01)
( 3.11031103e-01,  8.43017881e-01)
( 3.11131113e-01,  8.42710714e-01)
( 3.11231123e-01,  8.42403637e-01)
( 3.11331133e-01,  8.42096649e-01)
( 3.11431143e-01,  8.41789751e-01)
( 3.11531153e-01,  8.41482942e-01)
( 3.11631163e-01,  8.41176223e-01)
( 3.11731173e-01,  8.40869593e-01)
( 3.11831183e-01,  8.40563053e-01)
( 3.11931193e-01,  8.40256602e-01)
( 3.12031203e-01,  8.39950240e-01)
( 3.12131213e-01,  8.39643968e-01)
( 3.12231223e-01,  8.39337785e-01)
( 3.12331233e-01,  8.39031691e-01)
( 3.12431243e-01,  8.38725687e-01)
( 3.12531253e-01,  8.38419772e-01)
( 3.12631263e-01,  8.38113946e-01)
( 3.12731273e-01,  8.37808210e-01)
( 3.12831283e-01,  8.37502563e-01)
( 3.12931293e-01,  8.37197005e-01)
( 3.13031303e-01,  8.36891536e-01)
( 3.13131313e-01,  8.36586156e-01)
( 3.13231323e-01,  8.36280866e-01)
( 3.13331333e-01,  8.35975664e-01)
( 3.13431343e-01,  8.35670552e-01)
( 3.13531353e-01,  8.35365529e-01)
( 3.13631363e-01,  8.35060595e-01)
( 3.13731373e-01,  8.34755750e-01)
( 3.13831383e-01,  8.34450994e-01)
( 3.13931393e-01,  8.34146327e-01)
( 3.14031403e-01,  8.33841749e-01)
( 3.14131413e-01,  8.33537260e-01)
( 3.14231423e-01,  8.33232859e-01)
( 3.14331433e-01,  8.32928548e-01)
( 3.14431443e-01,  8.32624326e-01)
( 3.14531453e-01,  8.32320193e-01)
( 3.14631463e-01,  8.32016148e-01)
( 3.14731473e-01,  8.31712193e-01)
( 3.14831483e-01,  8.31408326e-01)
( 3.14931493e-01,  8.31104548e-01)
( 3.15031503e-01,  8.30800859e-01)
( 3.15131513e-01,  8.30497259e-01)
( 3.15231523e-01,  8.30193747e-01)
( 3.15331533e-01,  8.29890324e-01)
( 3.15431543e-01,  8.29586990e-01)
( 3.15531553e-01,  8.29283745e-01)
( 3.15631563e-01,  8.28980588e-01)
( 3.15731573e-01,  8.28677520e-01)
( 3.15831583e-01,  8.28374541e-01)
( 3.15931593e-01,  8.28071650e-01)
( 3.16031603e-01,  8.27768848e-01)
( 3.16131613e-01,  8.27466134e-01)
( 3.16231623e-01,  8.27163509e-01)
( 3.16331633e-01,  8.26860973e-01)
( 3.16431643e-01,  8.26558525e-01)
( 3.16531653e-01,  8.26256165e-01)
( 3.16631663e-01,  8.25953895e-01)
( 3.16731673e-01,  8.25651712e-01)
( 3.16831683e-01,  8.25349618e-01)
( 3.16931693e-01,  8.25047612e-01)
( 3.17031703e-01,  8.24745695e-01)
( 3.17131713e-01,  8.24443867e-01)
( 3.17231723e-01,  8.24142126e-01)
( 3.17331733e-01,  8.23840474e-01)
( 3.17431743e-01,  8.23538910e-01)
( 3.17531753e-01,  8.23237435e-01)
( 3.17631763e-01,  8.22936048e-01)
( 3.17731773e-01,  8.22634749e-01)
( 3.17831783e-01,  8.22333539e-01)
( 3.17931793e-01,  8.22032416e-01)
( 3.18031803e-01,  8.21731382e-01)
( 3.18131813e-01,  8.21430436e-01)
( 3.18231823e-01,  8.21129578e-01)
( 3.18331833e-01,  8.20828809e-01)
( 3.18431843e-01,  8.20528127e-01)
( 3.18531853e-01,  8.20227534e-01)
( 3.18631863e-01,  8.19927029e-01)
( 3.18731873e-01,  8.19626612e-01)
( 3.18831883e-01,  8.19326283e-01)
( 3.18931893e-01,  8.19026042e-01)
( 3.19031903e-01,  8.18725889e-01)
( 3.19131913e-01,  8.18425824e-01)
( 3.19231923e-01,  8.18125847e-01)
( 3.19331933e-01,  8.17825958e-01)
( 3.19431943e-01,  8.17526157e-01)
( 3.19531953e-01,  8.17226444e-01)
( 3.19631963e-01,  8.16926818e-01)
( 3.19731973e-01,  8.16627281e-01)
( 3.19831983e-01,  8.16327831e-01)
( 3.19931993e-01,  8.16028470e-01)
( 3.20032003e-01,  8.15729196e-01)
( 3.20132013e-01,  8.15430010e-01)
( 3.20232023e-01,  8.15130912e-01)
( 3.20332033e-01,  8.14831901e-01)
( 3.20432043e-01,  8.14532979e-01)
( 3.20532053e-01,  8.14234144e-01)
( 3.20632063e-01,  8.13935397e-01)
( 3.20732073e-01,  8.13636737e-01)
( 3.20832083e-01,  8.13338165e-01)
( 3.20932093e-01,  8.13039681e-01)
( 3.21032103e-01,  8.12741284e-01)
( 3.21132113e-01,  8.12442976e-01)
( 3.21232123e-01,  8.12144754e-01)
( 3.21332133e-01,  8.11846620e-01)
( 3.21432143e-01,  8.11548574e-01)
( 3.21532153e-01,  8.11250616e-01)
( 3.21632163e-01,  8.10952745e-01)
( 3.21732173e-01,  8.10654961e-01)
( 3.21832183e-01,  8.10357265e-01)
( 3.21932193e-01,  8.10059656e-01)
( 3.22032203e-01,  8.09762135e-01)
( 3.22132213e-01,  8.09464701e-01)
( 3.22232223e-01,  8.09167355e-01)
( 3.22332233e-01,  8.08870096e-01)
( 3.22432243e-01,  8.08572924e-01)
( 3.22532253e-01,  8.08275840e-01)
( 3.22632263e-01,  8.07978843e-01)
( 3.22732273e-01,  8.07681933e-01)
( 3.22832283e-01,  8.07385111e-01)
( 3.22932293e-01,  8.07088376e-01)
( 3.23032303e-01,  8.06791728e-01)
( 3.23132313e-01,  8.06495167e-01)
( 3.23232323e-01,  8.06198694e-01)
( 3.23332333e-01,  8.05902308e-01)
( 3.23432343e-01,  8.05606009e-01)
( 3.23532353e-01,  8.05309797e-01)
( 3.23632363e-01,  8.05013672e-01)
( 3.23732373e-01,  8.04717634e-01)
( 3.23832383e-01,  8.04421684e-01)
( 3.23932393e-01,  8.04125820e-01)
( 3.24032403e-01,  8.03830044e-01)
( 3.24132413e-01,  8.03534355e-01)
( 3.24232423e-01,  8.03238752e-01)
( 3.24332433e-01,  8.02943237e-01)
( 3.24432443e-01,  8.02647809e-01)
( 3.24532453e-01,  8.02352467e-01)
( 3.24632463e-01,  8.02057213e-01)
( 3.24732473e-01,  8.01762046e-01)
( 3.24832483e-01,  8.01466965e-01)
( 3.24932493e-01,  8.01171971e-01)
( 3.25032503e-01,  8.00877064e-01)
( 3.25132513e-01,  8.00582245e-01)
( 3.25232523e-01,  8.00287511e-01)
( 3.25332533e-01,  7.99992865e-01)
( 3.25432543e-01,  7.99698306e-01)
( 3.25532553e-01,  7.99403833e-01)
( 3.25632563e-01,  7.99109447e-01)
( 3.25732573e-01,  7.98815147e-01)
( 3.25832583e-01,  7.98520935e-01)
( 3.25932593e-01,  7.98226809e-01)
( 3.26032603e-01,  7.97932770e-01)
( 3.26132613e-01,  7.97638817e-01)
( 3.26232623e-01,  7.97344951e-01)
( 3.26332633e-01,  7.97051172e-01)
( 3.26432643e-01,  7.96757479e-01)
( 3.26532653e-01,  7.96463873e-01)
( 3.26632663e-01,  7.96170354e-01)
( 3.26732673e-01,  7.95876921e-01)
( 3.26832683e-01,  7.95583574e-01)
( 3.26932693e-01,  7.95290314e-01)
( 3.27032703e-01,  7.94997141e-01)
( 3.27132713e-01,  7.94704054e-01)
( 3.27232723e-01,  7.94411053e-01)
( 3.27332733e-01,  7.94118139e-01)
( 3.27432743e-01,  7.93825311e-01)
( 3.27532753e-01,  7.93532570e-01)
( 3.27632763e-01,  7.93239915e-01)
( 3.27732773e-01,  7.92947347e-01)
( 3.27832783e-01,  7.92654864e-01)
( 3.27932793e-01,  7.92362468e-01)
( 3.28032803e-01,  7.92070159e-01)
( 3.28132813e-01,  7.91777935e-01)
( 3.28232823e-01,  7.91485798e-01)
( 3.28332833e-01,  7.91193747e-01)
( 3.28432843e-01,  7.90901782e-01)
( 3.28532853e-01,  7.90609904e-01)
( 3.28632863e-01,  7.90318112e-01)
( 3.28732873e-01,  7.90026406e-01)
( 3.28832883e-01,  7.89734786e-01)
( 3.28932893e-01,  7.89443252e-01)
( 3.29032903e-01,  7.89151804e-01)
( 3.29132913e-01,  7.88860442e-01)
( 3.29232923e-01,  7.88569166e-01)
( 3.29332933e-01,  7.88277977e-01)
( 3.29432943e-01,  7.87986873e-01)
( 3.29532953e-01,  7.87695856e-01)
( 3.29632963e-01,  7.87404924e-01)
( 3.29732973e-01,  7.87114079e-01)
( 3.29832983e-01,  7.86823319e-01)
( 3.29932993e-01,  7.86532645e-01)
( 3.30033003e-01,  7.86242057e-01)
( 3.30133013e-01,  7.85951556e-01)
( 3.30233023e-01,  7.85661139e-01)
( 3.30333033e-01,  7.85370809e-01)
( 3.30433043e-01,  7.85080565e-01)
( 3.30533053e-01,  7.84790406e-01)
( 3.30633063e-01,  7.84500334e-01)
( 3.30733073e-01,  7.84210347e-01)
( 3.30833083e-01,  7.83920446e-01)
( 3.30933093e-01,  7.83630630e-01)
( 3.31033103e-01,  7.83340900e-01)
( 3.31133113e-01,  7.83051256e-01)
( 3.31233123e-01,  7.82761698e-01)
( 3.31333133e-01,  7.82472225e-01)
( 3.31433143e-01,  7.82182838e-01)
( 3.31533153e-01,  7.81893537e-01)
( 3.31633163e-01,  7.81604321e-01)
( 3.31733173e-01,  7.81315191e-01)
( 3.31833183e-01,  7.81026146e-01)
( 3.31933193e-01,  7.80737187e-01)
( 3.32033203e-01,  7.80448314e-01)
( 3.32133213e-01,  7.80159526e-01)
( 3.32233223e-01,  7.79870823e-01)
( 3.32333233e-01,  7.79582206e-01)
( 3.32433243e-01,  7.79293674e-01)
( 3.32533253e-01,  7.79005228e-01)
( 3.32633263e-01,  7.78716867e-01)
( 3.32733273e-01,  7.78428592e-01)
( 3.32833283e-01,  7.78140402e-01)
( 3.32933293e-01,  7.77852298e-01)
( 3.33033303e-01,  7.77564278e-01)
( 3.33133313e-01,  7.77276344e-01)
( 3.33233323e-01,  7.76988496e-01)
( 3.33333333e-01,  7.76700732e-01)
( 3.33433343e-01,  7.76413054e-01)
( 3.33533353e-01,  7.76125461e-01)
( 3.33633363e-01,  7.75837954e-01)
( 3.33733373e-01,  7.75550531e-01)
( 3.33833383e-01,  7.75263194e-01)
( 3.33933393e-01,  7.74975942e-01)
( 3.34033403e-01,  7.74688775e-01)
( 3.34133413e-01,  7.74401693e-01)
( 3.34233423e-01,  7.74114697e-01)
( 3.34333433e-01,  7.73827785e-01)
( 3.34433443e-01,  7.73540959e-01)
( 3.34533453e-01,  7.73254217e-01)
( 3.34633463e-01,  7.72967561e-01)
( 3.34733473e-01,  7.72680990e-01)
( 3.34833483e-01,  7.72394503e-01)
( 3.34933493e-01,  7.72108102e-01)
( 3.35033503e-01,  7.71821785e-01)
( 3.35133513e-01,  7.71535554e-01)
( 3.35233523e-01,  7.71249407e-01)
( 3.35333533e-01,  7.70963346e-01)
( 3.35433543e-01,  7.70677369e-01)
( 3.35533553e-01,  7.70391477e-01)
( 3.35633563e-01,  7.70105670e-01)
( 3.35733573e-01,  7.69819948e-01)
( 3.35833583e-01,  7.69534311e-01)
( 3.35933593e-01,  7.69248758e-01)
( 3.36033603e-01,  7.68963290e-01)
( 3.36133613e-01,  7.68677907e-01)
( 3.36233623e-01,  7.68392609e-01)
( 3.36333633e-01,  7.68107395e-01)
( 3.36433643e-01,  7.67822266e-01)
( 3.36533653e-01,  7.67537222e-01)
( 3.36633663e-01,  7.67252263e-01)
( 3.36733673e-01,  7.66967388e-01)
( 3.36833683e-01,  7.66682597e-01)
( 3.36933693e-01,  7.66397892e-01)
( 3.37033703e-01,  7.66113271e-01)
( 3.37133713e-01,  7.65828734e-01)
( 3.37233723e-01,  7.65544282e-01)
( 3.37333733e-01,  7.65259915e-01)
( 3.37433743e-01,  7.64975632e-01)
( 3.37533753e-01,  7.64691433e-01)
( 3.37633763e-01,  7.64407319e-01)
( 3.37733773e-01,  7.64123290e-01)
( 3.37833783e-01,  7.63839345e-01)
( 3.37933793e-01,  7.63555484e-01)
( 3.38033803e-01,  7.63271708e-01)
( 3.38133813e-01,  7.62988016e-01)
( 3.38233823e-01,  7.62704408e-01)
( 3.38333833e-01,  7.62420885e-01)
( 3.38433843e-01,  7.62137446e-01)
( 3.38533853e-01,  7.61854092e-01)
( 3.38633863e-01,  7.61570821e-01)
( 3.38733873e-01,  7.61287635e-01)
( 3.38833883e-01,  7.61004534e-01)
( 3.38933893e-01,  7.60721516e-01)
( 3.39033903e-01,  7.60438583e-01)
( 3.39133913e-01,  7.60155734e-01)
( 3.39233923e-01,  7.59872969e-01)
( 3.39333933e-01,  7.59590288e-01)
( 3.39433943e-01,  7.59307691e-01)
( 3.39533953e-01,  7.59025179e-01)
( 3.39633963e-01,  7.58742750e-01)
( 3.39733973e-01,  7.58460406e-01)
( 3.39833983e-01,  7.58178145e-01)
( 3.39933993e-01,  7.57895969e-01)
( 3.40034003e-01,  7.57613877e-01)
( 3.40134013e-01,  7.57331869e-01)
( 3.40234023e-01,  7.57049944e-01)
( 3.40334033e-01,  7.56768104e-01)
( 3.40434043e-01,  7.56486348e-01)
( 3.40534053e-01,  7.56204675e-01)
( 3.40634063e-01,  7.55923087e-01)
( 3.40734073e-01,  7.55641582e-01)
( 3.40834083e-01,  7.55360161e-01)
( 3.40934093e-01,  7.55078824e-01)
( 3.41034103e-01,  7.54797571e-01)
( 3.41134113e-01,  7.54516402e-01)
( 3.41234123e-01,  7.54235317e-01)
( 3.41334133e-01,  7.53954315e-01)
( 3.41434143e-01,  7.53673397e-01)
( 3.41534153e-01,  7.53392563e-01)
( 3.41634163e-01,  7.53111812e-01)
( 3.41734173e-01,  7.52831146e-01)
( 3.41834183e-01,  7.52550562e-01)
( 3.41934193e-01,  7.52270063e-01)
( 3.42034203e-01,  7.51989647e-01)
( 3.42134213e-01,  7.51709315e-01)
( 3.42234223e-01,  7.51429067e-01)
( 3.42334233e-01,  7.51148902e-01)
( 3.42434243e-01,  7.50868820e-01)
( 3.42534253e-01,  7.50588822e-01)
( 3.42634263e-01,  7.50308908e-01)
( 3.42734273e-01,  7.50029077e-01)
( 3.42834283e-01,  7.49749330e-01)
( 3.42934293e-01,  7.49469666e-01)
( 3.43034303e-01,  7.49190086e-01)
( 3.43134313e-01,  7.48910589e-01)
( 3.43234323e-01,  7.48631176e-01)
( 3.43334333e-01,  7.48351846e-01)
( 3.43434343e-01,  7.48072599e-01)
( 3.43534353e-01,  7.47793436e-01)
( 3.43634363e-01,  7.47514356e-01)
( 3.43734373e-01,  7.47235359e-01)
( 3.43834383e-01,  7.46956446e-01)
( 3.43934393e-01,  7.46677616e-01)
( 3.44034403e-01,  7.46398869e-01)
( 3.44134413e-01,  7.46120205e-01)
( 3.44234423e-01,  7.45841625e-01)
( 3.44334433e-01,  7.45563128e-01)
( 3.44434443e-01,  7.45284714e-01)
( 3.44534453e-01,  7.45006384e-01)
( 3.44634463e-01,  7.44728136e-01)
( 3.44734473e-01,  7.44449972e-01)
( 3.44834483e-01,  7.44171891e-01)
( 3.44934493e-01,  7.43893892e-01)
( 3.45034503e-01,  7.43615977e-01)
( 3.45134513e-01,  7.43338145e-01)
( 3.45234523e-01,  7.43060396e-01)
( 3.45334533e-01,  7.42782731e-01)
( 3.45434543e-01,  7.42505148e-01)
( 3.45534553e-01,  7.42227648e-01)
( 3.45634563e-01,  7.41950231e-01)
( 3.45734573e-01,  7.41672897e-01)
( 3.45834583e-01,  7.41395646e-01)
( 3.45934593e-01,  7.41118478e-01)
( 3.46034603e-01,  7.40841393e-01)
( 3.46134613e-01,  7.40564390e-01)
( 3.46234623e-01,  7.40287471e-01)
( 3.46334633e-01,  7.40010634e-01)
( 3.46434643e-01,  7.39733880e-01)
( 3.46534653e-01,  7.39457209e-01)
( 3.46634663e-01,  7.39180621e-01)
( 3.46734673e-01,  7.38904116e-01)
( 3.46834683e-01,  7.38627693e-01)
( 3.46934693e-01,  7.38351353e-01)
( 3.47034703e-01,  7.38075096e-01)
( 3.47134713e-01,  7.37798922e-01)
( 3.47234723e-01,  7.37522830e-01)
( 3.47334733e-01,  7.37246821e-01)
( 3.47434743e-01,  7.36970894e-01)
( 3.47534753e-01,  7.36695050e-01)
( 3.47634763e-01,  7.36419289e-01)
( 3.47734773e-01,  7.36143610e-01)
( 3.47834783e-01,  7.35868014e-01)
( 3.47934793e-01,  7.35592500e-01)
( 3.48034803e-01,  7.35317069e-01)
( 3.48134813e-01,  7.35041721e-01)
( 3.48234823e-01,  7.34766455e-01)
( 3.48334833e-01,  7.34491271e-01)
( 3.48434843e-01,  7.34216170e-01)
( 3.48534853e-01,  7.33941151e-01)
( 3.48634863e-01,  7.33666215e-01)
( 3.48734873e-01,  7.33391361e-01)
( 3.48834883e-01,  7.33116589e-01)
( 3.48934893e-01,  7.32841900e-01)
( 3.49034903e-01,  7.32567293e-01)
( 3.49134913e-01,  7.32292769e-01)
( 3.49234923e-01,  7.32018327e-01)
( 3.49334933e-01,  7.31743967e-01)
( 3.49434943e-01,  7.31469689e-01)
( 3.49534953e-01,  7.31195494e-01)
( 3.49634963e-01,  7.30921381e-01)
( 3.49734973e-01,  7.30647350e-01)
( 3.49834983e-01,  7.30373401e-01)
( 3.49934993e-01,  7.30099535e-01)
( 3.50035004e-01,  7.29825750e-01)
( 3.50135014e-01,  7.29552048e-01)
( 3.50235024e-01,  7.29278428e-01)
( 3.50335034e-01,  7.29004890e-01)
( 3.50435044e-01,  7.28731434e-01)
( 3.50535054e-01,  7.28458060e-01)
( 3.50635064e-01,  7.28184768e-01)
( 3.50735074e-01,  7.27911558e-01)
( 3.50835084e-01,  7.27638431e-01)
( 3.50935094e-01,  7.27365385e-01)
( 3.51035104e-01,  7.27092421e-01)
( 3.51135114e-01,  7.26819539e-01)
( 3.51235124e-01,  7.26546739e-01)
( 3.51335134e-01,  7.26274021e-01)
( 3.51435144e-01,  7.26001385e-01)
( 3.51535154e-01,  7.25728831e-01)
( 3.51635164e-01,  7.25456359e-01)
( 3.51735174e-01,  7.25183968e-01)
( 3.51835184e-01,  7.24911659e-01)
( 3.51935194e-01,  7.24639433e-01)
( 3.52035204e-01,  7.24367287e-01)
( 3.52135214e-01,  7.24095224e-01)
( 3.52235224e-01,  7.23823243e-01)
( 3.52335234e-01,  7.23551343e-01)
( 3.52435244e-01,  7.23279525e-01)
( 3.52535254e-01,  7.23007788e-01)
( 3.52635264e-01,  7.22736133e-01)
( 3.52735274e-01,  7.22464560e-01)
( 3.52835284e-01,  7.22193069e-01)
( 3.52935294e-01,  7.21921659e-01)
( 3.53035304e-01,  7.21650331e-01)
( 3.53135314e-01,  7.21379084e-01)
( 3.53235324e-01,  7.21107919e-01)
( 3.53335334e-01,  7.20836836e-01)
( 3.53435344e-01,  7.20565834e-01)
( 3.53535354e-01,  7.20294913e-01)
( 3.53635364e-01,  7.20024074e-01)
( 3.53735374e-01,  7.19753317e-01)
( 3.53835384e-01,  7.19482641e-01)
( 3.53935394e-01,  7.19212046e-01)
( 3.54035404e-01,  7.18941533e-01)
( 3.54135414e-01,  7.18671102e-01)
( 3.54235424e-01,  7.18400751e-01)
( 3.54335434e-01,  7.18130482e-01)
( 3.54435444e-01,  7.17860295e-01)
( 3.54535454e-01,  7.17590188e-01)
( 3.54635464e-01,  7.17320163e-01)
( 3.54735474e-01,  7.17050219e-01)
( 3.54835484e-01,  7.16780357e-01)
( 3.54935494e-01,  7.16510576e-01)
( 3.55035504e-01,  7.16240876e-01)
( 3.55135514e-01,  7.15971257e-01)
( 3.55235524e-01,  7.15701720e-01)
( 3.55335534e-01,  7.15432263e-01)
( 3.55435544e-01,  7.15162888e-01)
( 3.55535554e-01,  7.14893594e-01)
( 3.55635564e-01,  7.14624381e-01)
( 3.55735574e-01,  7.14355249e-01)
( 3.55835584e-01,  7.14086199e-01)
( 3.55935594e-01,  7.13817229e-01)
( 3.56035604e-01,  7.13548341e-01)
( 3.56135614e-01,  7.13279533e-01)
( 3.56235624e-01,  7.13010806e-01)
( 3.56335634e-01,  7.12742161e-01)
( 3.56435644e-01,  7.12473596e-01)
( 3.56535654e-01,  7.12205113e-01)
( 3.56635664e-01,  7.11936710e-01)
( 3.56735674e-01,  7.11668389e-01)
( 3.56835684e-01,  7.11400148e-01)
( 3.56935694e-01,  7.11131988e-01)
( 3.57035704e-01,  7.10863909e-01)
( 3.57135714e-01,  7.10595911e-01)
( 3.57235724e-01,  7.10327993e-01)
( 3.57335734e-01,  7.10060157e-01)
( 3.57435744e-01,  7.09792401e-01)
( 3.57535754e-01,  7.09524726e-01)
( 3.57635764e-01,  7.09257132e-01)
( 3.57735774e-01,  7.08989618e-01)
( 3.57835784e-01,  7.08722186e-01)
( 3.57935794e-01,  7.08454834e-01)
( 3.58035804e-01,  7.08187562e-01)
( 3.58135814e-01,  7.07920372e-01)
( 3.58235824e-01,  7.07653262e-01)
( 3.58335834e-01,  7.07386232e-01)
( 3.58435844e-01,  7.07119284e-01)
( 3.58535854e-01,  7.06852415e-01)
( 3.58635864e-01,  7.06585628e-01)
( 3.58735874e-01,  7.06318921e-01)
( 3.58835884e-01,  7.06052294e-01)
( 3.58935894e-01,  7.05785748e-01)
( 3.59035904e-01,  7.05519283e-01)
( 3.59135914e-01,  7.05252898e-01)
( 3.59235924e-01,  7.04986594e-01)
( 3.59335934e-01,  7.04720370e-01)
( 3.59435944e-01,  7.04454226e-01)
( 3.59535954e-01,  7.04188163e-01)
( 3.59635964e-01,  7.03922180e-01)
( 3.59735974e-01,  7.03656278e-01)
( 3.59835984e-01,  7.03390456e-01)
( 3.59935994e-01,  7.03124714e-01)
( 3.60036004e-01,  7.02859053e-01)
( 3.60136014e-01,  7.02593471e-01)
( 3.60236024e-01,  7.02327971e-01)
( 3.60336034e-01,  7.02062550e-01)
( 3.60436044e-01,  7.01797210e-01)
( 3.60536054e-01,  7.01531950e-01)
( 3.60636064e-01,  7.01266770e-01)
( 3.60736074e-01,  7.01001670e-01)
( 3.60836084e-01,  7.00736651e-01)
( 3.60936094e-01,  7.00471712e-01)
( 3.61036104e-01,  7.00206853e-01)
( 3.61136114e-01,  6.99942074e-01)
( 3.61236124e-01,  6.99677375e-01)
( 3.61336134e-01,  6.99412756e-01)
( 3.61436144e-01,  6.99148217e-01)
( 3.61536154e-01,  6.98883758e-01)
( 3.61636164e-01,  6.98619380e-01)
( 3.61736174e-01,  6.98355081e-01)
( 3.61836184e-01,  6.98090862e-01)
( 3.61936194e-01,  6.97826724e-01)
( 3.62036204e-01,  6.97562665e-01)
( 3.62136214e-01,  6.97298686e-01)
( 3.62236224e-01,  6.97034787e-01)
( 3.62336234e-01,  6.96770968e-01)
( 3.62436244e-01,  6.96507229e-01)
( 3.62536254e-01,  6.96243570e-01)
( 3.62636264e-01,  6.95979991e-01)
( 3.62736274e-01,  6.95716491e-01)
( 3.62836284e-01,  6.95453072e-01)
( 3.62936294e-01,  6.95189732e-01)
( 3.63036304e-01,  6.94926472e-01)
( 3.63136314e-01,  6.94663291e-01)
( 3.63236324e-01,  6.94400191e-01)
( 3.63336334e-01,  6.94137170e-01)
( 3.63436344e-01,  6.93874229e-01)
( 3.63536354e-01,  6.93611367e-01)
( 3.63636364e-01,  6.93348585e-01)
( 3.63736374e-01,  6.93085883e-01)
( 3.63836384e-01,  6.92823261e-01)
( 3.63936394e-01,  6.92560718e-01)
( 3.64036404e-01,  6.92298254e-01)
( 3.64136414e-01,  6.92035871e-01)
( 3.64236424e-01,  6.91773567e-01)
( 3.64336434e-01,  6.91511342e-01)
( 3.64436444e-01,  6.91249197e-01)
( 3.64536454e-01,  6.90987131e-01)
( 3.64636464e-01,  6.90725145e-01)
( 3.64736474e-01,  6.90463239e-01)
( 3.64836484e-01,  6.90201411e-01)
( 3.64936494e-01,  6.89939664e-01)
( 3.65036504e-01,  6.89677995e-01)
( 3.65136514e-01,  6.89416406e-01)
( 3.65236524e-01,  6.89154897e-01)
( 3.65336534e-01,  6.88893467e-01)
( 3.65436544e-01,  6.88632116e-01)
( 3.65536554e-01,  6.88370844e-01)
( 3.65636564e-01,  6.88109652e-01)
( 3.65736574e-01,  6.87848539e-01)
( 3.65836584e-01,  6.87587505e-01)
( 3.65936594e-01,  6.87326551e-01)
( 3.66036604e-01,  6.87065676e-01)
( 3.66136614e-01,  6.86804880e-01)
( 3.66236624e-01,  6.86544163e-01)
( 3.66336634e-01,  6.86283526e-01)
( 3.66436644e-01,  6.86022967e-01)
( 3.66536654e-01,  6.85762488e-01)
( 3.66636664e-01,  6.85502088e-01)
( 3.66736674e-01,  6.85241767e-01)
( 3.66836684e-01,  6.84981525e-01)
( 3.66936694e-01,  6.84721362e-01)
( 3.67036704e-01,  6.84461278e-01)
( 3.67136714e-01,  6.84201274e-01)
( 3.67236724e-01,  6.83941348e-01)
( 3.67336734e-01,  6.83681501e-01)
( 3.67436744e-01,  6.83421733e-01)
( 3.67536754e-01,  6.83162045e-01)
( 3.67636764e-01,  6.82902435e-01)
( 3.67736774e-01,  6.82642904e-01)
( 3.67836784e-01,  6.82383452e-01)
( 3.67936794e-01,  6.82124079e-01)
( 3.68036804e-01,  6.81864785e-01)
( 3.68136814e-01,  6.81605569e-01)
( 3.68236824e-01,  6.81346433e-01)
( 3.68336834e-01,  6.81087375e-01)
( 3.68436844e-01,  6.80828396e-01)
( 3.68536854e-01,  6.80569496e-01)
( 3.68636864e-01,  6.80310675e-01)
( 3.68736874e-01,  6.80051932e-01)
( 3.68836884e-01,  6.79793268e-01)
( 3.68936894e-01,  6.79534683e-01)
( 3.69036904e-01,  6.79276177e-01)
( 3.69136914e-01,  6.79017749e-01)
( 3.69236924e-01,  6.78759400e-01)
( 3.69336934e-01,  6.78501129e-01)
( 3.69436944e-01,  6.78242937e-01)
( 3.69536954e-01,  6.77984824e-01)
( 3.69636964e-01,  6.77726790e-01)
( 3.69736974e-01,  6.77468833e-01)
( 3.69836984e-01,  6.77210956e-01)
( 3.69936994e-01,  6.76953157e-01)
( 3.70037004e-01,  6.76695436e-01)
( 3.70137014e-01,  6.76437795e-01)
( 3.70237024e-01,  6.76180231e-01)
( 3.70337034e-01,  6.75922746e-01)
( 3.70437044e-01,  6.75665339e-01)
( 3.70537054e-01,  6.75408011e-01)
( 3.70637064e-01,  6.75150761e-01)
( 3.70737074e-01,  6.74893590e-01)
( 3.70837084e-01,  6.74636497e-01)
( 3.70937094e-01,  6.74379483e-01)
( 3.71037104e-01,  6.74122546e-01)
( 3.71137114e-01,  6.73865688e-01)
( 3.71237124e-01,  6.73608909e-01)
( 3.71337134e-01,  6.73352207e-01)
( 3.71437144e-01,  6.73095584e-01)
( 3.71537154e-01,  6.72839039e-01)
( 3.71637164e-01,  6.72582573e-01)
( 3.71737174e-01,  6.72326184e-01)
( 3.71837184e-01,  6.72069874e-01)
( 3.71937194e-01,  6.71813642e-01)
( 3.72037204e-01,  6.71557488e-01)
( 3.72137214e-01,  6.71301412e-01)
( 3.72237224e-01,  6.71045414e-01)
( 3.72337234e-01,  6.70789495e-01)
( 3.72437244e-01,  6.70533653e-01)
( 3.72537254e-01,  6.70277890e-01)
( 3.72637264e-01,  6.70022205e-01)
( 3.72737274e-01,  6.69766597e-01)
( 3.72837284e-01,  6.69511068e-01)
( 3.72937294e-01,  6.69255617e-01)
( 3.73037304e-01,  6.69000244e-01)
( 3.73137314e-01,  6.68744948e-01)
( 3.73237324e-01,  6.68489731e-01)
( 3.73337334e-01,  6.68234591e-01)
( 3.73437344e-01,  6.67979530e-01)
( 3.73537354e-01,  6.67724546e-01)
( 3.73637364e-01,  6.67469640e-01)
( 3.73737374e-01,  6.67214812e-01)
( 3.73837384e-01,  6.66960062e-01)
( 3.73937394e-01,  6.66705390e-01)
( 3.74037404e-01,  6.66450796e-01)
( 3.74137414e-01,  6.66196279e-01)
( 3.74237424e-01,  6.65941840e-01)
( 3.74337434e-01,  6.65687479e-01)
( 3.74437444e-01,  6.65433195e-01)
( 3.74537454e-01,  6.65178989e-01)
( 3.74637464e-01,  6.64924861e-01)
( 3.74737474e-01,  6.64670811e-01)
( 3.74837484e-01,  6.64416838e-01)
( 3.74937494e-01,  6.64162943e-01)
( 3.75037504e-01,  6.63909126e-01)
( 3.75137514e-01,  6.63655386e-01)
( 3.75237524e-01,  6.63401724e-01)
( 3.75337534e-01,  6.63148139e-01)
( 3.75437544e-01,  6.62894632e-01)
( 3.75537554e-01,  6.62641202e-01)
( 3.75637564e-01,  6.62387850e-01)
( 3.75737574e-01,  6.62134576e-01)
( 3.75837584e-01,  6.61881378e-01)
( 3.75937594e-01,  6.61628259e-01)
( 3.76037604e-01,  6.61375217e-01)
( 3.76137614e-01,  6.61122252e-01)
( 3.76237624e-01,  6.60869364e-01)
( 3.76337634e-01,  6.60616554e-01)
( 3.76437644e-01,  6.60363822e-01)
( 3.76537654e-01,  6.60111167e-01)
( 3.76637664e-01,  6.59858589e-01)
( 3.76737674e-01,  6.59606088e-01)
( 3.76837684e-01,  6.59353665e-01)
( 3.76937694e-01,  6.59101319e-01)
( 3.77037704e-01,  6.58849050e-01)
( 3.77137714e-01,  6.58596859e-01)
( 3.77237724e-01,  6.58344744e-01)
( 3.77337734e-01,  6.58092707e-01)
( 3.77437744e-01,  6.57840748e-01)
( 3.77537754e-01,  6.57588865e-01)
( 3.77637764e-01,  6.57337059e-01)
( 3.77737774e-01,  6.57085331e-01)
( 3.77837784e-01,  6.56833680e-01)
( 3.77937794e-01,  6.56582106e-01)
( 3.78037804e-01,  6.56330609e-01)
( 3.78137814e-01,  6.56079189e-01)
( 3.78237824e-01,  6.55827846e-01)
( 3.78337834e-01,  6.55576580e-01)
( 3.78437844e-01,  6.55325391e-01)
( 3.78537854e-01,  6.55074279e-01)
( 3.78637864e-01,  6.54823244e-01)
( 3.78737874e-01,  6.54572287e-01)
( 3.78837884e-01,  6.54321406e-01)
( 3.78937894e-01,  6.54070602e-01)
( 3.79037904e-01,  6.53819875e-01)
( 3.79137914e-01,  6.53569224e-01)
( 3.79237924e-01,  6.53318651e-01)
( 3.79337934e-01,  6.53068155e-01)
( 3.79437944e-01,  6.52817735e-01)
( 3.79537954e-01,  6.52567392e-01)
( 3.79637964e-01,  6.52317126e-01)
( 3.79737974e-01,  6.52066937e-01)
( 3.79837984e-01,  6.51816824e-01)
( 3.79937994e-01,  6.51566789e-01)
( 3.80038004e-01,  6.51316830e-01)
( 3.80138014e-01,  6.51066948e-01)
( 3.80238024e-01,  6.50817142e-01)
( 3.80338034e-01,  6.50567413e-01)
( 3.80438044e-01,  6.50317761e-01)
( 3.80538054e-01,  6.50068186e-01)
( 3.80638064e-01,  6.49818687e-01)
( 3.80738074e-01,  6.49569264e-01)
( 3.80838084e-01,  6.49319919e-01)
( 3.80938094e-01,  6.49070650e-01)
( 3.81038104e-01,  6.48821457e-01)
( 3.81138114e-01,  6.48572341e-01)
( 3.81238124e-01,  6.48323302e-01)
( 3.81338134e-01,  6.48074339e-01)
( 3.81438144e-01,  6.47825452e-01)
( 3.81538154e-01,  6.47576642e-01)
( 3.81638164e-01,  6.47327909e-01)
( 3.81738174e-01,  6.47079251e-01)
( 3.81838184e-01,  6.46830671e-01)
( 3.81938194e-01,  6.46582166e-01)
( 3.82038204e-01,  6.46333739e-01)
( 3.82138214e-01,  6.46085387e-01)
( 3.82238224e-01,  6.45837112e-01)
( 3.82338234e-01,  6.45588913e-01)
( 3.82438244e-01,  6.45340790e-01)
( 3.82538254e-01,  6.45092744e-01)
( 3.82638264e-01,  6.44844774e-01)
( 3.82738274e-01,  6.44596880e-01)
( 3.82838284e-01,  6.44349063e-01)
( 3.82938294e-01,  6.44101322e-01)
( 3.83038304e-01,  6.43853657e-01)
( 3.83138314e-01,  6.43606068e-01)
( 3.83238324e-01,  6.43358555e-01)
( 3.83338334e-01,  6.43111119e-01)
( 3.83438344e-01,  6.42863758e-01)
( 3.83538354e-01,  6.42616474e-01)
( 3.83638364e-01,  6.42369266e-01)
( 3.83738374e-01,  6.42122134e-01)
( 3.83838384e-01,  6.41875078e-01)
( 3.83938394e-01,  6.41628098e-01)
( 3.84038404e-01,  6.41381194e-01)
( 3.84138414e-01,  6.41134366e-01)
( 3.84238424e-01,  6.40887614e-01)
( 3.84338434e-01,  6.40640938e-01)
( 3.84438444e-01,  6.40394338e-01)
( 3.84538454e-01,  6.40147814e-01)
( 3.84638464e-01,  6.39901366e-01)
( 3.84738474e-01,  6.39654994e-01)
( 3.84838484e-01,  6.39408697e-01)
( 3.84938494e-01,  6.39162477e-01)
( 3.85038504e-01,  6.38916332e-01)
( 3.85138514e-01,  6.38670264e-01)
( 3.85238524e-01,  6.38424271e-01)
( 3.85338534e-01,  6.38178354e-01)
( 3.85438544e-01,  6.37932512e-01)
( 3.85538554e-01,  6.37686747e-01)
( 3.85638564e-01,  6.37441057e-01)
( 3.85738574e-01,  6.37195443e-01)
( 3.85838584e-01,  6.36949904e-01)
( 3.85938594e-01,  6.36704442e-01)
( 3.86038604e-01,  6.36459055e-01)
( 3.86138614e-01,  6.36213743e-01)
( 3.86238624e-01,  6.35968508e-01)
( 3.86338634e-01,  6.35723348e-01)
( 3.86438644e-01,  6.35478263e-01)
( 3.86538654e-01,  6.35233254e-01)
( 3.86638664e-01,  6.34988321e-01)
( 3.86738674e-01,  6.34743463e-01)
( 3.86838684e-01,  6.34498681e-01)
( 3.86938694e-01,  6.34253975e-01)
( 3.87038704e-01,  6.34009344e-01)
( 3.87138714e-01,  6.33764788e-01)
( 3.87238724e-01,  6.33520308e-01)
( 3.87338734e-01,  6.33275903e-01)
( 3.87438744e-01,  6.33031574e-01)
( 3.87538754e-01,  6.32787320e-01)
( 3.87638764e-01,  6.32543141e-01)
( 3.87738774e-01,  6.32299038e-01)
( 3.87838784e-01,  6.32055011e-01)
( 3.87938794e-01,  6.31811058e-01)
( 3.88038804e-01,  6.31567181e-01)
( 3.88138814e-01,  6.31323380e-01)
( 3.88238824e-01,  6.31079653e-01)
( 3.88338834e-01,  6.30836002e-01)
( 3.88438844e-01,  6.30592426e-01)
( 3.88538854e-01,  6.30348926e-01)
( 3.88638864e-01,  6.30105500e-01)
( 3.88738874e-01,  6.29862150e-01)
( 3.88838884e-01,  6.29618875e-01)
( 3.88938894e-01,  6.29375675e-01)
( 3.89038904e-01,  6.29132550e-01)
( 3.89138914e-01,  6.28889501e-01)
( 3.89238924e-01,  6.28646527e-01)
( 3.89338934e-01,  6.28403627e-01)
( 3.89438944e-01,  6.28160803e-01)
( 3.89538954e-01,  6.27918054e-01)
( 3.89638964e-01,  6.27675380e-01)
( 3.89738974e-01,  6.27432781e-01)
( 3.89838984e-01,  6.27190257e-01)
( 3.89938994e-01,  6.26947808e-01)
( 3.90039004e-01,  6.26705434e-01)
( 3.90139014e-01,  6.26463135e-01)
( 3.90239024e-01,  6.26220910e-01)
( 3.90339034e-01,  6.25978761e-01)
( 3.90439044e-01,  6.25736687e-01)
( 3.90539054e-01,  6.25494688e-01)
( 3.90639064e-01,  6.25252763e-01)
( 3.90739074e-01,  6.25010913e-01)
( 3.90839084e-01,  6.24769139e-01)
( 3.90939094e-01,  6.24527439e-01)
( 3.91039104e-01,  6.24285813e-01)
( 3.91139114e-01,  6.24044263e-01)
( 3.91239124e-01,  6.23802788e-01)
( 3.91339134e-01,  6.23561387e-01)
( 3.91439144e-01,  6.23320061e-01)
( 3.91539154e-01,  6.23078809e-01)
( 3.91639164e-01,  6.22837632e-01)
( 3.91739174e-01,  6.22596531e-01)
( 3.91839184e-01,  6.22355503e-01)
( 3.91939194e-01,  6.22114551e-01)
( 3.92039204e-01,  6.21873673e-01)
( 3.92139214e-01,  6.21632869e-01)
( 3.92239224e-01,  6.21392140e-01)
( 3.92339234e-01,  6.21151486e-01)
( 3.92439244e-01,  6.20910906e-01)
( 3.92539254e-01,  6.20670401e-01)
( 3.92639264e-01,  6.20429971e-01)
( 3.92739274e-01,  6.20189615e-01)
( 3.92839284e-01,  6.19949333e-01)
( 3.92939294e-01,  6.19709126e-01)
( 3.93039304e-01,  6.19468993e-01)
( 3.93139314e-01,  6.19228935e-01)
( 3.93239324e-01,  6.18988951e-01)
( 3.93339334e-01,  6.18749042e-01)
( 3.93439344e-01,  6.18509207e-01)
( 3.93539354e-01,  6.18269447e-01)
( 3.93639364e-01,  6.18029760e-01)
( 3.93739374e-01,  6.17790149e-01)
( 3.93839384e-01,  6.17550611e-01)
( 3.93939394e-01,  6.17311148e-01)
( 3.94039404e-01,  6.17071759e-01)
( 3.94139414e-01,  6.16832444e-01)
( 3.94239424e-01,  6.16593204e-01)
( 3.94339434e-01,  6.16354038e-01)
( 3.94439444e-01,  6.16114946e-01)
( 3.94539454e-01,  6.15875928e-01)
( 3.94639464e-01,  6.15636984e-01)
( 3.94739474e-01,  6.15398115e-01)
( 3.94839484e-01,  6.15159320e-01)
( 3.94939494e-01,  6.14920599e-01)
( 3.95039504e-01,  6.14681952e-01)
( 3.95139514e-01,  6.14443379e-01)
( 3.95239524e-01,  6.14204880e-01)
( 3.95339534e-01,  6.13966455e-01)
( 3.95439544e-01,  6.13728104e-01)
( 3.95539554e-01,  6.13489828e-01)
( 3.95639564e-01,  6.13251625e-01)
( 3.95739574e-01,  6.13013496e-01)
( 3.95839584e-01,  6.12775442e-01)
( 3.95939594e-01,  6.12537461e-01)
( 3.96039604e-01,  6.12299554e-01)
( 3.96139614e-01,  6.12061721e-01)
( 3.96239624e-01,  6.11823962e-01)
( 3.96339634e-01,  6.11586277e-01)
( 3.96439644e-01,  6.11348666e-01)
( 3.96539654e-01,  6.11111129e-01)
( 3.96639664e-01,  6.10873665e-01)
( 3.96739674e-01,  6.10636276e-01)
( 3.96839684e-01,  6.10398960e-01)
( 3.96939694e-01,  6.10161718e-01)
( 3.97039704e-01,  6.09924550e-01)
( 3.97139714e-01,  6.09687455e-01)
( 3.97239724e-01,  6.09450434e-01)
( 3.97339734e-01,  6.09213487e-01)
( 3.97439744e-01,  6.08976614e-01)
( 3.97539754e-01,  6.08739814e-01)
( 3.97639764e-01,  6.08503088e-01)
( 3.97739774e-01,  6.08266436e-01)
( 3.97839784e-01,  6.08029857e-01)
( 3.97939794e-01,  6.07793352e-01)
( 3.98039804e-01,  6.07556920e-01)
( 3.98139814e-01,  6.07320563e-01)
( 3.98239824e-01,  6.07084278e-01)
( 3.98339834e-01,  6.06848067e-01)
( 3.98439844e-01,  6.06611930e-01)
( 3.98539854e-01,  6.06375866e-01)
( 3.98639864e-01,  6.06139876e-01)
( 3.98739874e-01,  6.05903959e-01)
( 3.98839884e-01,  6.05668116e-01)
( 3.98939894e-01,  6.05432346e-01)
( 3.99039904e-01,  6.05196650e-01)
( 3.99139914e-01,  6.04961027e-01)
( 3.99239924e-01,  6.04725477e-01)
( 3.99339934e-01,  6.04490001e-01)
( 3.99439944e-01,  6.04254598e-01)
( 3.99539954e-01,  6.04019268e-01)
( 3.99639964e-01,  6.03784012e-01)
( 3.99739974e-01,  6.03548829e-01)
( 3.99839984e-01,  6.03313720e-01)
( 3.99939994e-01,  6.03078683e-01)
( 4.00040004e-01,  6.02843720e-01)
( 4.00140014e-01,  6.02608830e-01)
( 4.00240024e-01,  6.02374014e-01)
( 4.00340034e-01,  6.02139270e-01)
( 4.00440044e-01,  6.01904600e-01)
( 4.00540054e-01,  6.01670003e-01)
( 4.00640064e-01,  6.01435479e-01)
( 4.00740074e-01,  6.01201028e-01)
( 4.00840084e-01,  6.00966650e-01)
( 4.00940094e-01,  6.00732346e-01)
( 4.01040104e-01,  6.00498114e-01)
( 4.01140114e-01,  6.00263956e-01)
( 4.01240124e-01,  6.00029871e-01)
( 4.01340134e-01,  5.99795858e-01)
( 4.01440144e-01,  5.99561919e-01)
( 4.01540154e-01,  5.99328053e-01)
( 4.01640164e-01,  5.99094259e-01)
( 4.01740174e-01,  5.98860539e-01)
( 4.01840184e-01,  5.98626892e-01)
( 4.01940194e-01,  5.98393317e-01)
( 4.02040204e-01,  5.98159816e-01)
( 4.02140214e-01,  5.97926387e-01)
( 4.02240224e-01,  5.97693031e-01)
( 4.02340234e-01,  5.97459748e-01)
( 4.02440244e-01,  5.97226538e-01)
( 4.02540254e-01,  5.96993401e-01)
( 4.02640264e-01,  5.96760337e-01)
( 4.02740274e-01,  5.96527345e-01)
( 4.02840284e-01,  5.96294426e-01)
( 4.02940294e-01,  5.96061580e-01)
( 4.03040304e-01,  5.95828807e-01)
( 4.03140314e-01,  5.95596106e-01)
( 4.03240324e-01,  5.95363478e-01)
( 4.03340334e-01,  5.95130923e-01)
( 4.03440344e-01,  5.94898441e-01)
( 4.03540354e-01,  5.94666031e-01)
( 4.03640364e-01,  5.94433694e-01)
( 4.03740374e-01,  5.94201429e-01)
( 4.03840384e-01,  5.93969237e-01)
( 4.03940394e-01,  5.93737118e-01)
( 4.04040404e-01,  5.93505071e-01)
( 4.04140414e-01,  5.93273096e-01)
( 4.04240424e-01,  5.93041195e-01)
( 4.04340434e-01,  5.92809366e-01)
( 4.04440444e-01,  5.92577609e-01)
( 4.04540454e-01,  5.92345925e-01)
( 4.04640464e-01,  5.92114313e-01)
( 4.04740474e-01,  5.91882774e-01)
( 4.04840484e-01,  5.91651307e-01)
( 4.04940494e-01,  5.91419912e-01)
( 4.05040504e-01,  5.91188590e-01)
( 4.05140514e-01,  5.90957341e-01)
( 4.05240524e-01,  5.90726163e-01)
( 4.05340534e-01,  5.90495059e-01)
( 4.05440544e-01,  5.90264026e-01)
( 4.05540554e-01,  5.90033066e-01)
( 4.05640564e-01,  5.89802178e-01)
( 4.05740574e-01,  5.89571362e-01)
( 4.05840584e-01,  5.89340619e-01)
( 4.05940594e-01,  5.89109948e-01)
( 4.06040604e-01,  5.88879349e-01)
( 4.06140614e-01,  5.88648822e-01)
( 4.06240624e-01,  5.88418367e-01)
( 4.06340634e-01,  5.88187985e-01)
( 4.06440644e-01,  5.87957675e-01)
( 4.06540654e-01,  5.87727437e-01)
( 4.06640664e-01,  5.87497271e-01)
( 4.06740674e-01,  5.87267177e-01)
( 4.06840684e-01,  5.87037156e-01)
( 4.06940694e-01,  5.86807206e-01)
( 4.07040704e-01,  5.86577329e-01)
( 4.07140714e-01,  5.86347523e-01)
( 4.07240724e-01,  5.86117790e-01)
( 4.07340734e-01,  5.85888128e-01)
( 4.07440744e-01,  5.85658539e-01)
( 4.07540754e-01,  5.85429022e-01)
( 4.07640764e-01,  5.85199576e-01)
( 4.07740774e-01,  5.84970203e-01)
( 4.07840784e-01,  5.84740901e-01)
( 4.07940794e-01,  5.84511671e-01)
( 4.08040804e-01,  5.84282514e-01)
( 4.08140814e-01,  5.84053428e-01)
( 4.08240824e-01,  5.83824414e-01)
( 4.08340834e-01,  5.83595471e-01)
( 4.08440844e-01,  5.83366601e-01)
( 4.08540854e-01,  5.83137803e-01)
( 4.08640864e-01,  5.82909076e-01)
( 4.08740874e-01,  5.82680421e-01)
( 4.08840884e-01,  5.82451838e-01)
( 4.08940894e-01,  5.82223326e-01)
( 4.09040904e-01,  5.81994886e-01)
( 4.09140914e-01,  5.81766518e-01)
( 4.09240924e-01,  5.81538222e-01)
( 4.09340934e-01,  5.81309997e-01)
( 4.09440944e-01,  5.81081844e-01)
( 4.09540954e-01,  5.80853763e-01)
( 4.09640964e-01,  5.80625753e-01)
( 4.09740974e-01,  5.80397815e-01)
( 4.09840984e-01,  5.80169948e-01)
( 4.09940994e-01,  5.79942153e-01)
( 4.10041004e-01,  5.79714430e-01)
( 4.10141014e-01,  5.79486778e-01)
( 4.10241024e-01,  5.79259198e-01)
( 4.10341034e-01,  5.79031689e-01)
( 4.10441044e-01,  5.78804252e-01)
( 4.10541054e-01,  5.78576886e-01)
( 4.10641064e-01,  5.78349591e-01)
( 4.10741074e-01,  5.78122368e-01)
( 4.10841084e-01,  5.77895217e-01)
( 4.10941094e-01,  5.77668137e-01)
( 4.11041104e-01,  5.77441128e-01)
( 4.11141114e-01,  5.77214190e-01)
( 4.11241124e-01,  5.76987324e-01)
( 4.11341134e-01,  5.76760530e-01)
( 4.11441144e-01,  5.76533806e-01)
( 4.11541154e-01,  5.76307154e-01)
( 4.11641164e-01,  5.76080574e-01)
( 4.11741174e-01,  5.75854064e-01)
( 4.11841184e-01,  5.75627626e-01)
( 4.11941194e-01,  5.75401259e-01)
( 4.12041204e-01,  5.75174963e-01)
( 4.12141214e-01,  5.74948738e-01)
( 4.12241224e-01,  5.74722585e-01)
( 4.12341234e-01,  5.74496503e-01)
( 4.12441244e-01,  5.74270492e-01)
( 4.12541254e-01,  5.74044552e-01)
( 4.12641264e-01,  5.73818683e-01)
( 4.12741274e-01,  5.73592885e-01)
( 4.12841284e-01,  5.73367159e-01)
( 4.12941294e-01,  5.73141503e-01)
( 4.13041304e-01,  5.72915918e-01)
( 4.13141314e-01,  5.72690405e-01)
( 4.13241324e-01,  5.72464963e-01)
( 4.13341334e-01,  5.72239591e-01)
( 4.13441344e-01,  5.72014291e-01)
( 4.13541354e-01,  5.71789061e-01)
( 4.13641364e-01,  5.71563903e-01)
( 4.13741374e-01,  5.71338815e-01)
( 4.13841384e-01,  5.71113798e-01)
( 4.13941394e-01,  5.70888852e-01)
( 4.14041404e-01,  5.70663978e-01)
( 4.14141414e-01,  5.70439174e-01)
( 4.14241424e-01,  5.70214440e-01)
( 4.14341434e-01,  5.69989778e-01)
( 4.14441444e-01,  5.69765187e-01)
( 4.14541454e-01,  5.69540666e-01)
( 4.14641464e-01,  5.69316216e-01)
( 4.14741474e-01,  5.69091837e-01)
( 4.14841484e-01,  5.68867528e-01)
( 4.14941494e-01,  5.68643291e-01)
( 4.15041504e-01,  5.68419124e-01)
( 4.15141514e-01,  5.68195027e-01)
( 4.15241524e-01,  5.67971002e-01)
( 4.15341534e-01,  5.67747047e-01)
( 4.15441544e-01,  5.67523163e-01)
( 4.15541554e-01,  5.67299349e-01)
( 4.15641564e-01,  5.67075606e-01)
( 4.15741574e-01,  5.66851934e-01)
( 4.15841584e-01,  5.66628332e-01)
( 4.15941594e-01,  5.66404800e-01)
( 4.16041604e-01,  5.66181340e-01)
( 4.16141614e-01,  5.65957950e-01)
( 4.16241624e-01,  5.65734630e-01)
( 4.16341634e-01,  5.65511381e-01)
( 4.16441644e-01,  5.65288202e-01)
( 4.16541654e-01,  5.65065094e-01)
( 4.16641664e-01,  5.64842056e-01)
( 4.16741674e-01,  5.64619089e-01)
( 4.16841684e-01,  5.64396192e-01)
( 4.16941694e-01,  5.64173365e-01)
( 4.17041704e-01,  5.63950609e-01)
( 4.17141714e-01,  5.63727924e-01)
( 4.17241724e-01,  5.63505308e-01)
( 4.17341734e-01,  5.63282763e-01)
( 4.17441744e-01,  5.63060288e-01)
( 4.17541754e-01,  5.62837884e-01)
( 4.17641764e-01,  5.62615550e-01)
( 4.17741774e-01,  5.62393286e-01)
( 4.17841784e-01,  5.62171092e-01)
( 4.17941794e-01,  5.61948969e-01)
( 4.18041804e-01,  5.61726916e-01)
( 4.18141814e-01,  5.61504933e-01)
( 4.18241824e-01,  5.61283020e-01)
( 4.18341834e-01,  5.61061177e-01)
( 4.18441844e-01,  5.60839405e-01)
( 4.18541854e-01,  5.60617702e-01)
( 4.18641864e-01,  5.60396070e-01)
( 4.18741874e-01,  5.60174508e-01)
( 4.18841884e-01,  5.59953016e-01)
( 4.18941894e-01,  5.59731594e-01)
( 4.19041904e-01,  5.59510242e-01)
( 4.19141914e-01,  5.59288960e-01)
( 4.19241924e-01,  5.59067748e-01)
( 4.19341934e-01,  5.58846606e-01)
( 4.19441944e-01,  5.58625534e-01)
( 4.19541954e-01,  5.58404533e-01)
( 4.19641964e-01,  5.58183601e-01)
( 4.19741974e-01,  5.57962739e-01)
( 4.19841984e-01,  5.57741946e-01)
( 4.19941994e-01,  5.57521224e-01)
( 4.20042004e-01,  5.57300572e-01)
( 4.20142014e-01,  5.57079989e-01)
( 4.20242024e-01,  5.56859477e-01)
( 4.20342034e-01,  5.56639034e-01)
( 4.20442044e-01,  5.56418661e-01)
( 4.20542054e-01,  5.56198358e-01)
( 4.20642064e-01,  5.55978124e-01)
( 4.20742074e-01,  5.55757961e-01)
( 4.20842084e-01,  5.55537867e-01)
( 4.20942094e-01,  5.55317843e-01)
( 4.21042104e-01,  5.55097888e-01)
( 4.21142114e-01,  5.54878004e-01)
( 4.21242124e-01,  5.54658189e-01)
( 4.21342134e-01,  5.54438443e-01)
( 4.21442144e-01,  5.54218768e-01)
( 4.21542154e-01,  5.53999162e-01)
( 4.21642164e-01,  5.53779625e-01)
( 4.21742174e-01,  5.53560158e-01)
( 4.21842184e-01,  5.53340761e-01)
( 4.21942194e-01,  5.53121433e-01)
( 4.22042204e-01,  5.52902175e-01)
( 4.22142214e-01,  5.52682987e-01)
( 4.22242224e-01,  5.52463868e-01)
( 4.22342234e-01,  5.52244818e-01)
( 4.22442244e-01,  5.52025838e-01)
( 4.22542254e-01,  5.51806927e-01)
( 4.22642264e-01,  5.51588086e-01)
( 4.22742274e-01,  5.51369315e-01)
( 4.22842284e-01,  5.51150612e-01)
( 4.22942294e-01,  5.50931979e-01)
( 4.23042304e-01,  5.50713416e-01)
( 4.23142314e-01,  5.50494922e-01)
( 4.23242324e-01,  5.50276497e-01)
( 4.23342334e-01,  5.50058142e-01)
( 4.23442344e-01,  5.49839856e-01)
( 4.23542354e-01,  5.49621639e-01)
( 4.23642364e-01,  5.49403491e-01)
( 4.23742374e-01,  5.49185413e-01)
( 4.23842384e-01,  5.48967404e-01)
( 4.23942394e-01,  5.48749464e-01)
( 4.24042404e-01,  5.48531594e-01)
( 4.24142414e-01,  5.48313792e-01)
( 4.24242424e-01,  5.48096060e-01)
( 4.24342434e-01,  5.47878397e-01)
( 4.24442444e-01,  5.47660803e-01)
( 4.24542454e-01,  5.47443279e-01)
( 4.24642464e-01,  5.47225823e-01)
( 4.24742474e-01,  5.47008437e-01)
( 4.24842484e-01,  5.46791120e-01)
( 4.24942494e-01,  5.46573871e-01)
( 4.25042504e-01,  5.46356692e-01)
( 4.25142514e-01,  5.46139582e-01)
( 4.25242524e-01,  5.45922541e-01)
( 4.25342534e-01,  5.45705569e-01)
( 4.25442544e-01,  5.45488666e-01)
( 4.25542554e-01,  5.45271831e-01)
( 4.25642564e-01,  5.45055066e-01)
( 4.25742574e-01,  5.44838370e-01)
( 4.25842584e-01,  5.44621743e-01)
( 4.25942594e-01,  5.44405184e-01)
( 4.26042604e-01,  5.44188695e-01)
( 4.26142614e-01,  5.43972274e-01)
( 4.26242624e-01,  5.43755922e-01)
( 4.26342634e-01,  5.43539639e-01)
( 4.26442644e-01,  5.43323425e-01)
( 4.26542654e-01,  5.43107280e-01)
( 4.26642664e-01,  5.42891203e-01)
( 4.26742674e-01,  5.42675196e-01)
( 4.26842684e-01,  5.42459257e-01)
( 4.26942694e-01,  5.42243386e-01)
( 4.27042704e-01,  5.42027585e-01)
( 4.27142714e-01,  5.41811852e-01)
( 4.27242724e-01,  5.41596188e-01)
( 4.27342734e-01,  5.41380593e-01)
( 4.27442744e-01,  5.41165066e-01)
( 4.27542754e-01,  5.40949608e-01)
( 4.27642764e-01,  5.40734218e-01)
( 4.27742774e-01,  5.40518898e-01)
( 4.27842784e-01,  5.40303645e-01)
( 4.27942794e-01,  5.40088462e-01)
( 4.28042804e-01,  5.39873347e-01)
( 4.28142814e-01,  5.39658300e-01)
( 4.28242824e-01,  5.39443322e-01)
( 4.28342834e-01,  5.39228413e-01)
( 4.28442844e-01,  5.39013572e-01)
( 4.28542854e-01,  5.38798799e-01)
( 4.28642864e-01,  5.38584095e-01)
( 4.28742874e-01,  5.38369459e-01)
( 4.28842884e-01,  5.38154892e-01)
( 4.28942894e-01,  5.37940393e-01)
( 4.29042904e-01,  5.37725963e-01)
( 4.29142914e-01,  5.37511601e-01)
( 4.29242924e-01,  5.37297308e-01)
( 4.29342934e-01,  5.37083082e-01)
( 4.29442944e-01,  5.36868925e-01)
( 4.29542954e-01,  5.36654837e-01)
( 4.29642964e-01,  5.36440817e-01)
( 4.29742974e-01,  5.36226865e-01)
( 4.29842984e-01,  5.36012981e-01)
( 4.29942994e-01,  5.35799165e-01)
( 4.30043004e-01,  5.35585418e-01)
( 4.30143014e-01,  5.35371739e-01)
( 4.30243024e-01,  5.35158128e-01)
( 4.30343034e-01,  5.34944586e-01)
( 4.30443044e-01,  5.34731111e-01)
( 4.30543054e-01,  5.34517705e-01)
( 4.30643064e-01,  5.34304367e-01)
( 4.30743074e-01,  5.34091097e-01)
( 4.30843084e-01,  5.33877895e-01)
( 4.30943094e-01,  5.33664761e-01)
( 4.31043104e-01,  5.33451695e-01)
( 4.31143114e-01,  5.33238698e-01)
( 4.31243124e-01,  5.33025768e-01)
( 4.31343134e-01,  5.32812907e-01)
( 4.31443144e-01,  5.32600113e-01)
( 4.31543154e-01,  5.32387387e-01)
( 4.31643164e-01,  5.32174730e-01)
( 4.31743174e-01,  5.31962140e-01)
( 4.31843184e-01,  5.31749618e-01)
( 4.31943194e-01,  5.31537164e-01)
( 4.32043204e-01,  5.31324779e-01)
( 4.32143214e-01,  5.31112461e-01)
( 4.32243224e-01,  5.30900210e-01)
( 4.32343234e-01,  5.30688028e-01)
( 4.32443244e-01,  5.30475914e-01)
( 4.32543254e-01,  5.30263867e-01)
( 4.32643264e-01,  5.30051889e-01)
( 4.32743274e-01,  5.29839978e-01)
( 4.32843284e-01,  5.29628134e-01)
( 4.32943294e-01,  5.29416359e-01)
( 4.33043304e-01,  5.29204651e-01)
( 4.33143314e-01,  5.28993011e-01)
( 4.33243324e-01,  5.28781439e-01)
( 4.33343334e-01,  5.28569935e-01)
( 4.33443344e-01,  5.28358498e-01)
( 4.33543354e-01,  5.28147129e-01)
( 4.33643364e-01,  5.27935827e-01)
( 4.33743374e-01,  5.27724593e-01)
( 4.33843384e-01,  5.27513427e-01)
( 4.33943394e-01,  5.27302328e-01)
( 4.34043404e-01,  5.27091297e-01)
( 4.34143414e-01,  5.26880334e-01)
( 4.34243424e-01,  5.26669438e-01)
( 4.34343434e-01,  5.26458609e-01)
( 4.34443444e-01,  5.26247849e-01)
( 4.34543454e-01,  5.26037155e-01)
( 4.34643464e-01,  5.25826529e-01)
( 4.34743474e-01,  5.25615971e-01)
( 4.34843484e-01,  5.25405480e-01)
( 4.34943494e-01,  5.25195056e-01)
( 4.35043504e-01,  5.24984700e-01)
( 4.35143514e-01,  5.24774412e-01)
( 4.35243524e-01,  5.24564190e-01)
( 4.35343534e-01,  5.24354036e-01)
( 4.35443544e-01,  5.24143950e-01)
( 4.35543554e-01,  5.23933931e-01)
( 4.35643564e-01,  5.23723979e-01)
( 4.35743574e-01,  5.23514094e-01)
( 4.35843584e-01,  5.23304277e-01)
( 4.35943594e-01,  5.23094527e-01)
( 4.36043604e-01,  5.22884844e-01)
( 4.36143614e-01,  5.22675229e-01)
( 4.36243624e-01,  5.22465681e-01)
( 4.36343634e-01,  5.22256199e-01)
( 4.36443644e-01,  5.22046786e-01)
( 4.36543654e-01,  5.21837439e-01)
( 4.36643664e-01,  5.21628159e-01)
( 4.36743674e-01,  5.21418947e-01)
( 4.36843684e-01,  5.21209802e-01)
( 4.36943694e-01,  5.21000724e-01)
( 4.37043704e-01,  5.20791713e-01)
( 4.37143714e-01,  5.20582769e-01)
( 4.37243724e-01,  5.20373892e-01)
( 4.37343734e-01,  5.20165082e-01)
( 4.37443744e-01,  5.19956340e-01)
( 4.37543754e-01,  5.19747664e-01)
( 4.37643764e-01,  5.19539055e-01)
( 4.37743774e-01,  5.19330513e-01)
( 4.37843784e-01,  5.19122039e-01)
( 4.37943794e-01,  5.18913631e-01)
( 4.38043804e-01,  5.18705290e-01)
( 4.38143814e-01,  5.18497016e-01)
( 4.38243824e-01,  5.18288809e-01)
( 4.38343834e-01,  5.18080669e-01)
( 4.38443844e-01,  5.17872595e-01)
( 4.38543854e-01,  5.17664589e-01)
( 4.38643864e-01,  5.17456650e-01)
( 4.38743874e-01,  5.17248777e-01)
( 4.38843884e-01,  5.17040971e-01)
( 4.38943894e-01,  5.16833232e-01)
( 4.39043904e-01,  5.16625559e-01)
( 4.39143914e-01,  5.16417954e-01)
( 4.39243924e-01,  5.16210415e-01)
( 4.39343934e-01,  5.16002943e-01)
( 4.39443944e-01,  5.15795537e-01)
( 4.39543954e-01,  5.15588199e-01)
( 4.39643964e-01,  5.15380927e-01)
( 4.39743974e-01,  5.15173721e-01)
( 4.39843984e-01,  5.14966583e-01)
( 4.39943994e-01,  5.14759510e-01)
( 4.40044004e-01,  5.14552505e-01)
( 4.40144014e-01,  5.14345566e-01)
( 4.40244024e-01,  5.14138694e-01)
( 4.40344034e-01,  5.13931888e-01)
( 4.40444044e-01,  5.13725149e-01)
( 4.40544054e-01,  5.13518476e-01)
( 4.40644064e-01,  5.13311870e-01)
( 4.40744074e-01,  5.13105331e-01)
( 4.40844084e-01,  5.12898858e-01)
( 4.40944094e-01,  5.12692451e-01)
( 4.41044104e-01,  5.12486111e-01)
( 4.41144114e-01,  5.12279837e-01)
( 4.41244124e-01,  5.12073630e-01)
( 4.41344134e-01,  5.11867489e-01)
( 4.41444144e-01,  5.11661414e-01)
( 4.41544154e-01,  5.11455406e-01)
( 4.41644164e-01,  5.11249464e-01)
( 4.41744174e-01,  5.11043589e-01)
( 4.41844184e-01,  5.10837780e-01)
( 4.41944194e-01,  5.10632037e-01)
( 4.42044204e-01,  5.10426361e-01)
( 4.42144214e-01,  5.10220750e-01)
( 4.42244224e-01,  5.10015207e-01)
( 4.42344234e-01,  5.09809729e-01)
( 4.42444244e-01,  5.09604317e-01)
( 4.42544254e-01,  5.09398972e-01)
( 4.42644264e-01,  5.09193693e-01)
( 4.42744274e-01,  5.08988480e-01)
( 4.42844284e-01,  5.08783334e-01)
( 4.42944294e-01,  5.08578253e-01)
( 4.43044304e-01,  5.08373239e-01)
( 4.43144314e-01,  5.08168290e-01)
( 4.43244324e-01,  5.07963408e-01)
( 4.43344334e-01,  5.07758592e-01)
( 4.43444344e-01,  5.07553842e-01)
( 4.43544354e-01,  5.07349158e-01)
( 4.43644364e-01,  5.07144540e-01)
( 4.43744374e-01,  5.06939988e-01)
( 4.43844384e-01,  5.06735502e-01)
( 4.43944394e-01,  5.06531083e-01)
( 4.44044404e-01,  5.06326729e-01)
( 4.44144414e-01,  5.06122441e-01)
( 4.44244424e-01,  5.05918219e-01)
( 4.44344434e-01,  5.05714063e-01)
( 4.44444444e-01,  5.05509972e-01)
( 4.44544454e-01,  5.05305948e-01)
( 4.44644464e-01,  5.05101990e-01)
( 4.44744474e-01,  5.04898097e-01)
( 4.44844484e-01,  5.04694271e-01)
( 4.44944494e-01,  5.04490510e-01)
( 4.45044504e-01,  5.04286815e-01)
( 4.45144514e-01,  5.04083186e-01)
( 4.45244524e-01,  5.03879622e-01)
( 4.45344534e-01,  5.03676124e-01)
( 4.45444544e-01,  5.03472692e-01)
( 4.45544554e-01,  5.03269326e-01)
( 4.45644564e-01,  5.03066026e-01)
( 4.45744574e-01,  5.02862791e-01)
( 4.45844584e-01,  5.02659622e-01)
( 4.45944594e-01,  5.02456519e-01)
( 4.46044604e-01,  5.02253481e-01)
( 4.46144614e-01,  5.02050509e-01)
( 4.46244624e-01,  5.01847602e-01)
( 4.46344634e-01,  5.01644762e-01)
( 4.46444644e-01,  5.01441986e-01)
( 4.46544654e-01,  5.01239277e-01)
( 4.46644664e-01,  5.01036632e-01)
( 4.46744674e-01,  5.00834054e-01)
( 4.46844684e-01,  5.00631541e-01)
( 4.46944694e-01,  5.00429093e-01)
( 4.47044704e-01,  5.00226711e-01)
( 4.47144714e-01,  5.00024395e-01)
( 4.47244724e-01,  4.99822144e-01)
( 4.47344734e-01,  4.99619958e-01)
( 4.47444744e-01,  4.99417838e-01)
( 4.47544754e-01,  4.99215783e-01)
( 4.47644764e-01,  4.99013794e-01)
( 4.47744774e-01,  4.98811870e-01)
( 4.47844784e-01,  4.98610011e-01)
( 4.47944794e-01,  4.98408218e-01)
( 4.48044804e-01,  4.98206490e-01)
( 4.48144814e-01,  4.98004827e-01)
( 4.48244824e-01,  4.97803230e-01)
( 4.48344834e-01,  4.97601698e-01)
( 4.48444844e-01,  4.97400231e-01)
( 4.48544854e-01,  4.97198830e-01)
( 4.48644864e-01,  4.96997494e-01)
( 4.48744874e-01,  4.96796223e-01)
( 4.48844884e-01,  4.96595017e-01)
( 4.48944894e-01,  4.96393876e-01)
( 4.49044904e-01,  4.96192801e-01)
( 4.49144914e-01,  4.95991791e-01)
( 4.49244924e-01,  4.95790846e-01)
( 4.49344934e-01,  4.95589966e-01)
( 4.49444944e-01,  4.95389151e-01)
( 4.49544954e-01,  4.95188401e-01)
( 4.49644964e-01,  4.94987717e-01)
( 4.49744974e-01,  4.94787097e-01)
( 4.49844984e-01,  4.94586542e-01)
( 4.49944994e-01,  4.94386053e-01)
( 4.50045005e-01,  4.94185629e-01)
( 4.50145015e-01,  4.93985269e-01)
( 4.50245025e-01,  4.93784975e-01)
( 4.50345035e-01,  4.93584745e-01)
( 4.50445045e-01,  4.93384581e-01)
( 4.50545055e-01,  4.93184481e-01)
( 4.50645065e-01,  4.92984446e-01)
( 4.50745075e-01,  4.92784477e-01)
( 4.50845085e-01,  4.92584572e-01)
( 4.50945095e-01,  4.92384732e-01)
( 4.51045105e-01,  4.92184957e-01)
( 4.51145115e-01,  4.91985247e-01)
( 4.51245125e-01,  4.91785601e-01)
( 4.51345135e-01,  4.91586021e-01)
( 4.51445145e-01,  4.91386505e-01)
( 4.51545155e-01,  4.91187054e-01)
( 4.51645165e-01,  4.90987667e-01)
( 4.51745175e-01,  4.90788346e-01)
( 4.51845185e-01,  4.90589089e-01)
( 4.51945195e-01,  4.90389897e-01)
( 4.52045205e-01,  4.90190770e-01)
( 4.52145215e-01,  4.89991707e-01)
( 4.52245225e-01,  4.89792709e-01)
( 4.52345235e-01,  4.89593776e-01)
( 4.52445245e-01,  4.89394907e-01)
( 4.52545255e-01,  4.89196103e-01)
( 4.52645265e-01,  4.88997364e-01)
( 4.52745275e-01,  4.88798689e-01)
( 4.52845285e-01,  4.88600079e-01)
( 4.52945295e-01,  4.88401533e-01)
( 4.53045305e-01,  4.88203052e-01)
( 4.53145315e-01,  4.88004636e-01)
( 4.53245325e-01,  4.87806284e-01)
( 4.53345335e-01,  4.87607996e-01)
( 4.53445345e-01,  4.87409773e-01)
( 4.53545355e-01,  4.87211614e-01)
( 4.53645365e-01,  4.87013520e-01)
( 4.53745375e-01,  4.86815491e-01)
( 4.53845385e-01,  4.86617525e-01)
( 4.53945395e-01,  4.86419624e-01)
( 4.54045405e-01,  4.86221788e-01)
( 4.54145415e-01,  4.86024016e-01)
( 4.54245425e-01,  4.85826308e-01)
( 4.54345435e-01,  4.85628665e-01)
( 4.54445445e-01,  4.85431086e-01)
( 4.54545455e-01,  4.85233571e-01)
( 4.54645465e-01,  4.85036120e-01)
( 4.54745475e-01,  4.84838734e-01)
( 4.54845485e-01,  4.84641412e-01)
( 4.54945495e-01,  4.84444155e-01)
( 4.55045505e-01,  4.84246961e-01)
( 4.55145515e-01,  4.84049832e-01)
( 4.55245525e-01,  4.83852767e-01)
( 4.55345535e-01,  4.83655766e-01)
( 4.55445545e-01,  4.83458830e-01)
( 4.55545555e-01,  4.83261957e-01)
( 4.55645565e-01,  4.83065149e-01)
( 4.55745575e-01,  4.82868405e-01)
( 4.55845585e-01,  4.82671724e-01)
( 4.55945595e-01,  4.82475108e-01)
( 4.56045605e-01,  4.82278556e-01)
( 4.56145615e-01,  4.82082069e-01)
( 4.56245625e-01,  4.81885645e-01)
( 4.56345635e-01,  4.81689285e-01)
( 4.56445645e-01,  4.81492989e-01)
( 4.56545655e-01,  4.81296757e-01)
( 4.56645665e-01,  4.81100590e-01)
( 4.56745675e-01,  4.80904486e-01)
( 4.56845685e-01,  4.80708446e-01)
( 4.56945695e-01,  4.80512470e-01)
( 4.57045705e-01,  4.80316558e-01)
( 4.57145715e-01,  4.80120710e-01)
( 4.57245725e-01,  4.79924926e-01)
( 4.57345735e-01,  4.79729205e-01)
( 4.57445745e-01,  4.79533549e-01)
( 4.57545755e-01,  4.79337956e-01)
( 4.57645765e-01,  4.79142427e-01)
( 4.57745775e-01,  4.78946962e-01)
( 4.57845785e-01,  4.78751561e-01)
( 4.57945795e-01,  4.78556224e-01)
( 4.58045805e-01,  4.78360950e-01)
( 4.58145815e-01,  4.78165740e-01)
( 4.58245825e-01,  4.77970594e-01)
( 4.58345835e-01,  4.77775512e-01)
( 4.58445845e-01,  4.77580493e-01)
( 4.58545855e-01,  4.77385538e-01)
( 4.58645865e-01,  4.77190646e-01)
( 4.58745875e-01,  4.76995819e-01)
( 4.58845885e-01,  4.76801055e-01)
( 4.58945895e-01,  4.76606354e-01)
( 4.59045905e-01,  4.76411717e-01)
( 4.59145915e-01,  4.76217144e-01)
( 4.59245925e-01,  4.76022634e-01)
( 4.59345935e-01,  4.75828188e-01)
( 4.59445945e-01,  4.75633806e-01)
( 4.59545955e-01,  4.75439487e-01)
( 4.59645965e-01,  4.75245231e-01)
( 4.59745975e-01,  4.75051039e-01)
( 4.59845985e-01,  4.74856911e-01)
( 4.59945995e-01,  4.74662845e-01)
( 4.60046005e-01,  4.74468844e-01)
( 4.60146015e-01,  4.74274906e-01)
( 4.60246025e-01,  4.74081031e-01)
( 4.60346035e-01,  4.73887220e-01)
( 4.60446045e-01,  4.73693472e-01)
( 4.60546055e-01,  4.73499787e-01)
( 4.60646065e-01,  4.73306166e-01)
( 4.60746075e-01,  4.73112608e-01)
( 4.60846085e-01,  4.72919113e-01)
( 4.60946095e-01,  4.72725682e-01)
( 4.61046105e-01,  4.72532314e-01)
( 4.61146115e-01,  4.72339010e-01)
( 4.61246125e-01,  4.72145768e-01)
( 4.61346135e-01,  4.71952590e-01)
( 4.61446145e-01,  4.71759475e-01)
( 4.61546155e-01,  4.71566423e-01)
( 4.61646165e-01,  4.71373435e-01)
( 4.61746175e-01,  4.71180510e-01)
( 4.61846185e-01,  4.70987648e-01)
( 4.61946195e-01,  4.70794849e-01)
( 4.62046205e-01,  4.70602113e-01)
( 4.62146215e-01,  4.70409440e-01)
( 4.62246225e-01,  4.70216831e-01)
( 4.62346235e-01,  4.70024284e-01)
( 4.62446245e-01,  4.69831801e-01)
( 4.62546255e-01,  4.69639380e-01)
( 4.62646265e-01,  4.69447023e-01)
( 4.62746275e-01,  4.69254729e-01)
( 4.62846285e-01,  4.69062498e-01)
( 4.62946295e-01,  4.68870329e-01)
( 4.63046305e-01,  4.68678224e-01)
( 4.63146315e-01,  4.68486182e-01)
( 4.63246325e-01,  4.68294203e-01)
( 4.63346335e-01,  4.68102286e-01)
( 4.63446345e-01,  4.67910433e-01)
( 4.63546355e-01,  4.67718642e-01)
( 4.63646365e-01,  4.67526915e-01)
( 4.63746375e-01,  4.67335250e-01)
( 4.63846385e-01,  4.67143648e-01)
( 4.63946395e-01,  4.66952109e-01)
( 4.64046405e-01,  4.66760633e-01)
( 4.64146415e-01,  4.66569219e-01)
( 4.64246425e-01,  4.66377869e-01)
( 4.64346435e-01,  4.66186581e-01)
( 4.64446445e-01,  4.65995356e-01)
( 4.64546455e-01,  4.65804194e-01)
( 4.64646465e-01,  4.65613094e-01)
( 4.64746475e-01,  4.65422057e-01)
( 4.64846485e-01,  4.65231083e-01)
( 4.64946495e-01,  4.65040172e-01)
( 4.65046505e-01,  4.64849323e-01)
( 4.65146515e-01,  4.64658537e-01)
( 4.65246525e-01,  4.64467814e-01)
( 4.65346535e-01,  4.64277153e-01)
( 4.65446545e-01,  4.64086555e-01)
( 4.65546555e-01,  4.63896019e-01)
( 4.65646565e-01,  4.63705546e-01)
( 4.65746575e-01,  4.63515136e-01)
( 4.65846585e-01,  4.63324788e-01)
( 4.65946595e-01,  4.63134503e-01)
( 4.66046605e-01,  4.62944280e-01)
( 4.66146615e-01,  4.62754120e-01)
( 4.66246625e-01,  4.62564022e-01)
( 4.66346635e-01,  4.62373987e-01)
( 4.66446645e-01,  4.62184014e-01)
( 4.66546655e-01,  4.61994104e-01)
( 4.66646665e-01,  4.61804256e-01)
( 4.66746675e-01,  4.61614470e-01)
( 4.66846685e-01,  4.61424747e-01)
( 4.66946695e-01,  4.61235086e-01)
( 4.67046705e-01,  4.61045488e-01)
( 4.67146715e-01,  4.60855952e-01)
( 4.67246725e-01,  4.60666478e-01)
( 4.67346735e-01,  4.60477067e-01)
( 4.67446745e-01,  4.60287718e-01)
( 4.67546755e-01,  4.60098431e-01)
( 4.67646765e-01,  4.59909206e-01)
( 4.67746775e-01,  4.59720044e-01)
( 4.67846785e-01,  4.59530944e-01)
( 4.67946795e-01,  4.59341906e-01)
( 4.68046805e-01,  4.59152931e-01)
( 4.68146815e-01,  4.58964018e-01)
( 4.68246825e-01,  4.58775167e-01)
( 4.68346835e-01,  4.58586378e-01)
( 4.68446845e-01,  4.58397651e-01)
( 4.68546855e-01,  4.58208986e-01)
( 4.68646865e-01,  4.58020384e-01)
( 4.68746875e-01,  4.57831843e-01)
( 4.68846885e-01,  4.57643365e-01)
( 4.68946895e-01,  4.57454949e-01)
( 4.69046905e-01,  4.57266594e-01)
( 4.69146915e-01,  4.57078302e-01)
( 4.69246925e-01,  4.56890072e-01)
( 4.69346935e-01,  4.56701904e-01)
( 4.69446945e-01,  4.56513798e-01)
( 4.69546955e-01,  4.56325754e-01)
( 4.69646965e-01,  4.56137772e-01)
( 4.69746975e-01,  4.55949851e-01)
( 4.69846985e-01,  4.55761993e-01)
( 4.69946995e-01,  4.55574197e-01)
( 4.70047005e-01,  4.55386462e-01)
( 4.70147015e-01,  4.55198790e-01)
( 4.70247025e-01,  4.55011179e-01)
( 4.70347035e-01,  4.54823631e-01)
( 4.70447045e-01,  4.54636144e-01)
( 4.70547055e-01,  4.54448719e-01)
( 4.70647065e-01,  4.54261355e-01)
( 4.70747075e-01,  4.54074054e-01)
( 4.70847085e-01,  4.53886814e-01)
( 4.70947095e-01,  4.53699636e-01)
( 4.71047105e-01,  4.53512520e-01)
( 4.71147115e-01,  4.53325466e-01)
( 4.71247125e-01,  4.53138473e-01)
( 4.71347135e-01,  4.52951542e-01)
( 4.71447145e-01,  4.52764673e-01)
( 4.71547155e-01,  4.52577865e-01)
( 4.71647165e-01,  4.52391119e-01)
( 4.71747175e-01,  4.52204435e-01)
( 4.71847185e-01,  4.52017812e-01)
( 4.71947195e-01,  4.51831251e-01)
( 4.72047205e-01,  4.51644752e-01)
( 4.72147215e-01,  4.51458314e-01)
( 4.72247225e-01,  4.51271938e-01)
( 4.72347235e-01,  4.51085623e-01)
( 4.72447245e-01,  4.50899370e-01)
( 4.72547255e-01,  4.50713178e-01)
( 4.72647265e-01,  4.50527048e-01)
( 4.72747275e-01,  4.50340980e-01)
( 4.72847285e-01,  4.50154973e-01)
( 4.72947295e-01,  4.49969027e-01)
( 4.73047305e-01,  4.49783143e-01)
( 4.73147315e-01,  4.49597320e-01)
( 4.73247325e-01,  4.49411559e-01)
( 4.73347335e-01,  4.49225859e-01)
( 4.73447345e-01,  4.49040220e-01)
( 4.73547355e-01,  4.48854643e-01)
( 4.73647365e-01,  4.48669127e-01)
( 4.73747375e-01,  4.48483673e-01)
( 4.73847385e-01,  4.48298280e-01)
( 4.73947395e-01,  4.48112948e-01)
( 4.74047405e-01,  4.47927677e-01)
( 4.74147415e-01,  4.47742468e-01)
( 4.74247425e-01,  4.47557320e-01)
( 4.74347435e-01,  4.47372233e-01)
( 4.74447445e-01,  4.47187208e-01)
( 4.74547455e-01,  4.47002244e-01)
( 4.74647465e-01,  4.46817340e-01)
( 4.74747475e-01,  4.46632499e-01)
( 4.74847485e-01,  4.46447718e-01)
( 4.74947495e-01,  4.46262998e-01)
( 4.75047505e-01,  4.46078340e-01)
( 4.75147515e-01,  4.45893743e-01)
( 4.75247525e-01,  4.45709207e-01)
( 4.75347535e-01,  4.45524732e-01)
( 4.75447545e-01,  4.45340318e-01)
( 4.75547555e-01,  4.45155965e-01)
( 4.75647565e-01,  4.44971673e-01)
( 4.75747575e-01,  4.44787442e-01)
( 4.75847585e-01,  4.44603273e-01)
( 4.75947595e-01,  4.44419164e-01)
( 4.76047605e-01,  4.44235116e-01)
( 4.76147615e-01,  4.44051129e-01)
( 4.76247625e-01,  4.43867204e-01)
( 4.76347635e-01,  4.43683339e-01)
( 4.76447645e-01,  4.43499535e-01)
( 4.76547655e-01,  4.43315792e-01)
( 4.76647665e-01,  4.43132110e-01)
( 4.76747675e-01,  4.42948489e-01)
( 4.76847685e-01,  4.42764929e-01)
( 4.76947695e-01,  4.42581429e-01)
( 4.77047705e-01,  4.42397990e-01)
( 4.77147715e-01,  4.42214613e-01)
( 4.77247725e-01,  4.42031296e-01)
( 4.77347735e-01,  4.41848040e-01)
( 4.77447745e-01,  4.41664844e-01)
( 4.77547755e-01,  4.41481710e-01)
( 4.77647765e-01,  4.41298636e-01)
( 4.77747775e-01,  4.41115623e-01)
( 4.77847785e-01,  4.40932670e-01)
( 4.77947795e-01,  4.40749779e-01)
( 4.78047805e-01,  4.40566948e-01)
( 4.78147815e-01,  4.40384177e-01)
( 4.78247825e-01,  4.40201468e-01)
( 4.78347835e-01,  4.40018819e-01)
( 4.78447845e-01,  4.39836230e-01)
( 4.78547855e-01,  4.39653703e-01)
( 4.78647865e-01,  4.39471236e-01)
( 4.78747875e-01,  4.39288829e-01)
( 4.78847885e-01,  4.39106483e-01)
( 4.78947895e-01,  4.38924198e-01)
( 4.79047905e-01,  4.38741973e-01)
( 4.79147915e-01,  4.38559808e-01)
( 4.79247925e-01,  4.38377705e-01)
( 4.79347935e-01,  4.38195661e-01)
( 4.79447945e-01,  4.38013678e-01)
( 4.79547955e-01,  4.37831756e-01)
( 4.79647965e-01,  4.37649894e-01)
( 4.79747975e-01,  4.37468093e-01)
( 4.79847985e-01,  4.37286351e-01)
( 4.79947995e-01,  4.37104671e-01)
( 4.80048005e-01,  4.36923051e-01)
( 4.80148015e-01,  4.36741491e-01)
( 4.80248025e-01,  4.36559991e-01)
( 4.80348035e-01,  4.36378552e-01)
( 4.80448045e-01,  4.36197173e-01)
( 4.80548055e-01,  4.36015854e-01)
( 4.80648065e-01,  4.35834596e-01)
( 4.80748075e-01,  4.35653398e-01)
( 4.80848085e-01,  4.35472261e-01)
( 4.80948095e-01,  4.35291183e-01)
( 4.81048105e-01,  4.35110166e-01)
( 4.81148115e-01,  4.34929209e-01)
( 4.81248125e-01,  4.34748312e-01)
( 4.81348135e-01,  4.34567476e-01)
( 4.81448145e-01,  4.34386699e-01)
( 4.81548155e-01,  4.34205983e-01)
( 4.81648165e-01,  4.34025327e-01)
( 4.81748175e-01,  4.33844731e-01)
( 4.81848185e-01,  4.33664195e-01)
( 4.81948195e-01,  4.33483720e-01)
( 4.82048205e-01,  4.33303304e-01)
( 4.82148215e-01,  4.33122949e-01)
( 4.82248225e-01,  4.32942653e-01)
( 4.82348235e-01,  4.32762418e-01)
( 4.82448245e-01,  4.32582242e-01)
( 4.82548255e-01,  4.32402127e-01)
( 4.82648265e-01,  4.32222072e-01)
( 4.82748275e-01,  4.32042076e-01)
( 4.82848285e-01,  4.31862141e-01)
( 4.82948295e-01,  4.31682265e-01)
( 4.83048305e-01,  4.31502450e-01)
( 4.83148315e-01,  4.31322694e-01)
( 4.83248325e-01,  4.31142998e-01)
( 4.83348335e-01,  4.30963363e-01)
( 4.83448345e-01,  4.30783787e-01)
( 4.83548355e-01,  4.30604271e-01)
( 4.83648365e-01,  4.30424815e-01)
( 4.83748375e-01,  4.30245418e-01)
( 4.83848385e-01,  4.30066082e-01)
( 4.83948395e-01,  4.29886805e-01)
( 4.84048405e-01,  4.29707588e-01)
( 4.84148415e-01,  4.29528431e-01)
( 4.84248425e-01,  4.29349333e-01)
( 4.84348435e-01,  4.29170296e-01)
( 4.84448445e-01,  4.28991318e-01)
( 4.84548455e-01,  4.28812400e-01)
( 4.84648465e-01,  4.28633541e-01)
( 4.84748475e-01,  4.28454742e-01)
( 4.84848485e-01,  4.28276003e-01)
( 4.84948495e-01,  4.28097324e-01)
( 4.85048505e-01,  4.27918704e-01)
( 4.85148515e-01,  4.27740144e-01)
( 4.85248525e-01,  4.27561643e-01)
( 4.85348535e-01,  4.27383202e-01)
( 4.85448545e-01,  4.27204821e-01)
( 4.85548555e-01,  4.27026499e-01)
( 4.85648565e-01,  4.26848237e-01)
( 4.85748575e-01,  4.26670034e-01)
( 4.85848585e-01,  4.26491891e-01)
( 4.85948595e-01,  4.26319249e-01)
( 4.86048605e-01,  4.26319249e-01)
( 4.86148615e-01,  4.26319249e-01)
( 4.86248625e-01,  4.26319249e-01)
( 4.86348635e-01,  4.26319249e-01)
( 4.86448645e-01,  4.26319249e-01)
( 4.86548655e-01,  4.26319249e-01)
( 4.86648665e-01,  4.26319249e-01)
( 4.86748675e-01,  4.26319249e-01)
( 4.86848685e-01,  4.26319249e-01)
( 4.86948695e-01,  4.26319249e-01)
( 4.87048705e-01,  4.26319249e-01)
( 4.87148715e-01,  4.26319249e-01)
( 4.87248725e-01,  4.26319249e-01)
( 4.87348735e-01,  4.26319249e-01)
( 4.87448745e-01,  4.26319249e-01)
( 4.87548755e-01,  4.26319249e-01)
( 4.87648765e-01,  4.26319249e-01)
( 4.87748775e-01,  4.26319249e-01)
( 4.87848785e-01,  4.26319249e-01)
( 4.87948795e-01,  4.26319249e-01)
( 4.88048805e-01,  4.26319249e-01)
( 4.88148815e-01,  4.26319249e-01)
( 4.88248825e-01,  4.26319249e-01)
( 4.88348835e-01,  4.26319249e-01)
( 4.88448845e-01,  4.26319249e-01)
( 4.88548855e-01,  4.26319249e-01)
( 4.88648865e-01,  4.26319249e-01)
( 4.88748875e-01,  4.26319249e-01)
( 4.88848885e-01,  4.26319249e-01)
( 4.88948895e-01,  4.26319249e-01)
( 4.89048905e-01,  4.26319249e-01)
( 4.89148915e-01,  4.26319249e-01)
( 4.89248925e-01,  4.26319249e-01)
( 4.89348935e-01,  4.26319249e-01)
( 4.89448945e-01,  4.26319249e-01)
( 4.89548955e-01,  4.26319249e-01)
( 4.89648965e-01,  4.26319249e-01)
( 4.89748975e-01,  4.26319249e-01)
( 4.89848985e-01,  4.26319249e-01)
( 4.89948995e-01,  4.26319249e-01)
( 4.90049005e-01,  4.26319249e-01)
( 4.90149015e-01,  4.26319249e-01)
( 4.90249025e-01,  4.26319249e-01)
( 4.90349035e-01,  4.26319249e-01)
( 4.90449045e-01,  4.26319249e-01)
( 4.90549055e-01,  4.26319249e-01)
( 4.90649065e-01,  4.26319249e-01)
( 4.90749075e-01,  4.26319249e-01)
( 4.90849085e-01,  4.26319249e-01)
( 4.90949095e-01,  4.26319249e-01)
( 4.91049105e-01,  4.26319249e-01)
( 4.91149115e-01,  4.26319249e-01)
( 4.91249125e-01,  4.26319249e-01)
( 4.91349135e-01,  4.26319249e-01)
( 4.91449145e-01,  4.26319249e-01)
( 4.91549155e-01,  4.26319249e-01)
( 4.91649165e-01,  4.26319249e-01)
( 4.91749175e-01,  4.26319249e-01)
( 4.91849185e-01,  4.26319249e-01)
( 4.91949195e-01,  4.26319249e-01)
( 4.92049205e-01,  4.26319249e-01)
( 4.92149215e-01,  4.26319249e-01)
( 4.92249225e-01,  4.26319249e-01)
( 4.92349235e-01,  4.26319249e-01)
( 4.92449245e-01,  4.26319249e-01)
( 4.92549255e-01,  4.26319249e-01)
( 4.92649265e-01,  4.26319249e-01)
( 4.92749275e-01,  4.26319249e-01)
( 4.92849285e-01,  4.26319249e-01)
( 4.92949295e-01,  4.26319249e-01)
( 4.93049305e-01,  4.26319249e-01)
( 4.93149315e-01,  4.26319249e-01)
( 4.93249325e-01,  4.26319249e-01)
( 4.93349335e-01,  4.26319249e-01)
( 4.93449345e-01,  4.26319249e-01)
( 4.93549355e-01,  4.26319249e-01)
( 4.93649365e-01,  4.26319249e-01)
( 4.93749375e-01,  4.26319249e-01)
( 4.93849385e-01,  4.26319249e-01)
( 4.93949395e-01,  4.26319249e-01)
( 4.94049405e-01,  4.26319249e-01)
( 4.94149415e-01,  4.26319249e-01)
( 4.94249425e-01,  4.26319249e-01)
( 4.94349435e-01,  4.26319249e-01)
( 4.94449445e-01,  4.26319249e-01)
( 4.94549455e-01,  4.26319249e-01)
( 4.94649465e-01,  4.26319249e-01)
( 4.94749475e-01,  4.26319249e-01)
( 4.94849485e-01,  4.26319249e-01)
( 4.94949495e-01,  4.26319249e-01)
( 4.95049505e-01,  4.26319249e-01)
( 4.95149515e-01,  4.26319249e-01)
( 4.95249525e-01,  4.26319249e-01)
( 4.95349535e-01,  4.26319249e-01)
( 4.95449545e-01,  4.26319249e-01)
( 4.95549555e-01,  4.26319249e-01)
( 4.95649565e-01,  4.26319249e-01)
( 4.95749575e-01,  4.26319249e-01)
( 4.95849585e-01,  4.26319249e-01)
( 4.95949595e-01,  4.26319249e-01)
( 4.96049605e-01,  4.26319249e-01)
( 4.96149615e-01,  4.26319249e-01)
( 4.96249625e-01,  4.26319249e-01)
( 4.96349635e-01,  4.26319249e-01)
( 4.96449645e-01,  4.26319249e-01)
( 4.96549655e-01,  4.26319249e-01)
( 4.96649665e-01,  4.26319249e-01)
( 4.96749675e-01,  4.26319249e-01)
( 4.96849685e-01,  4.26319249e-01)
( 4.96949695e-01,  4.26319249e-01)
( 4.97049705e-01,  4.26319249e-01)
( 4.97149715e-01,  4.26319249e-01)
( 4.97249725e-01,  4.26319249e-01)
( 4.97349735e-01,  4.26319249e-01)
( 4.97449745e-01,  4.26319249e-01)
( 4.97549755e-01,  4.26319249e-01)
( 4.97649765e-01,  4.26319249e-01)
( 4.97749775e-01,  4.26319249e-01)
( 4.97849785e-01,  4.26319249e-01)
( 4.97949795e-01,  4.26319249e-01)
( 4.98049805e-01,  4.26319249e-01)
( 4.98149815e-01,  4.26319249e-01)
( 4.98249825e-01,  4.26319249e-01)
( 4.98349835e-01,  4.26319249e-01)
( 4.98449845e-01,  4.26319249e-01)
( 4.98549855e-01,  4.26319249e-01)
( 4.98649865e-01,  4.26319249e-01)
( 4.98749875e-01,  4.26319249e-01)
( 4.98849885e-01,  4.26319249e-01)
( 4.98949895e-01,  4.26319249e-01)
( 4.99049905e-01,  4.26319249e-01)
( 4.99149915e-01,  4.26319249e-01)
( 4.99249925e-01,  4.26319249e-01)
( 4.99349935e-01,  4.26319249e-01)
( 4.99449945e-01,  4.26319249e-01)
( 4.99549955e-01,  4.26319249e-01)
( 4.99649965e-01,  4.26319249e-01)
( 4.99749975e-01,  4.26319249e-01)
( 4.99849985e-01,  4.26319249e-01)
( 4.99949995e-01,  4.26319249e-01)
( 5.00050005e-01,  4.26319249e-01)
( 5.00150015e-01,  4.26319249e-01)
( 5.00250025e-01,  4.26319249e-01)
( 5.00350035e-01,  4.26319249e-01)
( 5.00450045e-01,  4.26319249e-01)
( 5.00550055e-01,  4.26319249e-01)
( 5.00650065e-01,  4.26319249e-01)
( 5.00750075e-01,  4.26319249e-01)
( 5.00850085e-01,  4.26319249e-01)
( 5.00950095e-01,  4.26319249e-01)
( 5.01050105e-01,  4.26319249e-01)
( 5.01150115e-01,  4.26319249e-01)
( 5.01250125e-01,  4.26319249e-01)
( 5.01350135e-01,  4.26319249e-01)
( 5.01450145e-01,  4.26319249e-01)
( 5.01550155e-01,  4.26319249e-01)
( 5.01650165e-01,  4.26319249e-01)
( 5.01750175e-01,  4.26319249e-01)
( 5.01850185e-01,  4.26319249e-01)
( 5.01950195e-01,  4.26319249e-01)
( 5.02050205e-01,  4.26319249e-01)
( 5.02150215e-01,  4.26319249e-01)
( 5.02250225e-01,  4.26319249e-01)
( 5.02350235e-01,  4.26319249e-01)
( 5.02450245e-01,  4.26319249e-01)
( 5.02550255e-01,  4.26319249e-01)
( 5.02650265e-01,  4.26319249e-01)
( 5.02750275e-01,  4.26319249e-01)
( 5.02850285e-01,  4.26319249e-01)
( 5.02950295e-01,  4.26319249e-01)
( 5.03050305e-01,  4.26319249e-01)
( 5.03150315e-01,  4.26319249e-01)
( 5.03250325e-01,  4.26319249e-01)
( 5.03350335e-01,  4.26319249e-01)
( 5.03450345e-01,  4.26319249e-01)
( 5.03550355e-01,  4.26319249e-01)
( 5.03650365e-01,  4.26319249e-01)
( 5.03750375e-01,  4.26319249e-01)
( 5.03850385e-01,  4.26319249e-01)
( 5.03950395e-01,  4.26319249e-01)
( 5.04050405e-01,  4.26319249e-01)
( 5.04150415e-01,  4.26319249e-01)
( 5.04250425e-01,  4.26319249e-01)
( 5.04350435e-01,  4.26319249e-01)
( 5.04450445e-01,  4.26319249e-01)
( 5.04550455e-01,  4.26319249e-01)
( 5.04650465e-01,  4.26319249e-01)
( 5.04750475e-01,  4.26319249e-01)
( 5.04850485e-01,  4.26319249e-01)
( 5.04950495e-01,  4.26319249e-01)
( 5.05050505e-01,  4.26319249e-01)
( 5.05150515e-01,  4.26319249e-01)
( 5.05250525e-01,  4.26319249e-01)
( 5.05350535e-01,  4.26319249e-01)
( 5.05450545e-01,  4.26319249e-01)
( 5.05550555e-01,  4.26319249e-01)
( 5.05650565e-01,  4.26319249e-01)
( 5.05750575e-01,  4.26319249e-01)
( 5.05850585e-01,  4.26319249e-01)
( 5.05950595e-01,  4.26319249e-01)
( 5.06050605e-01,  4.26319249e-01)
( 5.06150615e-01,  4.26319249e-01)
( 5.06250625e-01,  4.26319249e-01)
( 5.06350635e-01,  4.26319249e-01)
( 5.06450645e-01,  4.26319249e-01)
( 5.06550655e-01,  4.26319249e-01)
( 5.06650665e-01,  4.26319249e-01)
( 5.06750675e-01,  4.26319249e-01)
( 5.06850685e-01,  4.26319249e-01)
( 5.06950695e-01,  4.26319249e-01)
( 5.07050705e-01,  4.26319249e-01)
( 5.07150715e-01,  4.26319249e-01)
( 5.07250725e-01,  4.26319249e-01)
( 5.07350735e-01,  4.26319249e-01)
( 5.07450745e-01,  4.26319249e-01)
( 5.07550755e-01,  4.26319249e-01)
( 5.07650765e-01,  4.26319249e-01)
( 5.07750775e-01,  4.26319249e-01)
( 5.07850785e-01,  4.26319249e-01)
( 5.07950795e-01,  4.26319249e-01)
( 5.08050805e-01,  4.26319249e-01)
( 5.08150815e-01,  4.26319249e-01)
( 5.08250825e-01,  4.26319249e-01)
( 5.08350835e-01,  4.26319249e-01)
( 5.08450845e-01,  4.26319249e-01)
( 5.08550855e-01,  4.26319249e-01)
( 5.08650865e-01,  4.26319249e-01)
( 5.08750875e-01,  4.26319249e-01)
( 5.08850885e-01,  4.26319249e-01)
( 5.08950895e-01,  4.26319249e-01)
( 5.09050905e-01,  4.26319249e-01)
( 5.09150915e-01,  4.26319249e-01)
( 5.09250925e-01,  4.26319249e-01)
( 5.09350935e-01,  4.26319249e-01)
( 5.09450945e-01,  4.26319249e-01)
( 5.09550955e-01,  4.26319249e-01)
( 5.09650965e-01,  4.26319249e-01)
( 5.09750975e-01,  4.26319249e-01)
( 5.09850985e-01,  4.26319249e-01)
( 5.09950995e-01,  4.26319249e-01)
( 5.10051005e-01,  4.26319249e-01)
( 5.10151015e-01,  4.26319249e-01)
( 5.10251025e-01,  4.26319249e-01)
( 5.10351035e-01,  4.26319249e-01)
( 5.10451045e-01,  4.26319249e-01)
( 5.10551055e-01,  4.26319249e-01)
( 5.10651065e-01,  4.26319249e-01)
( 5.10751075e-01,  4.26319249e-01)
( 5.10851085e-01,  4.26319249e-01)
( 5.10951095e-01,  4.26319249e-01)
( 5.11051105e-01,  4.26319249e-01)
( 5.11151115e-01,  4.26319249e-01)
( 5.11251125e-01,  4.26319249e-01)
( 5.11351135e-01,  4.26319249e-01)
( 5.11451145e-01,  4.26319249e-01)
( 5.11551155e-01,  4.26319249e-01)
( 5.11651165e-01,  4.26319249e-01)
( 5.11751175e-01,  4.26319249e-01)
( 5.11851185e-01,  4.26319249e-01)
( 5.11951195e-01,  4.26319249e-01)
( 5.12051205e-01,  4.26319249e-01)
( 5.12151215e-01,  4.26319249e-01)
( 5.12251225e-01,  4.26319249e-01)
( 5.12351235e-01,  4.26319249e-01)
( 5.12451245e-01,  4.26319249e-01)
( 5.12551255e-01,  4.26319249e-01)
( 5.12651265e-01,  4.26319249e-01)
( 5.12751275e-01,  4.26319249e-01)
( 5.12851285e-01,  4.26319249e-01)
( 5.12951295e-01,  4.26319249e-01)
( 5.13051305e-01,  4.26319249e-01)
( 5.13151315e-01,  4.26319249e-01)
( 5.13251325e-01,  4.26319249e-01)
( 5.13351335e-01,  4.26319249e-01)
( 5.13451345e-01,  4.26319249e-01)
( 5.13551355e-01,  4.26319249e-01)
( 5.13651365e-01,  4.26319249e-01)
( 5.13751375e-01,  4.26319249e-01)
( 5.13851385e-01,  4.26319249e-01)
( 5.13951395e-01,  4.26319249e-01)
( 5.14051405e-01,  4.26319249e-01)
( 5.14151415e-01,  4.26319249e-01)
( 5.14251425e-01,  4.26319249e-01)
( 5.14351435e-01,  4.26319249e-01)
( 5.14451445e-01,  4.26319249e-01)
( 5.14551455e-01,  4.26319249e-01)
( 5.14651465e-01,  4.26319249e-01)
( 5.14751475e-01,  4.26319249e-01)
( 5.14851485e-01,  4.26319249e-01)
( 5.14951495e-01,  4.26319249e-01)
( 5.15051505e-01,  4.26319249e-01)
( 5.15151515e-01,  4.26319249e-01)
( 5.15251525e-01,  4.26319249e-01)
( 5.15351535e-01,  4.26319249e-01)
( 5.15451545e-01,  4.26319249e-01)
( 5.15551555e-01,  4.26319249e-01)
( 5.15651565e-01,  4.26319249e-01)
( 5.15751575e-01,  4.26319249e-01)
( 5.15851585e-01,  4.26319249e-01)
( 5.15951595e-01,  4.26319249e-01)
( 5.16051605e-01,  4.26319249e-01)
( 5.16151615e-01,  4.26319249e-01)
( 5.16251625e-01,  4.26319249e-01)
( 5.16351635e-01,  4.26319249e-01)
( 5.16451645e-01,  4.26319249e-01)
( 5.16551655e-01,  4.26319249e-01)
( 5.16651665e-01,  4.26319249e-01)
( 5.16751675e-01,  4.26319249e-01)
( 5.16851685e-01,  4.26319249e-01)
( 5.16951695e-01,  4.26319249e-01)
( 5.17051705e-01,  4.26319249e-01)
( 5.17151715e-01,  4.26319249e-01)
( 5.17251725e-01,  4.26319249e-01)
( 5.17351735e-01,  4.26319249e-01)
( 5.17451745e-01,  4.26319249e-01)
( 5.17551755e-01,  4.26319249e-01)
( 5.17651765e-01,  4.26319249e-01)
( 5.17751775e-01,  4.26319249e-01)
( 5.17851785e-01,  4.26319249e-01)
( 5.17951795e-01,  4.26319249e-01)
( 5.18051805e-01,  4.26319249e-01)
( 5.18151815e-01,  4.26319249e-01)
( 5.18251825e-01,  4.26319249e-01)
( 5.18351835e-01,  4.26319249e-01)
( 5.18451845e-01,  4.26319249e-01)
( 5.18551855e-01,  4.26319249e-01)
( 5.18651865e-01,  4.26319249e-01)
( 5.18751875e-01,  4.26319249e-01)
( 5.18851885e-01,  4.26319249e-01)
( 5.18951895e-01,  4.26319249e-01)
( 5.19051905e-01,  4.26319249e-01)
( 5.19151915e-01,  4.26319249e-01)
( 5.19251925e-01,  4.26319249e-01)
( 5.19351935e-01,  4.26319249e-01)
( 5.19451945e-01,  4.26319249e-01)
( 5.19551955e-01,  4.26319249e-01)
( 5.19651965e-01,  4.26319249e-01)
( 5.19751975e-01,  4.26319249e-01)
( 5.19851985e-01,  4.26319249e-01)
( 5.19951995e-01,  4.26319249e-01)
( 5.20052005e-01,  4.26319249e-01)
( 5.20152015e-01,  4.26319249e-01)
( 5.20252025e-01,  4.26319249e-01)
( 5.20352035e-01,  4.26319249e-01)
( 5.20452045e-01,  4.26319249e-01)
( 5.20552055e-01,  4.26319249e-01)
( 5.20652065e-01,  4.26319249e-01)
( 5.20752075e-01,  4.26319249e-01)
( 5.20852085e-01,  4.26319249e-01)
( 5.20952095e-01,  4.26319249e-01)
( 5.21052105e-01,  4.26319249e-01)
( 5.21152115e-01,  4.26319249e-01)
( 5.21252125e-01,  4.26319249e-01)
( 5.21352135e-01,  4.26319249e-01)
( 5.21452145e-01,  4.26319249e-01)
( 5.21552155e-01,  4.26319249e-01)
( 5.21652165e-01,  4.26319249e-01)
( 5.21752175e-01,  4.26319249e-01)
( 5.21852185e-01,  4.26319249e-01)
( 5.21952195e-01,  4.26319249e-01)
( 5.22052205e-01,  4.26319249e-01)
( 5.22152215e-01,  4.26319249e-01)
( 5.22252225e-01,  4.26319249e-01)
( 5.22352235e-01,  4.26319249e-01)
( 5.22452245e-01,  4.26319249e-01)
( 5.22552255e-01,  4.26319249e-01)
( 5.22652265e-01,  4.26319249e-01)
( 5.22752275e-01,  4.26319249e-01)
( 5.22852285e-01,  4.26319249e-01)
( 5.22952295e-01,  4.26319249e-01)
( 5.23052305e-01,  4.26319249e-01)
( 5.23152315e-01,  4.26319249e-01)
( 5.23252325e-01,  4.26319249e-01)
( 5.23352335e-01,  4.26319249e-01)
( 5.23452345e-01,  4.26319249e-01)
( 5.23552355e-01,  4.26319249e-01)
( 5.23652365e-01,  4.26319249e-01)
( 5.23752375e-01,  4.26319249e-01)
( 5.23852385e-01,  4.26319249e-01)
( 5.23952395e-01,  4.26319249e-01)
( 5.24052405e-01,  4.26319249e-01)
( 5.24152415e-01,  4.26319249e-01)
( 5.24252425e-01,  4.26319249e-01)
( 5.24352435e-01,  4.26319249e-01)
( 5.24452445e-01,  4.26319249e-01)
( 5.24552455e-01,  4.26319249e-01)
( 5.24652465e-01,  4.26319249e-01)
( 5.24752475e-01,  4.26319249e-01)
( 5.24852485e-01,  4.26319249e-01)
( 5.24952495e-01,  4.26319249e-01)
( 5.25052505e-01,  4.26319249e-01)
( 5.25152515e-01,  4.26319249e-01)
( 5.25252525e-01,  4.26319249e-01)
( 5.25352535e-01,  4.26319249e-01)
( 5.25452545e-01,  4.26319249e-01)
( 5.25552555e-01,  4.26319249e-01)
( 5.25652565e-01,  4.26319249e-01)
( 5.25752575e-01,  4.26319249e-01)
( 5.25852585e-01,  4.26319249e-01)
( 5.25952595e-01,  4.26319249e-01)
( 5.26052605e-01,  4.26319249e-01)
( 5.26152615e-01,  4.26319249e-01)
( 5.26252625e-01,  4.26319249e-01)
( 5.26352635e-01,  4.26319249e-01)
( 5.26452645e-01,  4.26319249e-01)
( 5.26552655e-01,  4.26319249e-01)
( 5.26652665e-01,  4.26319249e-01)
( 5.26752675e-01,  4.26319249e-01)
( 5.26852685e-01,  4.26319249e-01)
( 5.26952695e-01,  4.26319249e-01)
( 5.27052705e-01,  4.26319249e-01)
( 5.27152715e-01,  4.26319249e-01)
( 5.27252725e-01,  4.26319249e-01)
( 5.27352735e-01,  4.26319249e-01)
( 5.27452745e-01,  4.26319249e-01)
( 5.27552755e-01,  4.26319249e-01)
( 5.27652765e-01,  4.26319249e-01)
( 5.27752775e-01,  4.26319249e-01)
( 5.27852785e-01,  4.26319249e-01)
( 5.27952795e-01,  4.26319249e-01)
( 5.28052805e-01,  4.26319249e-01)
( 5.28152815e-01,  4.26319249e-01)
( 5.28252825e-01,  4.26319249e-01)
( 5.28352835e-01,  4.26319249e-01)
( 5.28452845e-01,  4.26319249e-01)
( 5.28552855e-01,  4.26319249e-01)
( 5.28652865e-01,  4.26319249e-01)
( 5.28752875e-01,  4.26319249e-01)
( 5.28852885e-01,  4.26319249e-01)
( 5.28952895e-01,  4.26319249e-01)
( 5.29052905e-01,  4.26319249e-01)
( 5.29152915e-01,  4.26319249e-01)
( 5.29252925e-01,  4.26319249e-01)
( 5.29352935e-01,  4.26319249e-01)
( 5.29452945e-01,  4.26319249e-01)
( 5.29552955e-01,  4.26319249e-01)
( 5.29652965e-01,  4.26319249e-01)
( 5.29752975e-01,  4.26319249e-01)
( 5.29852985e-01,  4.26319249e-01)
( 5.29952995e-01,  4.26319249e-01)
( 5.30053005e-01,  4.26319249e-01)
( 5.30153015e-01,  4.26319249e-01)
( 5.30253025e-01,  4.26319249e-01)
( 5.30353035e-01,  4.26319249e-01)
( 5.30453045e-01,  4.26319249e-01)
( 5.30553055e-01,  4.26319249e-01)
( 5.30653065e-01,  4.26319249e-01)
( 5.30753075e-01,  4.26319249e-01)
( 5.30853085e-01,  4.26319249e-01)
( 5.30953095e-01,  4.26319249e-01)
( 5.31053105e-01,  4.26319249e-01)
( 5.31153115e-01,  4.26319249e-01)
( 5.31253125e-01,  4.26319249e-01)
( 5.31353135e-01,  4.26319249e-01)
( 5.31453145e-01,  4.26319249e-01)
( 5.31553155e-01,  4.26319249e-01)
( 5.31653165e-01,  4.26319249e-01)
( 5.31753175e-01,  4.26319249e-01)
( 5.31853185e-01,  4.26319249e-01)
( 5.31953195e-01,  4.26319249e-01)
( 5.32053205e-01,  4.26319249e-01)
( 5.32153215e-01,  4.26319249e-01)
( 5.32253225e-01,  4.26319249e-01)
( 5.32353235e-01,  4.26319249e-01)
( 5.32453245e-01,  4.26319249e-01)
( 5.32553255e-01,  4.26319249e-01)
( 5.32653265e-01,  4.26319249e-01)
( 5.32753275e-01,  4.26319249e-01)
( 5.32853285e-01,  4.26319249e-01)
( 5.32953295e-01,  4.26319249e-01)
( 5.33053305e-01,  4.26319249e-01)
( 5.33153315e-01,  4.26319249e-01)
( 5.33253325e-01,  4.26319249e-01)
( 5.33353335e-01,  4.26319249e-01)
( 5.33453345e-01,  4.26319249e-01)
( 5.33553355e-01,  4.26319249e-01)
( 5.33653365e-01,  4.26319249e-01)
( 5.33753375e-01,  4.26319249e-01)
( 5.33853385e-01,  4.26319249e-01)
( 5.33953395e-01,  4.26319249e-01)
( 5.34053405e-01,  4.26319249e-01)
( 5.34153415e-01,  4.26319249e-01)
( 5.34253425e-01,  4.26319249e-01)
( 5.34353435e-01,  4.26319249e-01)
( 5.34453445e-01,  4.26319249e-01)
( 5.34553455e-01,  4.26319249e-01)
( 5.34653465e-01,  4.26319249e-01)
( 5.34753475e-01,  4.26319249e-01)
( 5.34853485e-01,  4.26319249e-01)
( 5.34953495e-01,  4.26319249e-01)
( 5.35053505e-01,  4.26319249e-01)
( 5.35153515e-01,  4.26319249e-01)
( 5.35253525e-01,  4.26319249e-01)
( 5.35353535e-01,  4.26319249e-01)
( 5.35453545e-01,  4.26319249e-01)
( 5.35553555e-01,  4.26319249e-01)
( 5.35653565e-01,  4.26319249e-01)
( 5.35753575e-01,  4.26319249e-01)
( 5.35853585e-01,  4.26319249e-01)
( 5.35953595e-01,  4.26319249e-01)
( 5.36053605e-01,  4.26319249e-01)
( 5.36153615e-01,  4.26319249e-01)
( 5.36253625e-01,  4.26319249e-01)
( 5.36353635e-01,  4.26319249e-01)
( 5.36453645e-01,  4.26319249e-01)
( 5.36553655e-01,  4.26319249e-01)
( 5.36653665e-01,  4.26319249e-01)
( 5.36753675e-01,  4.26319249e-01)
( 5.36853685e-01,  4.26319249e-01)
( 5.36953695e-01,  4.26319249e-01)
( 5.37053705e-01,  4.26319249e-01)
( 5.37153715e-01,  4.26319249e-01)
( 5.37253725e-01,  4.26319249e-01)
( 5.37353735e-01,  4.26319249e-01)
( 5.37453745e-01,  4.26319249e-01)
( 5.37553755e-01,  4.26319249e-01)
( 5.37653765e-01,  4.26319249e-01)
( 5.37753775e-01,  4.26319249e-01)
( 5.37853785e-01,  4.26319249e-01)
( 5.37953795e-01,  4.26319249e-01)
( 5.38053805e-01,  4.26319249e-01)
( 5.38153815e-01,  4.26319249e-01)
( 5.38253825e-01,  4.26319249e-01)
( 5.38353835e-01,  4.26319249e-01)
( 5.38453845e-01,  4.26319249e-01)
( 5.38553855e-01,  4.26319249e-01)
( 5.38653865e-01,  4.26319249e-01)
( 5.38753875e-01,  4.26319249e-01)
( 5.38853885e-01,  4.26319249e-01)
( 5.38953895e-01,  4.26319249e-01)
( 5.39053905e-01,  4.26319249e-01)
( 5.39153915e-01,  4.26319249e-01)
( 5.39253925e-01,  4.26319249e-01)
( 5.39353935e-01,  4.26319249e-01)
( 5.39453945e-01,  4.26319249e-01)
( 5.39553955e-01,  4.26319249e-01)
( 5.39653965e-01,  4.26319249e-01)
( 5.39753975e-01,  4.26319249e-01)
( 5.39853985e-01,  4.26319249e-01)
( 5.39953995e-01,  4.26319249e-01)
( 5.40054005e-01,  4.26319249e-01)
( 5.40154015e-01,  4.26319249e-01)
( 5.40254025e-01,  4.26319249e-01)
( 5.40354035e-01,  4.26319249e-01)
( 5.40454045e-01,  4.26319249e-01)
( 5.40554055e-01,  4.26319249e-01)
( 5.40654065e-01,  4.26319249e-01)
( 5.40754075e-01,  4.26319249e-01)
( 5.40854085e-01,  4.26319249e-01)
( 5.40954095e-01,  4.26319249e-01)
( 5.41054105e-01,  4.26319249e-01)
( 5.41154115e-01,  4.26319249e-01)
( 5.41254125e-01,  4.26319249e-01)
( 5.41354135e-01,  4.26319249e-01)
( 5.41454145e-01,  4.26319249e-01)
( 5.41554155e-01,  4.26319249e-01)
( 5.41654165e-01,  4.26319249e-01)
( 5.41754175e-01,  4.26319249e-01)
( 5.41854185e-01,  4.26319249e-01)
( 5.41954195e-01,  4.26319249e-01)
( 5.42054205e-01,  4.26319249e-01)
( 5.42154215e-01,  4.26319249e-01)
( 5.42254225e-01,  4.26319249e-01)
( 5.42354235e-01,  4.26319249e-01)
( 5.42454245e-01,  4.26319249e-01)
( 5.42554255e-01,  4.26319249e-01)
( 5.42654265e-01,  4.26319249e-01)
( 5.42754275e-01,  4.26319249e-01)
( 5.42854285e-01,  4.26319249e-01)
( 5.42954295e-01,  4.26319249e-01)
( 5.43054305e-01,  4.26319249e-01)
( 5.43154315e-01,  4.26319249e-01)
( 5.43254325e-01,  4.26319249e-01)
( 5.43354335e-01,  4.26319249e-01)
( 5.43454345e-01,  4.26319249e-01)
( 5.43554355e-01,  4.26319249e-01)
( 5.43654365e-01,  4.26319249e-01)
( 5.43754375e-01,  4.26319249e-01)
( 5.43854385e-01,  4.26319249e-01)
( 5.43954395e-01,  4.26319249e-01)
( 5.44054405e-01,  4.26319249e-01)
( 5.44154415e-01,  4.26319249e-01)
( 5.44254425e-01,  4.26319249e-01)
( 5.44354435e-01,  4.26319249e-01)
( 5.44454445e-01,  4.26319249e-01)
( 5.44554455e-01,  4.26319249e-01)
( 5.44654465e-01,  4.26319249e-01)
( 5.44754475e-01,  4.26319249e-01)
( 5.44854485e-01,  4.26319249e-01)
( 5.44954495e-01,  4.26319249e-01)
( 5.45054505e-01,  4.26319249e-01)
( 5.45154515e-01,  4.26319249e-01)
( 5.45254525e-01,  4.26319249e-01)
( 5.45354535e-01,  4.26319249e-01)
( 5.45454545e-01,  4.26319249e-01)
( 5.45554555e-01,  4.26319249e-01)
( 5.45654565e-01,  4.26319249e-01)
( 5.45754575e-01,  4.26319249e-01)
( 5.45854585e-01,  4.26319249e-01)
( 5.45954595e-01,  4.26319249e-01)
( 5.46054605e-01,  4.26319249e-01)
( 5.46154615e-01,  4.26319249e-01)
( 5.46254625e-01,  4.26319249e-01)
( 5.46354635e-01,  4.26319249e-01)
( 5.46454645e-01,  4.26319249e-01)
( 5.46554655e-01,  4.26319249e-01)
( 5.46654665e-01,  4.26319249e-01)
( 5.46754675e-01,  4.26319249e-01)
( 5.46854685e-01,  4.26319249e-01)
( 5.46954695e-01,  4.26319249e-01)
( 5.47054705e-01,  4.26319249e-01)
( 5.47154715e-01,  4.26319249e-01)
( 5.47254725e-01,  4.26319249e-01)
( 5.47354735e-01,  4.26319249e-01)
( 5.47454745e-01,  4.26319249e-01)
( 5.47554755e-01,  4.26319249e-01)
( 5.47654765e-01,  4.26319249e-01)
( 5.47754775e-01,  4.26319249e-01)
( 5.47854785e-01,  4.26319249e-01)
( 5.47954795e-01,  4.26319249e-01)
( 5.48054805e-01,  4.26319249e-01)
( 5.48154815e-01,  4.26319249e-01)
( 5.48254825e-01,  4.26319249e-01)
( 5.48354835e-01,  4.26319249e-01)
( 5.48454845e-01,  4.26319249e-01)
( 5.48554855e-01,  4.26319249e-01)
( 5.48654865e-01,  4.26319249e-01)
( 5.48754875e-01,  4.26319249e-01)
( 5.48854885e-01,  4.26319249e-01)
( 5.48954895e-01,  4.26319249e-01)
( 5.49054905e-01,  4.26319249e-01)
( 5.49154915e-01,  4.26319249e-01)
( 5.49254925e-01,  4.26319249e-01)
( 5.49354935e-01,  4.26319249e-01)
( 5.49454945e-01,  4.26319249e-01)
( 5.49554955e-01,  4.26319249e-01)
( 5.49654965e-01,  4.26319249e-01)
( 5.49754975e-01,  4.26319249e-01)
( 5.49854985e-01,  4.26319249e-01)
( 5.49954995e-01,  4.26319249e-01)
( 5.50055006e-01,  4.26319249e-01)
( 5.50155016e-01,  4.26319249e-01)
( 5.50255026e-01,  4.26319249e-01)
( 5.50355036e-01,  4.26319249e-01)
( 5.50455046e-01,  4.26319249e-01)
( 5.50555056e-01,  4.26319249e-01)
( 5.50655066e-01,  4.26319249e-01)
( 5.50755076e-01,  4.26319249e-01)
( 5.50855086e-01,  4.26319249e-01)
( 5.50955096e-01,  4.26319249e-01)
( 5.51055106e-01,  4.26319249e-01)
( 5.51155116e-01,  4.26319249e-01)
( 5.51255126e-01,  4.26319249e-01)
( 5.51355136e-01,  4.26319249e-01)
( 5.51455146e-01,  4.26319249e-01)
( 5.51555156e-01,  4.26319249e-01)
( 5.51655166e-01,  4.26319249e-01)
( 5.51755176e-01,  4.26319249e-01)
( 5.51855186e-01,  4.26319249e-01)
( 5.51955196e-01,  4.26319249e-01)
( 5.52055206e-01,  4.26319249e-01)
( 5.52155216e-01,  4.26319249e-01)
( 5.52255226e-01,  4.26319249e-01)
( 5.52355236e-01,  4.26319249e-01)
( 5.52455246e-01,  4.26319249e-01)
( 5.52555256e-01,  4.26319249e-01)
( 5.52655266e-01,  4.26319249e-01)
( 5.52755276e-01,  4.26319249e-01)
( 5.52855286e-01,  4.26319249e-01)
( 5.52955296e-01,  4.26319249e-01)
( 5.53055306e-01,  4.26319249e-01)
( 5.53155316e-01,  4.26319249e-01)
( 5.53255326e-01,  4.26319249e-01)
( 5.53355336e-01,  4.26319249e-01)
( 5.53455346e-01,  4.26319249e-01)
( 5.53555356e-01,  4.26319249e-01)
( 5.53655366e-01,  4.26319249e-01)
( 5.53755376e-01,  4.26319249e-01)
( 5.53855386e-01,  4.26319249e-01)
( 5.53955396e-01,  4.26319249e-01)
( 5.54055406e-01,  4.26319249e-01)
( 5.54155416e-01,  4.26319249e-01)
( 5.54255426e-01,  4.26319249e-01)
( 5.54355436e-01,  4.26319249e-01)
( 5.54455446e-01,  4.26319249e-01)
( 5.54555456e-01,  4.26319249e-01)
( 5.54655466e-01,  4.26319249e-01)
( 5.54755476e-01,  4.26319249e-01)
( 5.54855486e-01,  4.26319249e-01)
( 5.54955496e-01,  4.26319249e-01)
( 5.55055506e-01,  4.26319249e-01)
( 5.55155516e-01,  4.26319249e-01)
( 5.55255526e-01,  4.26319249e-01)
( 5.55355536e-01,  4.26319249e-01)
( 5.55455546e-01,  4.26319249e-01)
( 5.55555556e-01,  4.26319249e-01)
( 5.55655566e-01,  4.26319249e-01)
( 5.55755576e-01,  4.26319249e-01)
( 5.55855586e-01,  4.26319249e-01)
( 5.55955596e-01,  4.26319249e-01)
( 5.56055606e-01,  4.26319249e-01)
( 5.56155616e-01,  4.26319249e-01)
( 5.56255626e-01,  4.26319249e-01)
( 5.56355636e-01,  4.26319249e-01)
( 5.56455646e-01,  4.26319249e-01)
( 5.56555656e-01,  4.26319249e-01)
( 5.56655666e-01,  4.26319249e-01)
( 5.56755676e-01,  4.26319249e-01)
( 5.56855686e-01,  4.26319249e-01)
( 5.56955696e-01,  4.26319249e-01)
( 5.57055706e-01,  4.26319249e-01)
( 5.57155716e-01,  4.26319249e-01)
( 5.57255726e-01,  4.26319249e-01)
( 5.57355736e-01,  4.26319249e-01)
( 5.57455746e-01,  4.26319249e-01)
( 5.57555756e-01,  4.26319249e-01)
( 5.57655766e-01,  4.26319249e-01)
( 5.57755776e-01,  4.26319249e-01)
( 5.57855786e-01,  4.26319249e-01)
( 5.57955796e-01,  4.26319249e-01)
( 5.58055806e-01,  4.26319249e-01)
( 5.58155816e-01,  4.26319249e-01)
( 5.58255826e-01,  4.26319249e-01)
( 5.58355836e-01,  4.26319249e-01)
( 5.58455846e-01,  4.26319249e-01)
( 5.58555856e-01,  4.26319249e-01)
( 5.58655866e-01,  4.26319249e-01)
( 5.58755876e-01,  4.26319249e-01)
( 5.58855886e-01,  4.26319249e-01)
( 5.58955896e-01,  4.26319249e-01)
( 5.59055906e-01,  4.26319249e-01)
( 5.59155916e-01,  4.26319249e-01)
( 5.59255926e-01,  4.26319249e-01)
( 5.59355936e-01,  4.26319249e-01)
( 5.59455946e-01,  4.26319249e-01)
( 5.59555956e-01,  4.26319249e-01)
( 5.59655966e-01,  4.26319249e-01)
( 5.59755976e-01,  4.26319249e-01)
( 5.59855986e-01,  4.26319249e-01)
( 5.59955996e-01,  4.26319249e-01)
( 5.60056006e-01,  4.26319249e-01)
( 5.60156016e-01,  4.26319249e-01)
( 5.60256026e-01,  4.26319249e-01)
( 5.60356036e-01,  4.26319249e-01)
( 5.60456046e-01,  4.26319249e-01)
( 5.60556056e-01,  4.26319249e-01)
( 5.60656066e-01,  4.26319249e-01)
( 5.60756076e-01,  4.26319249e-01)
( 5.60856086e-01,  4.26319249e-01)
( 5.60956096e-01,  4.26319249e-01)
( 5.61056106e-01,  4.26319249e-01)
( 5.61156116e-01,  4.26319249e-01)
( 5.61256126e-01,  4.26319249e-01)
( 5.61356136e-01,  4.26319249e-01)
( 5.61456146e-01,  4.26319249e-01)
( 5.61556156e-01,  4.26319249e-01)
( 5.61656166e-01,  4.26319249e-01)
( 5.61756176e-01,  4.26319249e-01)
( 5.61856186e-01,  4.26319249e-01)
( 5.61956196e-01,  4.26319249e-01)
( 5.62056206e-01,  4.26319249e-01)
( 5.62156216e-01,  4.26319249e-01)
( 5.62256226e-01,  4.26319249e-01)
( 5.62356236e-01,  4.26319249e-01)
( 5.62456246e-01,  4.26319249e-01)
( 5.62556256e-01,  4.26319249e-01)
( 5.62656266e-01,  4.26319249e-01)
( 5.62756276e-01,  4.26319249e-01)
( 5.62856286e-01,  4.26319249e-01)
( 5.62956296e-01,  4.26319249e-01)
( 5.63056306e-01,  4.26319249e-01)
( 5.63156316e-01,  4.26319249e-01)
( 5.63256326e-01,  4.26319249e-01)
( 5.63356336e-01,  4.26319249e-01)
( 5.63456346e-01,  4.26319249e-01)
( 5.63556356e-01,  4.26319249e-01)
( 5.63656366e-01,  4.26319249e-01)
( 5.63756376e-01,  4.26319249e-01)
( 5.63856386e-01,  4.26319249e-01)
( 5.63956396e-01,  4.26319249e-01)
( 5.64056406e-01,  4.26319249e-01)
( 5.64156416e-01,  4.26319249e-01)
( 5.64256426e-01,  4.26319249e-01)
( 5.64356436e-01,  4.26319249e-01)
( 5.64456446e-01,  4.26319249e-01)
( 5.64556456e-01,  4.26319249e-01)
( 5.64656466e-01,  4.26319249e-01)
( 5.64756476e-01,  4.26319249e-01)
( 5.64856486e-01,  4.26319249e-01)
( 5.64956496e-01,  4.26319249e-01)
( 5.65056506e-01,  4.26319249e-01)
( 5.65156516e-01,  4.26319249e-01)
( 5.65256526e-01,  4.26319249e-01)
( 5.65356536e-01,  4.26319249e-01)
( 5.65456546e-01,  4.26319249e-01)
( 5.65556556e-01,  4.26319249e-01)
( 5.65656566e-01,  4.26319249e-01)
( 5.65756576e-01,  4.26319249e-01)
( 5.65856586e-01,  4.26319249e-01)
( 5.65956596e-01,  4.26319249e-01)
( 5.66056606e-01,  4.26319249e-01)
( 5.66156616e-01,  4.26319249e-01)
( 5.66256626e-01,  4.26319249e-01)
( 5.66356636e-01,  4.26319249e-01)
( 5.66456646e-01,  4.26319249e-01)
( 5.66556656e-01,  4.26319249e-01)
( 5.66656666e-01,  4.26319249e-01)
( 5.66756676e-01,  4.26319249e-01)
( 5.66856686e-01,  4.26319249e-01)
( 5.66956696e-01,  4.26319249e-01)
( 5.67056706e-01,  4.26319249e-01)
( 5.67156716e-01,  4.26319249e-01)
( 5.67256726e-01,  4.26319249e-01)
( 5.67356736e-01,  4.26319249e-01)
( 5.67456746e-01,  4.26319249e-01)
( 5.67556756e-01,  4.26319249e-01)
( 5.67656766e-01,  4.26319249e-01)
( 5.67756776e-01,  4.26319249e-01)
( 5.67856786e-01,  4.26319249e-01)
( 5.67956796e-01,  4.26319249e-01)
( 5.68056806e-01,  4.26319249e-01)
( 5.68156816e-01,  4.26319249e-01)
( 5.68256826e-01,  4.26319249e-01)
( 5.68356836e-01,  4.26319249e-01)
( 5.68456846e-01,  4.26319249e-01)
( 5.68556856e-01,  4.26319249e-01)
( 5.68656866e-01,  4.26319249e-01)
( 5.68756876e-01,  4.26319249e-01)
( 5.68856886e-01,  4.26319249e-01)
( 5.68956896e-01,  4.26319249e-01)
( 5.69056906e-01,  4.26319249e-01)
( 5.69156916e-01,  4.26319249e-01)
( 5.69256926e-01,  4.26319249e-01)
( 5.69356936e-01,  4.26319249e-01)
( 5.69456946e-01,  4.26319249e-01)
( 5.69556956e-01,  4.26319249e-01)
( 5.69656966e-01,  4.26319249e-01)
( 5.69756976e-01,  4.26319249e-01)
( 5.69856986e-01,  4.26319249e-01)
( 5.69956996e-01,  4.26319249e-01)
( 5.70057006e-01,  4.26319249e-01)
( 5.70157016e-01,  4.26319249e-01)
( 5.70257026e-01,  4.26319249e-01)
( 5.70357036e-01,  4.26319249e-01)
( 5.70457046e-01,  4.26319249e-01)
( 5.70557056e-01,  4.26319249e-01)
( 5.70657066e-01,  4.26319249e-01)
( 5.70757076e-01,  4.26319249e-01)
( 5.70857086e-01,  4.26319249e-01)
( 5.70957096e-01,  4.26319249e-01)
( 5.71057106e-01,  4.26319249e-01)
( 5.71157116e-01,  4.26319249e-01)
( 5.71257126e-01,  4.26319249e-01)
( 5.71357136e-01,  4.26319249e-01)
( 5.71457146e-01,  4.26319249e-01)
( 5.71557156e-01,  4.26319249e-01)
( 5.71657166e-01,  4.26319249e-01)
( 5.71757176e-01,  4.26319249e-01)
( 5.71857186e-01,  4.26319249e-01)
( 5.71957196e-01,  4.26319249e-01)
( 5.72057206e-01,  4.26319249e-01)
( 5.72157216e-01,  4.26319249e-01)
( 5.72257226e-01,  4.26319249e-01)
( 5.72357236e-01,  4.26319249e-01)
( 5.72457246e-01,  4.26319249e-01)
( 5.72557256e-01,  4.26319249e-01)
( 5.72657266e-01,  4.26319249e-01)
( 5.72757276e-01,  4.26319249e-01)
( 5.72857286e-01,  4.26319249e-01)
( 5.72957296e-01,  4.26319249e-01)
( 5.73057306e-01,  4.26319249e-01)
( 5.73157316e-01,  4.26319249e-01)
( 5.73257326e-01,  4.26319249e-01)
( 5.73357336e-01,  4.26319249e-01)
( 5.73457346e-01,  4.26319249e-01)
( 5.73557356e-01,  4.26319249e-01)
( 5.73657366e-01,  4.26319249e-01)
( 5.73757376e-01,  4.26319249e-01)
( 5.73857386e-01,  4.26319249e-01)
( 5.73957396e-01,  4.26319249e-01)
( 5.74057406e-01,  4.26319249e-01)
( 5.74157416e-01,  4.26319249e-01)
( 5.74257426e-01,  4.26319249e-01)
( 5.74357436e-01,  4.26319249e-01)
( 5.74457446e-01,  4.26319249e-01)
( 5.74557456e-01,  4.26319249e-01)
( 5.74657466e-01,  4.26319249e-01)
( 5.74757476e-01,  4.26319249e-01)
( 5.74857486e-01,  4.26319249e-01)
( 5.74957496e-01,  4.26319249e-01)
( 5.75057506e-01,  4.26319249e-01)
( 5.75157516e-01,  4.26319249e-01)
( 5.75257526e-01,  4.26319249e-01)
( 5.75357536e-01,  4.26319249e-01)
( 5.75457546e-01,  4.26319249e-01)
( 5.75557556e-01,  4.26319249e-01)
( 5.75657566e-01,  4.26319249e-01)
( 5.75757576e-01,  4.26319249e-01)
( 5.75857586e-01,  4.26319249e-01)
( 5.75957596e-01,  4.26319249e-01)
( 5.76057606e-01,  4.26319249e-01)
( 5.76157616e-01,  4.26319249e-01)
( 5.76257626e-01,  4.26319249e-01)
( 5.76357636e-01,  4.26319249e-01)
( 5.76457646e-01,  4.26319249e-01)
( 5.76557656e-01,  4.26319249e-01)
( 5.76657666e-01,  4.26319249e-01)
( 5.76757676e-01,  4.26319249e-01)
( 5.76857686e-01,  4.26319249e-01)
( 5.76957696e-01,  4.26319249e-01)
( 5.77057706e-01,  4.26319249e-01)
( 5.77157716e-01,  4.26319249e-01)
( 5.77257726e-01,  4.26319249e-01)
( 5.77357736e-01,  4.26319249e-01)
( 5.77457746e-01,  4.26319249e-01)
( 5.77557756e-01,  4.26319249e-01)
( 5.77657766e-01,  4.26319249e-01)
( 5.77757776e-01,  4.26319249e-01)
( 5.77857786e-01,  4.26319249e-01)
( 5.77957796e-01,  4.26319249e-01)
( 5.78057806e-01,  4.26319249e-01)
( 5.78157816e-01,  4.26319249e-01)
( 5.78257826e-01,  4.26319249e-01)
( 5.78357836e-01,  4.26319249e-01)
( 5.78457846e-01,  4.26319249e-01)
( 5.78557856e-01,  4.26319249e-01)
( 5.78657866e-01,  4.26319249e-01)
( 5.78757876e-01,  4.26319249e-01)
( 5.78857886e-01,  4.26319249e-01)
( 5.78957896e-01,  4.26319249e-01)
( 5.79057906e-01,  4.26319249e-01)
( 5.79157916e-01,  4.26319249e-01)
( 5.79257926e-01,  4.26319249e-01)
( 5.79357936e-01,  4.26319249e-01)
( 5.79457946e-01,  4.26319249e-01)
( 5.79557956e-01,  4.26319249e-01)
( 5.79657966e-01,  4.26319249e-01)
( 5.79757976e-01,  4.26319249e-01)
( 5.79857986e-01,  4.26319249e-01)
( 5.79957996e-01,  4.26319249e-01)
( 5.80058006e-01,  4.26319249e-01)
( 5.80158016e-01,  4.26319249e-01)
( 5.80258026e-01,  4.26319249e-01)
( 5.80358036e-01,  4.26319249e-01)
( 5.80458046e-01,  4.26319249e-01)
( 5.80558056e-01,  4.26319249e-01)
( 5.80658066e-01,  4.26319249e-01)
( 5.80758076e-01,  4.26319249e-01)
( 5.80858086e-01,  4.26319249e-01)
( 5.80958096e-01,  4.26319249e-01)
( 5.81058106e-01,  4.26319249e-01)
( 5.81158116e-01,  4.26319249e-01)
( 5.81258126e-01,  4.26319249e-01)
( 5.81358136e-01,  4.26319249e-01)
( 5.81458146e-01,  4.26319249e-01)
( 5.81558156e-01,  4.26319249e-01)
( 5.81658166e-01,  4.26319249e-01)
( 5.81758176e-01,  4.26319249e-01)
( 5.81858186e-01,  4.26319249e-01)
( 5.81958196e-01,  4.26319249e-01)
( 5.82058206e-01,  4.26319249e-01)
( 5.82158216e-01,  4.26319249e-01)
( 5.82258226e-01,  4.26319249e-01)
( 5.82358236e-01,  4.26319249e-01)
( 5.82458246e-01,  4.26319249e-01)
( 5.82558256e-01,  4.26319249e-01)
( 5.82658266e-01,  4.26319249e-01)
( 5.82758276e-01,  4.26319249e-01)
( 5.82858286e-01,  4.26319249e-01)
( 5.82958296e-01,  4.26319249e-01)
( 5.83058306e-01,  4.26319249e-01)
( 5.83158316e-01,  4.26319249e-01)
( 5.83258326e-01,  4.26319249e-01)
( 5.83358336e-01,  4.26319249e-01)
( 5.83458346e-01,  4.26319249e-01)
( 5.83558356e-01,  4.26319249e-01)
( 5.83658366e-01,  4.26319249e-01)
( 5.83758376e-01,  4.26319249e-01)
( 5.83858386e-01,  4.26319249e-01)
( 5.83958396e-01,  4.26319249e-01)
( 5.84058406e-01,  4.26319249e-01)
( 5.84158416e-01,  4.26319249e-01)
( 5.84258426e-01,  4.26319249e-01)
( 5.84358436e-01,  4.26319249e-01)
( 5.84458446e-01,  4.26319249e-01)
( 5.84558456e-01,  4.26319249e-01)
( 5.84658466e-01,  4.26319249e-01)
( 5.84758476e-01,  4.26319249e-01)
( 5.84858486e-01,  4.26319249e-01)
( 5.84958496e-01,  4.26319249e-01)
( 5.85058506e-01,  4.26319249e-01)
( 5.85158516e-01,  4.26319249e-01)
( 5.85258526e-01,  4.26319249e-01)
( 5.85358536e-01,  4.26319249e-01)
( 5.85458546e-01,  4.26319249e-01)
( 5.85558556e-01,  4.26319249e-01)
( 5.85658566e-01,  4.26319249e-01)
( 5.85758576e-01,  4.26319249e-01)
( 5.85858586e-01,  4.26319249e-01)
( 5.85958596e-01,  4.26319249e-01)
( 5.86058606e-01,  4.26319249e-01)
( 5.86158616e-01,  4.26319249e-01)
( 5.86258626e-01,  4.26319249e-01)
( 5.86358636e-01,  4.26319249e-01)
( 5.86458646e-01,  4.26319249e-01)
( 5.86558656e-01,  4.26319249e-01)
( 5.86658666e-01,  4.26319249e-01)
( 5.86758676e-01,  4.26319249e-01)
( 5.86858686e-01,  4.26319249e-01)
( 5.86958696e-01,  4.26319249e-01)
( 5.87058706e-01,  4.26319249e-01)
( 5.87158716e-01,  4.26319249e-01)
( 5.87258726e-01,  4.26319249e-01)
( 5.87358736e-01,  4.26319249e-01)
( 5.87458746e-01,  4.26319249e-01)
( 5.87558756e-01,  4.26319249e-01)
( 5.87658766e-01,  4.26319249e-01)
( 5.87758776e-01,  4.26319249e-01)
( 5.87858786e-01,  4.26319249e-01)
( 5.87958796e-01,  4.26319249e-01)
( 5.88058806e-01,  4.26319249e-01)
( 5.88158816e-01,  4.26319249e-01)
( 5.88258826e-01,  4.26319249e-01)
( 5.88358836e-01,  4.26319249e-01)
( 5.88458846e-01,  4.26319249e-01)
( 5.88558856e-01,  4.26319249e-01)
( 5.88658866e-01,  4.26319249e-01)
( 5.88758876e-01,  4.26319249e-01)
( 5.88858886e-01,  4.26319249e-01)
( 5.88958896e-01,  4.26319249e-01)
( 5.89058906e-01,  4.26319249e-01)
( 5.89158916e-01,  4.26319249e-01)
( 5.89258926e-01,  4.26319249e-01)
( 5.89358936e-01,  4.26319249e-01)
( 5.89458946e-01,  4.26319249e-01)
( 5.89558956e-01,  4.26319249e-01)
( 5.89658966e-01,  4.26319249e-01)
( 5.89758976e-01,  4.26319249e-01)
( 5.89858986e-01,  4.26319249e-01)
( 5.89958996e-01,  4.26319249e-01)
( 5.90059006e-01,  4.26319249e-01)
( 5.90159016e-01,  4.26319249e-01)
( 5.90259026e-01,  4.26319249e-01)
( 5.90359036e-01,  4.26319249e-01)
( 5.90459046e-01,  4.26319249e-01)
( 5.90559056e-01,  4.26319249e-01)
( 5.90659066e-01,  4.26319249e-01)
( 5.90759076e-01,  4.26319249e-01)
( 5.90859086e-01,  4.26319249e-01)
( 5.90959096e-01,  4.26319249e-01)
( 5.91059106e-01,  4.26319249e-01)
( 5.91159116e-01,  4.26319249e-01)
( 5.91259126e-01,  4.26319249e-01)
( 5.91359136e-01,  4.26319249e-01)
( 5.91459146e-01,  4.26319249e-01)
( 5.91559156e-01,  4.26319249e-01)
( 5.91659166e-01,  4.26319249e-01)
( 5.91759176e-01,  4.26319249e-01)
( 5.91859186e-01,  4.26319249e-01)
( 5.91959196e-01,  4.26319249e-01)
( 5.92059206e-01,  4.26319249e-01)
( 5.92159216e-01,  4.26319249e-01)
( 5.92259226e-01,  4.26319249e-01)
( 5.92359236e-01,  4.26319249e-01)
( 5.92459246e-01,  4.26319249e-01)
( 5.92559256e-01,  4.26319249e-01)
( 5.92659266e-01,  4.26319249e-01)
( 5.92759276e-01,  4.26319249e-01)
( 5.92859286e-01,  4.26319249e-01)
( 5.92959296e-01,  4.26319249e-01)
( 5.93059306e-01,  4.26319249e-01)
( 5.93159316e-01,  4.26319249e-01)
( 5.93259326e-01,  4.26319249e-01)
( 5.93359336e-01,  4.26319249e-01)
( 5.93459346e-01,  4.26319249e-01)
( 5.93559356e-01,  4.26319249e-01)
( 5.93659366e-01,  4.26319249e-01)
( 5.93759376e-01,  4.26319249e-01)
( 5.93859386e-01,  4.26319249e-01)
( 5.93959396e-01,  4.26319249e-01)
( 5.94059406e-01,  4.26319249e-01)
( 5.94159416e-01,  4.26319249e-01)
( 5.94259426e-01,  4.26319249e-01)
( 5.94359436e-01,  4.26319249e-01)
( 5.94459446e-01,  4.26319249e-01)
( 5.94559456e-01,  4.26319249e-01)
( 5.94659466e-01,  4.26319249e-01)
( 5.94759476e-01,  4.26319249e-01)
( 5.94859486e-01,  4.26319249e-01)
( 5.94959496e-01,  4.26319249e-01)
( 5.95059506e-01,  4.26319249e-01)
( 5.95159516e-01,  4.26319249e-01)
( 5.95259526e-01,  4.26319249e-01)
( 5.95359536e-01,  4.26319249e-01)
( 5.95459546e-01,  4.26319249e-01)
( 5.95559556e-01,  4.26319249e-01)
( 5.95659566e-01,  4.26319249e-01)
( 5.95759576e-01,  4.26319249e-01)
( 5.95859586e-01,  4.26319249e-01)
( 5.95959596e-01,  4.26319249e-01)
( 5.96059606e-01,  4.26319249e-01)
( 5.96159616e-01,  4.26319249e-01)
( 5.96259626e-01,  4.26319249e-01)
( 5.96359636e-01,  4.26319249e-01)
( 5.96459646e-01,  4.26319249e-01)
( 5.96559656e-01,  4.26319249e-01)
( 5.96659666e-01,  4.26319249e-01)
( 5.96759676e-01,  4.26319249e-01)
( 5.96859686e-01,  4.26319249e-01)
( 5.96959696e-01,  4.26319249e-01)
( 5.97059706e-01,  4.26319249e-01)
( 5.97159716e-01,  4.26319249e-01)
( 5.97259726e-01,  4.26319249e-01)
( 5.97359736e-01,  4.26319249e-01)
( 5.97459746e-01,  4.26319249e-01)
( 5.97559756e-01,  4.26319249e-01)
( 5.97659766e-01,  4.26319249e-01)
( 5.97759776e-01,  4.26319249e-01)
( 5.97859786e-01,  4.26319249e-01)
( 5.97959796e-01,  4.26319249e-01)
( 5.98059806e-01,  4.26319249e-01)
( 5.98159816e-01,  4.26319249e-01)
( 5.98259826e-01,  4.26319249e-01)
( 5.98359836e-01,  4.26319249e-01)
( 5.98459846e-01,  4.26319249e-01)
( 5.98559856e-01,  4.26319249e-01)
( 5.98659866e-01,  4.26319249e-01)
( 5.98759876e-01,  4.26319249e-01)
( 5.98859886e-01,  4.26319249e-01)
( 5.98959896e-01,  4.26319249e-01)
( 5.99059906e-01,  4.26319249e-01)
( 5.99159916e-01,  4.26319249e-01)
( 5.99259926e-01,  4.26319249e-01)
( 5.99359936e-01,  4.26319249e-01)
( 5.99459946e-01,  4.26319249e-01)
( 5.99559956e-01,  4.26319249e-01)
( 5.99659966e-01,  4.26319249e-01)
( 5.99759976e-01,  4.26319249e-01)
( 5.99859986e-01,  4.26319249e-01)
( 5.99959996e-01,  4.26319249e-01)
( 6.00060006e-01,  4.26319249e-01)
( 6.00160016e-01,  4.26319249e-01)
( 6.00260026e-01,  4.26319249e-01)
( 6.00360036e-01,  4.26319249e-01)
( 6.00460046e-01,  4.26319249e-01)
( 6.00560056e-01,  4.26319249e-01)
( 6.00660066e-01,  4.26319249e-01)
( 6.00760076e-01,  4.26319249e-01)
( 6.00860086e-01,  4.26319249e-01)
( 6.00960096e-01,  4.26319249e-01)
( 6.01060106e-01,  4.26319249e-01)
( 6.01160116e-01,  4.26319249e-01)
( 6.01260126e-01,  4.26319249e-01)
( 6.01360136e-01,  4.26319249e-01)
( 6.01460146e-01,  4.26319249e-01)
( 6.01560156e-01,  4.26319249e-01)
( 6.01660166e-01,  4.26319249e-01)
( 6.01760176e-01,  4.26319249e-01)
( 6.01860186e-01,  4.26319249e-01)
( 6.01960196e-01,  4.26319249e-01)
( 6.02060206e-01,  4.26319249e-01)
( 6.02160216e-01,  4.26319249e-01)
( 6.02260226e-01,  4.26319249e-01)
( 6.02360236e-01,  4.26319249e-01)
( 6.02460246e-01,  4.26319249e-01)
( 6.02560256e-01,  4.26319249e-01)
( 6.02660266e-01,  4.26319249e-01)
( 6.02760276e-01,  4.26319249e-01)
( 6.02860286e-01,  4.26319249e-01)
( 6.02960296e-01,  4.26319249e-01)
( 6.03060306e-01,  4.26319249e-01)
( 6.03160316e-01,  4.26319249e-01)
( 6.03260326e-01,  4.26319249e-01)
( 6.03360336e-01,  4.26319249e-01)
( 6.03460346e-01,  4.26319249e-01)
( 6.03560356e-01,  4.26319249e-01)
( 6.03660366e-01,  4.26319249e-01)
( 6.03760376e-01,  4.26319249e-01)
( 6.03860386e-01,  4.26319249e-01)
( 6.03960396e-01,  4.26319249e-01)
( 6.04060406e-01,  4.26319249e-01)
( 6.04160416e-01,  4.26319249e-01)
( 6.04260426e-01,  4.26319249e-01)
( 6.04360436e-01,  4.26319249e-01)
( 6.04460446e-01,  4.26319249e-01)
( 6.04560456e-01,  4.26319249e-01)
( 6.04660466e-01,  4.26319249e-01)
( 6.04760476e-01,  4.26319249e-01)
( 6.04860486e-01,  4.26319249e-01)
( 6.04960496e-01,  4.26319249e-01)
( 6.05060506e-01,  4.26319249e-01)
( 6.05160516e-01,  4.26319249e-01)
( 6.05260526e-01,  4.26319249e-01)
( 6.05360536e-01,  4.26319249e-01)
( 6.05460546e-01,  4.26319249e-01)
( 6.05560556e-01,  4.26319249e-01)
( 6.05660566e-01,  4.26319249e-01)
( 6.05760576e-01,  4.26319249e-01)
( 6.05860586e-01,  4.26319249e-01)
( 6.05960596e-01,  4.26319249e-01)
( 6.06060606e-01,  4.26319249e-01)
( 6.06160616e-01,  4.26319249e-01)
( 6.06260626e-01,  4.26319249e-01)
( 6.06360636e-01,  4.26319249e-01)
( 6.06460646e-01,  4.26319249e-01)
( 6.06560656e-01,  4.26319249e-01)
( 6.06660666e-01,  4.26319249e-01)
( 6.06760676e-01,  4.26319249e-01)
( 6.06860686e-01,  4.26319249e-01)
( 6.06960696e-01,  4.26319249e-01)
( 6.07060706e-01,  4.26319249e-01)
( 6.07160716e-01,  4.26319249e-01)
( 6.07260726e-01,  4.26319249e-01)
( 6.07360736e-01,  4.26319249e-01)
( 6.07460746e-01,  4.26319249e-01)
( 6.07560756e-01,  4.26319249e-01)
( 6.07660766e-01,  4.26319249e-01)
( 6.07760776e-01,  4.26319249e-01)
( 6.07860786e-01,  4.26319249e-01)
( 6.07960796e-01,  4.26319249e-01)
( 6.08060806e-01,  4.26319249e-01)
( 6.08160816e-01,  4.26319249e-01)
( 6.08260826e-01,  4.26319249e-01)
( 6.08360836e-01,  4.26319249e-01)
( 6.08460846e-01,  4.26319249e-01)
( 6.08560856e-01,  4.26319249e-01)
( 6.08660866e-01,  4.26319249e-01)
( 6.08760876e-01,  4.26319249e-01)
( 6.08860886e-01,  4.26319249e-01)
( 6.08960896e-01,  4.26319249e-01)
( 6.09060906e-01,  4.26319249e-01)
( 6.09160916e-01,  4.26319249e-01)
( 6.09260926e-01,  4.26319249e-01)
( 6.09360936e-01,  4.26319249e-01)
( 6.09460946e-01,  4.26319249e-01)
( 6.09560956e-01,  4.26319249e-01)
( 6.09660966e-01,  4.26319249e-01)
( 6.09760976e-01,  4.26319249e-01)
( 6.09860986e-01,  4.26319249e-01)
( 6.09960996e-01,  4.26319249e-01)
( 6.10061006e-01,  4.26319249e-01)
( 6.10161016e-01,  4.26319249e-01)
( 6.10261026e-01,  4.26319249e-01)
( 6.10361036e-01,  4.26319249e-01)
( 6.10461046e-01,  4.26319249e-01)
( 6.10561056e-01,  4.26319249e-01)
( 6.10661066e-01,  4.26319249e-01)
( 6.10761076e-01,  4.26319249e-01)
( 6.10861086e-01,  4.26319249e-01)
( 6.10961096e-01,  4.26319249e-01)
( 6.11061106e-01,  4.26319249e-01)
( 6.11161116e-01,  4.26319249e-01)
( 6.11261126e-01,  4.26319249e-01)
( 6.11361136e-01,  4.26319249e-01)
( 6.11461146e-01,  4.26319249e-01)
( 6.11561156e-01,  4.26319249e-01)
( 6.11661166e-01,  4.26319249e-01)
( 6.11761176e-01,  4.26319249e-01)
( 6.11861186e-01,  4.26319249e-01)
( 6.11961196e-01,  4.26319249e-01)
( 6.12061206e-01,  4.26319249e-01)
( 6.12161216e-01,  4.26319249e-01)
( 6.12261226e-01,  4.26319249e-01)
( 6.12361236e-01,  4.26319249e-01)
( 6.12461246e-01,  4.26319249e-01)
( 6.12561256e-01,  4.26319249e-01)
( 6.12661266e-01,  4.26319249e-01)
( 6.12761276e-01,  4.26319249e-01)
( 6.12861286e-01,  4.26319249e-01)
( 6.12961296e-01,  4.26319249e-01)
( 6.13061306e-01,  4.26319249e-01)
( 6.13161316e-01,  4.26319249e-01)
( 6.13261326e-01,  4.26319249e-01)
( 6.13361336e-01,  4.26319249e-01)
( 6.13461346e-01,  4.26319249e-01)
( 6.13561356e-01,  4.26319249e-01)
( 6.13661366e-01,  4.26319249e-01)
( 6.13761376e-01,  4.26319249e-01)
( 6.13861386e-01,  4.26319249e-01)
( 6.13961396e-01,  4.26319249e-01)
( 6.14061406e-01,  4.26319249e-01)
( 6.14161416e-01,  4.26319249e-01)
( 6.14261426e-01,  4.26319249e-01)
( 6.14361436e-01,  4.26319249e-01)
( 6.14461446e-01,  4.26319249e-01)
( 6.14561456e-01,  4.26319249e-01)
( 6.14661466e-01,  4.26319249e-01)
( 6.14761476e-01,  4.26319249e-01)
( 6.14861486e-01,  4.26319249e-01)
( 6.14961496e-01,  4.26319249e-01)
( 6.15061506e-01,  4.26319249e-01)
( 6.15161516e-01,  4.26319249e-01)
( 6.15261526e-01,  4.26319249e-01)
( 6.15361536e-01,  4.26319249e-01)
( 6.15461546e-01,  4.26319249e-01)
( 6.15561556e-01,  4.26319249e-01)
( 6.15661566e-01,  4.26319249e-01)
( 6.15761576e-01,  4.26319249e-01)
( 6.15861586e-01,  4.26319249e-01)
( 6.15961596e-01,  4.26319249e-01)
( 6.16061606e-01,  4.26319249e-01)
( 6.16161616e-01,  4.26319249e-01)
( 6.16261626e-01,  4.26319249e-01)
( 6.16361636e-01,  4.26319249e-01)
( 6.16461646e-01,  4.26319249e-01)
( 6.16561656e-01,  4.26319249e-01)
( 6.16661666e-01,  4.26319249e-01)
( 6.16761676e-01,  4.26319249e-01)
( 6.16861686e-01,  4.26319249e-01)
( 6.16961696e-01,  4.26319249e-01)
( 6.17061706e-01,  4.26319249e-01)
( 6.17161716e-01,  4.26319249e-01)
( 6.17261726e-01,  4.26319249e-01)
( 6.17361736e-01,  4.26319249e-01)
( 6.17461746e-01,  4.26319249e-01)
( 6.17561756e-01,  4.26319249e-01)
( 6.17661766e-01,  4.26319249e-01)
( 6.17761776e-01,  4.26319249e-01)
( 6.17861786e-01,  4.26319249e-01)
( 6.17961796e-01,  4.26319249e-01)
( 6.18061806e-01,  4.26319249e-01)
( 6.18161816e-01,  4.26319249e-01)
( 6.18261826e-01,  4.26319249e-01)
( 6.18361836e-01,  4.26319249e-01)
( 6.18461846e-01,  4.26319249e-01)
( 6.18561856e-01,  4.26319249e-01)
( 6.18661866e-01,  4.26319249e-01)
( 6.18761876e-01,  4.26319249e-01)
( 6.18861886e-01,  4.26319249e-01)
( 6.18961896e-01,  4.26319249e-01)
( 6.19061906e-01,  4.26319249e-01)
( 6.19161916e-01,  4.26319249e-01)
( 6.19261926e-01,  4.26319249e-01)
( 6.19361936e-01,  4.26319249e-01)
( 6.19461946e-01,  4.26319249e-01)
( 6.19561956e-01,  4.26319249e-01)
( 6.19661966e-01,  4.26319249e-01)
( 6.19761976e-01,  4.26319249e-01)
( 6.19861986e-01,  4.26319249e-01)
( 6.19961996e-01,  4.26319249e-01)
( 6.20062006e-01,  4.26319249e-01)
( 6.20162016e-01,  4.26319249e-01)
( 6.20262026e-01,  4.26319249e-01)
( 6.20362036e-01,  4.26319249e-01)
( 6.20462046e-01,  4.26319249e-01)
( 6.20562056e-01,  4.26319249e-01)
( 6.20662066e-01,  4.26319249e-01)
( 6.20762076e-01,  4.26319249e-01)
( 6.20862086e-01,  4.26319249e-01)
( 6.20962096e-01,  4.26319249e-01)
( 6.21062106e-01,  4.26319249e-01)
( 6.21162116e-01,  4.26319249e-01)
( 6.21262126e-01,  4.26319249e-01)
( 6.21362136e-01,  4.26319249e-01)
( 6.21462146e-01,  4.26319249e-01)
( 6.21562156e-01,  4.26319249e-01)
( 6.21662166e-01,  4.26319249e-01)
( 6.21762176e-01,  4.26319249e-01)
( 6.21862186e-01,  4.26319249e-01)
( 6.21962196e-01,  4.26319249e-01)
( 6.22062206e-01,  4.26319249e-01)
( 6.22162216e-01,  4.26319249e-01)
( 6.22262226e-01,  4.26319249e-01)
( 6.22362236e-01,  4.26319249e-01)
( 6.22462246e-01,  4.26319249e-01)
( 6.22562256e-01,  4.26319249e-01)
( 6.22662266e-01,  4.26319249e-01)
( 6.22762276e-01,  4.26319249e-01)
( 6.22862286e-01,  4.26319249e-01)
( 6.22962296e-01,  4.26319249e-01)
( 6.23062306e-01,  4.26319249e-01)
( 6.23162316e-01,  4.26319249e-01)
( 6.23262326e-01,  4.26319249e-01)
( 6.23362336e-01,  4.26319249e-01)
( 6.23462346e-01,  4.26319249e-01)
( 6.23562356e-01,  4.26319249e-01)
( 6.23662366e-01,  4.26319249e-01)
( 6.23762376e-01,  4.26319249e-01)
( 6.23862386e-01,  4.26319249e-01)
( 6.23962396e-01,  4.26319249e-01)
( 6.24062406e-01,  4.26319249e-01)
( 6.24162416e-01,  4.26319249e-01)
( 6.24262426e-01,  4.26319249e-01)
( 6.24362436e-01,  4.26319249e-01)
( 6.24462446e-01,  4.26319249e-01)
( 6.24562456e-01,  4.26319249e-01)
( 6.24662466e-01,  4.26319249e-01)
( 6.24762476e-01,  4.26319249e-01)
( 6.24862486e-01,  4.26319249e-01)
( 6.24962496e-01,  4.26319249e-01)
( 6.25062506e-01,  4.26319249e-01)
( 6.25162516e-01,  4.26319249e-01)
( 6.25262526e-01,  4.26319249e-01)
( 6.25362536e-01,  4.26319249e-01)
( 6.25462546e-01,  4.26319249e-01)
( 6.25562556e-01,  4.26319249e-01)
( 6.25662566e-01,  4.26319249e-01)
( 6.25762576e-01,  4.26319249e-01)
( 6.25862586e-01,  4.26319249e-01)
( 6.25962596e-01,  4.26319249e-01)
( 6.26062606e-01,  4.26319249e-01)
( 6.26162616e-01,  4.26319249e-01)
( 6.26262626e-01,  4.26319249e-01)
( 6.26362636e-01,  4.26319249e-01)
( 6.26462646e-01,  4.26319249e-01)
( 6.26562656e-01,  4.26319249e-01)
( 6.26662666e-01,  4.26319249e-01)
( 6.26762676e-01,  4.26319249e-01)
( 6.26862686e-01,  4.26319249e-01)
( 6.26962696e-01,  4.26319249e-01)
( 6.27062706e-01,  4.26319249e-01)
( 6.27162716e-01,  4.26319249e-01)
( 6.27262726e-01,  4.26319249e-01)
( 6.27362736e-01,  4.26319249e-01)
( 6.27462746e-01,  4.26319249e-01)
( 6.27562756e-01,  4.26319249e-01)
( 6.27662766e-01,  4.26319249e-01)
( 6.27762776e-01,  4.26319249e-01)
( 6.27862786e-01,  4.26319249e-01)
( 6.27962796e-01,  4.26319249e-01)
( 6.28062806e-01,  4.26319249e-01)
( 6.28162816e-01,  4.26319249e-01)
( 6.28262826e-01,  4.26319249e-01)
( 6.28362836e-01,  4.26319249e-01)
( 6.28462846e-01,  4.26319249e-01)
( 6.28562856e-01,  4.26319249e-01)
( 6.28662866e-01,  4.26319249e-01)
( 6.28762876e-01,  4.26319249e-01)
( 6.28862886e-01,  4.26319249e-01)
( 6.28962896e-01,  4.26319249e-01)
( 6.29062906e-01,  4.26319249e-01)
( 6.29162916e-01,  4.26319249e-01)
( 6.29262926e-01,  4.26319249e-01)
( 6.29362936e-01,  4.26319249e-01)
( 6.29462946e-01,  4.26319249e-01)
( 6.29562956e-01,  4.26319249e-01)
( 6.29662966e-01,  4.26319249e-01)
( 6.29762976e-01,  4.26319249e-01)
( 6.29862986e-01,  4.26319249e-01)
( 6.29962996e-01,  4.26319249e-01)
( 6.30063006e-01,  4.26319249e-01)
( 6.30163016e-01,  4.26319249e-01)
( 6.30263026e-01,  4.26319249e-01)
( 6.30363036e-01,  4.26319249e-01)
( 6.30463046e-01,  4.26319249e-01)
( 6.30563056e-01,  4.26319249e-01)
( 6.30663066e-01,  4.26319249e-01)
( 6.30763076e-01,  4.26319249e-01)
( 6.30863086e-01,  4.26319249e-01)
( 6.30963096e-01,  4.26319249e-01)
( 6.31063106e-01,  4.26319249e-01)
( 6.31163116e-01,  4.26319249e-01)
( 6.31263126e-01,  4.26319249e-01)
( 6.31363136e-01,  4.26319249e-01)
( 6.31463146e-01,  4.26319249e-01)
( 6.31563156e-01,  4.26319249e-01)
( 6.31663166e-01,  4.26319249e-01)
( 6.31763176e-01,  4.26319249e-01)
( 6.31863186e-01,  4.26319249e-01)
( 6.31963196e-01,  4.26319249e-01)
( 6.32063206e-01,  4.26319249e-01)
( 6.32163216e-01,  4.26319249e-01)
( 6.32263226e-01,  4.26319249e-01)
( 6.32363236e-01,  4.26319249e-01)
( 6.32463246e-01,  4.26319249e-01)
( 6.32563256e-01,  4.26319249e-01)
( 6.32663266e-01,  4.26319249e-01)
( 6.32763276e-01,  4.26319249e-01)
( 6.32863286e-01,  4.26319249e-01)
( 6.32963296e-01,  4.26319249e-01)
( 6.33063306e-01,  4.26319249e-01)
( 6.33163316e-01,  4.26319249e-01)
( 6.33263326e-01,  4.26319249e-01)
( 6.33363336e-01,  4.26319249e-01)
( 6.33463346e-01,  4.26319249e-01)
( 6.33563356e-01,  4.26319249e-01)
( 6.33663366e-01,  4.26319249e-01)
( 6.33763376e-01,  4.26319249e-01)
( 6.33863386e-01,  4.26319249e-01)
( 6.33963396e-01,  4.26319249e-01)
( 6.34063406e-01,  4.26319249e-01)
( 6.34163416e-01,  4.26319249e-01)
( 6.34263426e-01,  4.26319249e-01)
( 6.34363436e-01,  4.26319249e-01)
( 6.34463446e-01,  4.26319249e-01)
( 6.34563456e-01,  4.26319249e-01)
( 6.34663466e-01,  4.26319249e-01)
( 6.34763476e-01,  4.26319249e-01)
( 6.34863486e-01,  4.26319249e-01)
( 6.34963496e-01,  4.26319249e-01)
( 6.35063506e-01,  4.26319249e-01)
( 6.35163516e-01,  4.26319249e-01)
( 6.35263526e-01,  4.26319249e-01)
( 6.35363536e-01,  4.26319249e-01)
( 6.35463546e-01,  4.26319249e-01)
( 6.35563556e-01,  4.26319249e-01)
( 6.35663566e-01,  4.26319249e-01)
( 6.35763576e-01,  4.26319249e-01)
( 6.35863586e-01,  4.26319249e-01)
( 6.35963596e-01,  4.26319249e-01)
( 6.36063606e-01,  4.26319249e-01)
( 6.36163616e-01,  4.26319249e-01)
( 6.36263626e-01,  4.26319249e-01)
( 6.36363636e-01,  4.26319249e-01)
( 6.36463646e-01,  4.26319249e-01)
( 6.36563656e-01,  4.26319249e-01)
( 6.36663666e-01,  4.26319249e-01)
( 6.36763676e-01,  4.26319249e-01)
( 6.36863686e-01,  4.26319249e-01)
( 6.36963696e-01,  4.26319249e-01)
( 6.37063706e-01,  4.26319249e-01)
( 6.37163716e-01,  4.26319249e-01)
( 6.37263726e-01,  4.26319249e-01)
( 6.37363736e-01,  4.26319249e-01)
( 6.37463746e-01,  4.26319249e-01)
( 6.37563756e-01,  4.26319249e-01)
( 6.37663766e-01,  4.26319249e-01)
( 6.37763776e-01,  4.26319249e-01)
( 6.37863786e-01,  4.26319249e-01)
( 6.37963796e-01,  4.26319249e-01)
( 6.38063806e-01,  4.26319249e-01)
( 6.38163816e-01,  4.26319249e-01)
( 6.38263826e-01,  4.26319249e-01)
( 6.38363836e-01,  4.26319249e-01)
( 6.38463846e-01,  4.26319249e-01)
( 6.38563856e-01,  4.26319249e-01)
( 6.38663866e-01,  4.26319249e-01)
( 6.38763876e-01,  4.26319249e-01)
( 6.38863886e-01,  4.26319249e-01)
( 6.38963896e-01,  4.26319249e-01)
( 6.39063906e-01,  4.26319249e-01)
( 6.39163916e-01,  4.26319249e-01)
( 6.39263926e-01,  4.26319249e-01)
( 6.39363936e-01,  4.26319249e-01)
( 6.39463946e-01,  4.26319249e-01)
( 6.39563956e-01,  4.26319249e-01)
( 6.39663966e-01,  4.26319249e-01)
( 6.39763976e-01,  4.26319249e-01)
( 6.39863986e-01,  4.26319249e-01)
( 6.39963996e-01,  4.26319249e-01)
( 6.40064006e-01,  4.26319249e-01)
( 6.40164016e-01,  4.26319249e-01)
( 6.40264026e-01,  4.26319249e-01)
( 6.40364036e-01,  4.26319249e-01)
( 6.40464046e-01,  4.26319249e-01)
( 6.40564056e-01,  4.26319249e-01)
( 6.40664066e-01,  4.26319249e-01)
( 6.40764076e-01,  4.26319249e-01)
( 6.40864086e-01,  4.26319249e-01)
( 6.40964096e-01,  4.26319249e-01)
( 6.41064106e-01,  4.26319249e-01)
( 6.41164116e-01,  4.26319249e-01)
( 6.41264126e-01,  4.26319249e-01)
( 6.41364136e-01,  4.26319249e-01)
( 6.41464146e-01,  4.26319249e-01)
( 6.41564156e-01,  4.26319249e-01)
( 6.41664166e-01,  4.26319249e-01)
( 6.41764176e-01,  4.26319249e-01)
( 6.41864186e-01,  4.26319249e-01)
( 6.41964196e-01,  4.26319249e-01)
( 6.42064206e-01,  4.26319249e-01)
( 6.42164216e-01,  4.26319249e-01)
( 6.42264226e-01,  4.26319249e-01)
( 6.42364236e-01,  4.26319249e-01)
( 6.42464246e-01,  4.26319249e-01)
( 6.42564256e-01,  4.26319249e-01)
( 6.42664266e-01,  4.26319249e-01)
( 6.42764276e-01,  4.26319249e-01)
( 6.42864286e-01,  4.26319249e-01)
( 6.42964296e-01,  4.26319249e-01)
( 6.43064306e-01,  4.26319249e-01)
( 6.43164316e-01,  4.26319249e-01)
( 6.43264326e-01,  4.26319249e-01)
( 6.43364336e-01,  4.26319249e-01)
( 6.43464346e-01,  4.26319249e-01)
( 6.43564356e-01,  4.26319249e-01)
( 6.43664366e-01,  4.26319249e-01)
( 6.43764376e-01,  4.26319249e-01)
( 6.43864386e-01,  4.26319249e-01)
( 6.43964396e-01,  4.26319249e-01)
( 6.44064406e-01,  4.26319249e-01)
( 6.44164416e-01,  4.26319249e-01)
( 6.44264426e-01,  4.26319249e-01)
( 6.44364436e-01,  4.26319249e-01)
( 6.44464446e-01,  4.26319249e-01)
( 6.44564456e-01,  4.26319249e-01)
( 6.44664466e-01,  4.26319249e-01)
( 6.44764476e-01,  4.26319249e-01)
( 6.44864486e-01,  4.26319249e-01)
( 6.44964496e-01,  4.26319249e-01)
( 6.45064506e-01,  4.26319249e-01)
( 6.45164516e-01,  4.26319249e-01)
( 6.45264526e-01,  4.26319249e-01)
( 6.45364536e-01,  4.26319249e-01)
( 6.45464546e-01,  4.26319249e-01)
( 6.45564556e-01,  4.26319249e-01)
( 6.45664566e-01,  4.26319249e-01)
( 6.45764576e-01,  4.26319249e-01)
( 6.45864586e-01,  4.26319249e-01)
( 6.45964596e-01,  4.26319249e-01)
( 6.46064606e-01,  4.26319249e-01)
( 6.46164616e-01,  4.26319249e-01)
( 6.46264626e-01,  4.26319249e-01)
( 6.46364636e-01,  4.26319249e-01)
( 6.46464646e-01,  4.26319249e-01)
( 6.46564656e-01,  4.26319249e-01)
( 6.46664666e-01,  4.26319249e-01)
( 6.46764676e-01,  4.26319249e-01)
( 6.46864686e-01,  4.26319249e-01)
( 6.46964696e-01,  4.26319249e-01)
( 6.47064706e-01,  4.26319249e-01)
( 6.47164716e-01,  4.26319249e-01)
( 6.47264726e-01,  4.26319249e-01)
( 6.47364736e-01,  4.26319249e-01)
( 6.47464746e-01,  4.26319249e-01)
( 6.47564756e-01,  4.26319249e-01)
( 6.47664766e-01,  4.26319249e-01)
( 6.47764776e-01,  4.26319249e-01)
( 6.47864786e-01,  4.26319249e-01)
( 6.47964796e-01,  4.26319249e-01)
( 6.48064806e-01,  4.26319249e-01)
( 6.48164816e-01,  4.26319249e-01)
( 6.48264826e-01,  4.26319249e-01)
( 6.48364836e-01,  4.26319249e-01)
( 6.48464846e-01,  4.26319249e-01)
( 6.48564856e-01,  4.26319249e-01)
( 6.48664866e-01,  4.26319249e-01)
( 6.48764876e-01,  4.26319249e-01)
( 6.48864886e-01,  4.26319249e-01)
( 6.48964896e-01,  4.26319249e-01)
( 6.49064906e-01,  4.26319249e-01)
( 6.49164916e-01,  4.26319249e-01)
( 6.49264926e-01,  4.26319249e-01)
( 6.49364936e-01,  4.26319249e-01)
( 6.49464946e-01,  4.26319249e-01)
( 6.49564956e-01,  4.26319249e-01)
( 6.49664966e-01,  4.26319249e-01)
( 6.49764976e-01,  4.26319249e-01)
( 6.49864986e-01,  4.26319249e-01)
( 6.49964996e-01,  4.26319249e-01)
( 6.50065007e-01,  4.26319249e-01)
( 6.50165017e-01,  4.26319249e-01)
( 6.50265027e-01,  4.26319249e-01)
( 6.50365037e-01,  4.26319249e-01)
( 6.50465047e-01,  4.26319249e-01)
( 6.50565057e-01,  4.26319249e-01)
( 6.50665067e-01,  4.26319249e-01)
( 6.50765077e-01,  4.26319249e-01)
( 6.50865087e-01,  4.26319249e-01)
( 6.50965097e-01,  4.26319249e-01)
( 6.51065107e-01,  4.26319249e-01)
( 6.51165117e-01,  4.26319249e-01)
( 6.51265127e-01,  4.26319249e-01)
( 6.51365137e-01,  4.26319249e-01)
( 6.51465147e-01,  4.26319249e-01)
( 6.51565157e-01,  4.26319249e-01)
( 6.51665167e-01,  4.26319249e-01)
( 6.51765177e-01,  4.26319249e-01)
( 6.51865187e-01,  4.26319249e-01)
( 6.51965197e-01,  4.26319249e-01)
( 6.52065207e-01,  4.26319249e-01)
( 6.52165217e-01,  4.26319249e-01)
( 6.52265227e-01,  4.26319249e-01)
( 6.52365237e-01,  4.26319249e-01)
( 6.52465247e-01,  4.26319249e-01)
( 6.52565257e-01,  4.26319249e-01)
( 6.52665267e-01,  4.26319249e-01)
( 6.52765277e-01,  4.26319249e-01)
( 6.52865287e-01,  4.26319249e-01)
( 6.52965297e-01,  4.26319249e-01)
( 6.53065307e-01,  4.26319249e-01)
( 6.53165317e-01,  4.26319249e-01)
( 6.53265327e-01,  4.26319249e-01)
( 6.53365337e-01,  4.26319249e-01)
( 6.53465347e-01,  4.26319249e-01)
( 6.53565357e-01,  4.26319249e-01)
( 6.53665367e-01,  4.26319249e-01)
( 6.53765377e-01,  4.26319249e-01)
( 6.53865387e-01,  4.26319249e-01)
( 6.53965397e-01,  4.26319249e-01)
( 6.54065407e-01,  4.26319249e-01)
( 6.54165417e-01,  4.26319249e-01)
( 6.54265427e-01,  4.26319249e-01)
( 6.54365437e-01,  4.26319249e-01)
( 6.54465447e-01,  4.26319249e-01)
( 6.54565457e-01,  4.26319249e-01)
( 6.54665467e-01,  4.26319249e-01)
( 6.54765477e-01,  4.26319249e-01)
( 6.54865487e-01,  4.26319249e-01)
( 6.54965497e-01,  4.26319249e-01)
( 6.55065507e-01,  4.26319249e-01)
( 6.55165517e-01,  4.26319249e-01)
( 6.55265527e-01,  4.26319249e-01)
( 6.55365537e-01,  4.26319249e-01)
( 6.55465547e-01,  4.26319249e-01)
( 6.55565557e-01,  4.26319249e-01)
( 6.55665567e-01,  4.26319249e-01)
( 6.55765577e-01,  4.26319249e-01)
( 6.55865587e-01,  4.26319249e-01)
( 6.55965597e-01,  4.26319249e-01)
( 6.56065607e-01,  4.26319249e-01)
( 6.56165617e-01,  4.26319249e-01)
( 6.56265627e-01,  4.26319249e-01)
( 6.56365637e-01,  4.26319249e-01)
( 6.56465647e-01,  4.26319249e-01)
( 6.56565657e-01,  4.26319249e-01)
( 6.56665667e-01,  4.26319249e-01)
( 6.56765677e-01,  4.26319249e-01)
( 6.56865687e-01,  4.26319249e-01)
( 6.56965697e-01,  4.26319249e-01)
( 6.57065707e-01,  4.26319249e-01)
( 6.57165717e-01,  4.26319249e-01)
( 6.57265727e-01,  4.26319249e-01)
( 6.57365737e-01,  4.26319249e-01)
( 6.57465747e-01,  4.26319249e-01)
( 6.57565757e-01,  4.26319249e-01)
( 6.57665767e-01,  4.26319249e-01)
( 6.57765777e-01,  4.26319249e-01)
( 6.57865787e-01,  4.26319249e-01)
( 6.57965797e-01,  4.26319249e-01)
( 6.58065807e-01,  4.26319249e-01)
( 6.58165817e-01,  4.26319249e-01)
( 6.58265827e-01,  4.26319249e-01)
( 6.58365837e-01,  4.26319249e-01)
( 6.58465847e-01,  4.26319249e-01)
( 6.58565857e-01,  4.26319249e-01)
( 6.58665867e-01,  4.26319249e-01)
( 6.58765877e-01,  4.26319249e-01)
( 6.58865887e-01,  4.26319249e-01)
( 6.58965897e-01,  4.26319249e-01)
( 6.59065907e-01,  4.26319249e-01)
( 6.59165917e-01,  4.26319249e-01)
( 6.59265927e-01,  4.26319249e-01)
( 6.59365937e-01,  4.26319249e-01)
( 6.59465947e-01,  4.26319249e-01)
( 6.59565957e-01,  4.26319249e-01)
( 6.59665967e-01,  4.26319249e-01)
( 6.59765977e-01,  4.26319249e-01)
( 6.59865987e-01,  4.26319249e-01)
( 6.59965997e-01,  4.26319249e-01)
( 6.60066007e-01,  4.26319249e-01)
( 6.60166017e-01,  4.26319249e-01)
( 6.60266027e-01,  4.26319249e-01)
( 6.60366037e-01,  4.26319249e-01)
( 6.60466047e-01,  4.26319249e-01)
( 6.60566057e-01,  4.26319249e-01)
( 6.60666067e-01,  4.26319249e-01)
( 6.60766077e-01,  4.26319249e-01)
( 6.60866087e-01,  4.26319249e-01)
( 6.60966097e-01,  4.26319249e-01)
( 6.61066107e-01,  4.26319249e-01)
( 6.61166117e-01,  4.26319249e-01)
( 6.61266127e-01,  4.26319249e-01)
( 6.61366137e-01,  4.26319249e-01)
( 6.61466147e-01,  4.26319249e-01)
( 6.61566157e-01,  4.26319249e-01)
( 6.61666167e-01,  4.26319249e-01)
( 6.61766177e-01,  4.26319249e-01)
( 6.61866187e-01,  4.26319249e-01)
( 6.61966197e-01,  4.26319249e-01)
( 6.62066207e-01,  4.26319249e-01)
( 6.62166217e-01,  4.26319249e-01)
( 6.62266227e-01,  4.26319249e-01)
( 6.62366237e-01,  4.26319249e-01)
( 6.62466247e-01,  4.26319249e-01)
( 6.62566257e-01,  4.26319249e-01)
( 6.62666267e-01,  4.26319249e-01)
( 6.62766277e-01,  4.26319249e-01)
( 6.62866287e-01,  4.26319249e-01)
( 6.62966297e-01,  4.26319249e-01)
( 6.63066307e-01,  4.26319249e-01)
( 6.63166317e-01,  4.26319249e-01)
( 6.63266327e-01,  4.26319249e-01)
( 6.63366337e-01,  4.26319249e-01)
( 6.63466347e-01,  4.26319249e-01)
( 6.63566357e-01,  4.26319249e-01)
( 6.63666367e-01,  4.26319249e-01)
( 6.63766377e-01,  4.26319249e-01)
( 6.63866387e-01,  4.26319249e-01)
( 6.63966397e-01,  4.26319249e-01)
( 6.64066407e-01,  4.26319249e-01)
( 6.64166417e-01,  4.26319249e-01)
( 6.64266427e-01,  4.26319249e-01)
( 6.64366437e-01,  4.26319249e-01)
( 6.64466447e-01,  4.26319249e-01)
( 6.64566457e-01,  4.26319249e-01)
( 6.64666467e-01,  4.26319249e-01)
( 6.64766477e-01,  4.26319249e-01)
( 6.64866487e-01,  4.26319249e-01)
( 6.64966497e-01,  4.26319249e-01)
( 6.65066507e-01,  4.26319249e-01)
( 6.65166517e-01,  4.26319249e-01)
( 6.65266527e-01,  4.26319249e-01)
( 6.65366537e-01,  4.26319249e-01)
( 6.65466547e-01,  4.26319249e-01)
( 6.65566557e-01,  4.26319249e-01)
( 6.65666567e-01,  4.26319249e-01)
( 6.65766577e-01,  4.26319249e-01)
( 6.65866587e-01,  4.26319249e-01)
( 6.65966597e-01,  4.26319249e-01)
( 6.66066607e-01,  4.26319249e-01)
( 6.66166617e-01,  4.26319249e-01)
( 6.66266627e-01,  4.26319249e-01)
( 6.66366637e-01,  4.26319249e-01)
( 6.66466647e-01,  4.26319249e-01)
( 6.66566657e-01,  4.26319249e-01)
( 6.66666667e-01,  4.26319249e-01)
( 6.66766677e-01,  4.26319249e-01)
( 6.66866687e-01,  4.26319249e-01)
( 6.66966697e-01,  4.26319249e-01)
( 6.67066707e-01,  4.26319249e-01)
( 6.67166717e-01,  4.26319249e-01)
( 6.67266727e-01,  4.26319249e-01)
( 6.67366737e-01,  4.26319249e-01)
( 6.67466747e-01,  4.26319249e-01)
( 6.67566757e-01,  4.26319249e-01)
( 6.67666767e-01,  4.26319249e-01)
( 6.67766777e-01,  4.26319249e-01)
( 6.67866787e-01,  4.26319249e-01)
( 6.67966797e-01,  4.26319249e-01)
( 6.68066807e-01,  4.26319249e-01)
( 6.68166817e-01,  4.26319249e-01)
( 6.68266827e-01,  4.26319249e-01)
( 6.68366837e-01,  4.26319249e-01)
( 6.68466847e-01,  4.26319249e-01)
( 6.68566857e-01,  4.26319249e-01)
( 6.68666867e-01,  4.26319249e-01)
( 6.68766877e-01,  4.26319249e-01)
( 6.68866887e-01,  4.26319249e-01)
( 6.68966897e-01,  4.26319249e-01)
( 6.69066907e-01,  4.26319249e-01)
( 6.69166917e-01,  4.26319249e-01)
( 6.69266927e-01,  4.26319249e-01)
( 6.69366937e-01,  4.26319249e-01)
( 6.69466947e-01,  4.26319249e-01)
( 6.69566957e-01,  4.26319249e-01)
( 6.69666967e-01,  4.26319249e-01)
( 6.69766977e-01,  4.26319249e-01)
( 6.69866987e-01,  4.26319249e-01)
( 6.69966997e-01,  4.26319249e-01)
( 6.70067007e-01,  4.26319249e-01)
( 6.70167017e-01,  4.26319249e-01)
( 6.70267027e-01,  4.26319249e-01)
( 6.70367037e-01,  4.26319249e-01)
( 6.70467047e-01,  4.26319249e-01)
( 6.70567057e-01,  4.26319249e-01)
( 6.70667067e-01,  4.26319249e-01)
( 6.70767077e-01,  4.26319249e-01)
( 6.70867087e-01,  4.26319249e-01)
( 6.70967097e-01,  4.26319249e-01)
( 6.71067107e-01,  4.26319249e-01)
( 6.71167117e-01,  4.26319249e-01)
( 6.71267127e-01,  4.26319249e-01)
( 6.71367137e-01,  4.26319249e-01)
( 6.71467147e-01,  4.26319249e-01)
( 6.71567157e-01,  4.26319249e-01)
( 6.71667167e-01,  4.26319249e-01)
( 6.71767177e-01,  4.26319249e-01)
( 6.71867187e-01,  4.26319249e-01)
( 6.71967197e-01,  4.26319249e-01)
( 6.72067207e-01,  4.26319249e-01)
( 6.72167217e-01,  4.26319249e-01)
( 6.72267227e-01,  4.26319249e-01)
( 6.72367237e-01,  4.26319249e-01)
( 6.72467247e-01,  4.26319249e-01)
( 6.72567257e-01,  4.26319249e-01)
( 6.72667267e-01,  4.26319249e-01)
( 6.72767277e-01,  4.26319249e-01)
( 6.72867287e-01,  4.26319249e-01)
( 6.72967297e-01,  4.26319249e-01)
( 6.73067307e-01,  4.26319249e-01)
( 6.73167317e-01,  4.26319249e-01)
( 6.73267327e-01,  4.26319249e-01)
( 6.73367337e-01,  4.26319249e-01)
( 6.73467347e-01,  4.26319249e-01)
( 6.73567357e-01,  4.26319249e-01)
( 6.73667367e-01,  4.26319249e-01)
( 6.73767377e-01,  4.26319249e-01)
( 6.73867387e-01,  4.26319249e-01)
( 6.73967397e-01,  4.26319249e-01)
( 6.74067407e-01,  4.26319249e-01)
( 6.74167417e-01,  4.26319249e-01)
( 6.74267427e-01,  4.26319249e-01)
( 6.74367437e-01,  4.26319249e-01)
( 6.74467447e-01,  4.26319249e-01)
( 6.74567457e-01,  4.26319249e-01)
( 6.74667467e-01,  4.26319249e-01)
( 6.74767477e-01,  4.26319249e-01)
( 6.74867487e-01,  4.26319249e-01)
( 6.74967497e-01,  4.26319249e-01)
( 6.75067507e-01,  4.26319249e-01)
( 6.75167517e-01,  4.26319249e-01)
( 6.75267527e-01,  4.26319249e-01)
( 6.75367537e-01,  4.26319249e-01)
( 6.75467547e-01,  4.26319249e-01)
( 6.75567557e-01,  4.26319249e-01)
( 6.75667567e-01,  4.26319249e-01)
( 6.75767577e-01,  4.26319249e-01)
( 6.75867587e-01,  4.26319249e-01)
( 6.75967597e-01,  4.26319249e-01)
( 6.76067607e-01,  4.26319249e-01)
( 6.76167617e-01,  4.26319249e-01)
( 6.76267627e-01,  4.26319249e-01)
( 6.76367637e-01,  4.26319249e-01)
( 6.76467647e-01,  4.26319249e-01)
( 6.76567657e-01,  4.26319249e-01)
( 6.76667667e-01,  4.26319249e-01)
( 6.76767677e-01,  4.26319249e-01)
( 6.76867687e-01,  4.26319249e-01)
( 6.76967697e-01,  4.26319249e-01)
( 6.77067707e-01,  4.26319249e-01)
( 6.77167717e-01,  4.26319249e-01)
( 6.77267727e-01,  4.26319249e-01)
( 6.77367737e-01,  4.26319249e-01)
( 6.77467747e-01,  4.26319249e-01)
( 6.77567757e-01,  4.26319249e-01)
( 6.77667767e-01,  4.26319249e-01)
( 6.77767777e-01,  4.26319249e-01)
( 6.77867787e-01,  4.26319249e-01)
( 6.77967797e-01,  4.26319249e-01)
( 6.78067807e-01,  4.26319249e-01)
( 6.78167817e-01,  4.26319249e-01)
( 6.78267827e-01,  4.26319249e-01)
( 6.78367837e-01,  4.26319249e-01)
( 6.78467847e-01,  4.26319249e-01)
( 6.78567857e-01,  4.26319249e-01)
( 6.78667867e-01,  4.26319249e-01)
( 6.78767877e-01,  4.26319249e-01)
( 6.78867887e-01,  4.26319249e-01)
( 6.78967897e-01,  4.26319249e-01)
( 6.79067907e-01,  4.26319249e-01)
( 6.79167917e-01,  4.26319249e-01)
( 6.79267927e-01,  4.26319249e-01)
( 6.79367937e-01,  4.26319249e-01)
( 6.79467947e-01,  4.26319249e-01)
( 6.79567957e-01,  4.26319249e-01)
( 6.79667967e-01,  4.26319249e-01)
( 6.79767977e-01,  4.26319249e-01)
( 6.79867987e-01,  4.26319249e-01)
( 6.79967997e-01,  4.26319249e-01)
( 6.80068007e-01,  4.26319249e-01)
( 6.80168017e-01,  4.26319249e-01)
( 6.80268027e-01,  4.26319249e-01)
( 6.80368037e-01,  4.26319249e-01)
( 6.80468047e-01,  4.26319249e-01)
( 6.80568057e-01,  4.26319249e-01)
( 6.80668067e-01,  4.26319249e-01)
( 6.80768077e-01,  4.26319249e-01)
( 6.80868087e-01,  4.26319249e-01)
( 6.80968097e-01,  4.26319249e-01)
( 6.81068107e-01,  4.26319249e-01)
( 6.81168117e-01,  4.26319249e-01)
( 6.81268127e-01,  4.26319249e-01)
( 6.81368137e-01,  4.26319249e-01)
( 6.81468147e-01,  4.26319249e-01)
( 6.81568157e-01,  4.26319249e-01)
( 6.81668167e-01,  4.26319249e-01)
( 6.81768177e-01,  4.26319249e-01)
( 6.81868187e-01,  4.26319249e-01)
( 6.81968197e-01,  4.26319249e-01)
( 6.82068207e-01,  4.26319249e-01)
( 6.82168217e-01,  4.26319249e-01)
( 6.82268227e-01,  4.26319249e-01)
( 6.82368237e-01,  4.26319249e-01)
( 6.82468247e-01,  4.26319249e-01)
( 6.82568257e-01,  4.26319249e-01)
( 6.82668267e-01,  4.26319249e-01)
( 6.82768277e-01,  4.26319249e-01)
( 6.82868287e-01,  4.26319249e-01)
( 6.82968297e-01,  4.26319249e-01)
( 6.83068307e-01,  4.26319249e-01)
( 6.83168317e-01,  4.26319249e-01)
( 6.83268327e-01,  4.26319249e-01)
( 6.83368337e-01,  4.26319249e-01)
( 6.83468347e-01,  4.26319249e-01)
( 6.83568357e-01,  4.26319249e-01)
( 6.83668367e-01,  4.26319249e-01)
( 6.83768377e-01,  4.26319249e-01)
( 6.83868387e-01,  4.26319249e-01)
( 6.83968397e-01,  4.26319249e-01)
( 6.84068407e-01,  4.26319249e-01)
( 6.84168417e-01,  4.26319249e-01)
( 6.84268427e-01,  4.26319249e-01)
( 6.84368437e-01,  4.26319249e-01)
( 6.84468447e-01,  4.26319249e-01)
( 6.84568457e-01,  4.26319249e-01)
( 6.84668467e-01,  4.26319249e-01)
( 6.84768477e-01,  4.26319249e-01)
( 6.84868487e-01,  4.26319249e-01)
( 6.84968497e-01,  4.26319249e-01)
( 6.85068507e-01,  4.26319249e-01)
( 6.85168517e-01,  4.26319249e-01)
( 6.85268527e-01,  4.26319249e-01)
( 6.85368537e-01,  4.26319249e-01)
( 6.85468547e-01,  4.26319249e-01)
( 6.85568557e-01,  2.65573616e-01)
( 6.85668567e-01,  2.65573616e-01)
( 6.85768577e-01,  2.65573616e-01)
( 6.85868587e-01,  2.65573616e-01)
( 6.85968597e-01,  2.65573616e-01)
( 6.86068607e-01,  2.65573616e-01)
( 6.86168617e-01,  2.65573616e-01)
( 6.86268627e-01,  2.65573616e-01)
( 6.86368637e-01,  2.65573616e-01)
( 6.86468647e-01,  2.65573616e-01)
( 6.86568657e-01,  2.65573616e-01)
( 6.86668667e-01,  2.65573616e-01)
( 6.86768677e-01,  2.65573616e-01)
( 6.86868687e-01,  2.65573616e-01)
( 6.86968697e-01,  2.65573616e-01)
( 6.87068707e-01,  2.65573616e-01)
( 6.87168717e-01,  2.65573616e-01)
( 6.87268727e-01,  2.65573616e-01)
( 6.87368737e-01,  2.65573616e-01)
( 6.87468747e-01,  2.65573616e-01)
( 6.87568757e-01,  2.65573616e-01)
( 6.87668767e-01,  2.65573616e-01)
( 6.87768777e-01,  2.65573616e-01)
( 6.87868787e-01,  2.65573616e-01)
( 6.87968797e-01,  2.65573616e-01)
( 6.88068807e-01,  2.65573616e-01)
( 6.88168817e-01,  2.65573616e-01)
( 6.88268827e-01,  2.65573616e-01)
( 6.88368837e-01,  2.65573616e-01)
( 6.88468847e-01,  2.65573616e-01)
( 6.88568857e-01,  2.65573616e-01)
( 6.88668867e-01,  2.65573616e-01)
( 6.88768877e-01,  2.65573616e-01)
( 6.88868887e-01,  2.65573616e-01)
( 6.88968897e-01,  2.65573616e-01)
( 6.89068907e-01,  2.65573616e-01)
( 6.89168917e-01,  2.65573616e-01)
( 6.89268927e-01,  2.65573616e-01)
( 6.89368937e-01,  2.65573616e-01)
( 6.89468947e-01,  2.65573616e-01)
( 6.89568957e-01,  2.65573616e-01)
( 6.89668967e-01,  2.65573616e-01)
( 6.89768977e-01,  2.65573616e-01)
( 6.89868987e-01,  2.65573616e-01)
( 6.89968997e-01,  2.65573616e-01)
( 6.90069007e-01,  2.65573616e-01)
( 6.90169017e-01,  2.65573616e-01)
( 6.90269027e-01,  2.65573616e-01)
( 6.90369037e-01,  2.65573616e-01)
( 6.90469047e-01,  2.65573616e-01)
( 6.90569057e-01,  2.65573616e-01)
( 6.90669067e-01,  2.65573616e-01)
( 6.90769077e-01,  2.65573616e-01)
( 6.90869087e-01,  2.65573616e-01)
( 6.90969097e-01,  2.65573616e-01)
( 6.91069107e-01,  2.65573616e-01)
( 6.91169117e-01,  2.65573616e-01)
( 6.91269127e-01,  2.65573616e-01)
( 6.91369137e-01,  2.65573616e-01)
( 6.91469147e-01,  2.65573616e-01)
( 6.91569157e-01,  2.65573616e-01)
( 6.91669167e-01,  2.65573616e-01)
( 6.91769177e-01,  2.65573616e-01)
( 6.91869187e-01,  2.65573616e-01)
( 6.91969197e-01,  2.65573616e-01)
( 6.92069207e-01,  2.65573616e-01)
( 6.92169217e-01,  2.65573616e-01)
( 6.92269227e-01,  2.65573616e-01)
( 6.92369237e-01,  2.65573616e-01)
( 6.92469247e-01,  2.65573616e-01)
( 6.92569257e-01,  2.65573616e-01)
( 6.92669267e-01,  2.65573616e-01)
( 6.92769277e-01,  2.65573616e-01)
( 6.92869287e-01,  2.65573616e-01)
( 6.92969297e-01,  2.65573616e-01)
( 6.93069307e-01,  2.65573616e-01)
( 6.93169317e-01,  2.65573616e-01)
( 6.93269327e-01,  2.65573616e-01)
( 6.93369337e-01,  2.65573616e-01)
( 6.93469347e-01,  2.65573616e-01)
( 6.93569357e-01,  2.65573616e-01)
( 6.93669367e-01,  2.65573616e-01)
( 6.93769377e-01,  2.65573616e-01)
( 6.93869387e-01,  2.65573616e-01)
( 6.93969397e-01,  2.65573616e-01)
( 6.94069407e-01,  2.65573616e-01)
( 6.94169417e-01,  2.65573616e-01)
( 6.94269427e-01,  2.65573616e-01)
( 6.94369437e-01,  2.65573616e-01)
( 6.94469447e-01,  2.65573616e-01)
( 6.94569457e-01,  2.65573616e-01)
( 6.94669467e-01,  2.65573616e-01)
( 6.94769477e-01,  2.65573616e-01)
( 6.94869487e-01,  2.65573616e-01)
( 6.94969497e-01,  2.65573616e-01)
( 6.95069507e-01,  2.65573616e-01)
( 6.95169517e-01,  2.65573616e-01)
( 6.95269527e-01,  2.65573616e-01)
( 6.95369537e-01,  2.65573616e-01)
( 6.95469547e-01,  2.65573616e-01)
( 6.95569557e-01,  2.65573616e-01)
( 6.95669567e-01,  2.65573616e-01)
( 6.95769577e-01,  2.65573616e-01)
( 6.95869587e-01,  2.65573616e-01)
( 6.95969597e-01,  2.65573616e-01)
( 6.96069607e-01,  2.65573616e-01)
( 6.96169617e-01,  2.65573616e-01)
( 6.96269627e-01,  2.65573616e-01)
( 6.96369637e-01,  2.65573616e-01)
( 6.96469647e-01,  2.65573616e-01)
( 6.96569657e-01,  2.65573616e-01)
( 6.96669667e-01,  2.65573616e-01)
( 6.96769677e-01,  2.65573616e-01)
( 6.96869687e-01,  2.65573616e-01)
( 6.96969697e-01,  2.65573616e-01)
( 6.97069707e-01,  2.65573616e-01)
( 6.97169717e-01,  2.65573616e-01)
( 6.97269727e-01,  2.65573616e-01)
( 6.97369737e-01,  2.65573616e-01)
( 6.97469747e-01,  2.65573616e-01)
( 6.97569757e-01,  2.65573616e-01)
( 6.97669767e-01,  2.65573616e-01)
( 6.97769777e-01,  2.65573616e-01)
( 6.97869787e-01,  2.65573616e-01)
( 6.97969797e-01,  2.65573616e-01)
( 6.98069807e-01,  2.65573616e-01)
( 6.98169817e-01,  2.65573616e-01)
( 6.98269827e-01,  2.65573616e-01)
( 6.98369837e-01,  2.65573616e-01)
( 6.98469847e-01,  2.65573616e-01)
( 6.98569857e-01,  2.65573616e-01)
( 6.98669867e-01,  2.65573616e-01)
( 6.98769877e-01,  2.65573616e-01)
( 6.98869887e-01,  2.65573616e-01)
( 6.98969897e-01,  2.65573616e-01)
( 6.99069907e-01,  2.65573616e-01)
( 6.99169917e-01,  2.65573616e-01)
( 6.99269927e-01,  2.65573616e-01)
( 6.99369937e-01,  2.65573616e-01)
( 6.99469947e-01,  2.65573616e-01)
( 6.99569957e-01,  2.65573616e-01)
( 6.99669967e-01,  2.65573616e-01)
( 6.99769977e-01,  2.65573616e-01)
( 6.99869987e-01,  2.65573616e-01)
( 6.99969997e-01,  2.65573616e-01)
( 7.00070007e-01,  2.65573616e-01)
( 7.00170017e-01,  2.65573616e-01)
( 7.00270027e-01,  2.65573616e-01)
( 7.00370037e-01,  2.65573616e-01)
( 7.00470047e-01,  2.65573616e-01)
( 7.00570057e-01,  2.65573616e-01)
( 7.00670067e-01,  2.65573616e-01)
( 7.00770077e-01,  2.65573616e-01)
( 7.00870087e-01,  2.65573616e-01)
( 7.00970097e-01,  2.65573616e-01)
( 7.01070107e-01,  2.65573616e-01)
( 7.01170117e-01,  2.65573616e-01)
( 7.01270127e-01,  2.65573616e-01)
( 7.01370137e-01,  2.65573616e-01)
( 7.01470147e-01,  2.65573616e-01)
( 7.01570157e-01,  2.65573616e-01)
( 7.01670167e-01,  2.65573616e-01)
( 7.01770177e-01,  2.65573616e-01)
( 7.01870187e-01,  2.65573616e-01)
( 7.01970197e-01,  2.65573616e-01)
( 7.02070207e-01,  2.65573616e-01)
( 7.02170217e-01,  2.65573616e-01)
( 7.02270227e-01,  2.65573616e-01)
( 7.02370237e-01,  2.65573616e-01)
( 7.02470247e-01,  2.65573616e-01)
( 7.02570257e-01,  2.65573616e-01)
( 7.02670267e-01,  2.65573616e-01)
( 7.02770277e-01,  2.65573616e-01)
( 7.02870287e-01,  2.65573616e-01)
( 7.02970297e-01,  2.65573616e-01)
( 7.03070307e-01,  2.65573616e-01)
( 7.03170317e-01,  2.65573616e-01)
( 7.03270327e-01,  2.65573616e-01)
( 7.03370337e-01,  2.65573616e-01)
( 7.03470347e-01,  2.65573616e-01)
( 7.03570357e-01,  2.65573616e-01)
( 7.03670367e-01,  2.65573616e-01)
( 7.03770377e-01,  2.65573616e-01)
( 7.03870387e-01,  2.65573616e-01)
( 7.03970397e-01,  2.65573616e-01)
( 7.04070407e-01,  2.65573616e-01)
( 7.04170417e-01,  2.65573616e-01)
( 7.04270427e-01,  2.65573616e-01)
( 7.04370437e-01,  2.65573616e-01)
( 7.04470447e-01,  2.65573616e-01)
( 7.04570457e-01,  2.65573616e-01)
( 7.04670467e-01,  2.65573616e-01)
( 7.04770477e-01,  2.65573616e-01)
( 7.04870487e-01,  2.65573616e-01)
( 7.04970497e-01,  2.65573616e-01)
( 7.05070507e-01,  2.65573616e-01)
( 7.05170517e-01,  2.65573616e-01)
( 7.05270527e-01,  2.65573616e-01)
( 7.05370537e-01,  2.65573616e-01)
( 7.05470547e-01,  2.65573616e-01)
( 7.05570557e-01,  2.65573616e-01)
( 7.05670567e-01,  2.65573616e-01)
( 7.05770577e-01,  2.65573616e-01)
( 7.05870587e-01,  2.65573616e-01)
( 7.05970597e-01,  2.65573616e-01)
( 7.06070607e-01,  2.65573616e-01)
( 7.06170617e-01,  2.65573616e-01)
( 7.06270627e-01,  2.65573616e-01)
( 7.06370637e-01,  2.65573616e-01)
( 7.06470647e-01,  2.65573616e-01)
( 7.06570657e-01,  2.65573616e-01)
( 7.06670667e-01,  2.65573616e-01)
( 7.06770677e-01,  2.65573616e-01)
( 7.06870687e-01,  2.65573616e-01)
( 7.06970697e-01,  2.65573616e-01)
( 7.07070707e-01,  2.65573616e-01)
( 7.07170717e-01,  2.65573616e-01)
( 7.07270727e-01,  2.65573616e-01)
( 7.07370737e-01,  2.65573616e-01)
( 7.07470747e-01,  2.65573616e-01)
( 7.07570757e-01,  2.65573616e-01)
( 7.07670767e-01,  2.65573616e-01)
( 7.07770777e-01,  2.65573616e-01)
( 7.07870787e-01,  2.65573616e-01)
( 7.07970797e-01,  2.65573616e-01)
( 7.08070807e-01,  2.65573616e-01)
( 7.08170817e-01,  2.65573616e-01)
( 7.08270827e-01,  2.65573616e-01)
( 7.08370837e-01,  2.65573616e-01)
( 7.08470847e-01,  2.65573616e-01)
( 7.08570857e-01,  2.65573616e-01)
( 7.08670867e-01,  2.65573616e-01)
( 7.08770877e-01,  2.65573616e-01)
( 7.08870887e-01,  2.65573616e-01)
( 7.08970897e-01,  2.65573616e-01)
( 7.09070907e-01,  2.65573616e-01)
( 7.09170917e-01,  2.65573616e-01)
( 7.09270927e-01,  2.65573616e-01)
( 7.09370937e-01,  2.65573616e-01)
( 7.09470947e-01,  2.65573616e-01)
( 7.09570957e-01,  2.65573616e-01)
( 7.09670967e-01,  2.65573616e-01)
( 7.09770977e-01,  2.65573616e-01)
( 7.09870987e-01,  2.65573616e-01)
( 7.09970997e-01,  2.65573616e-01)
( 7.10071007e-01,  2.65573616e-01)
( 7.10171017e-01,  2.65573616e-01)
( 7.10271027e-01,  2.65573616e-01)
( 7.10371037e-01,  2.65573616e-01)
( 7.10471047e-01,  2.65573616e-01)
( 7.10571057e-01,  2.65573616e-01)
( 7.10671067e-01,  2.65573616e-01)
( 7.10771077e-01,  2.65573616e-01)
( 7.10871087e-01,  2.65573616e-01)
( 7.10971097e-01,  2.65573616e-01)
( 7.11071107e-01,  2.65573616e-01)
( 7.11171117e-01,  2.65573616e-01)
( 7.11271127e-01,  2.65573616e-01)
( 7.11371137e-01,  2.65573616e-01)
( 7.11471147e-01,  2.65573616e-01)
( 7.11571157e-01,  2.65573616e-01)
( 7.11671167e-01,  2.65573616e-01)
( 7.11771177e-01,  2.65573616e-01)
( 7.11871187e-01,  2.65573616e-01)
( 7.11971197e-01,  2.65573616e-01)
( 7.12071207e-01,  2.65573616e-01)
( 7.12171217e-01,  2.65573616e-01)
( 7.12271227e-01,  2.65573616e-01)
( 7.12371237e-01,  2.65573616e-01)
( 7.12471247e-01,  2.65573616e-01)
( 7.12571257e-01,  2.65573616e-01)
( 7.12671267e-01,  2.65573616e-01)
( 7.12771277e-01,  2.65573616e-01)
( 7.12871287e-01,  2.65573616e-01)
( 7.12971297e-01,  2.65573616e-01)
( 7.13071307e-01,  2.65573616e-01)
( 7.13171317e-01,  2.65573616e-01)
( 7.13271327e-01,  2.65573616e-01)
( 7.13371337e-01,  2.65573616e-01)
( 7.13471347e-01,  2.65573616e-01)
( 7.13571357e-01,  2.65573616e-01)
( 7.13671367e-01,  2.65573616e-01)
( 7.13771377e-01,  2.65573616e-01)
( 7.13871387e-01,  2.65573616e-01)
( 7.13971397e-01,  2.65573616e-01)
( 7.14071407e-01,  2.65573616e-01)
( 7.14171417e-01,  2.65573616e-01)
( 7.14271427e-01,  2.65573616e-01)
( 7.14371437e-01,  2.65573616e-01)
( 7.14471447e-01,  2.65573616e-01)
( 7.14571457e-01,  2.65573616e-01)
( 7.14671467e-01,  2.65573616e-01)
( 7.14771477e-01,  2.65573616e-01)
( 7.14871487e-01,  2.65573616e-01)
( 7.14971497e-01,  2.65573616e-01)
( 7.15071507e-01,  2.65573616e-01)
( 7.15171517e-01,  2.65573616e-01)
( 7.15271527e-01,  2.65573616e-01)
( 7.15371537e-01,  2.65573616e-01)
( 7.15471547e-01,  2.65573616e-01)
( 7.15571557e-01,  2.65573616e-01)
( 7.15671567e-01,  2.65573616e-01)
( 7.15771577e-01,  2.65573616e-01)
( 7.15871587e-01,  2.65573616e-01)
( 7.15971597e-01,  2.65573616e-01)
( 7.16071607e-01,  2.65573616e-01)
( 7.16171617e-01,  2.65573616e-01)
( 7.16271627e-01,  2.65573616e-01)
( 7.16371637e-01,  2.65573616e-01)
( 7.16471647e-01,  2.65573616e-01)
( 7.16571657e-01,  2.65573616e-01)
( 7.16671667e-01,  2.65573616e-01)
( 7.16771677e-01,  2.65573616e-01)
( 7.16871687e-01,  2.65573616e-01)
( 7.16971697e-01,  2.65573616e-01)
( 7.17071707e-01,  2.65573616e-01)
( 7.17171717e-01,  2.65573616e-01)
( 7.17271727e-01,  2.65573616e-01)
( 7.17371737e-01,  2.65573616e-01)
( 7.17471747e-01,  2.65573616e-01)
( 7.17571757e-01,  2.65573616e-01)
( 7.17671767e-01,  2.65573616e-01)
( 7.17771777e-01,  2.65573616e-01)
( 7.17871787e-01,  2.65573616e-01)
( 7.17971797e-01,  2.65573616e-01)
( 7.18071807e-01,  2.65573616e-01)
( 7.18171817e-01,  2.65573616e-01)
( 7.18271827e-01,  2.65573616e-01)
( 7.18371837e-01,  2.65573616e-01)
( 7.18471847e-01,  2.65573616e-01)
( 7.18571857e-01,  2.65573616e-01)
( 7.18671867e-01,  2.65573616e-01)
( 7.18771877e-01,  2.65573616e-01)
( 7.18871887e-01,  2.65573616e-01)
( 7.18971897e-01,  2.65573616e-01)
( 7.19071907e-01,  2.65573616e-01)
( 7.19171917e-01,  2.65573616e-01)
( 7.19271927e-01,  2.65573616e-01)
( 7.19371937e-01,  2.65573616e-01)
( 7.19471947e-01,  2.65573616e-01)
( 7.19571957e-01,  2.65573616e-01)
( 7.19671967e-01,  2.65573616e-01)
( 7.19771977e-01,  2.65573616e-01)
( 7.19871987e-01,  2.65573616e-01)
( 7.19971997e-01,  2.65573616e-01)
( 7.20072007e-01,  2.65573616e-01)
( 7.20172017e-01,  2.65573616e-01)
( 7.20272027e-01,  2.65573616e-01)
( 7.20372037e-01,  2.65573616e-01)
( 7.20472047e-01,  2.65573616e-01)
( 7.20572057e-01,  2.65573616e-01)
( 7.20672067e-01,  2.65573616e-01)
( 7.20772077e-01,  2.65573616e-01)
( 7.20872087e-01,  2.65573616e-01)
( 7.20972097e-01,  2.65573616e-01)
( 7.21072107e-01,  2.65573616e-01)
( 7.21172117e-01,  2.65573616e-01)
( 7.21272127e-01,  2.65573616e-01)
( 7.21372137e-01,  2.65573616e-01)
( 7.21472147e-01,  2.65573616e-01)
( 7.21572157e-01,  2.65573616e-01)
( 7.21672167e-01,  2.65573616e-01)
( 7.21772177e-01,  2.65573616e-01)
( 7.21872187e-01,  2.65573616e-01)
( 7.21972197e-01,  2.65573616e-01)
( 7.22072207e-01,  2.65573616e-01)
( 7.22172217e-01,  2.65573616e-01)
( 7.22272227e-01,  2.65573616e-01)
( 7.22372237e-01,  2.65573616e-01)
( 7.22472247e-01,  2.65573616e-01)
( 7.22572257e-01,  2.65573616e-01)
( 7.22672267e-01,  2.65573616e-01)
( 7.22772277e-01,  2.65573616e-01)
( 7.22872287e-01,  2.65573616e-01)
( 7.22972297e-01,  2.65573616e-01)
( 7.23072307e-01,  2.65573616e-01)
( 7.23172317e-01,  2.65573616e-01)
( 7.23272327e-01,  2.65573616e-01)
( 7.23372337e-01,  2.65573616e-01)
( 7.23472347e-01,  2.65573616e-01)
( 7.23572357e-01,  2.65573616e-01)
( 7.23672367e-01,  2.65573616e-01)
( 7.23772377e-01,  2.65573616e-01)
( 7.23872387e-01,  2.65573616e-01)
( 7.23972397e-01,  2.65573616e-01)
( 7.24072407e-01,  2.65573616e-01)
( 7.24172417e-01,  2.65573616e-01)
( 7.24272427e-01,  2.65573616e-01)
( 7.24372437e-01,  2.65573616e-01)
( 7.24472447e-01,  2.65573616e-01)
( 7.24572457e-01,  2.65573616e-01)
( 7.24672467e-01,  2.65573616e-01)
( 7.24772477e-01,  2.65573616e-01)
( 7.24872487e-01,  2.65573616e-01)
( 7.24972497e-01,  2.65573616e-01)
( 7.25072507e-01,  2.65573616e-01)
( 7.25172517e-01,  2.65573616e-01)
( 7.25272527e-01,  2.65573616e-01)
( 7.25372537e-01,  2.65573616e-01)
( 7.25472547e-01,  2.65573616e-01)
( 7.25572557e-01,  2.65573616e-01)
( 7.25672567e-01,  2.65573616e-01)
( 7.25772577e-01,  2.65573616e-01)
( 7.25872587e-01,  2.65573616e-01)
( 7.25972597e-01,  2.65573616e-01)
( 7.26072607e-01,  2.65573616e-01)
( 7.26172617e-01,  2.65573616e-01)
( 7.26272627e-01,  2.65573616e-01)
( 7.26372637e-01,  2.65573616e-01)
( 7.26472647e-01,  2.65573616e-01)
( 7.26572657e-01,  2.65573616e-01)
( 7.26672667e-01,  2.65573616e-01)
( 7.26772677e-01,  2.65573616e-01)
( 7.26872687e-01,  2.65573616e-01)
( 7.26972697e-01,  2.65573616e-01)
( 7.27072707e-01,  2.65573616e-01)
( 7.27172717e-01,  2.65573616e-01)
( 7.27272727e-01,  2.65573616e-01)
( 7.27372737e-01,  2.65573616e-01)
( 7.27472747e-01,  2.65573616e-01)
( 7.27572757e-01,  2.65573616e-01)
( 7.27672767e-01,  2.65573616e-01)
( 7.27772777e-01,  2.65573616e-01)
( 7.27872787e-01,  2.65573616e-01)
( 7.27972797e-01,  2.65573616e-01)
( 7.28072807e-01,  2.65573616e-01)
( 7.28172817e-01,  2.65573616e-01)
( 7.28272827e-01,  2.65573616e-01)
( 7.28372837e-01,  2.65573616e-01)
( 7.28472847e-01,  2.65573616e-01)
( 7.28572857e-01,  2.65573616e-01)
( 7.28672867e-01,  2.65573616e-01)
( 7.28772877e-01,  2.65573616e-01)
( 7.28872887e-01,  2.65573616e-01)
( 7.28972897e-01,  2.65573616e-01)
( 7.29072907e-01,  2.65573616e-01)
( 7.29172917e-01,  2.65573616e-01)
( 7.29272927e-01,  2.65573616e-01)
( 7.29372937e-01,  2.65573616e-01)
( 7.29472947e-01,  2.65573616e-01)
( 7.29572957e-01,  2.65573616e-01)
( 7.29672967e-01,  2.65573616e-01)
( 7.29772977e-01,  2.65573616e-01)
( 7.29872987e-01,  2.65573616e-01)
( 7.29972997e-01,  2.65573616e-01)
( 7.30073007e-01,  2.65573616e-01)
( 7.30173017e-01,  2.65573616e-01)
( 7.30273027e-01,  2.65573616e-01)
( 7.30373037e-01,  2.65573616e-01)
( 7.30473047e-01,  2.65573616e-01)
( 7.30573057e-01,  2.65573616e-01)
( 7.30673067e-01,  2.65573616e-01)
( 7.30773077e-01,  2.65573616e-01)
( 7.30873087e-01,  2.65573616e-01)
( 7.30973097e-01,  2.65573616e-01)
( 7.31073107e-01,  2.65573616e-01)
( 7.31173117e-01,  2.65573616e-01)
( 7.31273127e-01,  2.65573616e-01)
( 7.31373137e-01,  2.65573616e-01)
( 7.31473147e-01,  2.65573616e-01)
( 7.31573157e-01,  2.65573616e-01)
( 7.31673167e-01,  2.65573616e-01)
( 7.31773177e-01,  2.65573616e-01)
( 7.31873187e-01,  2.65573616e-01)
( 7.31973197e-01,  2.65573616e-01)
( 7.32073207e-01,  2.65573616e-01)
( 7.32173217e-01,  2.65573616e-01)
( 7.32273227e-01,  2.65573616e-01)
( 7.32373237e-01,  2.65573616e-01)
( 7.32473247e-01,  2.65573616e-01)
( 7.32573257e-01,  2.65573616e-01)
( 7.32673267e-01,  2.65573616e-01)
( 7.32773277e-01,  2.65573616e-01)
( 7.32873287e-01,  2.65573616e-01)
( 7.32973297e-01,  2.65573616e-01)
( 7.33073307e-01,  2.65573616e-01)
( 7.33173317e-01,  2.65573616e-01)
( 7.33273327e-01,  2.65573616e-01)
( 7.33373337e-01,  2.65573616e-01)
( 7.33473347e-01,  2.65573616e-01)
( 7.33573357e-01,  2.65573616e-01)
( 7.33673367e-01,  2.65573616e-01)
( 7.33773377e-01,  2.65573616e-01)
( 7.33873387e-01,  2.65573616e-01)
( 7.33973397e-01,  2.65573616e-01)
( 7.34073407e-01,  2.65573616e-01)
( 7.34173417e-01,  2.65573616e-01)
( 7.34273427e-01,  2.65573616e-01)
( 7.34373437e-01,  2.65573616e-01)
( 7.34473447e-01,  2.65573616e-01)
( 7.34573457e-01,  2.65573616e-01)
( 7.34673467e-01,  2.65573616e-01)
( 7.34773477e-01,  2.65573616e-01)
( 7.34873487e-01,  2.65573616e-01)
( 7.34973497e-01,  2.65573616e-01)
( 7.35073507e-01,  2.65573616e-01)
( 7.35173517e-01,  2.65573616e-01)
( 7.35273527e-01,  2.65573616e-01)
( 7.35373537e-01,  2.65573616e-01)
( 7.35473547e-01,  2.65573616e-01)
( 7.35573557e-01,  2.65573616e-01)
( 7.35673567e-01,  2.65573616e-01)
( 7.35773577e-01,  2.65573616e-01)
( 7.35873587e-01,  2.65573616e-01)
( 7.35973597e-01,  2.65573616e-01)
( 7.36073607e-01,  2.65573616e-01)
( 7.36173617e-01,  2.65573616e-01)
( 7.36273627e-01,  2.65573616e-01)
( 7.36373637e-01,  2.65573616e-01)
( 7.36473647e-01,  2.65573616e-01)
( 7.36573657e-01,  2.65573616e-01)
( 7.36673667e-01,  2.65573616e-01)
( 7.36773677e-01,  2.65573616e-01)
( 7.36873687e-01,  2.65573616e-01)
( 7.36973697e-01,  2.65573616e-01)
( 7.37073707e-01,  2.65573616e-01)
( 7.37173717e-01,  2.65573616e-01)
( 7.37273727e-01,  2.65573616e-01)
( 7.37373737e-01,  2.65573616e-01)
( 7.37473747e-01,  2.65573616e-01)
( 7.37573757e-01,  2.65573616e-01)
( 7.37673767e-01,  2.65573616e-01)
( 7.37773777e-01,  2.65573616e-01)
( 7.37873787e-01,  2.65573616e-01)
( 7.37973797e-01,  2.65573616e-01)
( 7.38073807e-01,  2.65573616e-01)
( 7.38173817e-01,  2.65573616e-01)
( 7.38273827e-01,  2.65573616e-01)
( 7.38373837e-01,  2.65573616e-01)
( 7.38473847e-01,  2.65573616e-01)
( 7.38573857e-01,  2.65573616e-01)
( 7.38673867e-01,  2.65573616e-01)
( 7.38773877e-01,  2.65573616e-01)
( 7.38873887e-01,  2.65573616e-01)
( 7.38973897e-01,  2.65573616e-01)
( 7.39073907e-01,  2.65573616e-01)
( 7.39173917e-01,  2.65573616e-01)
( 7.39273927e-01,  2.65573616e-01)
( 7.39373937e-01,  2.65573616e-01)
( 7.39473947e-01,  2.65573616e-01)
( 7.39573957e-01,  2.65573616e-01)
( 7.39673967e-01,  2.65573616e-01)
( 7.39773977e-01,  2.65573616e-01)
( 7.39873987e-01,  2.65573616e-01)
( 7.39973997e-01,  2.65573616e-01)
( 7.40074007e-01,  2.65573616e-01)
( 7.40174017e-01,  2.65573616e-01)
( 7.40274027e-01,  2.65573616e-01)
( 7.40374037e-01,  2.65573616e-01)
( 7.40474047e-01,  2.65573616e-01)
( 7.40574057e-01,  2.65573616e-01)
( 7.40674067e-01,  2.65573616e-01)
( 7.40774077e-01,  2.65573616e-01)
( 7.40874087e-01,  2.65573616e-01)
( 7.40974097e-01,  2.65573616e-01)
( 7.41074107e-01,  2.65573616e-01)
( 7.41174117e-01,  2.65573616e-01)
( 7.41274127e-01,  2.65573616e-01)
( 7.41374137e-01,  2.65573616e-01)
( 7.41474147e-01,  2.65573616e-01)
( 7.41574157e-01,  2.65573616e-01)
( 7.41674167e-01,  2.65573616e-01)
( 7.41774177e-01,  2.65573616e-01)
( 7.41874187e-01,  2.65573616e-01)
( 7.41974197e-01,  2.65573616e-01)
( 7.42074207e-01,  2.65573616e-01)
( 7.42174217e-01,  2.65573616e-01)
( 7.42274227e-01,  2.65573616e-01)
( 7.42374237e-01,  2.65573616e-01)
( 7.42474247e-01,  2.65573616e-01)
( 7.42574257e-01,  2.65573616e-01)
( 7.42674267e-01,  2.65573616e-01)
( 7.42774277e-01,  2.65573616e-01)
( 7.42874287e-01,  2.65573616e-01)
( 7.42974297e-01,  2.65573616e-01)
( 7.43074307e-01,  2.65573616e-01)
( 7.43174317e-01,  2.65573616e-01)
( 7.43274327e-01,  2.65573616e-01)
( 7.43374337e-01,  2.65573616e-01)
( 7.43474347e-01,  2.65573616e-01)
( 7.43574357e-01,  2.65573616e-01)
( 7.43674367e-01,  2.65573616e-01)
( 7.43774377e-01,  2.65573616e-01)
( 7.43874387e-01,  2.65573616e-01)
( 7.43974397e-01,  2.65573616e-01)
( 7.44074407e-01,  2.65573616e-01)
( 7.44174417e-01,  2.65573616e-01)
( 7.44274427e-01,  2.65573616e-01)
( 7.44374437e-01,  2.65573616e-01)
( 7.44474447e-01,  2.65573616e-01)
( 7.44574457e-01,  2.65573616e-01)
( 7.44674467e-01,  2.65573616e-01)
( 7.44774477e-01,  2.65573616e-01)
( 7.44874487e-01,  2.65573616e-01)
( 7.44974497e-01,  2.65573616e-01)
( 7.45074507e-01,  2.65573616e-01)
( 7.45174517e-01,  2.65573616e-01)
( 7.45274527e-01,  2.65573616e-01)
( 7.45374537e-01,  2.65573616e-01)
( 7.45474547e-01,  2.65573616e-01)
( 7.45574557e-01,  2.65573616e-01)
( 7.45674567e-01,  2.65573616e-01)
( 7.45774577e-01,  2.65573616e-01)
( 7.45874587e-01,  2.65573616e-01)
( 7.45974597e-01,  2.65573616e-01)
( 7.46074607e-01,  2.65573616e-01)
( 7.46174617e-01,  2.65573616e-01)
( 7.46274627e-01,  2.65573616e-01)
( 7.46374637e-01,  2.65573616e-01)
( 7.46474647e-01,  2.65573616e-01)
( 7.46574657e-01,  2.65573616e-01)
( 7.46674667e-01,  2.65573616e-01)
( 7.46774677e-01,  2.65573616e-01)
( 7.46874687e-01,  2.65573616e-01)
( 7.46974697e-01,  2.65573616e-01)
( 7.47074707e-01,  2.65573616e-01)
( 7.47174717e-01,  2.65573616e-01)
( 7.47274727e-01,  2.65573616e-01)
( 7.47374737e-01,  2.65573616e-01)
( 7.47474747e-01,  2.65573616e-01)
( 7.47574757e-01,  2.65573616e-01)
( 7.47674767e-01,  2.65573616e-01)
( 7.47774777e-01,  2.65573616e-01)
( 7.47874787e-01,  2.65573616e-01)
( 7.47974797e-01,  2.65573616e-01)
( 7.48074807e-01,  2.65573616e-01)
( 7.48174817e-01,  2.65573616e-01)
( 7.48274827e-01,  2.65573616e-01)
( 7.48374837e-01,  2.65573616e-01)
( 7.48474847e-01,  2.65573616e-01)
( 7.48574857e-01,  2.65573616e-01)
( 7.48674867e-01,  2.65573616e-01)
( 7.48774877e-01,  2.65573616e-01)
( 7.48874887e-01,  2.65573616e-01)
( 7.48974897e-01,  2.65573616e-01)
( 7.49074907e-01,  2.65573616e-01)
( 7.49174917e-01,  2.65573616e-01)
( 7.49274927e-01,  2.65573616e-01)
( 7.49374937e-01,  2.65573616e-01)
( 7.49474947e-01,  2.65573616e-01)
( 7.49574957e-01,  2.65573616e-01)
( 7.49674967e-01,  2.65573616e-01)
( 7.49774977e-01,  2.65573616e-01)
( 7.49874987e-01,  2.65573616e-01)
( 7.49974997e-01,  2.65573616e-01)
( 7.50075008e-01,  2.65573616e-01)
( 7.50175018e-01,  2.65573616e-01)
( 7.50275028e-01,  2.65573616e-01)
( 7.50375038e-01,  2.65573616e-01)
( 7.50475048e-01,  2.65573616e-01)
( 7.50575058e-01,  2.65573616e-01)
( 7.50675068e-01,  2.65573616e-01)
( 7.50775078e-01,  2.65573616e-01)
( 7.50875088e-01,  2.65573616e-01)
( 7.50975098e-01,  2.65573616e-01)
( 7.51075108e-01,  2.65573616e-01)
( 7.51175118e-01,  2.65573616e-01)
( 7.51275128e-01,  2.65573616e-01)
( 7.51375138e-01,  2.65573616e-01)
( 7.51475148e-01,  2.65573616e-01)
( 7.51575158e-01,  2.65573616e-01)
( 7.51675168e-01,  2.65573616e-01)
( 7.51775178e-01,  2.65573616e-01)
( 7.51875188e-01,  2.65573616e-01)
( 7.51975198e-01,  2.65573616e-01)
( 7.52075208e-01,  2.65573616e-01)
( 7.52175218e-01,  2.65573616e-01)
( 7.52275228e-01,  2.65573616e-01)
( 7.52375238e-01,  2.65573616e-01)
( 7.52475248e-01,  2.65573616e-01)
( 7.52575258e-01,  2.65573616e-01)
( 7.52675268e-01,  2.65573616e-01)
( 7.52775278e-01,  2.65573616e-01)
( 7.52875288e-01,  2.65573616e-01)
( 7.52975298e-01,  2.65573616e-01)
( 7.53075308e-01,  2.65573616e-01)
( 7.53175318e-01,  2.65573616e-01)
( 7.53275328e-01,  2.65573616e-01)
( 7.53375338e-01,  2.65573616e-01)
( 7.53475348e-01,  2.65573616e-01)
( 7.53575358e-01,  2.65573616e-01)
( 7.53675368e-01,  2.65573616e-01)
( 7.53775378e-01,  2.65573616e-01)
( 7.53875388e-01,  2.65573616e-01)
( 7.53975398e-01,  2.65573616e-01)
( 7.54075408e-01,  2.65573616e-01)
( 7.54175418e-01,  2.65573616e-01)
( 7.54275428e-01,  2.65573616e-01)
( 7.54375438e-01,  2.65573616e-01)
( 7.54475448e-01,  2.65573616e-01)
( 7.54575458e-01,  2.65573616e-01)
( 7.54675468e-01,  2.65573616e-01)
( 7.54775478e-01,  2.65573616e-01)
( 7.54875488e-01,  2.65573616e-01)
( 7.54975498e-01,  2.65573616e-01)
( 7.55075508e-01,  2.65573616e-01)
( 7.55175518e-01,  2.65573616e-01)
( 7.55275528e-01,  2.65573616e-01)
( 7.55375538e-01,  2.65573616e-01)
( 7.55475548e-01,  2.65573616e-01)
( 7.55575558e-01,  2.65573616e-01)
( 7.55675568e-01,  2.65573616e-01)
( 7.55775578e-01,  2.65573616e-01)
( 7.55875588e-01,  2.65573616e-01)
( 7.55975598e-01,  2.65573616e-01)
( 7.56075608e-01,  2.65573616e-01)
( 7.56175618e-01,  2.65573616e-01)
( 7.56275628e-01,  2.65573616e-01)
( 7.56375638e-01,  2.65573616e-01)
( 7.56475648e-01,  2.65573616e-01)
( 7.56575658e-01,  2.65573616e-01)
( 7.56675668e-01,  2.65573616e-01)
( 7.56775678e-01,  2.65573616e-01)
( 7.56875688e-01,  2.65573616e-01)
( 7.56975698e-01,  2.65573616e-01)
( 7.57075708e-01,  2.65573616e-01)
( 7.57175718e-01,  2.65573616e-01)
( 7.57275728e-01,  2.65573616e-01)
( 7.57375738e-01,  2.65573616e-01)
( 7.57475748e-01,  2.65573616e-01)
( 7.57575758e-01,  2.65573616e-01)
( 7.57675768e-01,  2.65573616e-01)
( 7.57775778e-01,  2.65573616e-01)
( 7.57875788e-01,  2.65573616e-01)
( 7.57975798e-01,  2.65573616e-01)
( 7.58075808e-01,  2.65573616e-01)
( 7.58175818e-01,  2.65573616e-01)
( 7.58275828e-01,  2.65573616e-01)
( 7.58375838e-01,  2.65573616e-01)
( 7.58475848e-01,  2.65573616e-01)
( 7.58575858e-01,  2.65573616e-01)
( 7.58675868e-01,  2.65573616e-01)
( 7.58775878e-01,  2.65573616e-01)
( 7.58875888e-01,  2.65573616e-01)
( 7.58975898e-01,  2.65573616e-01)
( 7.59075908e-01,  2.65573616e-01)
( 7.59175918e-01,  2.65573616e-01)
( 7.59275928e-01,  2.65573616e-01)
( 7.59375938e-01,  2.65573616e-01)
( 7.59475948e-01,  2.65573616e-01)
( 7.59575958e-01,  2.65573616e-01)
( 7.59675968e-01,  2.65573616e-01)
( 7.59775978e-01,  2.65573616e-01)
( 7.59875988e-01,  2.65573616e-01)
( 7.59975998e-01,  2.65573616e-01)
( 7.60076008e-01,  2.65573616e-01)
( 7.60176018e-01,  2.65573616e-01)
( 7.60276028e-01,  2.65573616e-01)
( 7.60376038e-01,  2.65573616e-01)
( 7.60476048e-01,  2.65573616e-01)
( 7.60576058e-01,  2.65573616e-01)
( 7.60676068e-01,  2.65573616e-01)
( 7.60776078e-01,  2.65573616e-01)
( 7.60876088e-01,  2.65573616e-01)
( 7.60976098e-01,  2.65573616e-01)
( 7.61076108e-01,  2.65573616e-01)
( 7.61176118e-01,  2.65573616e-01)
( 7.61276128e-01,  2.65573616e-01)
( 7.61376138e-01,  2.65573616e-01)
( 7.61476148e-01,  2.65573616e-01)
( 7.61576158e-01,  2.65573616e-01)
( 7.61676168e-01,  2.65573616e-01)
( 7.61776178e-01,  2.65573616e-01)
( 7.61876188e-01,  2.65573616e-01)
( 7.61976198e-01,  2.65573616e-01)
( 7.62076208e-01,  2.65573616e-01)
( 7.62176218e-01,  2.65573616e-01)
( 7.62276228e-01,  2.65573616e-01)
( 7.62376238e-01,  2.65573616e-01)
( 7.62476248e-01,  2.65573616e-01)
( 7.62576258e-01,  2.65573616e-01)
( 7.62676268e-01,  2.65573616e-01)
( 7.62776278e-01,  2.65573616e-01)
( 7.62876288e-01,  2.65573616e-01)
( 7.62976298e-01,  2.65573616e-01)
( 7.63076308e-01,  2.65573616e-01)
( 7.63176318e-01,  2.65573616e-01)
( 7.63276328e-01,  2.65573616e-01)
( 7.63376338e-01,  2.65573616e-01)
( 7.63476348e-01,  2.65573616e-01)
( 7.63576358e-01,  2.65573616e-01)
( 7.63676368e-01,  2.65573616e-01)
( 7.63776378e-01,  2.65573616e-01)
( 7.63876388e-01,  2.65573616e-01)
( 7.63976398e-01,  2.65573616e-01)
( 7.64076408e-01,  2.65573616e-01)
( 7.64176418e-01,  2.65573616e-01)
( 7.64276428e-01,  2.65573616e-01)
( 7.64376438e-01,  2.65573616e-01)
( 7.64476448e-01,  2.65573616e-01)
( 7.64576458e-01,  2.65573616e-01)
( 7.64676468e-01,  2.65573616e-01)
( 7.64776478e-01,  2.65573616e-01)
( 7.64876488e-01,  2.65573616e-01)
( 7.64976498e-01,  2.65573616e-01)
( 7.65076508e-01,  2.65573616e-01)
( 7.65176518e-01,  2.65573616e-01)
( 7.65276528e-01,  2.65573616e-01)
( 7.65376538e-01,  2.65573616e-01)
( 7.65476548e-01,  2.65573616e-01)
( 7.65576558e-01,  2.65573616e-01)
( 7.65676568e-01,  2.65573616e-01)
( 7.65776578e-01,  2.65573616e-01)
( 7.65876588e-01,  2.65573616e-01)
( 7.65976598e-01,  2.65573616e-01)
( 7.66076608e-01,  2.65573616e-01)
( 7.66176618e-01,  2.65573616e-01)
( 7.66276628e-01,  2.65573616e-01)
( 7.66376638e-01,  2.65573616e-01)
( 7.66476648e-01,  2.65573616e-01)
( 7.66576658e-01,  2.65573616e-01)
( 7.66676668e-01,  2.65573616e-01)
( 7.66776678e-01,  2.65573616e-01)
( 7.66876688e-01,  2.65573616e-01)
( 7.66976698e-01,  2.65573616e-01)
( 7.67076708e-01,  2.65573616e-01)
( 7.67176718e-01,  2.65573616e-01)
( 7.67276728e-01,  2.65573616e-01)
( 7.67376738e-01,  2.65573616e-01)
( 7.67476748e-01,  2.65573616e-01)
( 7.67576758e-01,  2.65573616e-01)
( 7.67676768e-01,  2.65573616e-01)
( 7.67776778e-01,  2.65573616e-01)
( 7.67876788e-01,  2.65573616e-01)
( 7.67976798e-01,  2.65573616e-01)
( 7.68076808e-01,  2.65573616e-01)
( 7.68176818e-01,  2.65573616e-01)
( 7.68276828e-01,  2.65573616e-01)
( 7.68376838e-01,  2.65573616e-01)
( 7.68476848e-01,  2.65573616e-01)
( 7.68576858e-01,  2.65573616e-01)
( 7.68676868e-01,  2.65573616e-01)
( 7.68776878e-01,  2.65573616e-01)
( 7.68876888e-01,  2.65573616e-01)
( 7.68976898e-01,  2.65573616e-01)
( 7.69076908e-01,  2.65573616e-01)
( 7.69176918e-01,  2.65573616e-01)
( 7.69276928e-01,  2.65573616e-01)
( 7.69376938e-01,  2.65573616e-01)
( 7.69476948e-01,  2.65573616e-01)
( 7.69576958e-01,  2.65573616e-01)
( 7.69676968e-01,  2.65573616e-01)
( 7.69776978e-01,  2.65573616e-01)
( 7.69876988e-01,  2.65573616e-01)
( 7.69976998e-01,  2.65573616e-01)
( 7.70077008e-01,  2.65573616e-01)
( 7.70177018e-01,  2.65573616e-01)
( 7.70277028e-01,  2.65573616e-01)
( 7.70377038e-01,  2.65573616e-01)
( 7.70477048e-01,  2.65573616e-01)
( 7.70577058e-01,  2.65573616e-01)
( 7.70677068e-01,  2.65573616e-01)
( 7.70777078e-01,  2.65573616e-01)
( 7.70877088e-01,  2.65573616e-01)
( 7.70977098e-01,  2.65573616e-01)
( 7.71077108e-01,  2.65573616e-01)
( 7.71177118e-01,  2.65573616e-01)
( 7.71277128e-01,  2.65573616e-01)
( 7.71377138e-01,  2.65573616e-01)
( 7.71477148e-01,  2.65573616e-01)
( 7.71577158e-01,  2.65573616e-01)
( 7.71677168e-01,  2.65573616e-01)
( 7.71777178e-01,  2.65573616e-01)
( 7.71877188e-01,  2.65573616e-01)
( 7.71977198e-01,  2.65573616e-01)
( 7.72077208e-01,  2.65573616e-01)
( 7.72177218e-01,  2.65573616e-01)
( 7.72277228e-01,  2.65573616e-01)
( 7.72377238e-01,  2.65573616e-01)
( 7.72477248e-01,  2.65573616e-01)
( 7.72577258e-01,  2.65573616e-01)
( 7.72677268e-01,  2.65573616e-01)
( 7.72777278e-01,  2.65573616e-01)
( 7.72877288e-01,  2.65573616e-01)
( 7.72977298e-01,  2.65573616e-01)
( 7.73077308e-01,  2.65573616e-01)
( 7.73177318e-01,  2.65573616e-01)
( 7.73277328e-01,  2.65573616e-01)
( 7.73377338e-01,  2.65573616e-01)
( 7.73477348e-01,  2.65573616e-01)
( 7.73577358e-01,  2.65573616e-01)
( 7.73677368e-01,  2.65573616e-01)
( 7.73777378e-01,  2.65573616e-01)
( 7.73877388e-01,  2.65573616e-01)
( 7.73977398e-01,  2.65573616e-01)
( 7.74077408e-01,  2.65573616e-01)
( 7.74177418e-01,  2.65573616e-01)
( 7.74277428e-01,  2.65573616e-01)
( 7.74377438e-01,  2.65573616e-01)
( 7.74477448e-01,  2.65573616e-01)
( 7.74577458e-01,  2.65573616e-01)
( 7.74677468e-01,  2.65573616e-01)
( 7.74777478e-01,  2.65573616e-01)
( 7.74877488e-01,  2.65573616e-01)
( 7.74977498e-01,  2.65573616e-01)
( 7.75077508e-01,  2.65573616e-01)
( 7.75177518e-01,  2.65573616e-01)
( 7.75277528e-01,  2.65573616e-01)
( 7.75377538e-01,  2.65573616e-01)
( 7.75477548e-01,  2.65573616e-01)
( 7.75577558e-01,  2.65573616e-01)
( 7.75677568e-01,  2.65573616e-01)
( 7.75777578e-01,  2.65573616e-01)
( 7.75877588e-01,  2.65573616e-01)
( 7.75977598e-01,  2.65573616e-01)
( 7.76077608e-01,  2.65573616e-01)
( 7.76177618e-01,  2.65573616e-01)
( 7.76277628e-01,  2.65573616e-01)
( 7.76377638e-01,  2.65573616e-01)
( 7.76477648e-01,  2.65573616e-01)
( 7.76577658e-01,  2.65573616e-01)
( 7.76677668e-01,  2.65573616e-01)
( 7.76777678e-01,  2.65573616e-01)
( 7.76877688e-01,  2.65573616e-01)
( 7.76977698e-01,  2.65573616e-01)
( 7.77077708e-01,  2.65573616e-01)
( 7.77177718e-01,  2.65573616e-01)
( 7.77277728e-01,  2.65573616e-01)
( 7.77377738e-01,  2.65573616e-01)
( 7.77477748e-01,  2.65573616e-01)
( 7.77577758e-01,  2.65573616e-01)
( 7.77677768e-01,  2.65573616e-01)
( 7.77777778e-01,  2.65573616e-01)
( 7.77877788e-01,  2.65573616e-01)
( 7.77977798e-01,  2.65573616e-01)
( 7.78077808e-01,  2.65573616e-01)
( 7.78177818e-01,  2.65573616e-01)
( 7.78277828e-01,  2.65573616e-01)
( 7.78377838e-01,  2.65573616e-01)
( 7.78477848e-01,  2.65573616e-01)
( 7.78577858e-01,  2.65573616e-01)
( 7.78677868e-01,  2.65573616e-01)
( 7.78777878e-01,  2.65573616e-01)
( 7.78877888e-01,  2.65573616e-01)
( 7.78977898e-01,  2.65573616e-01)
( 7.79077908e-01,  2.65573616e-01)
( 7.79177918e-01,  2.65573616e-01)
( 7.79277928e-01,  2.65573616e-01)
( 7.79377938e-01,  2.65573616e-01)
( 7.79477948e-01,  2.65573616e-01)
( 7.79577958e-01,  2.65573616e-01)
( 7.79677968e-01,  2.65573616e-01)
( 7.79777978e-01,  2.65573616e-01)
( 7.79877988e-01,  2.65573616e-01)
( 7.79977998e-01,  2.65573616e-01)
( 7.80078008e-01,  2.65573616e-01)
( 7.80178018e-01,  2.65573616e-01)
( 7.80278028e-01,  2.65573616e-01)
( 7.80378038e-01,  2.65573616e-01)
( 7.80478048e-01,  2.65573616e-01)
( 7.80578058e-01,  2.65573616e-01)
( 7.80678068e-01,  2.65573616e-01)
( 7.80778078e-01,  2.65573616e-01)
( 7.80878088e-01,  2.65573616e-01)
( 7.80978098e-01,  2.65573616e-01)
( 7.81078108e-01,  2.65573616e-01)
( 7.81178118e-01,  2.65573616e-01)
( 7.81278128e-01,  2.65573616e-01)
( 7.81378138e-01,  2.65573616e-01)
( 7.81478148e-01,  2.65573616e-01)
( 7.81578158e-01,  2.65573616e-01)
( 7.81678168e-01,  2.65573616e-01)
( 7.81778178e-01,  2.65573616e-01)
( 7.81878188e-01,  2.65573616e-01)
( 7.81978198e-01,  2.65573616e-01)
( 7.82078208e-01,  2.65573616e-01)
( 7.82178218e-01,  2.65573616e-01)
( 7.82278228e-01,  2.65573616e-01)
( 7.82378238e-01,  2.65573616e-01)
( 7.82478248e-01,  2.65573616e-01)
( 7.82578258e-01,  2.65573616e-01)
( 7.82678268e-01,  2.65573616e-01)
( 7.82778278e-01,  2.65573616e-01)
( 7.82878288e-01,  2.65573616e-01)
( 7.82978298e-01,  2.65573616e-01)
( 7.83078308e-01,  2.65573616e-01)
( 7.83178318e-01,  2.65573616e-01)
( 7.83278328e-01,  2.65573616e-01)
( 7.83378338e-01,  2.65573616e-01)
( 7.83478348e-01,  2.65573616e-01)
( 7.83578358e-01,  2.65573616e-01)
( 7.83678368e-01,  2.65573616e-01)
( 7.83778378e-01,  2.65573616e-01)
( 7.83878388e-01,  2.65573616e-01)
( 7.83978398e-01,  2.65573616e-01)
( 7.84078408e-01,  2.65573616e-01)
( 7.84178418e-01,  2.65573616e-01)
( 7.84278428e-01,  2.65573616e-01)
( 7.84378438e-01,  2.65573616e-01)
( 7.84478448e-01,  2.65573616e-01)
( 7.84578458e-01,  2.65573616e-01)
( 7.84678468e-01,  2.65573616e-01)
( 7.84778478e-01,  2.65573616e-01)
( 7.84878488e-01,  2.65573616e-01)
( 7.84978498e-01,  2.65573616e-01)
( 7.85078508e-01,  2.65573616e-01)
( 7.85178518e-01,  2.65573616e-01)
( 7.85278528e-01,  2.65573616e-01)
( 7.85378538e-01,  2.65573616e-01)
( 7.85478548e-01,  2.65573616e-01)
( 7.85578558e-01,  2.65573616e-01)
( 7.85678568e-01,  2.65573616e-01)
( 7.85778578e-01,  2.65573616e-01)
( 7.85878588e-01,  2.65573616e-01)
( 7.85978598e-01,  2.65573616e-01)
( 7.86078608e-01,  2.65573616e-01)
( 7.86178618e-01,  2.65573616e-01)
( 7.86278628e-01,  2.65573616e-01)
( 7.86378638e-01,  2.65573616e-01)
( 7.86478648e-01,  2.65573616e-01)
( 7.86578658e-01,  2.65573616e-01)
( 7.86678668e-01,  2.65573616e-01)
( 7.86778678e-01,  2.65573616e-01)
( 7.86878688e-01,  2.65573616e-01)
( 7.86978698e-01,  2.65573616e-01)
( 7.87078708e-01,  2.65573616e-01)
( 7.87178718e-01,  2.65573616e-01)
( 7.87278728e-01,  2.65573616e-01)
( 7.87378738e-01,  2.65573616e-01)
( 7.87478748e-01,  2.65573616e-01)
( 7.87578758e-01,  2.65573616e-01)
( 7.87678768e-01,  2.65573616e-01)
( 7.87778778e-01,  2.65573616e-01)
( 7.87878788e-01,  2.65573616e-01)
( 7.87978798e-01,  2.65573616e-01)
( 7.88078808e-01,  2.65573616e-01)
( 7.88178818e-01,  2.65573616e-01)
( 7.88278828e-01,  2.65573616e-01)
( 7.88378838e-01,  2.65573616e-01)
( 7.88478848e-01,  2.65573616e-01)
( 7.88578858e-01,  2.65573616e-01)
( 7.88678868e-01,  2.65573616e-01)
( 7.88778878e-01,  2.65573616e-01)
( 7.88878888e-01,  2.65573616e-01)
( 7.88978898e-01,  2.65573616e-01)
( 7.89078908e-01,  2.65573616e-01)
( 7.89178918e-01,  2.65573616e-01)
( 7.89278928e-01,  2.65573616e-01)
( 7.89378938e-01,  2.65573616e-01)
( 7.89478948e-01,  2.65573616e-01)
( 7.89578958e-01,  2.65573616e-01)
( 7.89678968e-01,  2.65573616e-01)
( 7.89778978e-01,  2.65573616e-01)
( 7.89878988e-01,  2.65573616e-01)
( 7.89978998e-01,  2.65573616e-01)
( 7.90079008e-01,  2.65573616e-01)
( 7.90179018e-01,  2.65573616e-01)
( 7.90279028e-01,  2.65573616e-01)
( 7.90379038e-01,  2.65573616e-01)
( 7.90479048e-01,  2.65573616e-01)
( 7.90579058e-01,  2.65573616e-01)
( 7.90679068e-01,  2.65573616e-01)
( 7.90779078e-01,  2.65573616e-01)
( 7.90879088e-01,  2.65573616e-01)
( 7.90979098e-01,  2.65573616e-01)
( 7.91079108e-01,  2.65573616e-01)
( 7.91179118e-01,  2.65573616e-01)
( 7.91279128e-01,  2.65573616e-01)
( 7.91379138e-01,  2.65573616e-01)
( 7.91479148e-01,  2.65573616e-01)
( 7.91579158e-01,  2.65573616e-01)
( 7.91679168e-01,  2.65573616e-01)
( 7.91779178e-01,  2.65573616e-01)
( 7.91879188e-01,  2.65573616e-01)
( 7.91979198e-01,  2.65573616e-01)
( 7.92079208e-01,  2.65573616e-01)
( 7.92179218e-01,  2.65573616e-01)
( 7.92279228e-01,  2.65573616e-01)
( 7.92379238e-01,  2.65573616e-01)
( 7.92479248e-01,  2.65573616e-01)
( 7.92579258e-01,  2.65573616e-01)
( 7.92679268e-01,  2.65573616e-01)
( 7.92779278e-01,  2.65573616e-01)
( 7.92879288e-01,  2.65573616e-01)
( 7.92979298e-01,  2.65573616e-01)
( 7.93079308e-01,  2.65573616e-01)
( 7.93179318e-01,  2.65573616e-01)
( 7.93279328e-01,  2.65573616e-01)
( 7.93379338e-01,  2.65573616e-01)
( 7.93479348e-01,  2.65573616e-01)
( 7.93579358e-01,  2.65573616e-01)
( 7.93679368e-01,  2.65573616e-01)
( 7.93779378e-01,  2.65573616e-01)
( 7.93879388e-01,  2.65573616e-01)
( 7.93979398e-01,  2.65573616e-01)
( 7.94079408e-01,  2.65573616e-01)
( 7.94179418e-01,  2.65573616e-01)
( 7.94279428e-01,  2.65573616e-01)
( 7.94379438e-01,  2.65573616e-01)
( 7.94479448e-01,  2.65573616e-01)
( 7.94579458e-01,  2.65573616e-01)
( 7.94679468e-01,  2.65573616e-01)
( 7.94779478e-01,  2.65573616e-01)
( 7.94879488e-01,  2.65573616e-01)
( 7.94979498e-01,  2.65573616e-01)
( 7.95079508e-01,  2.65573616e-01)
( 7.95179518e-01,  2.65573616e-01)
( 7.95279528e-01,  2.65573616e-01)
( 7.95379538e-01,  2.65573616e-01)
( 7.95479548e-01,  2.65573616e-01)
( 7.95579558e-01,  2.65573616e-01)
( 7.95679568e-01,  2.65573616e-01)
( 7.95779578e-01,  2.65573616e-01)
( 7.95879588e-01,  2.65573616e-01)
( 7.95979598e-01,  2.65573616e-01)
( 7.96079608e-01,  2.65573616e-01)
( 7.96179618e-01,  2.65573616e-01)
( 7.96279628e-01,  2.65573616e-01)
( 7.96379638e-01,  2.65573616e-01)
( 7.96479648e-01,  2.65573616e-01)
( 7.96579658e-01,  2.65573616e-01)
( 7.96679668e-01,  2.65573616e-01)
( 7.96779678e-01,  2.65573616e-01)
( 7.96879688e-01,  2.65573616e-01)
( 7.96979698e-01,  2.65573616e-01)
( 7.97079708e-01,  2.65573616e-01)
( 7.97179718e-01,  2.65573616e-01)
( 7.97279728e-01,  2.65573616e-01)
( 7.97379738e-01,  2.65573616e-01)
( 7.97479748e-01,  2.65573616e-01)
( 7.97579758e-01,  2.65573616e-01)
( 7.97679768e-01,  2.65573616e-01)
( 7.97779778e-01,  2.65573616e-01)
( 7.97879788e-01,  2.65573616e-01)
( 7.97979798e-01,  2.65573616e-01)
( 7.98079808e-01,  2.65573616e-01)
( 7.98179818e-01,  2.65573616e-01)
( 7.98279828e-01,  2.65573616e-01)
( 7.98379838e-01,  2.65573616e-01)
( 7.98479848e-01,  2.65573616e-01)
( 7.98579858e-01,  2.65573616e-01)
( 7.98679868e-01,  2.65573616e-01)
( 7.98779878e-01,  2.65573616e-01)
( 7.98879888e-01,  2.65573616e-01)
( 7.98979898e-01,  2.65573616e-01)
( 7.99079908e-01,  2.65573616e-01)
( 7.99179918e-01,  2.65573616e-01)
( 7.99279928e-01,  2.65573616e-01)
( 7.99379938e-01,  2.65573616e-01)
( 7.99479948e-01,  2.65573616e-01)
( 7.99579958e-01,  2.65573616e-01)
( 7.99679968e-01,  2.65573616e-01)
( 7.99779978e-01,  2.65573616e-01)
( 7.99879988e-01,  2.65573616e-01)
( 7.99979998e-01,  2.65573616e-01)
( 8.00080008e-01,  2.65573616e-01)
( 8.00180018e-01,  2.65573616e-01)
( 8.00280028e-01,  2.65573616e-01)
( 8.00380038e-01,  2.65573616e-01)
( 8.00480048e-01,  2.65573616e-01)
( 8.00580058e-01,  2.65573616e-01)
( 8.00680068e-01,  2.65573616e-01)
( 8.00780078e-01,  2.65573616e-01)
( 8.00880088e-01,  2.65573616e-01)
( 8.00980098e-01,  2.65573616e-01)
( 8.01080108e-01,  2.65573616e-01)
( 8.01180118e-01,  2.65573616e-01)
( 8.01280128e-01,  2.65573616e-01)
( 8.01380138e-01,  2.65573616e-01)
( 8.01480148e-01,  2.65573616e-01)
( 8.01580158e-01,  2.65573616e-01)
( 8.01680168e-01,  2.65573616e-01)
( 8.01780178e-01,  2.65573616e-01)
( 8.01880188e-01,  2.65573616e-01)
( 8.01980198e-01,  2.65573616e-01)
( 8.02080208e-01,  2.65573616e-01)
( 8.02180218e-01,  2.65573616e-01)
( 8.02280228e-01,  2.65573616e-01)
( 8.02380238e-01,  2.65573616e-01)
( 8.02480248e-01,  2.65573616e-01)
( 8.02580258e-01,  2.65573616e-01)
( 8.02680268e-01,  2.65573616e-01)
( 8.02780278e-01,  2.65573616e-01)
( 8.02880288e-01,  2.65573616e-01)
( 8.02980298e-01,  2.65573616e-01)
( 8.03080308e-01,  2.65573616e-01)
( 8.03180318e-01,  2.65573616e-01)
( 8.03280328e-01,  2.65573616e-01)
( 8.03380338e-01,  2.65573616e-01)
( 8.03480348e-01,  2.65573616e-01)
( 8.03580358e-01,  2.65573616e-01)
( 8.03680368e-01,  2.65573616e-01)
( 8.03780378e-01,  2.65573616e-01)
( 8.03880388e-01,  2.65573616e-01)
( 8.03980398e-01,  2.65573616e-01)
( 8.04080408e-01,  2.65573616e-01)
( 8.04180418e-01,  2.65573616e-01)
( 8.04280428e-01,  2.65573616e-01)
( 8.04380438e-01,  2.65573616e-01)
( 8.04480448e-01,  2.65573616e-01)
( 8.04580458e-01,  2.65573616e-01)
( 8.04680468e-01,  2.65573616e-01)
( 8.04780478e-01,  2.65573616e-01)
( 8.04880488e-01,  2.65573616e-01)
( 8.04980498e-01,  2.65573616e-01)
( 8.05080508e-01,  2.65573616e-01)
( 8.05180518e-01,  2.65573616e-01)
( 8.05280528e-01,  2.65573616e-01)
( 8.05380538e-01,  2.65573616e-01)
( 8.05480548e-01,  2.65573616e-01)
( 8.05580558e-01,  2.65573616e-01)
( 8.05680568e-01,  2.65573616e-01)
( 8.05780578e-01,  2.65573616e-01)
( 8.05880588e-01,  2.65573616e-01)
( 8.05980598e-01,  2.65573616e-01)
( 8.06080608e-01,  2.65573616e-01)
( 8.06180618e-01,  2.65573616e-01)
( 8.06280628e-01,  2.65573616e-01)
( 8.06380638e-01,  2.65573616e-01)
( 8.06480648e-01,  2.65573616e-01)
( 8.06580658e-01,  2.65573616e-01)
( 8.06680668e-01,  2.65573616e-01)
( 8.06780678e-01,  2.65573616e-01)
( 8.06880688e-01,  2.65573616e-01)
( 8.06980698e-01,  2.65573616e-01)
( 8.07080708e-01,  2.65573616e-01)
( 8.07180718e-01,  2.65573616e-01)
( 8.07280728e-01,  2.65573616e-01)
( 8.07380738e-01,  2.65573616e-01)
( 8.07480748e-01,  2.65573616e-01)
( 8.07580758e-01,  2.65573616e-01)
( 8.07680768e-01,  2.65573616e-01)
( 8.07780778e-01,  2.65573616e-01)
( 8.07880788e-01,  2.65573616e-01)
( 8.07980798e-01,  2.65573616e-01)
( 8.08080808e-01,  2.65573616e-01)
( 8.08180818e-01,  2.65573616e-01)
( 8.08280828e-01,  2.65573616e-01)
( 8.08380838e-01,  2.65573616e-01)
( 8.08480848e-01,  2.65573616e-01)
( 8.08580858e-01,  2.65573616e-01)
( 8.08680868e-01,  2.65573616e-01)
( 8.08780878e-01,  2.65573616e-01)
( 8.08880888e-01,  2.65573616e-01)
( 8.08980898e-01,  2.65573616e-01)
( 8.09080908e-01,  2.65573616e-01)
( 8.09180918e-01,  2.65573616e-01)
( 8.09280928e-01,  2.65573616e-01)
( 8.09380938e-01,  2.65573616e-01)
( 8.09480948e-01,  2.65573616e-01)
( 8.09580958e-01,  2.65573616e-01)
( 8.09680968e-01,  2.65573616e-01)
( 8.09780978e-01,  2.65573616e-01)
( 8.09880988e-01,  2.65573616e-01)
( 8.09980998e-01,  2.65573616e-01)
( 8.10081008e-01,  2.65573616e-01)
( 8.10181018e-01,  2.65573616e-01)
( 8.10281028e-01,  2.65573616e-01)
( 8.10381038e-01,  2.65573616e-01)
( 8.10481048e-01,  2.65573616e-01)
( 8.10581058e-01,  2.65573616e-01)
( 8.10681068e-01,  2.65573616e-01)
( 8.10781078e-01,  2.65573616e-01)
( 8.10881088e-01,  2.65573616e-01)
( 8.10981098e-01,  2.65573616e-01)
( 8.11081108e-01,  2.65573616e-01)
( 8.11181118e-01,  2.65573616e-01)
( 8.11281128e-01,  2.65573616e-01)
( 8.11381138e-01,  2.65573616e-01)
( 8.11481148e-01,  2.65573616e-01)
( 8.11581158e-01,  2.65573616e-01)
( 8.11681168e-01,  2.65573616e-01)
( 8.11781178e-01,  2.65573616e-01)
( 8.11881188e-01,  2.65573616e-01)
( 8.11981198e-01,  2.65573616e-01)
( 8.12081208e-01,  2.65573616e-01)
( 8.12181218e-01,  2.65573616e-01)
( 8.12281228e-01,  2.65573616e-01)
( 8.12381238e-01,  2.65573616e-01)
( 8.12481248e-01,  2.65573616e-01)
( 8.12581258e-01,  2.65573616e-01)
( 8.12681268e-01,  2.65573616e-01)
( 8.12781278e-01,  2.65573616e-01)
( 8.12881288e-01,  2.65573616e-01)
( 8.12981298e-01,  2.65573616e-01)
( 8.13081308e-01,  2.65573616e-01)
( 8.13181318e-01,  2.65573616e-01)
( 8.13281328e-01,  2.65573616e-01)
( 8.13381338e-01,  2.65573616e-01)
( 8.13481348e-01,  2.65573616e-01)
( 8.13581358e-01,  2.65573616e-01)
( 8.13681368e-01,  2.65573616e-01)
( 8.13781378e-01,  2.65573616e-01)
( 8.13881388e-01,  2.65573616e-01)
( 8.13981398e-01,  2.65573616e-01)
( 8.14081408e-01,  2.65573616e-01)
( 8.14181418e-01,  2.65573616e-01)
( 8.14281428e-01,  2.65573616e-01)
( 8.14381438e-01,  2.65573616e-01)
( 8.14481448e-01,  2.65573616e-01)
( 8.14581458e-01,  2.65573616e-01)
( 8.14681468e-01,  2.65573616e-01)
( 8.14781478e-01,  2.65573616e-01)
( 8.14881488e-01,  2.65573616e-01)
( 8.14981498e-01,  2.65573616e-01)
( 8.15081508e-01,  2.65573616e-01)
( 8.15181518e-01,  2.65573616e-01)
( 8.15281528e-01,  2.65573616e-01)
( 8.15381538e-01,  2.65573616e-01)
( 8.15481548e-01,  2.65573616e-01)
( 8.15581558e-01,  2.65573616e-01)
( 8.15681568e-01,  2.65573616e-01)
( 8.15781578e-01,  2.65573616e-01)
( 8.15881588e-01,  2.65573616e-01)
( 8.15981598e-01,  2.65573616e-01)
( 8.16081608e-01,  2.65573616e-01)
( 8.16181618e-01,  2.65573616e-01)
( 8.16281628e-01,  2.65573616e-01)
( 8.16381638e-01,  2.65573616e-01)
( 8.16481648e-01,  2.65573616e-01)
( 8.16581658e-01,  2.65573616e-01)
( 8.16681668e-01,  2.65573616e-01)
( 8.16781678e-01,  2.65573616e-01)
( 8.16881688e-01,  2.65573616e-01)
( 8.16981698e-01,  2.65573616e-01)
( 8.17081708e-01,  2.65573616e-01)
( 8.17181718e-01,  2.65573616e-01)
( 8.17281728e-01,  2.65573616e-01)
( 8.17381738e-01,  2.65573616e-01)
( 8.17481748e-01,  2.65573616e-01)
( 8.17581758e-01,  2.65573616e-01)
( 8.17681768e-01,  2.65573616e-01)
( 8.17781778e-01,  2.65573616e-01)
( 8.17881788e-01,  2.65573616e-01)
( 8.17981798e-01,  2.65573616e-01)
( 8.18081808e-01,  2.65573616e-01)
( 8.18181818e-01,  2.65573616e-01)
( 8.18281828e-01,  2.65573616e-01)
( 8.18381838e-01,  2.65573616e-01)
( 8.18481848e-01,  2.65573616e-01)
( 8.18581858e-01,  2.65573616e-01)
( 8.18681868e-01,  2.65573616e-01)
( 8.18781878e-01,  2.65573616e-01)
( 8.18881888e-01,  2.65573616e-01)
( 8.18981898e-01,  2.65573616e-01)
( 8.19081908e-01,  2.65573616e-01)
( 8.19181918e-01,  2.65573616e-01)
( 8.19281928e-01,  2.65573616e-01)
( 8.19381938e-01,  2.65573616e-01)
( 8.19481948e-01,  2.65573616e-01)
( 8.19581958e-01,  2.65573616e-01)
( 8.19681968e-01,  2.65573616e-01)
( 8.19781978e-01,  2.65573616e-01)
( 8.19881988e-01,  2.65573616e-01)
( 8.19981998e-01,  2.65573616e-01)
( 8.20082008e-01,  2.65573616e-01)
( 8.20182018e-01,  2.65573616e-01)
( 8.20282028e-01,  2.65573616e-01)
( 8.20382038e-01,  2.65573616e-01)
( 8.20482048e-01,  2.65573616e-01)
( 8.20582058e-01,  2.65573616e-01)
( 8.20682068e-01,  2.65573616e-01)
( 8.20782078e-01,  2.65573616e-01)
( 8.20882088e-01,  2.65573616e-01)
( 8.20982098e-01,  2.65573616e-01)
( 8.21082108e-01,  2.65573616e-01)
( 8.21182118e-01,  2.65573616e-01)
( 8.21282128e-01,  2.65573616e-01)
( 8.21382138e-01,  2.65573616e-01)
( 8.21482148e-01,  2.65573616e-01)
( 8.21582158e-01,  2.65573616e-01)
( 8.21682168e-01,  2.65573616e-01)
( 8.21782178e-01,  2.65573616e-01)
( 8.21882188e-01,  2.65573616e-01)
( 8.21982198e-01,  2.65573616e-01)
( 8.22082208e-01,  2.65573616e-01)
( 8.22182218e-01,  2.65573616e-01)
( 8.22282228e-01,  2.65573616e-01)
( 8.22382238e-01,  2.65573616e-01)
( 8.22482248e-01,  2.65573616e-01)
( 8.22582258e-01,  2.65573616e-01)
( 8.22682268e-01,  2.65573616e-01)
( 8.22782278e-01,  2.65573616e-01)
( 8.22882288e-01,  2.65573616e-01)
( 8.22982298e-01,  2.65573616e-01)
( 8.23082308e-01,  2.65573616e-01)
( 8.23182318e-01,  2.65573616e-01)
( 8.23282328e-01,  2.65573616e-01)
( 8.23382338e-01,  2.65573616e-01)
( 8.23482348e-01,  2.65573616e-01)
( 8.23582358e-01,  2.65573616e-01)
( 8.23682368e-01,  2.65573616e-01)
( 8.23782378e-01,  2.65573616e-01)
( 8.23882388e-01,  2.65573616e-01)
( 8.23982398e-01,  2.65573616e-01)
( 8.24082408e-01,  2.65573616e-01)
( 8.24182418e-01,  2.65573616e-01)
( 8.24282428e-01,  2.65573616e-01)
( 8.24382438e-01,  2.65573616e-01)
( 8.24482448e-01,  2.65573616e-01)
( 8.24582458e-01,  2.65573616e-01)
( 8.24682468e-01,  2.65573616e-01)
( 8.24782478e-01,  2.65573616e-01)
( 8.24882488e-01,  2.65573616e-01)
( 8.24982498e-01,  2.65573616e-01)
( 8.25082508e-01,  2.65573616e-01)
( 8.25182518e-01,  2.65573616e-01)
( 8.25282528e-01,  2.65573616e-01)
( 8.25382538e-01,  2.65573616e-01)
( 8.25482548e-01,  2.65573616e-01)
( 8.25582558e-01,  2.65573616e-01)
( 8.25682568e-01,  2.65573616e-01)
( 8.25782578e-01,  2.65573616e-01)
( 8.25882588e-01,  2.65573616e-01)
( 8.25982598e-01,  2.65573616e-01)
( 8.26082608e-01,  2.65573616e-01)
( 8.26182618e-01,  2.65573616e-01)
( 8.26282628e-01,  2.65573616e-01)
( 8.26382638e-01,  2.65573616e-01)
( 8.26482648e-01,  2.65573616e-01)
( 8.26582658e-01,  2.65573616e-01)
( 8.26682668e-01,  2.65573616e-01)
( 8.26782678e-01,  2.65573616e-01)
( 8.26882688e-01,  2.65573616e-01)
( 8.26982698e-01,  2.65573616e-01)
( 8.27082708e-01,  2.65573616e-01)
( 8.27182718e-01,  2.65573616e-01)
( 8.27282728e-01,  2.65573616e-01)
( 8.27382738e-01,  2.65573616e-01)
( 8.27482748e-01,  2.65573616e-01)
( 8.27582758e-01,  2.65573616e-01)
( 8.27682768e-01,  2.65573616e-01)
( 8.27782778e-01,  2.65573616e-01)
( 8.27882788e-01,  2.65573616e-01)
( 8.27982798e-01,  2.65573616e-01)
( 8.28082808e-01,  2.65573616e-01)
( 8.28182818e-01,  2.65573616e-01)
( 8.28282828e-01,  2.65573616e-01)
( 8.28382838e-01,  2.65573616e-01)
( 8.28482848e-01,  2.65573616e-01)
( 8.28582858e-01,  2.65573616e-01)
( 8.28682868e-01,  2.65573616e-01)
( 8.28782878e-01,  2.65573616e-01)
( 8.28882888e-01,  2.65573616e-01)
( 8.28982898e-01,  2.65573616e-01)
( 8.29082908e-01,  2.65573616e-01)
( 8.29182918e-01,  2.65573616e-01)
( 8.29282928e-01,  2.65573616e-01)
( 8.29382938e-01,  2.65573616e-01)
( 8.29482948e-01,  2.65573616e-01)
( 8.29582958e-01,  2.65573616e-01)
( 8.29682968e-01,  2.65573616e-01)
( 8.29782978e-01,  2.65573616e-01)
( 8.29882988e-01,  2.65573616e-01)
( 8.29982998e-01,  2.65573616e-01)
( 8.30083008e-01,  2.65573616e-01)
( 8.30183018e-01,  2.65573616e-01)
( 8.30283028e-01,  2.65573616e-01)
( 8.30383038e-01,  2.65573616e-01)
( 8.30483048e-01,  2.65573616e-01)
( 8.30583058e-01,  2.65573616e-01)
( 8.30683068e-01,  2.65573616e-01)
( 8.30783078e-01,  2.65573616e-01)
( 8.30883088e-01,  2.65573616e-01)
( 8.30983098e-01,  2.65573616e-01)
( 8.31083108e-01,  2.65573616e-01)
( 8.31183118e-01,  2.65573616e-01)
( 8.31283128e-01,  2.65573616e-01)
( 8.31383138e-01,  2.65573616e-01)
( 8.31483148e-01,  2.65573616e-01)
( 8.31583158e-01,  2.65573616e-01)
( 8.31683168e-01,  2.65573616e-01)
( 8.31783178e-01,  2.65573616e-01)
( 8.31883188e-01,  2.65573616e-01)
( 8.31983198e-01,  2.65573616e-01)
( 8.32083208e-01,  2.65573616e-01)
( 8.32183218e-01,  2.65573616e-01)
( 8.32283228e-01,  2.65573616e-01)
( 8.32383238e-01,  2.65573616e-01)
( 8.32483248e-01,  2.65573616e-01)
( 8.32583258e-01,  2.65573616e-01)
( 8.32683268e-01,  2.65573616e-01)
( 8.32783278e-01,  2.65573616e-01)
( 8.32883288e-01,  2.65573616e-01)
( 8.32983298e-01,  2.65573616e-01)
( 8.33083308e-01,  2.65573616e-01)
( 8.33183318e-01,  2.65573616e-01)
( 8.33283328e-01,  2.65573616e-01)
( 8.33383338e-01,  2.65573616e-01)
( 8.33483348e-01,  2.65573616e-01)
( 8.33583358e-01,  2.65573616e-01)
( 8.33683368e-01,  2.65573616e-01)
( 8.33783378e-01,  2.65573616e-01)
( 8.33883388e-01,  2.65573616e-01)
( 8.33983398e-01,  2.65573616e-01)
( 8.34083408e-01,  2.65573616e-01)
( 8.34183418e-01,  2.65573616e-01)
( 8.34283428e-01,  2.65573616e-01)
( 8.34383438e-01,  2.65573616e-01)
( 8.34483448e-01,  2.65573616e-01)
( 8.34583458e-01,  2.65573616e-01)
( 8.34683468e-01,  2.65573616e-01)
( 8.34783478e-01,  2.65573616e-01)
( 8.34883488e-01,  2.65573616e-01)
( 8.34983498e-01,  2.65573616e-01)
( 8.35083508e-01,  2.65573616e-01)
( 8.35183518e-01,  2.65573616e-01)
( 8.35283528e-01,  2.65573616e-01)
( 8.35383538e-01,  2.65573616e-01)
( 8.35483548e-01,  2.65573616e-01)
( 8.35583558e-01,  2.65573616e-01)
( 8.35683568e-01,  2.65573616e-01)
( 8.35783578e-01,  2.65573616e-01)
( 8.35883588e-01,  2.65573616e-01)
( 8.35983598e-01,  2.65573616e-01)
( 8.36083608e-01,  2.65573616e-01)
( 8.36183618e-01,  2.65573616e-01)
( 8.36283628e-01,  2.65573616e-01)
( 8.36383638e-01,  2.65573616e-01)
( 8.36483648e-01,  2.65573616e-01)
( 8.36583658e-01,  2.65573616e-01)
( 8.36683668e-01,  2.65573616e-01)
( 8.36783678e-01,  2.65573616e-01)
( 8.36883688e-01,  2.65573616e-01)
( 8.36983698e-01,  2.65573616e-01)
( 8.37083708e-01,  2.65573616e-01)
( 8.37183718e-01,  2.65573616e-01)
( 8.37283728e-01,  2.65573616e-01)
( 8.37383738e-01,  2.65573616e-01)
( 8.37483748e-01,  2.65573616e-01)
( 8.37583758e-01,  2.65573616e-01)
( 8.37683768e-01,  2.65573616e-01)
( 8.37783778e-01,  2.65573616e-01)
( 8.37883788e-01,  2.65573616e-01)
( 8.37983798e-01,  2.65573616e-01)
( 8.38083808e-01,  2.65573616e-01)
( 8.38183818e-01,  2.65573616e-01)
( 8.38283828e-01,  2.65573616e-01)
( 8.38383838e-01,  2.65573616e-01)
( 8.38483848e-01,  2.65573616e-01)
( 8.38583858e-01,  2.65573616e-01)
( 8.38683868e-01,  2.65573616e-01)
( 8.38783878e-01,  2.65573616e-01)
( 8.38883888e-01,  2.65573616e-01)
( 8.38983898e-01,  2.65573616e-01)
( 8.39083908e-01,  2.65573616e-01)
( 8.39183918e-01,  2.65573616e-01)
( 8.39283928e-01,  2.65573616e-01)
( 8.39383938e-01,  2.65573616e-01)
( 8.39483948e-01,  2.65573616e-01)
( 8.39583958e-01,  2.65573616e-01)
( 8.39683968e-01,  2.65573616e-01)
( 8.39783978e-01,  2.65573616e-01)
( 8.39883988e-01,  2.65573616e-01)
( 8.39983998e-01,  2.65573616e-01)
( 8.40084008e-01,  2.65573616e-01)
( 8.40184018e-01,  2.65573616e-01)
( 8.40284028e-01,  2.65573616e-01)
( 8.40384038e-01,  2.65573616e-01)
( 8.40484048e-01,  2.65573616e-01)
( 8.40584058e-01,  2.65573616e-01)
( 8.40684068e-01,  2.65573616e-01)
( 8.40784078e-01,  2.65573616e-01)
( 8.40884088e-01,  2.65573616e-01)
( 8.40984098e-01,  2.65573616e-01)
( 8.41084108e-01,  2.65573616e-01)
( 8.41184118e-01,  2.65573616e-01)
( 8.41284128e-01,  2.65573616e-01)
( 8.41384138e-01,  2.65573616e-01)
( 8.41484148e-01,  2.65573616e-01)
( 8.41584158e-01,  2.65573616e-01)
( 8.41684168e-01,  2.65573616e-01)
( 8.41784178e-01,  2.65573616e-01)
( 8.41884188e-01,  2.65573616e-01)
( 8.41984198e-01,  2.65573616e-01)
( 8.42084208e-01,  2.65573616e-01)
( 8.42184218e-01,  2.65573616e-01)
( 8.42284228e-01,  2.65573616e-01)
( 8.42384238e-01,  2.65573616e-01)
( 8.42484248e-01,  2.65573616e-01)
( 8.42584258e-01,  2.65573616e-01)
( 8.42684268e-01,  2.65573616e-01)
( 8.42784278e-01,  2.65573616e-01)
( 8.42884288e-01,  2.65573616e-01)
( 8.42984298e-01,  2.65573616e-01)
( 8.43084308e-01,  2.65573616e-01)
( 8.43184318e-01,  2.65573616e-01)
( 8.43284328e-01,  2.65573616e-01)
( 8.43384338e-01,  2.65573616e-01)
( 8.43484348e-01,  2.65573616e-01)
( 8.43584358e-01,  2.65573616e-01)
( 8.43684368e-01,  2.65573616e-01)
( 8.43784378e-01,  2.65573616e-01)
( 8.43884388e-01,  2.65573616e-01)
( 8.43984398e-01,  2.65573616e-01)
( 8.44084408e-01,  2.65573616e-01)
( 8.44184418e-01,  2.65573616e-01)
( 8.44284428e-01,  2.65573616e-01)
( 8.44384438e-01,  2.65573616e-01)
( 8.44484448e-01,  2.65573616e-01)
( 8.44584458e-01,  2.65573616e-01)
( 8.44684468e-01,  2.65573616e-01)
( 8.44784478e-01,  2.65573616e-01)
( 8.44884488e-01,  2.65573616e-01)
( 8.44984498e-01,  2.65573616e-01)
( 8.45084508e-01,  2.65573616e-01)
( 8.45184518e-01,  2.65573616e-01)
( 8.45284528e-01,  2.65573616e-01)
( 8.45384538e-01,  2.65573616e-01)
( 8.45484548e-01,  2.65573616e-01)
( 8.45584558e-01,  2.65573616e-01)
( 8.45684568e-01,  2.65573616e-01)
( 8.45784578e-01,  2.65573616e-01)
( 8.45884588e-01,  2.65573616e-01)
( 8.45984598e-01,  2.65573616e-01)
( 8.46084608e-01,  2.65573616e-01)
( 8.46184618e-01,  2.65573616e-01)
( 8.46284628e-01,  2.65573616e-01)
( 8.46384638e-01,  2.65573616e-01)
( 8.46484648e-01,  2.65573616e-01)
( 8.46584658e-01,  2.65573616e-01)
( 8.46684668e-01,  2.65573616e-01)
( 8.46784678e-01,  2.65573616e-01)
( 8.46884688e-01,  2.65573616e-01)
( 8.46984698e-01,  2.65573616e-01)
( 8.47084708e-01,  2.65573616e-01)
( 8.47184718e-01,  2.65573616e-01)
( 8.47284728e-01,  2.65573616e-01)
( 8.47384738e-01,  2.65573616e-01)
( 8.47484748e-01,  2.65573616e-01)
( 8.47584758e-01,  2.65573616e-01)
( 8.47684768e-01,  2.65573616e-01)
( 8.47784778e-01,  2.65573616e-01)
( 8.47884788e-01,  2.65573616e-01)
( 8.47984798e-01,  2.65573616e-01)
( 8.48084808e-01,  2.65573616e-01)
( 8.48184818e-01,  2.65573616e-01)
( 8.48284828e-01,  2.65573616e-01)
( 8.48384838e-01,  2.65573616e-01)
( 8.48484848e-01,  2.65573616e-01)
( 8.48584858e-01,  2.65573616e-01)
( 8.48684868e-01,  2.65573616e-01)
( 8.48784878e-01,  2.65573616e-01)
( 8.48884888e-01,  2.65573616e-01)
( 8.48984898e-01,  2.65573616e-01)
( 8.49084908e-01,  2.65573616e-01)
( 8.49184918e-01,  2.65573616e-01)
( 8.49284928e-01,  2.65573616e-01)
( 8.49384938e-01,  2.65573616e-01)
( 8.49484948e-01,  2.65573616e-01)
( 8.49584958e-01,  2.65573616e-01)
( 8.49684968e-01,  2.65573616e-01)
( 8.49784978e-01,  2.65573616e-01)
( 8.49884988e-01,  2.65573616e-01)
( 8.49984998e-01,  2.65573616e-01)
( 8.50085009e-01,  2.65573616e-01)
( 8.50185019e-01,  2.65573616e-01)
( 8.50285029e-01,  2.65573616e-01)
( 8.50385039e-01,  2.65573616e-01)
( 8.50485049e-01,  1.25000000e-01)
( 8.50585059e-01,  1.25000000e-01)
( 8.50685069e-01,  1.25000000e-01)
( 8.50785079e-01,  1.25000000e-01)
( 8.50885089e-01,  1.25000000e-01)
( 8.50985099e-01,  1.25000000e-01)
( 8.51085109e-01,  1.25000000e-01)
( 8.51185119e-01,  1.25000000e-01)
( 8.51285129e-01,  1.25000000e-01)
( 8.51385139e-01,  1.25000000e-01)
( 8.51485149e-01,  1.25000000e-01)
( 8.51585159e-01,  1.25000000e-01)
( 8.51685169e-01,  1.25000000e-01)
( 8.51785179e-01,  1.25000000e-01)
( 8.51885189e-01,  1.25000000e-01)
( 8.51985199e-01,  1.25000000e-01)
( 8.52085209e-01,  1.25000000e-01)
( 8.52185219e-01,  1.25000000e-01)
( 8.52285229e-01,  1.25000000e-01)
( 8.52385239e-01,  1.25000000e-01)
( 8.52485249e-01,  1.25000000e-01)
( 8.52585259e-01,  1.25000000e-01)
( 8.52685269e-01,  1.25000000e-01)
( 8.52785279e-01,  1.25000000e-01)
( 8.52885289e-01,  1.25000000e-01)
( 8.52985299e-01,  1.25000000e-01)
( 8.53085309e-01,  1.25000000e-01)
( 8.53185319e-01,  1.25000000e-01)
( 8.53285329e-01,  1.25000000e-01)
( 8.53385339e-01,  1.25000000e-01)
( 8.53485349e-01,  1.25000000e-01)
( 8.53585359e-01,  1.25000000e-01)
( 8.53685369e-01,  1.25000000e-01)
( 8.53785379e-01,  1.25000000e-01)
( 8.53885389e-01,  1.25000000e-01)
( 8.53985399e-01,  1.25000000e-01)
( 8.54085409e-01,  1.25000000e-01)
( 8.54185419e-01,  1.25000000e-01)
( 8.54285429e-01,  1.25000000e-01)
( 8.54385439e-01,  1.25000000e-01)
( 8.54485449e-01,  1.25000000e-01)
( 8.54585459e-01,  1.25000000e-01)
( 8.54685469e-01,  1.25000000e-01)
( 8.54785479e-01,  1.25000000e-01)
( 8.54885489e-01,  1.25000000e-01)
( 8.54985499e-01,  1.25000000e-01)
( 8.55085509e-01,  1.25000000e-01)
( 8.55185519e-01,  1.25000000e-01)
( 8.55285529e-01,  1.25000000e-01)
( 8.55385539e-01,  1.25000000e-01)
( 8.55485549e-01,  1.25000000e-01)
( 8.55585559e-01,  1.25000000e-01)
( 8.55685569e-01,  1.25000000e-01)
( 8.55785579e-01,  1.25000000e-01)
( 8.55885589e-01,  1.25000000e-01)
( 8.55985599e-01,  1.25000000e-01)
( 8.56085609e-01,  1.25000000e-01)
( 8.56185619e-01,  1.25000000e-01)
( 8.56285629e-01,  1.25000000e-01)
( 8.56385639e-01,  1.25000000e-01)
( 8.56485649e-01,  1.25000000e-01)
( 8.56585659e-01,  1.25000000e-01)
( 8.56685669e-01,  1.25000000e-01)
( 8.56785679e-01,  1.25000000e-01)
( 8.56885689e-01,  1.25000000e-01)
( 8.56985699e-01,  1.25000000e-01)
( 8.57085709e-01,  1.25000000e-01)
( 8.57185719e-01,  1.25000000e-01)
( 8.57285729e-01,  1.25000000e-01)
( 8.57385739e-01,  1.25000000e-01)
( 8.57485749e-01,  1.25000000e-01)
( 8.57585759e-01,  1.25000000e-01)
( 8.57685769e-01,  1.25000000e-01)
( 8.57785779e-01,  1.25000000e-01)
( 8.57885789e-01,  1.25000000e-01)
( 8.57985799e-01,  1.25000000e-01)
( 8.58085809e-01,  1.25000000e-01)
( 8.58185819e-01,  1.25000000e-01)
( 8.58285829e-01,  1.25000000e-01)
( 8.58385839e-01,  1.25000000e-01)
( 8.58485849e-01,  1.25000000e-01)
( 8.58585859e-01,  1.25000000e-01)
( 8.58685869e-01,  1.25000000e-01)
( 8.58785879e-01,  1.25000000e-01)
( 8.58885889e-01,  1.25000000e-01)
( 8.58985899e-01,  1.25000000e-01)
( 8.59085909e-01,  1.25000000e-01)
( 8.59185919e-01,  1.25000000e-01)
( 8.59285929e-01,  1.25000000e-01)
( 8.59385939e-01,  1.25000000e-01)
( 8.59485949e-01,  1.25000000e-01)
( 8.59585959e-01,  1.25000000e-01)
( 8.59685969e-01,  1.25000000e-01)
( 8.59785979e-01,  1.25000000e-01)
( 8.59885989e-01,  1.25000000e-01)
( 8.59985999e-01,  1.25000000e-01)
( 8.60086009e-01,  1.25000000e-01)
( 8.60186019e-01,  1.25000000e-01)
( 8.60286029e-01,  1.25000000e-01)
( 8.60386039e-01,  1.25000000e-01)
( 8.60486049e-01,  1.25000000e-01)
( 8.60586059e-01,  1.25000000e-01)
( 8.60686069e-01,  1.25000000e-01)
( 8.60786079e-01,  1.25000000e-01)
( 8.60886089e-01,  1.25000000e-01)
( 8.60986099e-01,  1.25000000e-01)
( 8.61086109e-01,  1.25000000e-01)
( 8.61186119e-01,  1.25000000e-01)
( 8.61286129e-01,  1.25000000e-01)
( 8.61386139e-01,  1.25000000e-01)
( 8.61486149e-01,  1.25000000e-01)
( 8.61586159e-01,  1.25000000e-01)
( 8.61686169e-01,  1.25000000e-01)
( 8.61786179e-01,  1.25000000e-01)
( 8.61886189e-01,  1.25000000e-01)
( 8.61986199e-01,  1.25000000e-01)
( 8.62086209e-01,  1.25000000e-01)
( 8.62186219e-01,  1.25000000e-01)
( 8.62286229e-01,  1.25000000e-01)
( 8.62386239e-01,  1.25000000e-01)
( 8.62486249e-01,  1.25000000e-01)
( 8.62586259e-01,  1.25000000e-01)
( 8.62686269e-01,  1.25000000e-01)
( 8.62786279e-01,  1.25000000e-01)
( 8.62886289e-01,  1.25000000e-01)
( 8.62986299e-01,  1.25000000e-01)
( 8.63086309e-01,  1.25000000e-01)
( 8.63186319e-01,  1.25000000e-01)
( 8.63286329e-01,  1.25000000e-01)
( 8.63386339e-01,  1.25000000e-01)
( 8.63486349e-01,  1.25000000e-01)
( 8.63586359e-01,  1.25000000e-01)
( 8.63686369e-01,  1.25000000e-01)
( 8.63786379e-01,  1.25000000e-01)
( 8.63886389e-01,  1.25000000e-01)
( 8.63986399e-01,  1.25000000e-01)
( 8.64086409e-01,  1.25000000e-01)
( 8.64186419e-01,  1.25000000e-01)
( 8.64286429e-01,  1.25000000e-01)
( 8.64386439e-01,  1.25000000e-01)
( 8.64486449e-01,  1.25000000e-01)
( 8.64586459e-01,  1.25000000e-01)
( 8.64686469e-01,  1.25000000e-01)
( 8.64786479e-01,  1.25000000e-01)
( 8.64886489e-01,  1.25000000e-01)
( 8.64986499e-01,  1.25000000e-01)
( 8.65086509e-01,  1.25000000e-01)
( 8.65186519e-01,  1.25000000e-01)
( 8.65286529e-01,  1.25000000e-01)
( 8.65386539e-01,  1.25000000e-01)
( 8.65486549e-01,  1.25000000e-01)
( 8.65586559e-01,  1.25000000e-01)
( 8.65686569e-01,  1.25000000e-01)
( 8.65786579e-01,  1.25000000e-01)
( 8.65886589e-01,  1.25000000e-01)
( 8.65986599e-01,  1.25000000e-01)
( 8.66086609e-01,  1.25000000e-01)
( 8.66186619e-01,  1.25000000e-01)
( 8.66286629e-01,  1.25000000e-01)
( 8.66386639e-01,  1.25000000e-01)
( 8.66486649e-01,  1.25000000e-01)
( 8.66586659e-01,  1.25000000e-01)
( 8.66686669e-01,  1.25000000e-01)
( 8.66786679e-01,  1.25000000e-01)
( 8.66886689e-01,  1.25000000e-01)
( 8.66986699e-01,  1.25000000e-01)
( 8.67086709e-01,  1.25000000e-01)
( 8.67186719e-01,  1.25000000e-01)
( 8.67286729e-01,  1.25000000e-01)
( 8.67386739e-01,  1.25000000e-01)
( 8.67486749e-01,  1.25000000e-01)
( 8.67586759e-01,  1.25000000e-01)
( 8.67686769e-01,  1.25000000e-01)
( 8.67786779e-01,  1.25000000e-01)
( 8.67886789e-01,  1.25000000e-01)
( 8.67986799e-01,  1.25000000e-01)
( 8.68086809e-01,  1.25000000e-01)
( 8.68186819e-01,  1.25000000e-01)
( 8.68286829e-01,  1.25000000e-01)
( 8.68386839e-01,  1.25000000e-01)
( 8.68486849e-01,  1.25000000e-01)
( 8.68586859e-01,  1.25000000e-01)
( 8.68686869e-01,  1.25000000e-01)
( 8.68786879e-01,  1.25000000e-01)
( 8.68886889e-01,  1.25000000e-01)
( 8.68986899e-01,  1.25000000e-01)
( 8.69086909e-01,  1.25000000e-01)
( 8.69186919e-01,  1.25000000e-01)
( 8.69286929e-01,  1.25000000e-01)
( 8.69386939e-01,  1.25000000e-01)
( 8.69486949e-01,  1.25000000e-01)
( 8.69586959e-01,  1.25000000e-01)
( 8.69686969e-01,  1.25000000e-01)
( 8.69786979e-01,  1.25000000e-01)
( 8.69886989e-01,  1.25000000e-01)
( 8.69986999e-01,  1.25000000e-01)
( 8.70087009e-01,  1.25000000e-01)
( 8.70187019e-01,  1.25000000e-01)
( 8.70287029e-01,  1.25000000e-01)
( 8.70387039e-01,  1.25000000e-01)
( 8.70487049e-01,  1.25000000e-01)
( 8.70587059e-01,  1.25000000e-01)
( 8.70687069e-01,  1.25000000e-01)
( 8.70787079e-01,  1.25000000e-01)
( 8.70887089e-01,  1.25000000e-01)
( 8.70987099e-01,  1.25000000e-01)
( 8.71087109e-01,  1.25000000e-01)
( 8.71187119e-01,  1.25000000e-01)
( 8.71287129e-01,  1.25000000e-01)
( 8.71387139e-01,  1.25000000e-01)
( 8.71487149e-01,  1.25000000e-01)
( 8.71587159e-01,  1.25000000e-01)
( 8.71687169e-01,  1.25000000e-01)
( 8.71787179e-01,  1.25000000e-01)
( 8.71887189e-01,  1.25000000e-01)
( 8.71987199e-01,  1.25000000e-01)
( 8.72087209e-01,  1.25000000e-01)
( 8.72187219e-01,  1.25000000e-01)
( 8.72287229e-01,  1.25000000e-01)
( 8.72387239e-01,  1.25000000e-01)
( 8.72487249e-01,  1.25000000e-01)
( 8.72587259e-01,  1.25000000e-01)
( 8.72687269e-01,  1.25000000e-01)
( 8.72787279e-01,  1.25000000e-01)
( 8.72887289e-01,  1.25000000e-01)
( 8.72987299e-01,  1.25000000e-01)
( 8.73087309e-01,  1.25000000e-01)
( 8.73187319e-01,  1.25000000e-01)
( 8.73287329e-01,  1.25000000e-01)
( 8.73387339e-01,  1.25000000e-01)
( 8.73487349e-01,  1.25000000e-01)
( 8.73587359e-01,  1.25000000e-01)
( 8.73687369e-01,  1.25000000e-01)
( 8.73787379e-01,  1.25000000e-01)
( 8.73887389e-01,  1.25000000e-01)
( 8.73987399e-01,  1.25000000e-01)
( 8.74087409e-01,  1.25000000e-01)
( 8.74187419e-01,  1.25000000e-01)
( 8.74287429e-01,  1.25000000e-01)
( 8.74387439e-01,  1.25000000e-01)
( 8.74487449e-01,  1.25000000e-01)
( 8.74587459e-01,  1.25000000e-01)
( 8.74687469e-01,  1.25000000e-01)
( 8.74787479e-01,  1.25000000e-01)
( 8.74887489e-01,  1.25000000e-01)
( 8.74987499e-01,  1.25000000e-01)
( 8.75087509e-01,  1.25000000e-01)
( 8.75187519e-01,  1.25000000e-01)
( 8.75287529e-01,  1.25000000e-01)
( 8.75387539e-01,  1.25000000e-01)
( 8.75487549e-01,  1.25000000e-01)
( 8.75587559e-01,  1.25000000e-01)
( 8.75687569e-01,  1.25000000e-01)
( 8.75787579e-01,  1.25000000e-01)
( 8.75887589e-01,  1.25000000e-01)
( 8.75987599e-01,  1.25000000e-01)
( 8.76087609e-01,  1.25000000e-01)
( 8.76187619e-01,  1.25000000e-01)
( 8.76287629e-01,  1.25000000e-01)
( 8.76387639e-01,  1.25000000e-01)
( 8.76487649e-01,  1.25000000e-01)
( 8.76587659e-01,  1.25000000e-01)
( 8.76687669e-01,  1.25000000e-01)
( 8.76787679e-01,  1.25000000e-01)
( 8.76887689e-01,  1.25000000e-01)
( 8.76987699e-01,  1.25000000e-01)
( 8.77087709e-01,  1.25000000e-01)
( 8.77187719e-01,  1.25000000e-01)
( 8.77287729e-01,  1.25000000e-01)
( 8.77387739e-01,  1.25000000e-01)
( 8.77487749e-01,  1.25000000e-01)
( 8.77587759e-01,  1.25000000e-01)
( 8.77687769e-01,  1.25000000e-01)
( 8.77787779e-01,  1.25000000e-01)
( 8.77887789e-01,  1.25000000e-01)
( 8.77987799e-01,  1.25000000e-01)
( 8.78087809e-01,  1.25000000e-01)
( 8.78187819e-01,  1.25000000e-01)
( 8.78287829e-01,  1.25000000e-01)
( 8.78387839e-01,  1.25000000e-01)
( 8.78487849e-01,  1.25000000e-01)
( 8.78587859e-01,  1.25000000e-01)
( 8.78687869e-01,  1.25000000e-01)
( 8.78787879e-01,  1.25000000e-01)
( 8.78887889e-01,  1.25000000e-01)
( 8.78987899e-01,  1.25000000e-01)
( 8.79087909e-01,  1.25000000e-01)
( 8.79187919e-01,  1.25000000e-01)
( 8.79287929e-01,  1.25000000e-01)
( 8.79387939e-01,  1.25000000e-01)
( 8.79487949e-01,  1.25000000e-01)
( 8.79587959e-01,  1.25000000e-01)
( 8.79687969e-01,  1.25000000e-01)
( 8.79787979e-01,  1.25000000e-01)
( 8.79887989e-01,  1.25000000e-01)
( 8.79987999e-01,  1.25000000e-01)
( 8.80088009e-01,  1.25000000e-01)
( 8.80188019e-01,  1.25000000e-01)
( 8.80288029e-01,  1.25000000e-01)
( 8.80388039e-01,  1.25000000e-01)
( 8.80488049e-01,  1.25000000e-01)
( 8.80588059e-01,  1.25000000e-01)
( 8.80688069e-01,  1.25000000e-01)
( 8.80788079e-01,  1.25000000e-01)
( 8.80888089e-01,  1.25000000e-01)
( 8.80988099e-01,  1.25000000e-01)
( 8.81088109e-01,  1.25000000e-01)
( 8.81188119e-01,  1.25000000e-01)
( 8.81288129e-01,  1.25000000e-01)
( 8.81388139e-01,  1.25000000e-01)
( 8.81488149e-01,  1.25000000e-01)
( 8.81588159e-01,  1.25000000e-01)
( 8.81688169e-01,  1.25000000e-01)
( 8.81788179e-01,  1.25000000e-01)
( 8.81888189e-01,  1.25000000e-01)
( 8.81988199e-01,  1.25000000e-01)
( 8.82088209e-01,  1.25000000e-01)
( 8.82188219e-01,  1.25000000e-01)
( 8.82288229e-01,  1.25000000e-01)
( 8.82388239e-01,  1.25000000e-01)
( 8.82488249e-01,  1.25000000e-01)
( 8.82588259e-01,  1.25000000e-01)
( 8.82688269e-01,  1.25000000e-01)
( 8.82788279e-01,  1.25000000e-01)
( 8.82888289e-01,  1.25000000e-01)
( 8.82988299e-01,  1.25000000e-01)
( 8.83088309e-01,  1.25000000e-01)
( 8.83188319e-01,  1.25000000e-01)
( 8.83288329e-01,  1.25000000e-01)
( 8.83388339e-01,  1.25000000e-01)
( 8.83488349e-01,  1.25000000e-01)
( 8.83588359e-01,  1.25000000e-01)
( 8.83688369e-01,  1.25000000e-01)
( 8.83788379e-01,  1.25000000e-01)
( 8.83888389e-01,  1.25000000e-01)
( 8.83988399e-01,  1.25000000e-01)
( 8.84088409e-01,  1.25000000e-01)
( 8.84188419e-01,  1.25000000e-01)
( 8.84288429e-01,  1.25000000e-01)
( 8.84388439e-01,  1.25000000e-01)
( 8.84488449e-01,  1.25000000e-01)
( 8.84588459e-01,  1.25000000e-01)
( 8.84688469e-01,  1.25000000e-01)
( 8.84788479e-01,  1.25000000e-01)
( 8.84888489e-01,  1.25000000e-01)
( 8.84988499e-01,  1.25000000e-01)
( 8.85088509e-01,  1.25000000e-01)
( 8.85188519e-01,  1.25000000e-01)
( 8.85288529e-01,  1.25000000e-01)
( 8.85388539e-01,  1.25000000e-01)
( 8.85488549e-01,  1.25000000e-01)
( 8.85588559e-01,  1.25000000e-01)
( 8.85688569e-01,  1.25000000e-01)
( 8.85788579e-01,  1.25000000e-01)
( 8.85888589e-01,  1.25000000e-01)
( 8.85988599e-01,  1.25000000e-01)
( 8.86088609e-01,  1.25000000e-01)
( 8.86188619e-01,  1.25000000e-01)
( 8.86288629e-01,  1.25000000e-01)
( 8.86388639e-01,  1.25000000e-01)
( 8.86488649e-01,  1.25000000e-01)
( 8.86588659e-01,  1.25000000e-01)
( 8.86688669e-01,  1.25000000e-01)
( 8.86788679e-01,  1.25000000e-01)
( 8.86888689e-01,  1.25000000e-01)
( 8.86988699e-01,  1.25000000e-01)
( 8.87088709e-01,  1.25000000e-01)
( 8.87188719e-01,  1.25000000e-01)
( 8.87288729e-01,  1.25000000e-01)
( 8.87388739e-01,  1.25000000e-01)
( 8.87488749e-01,  1.25000000e-01)
( 8.87588759e-01,  1.25000000e-01)
( 8.87688769e-01,  1.25000000e-01)
( 8.87788779e-01,  1.25000000e-01)
( 8.87888789e-01,  1.25000000e-01)
( 8.87988799e-01,  1.25000000e-01)
( 8.88088809e-01,  1.25000000e-01)
( 8.88188819e-01,  1.25000000e-01)
( 8.88288829e-01,  1.25000000e-01)
( 8.88388839e-01,  1.25000000e-01)
( 8.88488849e-01,  1.25000000e-01)
( 8.88588859e-01,  1.25000000e-01)
( 8.88688869e-01,  1.25000000e-01)
( 8.88788879e-01,  1.25000000e-01)
( 8.88888889e-01,  1.25000000e-01)
( 8.88988899e-01,  1.25000000e-01)
( 8.89088909e-01,  1.25000000e-01)
( 8.89188919e-01,  1.25000000e-01)
( 8.89288929e-01,  1.25000000e-01)
( 8.89388939e-01,  1.25000000e-01)
( 8.89488949e-01,  1.25000000e-01)
( 8.89588959e-01,  1.25000000e-01)
( 8.89688969e-01,  1.25000000e-01)
( 8.89788979e-01,  1.25000000e-01)
( 8.89888989e-01,  1.25000000e-01)
( 8.89988999e-01,  1.25000000e-01)
( 8.90089009e-01,  1.25000000e-01)
( 8.90189019e-01,  1.25000000e-01)
( 8.90289029e-01,  1.25000000e-01)
( 8.90389039e-01,  1.25000000e-01)
( 8.90489049e-01,  1.25000000e-01)
( 8.90589059e-01,  1.25000000e-01)
( 8.90689069e-01,  1.25000000e-01)
( 8.90789079e-01,  1.25000000e-01)
( 8.90889089e-01,  1.25000000e-01)
( 8.90989099e-01,  1.25000000e-01)
( 8.91089109e-01,  1.25000000e-01)
( 8.91189119e-01,  1.25000000e-01)
( 8.91289129e-01,  1.25000000e-01)
( 8.91389139e-01,  1.25000000e-01)
( 8.91489149e-01,  1.25000000e-01)
( 8.91589159e-01,  1.25000000e-01)
( 8.91689169e-01,  1.25000000e-01)
( 8.91789179e-01,  1.25000000e-01)
( 8.91889189e-01,  1.25000000e-01)
( 8.91989199e-01,  1.25000000e-01)
( 8.92089209e-01,  1.25000000e-01)
( 8.92189219e-01,  1.25000000e-01)
( 8.92289229e-01,  1.25000000e-01)
( 8.92389239e-01,  1.25000000e-01)
( 8.92489249e-01,  1.25000000e-01)
( 8.92589259e-01,  1.25000000e-01)
( 8.92689269e-01,  1.25000000e-01)
( 8.92789279e-01,  1.25000000e-01)
( 8.92889289e-01,  1.25000000e-01)
( 8.92989299e-01,  1.25000000e-01)
( 8.93089309e-01,  1.25000000e-01)
( 8.93189319e-01,  1.25000000e-01)
( 8.93289329e-01,  1.25000000e-01)
( 8.93389339e-01,  1.25000000e-01)
( 8.93489349e-01,  1.25000000e-01)
( 8.93589359e-01,  1.25000000e-01)
( 8.93689369e-01,  1.25000000e-01)
( 8.93789379e-01,  1.25000000e-01)
( 8.93889389e-01,  1.25000000e-01)
( 8.93989399e-01,  1.25000000e-01)
( 8.94089409e-01,  1.25000000e-01)
( 8.94189419e-01,  1.25000000e-01)
( 8.94289429e-01,  1.25000000e-01)
( 8.94389439e-01,  1.25000000e-01)
( 8.94489449e-01,  1.25000000e-01)
( 8.94589459e-01,  1.25000000e-01)
( 8.94689469e-01,  1.25000000e-01)
( 8.94789479e-01,  1.25000000e-01)
( 8.94889489e-01,  1.25000000e-01)
( 8.94989499e-01,  1.25000000e-01)
( 8.95089509e-01,  1.25000000e-01)
( 8.95189519e-01,  1.25000000e-01)
( 8.95289529e-01,  1.25000000e-01)
( 8.95389539e-01,  1.25000000e-01)
( 8.95489549e-01,  1.25000000e-01)
( 8.95589559e-01,  1.25000000e-01)
( 8.95689569e-01,  1.25000000e-01)
( 8.95789579e-01,  1.25000000e-01)
( 8.95889589e-01,  1.25000000e-01)
( 8.95989599e-01,  1.25000000e-01)
( 8.96089609e-01,  1.25000000e-01)
( 8.96189619e-01,  1.25000000e-01)
( 8.96289629e-01,  1.25000000e-01)
( 8.96389639e-01,  1.25000000e-01)
( 8.96489649e-01,  1.25000000e-01)
( 8.96589659e-01,  1.25000000e-01)
( 8.96689669e-01,  1.25000000e-01)
( 8.96789679e-01,  1.25000000e-01)
( 8.96889689e-01,  1.25000000e-01)
( 8.96989699e-01,  1.25000000e-01)
( 8.97089709e-01,  1.25000000e-01)
( 8.97189719e-01,  1.25000000e-01)
( 8.97289729e-01,  1.25000000e-01)
( 8.97389739e-01,  1.25000000e-01)
( 8.97489749e-01,  1.25000000e-01)
( 8.97589759e-01,  1.25000000e-01)
( 8.97689769e-01,  1.25000000e-01)
( 8.97789779e-01,  1.25000000e-01)
( 8.97889789e-01,  1.25000000e-01)
( 8.97989799e-01,  1.25000000e-01)
( 8.98089809e-01,  1.25000000e-01)
( 8.98189819e-01,  1.25000000e-01)
( 8.98289829e-01,  1.25000000e-01)
( 8.98389839e-01,  1.25000000e-01)
( 8.98489849e-01,  1.25000000e-01)
( 8.98589859e-01,  1.25000000e-01)
( 8.98689869e-01,  1.25000000e-01)
( 8.98789879e-01,  1.25000000e-01)
( 8.98889889e-01,  1.25000000e-01)
( 8.98989899e-01,  1.25000000e-01)
( 8.99089909e-01,  1.25000000e-01)
( 8.99189919e-01,  1.25000000e-01)
( 8.99289929e-01,  1.25000000e-01)
( 8.99389939e-01,  1.25000000e-01)
( 8.99489949e-01,  1.25000000e-01)
( 8.99589959e-01,  1.25000000e-01)
( 8.99689969e-01,  1.25000000e-01)
( 8.99789979e-01,  1.25000000e-01)
( 8.99889989e-01,  1.25000000e-01)
( 8.99989999e-01,  1.25000000e-01)
( 9.00090009e-01,  1.25000000e-01)
( 9.00190019e-01,  1.25000000e-01)
( 9.00290029e-01,  1.25000000e-01)
( 9.00390039e-01,  1.25000000e-01)
( 9.00490049e-01,  1.25000000e-01)
( 9.00590059e-01,  1.25000000e-01)
( 9.00690069e-01,  1.25000000e-01)
( 9.00790079e-01,  1.25000000e-01)
( 9.00890089e-01,  1.25000000e-01)
( 9.00990099e-01,  1.25000000e-01)
( 9.01090109e-01,  1.25000000e-01)
( 9.01190119e-01,  1.25000000e-01)
( 9.01290129e-01,  1.25000000e-01)
( 9.01390139e-01,  1.25000000e-01)
( 9.01490149e-01,  1.25000000e-01)
( 9.01590159e-01,  1.25000000e-01)
( 9.01690169e-01,  1.25000000e-01)
( 9.01790179e-01,  1.25000000e-01)
( 9.01890189e-01,  1.25000000e-01)
( 9.01990199e-01,  1.25000000e-01)
( 9.02090209e-01,  1.25000000e-01)
( 9.02190219e-01,  1.25000000e-01)
( 9.02290229e-01,  1.25000000e-01)
( 9.02390239e-01,  1.25000000e-01)
( 9.02490249e-01,  1.25000000e-01)
( 9.02590259e-01,  1.25000000e-01)
( 9.02690269e-01,  1.25000000e-01)
( 9.02790279e-01,  1.25000000e-01)
( 9.02890289e-01,  1.25000000e-01)
( 9.02990299e-01,  1.25000000e-01)
( 9.03090309e-01,  1.25000000e-01)
( 9.03190319e-01,  1.25000000e-01)
( 9.03290329e-01,  1.25000000e-01)
( 9.03390339e-01,  1.25000000e-01)
( 9.03490349e-01,  1.25000000e-01)
( 9.03590359e-01,  1.25000000e-01)
( 9.03690369e-01,  1.25000000e-01)
( 9.03790379e-01,  1.25000000e-01)
( 9.03890389e-01,  1.25000000e-01)
( 9.03990399e-01,  1.25000000e-01)
( 9.04090409e-01,  1.25000000e-01)
( 9.04190419e-01,  1.25000000e-01)
( 9.04290429e-01,  1.25000000e-01)
( 9.04390439e-01,  1.25000000e-01)
( 9.04490449e-01,  1.25000000e-01)
( 9.04590459e-01,  1.25000000e-01)
( 9.04690469e-01,  1.25000000e-01)
( 9.04790479e-01,  1.25000000e-01)
( 9.04890489e-01,  1.25000000e-01)
( 9.04990499e-01,  1.25000000e-01)
( 9.05090509e-01,  1.25000000e-01)
( 9.05190519e-01,  1.25000000e-01)
( 9.05290529e-01,  1.25000000e-01)
( 9.05390539e-01,  1.25000000e-01)
( 9.05490549e-01,  1.25000000e-01)
( 9.05590559e-01,  1.25000000e-01)
( 9.05690569e-01,  1.25000000e-01)
( 9.05790579e-01,  1.25000000e-01)
( 9.05890589e-01,  1.25000000e-01)
( 9.05990599e-01,  1.25000000e-01)
( 9.06090609e-01,  1.25000000e-01)
( 9.06190619e-01,  1.25000000e-01)
( 9.06290629e-01,  1.25000000e-01)
( 9.06390639e-01,  1.25000000e-01)
( 9.06490649e-01,  1.25000000e-01)
( 9.06590659e-01,  1.25000000e-01)
( 9.06690669e-01,  1.25000000e-01)
( 9.06790679e-01,  1.25000000e-01)
( 9.06890689e-01,  1.25000000e-01)
( 9.06990699e-01,  1.25000000e-01)
( 9.07090709e-01,  1.25000000e-01)
( 9.07190719e-01,  1.25000000e-01)
( 9.07290729e-01,  1.25000000e-01)
( 9.07390739e-01,  1.25000000e-01)
( 9.07490749e-01,  1.25000000e-01)
( 9.07590759e-01,  1.25000000e-01)
( 9.07690769e-01,  1.25000000e-01)
( 9.07790779e-01,  1.25000000e-01)
( 9.07890789e-01,  1.25000000e-01)
( 9.07990799e-01,  1.25000000e-01)
( 9.08090809e-01,  1.25000000e-01)
( 9.08190819e-01,  1.25000000e-01)
( 9.08290829e-01,  1.25000000e-01)
( 9.08390839e-01,  1.25000000e-01)
( 9.08490849e-01,  1.25000000e-01)
( 9.08590859e-01,  1.25000000e-01)
( 9.08690869e-01,  1.25000000e-01)
( 9.08790879e-01,  1.25000000e-01)
( 9.08890889e-01,  1.25000000e-01)
( 9.08990899e-01,  1.25000000e-01)
( 9.09090909e-01,  1.25000000e-01)
( 9.09190919e-01,  1.25000000e-01)
( 9.09290929e-01,  1.25000000e-01)
( 9.09390939e-01,  1.25000000e-01)
( 9.09490949e-01,  1.25000000e-01)
( 9.09590959e-01,  1.25000000e-01)
( 9.09690969e-01,  1.25000000e-01)
( 9.09790979e-01,  1.25000000e-01)
( 9.09890989e-01,  1.25000000e-01)
( 9.09990999e-01,  1.25000000e-01)
( 9.10091009e-01,  1.25000000e-01)
( 9.10191019e-01,  1.25000000e-01)
( 9.10291029e-01,  1.25000000e-01)
( 9.10391039e-01,  1.25000000e-01)
( 9.10491049e-01,  1.25000000e-01)
( 9.10591059e-01,  1.25000000e-01)
( 9.10691069e-01,  1.25000000e-01)
( 9.10791079e-01,  1.25000000e-01)
( 9.10891089e-01,  1.25000000e-01)
( 9.10991099e-01,  1.25000000e-01)
( 9.11091109e-01,  1.25000000e-01)
( 9.11191119e-01,  1.25000000e-01)
( 9.11291129e-01,  1.25000000e-01)
( 9.11391139e-01,  1.25000000e-01)
( 9.11491149e-01,  1.25000000e-01)
( 9.11591159e-01,  1.25000000e-01)
( 9.11691169e-01,  1.25000000e-01)
( 9.11791179e-01,  1.25000000e-01)
( 9.11891189e-01,  1.25000000e-01)
( 9.11991199e-01,  1.25000000e-01)
( 9.12091209e-01,  1.25000000e-01)
( 9.12191219e-01,  1.25000000e-01)
( 9.12291229e-01,  1.25000000e-01)
( 9.12391239e-01,  1.25000000e-01)
( 9.12491249e-01,  1.25000000e-01)
( 9.12591259e-01,  1.25000000e-01)
( 9.12691269e-01,  1.25000000e-01)
( 9.12791279e-01,  1.25000000e-01)
( 9.12891289e-01,  1.25000000e-01)
( 9.12991299e-01,  1.25000000e-01)
( 9.13091309e-01,  1.25000000e-01)
( 9.13191319e-01,  1.25000000e-01)
( 9.13291329e-01,  1.25000000e-01)
( 9.13391339e-01,  1.25000000e-01)
( 9.13491349e-01,  1.25000000e-01)
( 9.13591359e-01,  1.25000000e-01)
( 9.13691369e-01,  1.25000000e-01)
( 9.13791379e-01,  1.25000000e-01)
( 9.13891389e-01,  1.25000000e-01)
( 9.13991399e-01,  1.25000000e-01)
( 9.14091409e-01,  1.25000000e-01)
( 9.14191419e-01,  1.25000000e-01)
( 9.14291429e-01,  1.25000000e-01)
( 9.14391439e-01,  1.25000000e-01)
( 9.14491449e-01,  1.25000000e-01)
( 9.14591459e-01,  1.25000000e-01)
( 9.14691469e-01,  1.25000000e-01)
( 9.14791479e-01,  1.25000000e-01)
( 9.14891489e-01,  1.25000000e-01)
( 9.14991499e-01,  1.25000000e-01)
( 9.15091509e-01,  1.25000000e-01)
( 9.15191519e-01,  1.25000000e-01)
( 9.15291529e-01,  1.25000000e-01)
( 9.15391539e-01,  1.25000000e-01)
( 9.15491549e-01,  1.25000000e-01)
( 9.15591559e-01,  1.25000000e-01)
( 9.15691569e-01,  1.25000000e-01)
( 9.15791579e-01,  1.25000000e-01)
( 9.15891589e-01,  1.25000000e-01)
( 9.15991599e-01,  1.25000000e-01)
( 9.16091609e-01,  1.25000000e-01)
( 9.16191619e-01,  1.25000000e-01)
( 9.16291629e-01,  1.25000000e-01)
( 9.16391639e-01,  1.25000000e-01)
( 9.16491649e-01,  1.25000000e-01)
( 9.16591659e-01,  1.25000000e-01)
( 9.16691669e-01,  1.25000000e-01)
( 9.16791679e-01,  1.25000000e-01)
( 9.16891689e-01,  1.25000000e-01)
( 9.16991699e-01,  1.25000000e-01)
( 9.17091709e-01,  1.25000000e-01)
( 9.17191719e-01,  1.25000000e-01)
( 9.17291729e-01,  1.25000000e-01)
( 9.17391739e-01,  1.25000000e-01)
( 9.17491749e-01,  1.25000000e-01)
( 9.17591759e-01,  1.25000000e-01)
( 9.17691769e-01,  1.25000000e-01)
( 9.17791779e-01,  1.25000000e-01)
( 9.17891789e-01,  1.25000000e-01)
( 9.17991799e-01,  1.25000000e-01)
( 9.18091809e-01,  1.25000000e-01)
( 9.18191819e-01,  1.25000000e-01)
( 9.18291829e-01,  1.25000000e-01)
( 9.18391839e-01,  1.25000000e-01)
( 9.18491849e-01,  1.25000000e-01)
( 9.18591859e-01,  1.25000000e-01)
( 9.18691869e-01,  1.25000000e-01)
( 9.18791879e-01,  1.25000000e-01)
( 9.18891889e-01,  1.25000000e-01)
( 9.18991899e-01,  1.25000000e-01)
( 9.19091909e-01,  1.25000000e-01)
( 9.19191919e-01,  1.25000000e-01)
( 9.19291929e-01,  1.25000000e-01)
( 9.19391939e-01,  1.25000000e-01)
( 9.19491949e-01,  1.25000000e-01)
( 9.19591959e-01,  1.25000000e-01)
( 9.19691969e-01,  1.25000000e-01)
( 9.19791979e-01,  1.25000000e-01)
( 9.19891989e-01,  1.25000000e-01)
( 9.19991999e-01,  1.25000000e-01)
( 9.20092009e-01,  1.25000000e-01)
( 9.20192019e-01,  1.25000000e-01)
( 9.20292029e-01,  1.25000000e-01)
( 9.20392039e-01,  1.25000000e-01)
( 9.20492049e-01,  1.25000000e-01)
( 9.20592059e-01,  1.25000000e-01)
( 9.20692069e-01,  1.25000000e-01)
( 9.20792079e-01,  1.25000000e-01)
( 9.20892089e-01,  1.25000000e-01)
( 9.20992099e-01,  1.25000000e-01)
( 9.21092109e-01,  1.25000000e-01)
( 9.21192119e-01,  1.25000000e-01)
( 9.21292129e-01,  1.25000000e-01)
( 9.21392139e-01,  1.25000000e-01)
( 9.21492149e-01,  1.25000000e-01)
( 9.21592159e-01,  1.25000000e-01)
( 9.21692169e-01,  1.25000000e-01)
( 9.21792179e-01,  1.25000000e-01)
( 9.21892189e-01,  1.25000000e-01)
( 9.21992199e-01,  1.25000000e-01)
( 9.22092209e-01,  1.25000000e-01)
( 9.22192219e-01,  1.25000000e-01)
( 9.22292229e-01,  1.25000000e-01)
( 9.22392239e-01,  1.25000000e-01)
( 9.22492249e-01,  1.25000000e-01)
( 9.22592259e-01,  1.25000000e-01)
( 9.22692269e-01,  1.25000000e-01)
( 9.22792279e-01,  1.25000000e-01)
( 9.22892289e-01,  1.25000000e-01)
( 9.22992299e-01,  1.25000000e-01)
( 9.23092309e-01,  1.25000000e-01)
( 9.23192319e-01,  1.25000000e-01)
( 9.23292329e-01,  1.25000000e-01)
( 9.23392339e-01,  1.25000000e-01)
( 9.23492349e-01,  1.25000000e-01)
( 9.23592359e-01,  1.25000000e-01)
( 9.23692369e-01,  1.25000000e-01)
( 9.23792379e-01,  1.25000000e-01)
( 9.23892389e-01,  1.25000000e-01)
( 9.23992399e-01,  1.25000000e-01)
( 9.24092409e-01,  1.25000000e-01)
( 9.24192419e-01,  1.25000000e-01)
( 9.24292429e-01,  1.25000000e-01)
( 9.24392439e-01,  1.25000000e-01)
( 9.24492449e-01,  1.25000000e-01)
( 9.24592459e-01,  1.25000000e-01)
( 9.24692469e-01,  1.25000000e-01)
( 9.24792479e-01,  1.25000000e-01)
( 9.24892489e-01,  1.25000000e-01)
( 9.24992499e-01,  1.25000000e-01)
( 9.25092509e-01,  1.25000000e-01)
( 9.25192519e-01,  1.25000000e-01)
( 9.25292529e-01,  1.25000000e-01)
( 9.25392539e-01,  1.25000000e-01)
( 9.25492549e-01,  1.25000000e-01)
( 9.25592559e-01,  1.25000000e-01)
( 9.25692569e-01,  1.25000000e-01)
( 9.25792579e-01,  1.25000000e-01)
( 9.25892589e-01,  1.25000000e-01)
( 9.25992599e-01,  1.25000000e-01)
( 9.26092609e-01,  1.25000000e-01)
( 9.26192619e-01,  1.25000000e-01)
( 9.26292629e-01,  1.25000000e-01)
( 9.26392639e-01,  1.25000000e-01)
( 9.26492649e-01,  1.25000000e-01)
( 9.26592659e-01,  1.25000000e-01)
( 9.26692669e-01,  1.25000000e-01)
( 9.26792679e-01,  1.25000000e-01)
( 9.26892689e-01,  1.25000000e-01)
( 9.26992699e-01,  1.25000000e-01)
( 9.27092709e-01,  1.25000000e-01)
( 9.27192719e-01,  1.25000000e-01)
( 9.27292729e-01,  1.25000000e-01)
( 9.27392739e-01,  1.25000000e-01)
( 9.27492749e-01,  1.25000000e-01)
( 9.27592759e-01,  1.25000000e-01)
( 9.27692769e-01,  1.25000000e-01)
( 9.27792779e-01,  1.25000000e-01)
( 9.27892789e-01,  1.25000000e-01)
( 9.27992799e-01,  1.25000000e-01)
( 9.28092809e-01,  1.25000000e-01)
( 9.28192819e-01,  1.25000000e-01)
( 9.28292829e-01,  1.25000000e-01)
( 9.28392839e-01,  1.25000000e-01)
( 9.28492849e-01,  1.25000000e-01)
( 9.28592859e-01,  1.25000000e-01)
( 9.28692869e-01,  1.25000000e-01)
( 9.28792879e-01,  1.25000000e-01)
( 9.28892889e-01,  1.25000000e-01)
( 9.28992899e-01,  1.25000000e-01)
( 9.29092909e-01,  1.25000000e-01)
( 9.29192919e-01,  1.25000000e-01)
( 9.29292929e-01,  1.25000000e-01)
( 9.29392939e-01,  1.25000000e-01)
( 9.29492949e-01,  1.25000000e-01)
( 9.29592959e-01,  1.25000000e-01)
( 9.29692969e-01,  1.25000000e-01)
( 9.29792979e-01,  1.25000000e-01)
( 9.29892989e-01,  1.25000000e-01)
( 9.29992999e-01,  1.25000000e-01)
( 9.30093009e-01,  1.25000000e-01)
( 9.30193019e-01,  1.25000000e-01)
( 9.30293029e-01,  1.25000000e-01)
( 9.30393039e-01,  1.25000000e-01)
( 9.30493049e-01,  1.25000000e-01)
( 9.30593059e-01,  1.25000000e-01)
( 9.30693069e-01,  1.25000000e-01)
( 9.30793079e-01,  1.25000000e-01)
( 9.30893089e-01,  1.25000000e-01)
( 9.30993099e-01,  1.25000000e-01)
( 9.31093109e-01,  1.25000000e-01)
( 9.31193119e-01,  1.25000000e-01)
( 9.31293129e-01,  1.25000000e-01)
( 9.31393139e-01,  1.25000000e-01)
( 9.31493149e-01,  1.25000000e-01)
( 9.31593159e-01,  1.25000000e-01)
( 9.31693169e-01,  1.25000000e-01)
( 9.31793179e-01,  1.25000000e-01)
( 9.31893189e-01,  1.25000000e-01)
( 9.31993199e-01,  1.25000000e-01)
( 9.32093209e-01,  1.25000000e-01)
( 9.32193219e-01,  1.25000000e-01)
( 9.32293229e-01,  1.25000000e-01)
( 9.32393239e-01,  1.25000000e-01)
( 9.32493249e-01,  1.25000000e-01)
( 9.32593259e-01,  1.25000000e-01)
( 9.32693269e-01,  1.25000000e-01)
( 9.32793279e-01,  1.25000000e-01)
( 9.32893289e-01,  1.25000000e-01)
( 9.32993299e-01,  1.25000000e-01)
( 9.33093309e-01,  1.25000000e-01)
( 9.33193319e-01,  1.25000000e-01)
( 9.33293329e-01,  1.25000000e-01)
( 9.33393339e-01,  1.25000000e-01)
( 9.33493349e-01,  1.25000000e-01)
( 9.33593359e-01,  1.25000000e-01)
( 9.33693369e-01,  1.25000000e-01)
( 9.33793379e-01,  1.25000000e-01)
( 9.33893389e-01,  1.25000000e-01)
( 9.33993399e-01,  1.25000000e-01)
( 9.34093409e-01,  1.25000000e-01)
( 9.34193419e-01,  1.25000000e-01)
( 9.34293429e-01,  1.25000000e-01)
( 9.34393439e-01,  1.25000000e-01)
( 9.34493449e-01,  1.25000000e-01)
( 9.34593459e-01,  1.25000000e-01)
( 9.34693469e-01,  1.25000000e-01)
( 9.34793479e-01,  1.25000000e-01)
( 9.34893489e-01,  1.25000000e-01)
( 9.34993499e-01,  1.25000000e-01)
( 9.35093509e-01,  1.25000000e-01)
( 9.35193519e-01,  1.25000000e-01)
( 9.35293529e-01,  1.25000000e-01)
( 9.35393539e-01,  1.25000000e-01)
( 9.35493549e-01,  1.25000000e-01)
( 9.35593559e-01,  1.25000000e-01)
( 9.35693569e-01,  1.25000000e-01)
( 9.35793579e-01,  1.25000000e-01)
( 9.35893589e-01,  1.25000000e-01)
( 9.35993599e-01,  1.25000000e-01)
( 9.36093609e-01,  1.25000000e-01)
( 9.36193619e-01,  1.25000000e-01)
( 9.36293629e-01,  1.25000000e-01)
( 9.36393639e-01,  1.25000000e-01)
( 9.36493649e-01,  1.25000000e-01)
( 9.36593659e-01,  1.25000000e-01)
( 9.36693669e-01,  1.25000000e-01)
( 9.36793679e-01,  1.25000000e-01)
( 9.36893689e-01,  1.25000000e-01)
( 9.36993699e-01,  1.25000000e-01)
( 9.37093709e-01,  1.25000000e-01)
( 9.37193719e-01,  1.25000000e-01)
( 9.37293729e-01,  1.25000000e-01)
( 9.37393739e-01,  1.25000000e-01)
( 9.37493749e-01,  1.25000000e-01)
( 9.37593759e-01,  1.25000000e-01)
( 9.37693769e-01,  1.25000000e-01)
( 9.37793779e-01,  1.25000000e-01)
( 9.37893789e-01,  1.25000000e-01)
( 9.37993799e-01,  1.25000000e-01)
( 9.38093809e-01,  1.25000000e-01)
( 9.38193819e-01,  1.25000000e-01)
( 9.38293829e-01,  1.25000000e-01)
( 9.38393839e-01,  1.25000000e-01)
( 9.38493849e-01,  1.25000000e-01)
( 9.38593859e-01,  1.25000000e-01)
( 9.38693869e-01,  1.25000000e-01)
( 9.38793879e-01,  1.25000000e-01)
( 9.38893889e-01,  1.25000000e-01)
( 9.38993899e-01,  1.25000000e-01)
( 9.39093909e-01,  1.25000000e-01)
( 9.39193919e-01,  1.25000000e-01)
( 9.39293929e-01,  1.25000000e-01)
( 9.39393939e-01,  1.25000000e-01)
( 9.39493949e-01,  1.25000000e-01)
( 9.39593959e-01,  1.25000000e-01)
( 9.39693969e-01,  1.25000000e-01)
( 9.39793979e-01,  1.25000000e-01)
( 9.39893989e-01,  1.25000000e-01)
( 9.39993999e-01,  1.25000000e-01)
( 9.40094009e-01,  1.25000000e-01)
( 9.40194019e-01,  1.25000000e-01)
( 9.40294029e-01,  1.25000000e-01)
( 9.40394039e-01,  1.25000000e-01)
( 9.40494049e-01,  1.25000000e-01)
( 9.40594059e-01,  1.25000000e-01)
( 9.40694069e-01,  1.25000000e-01)
( 9.40794079e-01,  1.25000000e-01)
( 9.40894089e-01,  1.25000000e-01)
( 9.40994099e-01,  1.25000000e-01)
( 9.41094109e-01,  1.25000000e-01)
( 9.41194119e-01,  1.25000000e-01)
( 9.41294129e-01,  1.25000000e-01)
( 9.41394139e-01,  1.25000000e-01)
( 9.41494149e-01,  1.25000000e-01)
( 9.41594159e-01,  1.25000000e-01)
( 9.41694169e-01,  1.25000000e-01)
( 9.41794179e-01,  1.25000000e-01)
( 9.41894189e-01,  1.25000000e-01)
( 9.41994199e-01,  1.25000000e-01)
( 9.42094209e-01,  1.25000000e-01)
( 9.42194219e-01,  1.25000000e-01)
( 9.42294229e-01,  1.25000000e-01)
( 9.42394239e-01,  1.25000000e-01)
( 9.42494249e-01,  1.25000000e-01)
( 9.42594259e-01,  1.25000000e-01)
( 9.42694269e-01,  1.25000000e-01)
( 9.42794279e-01,  1.25000000e-01)
( 9.42894289e-01,  1.25000000e-01)
( 9.42994299e-01,  1.25000000e-01)
( 9.43094309e-01,  1.25000000e-01)
( 9.43194319e-01,  1.25000000e-01)
( 9.43294329e-01,  1.25000000e-01)
( 9.43394339e-01,  1.25000000e-01)
( 9.43494349e-01,  1.25000000e-01)
( 9.43594359e-01,  1.25000000e-01)
( 9.43694369e-01,  1.25000000e-01)
( 9.43794379e-01,  1.25000000e-01)
( 9.43894389e-01,  1.25000000e-01)
( 9.43994399e-01,  1.25000000e-01)
( 9.44094409e-01,  1.25000000e-01)
( 9.44194419e-01,  1.25000000e-01)
( 9.44294429e-01,  1.25000000e-01)
( 9.44394439e-01,  1.25000000e-01)
( 9.44494449e-01,  1.25000000e-01)
( 9.44594459e-01,  1.25000000e-01)
( 9.44694469e-01,  1.25000000e-01)
( 9.44794479e-01,  1.25000000e-01)
( 9.44894489e-01,  1.25000000e-01)
( 9.44994499e-01,  1.25000000e-01)
( 9.45094509e-01,  1.25000000e-01)
( 9.45194519e-01,  1.25000000e-01)
( 9.45294529e-01,  1.25000000e-01)
( 9.45394539e-01,  1.25000000e-01)
( 9.45494549e-01,  1.25000000e-01)
( 9.45594559e-01,  1.25000000e-01)
( 9.45694569e-01,  1.25000000e-01)
( 9.45794579e-01,  1.25000000e-01)
( 9.45894589e-01,  1.25000000e-01)
( 9.45994599e-01,  1.25000000e-01)
( 9.46094609e-01,  1.25000000e-01)
( 9.46194619e-01,  1.25000000e-01)
( 9.46294629e-01,  1.25000000e-01)
( 9.46394639e-01,  1.25000000e-01)
( 9.46494649e-01,  1.25000000e-01)
( 9.46594659e-01,  1.25000000e-01)
( 9.46694669e-01,  1.25000000e-01)
( 9.46794679e-01,  1.25000000e-01)
( 9.46894689e-01,  1.25000000e-01)
( 9.46994699e-01,  1.25000000e-01)
( 9.47094709e-01,  1.25000000e-01)
( 9.47194719e-01,  1.25000000e-01)
( 9.47294729e-01,  1.25000000e-01)
( 9.47394739e-01,  1.25000000e-01)
( 9.47494749e-01,  1.25000000e-01)
( 9.47594759e-01,  1.25000000e-01)
( 9.47694769e-01,  1.25000000e-01)
( 9.47794779e-01,  1.25000000e-01)
( 9.47894789e-01,  1.25000000e-01)
( 9.47994799e-01,  1.25000000e-01)
( 9.48094809e-01,  1.25000000e-01)
( 9.48194819e-01,  1.25000000e-01)
( 9.48294829e-01,  1.25000000e-01)
( 9.48394839e-01,  1.25000000e-01)
( 9.48494849e-01,  1.25000000e-01)
( 9.48594859e-01,  1.25000000e-01)
( 9.48694869e-01,  1.25000000e-01)
( 9.48794879e-01,  1.25000000e-01)
( 9.48894889e-01,  1.25000000e-01)
( 9.48994899e-01,  1.25000000e-01)
( 9.49094909e-01,  1.25000000e-01)
( 9.49194919e-01,  1.25000000e-01)
( 9.49294929e-01,  1.25000000e-01)
( 9.49394939e-01,  1.25000000e-01)
( 9.49494949e-01,  1.25000000e-01)
( 9.49594959e-01,  1.25000000e-01)
( 9.49694969e-01,  1.25000000e-01)
( 9.49794979e-01,  1.25000000e-01)
( 9.49894989e-01,  1.25000000e-01)
( 9.49994999e-01,  1.25000000e-01)
( 9.50095010e-01,  1.25000000e-01)
( 9.50195020e-01,  1.25000000e-01)
( 9.50295030e-01,  1.25000000e-01)
( 9.50395040e-01,  1.25000000e-01)
( 9.50495050e-01,  1.25000000e-01)
( 9.50595060e-01,  1.25000000e-01)
( 9.50695070e-01,  1.25000000e-01)
( 9.50795080e-01,  1.25000000e-01)
( 9.50895090e-01,  1.25000000e-01)
( 9.50995100e-01,  1.25000000e-01)
( 9.51095110e-01,  1.25000000e-01)
( 9.51195120e-01,  1.25000000e-01)
( 9.51295130e-01,  1.25000000e-01)
( 9.51395140e-01,  1.25000000e-01)
( 9.51495150e-01,  1.25000000e-01)
( 9.51595160e-01,  1.25000000e-01)
( 9.51695170e-01,  1.25000000e-01)
( 9.51795180e-01,  1.25000000e-01)
( 9.51895190e-01,  1.25000000e-01)
( 9.51995200e-01,  1.25000000e-01)
( 9.52095210e-01,  1.25000000e-01)
( 9.52195220e-01,  1.25000000e-01)
( 9.52295230e-01,  1.25000000e-01)
( 9.52395240e-01,  1.25000000e-01)
( 9.52495250e-01,  1.25000000e-01)
( 9.52595260e-01,  1.25000000e-01)
( 9.52695270e-01,  1.25000000e-01)
( 9.52795280e-01,  1.25000000e-01)
( 9.52895290e-01,  1.25000000e-01)
( 9.52995300e-01,  1.25000000e-01)
( 9.53095310e-01,  1.25000000e-01)
( 9.53195320e-01,  1.25000000e-01)
( 9.53295330e-01,  1.25000000e-01)
( 9.53395340e-01,  1.25000000e-01)
( 9.53495350e-01,  1.25000000e-01)
( 9.53595360e-01,  1.25000000e-01)
( 9.53695370e-01,  1.25000000e-01)
( 9.53795380e-01,  1.25000000e-01)
( 9.53895390e-01,  1.25000000e-01)
( 9.53995400e-01,  1.25000000e-01)
( 9.54095410e-01,  1.25000000e-01)
( 9.54195420e-01,  1.25000000e-01)
( 9.54295430e-01,  1.25000000e-01)
( 9.54395440e-01,  1.25000000e-01)
( 9.54495450e-01,  1.25000000e-01)
( 9.54595460e-01,  1.25000000e-01)
( 9.54695470e-01,  1.25000000e-01)
( 9.54795480e-01,  1.25000000e-01)
( 9.54895490e-01,  1.25000000e-01)
( 9.54995500e-01,  1.25000000e-01)
( 9.55095510e-01,  1.25000000e-01)
( 9.55195520e-01,  1.25000000e-01)
( 9.55295530e-01,  1.25000000e-01)
( 9.55395540e-01,  1.25000000e-01)
( 9.55495550e-01,  1.25000000e-01)
( 9.55595560e-01,  1.25000000e-01)
( 9.55695570e-01,  1.25000000e-01)
( 9.55795580e-01,  1.25000000e-01)
( 9.55895590e-01,  1.25000000e-01)
( 9.55995600e-01,  1.25000000e-01)
( 9.56095610e-01,  1.25000000e-01)
( 9.56195620e-01,  1.25000000e-01)
( 9.56295630e-01,  1.25000000e-01)
( 9.56395640e-01,  1.25000000e-01)
( 9.56495650e-01,  1.25000000e-01)
( 9.56595660e-01,  1.25000000e-01)
( 9.56695670e-01,  1.25000000e-01)
( 9.56795680e-01,  1.25000000e-01)
( 9.56895690e-01,  1.25000000e-01)
( 9.56995700e-01,  1.25000000e-01)
( 9.57095710e-01,  1.25000000e-01)
( 9.57195720e-01,  1.25000000e-01)
( 9.57295730e-01,  1.25000000e-01)
( 9.57395740e-01,  1.25000000e-01)
( 9.57495750e-01,  1.25000000e-01)
( 9.57595760e-01,  1.25000000e-01)
( 9.57695770e-01,  1.25000000e-01)
( 9.57795780e-01,  1.25000000e-01)
( 9.57895790e-01,  1.25000000e-01)
( 9.57995800e-01,  1.25000000e-01)
( 9.58095810e-01,  1.25000000e-01)
( 9.58195820e-01,  1.25000000e-01)
( 9.58295830e-01,  1.25000000e-01)
( 9.58395840e-01,  1.25000000e-01)
( 9.58495850e-01,  1.25000000e-01)
( 9.58595860e-01,  1.25000000e-01)
( 9.58695870e-01,  1.25000000e-01)
( 9.58795880e-01,  1.25000000e-01)
( 9.58895890e-01,  1.25000000e-01)
( 9.58995900e-01,  1.25000000e-01)
( 9.59095910e-01,  1.25000000e-01)
( 9.59195920e-01,  1.25000000e-01)
( 9.59295930e-01,  1.25000000e-01)
( 9.59395940e-01,  1.25000000e-01)
( 9.59495950e-01,  1.25000000e-01)
( 9.59595960e-01,  1.25000000e-01)
( 9.59695970e-01,  1.25000000e-01)
( 9.59795980e-01,  1.25000000e-01)
( 9.59895990e-01,  1.25000000e-01)
( 9.59996000e-01,  1.25000000e-01)
( 9.60096010e-01,  1.25000000e-01)
( 9.60196020e-01,  1.25000000e-01)
( 9.60296030e-01,  1.25000000e-01)
( 9.60396040e-01,  1.25000000e-01)
( 9.60496050e-01,  1.25000000e-01)
( 9.60596060e-01,  1.25000000e-01)
( 9.60696070e-01,  1.25000000e-01)
( 9.60796080e-01,  1.25000000e-01)
( 9.60896090e-01,  1.25000000e-01)
( 9.60996100e-01,  1.25000000e-01)
( 9.61096110e-01,  1.25000000e-01)
( 9.61196120e-01,  1.25000000e-01)
( 9.61296130e-01,  1.25000000e-01)
( 9.61396140e-01,  1.25000000e-01)
( 9.61496150e-01,  1.25000000e-01)
( 9.61596160e-01,  1.25000000e-01)
( 9.61696170e-01,  1.25000000e-01)
( 9.61796180e-01,  1.25000000e-01)
( 9.61896190e-01,  1.25000000e-01)
( 9.61996200e-01,  1.25000000e-01)
( 9.62096210e-01,  1.25000000e-01)
( 9.62196220e-01,  1.25000000e-01)
( 9.62296230e-01,  1.25000000e-01)
( 9.62396240e-01,  1.25000000e-01)
( 9.62496250e-01,  1.25000000e-01)
( 9.62596260e-01,  1.25000000e-01)
( 9.62696270e-01,  1.25000000e-01)
( 9.62796280e-01,  1.25000000e-01)
( 9.62896290e-01,  1.25000000e-01)
( 9.62996300e-01,  1.25000000e-01)
( 9.63096310e-01,  1.25000000e-01)
( 9.63196320e-01,  1.25000000e-01)
( 9.63296330e-01,  1.25000000e-01)
( 9.63396340e-01,  1.25000000e-01)
( 9.63496350e-01,  1.25000000e-01)
( 9.63596360e-01,  1.25000000e-01)
( 9.63696370e-01,  1.25000000e-01)
( 9.63796380e-01,  1.25000000e-01)
( 9.63896390e-01,  1.25000000e-01)
( 9.63996400e-01,  1.25000000e-01)
( 9.64096410e-01,  1.25000000e-01)
( 9.64196420e-01,  1.25000000e-01)
( 9.64296430e-01,  1.25000000e-01)
( 9.64396440e-01,  1.25000000e-01)
( 9.64496450e-01,  1.25000000e-01)
( 9.64596460e-01,  1.25000000e-01)
( 9.64696470e-01,  1.25000000e-01)
( 9.64796480e-01,  1.25000000e-01)
( 9.64896490e-01,  1.25000000e-01)
( 9.64996500e-01,  1.25000000e-01)
( 9.65096510e-01,  1.25000000e-01)
( 9.65196520e-01,  1.25000000e-01)
( 9.65296530e-01,  1.25000000e-01)
( 9.65396540e-01,  1.25000000e-01)
( 9.65496550e-01,  1.25000000e-01)
( 9.65596560e-01,  1.25000000e-01)
( 9.65696570e-01,  1.25000000e-01)
( 9.65796580e-01,  1.25000000e-01)
( 9.65896590e-01,  1.25000000e-01)
( 9.65996600e-01,  1.25000000e-01)
( 9.66096610e-01,  1.25000000e-01)
( 9.66196620e-01,  1.25000000e-01)
( 9.66296630e-01,  1.25000000e-01)
( 9.66396640e-01,  1.25000000e-01)
( 9.66496650e-01,  1.25000000e-01)
( 9.66596660e-01,  1.25000000e-01)
( 9.66696670e-01,  1.25000000e-01)
( 9.66796680e-01,  1.25000000e-01)
( 9.66896690e-01,  1.25000000e-01)
( 9.66996700e-01,  1.25000000e-01)
( 9.67096710e-01,  1.25000000e-01)
( 9.67196720e-01,  1.25000000e-01)
( 9.67296730e-01,  1.25000000e-01)
( 9.67396740e-01,  1.25000000e-01)
( 9.67496750e-01,  1.25000000e-01)
( 9.67596760e-01,  1.25000000e-01)
( 9.67696770e-01,  1.25000000e-01)
( 9.67796780e-01,  1.25000000e-01)
( 9.67896790e-01,  1.25000000e-01)
( 9.67996800e-01,  1.25000000e-01)
( 9.68096810e-01,  1.25000000e-01)
( 9.68196820e-01,  1.25000000e-01)
( 9.68296830e-01,  1.25000000e-01)
( 9.68396840e-01,  1.25000000e-01)
( 9.68496850e-01,  1.25000000e-01)
( 9.68596860e-01,  1.25000000e-01)
( 9.68696870e-01,  1.25000000e-01)
( 9.68796880e-01,  1.25000000e-01)
( 9.68896890e-01,  1.25000000e-01)
( 9.68996900e-01,  1.25000000e-01)
( 9.69096910e-01,  1.25000000e-01)
( 9.69196920e-01,  1.25000000e-01)
( 9.69296930e-01,  1.25000000e-01)
( 9.69396940e-01,  1.25000000e-01)
( 9.69496950e-01,  1.25000000e-01)
( 9.69596960e-01,  1.25000000e-01)
( 9.69696970e-01,  1.25000000e-01)
( 9.69796980e-01,  1.25000000e-01)
( 9.69896990e-01,  1.25000000e-01)
( 9.69997000e-01,  1.25000000e-01)
( 9.70097010e-01,  1.25000000e-01)
( 9.70197020e-01,  1.25000000e-01)
( 9.70297030e-01,  1.25000000e-01)
( 9.70397040e-01,  1.25000000e-01)
( 9.70497050e-01,  1.25000000e-01)
( 9.70597060e-01,  1.25000000e-01)
( 9.70697070e-01,  1.25000000e-01)
( 9.70797080e-01,  1.25000000e-01)
( 9.70897090e-01,  1.25000000e-01)
( 9.70997100e-01,  1.25000000e-01)
( 9.71097110e-01,  1.25000000e-01)
( 9.71197120e-01,  1.25000000e-01)
( 9.71297130e-01,  1.25000000e-01)
( 9.71397140e-01,  1.25000000e-01)
( 9.71497150e-01,  1.25000000e-01)
( 9.71597160e-01,  1.25000000e-01)
( 9.71697170e-01,  1.25000000e-01)
( 9.71797180e-01,  1.25000000e-01)
( 9.71897190e-01,  1.25000000e-01)
( 9.71997200e-01,  1.25000000e-01)
( 9.72097210e-01,  1.25000000e-01)
( 9.72197220e-01,  1.25000000e-01)
( 9.72297230e-01,  1.25000000e-01)
( 9.72397240e-01,  1.25000000e-01)
( 9.72497250e-01,  1.25000000e-01)
( 9.72597260e-01,  1.25000000e-01)
( 9.72697270e-01,  1.25000000e-01)
( 9.72797280e-01,  1.25000000e-01)
( 9.72897290e-01,  1.25000000e-01)
( 9.72997300e-01,  1.25000000e-01)
( 9.73097310e-01,  1.25000000e-01)
( 9.73197320e-01,  1.25000000e-01)
( 9.73297330e-01,  1.25000000e-01)
( 9.73397340e-01,  1.25000000e-01)
( 9.73497350e-01,  1.25000000e-01)
( 9.73597360e-01,  1.25000000e-01)
( 9.73697370e-01,  1.25000000e-01)
( 9.73797380e-01,  1.25000000e-01)
( 9.73897390e-01,  1.25000000e-01)
( 9.73997400e-01,  1.25000000e-01)
( 9.74097410e-01,  1.25000000e-01)
( 9.74197420e-01,  1.25000000e-01)
( 9.74297430e-01,  1.25000000e-01)
( 9.74397440e-01,  1.25000000e-01)
( 9.74497450e-01,  1.25000000e-01)
( 9.74597460e-01,  1.25000000e-01)
( 9.74697470e-01,  1.25000000e-01)
( 9.74797480e-01,  1.25000000e-01)
( 9.74897490e-01,  1.25000000e-01)
( 9.74997500e-01,  1.25000000e-01)
( 9.75097510e-01,  1.25000000e-01)
( 9.75197520e-01,  1.25000000e-01)
( 9.75297530e-01,  1.25000000e-01)
( 9.75397540e-01,  1.25000000e-01)
( 9.75497550e-01,  1.25000000e-01)
( 9.75597560e-01,  1.25000000e-01)
( 9.75697570e-01,  1.25000000e-01)
( 9.75797580e-01,  1.25000000e-01)
( 9.75897590e-01,  1.25000000e-01)
( 9.75997600e-01,  1.25000000e-01)
( 9.76097610e-01,  1.25000000e-01)
( 9.76197620e-01,  1.25000000e-01)
( 9.76297630e-01,  1.25000000e-01)
( 9.76397640e-01,  1.25000000e-01)
( 9.76497650e-01,  1.25000000e-01)
( 9.76597660e-01,  1.25000000e-01)
( 9.76697670e-01,  1.25000000e-01)
( 9.76797680e-01,  1.25000000e-01)
( 9.76897690e-01,  1.25000000e-01)
( 9.76997700e-01,  1.25000000e-01)
( 9.77097710e-01,  1.25000000e-01)
( 9.77197720e-01,  1.25000000e-01)
( 9.77297730e-01,  1.25000000e-01)
( 9.77397740e-01,  1.25000000e-01)
( 9.77497750e-01,  1.25000000e-01)
( 9.77597760e-01,  1.25000000e-01)
( 9.77697770e-01,  1.25000000e-01)
( 9.77797780e-01,  1.25000000e-01)
( 9.77897790e-01,  1.25000000e-01)
( 9.77997800e-01,  1.25000000e-01)
( 9.78097810e-01,  1.25000000e-01)
( 9.78197820e-01,  1.25000000e-01)
( 9.78297830e-01,  1.25000000e-01)
( 9.78397840e-01,  1.25000000e-01)
( 9.78497850e-01,  1.25000000e-01)
( 9.78597860e-01,  1.25000000e-01)
( 9.78697870e-01,  1.25000000e-01)
( 9.78797880e-01,  1.25000000e-01)
( 9.78897890e-01,  1.25000000e-01)
( 9.78997900e-01,  1.25000000e-01)
( 9.79097910e-01,  1.25000000e-01)
( 9.79197920e-01,  1.25000000e-01)
( 9.79297930e-01,  1.25000000e-01)
( 9.79397940e-01,  1.25000000e-01)
( 9.79497950e-01,  1.25000000e-01)
( 9.79597960e-01,  1.25000000e-01)
( 9.79697970e-01,  1.25000000e-01)
( 9.79797980e-01,  1.25000000e-01)
( 9.79897990e-01,  1.25000000e-01)
( 9.79998000e-01,  1.25000000e-01)
( 9.80098010e-01,  1.25000000e-01)
( 9.80198020e-01,  1.25000000e-01)
( 9.80298030e-01,  1.25000000e-01)
( 9.80398040e-01,  1.25000000e-01)
( 9.80498050e-01,  1.25000000e-01)
( 9.80598060e-01,  1.25000000e-01)
( 9.80698070e-01,  1.25000000e-01)
( 9.80798080e-01,  1.25000000e-01)
( 9.80898090e-01,  1.25000000e-01)
( 9.80998100e-01,  1.25000000e-01)
( 9.81098110e-01,  1.25000000e-01)
( 9.81198120e-01,  1.25000000e-01)
( 9.81298130e-01,  1.25000000e-01)
( 9.81398140e-01,  1.25000000e-01)
( 9.81498150e-01,  1.25000000e-01)
( 9.81598160e-01,  1.25000000e-01)
( 9.81698170e-01,  1.25000000e-01)
( 9.81798180e-01,  1.25000000e-01)
( 9.81898190e-01,  1.25000000e-01)
( 9.81998200e-01,  1.25000000e-01)
( 9.82098210e-01,  1.25000000e-01)
( 9.82198220e-01,  1.25000000e-01)
( 9.82298230e-01,  1.25000000e-01)
( 9.82398240e-01,  1.25000000e-01)
( 9.82498250e-01,  1.25000000e-01)
( 9.82598260e-01,  1.25000000e-01)
( 9.82698270e-01,  1.25000000e-01)
( 9.82798280e-01,  1.25000000e-01)
( 9.82898290e-01,  1.25000000e-01)
( 9.82998300e-01,  1.25000000e-01)
( 9.83098310e-01,  1.25000000e-01)
( 9.83198320e-01,  1.25000000e-01)
( 9.83298330e-01,  1.25000000e-01)
( 9.83398340e-01,  1.25000000e-01)
( 9.83498350e-01,  1.25000000e-01)
( 9.83598360e-01,  1.25000000e-01)
( 9.83698370e-01,  1.25000000e-01)
( 9.83798380e-01,  1.25000000e-01)
( 9.83898390e-01,  1.25000000e-01)
( 9.83998400e-01,  1.25000000e-01)
( 9.84098410e-01,  1.25000000e-01)
( 9.84198420e-01,  1.25000000e-01)
( 9.84298430e-01,  1.25000000e-01)
( 9.84398440e-01,  1.25000000e-01)
( 9.84498450e-01,  1.25000000e-01)
( 9.84598460e-01,  1.25000000e-01)
( 9.84698470e-01,  1.25000000e-01)
( 9.84798480e-01,  1.25000000e-01)
( 9.84898490e-01,  1.25000000e-01)
( 9.84998500e-01,  1.25000000e-01)
( 9.85098510e-01,  1.25000000e-01)
( 9.85198520e-01,  1.25000000e-01)
( 9.85298530e-01,  1.25000000e-01)
( 9.85398540e-01,  1.25000000e-01)
( 9.85498550e-01,  1.25000000e-01)
( 9.85598560e-01,  1.25000000e-01)
( 9.85698570e-01,  1.25000000e-01)
( 9.85798580e-01,  1.25000000e-01)
( 9.85898590e-01,  1.25000000e-01)
( 9.85998600e-01,  1.25000000e-01)
( 9.86098610e-01,  1.25000000e-01)
( 9.86198620e-01,  1.25000000e-01)
( 9.86298630e-01,  1.25000000e-01)
( 9.86398640e-01,  1.25000000e-01)
( 9.86498650e-01,  1.25000000e-01)
( 9.86598660e-01,  1.25000000e-01)
( 9.86698670e-01,  1.25000000e-01)
( 9.86798680e-01,  1.25000000e-01)
( 9.86898690e-01,  1.25000000e-01)
( 9.86998700e-01,  1.25000000e-01)
( 9.87098710e-01,  1.25000000e-01)
( 9.87198720e-01,  1.25000000e-01)
( 9.87298730e-01,  1.25000000e-01)
( 9.87398740e-01,  1.25000000e-01)
( 9.87498750e-01,  1.25000000e-01)
( 9.87598760e-01,  1.25000000e-01)
( 9.87698770e-01,  1.25000000e-01)
( 9.87798780e-01,  1.25000000e-01)
( 9.87898790e-01,  1.25000000e-01)
( 9.87998800e-01,  1.25000000e-01)
( 9.88098810e-01,  1.25000000e-01)
( 9.88198820e-01,  1.25000000e-01)
( 9.88298830e-01,  1.25000000e-01)
( 9.88398840e-01,  1.25000000e-01)
( 9.88498850e-01,  1.25000000e-01)
( 9.88598860e-01,  1.25000000e-01)
( 9.88698870e-01,  1.25000000e-01)
( 9.88798880e-01,  1.25000000e-01)
( 9.88898890e-01,  1.25000000e-01)
( 9.88998900e-01,  1.25000000e-01)
( 9.89098910e-01,  1.25000000e-01)
( 9.89198920e-01,  1.25000000e-01)
( 9.89298930e-01,  1.25000000e-01)
( 9.89398940e-01,  1.25000000e-01)
( 9.89498950e-01,  1.25000000e-01)
( 9.89598960e-01,  1.25000000e-01)
( 9.89698970e-01,  1.25000000e-01)
( 9.89798980e-01,  1.25000000e-01)
( 9.89898990e-01,  1.25000000e-01)
( 9.89999000e-01,  1.25000000e-01)
( 9.90099010e-01,  1.25000000e-01)
( 9.90199020e-01,  1.25000000e-01)
( 9.90299030e-01,  1.25000000e-01)
( 9.90399040e-01,  1.25000000e-01)
( 9.90499050e-01,  1.25000000e-01)
( 9.90599060e-01,  1.25000000e-01)
( 9.90699070e-01,  1.25000000e-01)
( 9.90799080e-01,  1.25000000e-01)
( 9.90899090e-01,  1.25000000e-01)
( 9.90999100e-01,  1.25000000e-01)
( 9.91099110e-01,  1.25000000e-01)
( 9.91199120e-01,  1.25000000e-01)
( 9.91299130e-01,  1.25000000e-01)
( 9.91399140e-01,  1.25000000e-01)
( 9.91499150e-01,  1.25000000e-01)
( 9.91599160e-01,  1.25000000e-01)
( 9.91699170e-01,  1.25000000e-01)
( 9.91799180e-01,  1.25000000e-01)
( 9.91899190e-01,  1.25000000e-01)
( 9.91999200e-01,  1.25000000e-01)
( 9.92099210e-01,  1.25000000e-01)
( 9.92199220e-01,  1.25000000e-01)
( 9.92299230e-01,  1.25000000e-01)
( 9.92399240e-01,  1.25000000e-01)
( 9.92499250e-01,  1.25000000e-01)
( 9.92599260e-01,  1.25000000e-01)
( 9.92699270e-01,  1.25000000e-01)
( 9.92799280e-01,  1.25000000e-01)
( 9.92899290e-01,  1.25000000e-01)
( 9.92999300e-01,  1.25000000e-01)
( 9.93099310e-01,  1.25000000e-01)
( 9.93199320e-01,  1.25000000e-01)
( 9.93299330e-01,  1.25000000e-01)
( 9.93399340e-01,  1.25000000e-01)
( 9.93499350e-01,  1.25000000e-01)
( 9.93599360e-01,  1.25000000e-01)
( 9.93699370e-01,  1.25000000e-01)
( 9.93799380e-01,  1.25000000e-01)
( 9.93899390e-01,  1.25000000e-01)
( 9.93999400e-01,  1.25000000e-01)
( 9.94099410e-01,  1.25000000e-01)
( 9.94199420e-01,  1.25000000e-01)
( 9.94299430e-01,  1.25000000e-01)
( 9.94399440e-01,  1.25000000e-01)
( 9.94499450e-01,  1.25000000e-01)
( 9.94599460e-01,  1.25000000e-01)
( 9.94699470e-01,  1.25000000e-01)
( 9.94799480e-01,  1.25000000e-01)
( 9.94899490e-01,  1.25000000e-01)
( 9.94999500e-01,  1.25000000e-01)
( 9.95099510e-01,  1.25000000e-01)
( 9.95199520e-01,  1.25000000e-01)
( 9.95299530e-01,  1.25000000e-01)
( 9.95399540e-01,  1.25000000e-01)
( 9.95499550e-01,  1.25000000e-01)
( 9.95599560e-01,  1.25000000e-01)
( 9.95699570e-01,  1.25000000e-01)
( 9.95799580e-01,  1.25000000e-01)
( 9.95899590e-01,  1.25000000e-01)
( 9.95999600e-01,  1.25000000e-01)
( 9.96099610e-01,  1.25000000e-01)
( 9.96199620e-01,  1.25000000e-01)
( 9.96299630e-01,  1.25000000e-01)
( 9.96399640e-01,  1.25000000e-01)
( 9.96499650e-01,  1.25000000e-01)
( 9.96599660e-01,  1.25000000e-01)
( 9.96699670e-01,  1.25000000e-01)
( 9.96799680e-01,  1.25000000e-01)
( 9.96899690e-01,  1.25000000e-01)
( 9.96999700e-01,  1.25000000e-01)
( 9.97099710e-01,  1.25000000e-01)
( 9.97199720e-01,  1.25000000e-01)
( 9.97299730e-01,  1.25000000e-01)
( 9.97399740e-01,  1.25000000e-01)
( 9.97499750e-01,  1.25000000e-01)
( 9.97599760e-01,  1.25000000e-01)
( 9.97699770e-01,  1.25000000e-01)
( 9.97799780e-01,  1.25000000e-01)
( 9.97899790e-01,  1.25000000e-01)
( 9.97999800e-01,  1.25000000e-01)
( 9.98099810e-01,  1.25000000e-01)
( 9.98199820e-01,  1.25000000e-01)
( 9.98299830e-01,  1.25000000e-01)
( 9.98399840e-01,  1.25000000e-01)
( 9.98499850e-01,  1.25000000e-01)
( 9.98599860e-01,  1.25000000e-01)
( 9.98699870e-01,  1.25000000e-01)
( 9.98799880e-01,  1.25000000e-01)
( 9.98899890e-01,  1.25000000e-01)
( 9.98999900e-01,  1.25000000e-01)
( 9.99099910e-01,  1.25000000e-01)
( 9.99199920e-01,  1.25000000e-01)
( 9.99299930e-01,  1.25000000e-01)
( 9.99399940e-01,  1.25000000e-01)
( 9.99499950e-01,  1.25000000e-01)
( 9.99599960e-01,  1.25000000e-01)
( 9.99699970e-01,  1.25000000e-01)
( 9.99799980e-01,  1.25000000e-01)
( 9.99899990e-01,  1.25000000e-01)
( 1.00000000e+00,  1.25000000e-01)};\label{line:L0}

\addplot [black, thick, , mark repeat=0]
coordinates {
( 1.25313283e-03,  1.00000000e+00)
( 3.75939850e-03,  1.00000000e+00)
( 6.26566416e-03,  1.00000000e+00)
( 8.77192982e-03,  1.00000000e+00)
( 1.12781955e-02,  1.00000000e+00)
( 1.37844612e-02,  1.00000000e+00)
( 1.62907268e-02,  1.00000000e+00)
( 1.87969925e-02,  1.00000000e+00)
( 2.13032581e-02,  1.00000000e+00)
( 2.38095238e-02,  1.00000000e+00)
( 2.63157895e-02,  1.00000000e+00)
( 2.88220551e-02,  1.00000000e+00)
( 3.13283208e-02,  1.00000000e+00)
( 3.38345865e-02,  1.00000000e+00)
( 3.63408521e-02,  1.00000000e+00)
( 3.88471178e-02,  1.00000000e+00)
( 4.13533835e-02,  1.00000000e+00)
( 4.38596491e-02,  1.00000000e+00)
( 4.63659148e-02,  1.00000000e+00)
( 4.88721805e-02,  1.00000000e+00)
( 5.13784461e-02,  1.00000000e+00)
( 5.38847118e-02,  1.00000000e+00)
( 5.63909774e-02,  1.00000000e+00)
( 5.88972431e-02,  1.00000000e+00)
( 6.14035088e-02,  1.00000000e+00)
( 6.39097744e-02,  1.00000000e+00)
( 6.64160401e-02,  1.00000000e+00)
( 6.89223058e-02,  1.00000000e+00)
( 7.14285714e-02,  1.00000000e+00)
( 7.39348371e-02,  1.00000000e+00)
( 7.64411028e-02,  1.00000000e+00)
( 7.89473684e-02,  1.00000000e+00)
( 8.14536341e-02,  1.00000000e+00)
( 8.39598997e-02,  1.00000000e+00)
( 8.64661654e-02,  1.00000000e+00)
( 8.89724311e-02,  1.00000000e+00)
( 9.14786967e-02,  1.00000000e+00)
( 9.39849624e-02,  1.00000000e+00)
( 9.64912281e-02,  1.00000000e+00)
( 9.89974937e-02,  1.00000000e+00)
( 1.01503759e-01,  1.00000000e+00)
( 1.04010025e-01,  1.00000000e+00)
( 1.06516291e-01,  1.00000000e+00)
( 1.09022556e-01,  1.00000000e+00)
( 1.11528822e-01,  1.00000000e+00)
( 1.14035088e-01,  1.00000000e+00)
( 1.16541353e-01,  1.00000000e+00)
( 1.19047619e-01,  1.00000000e+00)
( 1.21553885e-01,  1.00000000e+00)
( 1.24060150e-01,  1.00000000e+00)
( 1.26566416e-01,  1.00000000e+00)
( 1.29072682e-01,  1.00000000e+00)
( 1.31578947e-01,  1.00000000e+00)
( 1.34085213e-01,  1.00000000e+00)
( 1.36591479e-01,  1.00000000e+00)
( 1.39097744e-01,  1.00000000e+00)
( 1.41604010e-01,  1.00000000e+00)
( 1.44110276e-01,  1.00000000e+00)
( 1.46616541e-01,  1.00000000e+00)
( 1.49122807e-01,  1.00000000e+00)
( 1.51629073e-01,  1.00000000e+00)
( 1.54135338e-01,  1.00000000e+00)
( 1.56641604e-01,  1.00000000e+00)
( 1.59147870e-01,  1.00000000e+00)
( 1.61654135e-01,  1.00000000e+00)
( 1.64160401e-01,  1.00000000e+00)
( 1.66666667e-01,  1.00000000e+00)
( 1.69172932e-01,  1.00000000e+00)
( 1.71679198e-01,  1.00000000e+00)
( 1.74185464e-01,  1.00000000e+00)
( 1.76691729e-01,  1.00000000e+00)
( 1.79197995e-01,  1.00000000e+00)
( 1.81704261e-01,  1.00000000e+00)
( 1.84210526e-01,  1.00000000e+00)
( 1.86716792e-01,  9.99999999e-01)
( 1.89223058e-01,  9.99999998e-01)
( 1.91729323e-01,  9.99999996e-01)
( 1.94235589e-01,  9.99999992e-01)
( 1.96741855e-01,  9.99999982e-01)
( 1.99248120e-01,  9.99999963e-01)
( 2.01754386e-01,  9.99999925e-01)
( 2.04260652e-01,  9.99999848e-01)
( 2.06766917e-01,  9.99999696e-01)
( 2.09273183e-01,  9.99999402e-01)
( 2.11779449e-01,  9.99998841e-01)
( 2.14285714e-01,  9.99997787e-01)
( 2.16791980e-01,  9.99995834e-01)
( 2.19298246e-01,  9.99992279e-01)
( 2.21804511e-01,  9.99985916e-01)
( 2.24310777e-01,  9.99974726e-01)
( 2.26817043e-01,  9.99955406e-01)
( 2.29323308e-01,  9.99922680e-01)
( 2.31829574e-01,  9.99868341e-01)
( 2.34335840e-01,  9.99779978e-01)
( 2.36842105e-01,  9.99639395e-01)
( 2.39348371e-01,  9.99420789e-01)
( 2.41854637e-01,  9.99088916e-01)
( 2.44360902e-01,  9.98597582e-01)
( 2.46867168e-01,  9.97888984e-01)
( 2.49373434e-01,  9.96894515e-01)
( 2.51879699e-01,  9.95537561e-01)
( 2.54385965e-01,  9.93738555e-01)
( 2.56892231e-01,  9.91422024e-01)
( 2.59398496e-01,  9.88524700e-01)
( 2.61904762e-01,  9.85003223e-01)
( 2.64411028e-01,  9.80839732e-01)
( 2.66917293e-01,  9.76044008e-01)
( 2.69423559e-01,  9.70651577e-01)
( 2.71929825e-01,  9.64718223e-01)
( 2.74436090e-01,  9.58312157e-01)
( 2.76942356e-01,  9.51505393e-01)
( 2.79448622e-01,  9.44365631e-01)
( 2.81954887e-01,  9.36949191e-01)
( 2.84461153e-01,  9.29294170e-01)
( 2.86967419e-01,  9.21448532e-01)
( 2.89473684e-01,  9.13588992e-01)
( 2.91979950e-01,  9.05722615e-01)
( 2.94486216e-01,  8.97934045e-01)
( 2.96992481e-01,  8.90136817e-01)
( 2.99498747e-01,  8.82376928e-01)
( 3.02005013e-01,  8.74728155e-01)
( 3.04511278e-01,  8.67023726e-01)
( 3.07017544e-01,  8.59408489e-01)
( 3.09523810e-01,  8.51892427e-01)
( 3.12030075e-01,  8.44318665e-01)
( 3.14536341e-01,  8.36840401e-01)
( 3.17042607e-01,  8.29472428e-01)
( 3.19548872e-01,  8.22046949e-01)
( 3.22055138e-01,  8.14697803e-01)
( 3.24561404e-01,  8.07479233e-01)
( 3.27067669e-01,  8.00218635e-01)
( 3.29573935e-01,  7.92993185e-01)
( 3.32080201e-01,  7.85915014e-01)
( 3.34586466e-01,  7.78829444e-01)
( 3.37092732e-01,  7.71733932e-01)
( 3.39598997e-01,  7.64780379e-01)
( 3.42105263e-01,  7.57868632e-01)
( 3.44611529e-01,  7.50915384e-01)
( 3.47117794e-01,  7.44080359e-01)
( 3.49624060e-01,  7.37328823e-01)
( 3.52130326e-01,  7.30529254e-01)
( 3.54636591e-01,  7.23809789e-01)
( 3.57142857e-01,  7.17206258e-01)
( 3.59649123e-01,  7.10574205e-01)
( 3.62155388e-01,  7.03964214e-01)
( 3.64661654e-01,  6.97483056e-01)
( 3.67167920e-01,  6.91036198e-01)
( 3.69674185e-01,  6.84555312e-01)
( 3.72180451e-01,  6.78157880e-01)
( 3.74686717e-01,  6.71871281e-01)
( 3.77192982e-01,  6.65576992e-01)
( 3.79699248e-01,  6.59272080e-01)
( 3.82205514e-01,  6.53068379e-01)
( 3.84711779e-01,  6.46956320e-01)
( 3.87218045e-01,  6.40825838e-01)
( 3.89724311e-01,  6.34697484e-01)
( 3.92230576e-01,  6.28670138e-01)
( 3.94736842e-01,  6.22727024e-01)
( 3.97243108e-01,  6.16767851e-01)
( 3.99749373e-01,  6.10810464e-01)
( 4.02255639e-01,  6.04945606e-01)
( 4.04761905e-01,  5.99168071e-01)
( 4.07268170e-01,  5.93386537e-01)
( 4.09774436e-01,  5.87596969e-01)
( 4.12280702e-01,  5.81881450e-01)
( 4.14786967e-01,  5.76261364e-01)
( 4.17293233e-01,  5.70662678e-01)
( 4.19799499e-01,  5.65046977e-01)
( 4.22305764e-01,  5.59473125e-01)
( 4.24812030e-01,  5.53992369e-01)
( 4.27318296e-01,  5.48572643e-01)
( 4.29824561e-01,  5.43147084e-01)
( 4.32330827e-01,  5.37724855e-01)
( 4.34837093e-01,  5.32369194e-01)
( 4.37343358e-01,  5.27101655e-01)
( 4.39849624e-01,  5.21871655e-01)
( 4.42355890e-01,  5.16634740e-01)
( 4.44862155e-01,  5.11415435e-01)
( 4.47368421e-01,  5.06268105e-01)
( 4.49874687e-01,  5.01201328e-01)
( 4.52380952e-01,  4.96168028e-01)
( 4.54887218e-01,  4.91132757e-01)
( 4.57393484e-01,  4.86118436e-01)
( 4.59899749e-01,  4.81172610e-01)
( 4.62406015e-01,  4.76308601e-01)
( 4.64912281e-01,  4.71484738e-01)
( 4.67418546e-01,  4.66672951e-01)
( 4.69924812e-01,  4.61882209e-01)
( 4.72431078e-01,  4.57156123e-01)
( 4.74937343e-01,  4.52535434e-01)
( 4.77443609e-01,  4.48016658e-01)
( 4.79949875e-01,  4.43573326e-01)
( 4.82456140e-01,  4.39278139e-01)
( 4.84962406e-01,  4.35276155e-01)
( 4.87468672e-01,  4.31787234e-01)
( 4.89974937e-01,  4.29038605e-01)
( 4.92481203e-01,  4.27159530e-01)
( 4.94987469e-01,  4.26189308e-01)
( 4.97493734e-01,  4.25905967e-01)
( 5.00000000e-01,  4.25933802e-01)
( 5.02506266e-01,  4.26052609e-01)
( 5.05012531e-01,  4.26075946e-01)
( 5.07518797e-01,  4.26073426e-01)
( 5.10025063e-01,  4.26091741e-01)
( 5.12531328e-01,  4.26127835e-01)
( 5.15037594e-01,  4.26148044e-01)
( 5.17543860e-01,  4.26163041e-01)
( 5.20050125e-01,  4.26173603e-01)
( 5.22556391e-01,  4.26182958e-01)
( 5.25062657e-01,  4.26188357e-01)
( 5.27568922e-01,  4.26190885e-01)
( 5.30075188e-01,  4.26191630e-01)
( 5.32581454e-01,  4.26193062e-01)
( 5.35087719e-01,  4.26198555e-01)
( 5.37593985e-01,  4.26205783e-01)
( 5.40100251e-01,  4.26212600e-01)
( 5.42606516e-01,  4.26218366e-01)
( 5.45112782e-01,  4.26221411e-01)
( 5.47619048e-01,  4.26222251e-01)
( 5.50125313e-01,  4.26223856e-01)
( 5.52631579e-01,  4.26229184e-01)
( 5.55137845e-01,  4.26235834e-01)
( 5.57644110e-01,  4.26241479e-01)
( 5.60150376e-01,  4.26246349e-01)
( 5.62656642e-01,  4.26250332e-01)
( 5.65162907e-01,  4.26252344e-01)
( 5.67669173e-01,  4.26252149e-01)
( 5.70175439e-01,  4.26251930e-01)
( 5.72681704e-01,  4.26252376e-01)
( 5.75187970e-01,  4.26252224e-01)
( 5.77694236e-01,  4.26251947e-01)
( 5.80200501e-01,  4.26251218e-01)
( 5.82706767e-01,  4.26247707e-01)
( 5.85213033e-01,  4.26243166e-01)
( 5.87719298e-01,  4.26241077e-01)
( 5.90225564e-01,  4.26238310e-01)
( 5.92731830e-01,  4.26234095e-01)
( 5.95238095e-01,  4.26230777e-01)
( 5.97744361e-01,  4.26226356e-01)
( 6.00250627e-01,  4.26215991e-01)
( 6.02756892e-01,  4.26206644e-01)
( 6.05263158e-01,  4.26198160e-01)
( 6.07769424e-01,  4.26189260e-01)
( 6.10275689e-01,  4.26181150e-01)
( 6.12781955e-01,  4.26172984e-01)
( 6.15288221e-01,  4.26160916e-01)
( 6.17794486e-01,  4.26147975e-01)
( 6.20300752e-01,  4.26135263e-01)
( 6.22807018e-01,  4.26120935e-01)
( 6.25313283e-01,  4.26104822e-01)
( 6.27819549e-01,  4.26087943e-01)
( 6.30325815e-01,  4.26067705e-01)
( 6.32832080e-01,  4.26044416e-01)
( 6.35338346e-01,  4.26018675e-01)
( 6.37844612e-01,  4.25987192e-01)
( 6.40350877e-01,  4.25947457e-01)
( 6.42857143e-01,  4.25897791e-01)
( 6.45363409e-01,  4.25832426e-01)
( 6.47869674e-01,  4.25743362e-01)
( 6.50375940e-01,  4.25617607e-01)
( 6.52882206e-01,  4.25430033e-01)
( 6.55388471e-01,  4.25142082e-01)
( 6.57894737e-01,  4.24697080e-01)
( 6.60401003e-01,  4.24008050e-01)
( 6.62907268e-01,  4.22947642e-01)
( 6.65413534e-01,  4.21337571e-01)
( 6.67919799e-01,  4.18936653e-01)
( 6.70426065e-01,  4.15435653e-01)
( 6.72932331e-01,  4.10458902e-01)
( 6.75438596e-01,  4.03574123e-01)
( 6.77944862e-01,  3.94320807e-01)
( 6.80451128e-01,  3.82259409e-01)
( 6.82957393e-01,  3.67038928e-01)
( 6.85463659e-01,  3.48482955e-01)
( 6.87969925e-01,  3.26850839e-01)
( 6.90476190e-01,  3.07144578e-01)
( 6.92982456e-01,  2.92778521e-01)
( 6.95488722e-01,  2.82753685e-01)
( 6.97994987e-01,  2.76026203e-01)
( 7.00501253e-01,  2.71680536e-01)
( 7.03007519e-01,  2.68980796e-01)
( 7.05513784e-01,  2.67374671e-01)
( 7.08020050e-01,  2.66467996e-01)
( 7.10526316e-01,  2.65978545e-01)
( 7.13032581e-01,  2.65725777e-01)
( 7.15538847e-01,  2.65607415e-01)
( 7.18045113e-01,  2.65560839e-01)
( 7.20551378e-01,  2.65548059e-01)
( 7.23057644e-01,  2.65547681e-01)
( 7.25563910e-01,  2.65554331e-01)
( 7.28070175e-01,  2.65570068e-01)
( 7.30576441e-01,  2.65590853e-01)
( 7.33082707e-01,  2.65602902e-01)
( 7.35588972e-01,  2.65607312e-01)
( 7.38095238e-01,  2.65607959e-01)
( 7.40601504e-01,  2.65607417e-01)
( 7.43107769e-01,  2.65605836e-01)
( 7.45614035e-01,  2.65603806e-01)
( 7.48120301e-01,  2.65600412e-01)
( 7.50626566e-01,  2.65595998e-01)
( 7.53132832e-01,  2.65591178e-01)
( 7.55639098e-01,  2.65586800e-01)
( 7.58145363e-01,  2.65583433e-01)
( 7.60651629e-01,  2.65580992e-01)
( 7.63157895e-01,  2.65580012e-01)
( 7.65664160e-01,  2.65580282e-01)
( 7.68170426e-01,  2.65580078e-01)
( 7.70676692e-01,  2.65578885e-01)
( 7.73182957e-01,  2.65578233e-01)
( 7.75689223e-01,  2.65579012e-01)
( 7.78195489e-01,  2.65579613e-01)
( 7.80701754e-01,  2.65578991e-01)
( 7.83208020e-01,  2.65579381e-01)
( 7.85714286e-01,  2.65581661e-01)
( 7.88220551e-01,  2.65581961e-01)
( 7.90726817e-01,  2.65580003e-01)
( 7.93233083e-01,  2.65579174e-01)
( 7.95739348e-01,  2.65582024e-01)
( 7.98245614e-01,  2.65582867e-01)
( 8.00751880e-01,  2.65580090e-01)
( 8.03258145e-01,  2.65579288e-01)
( 8.05764411e-01,  2.65583690e-01)
( 8.08270677e-01,  2.65584378e-01)
( 8.10776942e-01,  2.65578254e-01)
( 8.13283208e-01,  2.65577095e-01)
( 8.15789474e-01,  2.65585640e-01)
( 8.18295739e-01,  2.65589259e-01)
( 8.20802005e-01,  2.65579444e-01)
( 8.23308271e-01,  2.65574108e-01)
( 8.25814536e-01,  2.65589947e-01)
( 8.28320802e-01,  2.65589205e-01)
( 8.30827068e-01,  2.65569191e-01)
( 8.33333333e-01,  2.65564964e-01)
( 8.35839599e-01,  2.65553970e-01)
( 8.38345865e-01,  2.65472265e-01)
( 8.40852130e-01,  2.65136855e-01)
( 8.43358396e-01,  2.64155598e-01)
( 8.45864662e-01,  2.60914605e-01)
( 8.48370927e-01,  2.50568816e-01)
( 8.50877193e-01,  2.20963499e-01)
( 8.53383459e-01,  1.65697033e-01)
( 8.55889724e-01,  1.34698037e-01)
( 8.58395990e-01,  1.26823833e-01)
( 8.60902256e-01,  1.25315792e-01)
( 8.63408521e-01,  1.25053781e-01)
( 8.65914787e-01,  1.25009133e-01)
( 8.68421053e-01,  1.25001550e-01)
( 8.70927318e-01,  1.25000263e-01)
( 8.73433584e-01,  1.25000045e-01)
( 8.75939850e-01,  1.25000008e-01)
( 8.78446115e-01,  1.25000001e-01)
( 8.80952381e-01,  1.25000000e-01)
( 8.83458647e-01,  1.25000000e-01)
( 8.85964912e-01,  1.25000000e-01)
( 8.88471178e-01,  1.25000000e-01)
( 8.90977444e-01,  1.25000000e-01)
( 8.93483709e-01,  1.25000000e-01)
( 8.95989975e-01,  1.25000000e-01)
( 8.98496241e-01,  1.25000000e-01)
( 9.01002506e-01,  1.25000000e-01)
( 9.03508772e-01,  1.25000000e-01)
( 9.06015038e-01,  1.25000000e-01)
( 9.08521303e-01,  1.25000000e-01)
( 9.11027569e-01,  1.25000000e-01)
( 9.13533835e-01,  1.25000000e-01)
( 9.16040100e-01,  1.25000000e-01)
( 9.18546366e-01,  1.25000000e-01)
( 9.21052632e-01,  1.25000000e-01)
( 9.23558897e-01,  1.25000000e-01)
( 9.26065163e-01,  1.25000000e-01)
( 9.28571429e-01,  1.25000000e-01)
( 9.31077694e-01,  1.25000000e-01)
( 9.33583960e-01,  1.25000000e-01)
( 9.36090226e-01,  1.25000000e-01)
( 9.38596491e-01,  1.25000000e-01)
( 9.41102757e-01,  1.25000000e-01)
( 9.43609023e-01,  1.25000000e-01)
( 9.46115288e-01,  1.25000000e-01)
( 9.48621554e-01,  1.25000000e-01)
( 9.51127820e-01,  1.25000000e-01)
( 9.53634085e-01,  1.25000000e-01)
( 9.56140351e-01,  1.25000000e-01)
( 9.58646617e-01,  1.25000000e-01)
( 9.61152882e-01,  1.25000000e-01)
( 9.63659148e-01,  1.25000000e-01)
( 9.66165414e-01,  1.25000000e-01)
( 9.68671679e-01,  1.25000000e-01)
( 9.71177945e-01,  1.25000000e-01)
( 9.73684211e-01,  1.25000000e-01)
( 9.76190476e-01,  1.25000000e-01)
( 9.78696742e-01,  1.25000000e-01)
( 9.81203008e-01,  1.25000000e-01)
( 9.83709273e-01,  1.25000000e-01)
( 9.86215539e-01,  1.25000000e-01)
( 9.88721805e-01,  1.25000000e-01)
( 9.91228070e-01,  1.25000000e-01)
( 9.93734336e-01,  1.25000000e-01)
( 9.96240602e-01,  1.25000000e-01)
( 9.98746867e-01,  1.25000000e-01)};\label{line:L0}

\addplot [black, thick, , mark repeat=0]
coordinates {
( 1.25313283e-03,  1.00852061e+00)
( 3.75939850e-03,  1.00675701e+00)
( 6.26566416e-03,  1.00391228e+00)
( 8.77192982e-03,  1.00110835e+00)
( 1.12781955e-02,  9.99059375e-01)
( 1.37844612e-02,  9.98053261e-01)
( 1.62907268e-02,  9.97895893e-01)
( 1.87969925e-02,  9.98200309e-01)
( 2.13032581e-02,  9.98680397e-01)
( 2.38095238e-02,  9.99218322e-01)
( 2.63157895e-02,  9.99759516e-01)
( 2.88220551e-02,  1.00021753e+00)
( 3.13283208e-02,  1.00049328e+00)
( 3.38345865e-02,  1.00054524e+00)
( 3.63408521e-02,  1.00042611e+00)
( 3.88471178e-02,  1.00026262e+00)
( 4.13533835e-02,  1.00018205e+00)
( 4.38596491e-02,  1.00023336e+00)
( 4.63659148e-02,  1.00036020e+00)
( 4.88721805e-02,  1.00043076e+00)
( 5.13784461e-02,  1.00030281e+00)
( 5.38847118e-02,  9.99905378e-01)
( 5.63909774e-02,  9.99300534e-01)
( 5.88972431e-02,  9.98678835e-01)
( 6.14035088e-02,  9.98279328e-01)
( 6.39097744e-02,  9.98277999e-01)
( 6.64160401e-02,  9.98703382e-01)
( 6.89223058e-02,  9.99412804e-01)
( 7.14285714e-02,  1.00013835e+00)
( 7.39348371e-02,  1.00059477e+00)
( 7.64411028e-02,  1.00060820e+00)
( 7.89473684e-02,  1.00019549e+00)
( 8.14536341e-02,  9.99547025e-01)
( 8.39598997e-02,  9.98928350e-01)
( 8.64661654e-02,  9.98560755e-01)
( 8.89724311e-02,  9.98540706e-01)
( 9.14786967e-02,  9.98827142e-01)
( 9.39849624e-02,  9.99285173e-01)
( 9.64912281e-02,  9.99753498e-01)
( 9.89974937e-02,  1.00011324e+00)
( 1.01503759e-01,  1.00034588e+00)
( 1.04010025e-01,  1.00055251e+00)
( 1.06516291e-01,  1.00090241e+00)
( 1.09022556e-01,  1.00152411e+00)
( 1.11528822e-01,  1.00240837e+00)
( 1.14035088e-01,  1.00339167e+00)
( 1.16541353e-01,  1.00422205e+00)
( 1.19047619e-01,  1.00464519e+00)
( 1.21553885e-01,  1.00445999e+00)
( 1.24060150e-01,  1.00355303e+00)
( 1.26566416e-01,  1.00193903e+00)
( 1.29072682e-01,  9.99789456e-01)
( 1.31578947e-01,  9.97400900e-01)
( 1.34085213e-01,  9.95098596e-01)
( 1.36591479e-01,  9.93149378e-01)
( 1.39097744e-01,  9.91756363e-01)
( 1.41604010e-01,  9.91105979e-01)
( 1.44110276e-01,  9.91384494e-01)
( 1.46616541e-01,  9.92726442e-01)
( 1.49122807e-01,  9.95143096e-01)
( 1.51629073e-01,  9.98486448e-01)
( 1.54135338e-01,  1.00242155e+00)
( 1.56641604e-01,  1.00650035e+00)
( 1.59147870e-01,  1.01032823e+00)
( 1.61654135e-01,  1.01350540e+00)
( 1.64160401e-01,  1.01553789e+00)
( 1.66666667e-01,  1.01604702e+00)
( 1.69172932e-01,  1.01489366e+00)
( 1.71679198e-01,  1.01214184e+00)
( 1.74185464e-01,  1.00813166e+00)
( 1.76691729e-01,  1.00342200e+00)
( 1.79197995e-01,  9.98552936e-01)
( 1.81704261e-01,  9.94012727e-01)
( 1.84210526e-01,  9.90350067e-01)
( 1.86716792e-01,  9.88116271e-01)
( 1.89223058e-01,  9.87720451e-01)
( 1.91729323e-01,  9.89313221e-01)
( 1.94235589e-01,  9.92664067e-01)
( 1.96741855e-01,  9.97106250e-01)
( 1.99248120e-01,  1.00169175e+00)
( 2.01754386e-01,  1.00555572e+00)
( 2.04260652e-01,  1.00811889e+00)
( 2.06766917e-01,  1.00894866e+00)
( 2.09273183e-01,  1.00773494e+00)
( 2.11779449e-01,  1.00456254e+00)
( 2.14285714e-01,  1.00004710e+00)
( 2.16791980e-01,  9.95074522e-01)
( 2.19298246e-01,  9.90490519e-01)
( 2.21804511e-01,  9.87093543e-01)
( 2.24310777e-01,  9.85590199e-01)
( 2.26817043e-01,  9.86369777e-01)
( 2.29323308e-01,  9.89561440e-01)
( 2.31829574e-01,  9.95120797e-01)
( 2.34335840e-01,  1.00253182e+00)
( 2.36842105e-01,  1.01071464e+00)
( 2.39348371e-01,  1.01856571e+00)
( 2.41854637e-01,  1.02520693e+00)
( 2.44360902e-01,  1.02989124e+00)
( 2.46867168e-01,  1.03194842e+00)
( 2.49373434e-01,  1.03098299e+00)
( 2.51879699e-01,  1.02737965e+00)
( 2.54385965e-01,  1.02179072e+00)
( 2.56892231e-01,  1.01457640e+00)
( 2.59398496e-01,  1.00615870e+00)
( 2.61904762e-01,  9.97138936e-01)
( 2.64411028e-01,  9.88023503e-01)
( 2.66917293e-01,  9.79075921e-01)
( 2.69423559e-01,  9.70449515e-01)
( 2.71929825e-01,  9.62197993e-01)
( 2.74436090e-01,  9.54207421e-01)
( 2.76942356e-01,  9.46338606e-01)
( 2.79448622e-01,  9.38567493e-01)
( 2.81954887e-01,  9.30930477e-01)
( 2.84461153e-01,  9.23412536e-01)
( 2.86967419e-01,  9.16011668e-01)
( 2.89473684e-01,  9.08697529e-01)
( 2.91979950e-01,  9.01337285e-01)
( 2.94486216e-01,  8.93866201e-01)
( 2.96992481e-01,  8.86328846e-01)
( 2.99498747e-01,  8.78747808e-01)
( 3.02005013e-01,  8.71176983e-01)
( 3.04511278e-01,  8.63732595e-01)
( 3.07017544e-01,  8.56383806e-01)
( 3.09523810e-01,  8.49057967e-01)
( 3.12030075e-01,  8.41825120e-01)
( 3.14536341e-01,  8.34784085e-01)
( 3.17042607e-01,  8.27926415e-01)
( 3.19548872e-01,  8.21124060e-01)
( 3.22055138e-01,  8.14252524e-01)
( 3.24561404e-01,  8.07306938e-01)
( 3.27067669e-01,  8.00382150e-01)
( 3.29573935e-01,  7.93524693e-01)
( 3.32080201e-01,  7.86687981e-01)
( 3.34586466e-01,  7.79863166e-01)
( 3.37092732e-01,  7.73120808e-01)
( 3.39598997e-01,  7.66467801e-01)
( 3.42105263e-01,  7.59779344e-01)
( 3.44611529e-01,  7.52969803e-01)
( 3.47117794e-01,  7.46120914e-01)
( 3.49624060e-01,  7.39339173e-01)
( 3.52130326e-01,  7.32644941e-01)
( 3.54636591e-01,  7.26049413e-01)
( 3.57142857e-01,  7.19578106e-01)
( 3.59649123e-01,  7.13213106e-01)
( 3.62155388e-01,  7.06892750e-01)
( 3.64661654e-01,  7.00561890e-01)
( 3.67167920e-01,  6.94212103e-01)
( 3.69674185e-01,  6.87890205e-01)
( 3.72180451e-01,  6.81671744e-01)
( 3.74686717e-01,  6.75617426e-01)
( 3.77192982e-01,  6.69743614e-01)
( 3.79699248e-01,  6.64019143e-01)
( 3.82205514e-01,  6.58378964e-01)
( 3.84711779e-01,  6.52743086e-01)
( 3.87218045e-01,  6.47037006e-01)
( 3.89724311e-01,  6.41209498e-01)
( 3.92230576e-01,  6.35239165e-01)
( 3.94736842e-01,  6.29127855e-01)
( 3.97243108e-01,  6.22891627e-01)
( 3.99749373e-01,  6.16559852e-01)
( 4.02255639e-01,  6.10181328e-01)
( 4.04761905e-01,  6.03830298e-01)
( 4.07268170e-01,  5.97607916e-01)
( 4.09774436e-01,  5.91632961e-01)
( 4.12280702e-01,  5.86010601e-01)
( 4.14786967e-01,  5.80781834e-01)
( 4.17293233e-01,  5.75880489e-01)
( 4.19799499e-01,  5.71125680e-01)
( 4.22305764e-01,  5.66266630e-01)
( 4.24812030e-01,  5.61057742e-01)
( 4.27318296e-01,  5.55290666e-01)
( 4.29824561e-01,  5.48805815e-01)
( 4.32330827e-01,  5.41603393e-01)
( 4.34837093e-01,  5.33976876e-01)
( 4.37343358e-01,  5.26473458e-01)
( 4.39849624e-01,  5.19671464e-01)
( 4.42355890e-01,  5.13880437e-01)
( 4.44862155e-01,  5.09080121e-01)
( 4.47368421e-01,  5.05198214e-01)
( 4.49874687e-01,  5.02154441e-01)
( 4.52380952e-01,  4.99670671e-01)
( 4.54887218e-01,  4.97274439e-01)
( 4.57393484e-01,  4.94360755e-01)
( 4.59899749e-01,  4.90437133e-01)
( 4.62406015e-01,  4.85433777e-01)
( 4.64912281e-01,  4.79534723e-01)
( 4.67418546e-01,  4.72867905e-01)
( 4.69924812e-01,  4.65576004e-01)
( 4.72431078e-01,  4.57993756e-01)
( 4.74937343e-01,  4.50708513e-01)
( 4.77443609e-01,  4.44569125e-01)
( 4.79949875e-01,  4.40288597e-01)
( 4.82456140e-01,  4.37863974e-01)
( 4.84962406e-01,  4.36723802e-01)
( 4.87468672e-01,  4.36325058e-01)
( 4.89974937e-01,  4.36278460e-01)
( 4.92481203e-01,  4.36288257e-01)
( 4.94987469e-01,  4.35946101e-01)
( 4.97493734e-01,  4.34538986e-01)
( 5.00000000e-01,  4.31826346e-01)
( 5.02506266e-01,  4.28270696e-01)
( 5.05012531e-01,  4.24189549e-01)
( 5.07518797e-01,  4.19663361e-01)
( 5.10025063e-01,  4.14958457e-01)
( 5.12531328e-01,  4.10704785e-01)
( 5.15037594e-01,  4.07758930e-01)
( 5.17543860e-01,  4.06833792e-01)
( 5.20050125e-01,  4.08162159e-01)
( 5.22556391e-01,  4.11312265e-01)
( 5.25062657e-01,  4.15557549e-01)
( 5.27568922e-01,  4.20414129e-01)
( 5.30075188e-01,  4.25559349e-01)
( 5.32581454e-01,  4.30552089e-01)
( 5.35087719e-01,  4.34673401e-01)
( 5.37593985e-01,  4.37148088e-01)
( 5.40100251e-01,  4.37722748e-01)
( 5.42606516e-01,  4.36525689e-01)
( 5.45112782e-01,  4.33597341e-01)
( 5.47619048e-01,  4.29104632e-01)
( 5.50125313e-01,  4.23432632e-01)
( 5.52631579e-01,  4.17649058e-01)
( 5.55137845e-01,  4.13536224e-01)
( 5.57644110e-01,  4.12033481e-01)
( 5.60150376e-01,  4.12850311e-01)
( 5.62656642e-01,  4.15461901e-01)
( 5.65162907e-01,  4.19622169e-01)
( 5.67669173e-01,  4.25143200e-01)
( 5.70175439e-01,  4.31685930e-01)
( 5.72681704e-01,  4.37806517e-01)
( 5.75187970e-01,  4.41134177e-01)
( 5.77694236e-01,  4.41104223e-01)
( 5.80200501e-01,  4.38933472e-01)
( 5.82706767e-01,  4.35297154e-01)
( 5.85213033e-01,  4.30207567e-01)
( 5.87719298e-01,  4.23921204e-01)
( 5.90225564e-01,  4.17363013e-01)
( 5.92731830e-01,  4.12092057e-01)
( 5.95238095e-01,  4.09411168e-01)
( 5.97744361e-01,  4.09308254e-01)
( 6.00250627e-01,  4.11034243e-01)
( 6.02756892e-01,  4.14364685e-01)
( 6.05263158e-01,  4.19112058e-01)
( 6.07769424e-01,  4.24732278e-01)
( 6.10275689e-01,  4.30715241e-01)
( 6.12781955e-01,  4.36270268e-01)
( 6.15288221e-01,  4.40270304e-01)
( 6.17794486e-01,  4.41981737e-01)
( 6.20300752e-01,  4.41382664e-01)
( 6.22807018e-01,  4.38744820e-01)
( 6.25313283e-01,  4.34432352e-01)
( 6.27819549e-01,  4.28927845e-01)
( 6.30325815e-01,  4.22686227e-01)
( 6.32832080e-01,  4.17038736e-01)
( 6.35338346e-01,  4.14156208e-01)
( 6.37844612e-01,  4.14631834e-01)
( 6.40350877e-01,  4.17608569e-01)
( 6.42857143e-01,  4.22527387e-01)
( 6.45363409e-01,  4.29006392e-01)
( 6.47869674e-01,  4.36296891e-01)
( 6.50375940e-01,  4.42929538e-01)
( 6.52882206e-01,  4.47145487e-01)
( 6.55388471e-01,  4.48347561e-01)
( 6.57894737e-01,  4.47086890e-01)
( 6.60401003e-01,  4.43596120e-01)
( 6.62907268e-01,  4.37767726e-01)
( 6.65413534e-01,  4.29913338e-01)
( 6.67919799e-01,  4.20885803e-01)
( 6.70426065e-01,  4.11706362e-01)
( 6.72932331e-01,  4.02793704e-01)
( 6.75438596e-01,  3.93686035e-01)
( 6.77944862e-01,  3.83591700e-01)
( 6.80451128e-01,  3.71880639e-01)
( 6.82957393e-01,  3.58069532e-01)
( 6.85463659e-01,  3.42095001e-01)
( 6.87969925e-01,  3.24703191e-01)
( 6.90476190e-01,  3.07113071e-01)
( 6.92982456e-01,  2.90581899e-01)
( 6.95488722e-01,  2.76091468e-01)
( 6.97994987e-01,  2.63900999e-01)
( 7.00501253e-01,  2.53680628e-01)
( 7.03007519e-01,  2.45495813e-01)
( 7.05513784e-01,  2.40240042e-01)
( 7.08020050e-01,  2.38527002e-01)
( 7.10526316e-01,  2.39614209e-01)
( 7.13032581e-01,  2.42358352e-01)
( 7.15538847e-01,  2.46290935e-01)
( 7.18045113e-01,  2.51110414e-01)
( 7.20551378e-01,  2.56581229e-01)
( 7.23057644e-01,  2.62641883e-01)
( 7.25563910e-01,  2.69020557e-01)
( 7.28070175e-01,  2.74913520e-01)
( 7.30576441e-01,  2.79238705e-01)
( 7.33082707e-01,  2.81567044e-01)
( 7.35588972e-01,  2.82170322e-01)
( 7.38095238e-01,  2.81335634e-01)
( 7.40601504e-01,  2.79100464e-01)
( 7.43107769e-01,  2.75417355e-01)
( 7.45614035e-01,  2.70370084e-01)
( 7.48120301e-01,  2.64239386e-01)
( 7.50626566e-01,  2.57675590e-01)
( 7.53132832e-01,  2.51736278e-01)
( 7.55639098e-01,  2.47349839e-01)
( 7.58145363e-01,  2.45208254e-01)
( 7.60651629e-01,  2.45446665e-01)
( 7.63157895e-01,  2.47281381e-01)
( 7.65664160e-01,  2.50060211e-01)
( 7.68170426e-01,  2.53623048e-01)
( 7.70676692e-01,  2.57859505e-01)
( 7.73182957e-01,  2.62544233e-01)
( 7.75689223e-01,  2.67447096e-01)
( 7.78195489e-01,  2.72363241e-01)
( 7.80701754e-01,  2.76792713e-01)
( 7.83208020e-01,  2.80088558e-01)
( 7.85714286e-01,  2.81840092e-01)
( 7.88220551e-01,  2.82066428e-01)
( 7.90726817e-01,  2.80980771e-01)
( 7.93233083e-01,  2.78478453e-01)
( 7.95739348e-01,  2.74298744e-01)
( 7.98245614e-01,  2.68481834e-01)
( 8.00751880e-01,  2.61500740e-01)
( 8.03258145e-01,  2.54507909e-01)
( 8.05764411e-01,  2.49128239e-01)
( 8.08270677e-01,  2.46436960e-01)
( 8.10776942e-01,  2.46284196e-01)
( 8.13283208e-01,  2.47894204e-01)
( 8.15789474e-01,  2.50828826e-01)
( 8.18295739e-01,  2.54954873e-01)
( 8.20802005e-01,  2.60174085e-01)
( 8.23308271e-01,  2.66280266e-01)
( 8.25814536e-01,  2.72530037e-01)
( 8.28320802e-01,  2.77686600e-01)
( 8.30827068e-01,  2.80933276e-01)
( 8.33333333e-01,  2.82513764e-01)
( 8.35839599e-01,  2.83031524e-01)
( 8.38345865e-01,  2.82655196e-01)
( 8.40852130e-01,  2.81028816e-01)
( 8.43358396e-01,  2.76974920e-01)
( 8.45864662e-01,  2.68154972e-01)
( 8.48370927e-01,  2.51224777e-01)
( 8.50877193e-01,  2.23359657e-01)
( 8.53383459e-01,  1.85865900e-01)
( 8.55889724e-01,  1.47853485e-01)
( 8.58395990e-01,  1.22005126e-01)
( 8.60902256e-01,  1.13058064e-01)
( 8.63408521e-01,  1.15683759e-01)
( 8.65914787e-01,  1.22721794e-01)
( 8.68421053e-01,  1.29248027e-01)
( 8.70927318e-01,  1.32228256e-01)
( 8.73433584e-01,  1.31290131e-01)
( 8.75939850e-01,  1.28304821e-01)
( 8.78446115e-01,  1.25337495e-01)
( 8.80952381e-01,  1.23686367e-01)
( 8.83458647e-01,  1.23794006e-01)
( 8.85964912e-01,  1.25221773e-01)
( 8.88471178e-01,  1.26950809e-01)
( 8.90977444e-01,  1.28023321e-01)
( 8.93483709e-01,  1.28034006e-01)
( 8.95989975e-01,  1.27180104e-01)
( 8.98496241e-01,  1.25973459e-01)
( 9.01002506e-01,  1.24900165e-01)
( 9.03508772e-01,  1.24235081e-01)
( 9.06015038e-01,  1.24030229e-01)
( 9.08521303e-01,  1.24199743e-01)
( 9.11027569e-01,  1.24621528e-01)
( 9.13533835e-01,  1.25196870e-01)
( 9.16040100e-01,  1.25843531e-01)
( 9.18546366e-01,  1.26449113e-01)
( 9.21052632e-01,  1.26849724e-01)
( 9.23558897e-01,  1.26879061e-01)
( 9.26065163e-01,  1.26463034e-01)
( 9.28571429e-01,  1.25689539e-01)
( 9.31077694e-01,  1.24805406e-01)
( 9.33583960e-01,  1.24135762e-01)
( 9.36090226e-01,  1.23948390e-01)
( 9.38596491e-01,  1.24317038e-01)
( 9.41102757e-01,  1.25061097e-01)
( 9.43609023e-01,  1.25811229e-01)
( 9.46115288e-01,  1.26179776e-01)
( 9.48621554e-01,  1.25953888e-01)
( 9.51127820e-01,  1.25213271e-01)
( 9.53634085e-01,  1.24305060e-01)
( 9.56140351e-01,  1.23675594e-01)
( 9.58646617e-01,  1.23640610e-01)
( 9.61152882e-01,  1.24222737e-01)
( 9.63659148e-01,  1.25149307e-01)
( 9.66165414e-01,  1.25998273e-01)
( 9.68671679e-01,  1.26395215e-01)
( 9.71177945e-01,  1.26170831e-01)
( 9.73684211e-01,  1.25437465e-01)
( 9.76190476e-01,  1.24553655e-01)
( 9.78696742e-01,  1.23952344e-01)
( 9.81203008e-01,  1.23895545e-01)
( 9.83709273e-01,  1.24327109e-01)
( 9.86215539e-01,  1.24953823e-01)
( 9.88721805e-01,  1.25479740e-01)
( 9.91228070e-01,  1.25780890e-01)
( 9.93734336e-01,  1.25900322e-01)
( 9.96240602e-01,  1.25933054e-01)
( 9.98746867e-01,  1.25939267e-01)};\label{line:L0}

\end{axis}
\end{tikzpicture}

==> tikz_figures/fig7/7.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 2, horizontal sep = 1.4cm, vertical sep = 1.8cm}]
\nextgroupplot[xtick={0, 0.05, 0.1, 0.15, .2}, tick label style={/pgf/number format/fixed}, xmin=0, xmax=0.2, ymin=0, ymax=1, xlabel={$\mbox{time}$}, ylabel={$e (\%)$}, width=1.\textwidth, height=.5\textwidth]
\addplot [black, , mark repeat=0]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.50941029e-04,  0.00000000e+00)
( 5.01882058e-04,  0.00000000e+00)
( 7.52823087e-04,  0.00000000e+00)
( 1.00376412e-03,  1.96916059e-08)
( 1.25470514e-03,  7.35731591e-01)
( 1.50564617e-03,  8.92040108e-01)
( 1.75658720e-03,  9.15683684e-01)
( 2.00752823e-03,  9.00552410e-01)
( 2.25846926e-03,  8.32780439e-01)
( 2.50941029e-03,  8.11384272e-01)
( 2.76035132e-03,  7.95131659e-01)
( 3.01129235e-03,  7.84109448e-01)
( 3.26223338e-03,  7.80104994e-01)
( 3.51317440e-03,  7.82485634e-01)
( 3.76411543e-03,  7.89509091e-01)
( 4.01505646e-03,  7.97011085e-01)
( 4.26599749e-03,  8.08655450e-01)
( 4.51693852e-03,  8.22994174e-01)
( 4.76787955e-03,  8.20136895e-01)
( 5.01882058e-03,  8.25939188e-01)
( 5.26976161e-03,  8.32474142e-01)
( 5.52070263e-03,  8.37221637e-01)
( 5.77164366e-03,  8.39591070e-01)
( 6.02258469e-03,  8.46037426e-01)
( 6.27352572e-03,  8.51243776e-01)
( 6.52446675e-03,  8.54557549e-01)
( 6.77540778e-03,  8.56574336e-01)
( 7.02634881e-03,  8.58151357e-01)
( 7.27728984e-03,  8.49553262e-01)
( 7.52823087e-03,  8.45027581e-01)
( 7.77917189e-03,  8.43383179e-01)
( 8.03011292e-03,  8.40299957e-01)
( 8.28105395e-03,  8.35046878e-01)
( 8.53199498e-03,  8.29311971e-01)
( 8.78293601e-03,  8.24793973e-01)
( 9.03387704e-03,  8.21796703e-01)
( 9.28481807e-03,  8.20278651e-01)
( 9.53575910e-03,  8.19152074e-01)
( 9.78670013e-03,  8.10113411e-01)
( 1.00376412e-02,  8.02295605e-01)
( 1.02885822e-02,  7.95349213e-01)
( 1.05395232e-02,  7.89607486e-01)
( 1.07904642e-02,  7.86153868e-01)
( 1.10414053e-02,  7.80960074e-01)
( 1.12923463e-02,  7.73938914e-01)
( 1.15432873e-02,  7.67910989e-01)
( 1.17942284e-02,  7.64057551e-01)
( 1.20451694e-02,  7.64126575e-01)
( 1.22961104e-02,  7.59274226e-01)
( 1.25470514e-02,  7.54489298e-01)
( 1.27979925e-02,  7.49421353e-01)
( 1.30489335e-02,  7.44300083e-01)
( 1.32998745e-02,  7.40955900e-01)
( 1.35508156e-02,  7.40329767e-01)
( 1.38017566e-02,  7.38105654e-01)
( 1.40526976e-02,  7.35463072e-01)
( 1.43036386e-02,  7.31139160e-01)
( 1.45545797e-02,  7.26406975e-01)
( 1.48055207e-02,  7.23070302e-01)
( 1.50564617e-02,  7.23043391e-01)
( 1.53074028e-02,  7.23487188e-01)
( 1.55583438e-02,  7.24342196e-01)
( 1.58092848e-02,  7.25789970e-01)
( 1.60602258e-02,  7.28613122e-01)
( 1.63111669e-02,  7.34218701e-01)
( 1.65621079e-02,  7.39802917e-01)
( 1.68130489e-02,  7.43967117e-01)
( 1.70639900e-02,  7.45668113e-01)
( 1.73149310e-02,  7.44179377e-01)
( 1.75658720e-02,  7.45052199e-01)
( 1.78168130e-02,  7.48090098e-01)
( 1.80677541e-02,  7.49928160e-01)
( 1.83186951e-02,  7.53459388e-01)
( 1.85696361e-02,  7.54988937e-01)
( 1.88205772e-02,  7.56361333e-01)
( 1.90715182e-02,  7.60096404e-01)
( 1.93224592e-02,  7.63179839e-01)
( 1.95734003e-02,  7.65380674e-01)
( 1.98243413e-02,  7.62285047e-01)
( 2.00752823e-02,  7.60372249e-01)
( 2.03262233e-02,  7.59329863e-01)
( 2.05771644e-02,  7.59455864e-01)
( 2.08281054e-02,  7.60703467e-01)
( 2.10790464e-02,  7.60718631e-01)
( 2.13299875e-02,  7.60236797e-01)
( 2.15809285e-02,  7.61170028e-01)
( 2.18318695e-02,  7.62188024e-01)
( 2.20828105e-02,  7.64907455e-01)
( 2.23337516e-02,  7.61404873e-01)
( 2.25846926e-02,  7.57885626e-01)
( 2.28356336e-02,  7.54149388e-01)
( 2.30865747e-02,  7.50430587e-01)
( 2.33375157e-02,  7.49924801e-01)
( 2.35884567e-02,  7.50625537e-01)
( 2.38393977e-02,  7.51613930e-01)
( 2.40903388e-02,  7.52856650e-01)
( 2.43412798e-02,  7.53459523e-01)
( 2.45922208e-02,  7.53944067e-01)
( 2.48431619e-02,  7.49128533e-01)
( 2.50941029e-02,  7.45588697e-01)
( 2.53450439e-02,  7.41883650e-01)
( 2.55959849e-02,  7.37072993e-01)
( 2.58469260e-02,  7.33152974e-01)
( 2.60978670e-02,  7.31025610e-01)
( 2.63488080e-02,  7.31690362e-01)
( 2.65997491e-02,  7.31185707e-01)
( 2.68506901e-02,  7.32018382e-01)
( 2.71016311e-02,  7.31600974e-01)
( 2.73525721e-02,  7.26075211e-01)
( 2.76035132e-02,  7.23471871e-01)
( 2.78544542e-02,  7.22785700e-01)
( 2.81053952e-02,  7.20375169e-01)
( 2.83563363e-02,  7.16575973e-01)
( 2.86072773e-02,  7.13309362e-01)
( 2.88582183e-02,  7.12660524e-01)
( 2.91091593e-02,  7.13038042e-01)
( 2.93601004e-02,  7.15561774e-01)
( 2.96110414e-02,  7.16789426e-01)
( 2.98619824e-02,  7.11659218e-01)
( 3.01129235e-02,  7.08033178e-01)
( 3.03638645e-02,  7.05530187e-01)
( 3.06148055e-02,  7.04791686e-01)
( 3.08657465e-02,  7.04038285e-01)
( 3.11166876e-02,  7.04006082e-01)
( 3.13676286e-02,  7.02418889e-01)
( 3.16185696e-02,  6.99775036e-01)
( 3.18695107e-02,  6.97142841e-01)
( 3.21204517e-02,  6.97594996e-01)
( 3.23713927e-02,  6.93290125e-01)
( 3.26223338e-02,  6.89961164e-01)
( 3.28732748e-02,  6.87007580e-01)
( 3.31242158e-02,  6.83296817e-01)
( 3.33751568e-02,  6.84128677e-01)
( 3.36260979e-02,  6.85513415e-01)
( 3.38770389e-02,  6.87479658e-01)
( 3.41279799e-02,  6.86034539e-01)
( 3.43789210e-02,  6.84121888e-01)
( 3.46298620e-02,  6.83714146e-01)
( 3.48808030e-02,  6.80250576e-01)
( 3.51317440e-02,  6.78720663e-01)
( 3.53826851e-02,  6.75786361e-01)
( 3.56336261e-02,  6.71449783e-01)
( 3.58845671e-02,  6.68931111e-01)
( 3.61355082e-02,  6.71097198e-01)
( 3.63864492e-02,  6.71571789e-01)
( 3.66373902e-02,  6.71088914e-01)
( 3.68883312e-02,  6.70787376e-01)
( 3.71392723e-02,  6.69574180e-01)
( 3.73902133e-02,  6.64583980e-01)
( 3.76411543e-02,  6.62506453e-01)
( 3.78920954e-02,  6.61506006e-01)
( 3.81430364e-02,  6.59588466e-01)
( 3.83939774e-02,  6.58718940e-01)
( 3.86449184e-02,  6.56896346e-01)
( 3.88958595e-02,  6.57213769e-01)
( 3.91468005e-02,  6.59938531e-01)
( 3.93977415e-02,  6.61519949e-01)
( 3.96486826e-02,  6.61782521e-01)
( 3.98996236e-02,  6.56664302e-01)
( 4.01505646e-02,  6.52823507e-01)
( 4.04015056e-02,  6.50935084e-01)
( 4.06524467e-02,  6.49479357e-01)
( 4.09033877e-02,  6.48169634e-01)
( 4.11543287e-02,  6.46961609e-01)
( 4.14052698e-02,  6.44395875e-01)
( 4.16562108e-02,  6.44336199e-01)
( 4.19071518e-02,  6.45310041e-01)
( 4.21580928e-02,  6.45729292e-01)
( 4.24090339e-02,  6.41625642e-01)
( 4.26599749e-02,  6.38856198e-01)
( 4.29109159e-02,  6.36042112e-01)
( 4.31618570e-02,  6.34153848e-01)
( 4.34127980e-02,  6.34619972e-01)
( 4.36637390e-02,  6.36882631e-01)
( 4.39146801e-02,  6.38464612e-01)
( 4.41656211e-02,  6.39462845e-01)
( 4.44165621e-02,  6.38163852e-01)
( 4.46675031e-02,  6.37297264e-01)
( 4.49184442e-02,  6.34281588e-01)
( 4.51693852e-02,  6.33408130e-01)
( 4.54203262e-02,  6.31116202e-01)
( 4.56712673e-02,  6.28160361e-01)
( 4.59222083e-02,  6.26649398e-01)
( 4.61731493e-02,  6.27442634e-01)
( 4.64240903e-02,  6.32624964e-01)
( 4.66750314e-02,  6.33748595e-01)
( 4.69259724e-02,  6.32782160e-01)
( 4.71769134e-02,  6.30894464e-01)
( 4.74278545e-02,  6.26381767e-01)
( 4.76787955e-02,  6.24945041e-01)
( 4.79297365e-02,  6.24709239e-01)
( 4.81806775e-02,  6.23510431e-01)
( 4.84316186e-02,  6.21936498e-01)
( 4.86825596e-02,  6.20165617e-01)
( 4.89335006e-02,  6.20810174e-01)
( 4.91844417e-02,  6.24138710e-01)
( 4.94353827e-02,  6.25494715e-01)
( 4.96863237e-02,  6.25507059e-01)
( 4.99372647e-02,  6.20559167e-01)
( 5.01882058e-02,  6.17409240e-01)
( 5.04391468e-02,  6.16340065e-01)
( 5.06900878e-02,  6.15009768e-01)
( 5.09410289e-02,  6.14518531e-01)
( 5.11919699e-02,  6.12129107e-01)
( 5.14429109e-02,  6.12241022e-01)
( 5.16938519e-02,  6.11637740e-01)
( 5.19447930e-02,  6.11395871e-01)
( 5.21957340e-02,  6.11768280e-01)
( 5.24466750e-02,  6.07684190e-01)
( 5.26976161e-02,  6.04494952e-01)
( 5.29485571e-02,  6.01382620e-01)
( 5.31994981e-02,  5.99245011e-01)
( 5.34504391e-02,  6.00045896e-01)
( 5.37013802e-02,  6.01260672e-01)
( 5.39523212e-02,  6.01684069e-01)
( 5.42032622e-02,  6.03271471e-01)
( 5.44542033e-02,  6.03962619e-01)
( 5.47051443e-02,  6.05339692e-01)
( 5.49560853e-02,  6.02792603e-01)
( 5.52070263e-02,  6.01180654e-01)
( 5.54579674e-02,  5.97595921e-01)
( 5.57089084e-02,  5.94142940e-01)
( 5.59598494e-02,  5.92424726e-01)
( 5.62107905e-02,  5.92143590e-01)
( 5.64617315e-02,  5.93252858e-01)
( 5.67126725e-02,  5.95572366e-01)
( 5.69636136e-02,  5.94741663e-01)
( 5.72145546e-02,  5.93784044e-01)
( 5.74654956e-02,  5.89230093e-01)
( 5.77164366e-02,  5.88260345e-01)
( 5.79673777e-02,  5.88301508e-01)
( 5.82183187e-02,  5.87388728e-01)
( 5.84692597e-02,  5.87192371e-01)
( 5.87202008e-02,  5.87768753e-01)
( 5.89711418e-02,  5.89085131e-01)
( 5.92220828e-02,  5.91750797e-01)
( 5.94730238e-02,  5.94001763e-01)
( 5.97239649e-02,  5.95415086e-01)
( 5.99749059e-02,  5.90307028e-01)
( 6.02258469e-02,  5.86486811e-01)
( 6.04767880e-02,  5.84589649e-01)
( 6.07277290e-02,  5.83552926e-01)
( 6.09786700e-02,  5.82884709e-01)
( 6.12296110e-02,  5.82778233e-01)
( 6.14805521e-02,  5.81880406e-01)
( 6.17314931e-02,  5.81374589e-01)
( 6.19824341e-02,  5.82901367e-01)
( 6.22333752e-02,  5.86112837e-01)
( 6.24843162e-02,  5.82891905e-01)
( 6.27352572e-02,  5.80040386e-01)
( 6.29861982e-02,  5.77572219e-01)
( 6.32371393e-02,  5.76029654e-01)
( 6.34880803e-02,  5.76878336e-01)
( 6.37390213e-02,  5.78121699e-01)
( 6.39899624e-02,  5.78197908e-01)
( 6.42409034e-02,  5.78338503e-01)
( 6.44918444e-02,  5.76945503e-01)
( 6.47427854e-02,  5.76783018e-01)
( 6.49937265e-02,  5.74063429e-01)
( 6.52446675e-02,  5.73346082e-01)
( 6.54956085e-02,  5.71519618e-01)
( 6.57465496e-02,  5.69702106e-01)
( 6.59974906e-02,  5.70148056e-01)
( 6.62484316e-02,  5.73077970e-01)
( 6.64993726e-02,  5.77789204e-01)
( 6.67503137e-02,  5.81656623e-01)
( 6.70012547e-02,  5.81934810e-01)
( 6.72521957e-02,  5.80599555e-01)
( 6.75031368e-02,  5.76076774e-01)
( 6.77540778e-02,  5.75197592e-01)
( 6.80050188e-02,  5.74105426e-01)
( 6.82559598e-02,  5.72794283e-01)
( 6.85069009e-02,  5.72329875e-01)
( 6.87578419e-02,  5.71448029e-01)
( 6.90087829e-02,  5.73730006e-01)
( 6.92597240e-02,  5.76939002e-01)
( 6.95106650e-02,  5.79494597e-01)
( 6.97616060e-02,  5.81932172e-01)
( 7.00125471e-02,  5.77536216e-01)
( 7.02634881e-02,  5.74324102e-01)
( 7.05144291e-02,  5.73024713e-01)
( 7.07653701e-02,  5.73832029e-01)
( 7.10163112e-02,  5.76131476e-01)
( 7.12672522e-02,  5.76312625e-01)
( 7.15181932e-02,  5.76411386e-01)
( 7.17691343e-02,  5.77604598e-01)
( 7.20200753e-02,  5.84039590e-01)
( 7.22710163e-02,  5.89768601e-01)
( 7.25219573e-02,  5.87712619e-01)
( 7.27728984e-02,  5.85198977e-01)
( 7.30238394e-02,  5.82235647e-01)
( 7.32747804e-02,  5.80137606e-01)
( 7.35257215e-02,  5.81094437e-01)
( 7.37766625e-02,  5.82144410e-01)
( 7.40276035e-02,  5.82154256e-01)
( 7.42785445e-02,  5.81830252e-01)
( 7.45294856e-02,  5.81642770e-01)
( 7.47804266e-02,  5.83460179e-01)
( 7.50313676e-02,  5.81113552e-01)
( 7.52823087e-02,  5.80512721e-01)
( 7.55332497e-02,  5.79297764e-01)
( 7.57841907e-02,  5.76650338e-01)
( 7.60351317e-02,  5.75520458e-01)
( 7.62860728e-02,  5.78059949e-01)
( 7.65370138e-02,  5.81371411e-01)
( 7.67879548e-02,  5.81899604e-01)
( 7.70388959e-02,  5.80781351e-01)
( 7.72898369e-02,  5.79198943e-01)
( 7.75407779e-02,  5.74238281e-01)
( 7.77917189e-02,  5.73458977e-01)
( 7.80426600e-02,  5.73576411e-01)
( 7.82936010e-02,  5.72639911e-01)
( 7.85445420e-02,  5.70840199e-01)
( 7.87954831e-02,  5.71282329e-01)
( 7.90464241e-02,  5.71983931e-01)
( 7.92973651e-02,  5.73814193e-01)
( 7.95483061e-02,  5.75933884e-01)
( 7.97992472e-02,  5.76658054e-01)
( 8.00501882e-02,  5.71279433e-01)
( 8.03011292e-02,  5.68514590e-01)
( 8.05520703e-02,  5.67958365e-01)
( 8.08030113e-02,  5.68381008e-01)
( 8.10539523e-02,  5.69629244e-01)
( 8.13048934e-02,  5.69665584e-01)
( 8.15558344e-02,  5.70639388e-01)
( 8.18067754e-02,  5.73048496e-01)
( 8.20577164e-02,  5.78679860e-01)
( 8.23086575e-02,  5.85884707e-01)
( 8.25595985e-02,  5.83729407e-01)
( 8.28105395e-02,  5.81190890e-01)
( 8.30614806e-02,  5.77660430e-01)
( 8.33124216e-02,  5.75606801e-01)
( 8.35633626e-02,  5.75070231e-01)
( 8.38143036e-02,  5.76210535e-01)
( 8.40652447e-02,  5.76322475e-01)
( 8.43161857e-02,  5.74339820e-01)
( 8.45671267e-02,  5.72529299e-01)
( 8.48180678e-02,  5.73664532e-01)
( 8.50690088e-02,  5.71103557e-01)
( 8.53199498e-02,  5.69746829e-01)
( 8.55708908e-02,  5.67785910e-01)
( 8.58218319e-02,  5.65457754e-01)
( 8.60727729e-02,  5.64495048e-01)
( 8.63237139e-02,  5.65597231e-01)
( 8.65746550e-02,  5.67477363e-01)
( 8.68255960e-02,  5.68861432e-01)
( 8.70765370e-02,  5.71202385e-01)
( 8.73274780e-02,  5.71084985e-01)
( 8.75784191e-02,  5.66852778e-01)
( 8.78293601e-02,  5.66113258e-01)
( 8.80803011e-02,  5.65970692e-01)
( 8.83312422e-02,  5.64287740e-01)
( 8.85821832e-02,  5.61966208e-01)
( 8.88331242e-02,  5.59725284e-01)
( 8.90840652e-02,  5.59241779e-01)
( 8.93350063e-02,  5.61126142e-01)
( 8.95859473e-02,  5.61986014e-01)
( 8.98368883e-02,  5.62126985e-01)
( 9.00878294e-02,  5.56810848e-01)
( 9.03387704e-02,  5.53790649e-01)
( 9.05897114e-02,  5.53822523e-01)
( 9.08406524e-02,  5.55072941e-01)
( 9.10915935e-02,  5.56624242e-01)
( 9.13425345e-02,  5.57772108e-01)
( 9.15934755e-02,  5.57001190e-01)
( 9.18444166e-02,  5.56827795e-01)
( 9.20953576e-02,  5.58879861e-01)
( 9.23462986e-02,  5.63031628e-01)
( 9.25972396e-02,  5.60063378e-01)
( 9.28481807e-02,  5.57221335e-01)
( 9.30991217e-02,  5.54797692e-01)
( 9.33500627e-02,  5.53633356e-01)
( 9.36010038e-02,  5.55236353e-01)
( 9.38519448e-02,  5.56536573e-01)
( 9.41028858e-02,  5.56601945e-01)
( 9.43538269e-02,  5.55685535e-01)
( 9.46047679e-02,  5.56889880e-01)
( 9.48557089e-02,  5.59336771e-01)
( 9.51066499e-02,  5.57204602e-01)
( 9.53575910e-02,  5.57154059e-01)
( 9.56085320e-02,  5.56208149e-01)
( 9.58594730e-02,  5.54642007e-01)
( 9.61104141e-02,  5.54410580e-01)
( 9.63613551e-02,  5.56307367e-01)
( 9.66122961e-02,  5.59206949e-01)
( 9.68632371e-02,  5.62343345e-01)
( 9.71141782e-02,  5.66559148e-01)
( 9.73651192e-02,  5.67381428e-01)
( 9.76160602e-02,  5.63412357e-01)
( 9.78670013e-02,  5.63626526e-01)
( 9.81179423e-02,  5.64692721e-01)
( 9.83688833e-02,  5.64181609e-01)
( 9.86198243e-02,  5.63285741e-01)
( 9.88707654e-02,  5.62703015e-01)
( 9.91217064e-02,  5.65371437e-01)
( 9.93726474e-02,  5.69940874e-01)
( 9.96235885e-02,  5.72083168e-01)
( 9.98745295e-02,  5.71616420e-01)
( 1.00125471e-01,  5.65982533e-01)
( 1.00376412e-01,  5.62727769e-01)
( 1.00627353e-01,  5.62442562e-01)
( 1.00878294e-01,  5.63116632e-01)
( 1.01129235e-01,  5.63278159e-01)
( 1.01380176e-01,  5.62907095e-01)
( 1.01631117e-01,  5.63527362e-01)
( 1.01882058e-01,  5.63652312e-01)
( 1.02132999e-01,  5.66408961e-01)
( 1.02383940e-01,  5.69549932e-01)
( 1.02634881e-01,  5.66057220e-01)
( 1.02885822e-01,  5.63493842e-01)
( 1.03136763e-01,  5.61738196e-01)
( 1.03387704e-01,  5.60644593e-01)
( 1.03638645e-01,  5.61932243e-01)
( 1.03889586e-01,  5.64295112e-01)
( 1.04140527e-01,  5.63624351e-01)
( 1.04391468e-01,  5.62238145e-01)
( 1.04642409e-01,  5.61629859e-01)
( 1.04893350e-01,  5.63294043e-01)
( 1.05144291e-01,  5.60685731e-01)
( 1.05395232e-01,  5.60616165e-01)
( 1.05646173e-01,  5.60260342e-01)
( 1.05897114e-01,  5.58849657e-01)
( 1.06148055e-01,  5.60718963e-01)
( 1.06398996e-01,  5.62195322e-01)
( 1.06649937e-01,  5.64183449e-01)
( 1.06900878e-01,  5.65449276e-01)
( 1.07151819e-01,  5.66070914e-01)
( 1.07402760e-01,  5.67392293e-01)
( 1.07653701e-01,  5.63546699e-01)
( 1.07904642e-01,  5.63503248e-01)
( 1.08155583e-01,  5.63918681e-01)
( 1.08406524e-01,  5.63240657e-01)
( 1.08657465e-01,  5.62266195e-01)
( 1.08908407e-01,  5.61482307e-01)
( 1.09159348e-01,  5.62526457e-01)
( 1.09410289e-01,  5.66105289e-01)
( 1.09661230e-01,  5.68312493e-01)
( 1.09912171e-01,  5.69413893e-01)
( 1.10163112e-01,  5.63904228e-01)
( 1.10414053e-01,  5.61767706e-01)
( 1.10664994e-01,  5.62256669e-01)
( 1.10915935e-01,  5.63109412e-01)
( 1.11166876e-01,  5.64335317e-01)
( 1.11417817e-01,  5.63483563e-01)
( 1.11668758e-01,  5.62636055e-01)
( 1.11919699e-01,  5.63434253e-01)
( 1.12170640e-01,  5.68398263e-01)
( 1.12421581e-01,  5.72624957e-01)
( 1.12672522e-01,  5.68758968e-01)
( 1.12923463e-01,  5.66219364e-01)
( 1.13174404e-01,  5.64660788e-01)
( 1.13425345e-01,  5.63915684e-01)
( 1.13676286e-01,  5.66584955e-01)
( 1.13927227e-01,  5.68717522e-01)
( 1.14178168e-01,  5.69315817e-01)
( 1.14429109e-01,  5.68623224e-01)
( 1.14680050e-01,  5.69110006e-01)
( 1.14930991e-01,  5.71846814e-01)
( 1.15181932e-01,  5.69177079e-01)
( 1.15432873e-01,  5.69550812e-01)
( 1.15683814e-01,  5.68496492e-01)
( 1.15934755e-01,  5.66774017e-01)
( 1.16185696e-01,  5.67173686e-01)
( 1.16436637e-01,  5.68243086e-01)
( 1.16687578e-01,  5.69716335e-01)
( 1.16938519e-01,  5.70365622e-01)
( 1.17189460e-01,  5.70088456e-01)
( 1.17440402e-01,  5.71803228e-01)
( 1.17691343e-01,  5.68118234e-01)
( 1.17942284e-01,  5.68236487e-01)
( 1.18193225e-01,  5.68250522e-01)
( 1.18444166e-01,  5.67100150e-01)
( 1.18695107e-01,  5.68114512e-01)
( 1.18946048e-01,  5.67946271e-01)
( 1.19196989e-01,  5.69662618e-01)
( 1.19447930e-01,  5.73720909e-01)
( 1.19698871e-01,  5.77041457e-01)
( 1.19949812e-01,  5.77657536e-01)
( 1.20200753e-01,  5.71544567e-01)
( 1.20451694e-01,  5.68570718e-01)
( 1.20702635e-01,  5.68121172e-01)
( 1.20953576e-01,  5.68295649e-01)
( 1.21204517e-01,  5.69020272e-01)
( 1.21455458e-01,  5.68870089e-01)
( 1.21706399e-01,  5.69625145e-01)
( 1.21957340e-01,  5.72248068e-01)
( 1.22208281e-01,  5.74957909e-01)
( 1.22459222e-01,  5.76775495e-01)
( 1.22710163e-01,  5.71830452e-01)
( 1.22961104e-01,  5.68893556e-01)
( 1.23212045e-01,  5.66453173e-01)
( 1.23462986e-01,  5.66151209e-01)
( 1.23713927e-01,  5.68290934e-01)
( 1.23964868e-01,  5.71779861e-01)
( 1.24215809e-01,  5.72428866e-01)
( 1.24466750e-01,  5.71511965e-01)
( 1.24717691e-01,  5.71056309e-01)
( 1.24968632e-01,  5.74568307e-01)
( 1.25219573e-01,  5.72026077e-01)
( 1.25470514e-01,  5.71520393e-01)
( 1.25721455e-01,  5.69398571e-01)
( 1.25972396e-01,  5.66789571e-01)
( 1.26223338e-01,  5.66746614e-01)
( 1.26474279e-01,  5.67832683e-01)
( 1.26725220e-01,  5.69306304e-01)
( 1.26976161e-01,  5.69468308e-01)
( 1.27227102e-01,  5.68618371e-01)
( 1.27478043e-01,  5.68558557e-01)
( 1.27728984e-01,  5.64105490e-01)
( 1.27979925e-01,  5.64077371e-01)
( 1.28230866e-01,  5.64956798e-01)
( 1.28481807e-01,  5.64302054e-01)
( 1.28732748e-01,  5.64682660e-01)
( 1.28983689e-01,  5.64226682e-01)
( 1.29234630e-01,  5.66515496e-01)
( 1.29485571e-01,  5.70658210e-01)
( 1.29736512e-01,  5.74795869e-01)
( 1.29987453e-01,  5.78117116e-01)
( 1.30238394e-01,  5.73215394e-01)
( 1.30489335e-01,  5.70691018e-01)
( 1.30740276e-01,  5.70629772e-01)
( 1.30991217e-01,  5.71107614e-01)
( 1.31242158e-01,  5.72233270e-01)
( 1.31493099e-01,  5.70323689e-01)
( 1.31744040e-01,  5.68365752e-01)
( 1.31994981e-01,  5.69050125e-01)
( 1.32245922e-01,  5.71515272e-01)
( 1.32496863e-01,  5.73697329e-01)
( 1.32747804e-01,  5.68914016e-01)
( 1.32998745e-01,  5.66177539e-01)
( 1.33249686e-01,  5.64584344e-01)
( 1.33500627e-01,  5.64597590e-01)
( 1.33751568e-01,  5.68699732e-01)
( 1.34002509e-01,  5.73467715e-01)
( 1.34253450e-01,  5.76879117e-01)
( 1.34504391e-01,  5.77435796e-01)
( 1.34755332e-01,  5.78850210e-01)
( 1.35006274e-01,  5.83915528e-01)
( 1.35257215e-01,  5.81931852e-01)
( 1.35508156e-01,  5.81123199e-01)
( 1.35759097e-01,  5.78834174e-01)
( 1.36010038e-01,  5.75353132e-01)
( 1.36260979e-01,  5.74588407e-01)
( 1.36511920e-01,  5.76911014e-01)
( 1.36762861e-01,  5.78935102e-01)
( 1.37013802e-01,  5.80552280e-01)
( 1.37264743e-01,  5.80153389e-01)
( 1.37515684e-01,  5.79361773e-01)
( 1.37766625e-01,  5.74874324e-01)
( 1.38017566e-01,  5.74925239e-01)
( 1.38268507e-01,  5.75703385e-01)
( 1.38519448e-01,  5.75131211e-01)
( 1.38770389e-01,  5.74987506e-01)
( 1.39021330e-01,  5.76399996e-01)
( 1.39272271e-01,  5.78854718e-01)
( 1.39523212e-01,  5.82976190e-01)
( 1.39774153e-01,  5.85668945e-01)
( 1.40025094e-01,  5.87038543e-01)
( 1.40276035e-01,  5.81583908e-01)
( 1.40526976e-01,  5.79807095e-01)
( 1.40777917e-01,  5.80749150e-01)
( 1.41028858e-01,  5.81288430e-01)
( 1.41279799e-01,  5.82015415e-01)
( 1.41530740e-01,  5.81658545e-01)
( 1.41781681e-01,  5.81051834e-01)
( 1.42032622e-01,  5.81447047e-01)
( 1.42283563e-01,  5.83669932e-01)
( 1.42534504e-01,  5.86516506e-01)
( 1.42785445e-01,  5.82077516e-01)
( 1.43036386e-01,  5.79875739e-01)
( 1.43287327e-01,  5.78746325e-01)
( 1.43538269e-01,  5.79247823e-01)
( 1.43789210e-01,  5.82054659e-01)
( 1.44040151e-01,  5.83122810e-01)
( 1.44291092e-01,  5.82912332e-01)
( 1.44542033e-01,  5.82815379e-01)
( 1.44792974e-01,  5.85907141e-01)
( 1.45043915e-01,  5.89628894e-01)
( 1.45294856e-01,  5.87000196e-01)
( 1.45545797e-01,  5.86750576e-01)
( 1.45796738e-01,  5.85672085e-01)
( 1.46047679e-01,  5.83612830e-01)
( 1.46298620e-01,  5.85346091e-01)
( 1.46549561e-01,  5.86576078e-01)
( 1.46800502e-01,  5.87439441e-01)
( 1.47051443e-01,  5.89205297e-01)
( 1.47302384e-01,  5.88452533e-01)
( 1.47553325e-01,  5.87335981e-01)
( 1.47804266e-01,  5.82882973e-01)
( 1.48055207e-01,  5.83476337e-01)
( 1.48306148e-01,  5.84353363e-01)
( 1.48557089e-01,  5.83935696e-01)
( 1.48808030e-01,  5.83531297e-01)
( 1.49058971e-01,  5.85654283e-01)
( 1.49309912e-01,  5.89010097e-01)
( 1.49560853e-01,  5.93421688e-01)
( 1.49811794e-01,  5.97745154e-01)
( 1.50062735e-01,  6.02800626e-01)
( 1.50313676e-01,  5.98813864e-01)
( 1.50564617e-01,  5.97077678e-01)
( 1.50815558e-01,  5.96818941e-01)
( 1.51066499e-01,  5.96929892e-01)
( 1.51317440e-01,  5.97438341e-01)
( 1.51568381e-01,  5.97456850e-01)
( 1.51819322e-01,  5.96392060e-01)
( 1.52070263e-01,  5.96851277e-01)
( 1.52321205e-01,  5.98774740e-01)
( 1.52572146e-01,  6.01016829e-01)
( 1.52823087e-01,  5.96234612e-01)
( 1.53074028e-01,  5.93694862e-01)
( 1.53324969e-01,  5.92486480e-01)
( 1.53575910e-01,  5.93619842e-01)
( 1.53826851e-01,  5.96714033e-01)
( 1.54077792e-01,  5.99279809e-01)
( 1.54328733e-01,  6.01236062e-01)
( 1.54579674e-01,  6.01927131e-01)
( 1.54830615e-01,  6.04054352e-01)
( 1.55081556e-01,  6.07115176e-01)
( 1.55332497e-01,  6.04204629e-01)
( 1.55583438e-01,  6.03600837e-01)
( 1.55834379e-01,  6.00763467e-01)
( 1.56085320e-01,  5.97643236e-01)
( 1.56336261e-01,  5.97566782e-01)
( 1.56587202e-01,  5.99224907e-01)
( 1.56838143e-01,  6.01968020e-01)
( 1.57089084e-01,  6.04287438e-01)
( 1.57340025e-01,  6.04749748e-01)
( 1.57590966e-01,  6.05632675e-01)
( 1.57841907e-01,  6.01881694e-01)
( 1.58092848e-01,  6.02473872e-01)
( 1.58343789e-01,  6.02533313e-01)
( 1.58594730e-01,  6.01251141e-01)
( 1.58845671e-01,  5.99637977e-01)
( 1.59096612e-01,  6.00393575e-01)
( 1.59347553e-01,  6.02528157e-01)
( 1.59598494e-01,  6.05313149e-01)
( 1.59849435e-01,  6.07907902e-01)
( 1.60100376e-01,  6.09710284e-01)
( 1.60351317e-01,  6.04270705e-01)
( 1.60602258e-01,  6.02641146e-01)
( 1.60853199e-01,  6.03639658e-01)
( 1.61104141e-01,  6.04336474e-01)
( 1.61355082e-01,  6.05684709e-01)
( 1.61606023e-01,  6.06944982e-01)
( 1.61856964e-01,  6.06951874e-01)
( 1.62107905e-01,  6.08502927e-01)
( 1.62358846e-01,  6.11827701e-01)
( 1.62609787e-01,  6.15232101e-01)
( 1.62860728e-01,  6.10451670e-01)
( 1.63111669e-01,  6.07436363e-01)
( 1.63362610e-01,  6.05355239e-01)
( 1.63613551e-01,  6.04600578e-01)
( 1.63864492e-01,  6.06348937e-01)
( 1.64115433e-01,  6.06221837e-01)
( 1.64366374e-01,  6.04031702e-01)
( 1.64617315e-01,  6.01892030e-01)
( 1.64868256e-01,  6.02128891e-01)
( 1.65119197e-01,  6.03919222e-01)
( 1.65370138e-01,  6.00164431e-01)
( 1.65621079e-01,  5.99406302e-01)
( 1.65872020e-01,  5.97168126e-01)
( 1.66122961e-01,  5.95654357e-01)
( 1.66373902e-01,  5.97325132e-01)
( 1.66624843e-01,  6.01377987e-01)
( 1.66875784e-01,  6.04971510e-01)
( 1.67126725e-01,  6.07537455e-01)
( 1.67377666e-01,  6.09022488e-01)
( 1.67628607e-01,  6.11179212e-01)
( 1.67879548e-01,  6.08035436e-01)
( 1.68130489e-01,  6.08828256e-01)
( 1.68381430e-01,  6.09098745e-01)
( 1.68632371e-01,  6.06125472e-01)
( 1.68883312e-01,  6.03450549e-01)
( 1.69134253e-01,  6.02529553e-01)
( 1.69385194e-01,  6.04623459e-01)
( 1.69636136e-01,  6.08269434e-01)
( 1.69887077e-01,  6.10889012e-01)
( 1.70138018e-01,  6.12565632e-01)
( 1.70388959e-01,  6.07255723e-01)
( 1.70639900e-01,  6.06183618e-01)
( 1.70890841e-01,  6.07310567e-01)
( 1.71141782e-01,  6.07680986e-01)
( 1.71392723e-01,  6.08171107e-01)
( 1.71643664e-01,  6.06974656e-01)
( 1.71894605e-01,  6.05641390e-01)
( 1.72145546e-01,  6.07208678e-01)
( 1.72396487e-01,  6.10116372e-01)
( 1.72647428e-01,  6.11908887e-01)
( 1.72898369e-01,  6.06529156e-01)
( 1.73149310e-01,  6.03912732e-01)
( 1.73400251e-01,  6.02656674e-01)
( 1.73651192e-01,  6.03083554e-01)
( 1.73902133e-01,  6.04865340e-01)
( 1.74153074e-01,  6.07582275e-01)
( 1.74404015e-01,  6.08732686e-01)
( 1.74654956e-01,  6.08899015e-01)
( 1.74905897e-01,  6.10390135e-01)
( 1.75156838e-01,  6.14896144e-01)
( 1.75407779e-01,  6.12218472e-01)
( 1.75658720e-01,  6.11258506e-01)
( 1.75909661e-01,  6.08319989e-01)
( 1.76160602e-01,  6.04252921e-01)
( 1.76411543e-01,  6.03670540e-01)
( 1.76662484e-01,  6.03606892e-01)
( 1.76913425e-01,  6.03672122e-01)
( 1.77164366e-01,  6.03355194e-01)
( 1.77415307e-01,  6.03325796e-01)
( 1.77666248e-01,  6.04625187e-01)
( 1.77917189e-01,  6.00893151e-01)
( 1.78168130e-01,  6.01153886e-01)
( 1.78419072e-01,  6.00549659e-01)
( 1.78670013e-01,  5.98766615e-01)
( 1.78920954e-01,  5.98655075e-01)
( 1.79171895e-01,  5.98834172e-01)
( 1.79422836e-01,  6.01184779e-01)
( 1.79673777e-01,  6.04518819e-01)
( 1.79924718e-01,  6.06618847e-01)
( 1.80175659e-01,  6.07476395e-01)
( 1.80426600e-01,  6.01736745e-01)
( 1.80677541e-01,  5.99634660e-01)
( 1.80928482e-01,  6.00435018e-01)
( 1.81179423e-01,  5.99790374e-01)
( 1.81430364e-01,  5.99053629e-01)
( 1.81681305e-01,  5.99220054e-01)
( 1.81932246e-01,  5.97882091e-01)
( 1.82183187e-01,  5.98414628e-01)
( 1.82434128e-01,  6.00616861e-01)
( 1.82685069e-01,  6.01704029e-01)
( 1.82936010e-01,  5.96190112e-01)
( 1.83186951e-01,  5.92723406e-01)
( 1.83437892e-01,  5.90412465e-01)
( 1.83688833e-01,  5.90560946e-01)
( 1.83939774e-01,  5.92165314e-01)
( 1.84190715e-01,  5.93177474e-01)
( 1.84441656e-01,  5.92640343e-01)
( 1.84692597e-01,  5.92143958e-01)
( 1.84943538e-01,  5.92549850e-01)
( 1.85194479e-01,  5.95026505e-01)
( 1.85445420e-01,  5.91789656e-01)
( 1.85696361e-01,  5.91071992e-01)
( 1.85947302e-01,  5.89518991e-01)
( 1.86198243e-01,  5.87531458e-01)
( 1.86449184e-01,  5.88606933e-01)
( 1.86700125e-01,  5.91771849e-01)
( 1.86951066e-01,  5.92633832e-01)
( 1.87202008e-01,  5.91549392e-01)
( 1.87452949e-01,  5.90049127e-01)
( 1.87703890e-01,  5.90178383e-01)
( 1.87954831e-01,  5.86383479e-01)
( 1.88205772e-01,  5.86816068e-01)
( 1.88456713e-01,  5.87524044e-01)
( 1.88707654e-01,  5.86404813e-01)
( 1.88958595e-01,  5.86779129e-01)
( 1.89209536e-01,  5.88915973e-01)
( 1.89460477e-01,  5.95301705e-01)
( 1.89711418e-01,  5.99902202e-01)
( 1.89962359e-01,  6.04189081e-01)
( 1.90213300e-01,  6.06104745e-01)
( 1.90464241e-01,  6.00816342e-01)
( 1.90715182e-01,  5.98589402e-01)
( 1.90966123e-01,  5.98278001e-01)
( 1.91217064e-01,  5.97790725e-01)
( 1.91468005e-01,  5.97205104e-01)
( 1.91718946e-01,  5.95674055e-01)
( 1.91969887e-01,  5.95348289e-01)
( 1.92220828e-01,  5.96813050e-01)
( 1.92471769e-01,  6.00541350e-01)
( 1.92722710e-01,  6.04166661e-01)
( 1.92973651e-01,  5.99948580e-01)
( 1.93224592e-01,  5.96992421e-01)
( 1.93475533e-01,  5.95860942e-01)
( 1.93726474e-01,  5.96463197e-01)
( 1.93977415e-01,  5.98986090e-01)
( 1.94228356e-01,  6.01722315e-01)
( 1.94479297e-01,  6.00351492e-01)
( 1.94730238e-01,  5.98275667e-01)
( 1.94981179e-01,  5.99643688e-01)
( 1.95232120e-01,  6.01594381e-01)
( 1.95483061e-01,  5.98492519e-01)
( 1.95734003e-01,  5.96673431e-01)
( 1.95984944e-01,  5.94453634e-01)
( 1.96235885e-01,  5.92686413e-01)
( 1.96486826e-01,  5.93169943e-01)
( 1.96737767e-01,  5.96053359e-01)
( 1.96988708e-01,  5.99269461e-01)
( 1.97239649e-01,  6.00400354e-01)
( 1.97490590e-01,  6.01662677e-01)
( 1.97741531e-01,  6.02661788e-01)
( 1.97992472e-01,  5.99270806e-01)
( 1.98243413e-01,  6.00095045e-01)
( 1.98494354e-01,  6.00446904e-01)
( 1.98745295e-01,  5.98651398e-01)
( 1.98996236e-01,  5.96933518e-01)
( 1.99247177e-01,  5.97548128e-01)
( 1.99498118e-01,  6.00435343e-01)
( 1.99749059e-01,  6.04939246e-01)
( 2.00000000e-01,  6.08882834e-01)};\label{line:fig7a}

\nextgroupplot[xtick={0, 0.05, 0.1, 0.15, .2}, tick label style={/pgf/number format/fixed}, xmin=0, xmax=0.2, ymin=0, ymax=60, xlabel={$\mbox{time}$}, ylabel={$\mbox{sampling} (\%)$}, width=1.\textwidth, height=.5\textwidth]
\addplot [blue, , mark repeat=0]
coordinates {
( 1.25470514e-03,  2.25563910e+00)
( 1.50564617e-03,  2.25563910e+00)
( 1.75658720e-03,  2.50626566e+00)
( 2.00752823e-03,  3.00751880e+00)
( 2.50941029e-03,  3.50877193e+00)
( 2.76035132e-03,  3.00751880e+00)
( 3.01129235e-03,  3.50877193e+00)
( 3.26223338e-03,  3.00751880e+00)
( 3.51317440e-03,  3.50877193e+00)
( 3.76411543e-03,  3.50877193e+00)
( 4.01505646e-03,  3.75939850e+00)
( 4.26599749e-03,  4.26065163e+00)
( 4.51693852e-03,  4.26065163e+00)
( 5.01882058e-03,  3.50877193e+00)
( 5.26976161e-03,  4.01002506e+00)
( 5.52070263e-03,  4.26065163e+00)
( 5.77164366e-03,  4.51127820e+00)
( 6.02258469e-03,  3.75939850e+00)
( 6.27352572e-03,  4.51127820e+00)
( 6.52446675e-03,  4.51127820e+00)
( 6.77540778e-03,  5.01253133e+00)
( 7.02634881e-03,  4.76190476e+00)
( 7.52823087e-03,  5.01253133e+00)
( 7.77917189e-03,  4.76190476e+00)
( 8.03011292e-03,  5.26315789e+00)
( 8.28105395e-03,  4.51127820e+00)
( 8.53199498e-03,  4.76190476e+00)
( 8.78293601e-03,  5.01253133e+00)
( 9.03387704e-03,  5.01253133e+00)
( 9.28481807e-03,  4.51127820e+00)
( 9.53575910e-03,  5.76441103e+00)
( 1.00376412e-02,  5.76441103e+00)
( 1.02885822e-02,  5.26315789e+00)
( 1.05395232e-02,  5.01253133e+00)
( 1.07904642e-02,  5.01253133e+00)
( 1.10414053e-02,  5.76441103e+00)
( 1.12923463e-02,  4.76190476e+00)
( 1.15432873e-02,  4.76190476e+00)
( 1.17942284e-02,  4.51127820e+00)
( 1.20451694e-02,  4.51127820e+00)
( 1.25470514e-02,  5.01253133e+00)
( 1.27979925e-02,  5.26315789e+00)
( 1.30489335e-02,  5.01253133e+00)
( 1.32998745e-02,  5.76441103e+00)
( 1.35508156e-02,  5.26315789e+00)
( 1.38017566e-02,  6.01503759e+00)
( 1.40526976e-02,  5.76441103e+00)
( 1.43036386e-02,  5.51378446e+00)
( 1.45545797e-02,  4.26065163e+00)
( 1.50564617e-02,  5.26315789e+00)
( 1.53074028e-02,  6.01503759e+00)
( 1.55583438e-02,  4.76190476e+00)
( 1.58092848e-02,  4.76190476e+00)
( 1.60602258e-02,  6.51629073e+00)
( 1.63111669e-02,  5.76441103e+00)
( 1.65621079e-02,  5.26315789e+00)
( 1.68130489e-02,  6.01503759e+00)
( 1.70639900e-02,  6.26566416e+00)
( 1.75658720e-02,  5.76441103e+00)
( 1.78168130e-02,  8.27067669e+00)
( 1.80677541e-02,  4.26065163e+00)
( 1.83186951e-02,  4.51127820e+00)
( 1.85696361e-02,  7.51879699e+00)
( 1.88205772e-02,  6.26566416e+00)
( 1.90715182e-02,  5.51378446e+00)
( 1.93224592e-02,  5.51378446e+00)
( 1.95734003e-02,  4.51127820e+00)
( 2.00752823e-02,  5.51378446e+00)
( 2.03262233e-02,  4.76190476e+00)
( 2.05771644e-02,  4.76190476e+00)
( 2.08281054e-02,  9.77443609e+00)
( 2.10790464e-02,  6.76691729e+00)
( 2.13299875e-02,  6.01503759e+00)
( 2.15809285e-02,  5.51378446e+00)
( 2.18318695e-02,  6.51629073e+00)
( 2.20828105e-02,  4.76190476e+00)
( 2.25846926e-02,  5.76441103e+00)
( 2.28356336e-02,  6.51629073e+00)
( 2.30865747e-02,  6.51629073e+00)
( 2.33375157e-02,  5.01253133e+00)
( 2.35884567e-02,  7.01754386e+00)
( 2.38393977e-02,  4.51127820e+00)
( 2.40903388e-02,  5.51378446e+00)
( 2.43412798e-02,  6.26566416e+00)
( 2.45922208e-02,  6.76691729e+00)
( 2.50941029e-02,  6.26566416e+00)
( 2.53450439e-02,  6.51629073e+00)
( 2.55959849e-02,  6.51629073e+00)
( 2.58469260e-02,  6.26566416e+00)
( 2.60978670e-02,  6.51629073e+00)
( 2.63488080e-02,  7.01754386e+00)
( 2.65997491e-02,  6.01503759e+00)
( 2.68506901e-02,  4.26065163e+00)
( 2.71016311e-02,  7.26817043e+00)
( 2.76035132e-02,  7.51879699e+00)
( 2.78544542e-02,  6.76691729e+00)
( 2.81053952e-02,  7.76942356e+00)
( 2.83563363e-02,  4.26065163e+00)
( 2.86072773e-02,  6.51629073e+00)
( 2.88582183e-02,  9.52380952e+00)
( 2.91091593e-02,  6.51629073e+00)
( 2.93601004e-02,  6.01503759e+00)
( 2.96110414e-02,  5.51378446e+00)
( 3.01129235e-02,  5.01253133e+00)
( 3.03638645e-02,  7.76942356e+00)
( 3.06148055e-02,  1.02756892e+01)
( 3.08657465e-02,  6.01503759e+00)
( 3.11166876e-02,  8.52130326e+00)
( 3.13676286e-02,  8.52130326e+00)
( 3.16185696e-02,  9.02255639e+00)
( 3.18695107e-02,  4.76190476e+00)
( 3.21204517e-02,  5.51378446e+00)
( 3.26223338e-02,  7.26817043e+00)
( 3.28732748e-02,  6.01503759e+00)
( 3.31242158e-02,  8.02005013e+00)
( 3.33751568e-02,  7.76942356e+00)
( 3.36260979e-02,  1.22807018e+01)
( 3.38770389e-02,  9.27318296e+00)
( 3.41279799e-02,  6.01503759e+00)
( 3.43789210e-02,  9.77443609e+00)
( 3.46298620e-02,  5.76441103e+00)
( 3.51317440e-02,  1.02756892e+01)
( 3.53826851e-02,  6.01503759e+00)
( 3.56336261e-02,  5.76441103e+00)
( 3.58845671e-02,  1.15288221e+01)
( 3.61355082e-02,  7.76942356e+00)
( 3.63864492e-02,  8.02005013e+00)
( 3.66373902e-02,  6.76691729e+00)
( 3.68883312e-02,  6.51629073e+00)
( 3.71392723e-02,  7.51879699e+00)
( 3.76411543e-02,  5.76441103e+00)
( 3.78920954e-02,  8.02005013e+00)
( 3.81430364e-02,  6.76691729e+00)
( 3.83939774e-02,  9.02255639e+00)
( 3.86449184e-02,  7.76942356e+00)
( 3.88958595e-02,  1.00250627e+01)
( 3.91468005e-02,  5.26315789e+00)
( 3.93977415e-02,  6.01503759e+00)
( 3.96486826e-02,  6.76691729e+00)
( 4.01505646e-02,  5.76441103e+00)
( 4.04015056e-02,  6.76691729e+00)
( 4.06524467e-02,  6.51629073e+00)
( 4.09033877e-02,  5.51378446e+00)
( 4.11543287e-02,  7.01754386e+00)
( 4.14052698e-02,  1.35338346e+01)
( 4.16562108e-02,  8.27067669e+00)
( 4.19071518e-02,  7.76942356e+00)
( 4.21580928e-02,  5.01253133e+00)
( 4.26599749e-02,  7.01754386e+00)
( 4.29109159e-02,  7.01754386e+00)
( 4.31618570e-02,  7.26817043e+00)
( 4.34127980e-02,  5.76441103e+00)
( 4.36637390e-02,  9.02255639e+00)
( 4.39146801e-02,  9.77443609e+00)
( 4.41656211e-02,  6.76691729e+00)
( 4.44165621e-02,  1.37844612e+01)
( 4.46675031e-02,  1.05263158e+01)
( 4.51693852e-02,  8.77192982e+00)
( 4.54203262e-02,  1.27819549e+01)
( 4.56712673e-02,  5.76441103e+00)
( 4.59222083e-02,  7.51879699e+00)
( 4.61731493e-02,  8.02005013e+00)
( 4.64240903e-02,  6.76691729e+00)
( 4.66750314e-02,  9.77443609e+00)
( 4.69259724e-02,  6.51629073e+00)
( 4.71769134e-02,  8.02005013e+00)
( 4.76787955e-02,  7.51879699e+00)
( 4.79297365e-02,  1.10275689e+01)
( 4.81806775e-02,  1.10275689e+01)
( 4.84316186e-02,  7.01754386e+00)
( 4.86825596e-02,  1.55388471e+01)
( 4.89335006e-02,  1.05263158e+01)
( 4.91844417e-02,  9.02255639e+00)
( 4.94353827e-02,  7.26817043e+00)
( 4.96863237e-02,  1.05263158e+01)
( 5.01882058e-02,  9.02255639e+00)
( 5.04391468e-02,  1.07769424e+01)
( 5.06900878e-02,  6.76691729e+00)
( 5.09410289e-02,  8.27067669e+00)
( 5.11919699e-02,  7.76942356e+00)
( 5.14429109e-02,  7.26817043e+00)
( 5.16938519e-02,  7.26817043e+00)
( 5.19447930e-02,  8.27067669e+00)
( 5.21957340e-02,  5.01253133e+00)
( 5.26976161e-02,  5.26315789e+00)
( 5.29485571e-02,  1.32832080e+01)
( 5.31994981e-02,  7.26817043e+00)
( 5.34504391e-02,  1.40350877e+01)
( 5.37013802e-02,  1.07769424e+01)
( 5.39523212e-02,  1.05263158e+01)
( 5.42032622e-02,  7.76942356e+00)
( 5.44542033e-02,  8.27067669e+00)
( 5.47051443e-02,  4.26065163e+00)
( 5.52070263e-02,  2.03007519e+01)
( 5.54579674e-02,  1.40350877e+01)
( 5.57089084e-02,  7.26817043e+00)
( 5.59598494e-02,  7.76942356e+00)
( 5.62107905e-02,  1.70426065e+01)
( 5.64617315e-02,  1.72932331e+01)
( 5.67126725e-02,  7.26817043e+00)
( 5.69636136e-02,  8.02005013e+00)
( 5.72145546e-02,  5.76441103e+00)
( 5.77164366e-02,  6.76691729e+00)
( 5.79673777e-02,  5.26315789e+00)
( 5.82183187e-02,  7.26817043e+00)
( 5.84692597e-02,  6.01503759e+00)
( 5.87202008e-02,  7.26817043e+00)
( 5.89711418e-02,  7.01754386e+00)
( 5.92220828e-02,  8.02005013e+00)
( 5.94730238e-02,  1.20300752e+01)
( 5.97239649e-02,  1.27819549e+01)
( 6.02258469e-02,  4.01002506e+00)
( 6.04767880e-02,  5.01253133e+00)
( 6.07277290e-02,  1.02756892e+01)
( 6.09786700e-02,  1.10275689e+01)
( 6.12296110e-02,  1.30325815e+01)
( 6.14805521e-02,  9.02255639e+00)
( 6.17314931e-02,  9.27318296e+00)
( 6.19824341e-02,  5.76441103e+00)
( 6.22333752e-02,  8.77192982e+00)
( 6.27352572e-02,  2.13032581e+01)
( 6.29861982e-02,  1.60401003e+01)
( 6.32371393e-02,  8.77192982e+00)
( 6.34880803e-02,  1.27819549e+01)
( 6.37390213e-02,  1.60401003e+01)
( 6.39899624e-02,  2.15538847e+01)
( 6.42409034e-02,  7.76942356e+00)
( 6.44918444e-02,  1.60401003e+01)
( 6.47427854e-02,  1.47869674e+01)
( 6.52446675e-02,  2.30576441e+01)
( 6.54956085e-02,  8.02005013e+00)
( 6.57465496e-02,  1.00250627e+01)
( 6.59974906e-02,  8.52130326e+00)
( 6.62484316e-02,  1.22807018e+01)
( 6.64993726e-02,  4.26065163e+00)
( 6.67503137e-02,  1.07769424e+01)
( 6.70012547e-02,  1.00250627e+01)
( 6.72521957e-02,  8.02005013e+00)
( 6.77540778e-02,  5.51378446e+00)
( 6.80050188e-02,  8.52130326e+00)
( 6.82559598e-02,  6.01503759e+00)
( 6.85069009e-02,  8.52130326e+00)
( 6.87578419e-02,  1.50375940e+01)
( 6.90087829e-02,  1.02756892e+01)
( 6.92597240e-02,  6.51629073e+00)
( 6.95106650e-02,  9.77443609e+00)
( 6.97616060e-02,  7.01754386e+00)
( 7.02634881e-02,  5.01253133e+00)
( 7.05144291e-02,  6.26566416e+00)
( 7.07653701e-02,  1.65413534e+01)
( 7.10163112e-02,  1.02756892e+01)
( 7.12672522e-02,  1.10275689e+01)
( 7.15181932e-02,  7.26817043e+00)
( 7.17691343e-02,  1.15288221e+01)
( 7.20200753e-02,  9.27318296e+00)
( 7.22710163e-02,  1.15288221e+01)
( 7.27728984e-02,  1.55388471e+01)
( 7.30238394e-02,  7.01754386e+00)
( 7.32747804e-02,  6.01503759e+00)
( 7.35257215e-02,  1.50375940e+01)
( 7.37766625e-02,  1.45363409e+01)
( 7.40276035e-02,  1.30325815e+01)
( 7.42785445e-02,  1.47869674e+01)
( 7.45294856e-02,  1.40350877e+01)
( 7.47804266e-02,  7.01754386e+00)
( 7.52823087e-02,  9.02255639e+00)
( 7.55332497e-02,  1.90476190e+01)
( 7.57841907e-02,  1.45363409e+01)
( 7.60351317e-02,  2.68170426e+01)
( 7.62860728e-02,  2.33082707e+01)
( 7.65370138e-02,  2.25563910e+01)
( 7.67879548e-02,  1.27819549e+01)
( 7.70388959e-02,  1.52882206e+01)
( 7.72898369e-02,  1.12781955e+01)
( 7.77917189e-02,  1.82957393e+01)
( 7.80426600e-02,  1.62907268e+01)
( 7.82936010e-02,  8.77192982e+00)
( 7.85445420e-02,  7.76942356e+00)
( 7.87954831e-02,  9.52380952e+00)
( 7.90464241e-02,  6.26566416e+00)
( 7.92973651e-02,  6.26566416e+00)
( 7.95483061e-02,  4.51127820e+00)
( 7.97992472e-02,  1.25313283e+01)
( 8.03011292e-02,  1.02756892e+01)
( 8.05520703e-02,  1.52882206e+01)
( 8.08030113e-02,  5.26315789e+00)
( 8.10539523e-02,  1.35338346e+01)
( 8.13048934e-02,  1.05263158e+01)
( 8.15558344e-02,  8.77192982e+00)
( 8.18067754e-02,  5.51378446e+00)
( 8.20577164e-02,  1.17794486e+01)
( 8.23086575e-02,  8.27067669e+00)
( 8.28105395e-02,  9.52380952e+00)
( 8.30614806e-02,  6.51629073e+00)
( 8.33124216e-02,  8.02005013e+00)
( 8.35633626e-02,  8.27067669e+00)
( 8.38143036e-02,  1.17794486e+01)
( 8.40652447e-02,  9.77443609e+00)
( 8.43161857e-02,  8.27067669e+00)
( 8.45671267e-02,  6.51629073e+00)
( 8.48180678e-02,  6.76691729e+00)
( 8.53199498e-02,  1.05263158e+01)
( 8.55708908e-02,  9.27318296e+00)
( 8.58218319e-02,  8.52130326e+00)
( 8.60727729e-02,  1.60401003e+01)
( 8.63237139e-02,  1.70426065e+01)
( 8.65746550e-02,  2.25563910e+01)
( 8.68255960e-02,  1.20300752e+01)
( 8.70765370e-02,  8.27067669e+00)
( 8.73274780e-02,  1.02756892e+01)
( 8.78293601e-02,  7.01754386e+00)
( 8.80803011e-02,  2.25563910e+01)
( 8.83312422e-02,  8.77192982e+00)
( 8.85821832e-02,  1.02756892e+01)
( 8.88331242e-02,  2.78195489e+01)
( 8.90840652e-02,  1.67919799e+01)
( 8.93350063e-02,  1.57894737e+01)
( 8.95859473e-02,  2.65664160e+01)
( 8.98368883e-02,  2.38095238e+01)
( 9.03387704e-02,  1.70426065e+01)
( 9.05897114e-02,  1.07769424e+01)
( 9.08406524e-02,  4.26065163e+00)
( 9.10915935e-02,  5.76441103e+00)
( 9.13425345e-02,  1.17794486e+01)
( 9.15934755e-02,  1.15288221e+01)
( 9.18444166e-02,  1.02756892e+01)
( 9.20953576e-02,  9.27318296e+00)
( 9.23462986e-02,  1.00250627e+01)
( 9.28481807e-02,  1.35338346e+01)
( 9.30991217e-02,  1.05263158e+01)
( 9.33500627e-02,  8.52130326e+00)
( 9.36010038e-02,  1.22807018e+01)
( 9.38519448e-02,  2.25563910e+01)
( 9.41028858e-02,  2.75689223e+01)
( 9.43538269e-02,  9.52380952e+00)
( 9.46047679e-02,  1.42857143e+01)
( 9.48557089e-02,  1.90476190e+01)
( 9.53575910e-02,  1.27819549e+01)
( 9.56085320e-02,  7.01754386e+00)
( 9.58594730e-02,  7.01754386e+00)
( 9.61104141e-02,  2.20551378e+01)
( 9.63613551e-02,  1.05263158e+01)
( 9.66122961e-02,  7.01754386e+00)
( 9.68632371e-02,  1.30325815e+01)
( 9.71141782e-02,  8.27067669e+00)
( 9.73651192e-02,  8.27067669e+00)
( 9.78670013e-02,  5.76441103e+00)
( 9.81179423e-02,  4.51127820e+00)
( 9.83688833e-02,  5.76441103e+00)
( 9.86198243e-02,  4.76190476e+00)
( 9.88707654e-02,  3.75939850e+00)
( 9.91217064e-02,  1.87969925e+01)
( 9.93726474e-02,  4.76190476e+00)
( 9.96235885e-02,  7.26817043e+00)
( 9.98745295e-02,  6.01503759e+00)
( 1.00376412e-01,  8.77192982e+00)
( 1.00627353e-01,  2.30576441e+01)
( 1.00878294e-01,  8.77192982e+00)
( 1.01129235e-01,  1.32832080e+01)
( 1.01380176e-01,  1.40350877e+01)
( 1.01631117e-01,  7.01754386e+00)
( 1.01882058e-01,  7.26817043e+00)
( 1.02132999e-01,  8.77192982e+00)
( 1.02383940e-01,  1.05263158e+01)
( 1.02885822e-01,  5.76441103e+00)
( 1.03136763e-01,  1.00250627e+01)
( 1.03387704e-01,  3.00751880e+00)
( 1.03638645e-01,  1.10275689e+01)
( 1.03889586e-01,  6.26566416e+00)
( 1.04140527e-01,  8.77192982e+00)
( 1.04391468e-01,  1.17794486e+01)
( 1.04642409e-01,  7.26817043e+00)
( 1.04893350e-01,  1.22807018e+01)
( 1.05395232e-01,  1.27819549e+01)
( 1.05646173e-01,  7.01754386e+00)
( 1.05897114e-01,  1.52882206e+01)
( 1.06148055e-01,  2.30576441e+01)
( 1.06398996e-01,  1.20300752e+01)
( 1.06649937e-01,  2.20551378e+01)
( 1.06900878e-01,  1.85463659e+01)
( 1.07151819e-01,  1.75438596e+01)
( 1.07402760e-01,  9.02255639e+00)
( 1.07904642e-01,  2.53132832e+01)
( 1.08155583e-01,  1.45363409e+01)
( 1.08406524e-01,  1.57894737e+01)
( 1.08657465e-01,  1.85463659e+01)
( 1.08908407e-01,  2.25563910e+01)
( 1.09159348e-01,  3.05764411e+01)
( 1.09410289e-01,  1.47869674e+01)
( 1.09661230e-01,  1.90476190e+01)
( 1.09912171e-01,  6.01503759e+00)
( 1.10414053e-01,  1.50375940e+01)
( 1.10664994e-01,  7.26817043e+00)
( 1.10915935e-01,  8.77192982e+00)
( 1.11166876e-01,  1.50375940e+01)
( 1.11417817e-01,  4.76190476e+00)
( 1.11668758e-01,  1.67919799e+01)
( 1.11919699e-01,  1.55388471e+01)
( 1.12170640e-01,  7.26817043e+00)
( 1.12421581e-01,  1.30325815e+01)
( 1.12923463e-01,  1.40350877e+01)
( 1.13174404e-01,  1.10275689e+01)
( 1.13425345e-01,  7.01754386e+00)
( 1.13676286e-01,  2.23057644e+01)
( 1.13927227e-01,  2.50626566e+01)
( 1.14178168e-01,  3.30827068e+01)
( 1.14429109e-01,  2.05513784e+01)
( 1.14680050e-01,  2.25563910e+01)
( 1.14930991e-01,  2.75689223e+01)
( 1.15432873e-01,  2.95739348e+01)
( 1.15683814e-01,  1.92982456e+01)
( 1.15934755e-01,  1.05263158e+01)
( 1.16185696e-01,  2.35588972e+01)
( 1.16436637e-01,  2.50626566e+01)
( 1.16687578e-01,  1.62907268e+01)
( 1.16938519e-01,  7.01754386e+00)
( 1.17189460e-01,  1.65413534e+01)
( 1.17440402e-01,  1.90476190e+01)
( 1.17942284e-01,  2.58145363e+01)
( 1.18193225e-01,  7.51879699e+00)
( 1.18444166e-01,  9.02255639e+00)
( 1.18695107e-01,  5.76441103e+00)
( 1.18946048e-01,  2.25563910e+01)
( 1.19196989e-01,  1.47869674e+01)
( 1.19447930e-01,  1.15288221e+01)
( 1.19698871e-01,  1.45363409e+01)
( 1.19949812e-01,  3.15789474e+01)
( 1.20451694e-01,  2.03007519e+01)
( 1.20702635e-01,  2.50626566e+01)
( 1.20953576e-01,  8.52130326e+00)
( 1.21204517e-01,  2.00501253e+01)
( 1.21455458e-01,  2.83208020e+01)
( 1.21706399e-01,  2.58145363e+01)
( 1.21957340e-01,  1.20300752e+01)
( 1.22208281e-01,  2.05513784e+01)
( 1.22459222e-01,  6.51629073e+00)
( 1.22961104e-01,  8.77192982e+00)
( 1.23212045e-01,  2.50626566e+01)
( 1.23462986e-01,  7.26817043e+00)
( 1.23713927e-01,  1.02756892e+01)
( 1.23964868e-01,  9.02255639e+00)
( 1.24215809e-01,  1.05263158e+01)
( 1.24466750e-01,  6.51629073e+00)
( 1.24717691e-01,  1.67919799e+01)
( 1.24968632e-01,  4.76190476e+00)
( 1.25470514e-01,  3.55889724e+01)
( 1.25721455e-01,  6.76691729e+00)
( 1.25972396e-01,  4.26065163e+00)
( 1.26223338e-01,  1.40350877e+01)
( 1.26474279e-01,  1.25313283e+01)
( 1.26725220e-01,  1.40350877e+01)
( 1.26976161e-01,  3.68421053e+01)
( 1.27227102e-01,  3.00751880e+01)
( 1.27478043e-01,  2.75689223e+01)
( 1.27979925e-01,  5.01253133e+00)
( 1.28230866e-01,  7.76942356e+00)
( 1.28481807e-01,  2.55639098e+01)
( 1.28732748e-01,  8.77192982e+00)
( 1.28983689e-01,  1.12781955e+01)
( 1.29234630e-01,  1.67919799e+01)
( 1.29485571e-01,  1.37844612e+01)
( 1.29736512e-01,  2.58145363e+01)
( 1.29987453e-01,  1.70426065e+01)
( 1.30489335e-01,  3.75939850e+00)
( 1.30740276e-01,  3.15789474e+01)
( 1.30991217e-01,  3.15789474e+01)
( 1.31242158e-01,  1.25313283e+01)
( 1.31493099e-01,  6.76691729e+00)
( 1.31744040e-01,  1.40350877e+01)
( 1.31994981e-01,  7.76942356e+00)
( 1.32245922e-01,  1.75438596e+01)
( 1.32496863e-01,  3.10776942e+01)
( 1.32998745e-01,  1.82957393e+01)
( 1.33249686e-01,  2.35588972e+01)
( 1.33500627e-01,  5.76441103e+00)
( 1.33751568e-01,  6.76691729e+00)
( 1.34002509e-01,  2.20551378e+01)
( 1.34253450e-01,  2.48120301e+01)
( 1.34504391e-01,  2.70676692e+01)
( 1.34755332e-01,  2.10526316e+01)
( 1.35006274e-01,  1.95488722e+01)
( 1.35508156e-01,  2.03007519e+01)
( 1.35759097e-01,  8.52130326e+00)
( 1.36010038e-01,  4.51127820e+00)
( 1.36260979e-01,  1.72932331e+01)
( 1.36511920e-01,  2.58145363e+01)
( 1.36762861e-01,  3.10776942e+01)
( 1.37013802e-01,  7.01754386e+00)
( 1.37264743e-01,  1.32832080e+01)
( 1.37515684e-01,  2.08020050e+01)
( 1.38017566e-01,  9.52380952e+00)
( 1.38268507e-01,  3.23308271e+01)
( 1.38519448e-01,  1.45363409e+01)
( 1.38770389e-01,  6.76691729e+00)
( 1.39021330e-01,  2.98245614e+01)
( 1.39272271e-01,  1.87969925e+01)
( 1.39523212e-01,  4.01002506e+00)
( 1.39774153e-01,  3.75939850e+00)
( 1.40025094e-01,  8.02005013e+00)
( 1.40526976e-01,  1.10275689e+01)
( 1.40777917e-01,  1.02756892e+01)
( 1.41028858e-01,  1.00250627e+01)
( 1.41279799e-01,  6.26566416e+00)
( 1.41530740e-01,  3.43358396e+01)
( 1.41781681e-01,  2.48120301e+01)
( 1.42032622e-01,  1.67919799e+01)
( 1.42283563e-01,  4.33583960e+01)
( 1.42534504e-01,  1.45363409e+01)
( 1.43036386e-01,  5.51378446e+00)
( 1.43287327e-01,  1.02756892e+01)
( 1.43538269e-01,  3.75939850e+00)
( 1.43789210e-01,  9.27318296e+00)
( 1.44040151e-01,  8.27067669e+00)
( 1.44291092e-01,  1.17794486e+01)
( 1.44542033e-01,  5.76441103e+00)
( 1.44792974e-01,  1.02756892e+01)
( 1.45043915e-01,  1.10275689e+01)
( 1.45545797e-01,  1.12781955e+01)
( 1.45796738e-01,  2.18045113e+01)
( 1.46047679e-01,  8.77192982e+00)
( 1.46298620e-01,  1.02756892e+01)
( 1.46549561e-01,  2.33082707e+01)
( 1.46800502e-01,  1.05263158e+01)
( 1.47051443e-01,  3.75939850e+00)
( 1.47302384e-01,  1.65413534e+01)
( 1.47553325e-01,  9.52380952e+00)
( 1.48055207e-01,  4.76190476e+00)
( 1.48306148e-01,  3.35839599e+01)
( 1.48557089e-01,  1.85463659e+01)
( 1.48808030e-01,  1.02756892e+01)
( 1.49058971e-01,  6.51629073e+00)
( 1.49309912e-01,  1.27819549e+01)
( 1.49560853e-01,  1.27819549e+01)
( 1.49811794e-01,  8.02005013e+00)
( 1.50062735e-01,  7.76942356e+00)
( 1.50564617e-01,  1.80451128e+01)
( 1.50815558e-01,  1.40350877e+01)
( 1.51066499e-01,  2.48120301e+01)
( 1.51317440e-01,  2.40601504e+01)
( 1.51568381e-01,  3.10776942e+01)
( 1.51819322e-01,  2.28070175e+01)
( 1.52070263e-01,  8.52130326e+00)
( 1.52321205e-01,  3.23308271e+01)
( 1.52572146e-01,  1.50375940e+01)
( 1.53074028e-01,  2.75689223e+01)
( 1.53324969e-01,  3.00751880e+01)
( 1.53575910e-01,  1.37844612e+01)
( 1.53826851e-01,  2.08020050e+01)
( 1.54077792e-01,  2.68170426e+01)
( 1.54328733e-01,  3.00751880e+01)
( 1.54579674e-01,  1.47869674e+01)
( 1.54830615e-01,  7.76942356e+00)
( 1.55081556e-01,  2.43107769e+01)
( 1.55583438e-01,  1.52882206e+01)
( 1.55834379e-01,  7.51879699e+00)
( 1.56085320e-01,  8.52130326e+00)
( 1.56336261e-01,  1.40350877e+01)
( 1.56587202e-01,  2.70676692e+01)
( 1.56838143e-01,  9.27318296e+00)
( 1.57089084e-01,  9.77443609e+00)
( 1.57340025e-01,  1.20300752e+01)
( 1.57590966e-01,  1.25313283e+01)
( 1.58092848e-01,  2.20551378e+01)
( 1.58343789e-01,  1.85463659e+01)
( 1.58594730e-01,  2.15538847e+01)
( 1.58845671e-01,  1.10275689e+01)
( 1.59096612e-01,  1.05263158e+01)
( 1.59347553e-01,  1.67919799e+01)
( 1.59598494e-01,  1.40350877e+01)
( 1.59849435e-01,  9.27318296e+00)
( 1.60100376e-01,  3.50877193e+00)
( 1.60602258e-01,  5.76441103e+00)
( 1.60853199e-01,  9.52380952e+00)
( 1.61104141e-01,  5.26315789e+00)
( 1.61355082e-01,  8.27067669e+00)
( 1.61606023e-01,  5.51378446e+00)
( 1.61856964e-01,  2.50626566e+01)
( 1.62107905e-01,  1.90476190e+01)
( 1.62358846e-01,  7.76942356e+00)
( 1.62609787e-01,  1.62907268e+01)
( 1.63111669e-01,  2.05513784e+01)
( 1.63362610e-01,  4.48621554e+01)
( 1.63613551e-01,  3.80952381e+01)
( 1.63864492e-01,  1.15288221e+01)
( 1.64115433e-01,  1.50375940e+01)
( 1.64366374e-01,  1.85463659e+01)
( 1.64617315e-01,  2.10526316e+01)
( 1.64868256e-01,  2.13032581e+01)
( 1.65119197e-01,  2.65664160e+01)
( 1.65621079e-01,  2.68170426e+01)
( 1.65872020e-01,  3.75939850e+00)
( 1.66122961e-01,  2.13032581e+01)
( 1.66373902e-01,  1.85463659e+01)
( 1.66624843e-01,  2.48120301e+01)
( 1.66875784e-01,  2.65664160e+01)
( 1.67126725e-01,  1.55388471e+01)
( 1.67377666e-01,  2.03007519e+01)
( 1.67628607e-01,  1.42857143e+01)
( 1.68130489e-01,  4.01002506e+01)
( 1.68381430e-01,  3.90977444e+01)
( 1.68632371e-01,  1.20300752e+01)
( 1.68883312e-01,  2.40601504e+01)
( 1.69134253e-01,  3.03258145e+01)
( 1.69385194e-01,  3.15789474e+01)
( 1.69636136e-01,  2.85714286e+01)
( 1.69887077e-01,  3.98496241e+01)
( 1.70138018e-01,  2.10526316e+01)
( 1.70639900e-01,  3.63408521e+01)
( 1.70890841e-01,  5.01253133e+01)
( 1.71141782e-01,  2.53132832e+01)
( 1.71392723e-01,  1.77944862e+01)
( 1.71643664e-01,  2.35588972e+01)
( 1.71894605e-01,  8.77192982e+00)
( 1.72145546e-01,  9.27318296e+00)
( 1.72396487e-01,  4.76190476e+00)
( 1.72647428e-01,  8.27067669e+00)
( 1.73149310e-01,  1.32832080e+01)
( 1.73400251e-01,  1.67919799e+01)
( 1.73651192e-01,  6.01503759e+00)
( 1.73902133e-01,  1.60401003e+01)
( 1.74153074e-01,  1.25313283e+01)
( 1.74404015e-01,  1.07769424e+01)
( 1.74654956e-01,  1.32832080e+01)
( 1.74905897e-01,  2.43107769e+01)
( 1.75156838e-01,  1.32832080e+01)
( 1.75658720e-01,  4.28571429e+01)
( 1.75909661e-01,  3.75939850e+00)
( 1.76160602e-01,  7.26817043e+00)
( 1.76411543e-01,  3.25814536e+00)
( 1.76662484e-01,  1.37844612e+01)
( 1.76913425e-01,  2.08020050e+01)
( 1.77164366e-01,  1.07769424e+01)
( 1.77415307e-01,  1.57894737e+01)
( 1.77666248e-01,  1.35338346e+01)
( 1.78168130e-01,  2.08020050e+01)
( 1.78419072e-01,  8.27067669e+00)
( 1.78670013e-01,  2.43107769e+01)
( 1.78920954e-01,  1.67919799e+01)
( 1.79171895e-01,  3.88471178e+01)
( 1.79422836e-01,  3.60902256e+01)
( 1.79673777e-01,  2.05513784e+01)
( 1.79924718e-01,  1.25313283e+01)
( 1.80175659e-01,  1.75438596e+01)
( 1.80677541e-01,  2.05513784e+01)
( 1.80928482e-01,  1.35338346e+01)
( 1.81179423e-01,  5.26315789e+00)
( 1.81430364e-01,  2.13032581e+01)
( 1.81681305e-01,  1.15288221e+01)
( 1.81932246e-01,  3.78446115e+01)
( 1.82183187e-01,  2.28070175e+01)
( 1.82434128e-01,  7.51879699e+00)
( 1.82685069e-01,  1.12781955e+01)
( 1.83186951e-01,  1.05263158e+01)
( 1.83437892e-01,  6.01503759e+00)
( 1.83688833e-01,  1.20300752e+01)
( 1.83939774e-01,  6.76691729e+00)
( 1.84190715e-01,  3.15789474e+01)
( 1.84441656e-01,  4.58646617e+01)
( 1.84692597e-01,  5.11278195e+01)
( 1.84943538e-01,  3.95989975e+01)
( 1.85194479e-01,  2.90726817e+01)
( 1.85696361e-01,  9.27318296e+00)
( 1.85947302e-01,  2.33082707e+01)
( 1.86198243e-01,  1.47869674e+01)
( 1.86449184e-01,  6.26566416e+00)
( 1.86700125e-01,  5.01253133e+00)
( 1.86951066e-01,  9.52380952e+00)
( 1.87202008e-01,  1.05263158e+01)
( 1.87452949e-01,  1.42857143e+01)
( 1.87703890e-01,  6.76691729e+00)
( 1.88205772e-01,  1.87969925e+01)
( 1.88456713e-01,  2.65664160e+01)
( 1.88707654e-01,  1.42857143e+01)
( 1.88958595e-01,  1.47869674e+01)
( 1.89209536e-01,  1.52882206e+01)
( 1.89460477e-01,  2.48120301e+01)
( 1.89711418e-01,  7.01754386e+00)
( 1.89962359e-01,  6.76691729e+00)
( 1.90213300e-01,  1.92982456e+01)
( 1.90715182e-01,  2.95739348e+01)
( 1.90966123e-01,  3.05764411e+01)
( 1.91217064e-01,  2.03007519e+01)
( 1.91468005e-01,  1.92982456e+01)
( 1.91718946e-01,  3.95989975e+01)
( 1.91969887e-01,  1.77944862e+01)
( 1.92220828e-01,  4.81203008e+01)
( 1.92471769e-01,  4.73684211e+01)
( 1.92722710e-01,  1.17794486e+01)
( 1.93224592e-01,  2.63157895e+01)
( 1.93475533e-01,  8.77192982e+00)
( 1.93726474e-01,  1.67919799e+01)
( 1.93977415e-01,  5.01253133e+00)
( 1.94228356e-01,  1.62907268e+01)
( 1.94479297e-01,  2.00501253e+01)
( 1.94730238e-01,  1.12781955e+01)
( 1.94981179e-01,  1.17794486e+01)
( 1.95232120e-01,  2.88220551e+01)
( 1.95734003e-01,  4.26065163e+00)
( 1.95984944e-01,  8.52130326e+00)
( 1.96235885e-01,  2.70676692e+01)
( 1.96486826e-01,  1.47869674e+01)
( 1.96737767e-01,  6.51629073e+00)
( 1.96988708e-01,  2.48120301e+01)
( 1.97239649e-01,  3.00751880e+01)
( 1.97490590e-01,  1.40350877e+01)
( 1.97741531e-01,  1.22807018e+01)
( 1.98243413e-01,  5.51378446e+00)
( 1.98494354e-01,  1.07769424e+01)
( 1.98745295e-01,  5.01253133e+00)
( 1.98996236e-01,  8.02005013e+00)
( 1.99247177e-01,  1.07769424e+01)
( 1.99498118e-01,  1.40350877e+01)
( 1.99749059e-01,  1.20300752e+01)
( 2.00000000e-01,  1.15288221e+01)};\label{line:fig7b_s}

\addplot [red, dotted, thick, , mark repeat=0]
coordinates {
( 7.52823087e-04,  3.00751880e+00)
( 1.00376412e-03,  2.00501253e+00)
( 1.25470514e-03,  2.00501253e+00)
( 1.50564617e-03,  2.25563910e+00)
( 1.75658720e-03,  2.50626566e+00)
( 2.00752823e-03,  2.75689223e+00)
( 2.25846926e-03,  3.00751880e+00)
( 2.50941029e-03,  2.75689223e+00)
( 2.76035132e-03,  3.00751880e+00)
( 3.01129235e-03,  2.75689223e+00)
( 3.26223338e-03,  3.00751880e+00)
( 3.51317440e-03,  3.00751880e+00)
( 3.76411543e-03,  3.00751880e+00)
( 4.01505646e-03,  3.50877193e+00)
( 4.26599749e-03,  3.25814536e+00)
( 4.51693852e-03,  3.50877193e+00)
( 4.76787955e-03,  2.75689223e+00)
( 5.01882058e-03,  3.25814536e+00)
( 5.26976161e-03,  3.25814536e+00)
( 5.52070263e-03,  3.75939850e+00)
( 5.77164366e-03,  3.00751880e+00)
( 6.02258469e-03,  3.50877193e+00)
( 6.27352572e-03,  3.50877193e+00)
( 6.52446675e-03,  3.75939850e+00)
( 6.77540778e-03,  3.50877193e+00)
( 7.02634881e-03,  3.75939850e+00)
( 7.27728984e-03,  3.25814536e+00)
( 7.52823087e-03,  3.50877193e+00)
( 7.77917189e-03,  3.25814536e+00)
( 8.03011292e-03,  3.25814536e+00)
( 8.28105395e-03,  2.50626566e+00)
( 8.53199498e-03,  3.50877193e+00)
( 8.78293601e-03,  3.50877193e+00)
( 9.03387704e-03,  3.50877193e+00)
( 9.28481807e-03,  3.25814536e+00)
( 9.53575910e-03,  3.50877193e+00)
( 9.78670013e-03,  3.75939850e+00)
( 1.00376412e-02,  4.01002506e+00)
( 1.02885822e-02,  3.25814536e+00)
( 1.05395232e-02,  3.25814536e+00)
( 1.07904642e-02,  3.50877193e+00)
( 1.10414053e-02,  3.25814536e+00)
( 1.12923463e-02,  3.50877193e+00)
( 1.15432873e-02,  3.25814536e+00)
( 1.17942284e-02,  3.00751880e+00)
( 1.20451694e-02,  3.00751880e+00)
( 1.22961104e-02,  3.25814536e+00)
( 1.25470514e-02,  3.50877193e+00)
( 1.27979925e-02,  2.75689223e+00)
( 1.30489335e-02,  3.25814536e+00)
( 1.32998745e-02,  2.50626566e+00)
( 1.35508156e-02,  3.00751880e+00)
( 1.38017566e-02,  4.01002506e+00)
( 1.40526976e-02,  3.00751880e+00)
( 1.43036386e-02,  2.75689223e+00)
( 1.45545797e-02,  3.50877193e+00)
( 1.48055207e-02,  3.50877193e+00)
( 1.50564617e-02,  3.75939850e+00)
( 1.53074028e-02,  3.25814536e+00)
( 1.55583438e-02,  2.50626566e+00)
( 1.58092848e-02,  3.50877193e+00)
( 1.60602258e-02,  3.75939850e+00)
( 1.63111669e-02,  4.01002506e+00)
( 1.65621079e-02,  3.75939850e+00)
( 1.68130489e-02,  3.75939850e+00)
( 1.70639900e-02,  3.00751880e+00)
( 1.73149310e-02,  2.75689223e+00)
( 1.75658720e-02,  4.01002506e+00)
( 1.78168130e-02,  1.00250627e+00)
( 1.80677541e-02,  2.75689223e+00)
( 1.83186951e-02,  3.25814536e+00)
( 1.85696361e-02,  3.25814536e+00)
( 1.88205772e-02,  3.75939850e+00)
( 1.90715182e-02,  3.25814536e+00)
( 1.93224592e-02,  3.25814536e+00)
( 1.95734003e-02,  3.25814536e+00)
( 1.98243413e-02,  2.75689223e+00)
( 2.00752823e-02,  3.00751880e+00)
( 2.03262233e-02,  2.50626566e+00)
( 2.05771644e-02,  3.50877193e+00)
( 2.08281054e-02,  4.51127820e+00)
( 2.10790464e-02,  3.25814536e+00)
( 2.13299875e-02,  2.75689223e+00)
( 2.15809285e-02,  3.50877193e+00)
( 2.18318695e-02,  2.50626566e+00)
( 2.20828105e-02,  3.50877193e+00)
( 2.23337516e-02,  3.00751880e+00)
( 2.25846926e-02,  3.25814536e+00)
( 2.28356336e-02,  3.00751880e+00)
( 2.30865747e-02,  3.00751880e+00)
( 2.33375157e-02,  3.75939850e+00)
( 2.35884567e-02,  3.25814536e+00)
( 2.38393977e-02,  2.50626566e+00)
( 2.40903388e-02,  3.50877193e+00)
( 2.43412798e-02,  3.25814536e+00)
( 2.45922208e-02,  3.75939850e+00)
( 2.48431619e-02,  1.50375940e+00)
( 2.50941029e-02,  3.25814536e+00)
( 2.53450439e-02,  2.75689223e+00)
( 2.55959849e-02,  2.50626566e+00)
( 2.58469260e-02,  3.00751880e+00)
( 2.60978670e-02,  2.75689223e+00)
( 2.63488080e-02,  3.00751880e+00)
( 2.65997491e-02,  2.75689223e+00)
( 2.68506901e-02,  2.50626566e+00)
( 2.71016311e-02,  2.75689223e+00)
( 2.73525721e-02,  3.00751880e+00)
( 2.76035132e-02,  2.50626566e+00)
( 2.78544542e-02,  2.75689223e+00)
( 2.81053952e-02,  3.00751880e+00)
( 2.83563363e-02,  3.00751880e+00)
( 2.86072773e-02,  1.75438596e+00)
( 2.88582183e-02,  3.25814536e+00)
( 2.91091593e-02,  3.25814536e+00)
( 2.93601004e-02,  3.50877193e+00)
( 2.96110414e-02,  3.00751880e+00)
( 2.98619824e-02,  3.00751880e+00)
( 3.01129235e-02,  2.75689223e+00)
( 3.03638645e-02,  3.25814536e+00)
( 3.06148055e-02,  3.25814536e+00)
( 3.08657465e-02,  3.75939850e+00)
( 3.11166876e-02,  3.50877193e+00)
( 3.13676286e-02,  3.50877193e+00)
( 3.16185696e-02,  2.75689223e+00)
( 3.18695107e-02,  2.75689223e+00)
( 3.21204517e-02,  3.00751880e+00)
( 3.23713927e-02,  3.00751880e+00)
( 3.26223338e-02,  3.25814536e+00)
( 3.28732748e-02,  2.75689223e+00)
( 3.31242158e-02,  4.01002506e+00)
( 3.33751568e-02,  3.75939850e+00)
( 3.36260979e-02,  3.00751880e+00)
( 3.38770389e-02,  3.00751880e+00)
( 3.41279799e-02,  2.75689223e+00)
( 3.43789210e-02,  2.75689223e+00)
( 3.46298620e-02,  3.25814536e+00)
( 3.48808030e-02,  3.75939850e+00)
( 3.51317440e-02,  3.50877193e+00)
( 3.53826851e-02,  3.25814536e+00)
( 3.56336261e-02,  2.75689223e+00)
( 3.58845671e-02,  3.75939850e+00)
( 3.61355082e-02,  3.25814536e+00)
( 3.63864492e-02,  3.50877193e+00)
( 3.66373902e-02,  3.00751880e+00)
( 3.68883312e-02,  4.01002506e+00)
( 3.71392723e-02,  3.50877193e+00)
( 3.73902133e-02,  2.75689223e+00)
( 3.76411543e-02,  3.50877193e+00)
( 3.78920954e-02,  2.75689223e+00)
( 3.81430364e-02,  3.25814536e+00)
( 3.83939774e-02,  4.01002506e+00)
( 3.86449184e-02,  2.50626566e+00)
( 3.88958595e-02,  2.50626566e+00)
( 3.91468005e-02,  3.50877193e+00)
( 3.93977415e-02,  3.50877193e+00)
( 3.96486826e-02,  3.50877193e+00)
( 3.98996236e-02,  3.25814536e+00)
( 4.01505646e-02,  3.25814536e+00)
( 4.04015056e-02,  3.25814536e+00)
( 4.06524467e-02,  3.50877193e+00)
( 4.09033877e-02,  3.75939850e+00)
( 4.11543287e-02,  4.01002506e+00)
( 4.14052698e-02,  1.00250627e+00)
( 4.16562108e-02,  2.50626566e+00)
( 4.19071518e-02,  2.50626566e+00)
( 4.21580928e-02,  2.75689223e+00)
( 4.24090339e-02,  3.00751880e+00)
( 4.26599749e-02,  3.25814536e+00)
( 4.29109159e-02,  2.75689223e+00)
( 4.31618570e-02,  3.00751880e+00)
( 4.34127980e-02,  3.25814536e+00)
( 4.36637390e-02,  3.00751880e+00)
( 4.39146801e-02,  3.50877193e+00)
( 4.41656211e-02,  3.25814536e+00)
( 4.44165621e-02,  3.00751880e+00)
( 4.46675031e-02,  3.00751880e+00)
( 4.49184442e-02,  3.25814536e+00)
( 4.51693852e-02,  3.00751880e+00)
( 4.54203262e-02,  2.75689223e+00)
( 4.56712673e-02,  3.50877193e+00)
( 4.59222083e-02,  2.25563910e+00)
( 4.61731493e-02,  3.25814536e+00)
( 4.64240903e-02,  4.01002506e+00)
( 4.66750314e-02,  3.00751880e+00)
( 4.69259724e-02,  3.25814536e+00)
( 4.71769134e-02,  3.50877193e+00)
( 4.74278545e-02,  3.00751880e+00)
( 4.76787955e-02,  3.25814536e+00)
( 4.79297365e-02,  2.50626566e+00)
( 4.81806775e-02,  2.75689223e+00)
( 4.84316186e-02,  3.50877193e+00)
( 4.86825596e-02,  4.01002506e+00)
( 4.89335006e-02,  4.51127820e+00)
( 4.91844417e-02,  3.25814536e+00)
( 4.94353827e-02,  3.50877193e+00)
( 4.96863237e-02,  3.50877193e+00)
( 4.99372647e-02,  3.75939850e+00)
( 5.01882058e-02,  3.00751880e+00)
( 5.04391468e-02,  2.50626566e+00)
( 5.06900878e-02,  2.75689223e+00)
( 5.09410289e-02,  3.25814536e+00)
( 5.11919699e-02,  3.00751880e+00)
( 5.14429109e-02,  1.25313283e+00)
( 5.16938519e-02,  3.00751880e+00)
( 5.19447930e-02,  2.00501253e+00)
( 5.21957340e-02,  3.75939850e+00)
( 5.24466750e-02,  3.25814536e+00)
( 5.26976161e-02,  3.25814536e+00)
( 5.29485571e-02,  2.75689223e+00)
( 5.31994981e-02,  3.25814536e+00)
( 5.34504391e-02,  3.50877193e+00)
( 5.37013802e-02,  3.75939850e+00)
( 5.39523212e-02,  2.75689223e+00)
( 5.42032622e-02,  1.50375940e+00)
( 5.44542033e-02,  2.75689223e+00)
( 5.47051443e-02,  3.00751880e+00)
( 5.49560853e-02,  3.25814536e+00)
( 5.52070263e-02,  4.01002506e+00)
( 5.54579674e-02,  3.50877193e+00)
( 5.57089084e-02,  2.75689223e+00)
( 5.59598494e-02,  3.50877193e+00)
( 5.62107905e-02,  3.25814536e+00)
( 5.64617315e-02,  3.00751880e+00)
( 5.67126725e-02,  3.50877193e+00)
( 5.69636136e-02,  3.00751880e+00)
( 5.72145546e-02,  3.00751880e+00)
( 5.74654956e-02,  3.50877193e+00)
( 5.77164366e-02,  2.75689223e+00)
( 5.79673777e-02,  2.25563910e+00)
( 5.82183187e-02,  2.75689223e+00)
( 5.84692597e-02,  2.75689223e+00)
( 5.87202008e-02,  3.00751880e+00)
( 5.89711418e-02,  2.50626566e+00)
( 5.92220828e-02,  3.00751880e+00)
( 5.94730238e-02,  3.50877193e+00)
( 5.97239649e-02,  3.00751880e+00)
( 5.99749059e-02,  1.50375940e+00)
( 6.02258469e-02,  3.00751880e+00)
( 6.04767880e-02,  2.25563910e+00)
( 6.07277290e-02,  3.00751880e+00)
( 6.09786700e-02,  3.25814536e+00)
( 6.12296110e-02,  3.50877193e+00)
( 6.14805521e-02,  2.75689223e+00)
( 6.17314931e-02,  2.75689223e+00)
( 6.19824341e-02,  3.00751880e+00)
( 6.22333752e-02,  3.00751880e+00)
( 6.24843162e-02,  2.75689223e+00)
( 6.27352572e-02,  3.25814536e+00)
( 6.29861982e-02,  3.00751880e+00)
( 6.32371393e-02,  3.50877193e+00)
( 6.34880803e-02,  3.00751880e+00)
( 6.37390213e-02,  3.25814536e+00)
( 6.39899624e-02,  3.50877193e+00)
( 6.42409034e-02,  4.26065163e+00)
( 6.44918444e-02,  4.26065163e+00)
( 6.47427854e-02,  3.50877193e+00)
( 6.49937265e-02,  1.75438596e+00)
( 6.52446675e-02,  4.01002506e+00)
( 6.54956085e-02,  2.25563910e+00)
( 6.57465496e-02,  3.50877193e+00)
( 6.59974906e-02,  3.25814536e+00)
( 6.62484316e-02,  3.25814536e+00)
( 6.64993726e-02,  3.50877193e+00)
( 6.67503137e-02,  4.51127820e+00)
( 6.70012547e-02,  3.50877193e+00)
( 6.72521957e-02,  2.75689223e+00)
( 6.75031368e-02,  2.50626566e+00)
( 6.77540778e-02,  3.25814536e+00)
( 6.80050188e-02,  2.50626566e+00)
( 6.82559598e-02,  2.75689223e+00)
( 6.85069009e-02,  2.75689223e+00)
( 6.87578419e-02,  1.25313283e+00)
( 6.90087829e-02,  2.75689223e+00)
( 6.92597240e-02,  4.51127820e+00)
( 6.95106650e-02,  4.51127820e+00)
( 6.97616060e-02,  4.01002506e+00)
( 7.00125471e-02,  2.75689223e+00)
( 7.02634881e-02,  2.50626566e+00)
( 7.05144291e-02,  3.00751880e+00)
( 7.07653701e-02,  2.75689223e+00)
( 7.10163112e-02,  3.75939850e+00)
( 7.12672522e-02,  3.00751880e+00)
( 7.15181932e-02,  3.00751880e+00)
( 7.17691343e-02,  4.26065163e+00)
( 7.20200753e-02,  4.01002506e+00)
( 7.22710163e-02,  3.75939850e+00)
( 7.25219573e-02,  3.75939850e+00)
( 7.27728984e-02,  4.01002506e+00)
( 7.30238394e-02,  3.25814536e+00)
( 7.32747804e-02,  3.50877193e+00)
( 7.35257215e-02,  3.75939850e+00)
( 7.37766625e-02,  4.26065163e+00)
( 7.40276035e-02,  4.01002506e+00)
( 7.42785445e-02,  3.50877193e+00)
( 7.45294856e-02,  4.01002506e+00)
( 7.47804266e-02,  4.51127820e+00)
( 7.50313676e-02,  2.50626566e+00)
( 7.52823087e-02,  3.50877193e+00)
( 7.55332497e-02,  3.00751880e+00)
( 7.57841907e-02,  3.50877193e+00)
( 7.60351317e-02,  2.75689223e+00)
( 7.62860728e-02,  3.50877193e+00)
( 7.65370138e-02,  3.00751880e+00)
( 7.67879548e-02,  2.75689223e+00)
( 7.70388959e-02,  3.25814536e+00)
( 7.72898369e-02,  2.50626566e+00)
( 7.75407779e-02,  1.25313283e+00)
( 7.77917189e-02,  2.50626566e+00)
( 7.80426600e-02,  2.50626566e+00)
( 7.82936010e-02,  2.25563910e+00)
( 7.85445420e-02,  3.00751880e+00)
( 7.87954831e-02,  3.00751880e+00)
( 7.90464241e-02,  2.25563910e+00)
( 7.92973651e-02,  3.25814536e+00)
( 7.95483061e-02,  4.01002506e+00)
( 7.97992472e-02,  3.50877193e+00)
( 8.00501882e-02,  3.25814536e+00)
( 8.03011292e-02,  4.01002506e+00)
( 8.05520703e-02,  3.00751880e+00)
( 8.08030113e-02,  3.25814536e+00)
( 8.10539523e-02,  2.75689223e+00)
( 8.13048934e-02,  3.50877193e+00)
( 8.15558344e-02,  2.75689223e+00)
( 8.18067754e-02,  3.50877193e+00)
( 8.20577164e-02,  4.01002506e+00)
( 8.23086575e-02,  3.75939850e+00)
( 8.25595985e-02,  2.25563910e+00)
( 8.28105395e-02,  3.25814536e+00)
( 8.30614806e-02,  2.75689223e+00)
( 8.33124216e-02,  3.00751880e+00)
( 8.35633626e-02,  4.01002506e+00)
( 8.38143036e-02,  4.01002506e+00)
( 8.40652447e-02,  3.50877193e+00)
( 8.43161857e-02,  3.50877193e+00)
( 8.45671267e-02,  3.50877193e+00)
( 8.48180678e-02,  3.75939850e+00)
( 8.50690088e-02,  3.25814536e+00)
( 8.53199498e-02,  3.00751880e+00)
( 8.55708908e-02,  3.50877193e+00)
( 8.58218319e-02,  3.00751880e+00)
( 8.60727729e-02,  3.75939850e+00)
( 8.63237139e-02,  3.75939850e+00)
( 8.65746550e-02,  3.50877193e+00)
( 8.68255960e-02,  3.25814536e+00)
( 8.70765370e-02,  3.00751880e+00)
( 8.73274780e-02,  2.75689223e+00)
( 8.75784191e-02,  2.50626566e+00)
( 8.78293601e-02,  2.50626566e+00)
( 8.80803011e-02,  2.50626566e+00)
( 8.83312422e-02,  2.75689223e+00)
( 8.85821832e-02,  2.50626566e+00)
( 8.88331242e-02,  3.00751880e+00)
( 8.90840652e-02,  3.75939850e+00)
( 8.93350063e-02,  3.50877193e+00)
( 8.95859473e-02,  4.26065163e+00)
( 8.98368883e-02,  3.75939850e+00)
( 9.00878294e-02,  3.50877193e+00)
( 9.03387704e-02,  3.00751880e+00)
( 9.05897114e-02,  2.75689223e+00)
( 9.08406524e-02,  2.75689223e+00)
( 9.10915935e-02,  3.00751880e+00)
( 9.13425345e-02,  2.50626566e+00)
( 9.15934755e-02,  3.00751880e+00)
( 9.18444166e-02,  3.25814536e+00)
( 9.20953576e-02,  4.26065163e+00)
( 9.23462986e-02,  3.75939850e+00)
( 9.25972396e-02,  2.50626566e+00)
( 9.28481807e-02,  3.25814536e+00)
( 9.30991217e-02,  3.00751880e+00)
( 9.33500627e-02,  2.50626566e+00)
( 9.36010038e-02,  3.50877193e+00)
( 9.38519448e-02,  3.75939850e+00)
( 9.41028858e-02,  4.01002506e+00)
( 9.43538269e-02,  4.76190476e+00)
( 9.46047679e-02,  3.50877193e+00)
( 9.48557089e-02,  3.25814536e+00)
( 9.51066499e-02,  3.00751880e+00)
( 9.53575910e-02,  3.75939850e+00)
( 9.56085320e-02,  1.25313283e+00)
( 9.58594730e-02,  2.50626566e+00)
( 9.61104141e-02,  3.00751880e+00)
( 9.63613551e-02,  3.50877193e+00)
( 9.66122961e-02,  3.50877193e+00)
( 9.68632371e-02,  4.51127820e+00)
( 9.71141782e-02,  3.75939850e+00)
( 9.73651192e-02,  3.25814536e+00)
( 9.76160602e-02,  3.00751880e+00)
( 9.78670013e-02,  2.75689223e+00)
( 9.81179423e-02,  2.25563910e+00)
( 9.83688833e-02,  2.75689223e+00)
( 9.86198243e-02,  2.75689223e+00)
( 9.88707654e-02,  2.25563910e+00)
( 9.91217064e-02,  3.25814536e+00)
( 9.93726474e-02,  3.50877193e+00)
( 9.96235885e-02,  2.25563910e+00)
( 9.98745295e-02,  2.50626566e+00)
( 1.00125471e-01,  3.00751880e+00)
( 1.00376412e-01,  2.75689223e+00)
( 1.00627353e-01,  2.25563910e+00)
( 1.00878294e-01,  3.25814536e+00)
( 1.01129235e-01,  3.50877193e+00)
( 1.01380176e-01,  4.26065163e+00)
( 1.01631117e-01,  2.75689223e+00)
( 1.01882058e-01,  2.75689223e+00)
( 1.02132999e-01,  3.25814536e+00)
( 1.02383940e-01,  2.50626566e+00)
( 1.02634881e-01,  3.25814536e+00)
( 1.02885822e-01,  3.00751880e+00)
( 1.03136763e-01,  2.75689223e+00)
( 1.03387704e-01,  2.50626566e+00)
( 1.03638645e-01,  2.75689223e+00)
( 1.03889586e-01,  3.25814536e+00)
( 1.04140527e-01,  2.50626566e+00)
( 1.04391468e-01,  3.00751880e+00)
( 1.04642409e-01,  3.50877193e+00)
( 1.04893350e-01,  2.75689223e+00)
( 1.05144291e-01,  2.50626566e+00)
( 1.05395232e-01,  3.50877193e+00)
( 1.05646173e-01,  2.75689223e+00)
( 1.05897114e-01,  3.50877193e+00)
( 1.06148055e-01,  3.50877193e+00)
( 1.06398996e-01,  2.75689223e+00)
( 1.06649937e-01,  3.25814536e+00)
( 1.06900878e-01,  3.00751880e+00)
( 1.07151819e-01,  4.51127820e+00)
( 1.07402760e-01,  3.00751880e+00)
( 1.07653701e-01,  2.50626566e+00)
( 1.07904642e-01,  2.50626566e+00)
( 1.08155583e-01,  2.25563910e+00)
( 1.08406524e-01,  2.25563910e+00)
( 1.08657465e-01,  3.00751880e+00)
( 1.08908407e-01,  2.75689223e+00)
( 1.09159348e-01,  3.50877193e+00)
( 1.09410289e-01,  3.50877193e+00)
( 1.09661230e-01,  3.00751880e+00)
( 1.09912171e-01,  2.75689223e+00)
( 1.10163112e-01,  3.75939850e+00)
( 1.10414053e-01,  4.01002506e+00)
( 1.10664994e-01,  2.75689223e+00)
( 1.10915935e-01,  3.25814536e+00)
( 1.11166876e-01,  2.50626566e+00)
( 1.11417817e-01,  2.50626566e+00)
( 1.11668758e-01,  3.50877193e+00)
( 1.11919699e-01,  3.75939850e+00)
( 1.12170640e-01,  3.50877193e+00)
( 1.12421581e-01,  4.01002506e+00)
( 1.12672522e-01,  3.50877193e+00)
( 1.12923463e-01,  3.50877193e+00)
( 1.13174404e-01,  3.50877193e+00)
( 1.13425345e-01,  3.25814536e+00)
( 1.13676286e-01,  3.75939850e+00)
( 1.13927227e-01,  3.75939850e+00)
( 1.14178168e-01,  3.75939850e+00)
( 1.14429109e-01,  4.01002506e+00)
( 1.14680050e-01,  2.75689223e+00)
( 1.14930991e-01,  3.50877193e+00)
( 1.15181932e-01,  1.50375940e+00)
( 1.15432873e-01,  2.50626566e+00)
( 1.15683814e-01,  2.25563910e+00)
( 1.15934755e-01,  3.50877193e+00)
( 1.16185696e-01,  3.50877193e+00)
( 1.16436637e-01,  4.01002506e+00)
( 1.16687578e-01,  3.50877193e+00)
( 1.16938519e-01,  4.51127820e+00)
( 1.17189460e-01,  3.75939850e+00)
( 1.17440402e-01,  3.50877193e+00)
( 1.17691343e-01,  3.25814536e+00)
( 1.17942284e-01,  2.25563910e+00)
( 1.18193225e-01,  2.25563910e+00)
( 1.18444166e-01,  3.00751880e+00)
( 1.18695107e-01,  2.25563910e+00)
( 1.18946048e-01,  2.50626566e+00)
( 1.19196989e-01,  3.25814536e+00)
( 1.19447930e-01,  4.01002506e+00)
( 1.19698871e-01,  4.01002506e+00)
( 1.19949812e-01,  4.26065163e+00)
( 1.20200753e-01,  3.50877193e+00)
( 1.20451694e-01,  4.26065163e+00)
( 1.20702635e-01,  2.50626566e+00)
( 1.20953576e-01,  3.00751880e+00)
( 1.21204517e-01,  3.75939850e+00)
( 1.21455458e-01,  4.01002506e+00)
( 1.21706399e-01,  3.25814536e+00)
( 1.21957340e-01,  3.00751880e+00)
( 1.22208281e-01,  2.75689223e+00)
( 1.22459222e-01,  2.50626566e+00)
( 1.22710163e-01,  2.50626566e+00)
( 1.22961104e-01,  2.75689223e+00)
( 1.23212045e-01,  2.00501253e+00)
( 1.23462986e-01,  3.50877193e+00)
( 1.23713927e-01,  2.75689223e+00)
( 1.23964868e-01,  3.50877193e+00)
( 1.24215809e-01,  2.75689223e+00)
( 1.24466750e-01,  3.50877193e+00)
( 1.24717691e-01,  3.25814536e+00)
( 1.24968632e-01,  3.75939850e+00)
( 1.25219573e-01,  3.75939850e+00)
( 1.25470514e-01,  2.50626566e+00)
( 1.25721455e-01,  2.00501253e+00)
( 1.25972396e-01,  3.75939850e+00)
( 1.26223338e-01,  4.01002506e+00)
( 1.26474279e-01,  2.50626566e+00)
( 1.26725220e-01,  3.50877193e+00)
( 1.26976161e-01,  4.01002506e+00)
( 1.27227102e-01,  4.01002506e+00)
( 1.27478043e-01,  4.51127820e+00)
( 1.27728984e-01,  1.00250627e+00)
( 1.27979925e-01,  2.75689223e+00)
( 1.28230866e-01,  1.25313283e+00)
( 1.28481807e-01,  3.00751880e+00)
( 1.28732748e-01,  2.75689223e+00)
( 1.28983689e-01,  3.00751880e+00)
( 1.29234630e-01,  3.00751880e+00)
( 1.29485571e-01,  3.75939850e+00)
( 1.29736512e-01,  4.51127820e+00)
( 1.29987453e-01,  4.01002506e+00)
( 1.30238394e-01,  3.00751880e+00)
( 1.30489335e-01,  3.75939850e+00)
( 1.30740276e-01,  3.00751880e+00)
( 1.30991217e-01,  3.00751880e+00)
( 1.31242158e-01,  2.75689223e+00)
( 1.31493099e-01,  3.75939850e+00)
( 1.31744040e-01,  3.25814536e+00)
( 1.31994981e-01,  3.00751880e+00)
( 1.32245922e-01,  3.25814536e+00)
( 1.32496863e-01,  3.25814536e+00)
( 1.32747804e-01,  1.50375940e+00)
( 1.32998745e-01,  3.75939850e+00)
( 1.33249686e-01,  3.00751880e+00)
( 1.33500627e-01,  3.25814536e+00)
( 1.33751568e-01,  3.50877193e+00)
( 1.34002509e-01,  3.25814536e+00)
( 1.34253450e-01,  3.25814536e+00)
( 1.34504391e-01,  3.50877193e+00)
( 1.34755332e-01,  3.75939850e+00)
( 1.35006274e-01,  3.75939850e+00)
( 1.35257215e-01,  1.50375940e+00)
( 1.35508156e-01,  2.50626566e+00)
( 1.35759097e-01,  2.50626566e+00)
( 1.36010038e-01,  3.00751880e+00)
( 1.36260979e-01,  4.01002506e+00)
( 1.36511920e-01,  4.01002506e+00)
( 1.36762861e-01,  3.50877193e+00)
( 1.37013802e-01,  3.00751880e+00)
( 1.37264743e-01,  3.00751880e+00)
( 1.37515684e-01,  3.50877193e+00)
( 1.37766625e-01,  3.00751880e+00)
( 1.38017566e-01,  2.75689223e+00)
( 1.38268507e-01,  2.00501253e+00)
( 1.38519448e-01,  3.00751880e+00)
( 1.38770389e-01,  2.50626566e+00)
( 1.39021330e-01,  2.50626566e+00)
( 1.39272271e-01,  2.75689223e+00)
( 1.39523212e-01,  2.50626566e+00)
( 1.39774153e-01,  3.25814536e+00)
( 1.40025094e-01,  3.25814536e+00)
( 1.40276035e-01,  3.50877193e+00)
( 1.40526976e-01,  3.25814536e+00)
( 1.40777917e-01,  3.00751880e+00)
( 1.41028858e-01,  3.25814536e+00)
( 1.41279799e-01,  3.75939850e+00)
( 1.41530740e-01,  4.01002506e+00)
( 1.41781681e-01,  4.01002506e+00)
( 1.42032622e-01,  1.25313283e+00)
( 1.42283563e-01,  3.00751880e+00)
( 1.42534504e-01,  3.75939850e+00)
( 1.42785445e-01,  3.25814536e+00)
( 1.43036386e-01,  2.50626566e+00)
( 1.43287327e-01,  2.75689223e+00)
( 1.43538269e-01,  3.00751880e+00)
( 1.43789210e-01,  3.25814536e+00)
( 1.44040151e-01,  2.75689223e+00)
( 1.44291092e-01,  4.26065163e+00)
( 1.44542033e-01,  3.75939850e+00)
( 1.44792974e-01,  3.25814536e+00)
( 1.45043915e-01,  2.75689223e+00)
( 1.45294856e-01,  3.25814536e+00)
( 1.45545797e-01,  3.50877193e+00)
( 1.45796738e-01,  2.75689223e+00)
( 1.46047679e-01,  3.25814536e+00)
( 1.46298620e-01,  3.25814536e+00)
( 1.46549561e-01,  3.75939850e+00)
( 1.46800502e-01,  3.50877193e+00)
( 1.47051443e-01,  3.00751880e+00)
( 1.47302384e-01,  3.00751880e+00)
( 1.47553325e-01,  3.50877193e+00)
( 1.47804266e-01,  1.50375940e+00)
( 1.48055207e-01,  3.75939850e+00)
( 1.48306148e-01,  2.25563910e+00)
( 1.48557089e-01,  3.00751880e+00)
( 1.48808030e-01,  3.75939850e+00)
( 1.49058971e-01,  3.75939850e+00)
( 1.49309912e-01,  3.00751880e+00)
( 1.49560853e-01,  2.75689223e+00)
( 1.49811794e-01,  3.50877193e+00)
( 1.50062735e-01,  3.00751880e+00)
( 1.50313676e-01,  3.00751880e+00)
( 1.50564617e-01,  3.25814536e+00)
( 1.50815558e-01,  2.75689223e+00)
( 1.51066499e-01,  3.25814536e+00)
( 1.51317440e-01,  3.75939850e+00)
( 1.51568381e-01,  2.75689223e+00)
( 1.51819322e-01,  1.00250627e+00)
( 1.52070263e-01,  3.50877193e+00)
( 1.52321205e-01,  3.75939850e+00)
( 1.52572146e-01,  4.51127820e+00)
( 1.52823087e-01,  1.50375940e+00)
( 1.53074028e-01,  3.00751880e+00)
( 1.53324969e-01,  3.75939850e+00)
( 1.53575910e-01,  3.00751880e+00)
( 1.53826851e-01,  3.00751880e+00)
( 1.54077792e-01,  4.01002506e+00)
( 1.54328733e-01,  3.00751880e+00)
( 1.54579674e-01,  3.25814536e+00)
( 1.54830615e-01,  3.50877193e+00)
( 1.55081556e-01,  4.51127820e+00)
( 1.55332497e-01,  3.25814536e+00)
( 1.55583438e-01,  3.00751880e+00)
( 1.55834379e-01,  2.25563910e+00)
( 1.56085320e-01,  3.50877193e+00)
( 1.56336261e-01,  3.00751880e+00)
( 1.56587202e-01,  3.25814536e+00)
( 1.56838143e-01,  3.00751880e+00)
( 1.57089084e-01,  2.75689223e+00)
( 1.57340025e-01,  3.25814536e+00)
( 1.57590966e-01,  2.50626566e+00)
( 1.57841907e-01,  1.25313283e+00)
( 1.58092848e-01,  2.75689223e+00)
( 1.58343789e-01,  1.50375940e+00)
( 1.58594730e-01,  2.25563910e+00)
( 1.58845671e-01,  3.25814536e+00)
( 1.59096612e-01,  3.25814536e+00)
( 1.59347553e-01,  2.50626566e+00)
( 1.59598494e-01,  3.00751880e+00)
( 1.59849435e-01,  1.75438596e+00)
( 1.60100376e-01,  3.25814536e+00)
( 1.60351317e-01,  2.75689223e+00)
( 1.60602258e-01,  2.75689223e+00)
( 1.60853199e-01,  2.75689223e+00)
( 1.61104141e-01,  3.25814536e+00)
( 1.61355082e-01,  3.00751880e+00)
( 1.61606023e-01,  2.25563910e+00)
( 1.61856964e-01,  2.25563910e+00)
( 1.62107905e-01,  2.75689223e+00)
( 1.62358846e-01,  3.25814536e+00)
( 1.62609787e-01,  4.01002506e+00)
( 1.62860728e-01,  3.75939850e+00)
( 1.63111669e-01,  3.50877193e+00)
( 1.63362610e-01,  3.00751880e+00)
( 1.63613551e-01,  3.50877193e+00)
( 1.63864492e-01,  3.50877193e+00)
( 1.64115433e-01,  3.00751880e+00)
( 1.64366374e-01,  3.75939850e+00)
( 1.64617315e-01,  3.50877193e+00)
( 1.64868256e-01,  3.75939850e+00)
( 1.65119197e-01,  4.26065163e+00)
( 1.65370138e-01,  3.00751880e+00)
( 1.65621079e-01,  2.50626566e+00)
( 1.65872020e-01,  2.50626566e+00)
( 1.66122961e-01,  2.75689223e+00)
( 1.66373902e-01,  3.00751880e+00)
( 1.66624843e-01,  2.50626566e+00)
( 1.66875784e-01,  2.75689223e+00)
( 1.67126725e-01,  3.00751880e+00)
( 1.67377666e-01,  3.25814536e+00)
( 1.67628607e-01,  3.75939850e+00)
( 1.67879548e-01,  1.25313283e+00)
( 1.68130489e-01,  3.25814536e+00)
( 1.68381430e-01,  3.50877193e+00)
( 1.68632371e-01,  3.25814536e+00)
( 1.68883312e-01,  3.25814536e+00)
( 1.69134253e-01,  3.75939850e+00)
( 1.69385194e-01,  3.50877193e+00)
( 1.69636136e-01,  4.76190476e+00)
( 1.69887077e-01,  3.25814536e+00)
( 1.70138018e-01,  2.75689223e+00)
( 1.70388959e-01,  1.50375940e+00)
( 1.70639900e-01,  3.75939850e+00)
( 1.70890841e-01,  3.00751880e+00)
( 1.71141782e-01,  3.00751880e+00)
( 1.71392723e-01,  3.25814536e+00)
( 1.71643664e-01,  2.75689223e+00)
( 1.71894605e-01,  3.00751880e+00)
( 1.72145546e-01,  1.00250627e+00)
( 1.72396487e-01,  3.00751880e+00)
( 1.72647428e-01,  3.25814536e+00)
( 1.72898369e-01,  3.00751880e+00)
( 1.73149310e-01,  2.75689223e+00)
( 1.73400251e-01,  3.25814536e+00)
( 1.73651192e-01,  3.25814536e+00)
( 1.73902133e-01,  3.25814536e+00)
( 1.74153074e-01,  3.75939850e+00)
( 1.74404015e-01,  3.25814536e+00)
( 1.74654956e-01,  3.50877193e+00)
( 1.74905897e-01,  3.25814536e+00)
( 1.75156838e-01,  3.25814536e+00)
( 1.75407779e-01,  1.75438596e+00)
( 1.75658720e-01,  2.75689223e+00)
( 1.75909661e-01,  2.50626566e+00)
( 1.76160602e-01,  2.50626566e+00)
( 1.76411543e-01,  3.50877193e+00)
( 1.76662484e-01,  3.25814536e+00)
( 1.76913425e-01,  4.01002506e+00)
( 1.77164366e-01,  4.01002506e+00)
( 1.77415307e-01,  3.75939850e+00)
( 1.77666248e-01,  3.75939850e+00)
( 1.77917189e-01,  3.75939850e+00)
( 1.78168130e-01,  3.00751880e+00)
( 1.78419072e-01,  2.25563910e+00)
( 1.78670013e-01,  3.00751880e+00)
( 1.78920954e-01,  4.01002506e+00)
( 1.79171895e-01,  4.51127820e+00)
( 1.79422836e-01,  3.25814536e+00)
( 1.79673777e-01,  3.25814536e+00)
( 1.79924718e-01,  3.25814536e+00)
( 1.80175659e-01,  3.25814536e+00)
( 1.80426600e-01,  3.75939850e+00)
( 1.80677541e-01,  3.75939850e+00)
( 1.80928482e-01,  3.25814536e+00)
( 1.81179423e-01,  2.75689223e+00)
( 1.81430364e-01,  3.50877193e+00)
( 1.81681305e-01,  3.00751880e+00)
( 1.81932246e-01,  3.00751880e+00)
( 1.82183187e-01,  2.75689223e+00)
( 1.82434128e-01,  3.00751880e+00)
( 1.82685069e-01,  3.00751880e+00)
( 1.82936010e-01,  3.00751880e+00)
( 1.83186951e-01,  3.00751880e+00)
( 1.83437892e-01,  3.25814536e+00)
( 1.83688833e-01,  2.75689223e+00)
( 1.83939774e-01,  3.25814536e+00)
( 1.84190715e-01,  4.01002506e+00)
( 1.84441656e-01,  3.25814536e+00)
( 1.84692597e-01,  3.25814536e+00)
( 1.84943538e-01,  2.75689223e+00)
( 1.85194479e-01,  3.25814536e+00)
( 1.85445420e-01,  1.50375940e+00)
( 1.85696361e-01,  3.00751880e+00)
( 1.85947302e-01,  2.25563910e+00)
( 1.86198243e-01,  3.25814536e+00)
( 1.86449184e-01,  2.75689223e+00)
( 1.86700125e-01,  3.25814536e+00)
( 1.86951066e-01,  2.75689223e+00)
( 1.87202008e-01,  3.00751880e+00)
( 1.87452949e-01,  3.50877193e+00)
( 1.87703890e-01,  1.25313283e+00)
( 1.87954831e-01,  2.50626566e+00)
( 1.88205772e-01,  2.25563910e+00)
( 1.88456713e-01,  2.25563910e+00)
( 1.88707654e-01,  3.25814536e+00)
( 1.88958595e-01,  3.50877193e+00)
( 1.89209536e-01,  3.25814536e+00)
( 1.89460477e-01,  2.75689223e+00)
( 1.89711418e-01,  3.25814536e+00)
( 1.89962359e-01,  2.75689223e+00)
( 1.90213300e-01,  2.75689223e+00)
( 1.90464241e-01,  2.75689223e+00)
( 1.90715182e-01,  3.00751880e+00)
( 1.90966123e-01,  3.00751880e+00)
( 1.91217064e-01,  2.50626566e+00)
( 1.91468005e-01,  3.25814536e+00)
( 1.91718946e-01,  4.26065163e+00)
( 1.91969887e-01,  1.50375940e+00)
( 1.92220828e-01,  1.50375940e+00)
( 1.92471769e-01,  3.50877193e+00)
( 1.92722710e-01,  3.25814536e+00)
( 1.92973651e-01,  2.75689223e+00)
( 1.93224592e-01,  3.50877193e+00)
( 1.93475533e-01,  2.75689223e+00)
( 1.93726474e-01,  3.25814536e+00)
( 1.93977415e-01,  3.25814536e+00)
( 1.94228356e-01,  1.00250627e+00)
( 1.94479297e-01,  2.75689223e+00)
( 1.94730238e-01,  3.25814536e+00)
( 1.94981179e-01,  3.00751880e+00)
( 1.95232120e-01,  3.75939850e+00)
( 1.95483061e-01,  2.25563910e+00)
( 1.95734003e-01,  3.00751880e+00)
( 1.95984944e-01,  3.00751880e+00)
( 1.96235885e-01,  3.00751880e+00)
( 1.96486826e-01,  3.00751880e+00)
( 1.96737767e-01,  4.51127820e+00)
( 1.96988708e-01,  1.75438596e+00)
( 1.97239649e-01,  3.75939850e+00)
( 1.97490590e-01,  3.00751880e+00)
( 1.97741531e-01,  3.25814536e+00)
( 1.97992472e-01,  3.00751880e+00)
( 1.98243413e-01,  3.75939850e+00)
( 1.98494354e-01,  3.25814536e+00)
( 1.98745295e-01,  2.50626566e+00)
( 1.98996236e-01,  3.00751880e+00)
( 1.99247177e-01,  3.00751880e+00)
( 1.99498118e-01,  3.00751880e+00)
( 1.99749059e-01,  3.00751880e+00)
( 2.00000000e-01,  3.75939850e+00)};\label{line:fig7b_p}

\end{groupplot}\end{tikzpicture}

==> tikz_figures/fig7/7a.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=1.\textwidth,
xtick={0, 0.05, 0.1, 0.15, .2},
ymax=1,
xmax=0.2,
xmin=0,
ymin=0]
\addplot [black, thick, , mark repeat=0]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.50941029e-04,  0.00000000e+00)
( 5.01882058e-04,  0.00000000e+00)
( 7.52823087e-04,  0.00000000e+00)
( 1.00376412e-03,  1.96916059e-08)
( 1.25470514e-03,  7.35731591e-01)
( 1.50564617e-03,  8.92040108e-01)
( 1.75658720e-03,  9.15683684e-01)
( 2.00752823e-03,  9.00552410e-01)
( 2.25846926e-03,  8.32780439e-01)
( 2.50941029e-03,  8.11384272e-01)
( 2.76035132e-03,  7.95131659e-01)
( 3.01129235e-03,  7.84109448e-01)
( 3.26223338e-03,  7.80104994e-01)
( 3.51317440e-03,  7.82485634e-01)
( 3.76411543e-03,  7.89509091e-01)
( 4.01505646e-03,  7.97011085e-01)
( 4.26599749e-03,  8.08655450e-01)
( 4.51693852e-03,  8.22994174e-01)
( 4.76787955e-03,  8.20136895e-01)
( 5.01882058e-03,  8.25939188e-01)
( 5.26976161e-03,  8.32474142e-01)
( 5.52070263e-03,  8.37221637e-01)
( 5.77164366e-03,  8.39591070e-01)
( 6.02258469e-03,  8.46037426e-01)
( 6.27352572e-03,  8.51243776e-01)
( 6.52446675e-03,  8.54557549e-01)
( 6.77540778e-03,  8.56574336e-01)
( 7.02634881e-03,  8.58151357e-01)
( 7.27728984e-03,  8.49553262e-01)
( 7.52823087e-03,  8.45027581e-01)
( 7.77917189e-03,  8.43383179e-01)
( 8.03011292e-03,  8.40299957e-01)
( 8.28105395e-03,  8.35046878e-01)
( 8.53199498e-03,  8.29311971e-01)
( 8.78293601e-03,  8.24793973e-01)
( 9.03387704e-03,  8.21796703e-01)
( 9.28481807e-03,  8.20278651e-01)
( 9.53575910e-03,  8.19152074e-01)
( 9.78670013e-03,  8.10113411e-01)
( 1.00376412e-02,  8.02295605e-01)
( 1.02885822e-02,  7.95349213e-01)
( 1.05395232e-02,  7.89607486e-01)
( 1.07904642e-02,  7.86153868e-01)
( 1.10414053e-02,  7.80960074e-01)
( 1.12923463e-02,  7.73938914e-01)
( 1.15432873e-02,  7.67910989e-01)
( 1.17942284e-02,  7.64057551e-01)
( 1.20451694e-02,  7.64126575e-01)
( 1.22961104e-02,  7.59274226e-01)
( 1.25470514e-02,  7.54489298e-01)
( 1.27979925e-02,  7.49421353e-01)
( 1.30489335e-02,  7.44300083e-01)
( 1.32998745e-02,  7.40955900e-01)
( 1.35508156e-02,  7.40329767e-01)
( 1.38017566e-02,  7.38105654e-01)
( 1.40526976e-02,  7.35463072e-01)
( 1.43036386e-02,  7.31139160e-01)
( 1.45545797e-02,  7.26406975e-01)
( 1.48055207e-02,  7.23070302e-01)
( 1.50564617e-02,  7.23043391e-01)
( 1.53074028e-02,  7.23487188e-01)
( 1.55583438e-02,  7.24342196e-01)
( 1.58092848e-02,  7.25789970e-01)
( 1.60602258e-02,  7.28613122e-01)
( 1.63111669e-02,  7.34218701e-01)
( 1.65621079e-02,  7.39802917e-01)
( 1.68130489e-02,  7.43967117e-01)
( 1.70639900e-02,  7.45668113e-01)
( 1.73149310e-02,  7.44179377e-01)
( 1.75658720e-02,  7.45052199e-01)
( 1.78168130e-02,  7.48090098e-01)
( 1.80677541e-02,  7.49928160e-01)
( 1.83186951e-02,  7.53459388e-01)
( 1.85696361e-02,  7.54988937e-01)
( 1.88205772e-02,  7.56361333e-01)
( 1.90715182e-02,  7.60096404e-01)
( 1.93224592e-02,  7.63179839e-01)
( 1.95734003e-02,  7.65380674e-01)
( 1.98243413e-02,  7.62285047e-01)
( 2.00752823e-02,  7.60372249e-01)
( 2.03262233e-02,  7.59329863e-01)
( 2.05771644e-02,  7.59455864e-01)
( 2.08281054e-02,  7.60703467e-01)
( 2.10790464e-02,  7.60718631e-01)
( 2.13299875e-02,  7.60236797e-01)
( 2.15809285e-02,  7.61170028e-01)
( 2.18318695e-02,  7.62188024e-01)
( 2.20828105e-02,  7.64907455e-01)
( 2.23337516e-02,  7.61404873e-01)
( 2.25846926e-02,  7.57885626e-01)
( 2.28356336e-02,  7.54149388e-01)
( 2.30865747e-02,  7.50430587e-01)
( 2.33375157e-02,  7.49924801e-01)
( 2.35884567e-02,  7.50625537e-01)
( 2.38393977e-02,  7.51613930e-01)
( 2.40903388e-02,  7.52856650e-01)
( 2.43412798e-02,  7.53459523e-01)
( 2.45922208e-02,  7.53944067e-01)
( 2.48431619e-02,  7.49128533e-01)
( 2.50941029e-02,  7.45588697e-01)
( 2.53450439e-02,  7.41883650e-01)
( 2.55959849e-02,  7.37072993e-01)
( 2.58469260e-02,  7.33152974e-01)
( 2.60978670e-02,  7.31025610e-01)
( 2.63488080e-02,  7.31690362e-01)
( 2.65997491e-02,  7.31185707e-01)
( 2.68506901e-02,  7.32018382e-01)
( 2.71016311e-02,  7.31600974e-01)
( 2.73525721e-02,  7.26075211e-01)
( 2.76035132e-02,  7.23471871e-01)
( 2.78544542e-02,  7.22785700e-01)
( 2.81053952e-02,  7.20375169e-01)
( 2.83563363e-02,  7.16575973e-01)
( 2.86072773e-02,  7.13309362e-01)
( 2.88582183e-02,  7.12660524e-01)
( 2.91091593e-02,  7.13038042e-01)
( 2.93601004e-02,  7.15561774e-01)
( 2.96110414e-02,  7.16789426e-01)
( 2.98619824e-02,  7.11659218e-01)
( 3.01129235e-02,  7.08033178e-01)
( 3.03638645e-02,  7.05530187e-01)
( 3.06148055e-02,  7.04791686e-01)
( 3.08657465e-02,  7.04038285e-01)
( 3.11166876e-02,  7.04006082e-01)
( 3.13676286e-02,  7.02418889e-01)
( 3.16185696e-02,  6.99775036e-01)
( 3.18695107e-02,  6.97142841e-01)
( 3.21204517e-02,  6.97594996e-01)
( 3.23713927e-02,  6.93290125e-01)
( 3.26223338e-02,  6.89961164e-01)
( 3.28732748e-02,  6.87007580e-01)
( 3.31242158e-02,  6.83296817e-01)
( 3.33751568e-02,  6.84128677e-01)
( 3.36260979e-02,  6.85513415e-01)
( 3.38770389e-02,  6.87479658e-01)
( 3.41279799e-02,  6.86034539e-01)
( 3.43789210e-02,  6.84121888e-01)
( 3.46298620e-02,  6.83714146e-01)
( 3.48808030e-02,  6.80250576e-01)
( 3.51317440e-02,  6.78720663e-01)
( 3.53826851e-02,  6.75786361e-01)
( 3.56336261e-02,  6.71449783e-01)
( 3.58845671e-02,  6.68931111e-01)
( 3.61355082e-02,  6.71097198e-01)
( 3.63864492e-02,  6.71571789e-01)
( 3.66373902e-02,  6.71088914e-01)
( 3.68883312e-02,  6.70787376e-01)
( 3.71392723e-02,  6.69574180e-01)
( 3.73902133e-02,  6.64583980e-01)
( 3.76411543e-02,  6.62506453e-01)
( 3.78920954e-02,  6.61506006e-01)
( 3.81430364e-02,  6.59588466e-01)
( 3.83939774e-02,  6.58718940e-01)
( 3.86449184e-02,  6.56896346e-01)
( 3.88958595e-02,  6.57213769e-01)
( 3.91468005e-02,  6.59938531e-01)
( 3.93977415e-02,  6.61519949e-01)
( 3.96486826e-02,  6.61782521e-01)
( 3.98996236e-02,  6.56664302e-01)
( 4.01505646e-02,  6.52823507e-01)
( 4.04015056e-02,  6.50935084e-01)
( 4.06524467e-02,  6.49479357e-01)
( 4.09033877e-02,  6.48169634e-01)
( 4.11543287e-02,  6.46961609e-01)
( 4.14052698e-02,  6.44395875e-01)
( 4.16562108e-02,  6.44336199e-01)
( 4.19071518e-02,  6.45310041e-01)
( 4.21580928e-02,  6.45729292e-01)
( 4.24090339e-02,  6.41625642e-01)
( 4.26599749e-02,  6.38856198e-01)
( 4.29109159e-02,  6.36042112e-01)
( 4.31618570e-02,  6.34153848e-01)
( 4.34127980e-02,  6.34619972e-01)
( 4.36637390e-02,  6.36882631e-01)
( 4.39146801e-02,  6.38464612e-01)
( 4.41656211e-02,  6.39462845e-01)
( 4.44165621e-02,  6.38163852e-01)
( 4.46675031e-02,  6.37297264e-01)
( 4.49184442e-02,  6.34281588e-01)
( 4.51693852e-02,  6.33408130e-01)
( 4.54203262e-02,  6.31116202e-01)
( 4.56712673e-02,  6.28160361e-01)
( 4.59222083e-02,  6.26649398e-01)
( 4.61731493e-02,  6.27442634e-01)
( 4.64240903e-02,  6.32624964e-01)
( 4.66750314e-02,  6.33748595e-01)
( 4.69259724e-02,  6.32782160e-01)
( 4.71769134e-02,  6.30894464e-01)
( 4.74278545e-02,  6.26381767e-01)
( 4.76787955e-02,  6.24945041e-01)
( 4.79297365e-02,  6.24709239e-01)
( 4.81806775e-02,  6.23510431e-01)
( 4.84316186e-02,  6.21936498e-01)
( 4.86825596e-02,  6.20165617e-01)
( 4.89335006e-02,  6.20810174e-01)
( 4.91844417e-02,  6.24138710e-01)
( 4.94353827e-02,  6.25494715e-01)
( 4.96863237e-02,  6.25507059e-01)
( 4.99372647e-02,  6.20559167e-01)
( 5.01882058e-02,  6.17409240e-01)
( 5.04391468e-02,  6.16340065e-01)
( 5.06900878e-02,  6.15009768e-01)
( 5.09410289e-02,  6.14518531e-01)
( 5.11919699e-02,  6.12129107e-01)
( 5.14429109e-02,  6.12241022e-01)
( 5.16938519e-02,  6.11637740e-01)
( 5.19447930e-02,  6.11395871e-01)
( 5.21957340e-02,  6.11768280e-01)
( 5.24466750e-02,  6.07684190e-01)
( 5.26976161e-02,  6.04494952e-01)
( 5.29485571e-02,  6.01382620e-01)
( 5.31994981e-02,  5.99245011e-01)
( 5.34504391e-02,  6.00045896e-01)
( 5.37013802e-02,  6.01260672e-01)
( 5.39523212e-02,  6.01684069e-01)
( 5.42032622e-02,  6.03271471e-01)
( 5.44542033e-02,  6.03962619e-01)
( 5.47051443e-02,  6.05339692e-01)
( 5.49560853e-02,  6.02792603e-01)
( 5.52070263e-02,  6.01180654e-01)
( 5.54579674e-02,  5.97595921e-01)
( 5.57089084e-02,  5.94142940e-01)
( 5.59598494e-02,  5.92424726e-01)
( 5.62107905e-02,  5.92143590e-01)
( 5.64617315e-02,  5.93252858e-01)
( 5.67126725e-02,  5.95572366e-01)
( 5.69636136e-02,  5.94741663e-01)
( 5.72145546e-02,  5.93784044e-01)
( 5.74654956e-02,  5.89230093e-01)
( 5.77164366e-02,  5.88260345e-01)
( 5.79673777e-02,  5.88301508e-01)
( 5.82183187e-02,  5.87388728e-01)
( 5.84692597e-02,  5.87192371e-01)
( 5.87202008e-02,  5.87768753e-01)
( 5.89711418e-02,  5.89085131e-01)
( 5.92220828e-02,  5.91750797e-01)
( 5.94730238e-02,  5.94001763e-01)
( 5.97239649e-02,  5.95415086e-01)
( 5.99749059e-02,  5.90307028e-01)
( 6.02258469e-02,  5.86486811e-01)
( 6.04767880e-02,  5.84589649e-01)
( 6.07277290e-02,  5.83552926e-01)
( 6.09786700e-02,  5.82884709e-01)
( 6.12296110e-02,  5.82778233e-01)
( 6.14805521e-02,  5.81880406e-01)
( 6.17314931e-02,  5.81374589e-01)
( 6.19824341e-02,  5.82901367e-01)
( 6.22333752e-02,  5.86112837e-01)
( 6.24843162e-02,  5.82891905e-01)
( 6.27352572e-02,  5.80040386e-01)
( 6.29861982e-02,  5.77572219e-01)
( 6.32371393e-02,  5.76029654e-01)
( 6.34880803e-02,  5.76878336e-01)
( 6.37390213e-02,  5.78121699e-01)
( 6.39899624e-02,  5.78197908e-01)
( 6.42409034e-02,  5.78338503e-01)
( 6.44918444e-02,  5.76945503e-01)
( 6.47427854e-02,  5.76783018e-01)
( 6.49937265e-02,  5.74063429e-01)
( 6.52446675e-02,  5.73346082e-01)
( 6.54956085e-02,  5.71519618e-01)
( 6.57465496e-02,  5.69702106e-01)
( 6.59974906e-02,  5.70148056e-01)
( 6.62484316e-02,  5.73077970e-01)
( 6.64993726e-02,  5.77789204e-01)
( 6.67503137e-02,  5.81656623e-01)
( 6.70012547e-02,  5.81934810e-01)
( 6.72521957e-02,  5.80599555e-01)
( 6.75031368e-02,  5.76076774e-01)
( 6.77540778e-02,  5.75197592e-01)
( 6.80050188e-02,  5.74105426e-01)
( 6.82559598e-02,  5.72794283e-01)
( 6.85069009e-02,  5.72329875e-01)
( 6.87578419e-02,  5.71448029e-01)
( 6.90087829e-02,  5.73730006e-01)
( 6.92597240e-02,  5.76939002e-01)
( 6.95106650e-02,  5.79494597e-01)
( 6.97616060e-02,  5.81932172e-01)
( 7.00125471e-02,  5.77536216e-01)
( 7.02634881e-02,  5.74324102e-01)
( 7.05144291e-02,  5.73024713e-01)
( 7.07653701e-02,  5.73832029e-01)
( 7.10163112e-02,  5.76131476e-01)
( 7.12672522e-02,  5.76312625e-01)
( 7.15181932e-02,  5.76411386e-01)
( 7.17691343e-02,  5.77604598e-01)
( 7.20200753e-02,  5.84039590e-01)
( 7.22710163e-02,  5.89768601e-01)
( 7.25219573e-02,  5.87712619e-01)
( 7.27728984e-02,  5.85198977e-01)
( 7.30238394e-02,  5.82235647e-01)
( 7.32747804e-02,  5.80137606e-01)
( 7.35257215e-02,  5.81094437e-01)
( 7.37766625e-02,  5.82144410e-01)
( 7.40276035e-02,  5.82154256e-01)
( 7.42785445e-02,  5.81830252e-01)
( 7.45294856e-02,  5.81642770e-01)
( 7.47804266e-02,  5.83460179e-01)
( 7.50313676e-02,  5.81113552e-01)
( 7.52823087e-02,  5.80512721e-01)
( 7.55332497e-02,  5.79297764e-01)
( 7.57841907e-02,  5.76650338e-01)
( 7.60351317e-02,  5.75520458e-01)
( 7.62860728e-02,  5.78059949e-01)
( 7.65370138e-02,  5.81371411e-01)
( 7.67879548e-02,  5.81899604e-01)
( 7.70388959e-02,  5.80781351e-01)
( 7.72898369e-02,  5.79198943e-01)
( 7.75407779e-02,  5.74238281e-01)
( 7.77917189e-02,  5.73458977e-01)
( 7.80426600e-02,  5.73576411e-01)
( 7.82936010e-02,  5.72639911e-01)
( 7.85445420e-02,  5.70840199e-01)
( 7.87954831e-02,  5.71282329e-01)
( 7.90464241e-02,  5.71983931e-01)
( 7.92973651e-02,  5.73814193e-01)
( 7.95483061e-02,  5.75933884e-01)
( 7.97992472e-02,  5.76658054e-01)
( 8.00501882e-02,  5.71279433e-01)
( 8.03011292e-02,  5.68514590e-01)
( 8.05520703e-02,  5.67958365e-01)
( 8.08030113e-02,  5.68381008e-01)
( 8.10539523e-02,  5.69629244e-01)
( 8.13048934e-02,  5.69665584e-01)
( 8.15558344e-02,  5.70639388e-01)
( 8.18067754e-02,  5.73048496e-01)
( 8.20577164e-02,  5.78679860e-01)
( 8.23086575e-02,  5.85884707e-01)
( 8.25595985e-02,  5.83729407e-01)
( 8.28105395e-02,  5.81190890e-01)
( 8.30614806e-02,  5.77660430e-01)
( 8.33124216e-02,  5.75606801e-01)
( 8.35633626e-02,  5.75070231e-01)
( 8.38143036e-02,  5.76210535e-01)
( 8.40652447e-02,  5.76322475e-01)
( 8.43161857e-02,  5.74339820e-01)
( 8.45671267e-02,  5.72529299e-01)
( 8.48180678e-02,  5.73664532e-01)
( 8.50690088e-02,  5.71103557e-01)
( 8.53199498e-02,  5.69746829e-01)
( 8.55708908e-02,  5.67785910e-01)
( 8.58218319e-02,  5.65457754e-01)
( 8.60727729e-02,  5.64495048e-01)
( 8.63237139e-02,  5.65597231e-01)
( 8.65746550e-02,  5.67477363e-01)
( 8.68255960e-02,  5.68861432e-01)
( 8.70765370e-02,  5.71202385e-01)
( 8.73274780e-02,  5.71084985e-01)
( 8.75784191e-02,  5.66852778e-01)
( 8.78293601e-02,  5.66113258e-01)
( 8.80803011e-02,  5.65970692e-01)
( 8.83312422e-02,  5.64287740e-01)
( 8.85821832e-02,  5.61966208e-01)
( 8.88331242e-02,  5.59725284e-01)
( 8.90840652e-02,  5.59241779e-01)
( 8.93350063e-02,  5.61126142e-01)
( 8.95859473e-02,  5.61986014e-01)
( 8.98368883e-02,  5.62126985e-01)
( 9.00878294e-02,  5.56810848e-01)
( 9.03387704e-02,  5.53790649e-01)
( 9.05897114e-02,  5.53822523e-01)
( 9.08406524e-02,  5.55072941e-01)
( 9.10915935e-02,  5.56624242e-01)
( 9.13425345e-02,  5.57772108e-01)
( 9.15934755e-02,  5.57001190e-01)
( 9.18444166e-02,  5.56827795e-01)
( 9.20953576e-02,  5.58879861e-01)
( 9.23462986e-02,  5.63031628e-01)
( 9.25972396e-02,  5.60063378e-01)
( 9.28481807e-02,  5.57221335e-01)
( 9.30991217e-02,  5.54797692e-01)
( 9.33500627e-02,  5.53633356e-01)
( 9.36010038e-02,  5.55236353e-01)
( 9.38519448e-02,  5.56536573e-01)
( 9.41028858e-02,  5.56601945e-01)
( 9.43538269e-02,  5.55685535e-01)
( 9.46047679e-02,  5.56889880e-01)
( 9.48557089e-02,  5.59336771e-01)
( 9.51066499e-02,  5.57204602e-01)
( 9.53575910e-02,  5.57154059e-01)
( 9.56085320e-02,  5.56208149e-01)
( 9.58594730e-02,  5.54642007e-01)
( 9.61104141e-02,  5.54410580e-01)
( 9.63613551e-02,  5.56307367e-01)
( 9.66122961e-02,  5.59206949e-01)
( 9.68632371e-02,  5.62343345e-01)
( 9.71141782e-02,  5.66559148e-01)
( 9.73651192e-02,  5.67381428e-01)
( 9.76160602e-02,  5.63412357e-01)
( 9.78670013e-02,  5.63626526e-01)
( 9.81179423e-02,  5.64692721e-01)
( 9.83688833e-02,  5.64181609e-01)
( 9.86198243e-02,  5.63285741e-01)
( 9.88707654e-02,  5.62703015e-01)
( 9.91217064e-02,  5.65371437e-01)
( 9.93726474e-02,  5.69940874e-01)
( 9.96235885e-02,  5.72083168e-01)
( 9.98745295e-02,  5.71616420e-01)
( 1.00125471e-01,  5.65982533e-01)
( 1.00376412e-01,  5.62727769e-01)
( 1.00627353e-01,  5.62442562e-01)
( 1.00878294e-01,  5.63116632e-01)
( 1.01129235e-01,  5.63278159e-01)
( 1.01380176e-01,  5.62907095e-01)
( 1.01631117e-01,  5.63527362e-01)
( 1.01882058e-01,  5.63652312e-01)
( 1.02132999e-01,  5.66408961e-01)
( 1.02383940e-01,  5.69549932e-01)
( 1.02634881e-01,  5.66057220e-01)
( 1.02885822e-01,  5.63493842e-01)
( 1.03136763e-01,  5.61738196e-01)
( 1.03387704e-01,  5.60644593e-01)
( 1.03638645e-01,  5.61932243e-01)
( 1.03889586e-01,  5.64295112e-01)
( 1.04140527e-01,  5.63624351e-01)
( 1.04391468e-01,  5.62238145e-01)
( 1.04642409e-01,  5.61629859e-01)
( 1.04893350e-01,  5.63294043e-01)
( 1.05144291e-01,  5.60685731e-01)
( 1.05395232e-01,  5.60616165e-01)
( 1.05646173e-01,  5.60260342e-01)
( 1.05897114e-01,  5.58849657e-01)
( 1.06148055e-01,  5.60718963e-01)
( 1.06398996e-01,  5.62195322e-01)
( 1.06649937e-01,  5.64183449e-01)
( 1.06900878e-01,  5.65449276e-01)
( 1.07151819e-01,  5.66070914e-01)
( 1.07402760e-01,  5.67392293e-01)
( 1.07653701e-01,  5.63546699e-01)
( 1.07904642e-01,  5.63503248e-01)
( 1.08155583e-01,  5.63918681e-01)
( 1.08406524e-01,  5.63240657e-01)
( 1.08657465e-01,  5.62266195e-01)
( 1.08908407e-01,  5.61482307e-01)
( 1.09159348e-01,  5.62526457e-01)
( 1.09410289e-01,  5.66105289e-01)
( 1.09661230e-01,  5.68312493e-01)
( 1.09912171e-01,  5.69413893e-01)
( 1.10163112e-01,  5.63904228e-01)
( 1.10414053e-01,  5.61767706e-01)
( 1.10664994e-01,  5.62256669e-01)
( 1.10915935e-01,  5.63109412e-01)
( 1.11166876e-01,  5.64335317e-01)
( 1.11417817e-01,  5.63483563e-01)
( 1.11668758e-01,  5.62636055e-01)
( 1.11919699e-01,  5.63434253e-01)
( 1.12170640e-01,  5.68398263e-01)
( 1.12421581e-01,  5.72624957e-01)
( 1.12672522e-01,  5.68758968e-01)
( 1.12923463e-01,  5.66219364e-01)
( 1.13174404e-01,  5.64660788e-01)
( 1.13425345e-01,  5.63915684e-01)
( 1.13676286e-01,  5.66584955e-01)
( 1.13927227e-01,  5.68717522e-01)
( 1.14178168e-01,  5.69315817e-01)
( 1.14429109e-01,  5.68623224e-01)
( 1.14680050e-01,  5.69110006e-01)
( 1.14930991e-01,  5.71846814e-01)
( 1.15181932e-01,  5.69177079e-01)
( 1.15432873e-01,  5.69550812e-01)
( 1.15683814e-01,  5.68496492e-01)
( 1.15934755e-01,  5.66774017e-01)
( 1.16185696e-01,  5.67173686e-01)
( 1.16436637e-01,  5.68243086e-01)
( 1.16687578e-01,  5.69716335e-01)
( 1.16938519e-01,  5.70365622e-01)
( 1.17189460e-01,  5.70088456e-01)
( 1.17440402e-01,  5.71803228e-01)
( 1.17691343e-01,  5.68118234e-01)
( 1.17942284e-01,  5.68236487e-01)
( 1.18193225e-01,  5.68250522e-01)
( 1.18444166e-01,  5.67100150e-01)
( 1.18695107e-01,  5.68114512e-01)
( 1.18946048e-01,  5.67946271e-01)
( 1.19196989e-01,  5.69662618e-01)
( 1.19447930e-01,  5.73720909e-01)
( 1.19698871e-01,  5.77041457e-01)
( 1.19949812e-01,  5.77657536e-01)
( 1.20200753e-01,  5.71544567e-01)
( 1.20451694e-01,  5.68570718e-01)
( 1.20702635e-01,  5.68121172e-01)
( 1.20953576e-01,  5.68295649e-01)
( 1.21204517e-01,  5.69020272e-01)
( 1.21455458e-01,  5.68870089e-01)
( 1.21706399e-01,  5.69625145e-01)
( 1.21957340e-01,  5.72248068e-01)
( 1.22208281e-01,  5.74957909e-01)
( 1.22459222e-01,  5.76775495e-01)
( 1.22710163e-01,  5.71830452e-01)
( 1.22961104e-01,  5.68893556e-01)
( 1.23212045e-01,  5.66453173e-01)
( 1.23462986e-01,  5.66151209e-01)
( 1.23713927e-01,  5.68290934e-01)
( 1.23964868e-01,  5.71779861e-01)
( 1.24215809e-01,  5.72428866e-01)
( 1.24466750e-01,  5.71511965e-01)
( 1.24717691e-01,  5.71056309e-01)
( 1.24968632e-01,  5.74568307e-01)
( 1.25219573e-01,  5.72026077e-01)
( 1.25470514e-01,  5.71520393e-01)
( 1.25721455e-01,  5.69398571e-01)
( 1.25972396e-01,  5.66789571e-01)
( 1.26223338e-01,  5.66746614e-01)
( 1.26474279e-01,  5.67832683e-01)
( 1.26725220e-01,  5.69306304e-01)
( 1.26976161e-01,  5.69468308e-01)
( 1.27227102e-01,  5.68618371e-01)
( 1.27478043e-01,  5.68558557e-01)
( 1.27728984e-01,  5.64105490e-01)
( 1.27979925e-01,  5.64077371e-01)
( 1.28230866e-01,  5.64956798e-01)
( 1.28481807e-01,  5.64302054e-01)
( 1.28732748e-01,  5.64682660e-01)
( 1.28983689e-01,  5.64226682e-01)
( 1.29234630e-01,  5.66515496e-01)
( 1.29485571e-01,  5.70658210e-01)
( 1.29736512e-01,  5.74795869e-01)
( 1.29987453e-01,  5.78117116e-01)
( 1.30238394e-01,  5.73215394e-01)
( 1.30489335e-01,  5.70691018e-01)
( 1.30740276e-01,  5.70629772e-01)
( 1.30991217e-01,  5.71107614e-01)
( 1.31242158e-01,  5.72233270e-01)
( 1.31493099e-01,  5.70323689e-01)
( 1.31744040e-01,  5.68365752e-01)
( 1.31994981e-01,  5.69050125e-01)
( 1.32245922e-01,  5.71515272e-01)
( 1.32496863e-01,  5.73697329e-01)
( 1.32747804e-01,  5.68914016e-01)
( 1.32998745e-01,  5.66177539e-01)
( 1.33249686e-01,  5.64584344e-01)
( 1.33500627e-01,  5.64597590e-01)
( 1.33751568e-01,  5.68699732e-01)
( 1.34002509e-01,  5.73467715e-01)
( 1.34253450e-01,  5.76879117e-01)
( 1.34504391e-01,  5.77435796e-01)
( 1.34755332e-01,  5.78850210e-01)
( 1.35006274e-01,  5.83915528e-01)
( 1.35257215e-01,  5.81931852e-01)
( 1.35508156e-01,  5.81123199e-01)
( 1.35759097e-01,  5.78834174e-01)
( 1.36010038e-01,  5.75353132e-01)
( 1.36260979e-01,  5.74588407e-01)
( 1.36511920e-01,  5.76911014e-01)
( 1.36762861e-01,  5.78935102e-01)
( 1.37013802e-01,  5.80552280e-01)
( 1.37264743e-01,  5.80153389e-01)
( 1.37515684e-01,  5.79361773e-01)
( 1.37766625e-01,  5.74874324e-01)
( 1.38017566e-01,  5.74925239e-01)
( 1.38268507e-01,  5.75703385e-01)
( 1.38519448e-01,  5.75131211e-01)
( 1.38770389e-01,  5.74987506e-01)
( 1.39021330e-01,  5.76399996e-01)
( 1.39272271e-01,  5.78854718e-01)
( 1.39523212e-01,  5.82976190e-01)
( 1.39774153e-01,  5.85668945e-01)
( 1.40025094e-01,  5.87038543e-01)
( 1.40276035e-01,  5.81583908e-01)
( 1.40526976e-01,  5.79807095e-01)
( 1.40777917e-01,  5.80749150e-01)
( 1.41028858e-01,  5.81288430e-01)
( 1.41279799e-01,  5.82015415e-01)
( 1.41530740e-01,  5.81658545e-01)
( 1.41781681e-01,  5.81051834e-01)
( 1.42032622e-01,  5.81447047e-01)
( 1.42283563e-01,  5.83669932e-01)
( 1.42534504e-01,  5.86516506e-01)
( 1.42785445e-01,  5.82077516e-01)
( 1.43036386e-01,  5.79875739e-01)
( 1.43287327e-01,  5.78746325e-01)
( 1.43538269e-01,  5.79247823e-01)
( 1.43789210e-01,  5.82054659e-01)
( 1.44040151e-01,  5.83122810e-01)
( 1.44291092e-01,  5.82912332e-01)
( 1.44542033e-01,  5.82815379e-01)
( 1.44792974e-01,  5.85907141e-01)
( 1.45043915e-01,  5.89628894e-01)
( 1.45294856e-01,  5.87000196e-01)
( 1.45545797e-01,  5.86750576e-01)
( 1.45796738e-01,  5.85672085e-01)
( 1.46047679e-01,  5.83612830e-01)
( 1.46298620e-01,  5.85346091e-01)
( 1.46549561e-01,  5.86576078e-01)
( 1.46800502e-01,  5.87439441e-01)
( 1.47051443e-01,  5.89205297e-01)
( 1.47302384e-01,  5.88452533e-01)
( 1.47553325e-01,  5.87335981e-01)
( 1.47804266e-01,  5.82882973e-01)
( 1.48055207e-01,  5.83476337e-01)
( 1.48306148e-01,  5.84353363e-01)
( 1.48557089e-01,  5.83935696e-01)
( 1.48808030e-01,  5.83531297e-01)
( 1.49058971e-01,  5.85654283e-01)
( 1.49309912e-01,  5.89010097e-01)
( 1.49560853e-01,  5.93421688e-01)
( 1.49811794e-01,  5.97745154e-01)
( 1.50062735e-01,  6.02800626e-01)
( 1.50313676e-01,  5.98813864e-01)
( 1.50564617e-01,  5.97077678e-01)
( 1.50815558e-01,  5.96818941e-01)
( 1.51066499e-01,  5.96929892e-01)
( 1.51317440e-01,  5.97438341e-01)
( 1.51568381e-01,  5.97456850e-01)
( 1.51819322e-01,  5.96392060e-01)
( 1.52070263e-01,  5.96851277e-01)
( 1.52321205e-01,  5.98774740e-01)
( 1.52572146e-01,  6.01016829e-01)
( 1.52823087e-01,  5.96234612e-01)
( 1.53074028e-01,  5.93694862e-01)
( 1.53324969e-01,  5.92486480e-01)
( 1.53575910e-01,  5.93619842e-01)
( 1.53826851e-01,  5.96714033e-01)
( 1.54077792e-01,  5.99279809e-01)
( 1.54328733e-01,  6.01236062e-01)
( 1.54579674e-01,  6.01927131e-01)
( 1.54830615e-01,  6.04054352e-01)
( 1.55081556e-01,  6.07115176e-01)
( 1.55332497e-01,  6.04204629e-01)
( 1.55583438e-01,  6.03600837e-01)
( 1.55834379e-01,  6.00763467e-01)
( 1.56085320e-01,  5.97643236e-01)
( 1.56336261e-01,  5.97566782e-01)
( 1.56587202e-01,  5.99224907e-01)
( 1.56838143e-01,  6.01968020e-01)
( 1.57089084e-01,  6.04287438e-01)
( 1.57340025e-01,  6.04749748e-01)
( 1.57590966e-01,  6.05632675e-01)
( 1.57841907e-01,  6.01881694e-01)
( 1.58092848e-01,  6.02473872e-01)
( 1.58343789e-01,  6.02533313e-01)
( 1.58594730e-01,  6.01251141e-01)
( 1.58845671e-01,  5.99637977e-01)
( 1.59096612e-01,  6.00393575e-01)
( 1.59347553e-01,  6.02528157e-01)
( 1.59598494e-01,  6.05313149e-01)
( 1.59849435e-01,  6.07907902e-01)
( 1.60100376e-01,  6.09710284e-01)
( 1.60351317e-01,  6.04270705e-01)
( 1.60602258e-01,  6.02641146e-01)
( 1.60853199e-01,  6.03639658e-01)
( 1.61104141e-01,  6.04336474e-01)
( 1.61355082e-01,  6.05684709e-01)
( 1.61606023e-01,  6.06944982e-01)
( 1.61856964e-01,  6.06951874e-01)
( 1.62107905e-01,  6.08502927e-01)
( 1.62358846e-01,  6.11827701e-01)
( 1.62609787e-01,  6.15232101e-01)
( 1.62860728e-01,  6.10451670e-01)
( 1.63111669e-01,  6.07436363e-01)
( 1.63362610e-01,  6.05355239e-01)
( 1.63613551e-01,  6.04600578e-01)
( 1.63864492e-01,  6.06348937e-01)
( 1.64115433e-01,  6.06221837e-01)
( 1.64366374e-01,  6.04031702e-01)
( 1.64617315e-01,  6.01892030e-01)
( 1.64868256e-01,  6.02128891e-01)
( 1.65119197e-01,  6.03919222e-01)
( 1.65370138e-01,  6.00164431e-01)
( 1.65621079e-01,  5.99406302e-01)
( 1.65872020e-01,  5.97168126e-01)
( 1.66122961e-01,  5.95654357e-01)
( 1.66373902e-01,  5.97325132e-01)
( 1.66624843e-01,  6.01377987e-01)
( 1.66875784e-01,  6.04971510e-01)
( 1.67126725e-01,  6.07537455e-01)
( 1.67377666e-01,  6.09022488e-01)
( 1.67628607e-01,  6.11179212e-01)
( 1.67879548e-01,  6.08035436e-01)
( 1.68130489e-01,  6.08828256e-01)
( 1.68381430e-01,  6.09098745e-01)
( 1.68632371e-01,  6.06125472e-01)
( 1.68883312e-01,  6.03450549e-01)
( 1.69134253e-01,  6.02529553e-01)
( 1.69385194e-01,  6.04623459e-01)
( 1.69636136e-01,  6.08269434e-01)
( 1.69887077e-01,  6.10889012e-01)
( 1.70138018e-01,  6.12565632e-01)
( 1.70388959e-01,  6.07255723e-01)
( 1.70639900e-01,  6.06183618e-01)
( 1.70890841e-01,  6.07310567e-01)
( 1.71141782e-01,  6.07680986e-01)
( 1.71392723e-01,  6.08171107e-01)
( 1.71643664e-01,  6.06974656e-01)
( 1.71894605e-01,  6.05641390e-01)
( 1.72145546e-01,  6.07208678e-01)
( 1.72396487e-01,  6.10116372e-01)
( 1.72647428e-01,  6.11908887e-01)
( 1.72898369e-01,  6.06529156e-01)
( 1.73149310e-01,  6.03912732e-01)
( 1.73400251e-01,  6.02656674e-01)
( 1.73651192e-01,  6.03083554e-01)
( 1.73902133e-01,  6.04865340e-01)
( 1.74153074e-01,  6.07582275e-01)
( 1.74404015e-01,  6.08732686e-01)
( 1.74654956e-01,  6.08899015e-01)
( 1.74905897e-01,  6.10390135e-01)
( 1.75156838e-01,  6.14896144e-01)
( 1.75407779e-01,  6.12218472e-01)
( 1.75658720e-01,  6.11258506e-01)
( 1.75909661e-01,  6.08319989e-01)
( 1.76160602e-01,  6.04252921e-01)
( 1.76411543e-01,  6.03670540e-01)
( 1.76662484e-01,  6.03606892e-01)
( 1.76913425e-01,  6.03672122e-01)
( 1.77164366e-01,  6.03355194e-01)
( 1.77415307e-01,  6.03325796e-01)
( 1.77666248e-01,  6.04625187e-01)
( 1.77917189e-01,  6.00893151e-01)
( 1.78168130e-01,  6.01153886e-01)
( 1.78419072e-01,  6.00549659e-01)
( 1.78670013e-01,  5.98766615e-01)
( 1.78920954e-01,  5.98655075e-01)
( 1.79171895e-01,  5.98834172e-01)
( 1.79422836e-01,  6.01184779e-01)
( 1.79673777e-01,  6.04518819e-01)
( 1.79924718e-01,  6.06618847e-01)
( 1.80175659e-01,  6.07476395e-01)
( 1.80426600e-01,  6.01736745e-01)
( 1.80677541e-01,  5.99634660e-01)
( 1.80928482e-01,  6.00435018e-01)
( 1.81179423e-01,  5.99790374e-01)
( 1.81430364e-01,  5.99053629e-01)
( 1.81681305e-01,  5.99220054e-01)
( 1.81932246e-01,  5.97882091e-01)
( 1.82183187e-01,  5.98414628e-01)
( 1.82434128e-01,  6.00616861e-01)
( 1.82685069e-01,  6.01704029e-01)
( 1.82936010e-01,  5.96190112e-01)
( 1.83186951e-01,  5.92723406e-01)
( 1.83437892e-01,  5.90412465e-01)
( 1.83688833e-01,  5.90560946e-01)
( 1.83939774e-01,  5.92165314e-01)
( 1.84190715e-01,  5.93177474e-01)
( 1.84441656e-01,  5.92640343e-01)
( 1.84692597e-01,  5.92143958e-01)
( 1.84943538e-01,  5.92549850e-01)
( 1.85194479e-01,  5.95026505e-01)
( 1.85445420e-01,  5.91789656e-01)
( 1.85696361e-01,  5.91071992e-01)
( 1.85947302e-01,  5.89518991e-01)
( 1.86198243e-01,  5.87531458e-01)
( 1.86449184e-01,  5.88606933e-01)
( 1.86700125e-01,  5.91771849e-01)
( 1.86951066e-01,  5.92633832e-01)
( 1.87202008e-01,  5.91549392e-01)
( 1.87452949e-01,  5.90049127e-01)
( 1.87703890e-01,  5.90178383e-01)
( 1.87954831e-01,  5.86383479e-01)
( 1.88205772e-01,  5.86816068e-01)
( 1.88456713e-01,  5.87524044e-01)
( 1.88707654e-01,  5.86404813e-01)
( 1.88958595e-01,  5.86779129e-01)
( 1.89209536e-01,  5.88915973e-01)
( 1.89460477e-01,  5.95301705e-01)
( 1.89711418e-01,  5.99902202e-01)
( 1.89962359e-01,  6.04189081e-01)
( 1.90213300e-01,  6.06104745e-01)
( 1.90464241e-01,  6.00816342e-01)
( 1.90715182e-01,  5.98589402e-01)
( 1.90966123e-01,  5.98278001e-01)
( 1.91217064e-01,  5.97790725e-01)
( 1.91468005e-01,  5.97205104e-01)
( 1.91718946e-01,  5.95674055e-01)
( 1.91969887e-01,  5.95348289e-01)
( 1.92220828e-01,  5.96813050e-01)
( 1.92471769e-01,  6.00541350e-01)
( 1.92722710e-01,  6.04166661e-01)
( 1.92973651e-01,  5.99948580e-01)
( 1.93224592e-01,  5.96992421e-01)
( 1.93475533e-01,  5.95860942e-01)
( 1.93726474e-01,  5.96463197e-01)
( 1.93977415e-01,  5.98986090e-01)
( 1.94228356e-01,  6.01722315e-01)
( 1.94479297e-01,  6.00351492e-01)
( 1.94730238e-01,  5.98275667e-01)
( 1.94981179e-01,  5.99643688e-01)
( 1.95232120e-01,  6.01594381e-01)
( 1.95483061e-01,  5.98492519e-01)
( 1.95734003e-01,  5.96673431e-01)
( 1.95984944e-01,  5.94453634e-01)
( 1.96235885e-01,  5.92686413e-01)
( 1.96486826e-01,  5.93169943e-01)
( 1.96737767e-01,  5.96053359e-01)
( 1.96988708e-01,  5.99269461e-01)
( 1.97239649e-01,  6.00400354e-01)
( 1.97490590e-01,  6.01662677e-01)
( 1.97741531e-01,  6.02661788e-01)
( 1.97992472e-01,  5.99270806e-01)
( 1.98243413e-01,  6.00095045e-01)
( 1.98494354e-01,  6.00446904e-01)
( 1.98745295e-01,  5.98651398e-01)
( 1.98996236e-01,  5.96933518e-01)
( 1.99247177e-01,  5.97548128e-01)
( 1.99498118e-01,  6.00435343e-01)
( 1.99749059e-01,  6.04939246e-01)
( 2.00000000e-01,  6.08882834e-01)};\label{line:L0}

\end{axis}
\end{tikzpicture}

==> tikz_figures/fig7/7b.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=1.\textwidth,
xtick={0, 0.05, 0.1, 0.15, .2},
ymax=60,
xmax=0.2,
xmin=0,
ymin=0]
\addplot [black, thick, , mark repeat=0]
coordinates {
( 1.25470514e-03,  2.25563910e+00)
( 1.50564617e-03,  2.25563910e+00)
( 1.75658720e-03,  2.50626566e+00)
( 2.00752823e-03,  3.00751880e+00)
( 2.50941029e-03,  3.50877193e+00)
( 2.76035132e-03,  3.00751880e+00)
( 3.01129235e-03,  3.50877193e+00)
( 3.26223338e-03,  3.00751880e+00)
( 3.51317440e-03,  3.50877193e+00)
( 3.76411543e-03,  3.50877193e+00)
( 4.01505646e-03,  3.75939850e+00)
( 4.26599749e-03,  4.26065163e+00)
( 4.51693852e-03,  4.26065163e+00)
( 5.01882058e-03,  3.50877193e+00)
( 5.26976161e-03,  4.01002506e+00)
( 5.52070263e-03,  4.26065163e+00)
( 5.77164366e-03,  4.51127820e+00)
( 6.02258469e-03,  3.75939850e+00)
( 6.27352572e-03,  4.51127820e+00)
( 6.52446675e-03,  4.51127820e+00)
( 6.77540778e-03,  5.01253133e+00)
( 7.02634881e-03,  4.76190476e+00)
( 7.52823087e-03,  5.01253133e+00)
( 7.77917189e-03,  4.76190476e+00)
( 8.03011292e-03,  5.26315789e+00)
( 8.28105395e-03,  4.51127820e+00)
( 8.53199498e-03,  4.76190476e+00)
( 8.78293601e-03,  5.01253133e+00)
( 9.03387704e-03,  5.01253133e+00)
( 9.28481807e-03,  4.51127820e+00)
( 9.53575910e-03,  5.76441103e+00)
( 1.00376412e-02,  5.76441103e+00)
( 1.02885822e-02,  5.26315789e+00)
( 1.05395232e-02,  5.01253133e+00)
( 1.07904642e-02,  5.01253133e+00)
( 1.10414053e-02,  5.76441103e+00)
( 1.12923463e-02,  4.76190476e+00)
( 1.15432873e-02,  4.76190476e+00)
( 1.17942284e-02,  4.51127820e+00)
( 1.20451694e-02,  4.51127820e+00)
( 1.25470514e-02,  5.01253133e+00)
( 1.27979925e-02,  5.26315789e+00)
( 1.30489335e-02,  5.01253133e+00)
( 1.32998745e-02,  5.76441103e+00)
( 1.35508156e-02,  5.26315789e+00)
( 1.38017566e-02,  6.01503759e+00)
( 1.40526976e-02,  5.76441103e+00)
( 1.43036386e-02,  5.51378446e+00)
( 1.45545797e-02,  4.26065163e+00)
( 1.50564617e-02,  5.26315789e+00)
( 1.53074028e-02,  6.01503759e+00)
( 1.55583438e-02,  4.76190476e+00)
( 1.58092848e-02,  4.76190476e+00)
( 1.60602258e-02,  6.51629073e+00)
( 1.63111669e-02,  5.76441103e+00)
( 1.65621079e-02,  5.26315789e+00)
( 1.68130489e-02,  6.01503759e+00)
( 1.70639900e-02,  6.26566416e+00)
( 1.75658720e-02,  5.76441103e+00)
( 1.78168130e-02,  8.27067669e+00)
( 1.80677541e-02,  4.26065163e+00)
( 1.83186951e-02,  4.51127820e+00)
( 1.85696361e-02,  7.51879699e+00)
( 1.88205772e-02,  6.26566416e+00)
( 1.90715182e-02,  5.51378446e+00)
( 1.93224592e-02,  5.51378446e+00)
( 1.95734003e-02,  4.51127820e+00)
( 2.00752823e-02,  5.51378446e+00)
( 2.03262233e-02,  4.76190476e+00)
( 2.05771644e-02,  4.76190476e+00)
( 2.08281054e-02,  9.77443609e+00)
( 2.10790464e-02,  6.76691729e+00)
( 2.13299875e-02,  6.01503759e+00)
( 2.15809285e-02,  5.51378446e+00)
( 2.18318695e-02,  6.51629073e+00)
( 2.20828105e-02,  4.76190476e+00)
( 2.25846926e-02,  5.76441103e+00)
( 2.28356336e-02,  6.51629073e+00)
( 2.30865747e-02,  6.51629073e+00)
( 2.33375157e-02,  5.01253133e+00)
( 2.35884567e-02,  7.01754386e+00)
( 2.38393977e-02,  4.51127820e+00)
( 2.40903388e-02,  5.51378446e+00)
( 2.43412798e-02,  6.26566416e+00)
( 2.45922208e-02,  6.76691729e+00)
( 2.50941029e-02,  6.26566416e+00)
( 2.53450439e-02,  6.51629073e+00)
( 2.55959849e-02,  6.51629073e+00)
( 2.58469260e-02,  6.26566416e+00)
( 2.60978670e-02,  6.51629073e+00)
( 2.63488080e-02,  7.01754386e+00)
( 2.65997491e-02,  6.01503759e+00)
( 2.68506901e-02,  4.26065163e+00)
( 2.71016311e-02,  7.26817043e+00)
( 2.76035132e-02,  7.51879699e+00)
( 2.78544542e-02,  6.76691729e+00)
( 2.81053952e-02,  7.76942356e+00)
( 2.83563363e-02,  4.26065163e+00)
( 2.86072773e-02,  6.51629073e+00)
( 2.88582183e-02,  9.52380952e+00)
( 2.91091593e-02,  6.51629073e+00)
( 2.93601004e-02,  6.01503759e+00)
( 2.96110414e-02,  5.51378446e+00)
( 3.01129235e-02,  5.01253133e+00)
( 3.03638645e-02,  7.76942356e+00)
( 3.06148055e-02,  1.02756892e+01)
( 3.08657465e-02,  6.01503759e+00)
( 3.11166876e-02,  8.52130326e+00)
( 3.13676286e-02,  8.52130326e+00)
( 3.16185696e-02,  9.02255639e+00)
( 3.18695107e-02,  4.76190476e+00)
( 3.21204517e-02,  5.51378446e+00)
( 3.26223338e-02,  7.26817043e+00)
( 3.28732748e-02,  6.01503759e+00)
( 3.31242158e-02,  8.02005013e+00)
( 3.33751568e-02,  7.76942356e+00)
( 3.36260979e-02,  1.22807018e+01)
( 3.38770389e-02,  9.27318296e+00)
( 3.41279799e-02,  6.01503759e+00)
( 3.43789210e-02,  9.77443609e+00)
( 3.46298620e-02,  5.76441103e+00)
( 3.51317440e-02,  1.02756892e+01)
( 3.53826851e-02,  6.01503759e+00)
( 3.56336261e-02,  5.76441103e+00)
( 3.58845671e-02,  1.15288221e+01)
( 3.61355082e-02,  7.76942356e+00)
( 3.63864492e-02,  8.02005013e+00)
( 3.66373902e-02,  6.76691729e+00)
( 3.68883312e-02,  6.51629073e+00)
( 3.71392723e-02,  7.51879699e+00)
( 3.76411543e-02,  5.76441103e+00)
( 3.78920954e-02,  8.02005013e+00)
( 3.81430364e-02,  6.76691729e+00)
( 3.83939774e-02,  9.02255639e+00)
( 3.86449184e-02,  7.76942356e+00)
( 3.88958595e-02,  1.00250627e+01)
( 3.91468005e-02,  5.26315789e+00)
( 3.93977415e-02,  6.01503759e+00)
( 3.96486826e-02,  6.76691729e+00)
( 4.01505646e-02,  5.76441103e+00)
( 4.04015056e-02,  6.76691729e+00)
( 4.06524467e-02,  6.51629073e+00)
( 4.09033877e-02,  5.51378446e+00)
( 4.11543287e-02,  7.01754386e+00)
( 4.14052698e-02,  1.35338346e+01)
( 4.16562108e-02,  8.27067669e+00)
( 4.19071518e-02,  7.76942356e+00)
( 4.21580928e-02,  5.01253133e+00)
( 4.26599749e-02,  7.01754386e+00)
( 4.29109159e-02,  7.01754386e+00)
( 4.31618570e-02,  7.26817043e+00)
( 4.34127980e-02,  5.76441103e+00)
( 4.36637390e-02,  9.02255639e+00)
( 4.39146801e-02,  9.77443609e+00)
( 4.41656211e-02,  6.76691729e+00)
( 4.44165621e-02,  1.37844612e+01)
( 4.46675031e-02,  1.05263158e+01)
( 4.51693852e-02,  8.77192982e+00)
( 4.54203262e-02,  1.27819549e+01)
( 4.56712673e-02,  5.76441103e+00)
( 4.59222083e-02,  7.51879699e+00)
( 4.61731493e-02,  8.02005013e+00)
( 4.64240903e-02,  6.76691729e+00)
( 4.66750314e-02,  9.77443609e+00)
( 4.69259724e-02,  6.51629073e+00)
( 4.71769134e-02,  8.02005013e+00)
( 4.76787955e-02,  7.51879699e+00)
( 4.79297365e-02,  1.10275689e+01)
( 4.81806775e-02,  1.10275689e+01)
( 4.84316186e-02,  7.01754386e+00)
( 4.86825596e-02,  1.55388471e+01)
( 4.89335006e-02,  1.05263158e+01)
( 4.91844417e-02,  9.02255639e+00)
( 4.94353827e-02,  7.26817043e+00)
( 4.96863237e-02,  1.05263158e+01)
( 5.01882058e-02,  9.02255639e+00)
( 5.04391468e-02,  1.07769424e+01)
( 5.06900878e-02,  6.76691729e+00)
( 5.09410289e-02,  8.27067669e+00)
( 5.11919699e-02,  7.76942356e+00)
( 5.14429109e-02,  7.26817043e+00)
( 5.16938519e-02,  7.26817043e+00)
( 5.19447930e-02,  8.27067669e+00)
( 5.21957340e-02,  5.01253133e+00)
( 5.26976161e-02,  5.26315789e+00)
( 5.29485571e-02,  1.32832080e+01)
( 5.31994981e-02,  7.26817043e+00)
( 5.34504391e-02,  1.40350877e+01)
( 5.37013802e-02,  1.07769424e+01)
( 5.39523212e-02,  1.05263158e+01)
( 5.42032622e-02,  7.76942356e+00)
( 5.44542033e-02,  8.27067669e+00)
( 5.47051443e-02,  4.26065163e+00)
( 5.52070263e-02,  2.03007519e+01)
( 5.54579674e-02,  1.40350877e+01)
( 5.57089084e-02,  7.26817043e+00)
( 5.59598494e-02,  7.76942356e+00)
( 5.62107905e-02,  1.70426065e+01)
( 5.64617315e-02,  1.72932331e+01)
( 5.67126725e-02,  7.26817043e+00)
( 5.69636136e-02,  8.02005013e+00)
( 5.72145546e-02,  5.76441103e+00)
( 5.77164366e-02,  6.76691729e+00)
( 5.79673777e-02,  5.26315789e+00)
( 5.82183187e-02,  7.26817043e+00)
( 5.84692597e-02,  6.01503759e+00)
( 5.87202008e-02,  7.26817043e+00)
( 5.89711418e-02,  7.01754386e+00)
( 5.92220828e-02,  8.02005013e+00)
( 5.94730238e-02,  1.20300752e+01)
( 5.97239649e-02,  1.27819549e+01)
( 6.02258469e-02,  4.01002506e+00)
( 6.04767880e-02,  5.01253133e+00)
( 6.07277290e-02,  1.02756892e+01)
( 6.09786700e-02,  1.10275689e+01)
( 6.12296110e-02,  1.30325815e+01)
( 6.14805521e-02,  9.02255639e+00)
( 6.17314931e-02,  9.27318296e+00)
( 6.19824341e-02,  5.76441103e+00)
( 6.22333752e-02,  8.77192982e+00)
( 6.27352572e-02,  2.13032581e+01)
( 6.29861982e-02,  1.60401003e+01)
( 6.32371393e-02,  8.77192982e+00)
( 6.34880803e-02,  1.27819549e+01)
( 6.37390213e-02,  1.60401003e+01)
( 6.39899624e-02,  2.15538847e+01)
( 6.42409034e-02,  7.76942356e+00)
( 6.44918444e-02,  1.60401003e+01)
( 6.47427854e-02,  1.47869674e+01)
( 6.52446675e-02,  2.30576441e+01)
( 6.54956085e-02,  8.02005013e+00)
( 6.57465496e-02,  1.00250627e+01)
( 6.59974906e-02,  8.52130326e+00)
( 6.62484316e-02,  1.22807018e+01)
( 6.64993726e-02,  4.26065163e+00)
( 6.67503137e-02,  1.07769424e+01)
( 6.70012547e-02,  1.00250627e+01)
( 6.72521957e-02,  8.02005013e+00)
( 6.77540778e-02,  5.51378446e+00)
( 6.80050188e-02,  8.52130326e+00)
( 6.82559598e-02,  6.01503759e+00)
( 6.85069009e-02,  8.52130326e+00)
( 6.87578419e-02,  1.50375940e+01)
( 6.90087829e-02,  1.02756892e+01)
( 6.92597240e-02,  6.51629073e+00)
( 6.95106650e-02,  9.77443609e+00)
( 6.97616060e-02,  7.01754386e+00)
( 7.02634881e-02,  5.01253133e+00)
( 7.05144291e-02,  6.26566416e+00)
( 7.07653701e-02,  1.65413534e+01)
( 7.10163112e-02,  1.02756892e+01)
( 7.12672522e-02,  1.10275689e+01)
( 7.15181932e-02,  7.26817043e+00)
( 7.17691343e-02,  1.15288221e+01)
( 7.20200753e-02,  9.27318296e+00)
( 7.22710163e-02,  1.15288221e+01)
( 7.27728984e-02,  1.55388471e+01)
( 7.30238394e-02,  7.01754386e+00)
( 7.32747804e-02,  6.01503759e+00)
( 7.35257215e-02,  1.50375940e+01)
( 7.37766625e-02,  1.45363409e+01)
( 7.40276035e-02,  1.30325815e+01)
( 7.42785445e-02,  1.47869674e+01)
( 7.45294856e-02,  1.40350877e+01)
( 7.47804266e-02,  7.01754386e+00)
( 7.52823087e-02,  9.02255639e+00)
( 7.55332497e-02,  1.90476190e+01)
( 7.57841907e-02,  1.45363409e+01)
( 7.60351317e-02,  2.68170426e+01)
( 7.62860728e-02,  2.33082707e+01)
( 7.65370138e-02,  2.25563910e+01)
( 7.67879548e-02,  1.27819549e+01)
( 7.70388959e-02,  1.52882206e+01)
( 7.72898369e-02,  1.12781955e+01)
( 7.77917189e-02,  1.82957393e+01)
( 7.80426600e-02,  1.62907268e+01)
( 7.82936010e-02,  8.77192982e+00)
( 7.85445420e-02,  7.76942356e+00)
( 7.87954831e-02,  9.52380952e+00)
( 7.90464241e-02,  6.26566416e+00)
( 7.92973651e-02,  6.26566416e+00)
( 7.95483061e-02,  4.51127820e+00)
( 7.97992472e-02,  1.25313283e+01)
( 8.03011292e-02,  1.02756892e+01)
( 8.05520703e-02,  1.52882206e+01)
( 8.08030113e-02,  5.26315789e+00)
( 8.10539523e-02,  1.35338346e+01)
( 8.13048934e-02,  1.05263158e+01)
( 8.15558344e-02,  8.77192982e+00)
( 8.18067754e-02,  5.51378446e+00)
( 8.20577164e-02,  1.17794486e+01)
( 8.23086575e-02,  8.27067669e+00)
( 8.28105395e-02,  9.52380952e+00)
( 8.30614806e-02,  6.51629073e+00)
( 8.33124216e-02,  8.02005013e+00)
( 8.35633626e-02,  8.27067669e+00)
( 8.38143036e-02,  1.17794486e+01)
( 8.40652447e-02,  9.77443609e+00)
( 8.43161857e-02,  8.27067669e+00)
( 8.45671267e-02,  6.51629073e+00)
( 8.48180678e-02,  6.76691729e+00)
( 8.53199498e-02,  1.05263158e+01)
( 8.55708908e-02,  9.27318296e+00)
( 8.58218319e-02,  8.52130326e+00)
( 8.60727729e-02,  1.60401003e+01)
( 8.63237139e-02,  1.70426065e+01)
( 8.65746550e-02,  2.25563910e+01)
( 8.68255960e-02,  1.20300752e+01)
( 8.70765370e-02,  8.27067669e+00)
( 8.73274780e-02,  1.02756892e+01)
( 8.78293601e-02,  7.01754386e+00)
( 8.80803011e-02,  2.25563910e+01)
( 8.83312422e-02,  8.77192982e+00)
( 8.85821832e-02,  1.02756892e+01)
( 8.88331242e-02,  2.78195489e+01)
( 8.90840652e-02,  1.67919799e+01)
( 8.93350063e-02,  1.57894737e+01)
( 8.95859473e-02,  2.65664160e+01)
( 8.98368883e-02,  2.38095238e+01)
( 9.03387704e-02,  1.70426065e+01)
( 9.05897114e-02,  1.07769424e+01)
( 9.08406524e-02,  4.26065163e+00)
( 9.10915935e-02,  5.76441103e+00)
( 9.13425345e-02,  1.17794486e+01)
( 9.15934755e-02,  1.15288221e+01)
( 9.18444166e-02,  1.02756892e+01)
( 9.20953576e-02,  9.27318296e+00)
( 9.23462986e-02,  1.00250627e+01)
( 9.28481807e-02,  1.35338346e+01)
( 9.30991217e-02,  1.05263158e+01)
( 9.33500627e-02,  8.52130326e+00)
( 9.36010038e-02,  1.22807018e+01)
( 9.38519448e-02,  2.25563910e+01)
( 9.41028858e-02,  2.75689223e+01)
( 9.43538269e-02,  9.52380952e+00)
( 9.46047679e-02,  1.42857143e+01)
( 9.48557089e-02,  1.90476190e+01)
( 9.53575910e-02,  1.27819549e+01)
( 9.56085320e-02,  7.01754386e+00)
( 9.58594730e-02,  7.01754386e+00)
( 9.61104141e-02,  2.20551378e+01)
( 9.63613551e-02,  1.05263158e+01)
( 9.66122961e-02,  7.01754386e+00)
( 9.68632371e-02,  1.30325815e+01)
( 9.71141782e-02,  8.27067669e+00)
( 9.73651192e-02,  8.27067669e+00)
( 9.78670013e-02,  5.76441103e+00)
( 9.81179423e-02,  4.51127820e+00)
( 9.83688833e-02,  5.76441103e+00)
( 9.86198243e-02,  4.76190476e+00)
( 9.88707654e-02,  3.75939850e+00)
( 9.91217064e-02,  1.87969925e+01)
( 9.93726474e-02,  4.76190476e+00)
( 9.96235885e-02,  7.26817043e+00)
( 9.98745295e-02,  6.01503759e+00)
( 1.00376412e-01,  8.77192982e+00)
( 1.00627353e-01,  2.30576441e+01)
( 1.00878294e-01,  8.77192982e+00)
( 1.01129235e-01,  1.32832080e+01)
( 1.01380176e-01,  1.40350877e+01)
( 1.01631117e-01,  7.01754386e+00)
( 1.01882058e-01,  7.26817043e+00)
( 1.02132999e-01,  8.77192982e+00)
( 1.02383940e-01,  1.05263158e+01)
( 1.02885822e-01,  5.76441103e+00)
( 1.03136763e-01,  1.00250627e+01)
( 1.03387704e-01,  3.00751880e+00)
( 1.03638645e-01,  1.10275689e+01)
( 1.03889586e-01,  6.26566416e+00)
( 1.04140527e-01,  8.77192982e+00)
( 1.04391468e-01,  1.17794486e+01)
( 1.04642409e-01,  7.26817043e+00)
( 1.04893350e-01,  1.22807018e+01)
( 1.05395232e-01,  1.27819549e+01)
( 1.05646173e-01,  7.01754386e+00)
( 1.05897114e-01,  1.52882206e+01)
( 1.06148055e-01,  2.30576441e+01)
( 1.06398996e-01,  1.20300752e+01)
( 1.06649937e-01,  2.20551378e+01)
( 1.06900878e-01,  1.85463659e+01)
( 1.07151819e-01,  1.75438596e+01)
( 1.07402760e-01,  9.02255639e+00)
( 1.07904642e-01,  2.53132832e+01)
( 1.08155583e-01,  1.45363409e+01)
( 1.08406524e-01,  1.57894737e+01)
( 1.08657465e-01,  1.85463659e+01)
( 1.08908407e-01,  2.25563910e+01)
( 1.09159348e-01,  3.05764411e+01)
( 1.09410289e-01,  1.47869674e+01)
( 1.09661230e-01,  1.90476190e+01)
( 1.09912171e-01,  6.01503759e+00)
( 1.10414053e-01,  1.50375940e+01)
( 1.10664994e-01,  7.26817043e+00)
( 1.10915935e-01,  8.77192982e+00)
( 1.11166876e-01,  1.50375940e+01)
( 1.11417817e-01,  4.76190476e+00)
( 1.11668758e-01,  1.67919799e+01)
( 1.11919699e-01,  1.55388471e+01)
( 1.12170640e-01,  7.26817043e+00)
( 1.12421581e-01,  1.30325815e+01)
( 1.12923463e-01,  1.40350877e+01)
( 1.13174404e-01,  1.10275689e+01)
( 1.13425345e-01,  7.01754386e+00)
( 1.13676286e-01,  2.23057644e+01)
( 1.13927227e-01,  2.50626566e+01)
( 1.14178168e-01,  3.30827068e+01)
( 1.14429109e-01,  2.05513784e+01)
( 1.14680050e-01,  2.25563910e+01)
( 1.14930991e-01,  2.75689223e+01)
( 1.15432873e-01,  2.95739348e+01)
( 1.15683814e-01,  1.92982456e+01)
( 1.15934755e-01,  1.05263158e+01)
( 1.16185696e-01,  2.35588972e+01)
( 1.16436637e-01,  2.50626566e+01)
( 1.16687578e-01,  1.62907268e+01)
( 1.16938519e-01,  7.01754386e+00)
( 1.17189460e-01,  1.65413534e+01)
( 1.17440402e-01,  1.90476190e+01)
( 1.17942284e-01,  2.58145363e+01)
( 1.18193225e-01,  7.51879699e+00)
( 1.18444166e-01,  9.02255639e+00)
( 1.18695107e-01,  5.76441103e+00)
( 1.18946048e-01,  2.25563910e+01)
( 1.19196989e-01,  1.47869674e+01)
( 1.19447930e-01,  1.15288221e+01)
( 1.19698871e-01,  1.45363409e+01)
( 1.19949812e-01,  3.15789474e+01)
( 1.20451694e-01,  2.03007519e+01)
( 1.20702635e-01,  2.50626566e+01)
( 1.20953576e-01,  8.52130326e+00)
( 1.21204517e-01,  2.00501253e+01)
( 1.21455458e-01,  2.83208020e+01)
( 1.21706399e-01,  2.58145363e+01)
( 1.21957340e-01,  1.20300752e+01)
( 1.22208281e-01,  2.05513784e+01)
( 1.22459222e-01,  6.51629073e+00)
( 1.22961104e-01,  8.77192982e+00)
( 1.23212045e-01,  2.50626566e+01)
( 1.23462986e-01,  7.26817043e+00)
( 1.23713927e-01,  1.02756892e+01)
( 1.23964868e-01,  9.02255639e+00)
( 1.24215809e-01,  1.05263158e+01)
( 1.24466750e-01,  6.51629073e+00)
( 1.24717691e-01,  1.67919799e+01)
( 1.24968632e-01,  4.76190476e+00)
( 1.25470514e-01,  3.55889724e+01)
( 1.25721455e-01,  6.76691729e+00)
( 1.25972396e-01,  4.26065163e+00)
( 1.26223338e-01,  1.40350877e+01)
( 1.26474279e-01,  1.25313283e+01)
( 1.26725220e-01,  1.40350877e+01)
( 1.26976161e-01,  3.68421053e+01)
( 1.27227102e-01,  3.00751880e+01)
( 1.27478043e-01,  2.75689223e+01)
( 1.27979925e-01,  5.01253133e+00)
( 1.28230866e-01,  7.76942356e+00)
( 1.28481807e-01,  2.55639098e+01)
( 1.28732748e-01,  8.77192982e+00)
( 1.28983689e-01,  1.12781955e+01)
( 1.29234630e-01,  1.67919799e+01)
( 1.29485571e-01,  1.37844612e+01)
( 1.29736512e-01,  2.58145363e+01)
( 1.29987453e-01,  1.70426065e+01)
( 1.30489335e-01,  3.75939850e+00)
( 1.30740276e-01,  3.15789474e+01)
( 1.30991217e-01,  3.15789474e+01)
( 1.31242158e-01,  1.25313283e+01)
( 1.31493099e-01,  6.76691729e+00)
( 1.31744040e-01,  1.40350877e+01)
( 1.31994981e-01,  7.76942356e+00)
( 1.32245922e-01,  1.75438596e+01)
( 1.32496863e-01,  3.10776942e+01)
( 1.32998745e-01,  1.82957393e+01)
( 1.33249686e-01,  2.35588972e+01)
( 1.33500627e-01,  5.76441103e+00)
( 1.33751568e-01,  6.76691729e+00)
( 1.34002509e-01,  2.20551378e+01)
( 1.34253450e-01,  2.48120301e+01)
( 1.34504391e-01,  2.70676692e+01)
( 1.34755332e-01,  2.10526316e+01)
( 1.35006274e-01,  1.95488722e+01)
( 1.35508156e-01,  2.03007519e+01)
( 1.35759097e-01,  8.52130326e+00)
( 1.36010038e-01,  4.51127820e+00)
( 1.36260979e-01,  1.72932331e+01)
( 1.36511920e-01,  2.58145363e+01)
( 1.36762861e-01,  3.10776942e+01)
( 1.37013802e-01,  7.01754386e+00)
( 1.37264743e-01,  1.32832080e+01)
( 1.37515684e-01,  2.08020050e+01)
( 1.38017566e-01,  9.52380952e+00)
( 1.38268507e-01,  3.23308271e+01)
( 1.38519448e-01,  1.45363409e+01)
( 1.38770389e-01,  6.76691729e+00)
( 1.39021330e-01,  2.98245614e+01)
( 1.39272271e-01,  1.87969925e+01)
( 1.39523212e-01,  4.01002506e+00)
( 1.39774153e-01,  3.75939850e+00)
( 1.40025094e-01,  8.02005013e+00)
( 1.40526976e-01,  1.10275689e+01)
( 1.40777917e-01,  1.02756892e+01)
( 1.41028858e-01,  1.00250627e+01)
( 1.41279799e-01,  6.26566416e+00)
( 1.41530740e-01,  3.43358396e+01)
( 1.41781681e-01,  2.48120301e+01)
( 1.42032622e-01,  1.67919799e+01)
( 1.42283563e-01,  4.33583960e+01)
( 1.42534504e-01,  1.45363409e+01)
( 1.43036386e-01,  5.51378446e+00)
( 1.43287327e-01,  1.02756892e+01)
( 1.43538269e-01,  3.75939850e+00)
( 1.43789210e-01,  9.27318296e+00)
( 1.44040151e-01,  8.27067669e+00)
( 1.44291092e-01,  1.17794486e+01)
( 1.44542033e-01,  5.76441103e+00)
( 1.44792974e-01,  1.02756892e+01)
( 1.45043915e-01,  1.10275689e+01)
( 1.45545797e-01,  1.12781955e+01)
( 1.45796738e-01,  2.18045113e+01)
( 1.46047679e-01,  8.77192982e+00)
( 1.46298620e-01,  1.02756892e+01)
( 1.46549561e-01,  2.33082707e+01)
( 1.46800502e-01,  1.05263158e+01)
( 1.47051443e-01,  3.75939850e+00)
( 1.47302384e-01,  1.65413534e+01)
( 1.47553325e-01,  9.52380952e+00)
( 1.48055207e-01,  4.76190476e+00)
( 1.48306148e-01,  3.35839599e+01)
( 1.48557089e-01,  1.85463659e+01)
( 1.48808030e-01,  1.02756892e+01)
( 1.49058971e-01,  6.51629073e+00)
( 1.49309912e-01,  1.27819549e+01)
( 1.49560853e-01,  1.27819549e+01)
( 1.49811794e-01,  8.02005013e+00)
( 1.50062735e-01,  7.76942356e+00)
( 1.50564617e-01,  1.80451128e+01)
( 1.50815558e-01,  1.40350877e+01)
( 1.51066499e-01,  2.48120301e+01)
( 1.51317440e-01,  2.40601504e+01)
( 1.51568381e-01,  3.10776942e+01)
( 1.51819322e-01,  2.28070175e+01)
( 1.52070263e-01,  8.52130326e+00)
( 1.52321205e-01,  3.23308271e+01)
( 1.52572146e-01,  1.50375940e+01)
( 1.53074028e-01,  2.75689223e+01)
( 1.53324969e-01,  3.00751880e+01)
( 1.53575910e-01,  1.37844612e+01)
( 1.53826851e-01,  2.08020050e+01)
( 1.54077792e-01,  2.68170426e+01)
( 1.54328733e-01,  3.00751880e+01)
( 1.54579674e-01,  1.47869674e+01)
( 1.54830615e-01,  7.76942356e+00)
( 1.55081556e-01,  2.43107769e+01)
( 1.55583438e-01,  1.52882206e+01)
( 1.55834379e-01,  7.51879699e+00)
( 1.56085320e-01,  8.52130326e+00)
( 1.56336261e-01,  1.40350877e+01)
( 1.56587202e-01,  2.70676692e+01)
( 1.56838143e-01,  9.27318296e+00)
( 1.57089084e-01,  9.77443609e+00)
( 1.57340025e-01,  1.20300752e+01)
( 1.57590966e-01,  1.25313283e+01)
( 1.58092848e-01,  2.20551378e+01)
( 1.58343789e-01,  1.85463659e+01)
( 1.58594730e-01,  2.15538847e+01)
( 1.58845671e-01,  1.10275689e+01)
( 1.59096612e-01,  1.05263158e+01)
( 1.59347553e-01,  1.67919799e+01)
( 1.59598494e-01,  1.40350877e+01)
( 1.59849435e-01,  9.27318296e+00)
( 1.60100376e-01,  3.50877193e+00)
( 1.60602258e-01,  5.76441103e+00)
( 1.60853199e-01,  9.52380952e+00)
( 1.61104141e-01,  5.26315789e+00)
( 1.61355082e-01,  8.27067669e+00)
( 1.61606023e-01,  5.51378446e+00)
( 1.61856964e-01,  2.50626566e+01)
( 1.62107905e-01,  1.90476190e+01)
( 1.62358846e-01,  7.76942356e+00)
( 1.62609787e-01,  1.62907268e+01)
( 1.63111669e-01,  2.05513784e+01)
( 1.63362610e-01,  4.48621554e+01)
( 1.63613551e-01,  3.80952381e+01)
( 1.63864492e-01,  1.15288221e+01)
( 1.64115433e-01,  1.50375940e+01)
( 1.64366374e-01,  1.85463659e+01)
( 1.64617315e-01,  2.10526316e+01)
( 1.64868256e-01,  2.13032581e+01)
( 1.65119197e-01,  2.65664160e+01)
( 1.65621079e-01,  2.68170426e+01)
( 1.65872020e-01,  3.75939850e+00)
( 1.66122961e-01,  2.13032581e+01)
( 1.66373902e-01,  1.85463659e+01)
( 1.66624843e-01,  2.48120301e+01)
( 1.66875784e-01,  2.65664160e+01)
( 1.67126725e-01,  1.55388471e+01)
( 1.67377666e-01,  2.03007519e+01)
( 1.67628607e-01,  1.42857143e+01)
( 1.68130489e-01,  4.01002506e+01)
( 1.68381430e-01,  3.90977444e+01)
( 1.68632371e-01,  1.20300752e+01)
( 1.68883312e-01,  2.40601504e+01)
( 1.69134253e-01,  3.03258145e+01)
( 1.69385194e-01,  3.15789474e+01)
( 1.69636136e-01,  2.85714286e+01)
( 1.69887077e-01,  3.98496241e+01)
( 1.70138018e-01,  2.10526316e+01)
( 1.70639900e-01,  3.63408521e+01)
( 1.70890841e-01,  5.01253133e+01)
( 1.71141782e-01,  2.53132832e+01)
( 1.71392723e-01,  1.77944862e+01)
( 1.71643664e-01,  2.35588972e+01)
( 1.71894605e-01,  8.77192982e+00)
( 1.72145546e-01,  9.27318296e+00)
( 1.72396487e-01,  4.76190476e+00)
( 1.72647428e-01,  8.27067669e+00)
( 1.73149310e-01,  1.32832080e+01)
( 1.73400251e-01,  1.67919799e+01)
( 1.73651192e-01,  6.01503759e+00)
( 1.73902133e-01,  1.60401003e+01)
( 1.74153074e-01,  1.25313283e+01)
( 1.74404015e-01,  1.07769424e+01)
( 1.74654956e-01,  1.32832080e+01)
( 1.74905897e-01,  2.43107769e+01)
( 1.75156838e-01,  1.32832080e+01)
( 1.75658720e-01,  4.28571429e+01)
( 1.75909661e-01,  3.75939850e+00)
( 1.76160602e-01,  7.26817043e+00)
( 1.76411543e-01,  3.25814536e+00)
( 1.76662484e-01,  1.37844612e+01)
( 1.76913425e-01,  2.08020050e+01)
( 1.77164366e-01,  1.07769424e+01)
( 1.77415307e-01,  1.57894737e+01)
( 1.77666248e-01,  1.35338346e+01)
( 1.78168130e-01,  2.08020050e+01)
( 1.78419072e-01,  8.27067669e+00)
( 1.78670013e-01,  2.43107769e+01)
( 1.78920954e-01,  1.67919799e+01)
( 1.79171895e-01,  3.88471178e+01)
( 1.79422836e-01,  3.60902256e+01)
( 1.79673777e-01,  2.05513784e+01)
( 1.79924718e-01,  1.25313283e+01)
( 1.80175659e-01,  1.75438596e+01)
( 1.80677541e-01,  2.05513784e+01)
( 1.80928482e-01,  1.35338346e+01)
( 1.81179423e-01,  5.26315789e+00)
( 1.81430364e-01,  2.13032581e+01)
( 1.81681305e-01,  1.15288221e+01)
( 1.81932246e-01,  3.78446115e+01)
( 1.82183187e-01,  2.28070175e+01)
( 1.82434128e-01,  7.51879699e+00)
( 1.82685069e-01,  1.12781955e+01)
( 1.83186951e-01,  1.05263158e+01)
( 1.83437892e-01,  6.01503759e+00)
( 1.83688833e-01,  1.20300752e+01)
( 1.83939774e-01,  6.76691729e+00)
( 1.84190715e-01,  3.15789474e+01)
( 1.84441656e-01,  4.58646617e+01)
( 1.84692597e-01,  5.11278195e+01)
( 1.84943538e-01,  3.95989975e+01)
( 1.85194479e-01,  2.90726817e+01)
( 1.85696361e-01,  9.27318296e+00)
( 1.85947302e-01,  2.33082707e+01)
( 1.86198243e-01,  1.47869674e+01)
( 1.86449184e-01,  6.26566416e+00)
( 1.86700125e-01,  5.01253133e+00)
( 1.86951066e-01,  9.52380952e+00)
( 1.87202008e-01,  1.05263158e+01)
( 1.87452949e-01,  1.42857143e+01)
( 1.87703890e-01,  6.76691729e+00)
( 1.88205772e-01,  1.87969925e+01)
( 1.88456713e-01,  2.65664160e+01)
( 1.88707654e-01,  1.42857143e+01)
( 1.88958595e-01,  1.47869674e+01)
( 1.89209536e-01,  1.52882206e+01)
( 1.89460477e-01,  2.48120301e+01)
( 1.89711418e-01,  7.01754386e+00)
( 1.89962359e-01,  6.76691729e+00)
( 1.90213300e-01,  1.92982456e+01)
( 1.90715182e-01,  2.95739348e+01)
( 1.90966123e-01,  3.05764411e+01)
( 1.91217064e-01,  2.03007519e+01)
( 1.91468005e-01,  1.92982456e+01)
( 1.91718946e-01,  3.95989975e+01)
( 1.91969887e-01,  1.77944862e+01)
( 1.92220828e-01,  4.81203008e+01)
( 1.92471769e-01,  4.73684211e+01)
( 1.92722710e-01,  1.17794486e+01)
( 1.93224592e-01,  2.63157895e+01)
( 1.93475533e-01,  8.77192982e+00)
( 1.93726474e-01,  1.67919799e+01)
( 1.93977415e-01,  5.01253133e+00)
( 1.94228356e-01,  1.62907268e+01)
( 1.94479297e-01,  2.00501253e+01)
( 1.94730238e-01,  1.12781955e+01)
( 1.94981179e-01,  1.17794486e+01)
( 1.95232120e-01,  2.88220551e+01)
( 1.95734003e-01,  4.26065163e+00)
( 1.95984944e-01,  8.52130326e+00)
( 1.96235885e-01,  2.70676692e+01)
( 1.96486826e-01,  1.47869674e+01)
( 1.96737767e-01,  6.51629073e+00)
( 1.96988708e-01,  2.48120301e+01)
( 1.97239649e-01,  3.00751880e+01)
( 1.97490590e-01,  1.40350877e+01)
( 1.97741531e-01,  1.22807018e+01)
( 1.98243413e-01,  5.51378446e+00)
( 1.98494354e-01,  1.07769424e+01)
( 1.98745295e-01,  5.01253133e+00)
( 1.98996236e-01,  8.02005013e+00)
( 1.99247177e-01,  1.07769424e+01)
( 1.99498118e-01,  1.40350877e+01)
( 1.99749059e-01,  1.20300752e+01)
( 2.00000000e-01,  1.15288221e+01)};\label{line:L0}

\addplot [blue, dashed, , mark repeat=0]
coordinates {
( 7.52823087e-04,  3.00751880e+00)
( 1.00376412e-03,  2.00501253e+00)
( 1.25470514e-03,  2.00501253e+00)
( 1.50564617e-03,  2.25563910e+00)
( 1.75658720e-03,  2.50626566e+00)
( 2.00752823e-03,  2.75689223e+00)
( 2.25846926e-03,  3.00751880e+00)
( 2.50941029e-03,  2.75689223e+00)
( 2.76035132e-03,  3.00751880e+00)
( 3.01129235e-03,  2.75689223e+00)
( 3.26223338e-03,  3.00751880e+00)
( 3.51317440e-03,  3.00751880e+00)
( 3.76411543e-03,  3.00751880e+00)
( 4.01505646e-03,  3.50877193e+00)
( 4.26599749e-03,  3.25814536e+00)
( 4.51693852e-03,  3.50877193e+00)
( 4.76787955e-03,  2.75689223e+00)
( 5.01882058e-03,  3.25814536e+00)
( 5.26976161e-03,  3.25814536e+00)
( 5.52070263e-03,  3.75939850e+00)
( 5.77164366e-03,  3.00751880e+00)
( 6.02258469e-03,  3.50877193e+00)
( 6.27352572e-03,  3.50877193e+00)
( 6.52446675e-03,  3.75939850e+00)
( 6.77540778e-03,  3.50877193e+00)
( 7.02634881e-03,  3.75939850e+00)
( 7.27728984e-03,  3.25814536e+00)
( 7.52823087e-03,  3.50877193e+00)
( 7.77917189e-03,  3.25814536e+00)
( 8.03011292e-03,  3.25814536e+00)
( 8.28105395e-03,  2.50626566e+00)
( 8.53199498e-03,  3.50877193e+00)
( 8.78293601e-03,  3.50877193e+00)
( 9.03387704e-03,  3.50877193e+00)
( 9.28481807e-03,  3.25814536e+00)
( 9.53575910e-03,  3.50877193e+00)
( 9.78670013e-03,  3.75939850e+00)
( 1.00376412e-02,  4.01002506e+00)
( 1.02885822e-02,  3.25814536e+00)
( 1.05395232e-02,  3.25814536e+00)
( 1.07904642e-02,  3.50877193e+00)
( 1.10414053e-02,  3.25814536e+00)
( 1.12923463e-02,  3.50877193e+00)
( 1.15432873e-02,  3.25814536e+00)
( 1.17942284e-02,  3.00751880e+00)
( 1.20451694e-02,  3.00751880e+00)
( 1.22961104e-02,  3.25814536e+00)
( 1.25470514e-02,  3.50877193e+00)
( 1.27979925e-02,  2.75689223e+00)
( 1.30489335e-02,  3.25814536e+00)
( 1.32998745e-02,  2.50626566e+00)
( 1.35508156e-02,  3.00751880e+00)
( 1.38017566e-02,  4.01002506e+00)
( 1.40526976e-02,  3.00751880e+00)
( 1.43036386e-02,  2.75689223e+00)
( 1.45545797e-02,  3.50877193e+00)
( 1.48055207e-02,  3.50877193e+00)
( 1.50564617e-02,  3.75939850e+00)
( 1.53074028e-02,  3.25814536e+00)
( 1.55583438e-02,  2.50626566e+00)
( 1.58092848e-02,  3.50877193e+00)
( 1.60602258e-02,  3.75939850e+00)
( 1.63111669e-02,  4.01002506e+00)
( 1.65621079e-02,  3.75939850e+00)
( 1.68130489e-02,  3.75939850e+00)
( 1.70639900e-02,  3.00751880e+00)
( 1.73149310e-02,  2.75689223e+00)
( 1.75658720e-02,  4.01002506e+00)
( 1.78168130e-02,  1.00250627e+00)
( 1.80677541e-02,  2.75689223e+00)
( 1.83186951e-02,  3.25814536e+00)
( 1.85696361e-02,  3.25814536e+00)
( 1.88205772e-02,  3.75939850e+00)
( 1.90715182e-02,  3.25814536e+00)
( 1.93224592e-02,  3.25814536e+00)
( 1.95734003e-02,  3.25814536e+00)
( 1.98243413e-02,  2.75689223e+00)
( 2.00752823e-02,  3.00751880e+00)
( 2.03262233e-02,  2.50626566e+00)
( 2.05771644e-02,  3.50877193e+00)
( 2.08281054e-02,  4.51127820e+00)
( 2.10790464e-02,  3.25814536e+00)
( 2.13299875e-02,  2.75689223e+00)
( 2.15809285e-02,  3.50877193e+00)
( 2.18318695e-02,  2.50626566e+00)
( 2.20828105e-02,  3.50877193e+00)
( 2.23337516e-02,  3.00751880e+00)
( 2.25846926e-02,  3.25814536e+00)
( 2.28356336e-02,  3.00751880e+00)
( 2.30865747e-02,  3.00751880e+00)
( 2.33375157e-02,  3.75939850e+00)
( 2.35884567e-02,  3.25814536e+00)
( 2.38393977e-02,  2.50626566e+00)
( 2.40903388e-02,  3.50877193e+00)
( 2.43412798e-02,  3.25814536e+00)
( 2.45922208e-02,  3.75939850e+00)
( 2.48431619e-02,  1.50375940e+00)
( 2.50941029e-02,  3.25814536e+00)
( 2.53450439e-02,  2.75689223e+00)
( 2.55959849e-02,  2.50626566e+00)
( 2.58469260e-02,  3.00751880e+00)
( 2.60978670e-02,  2.75689223e+00)
( 2.63488080e-02,  3.00751880e+00)
( 2.65997491e-02,  2.75689223e+00)
( 2.68506901e-02,  2.50626566e+00)
( 2.71016311e-02,  2.75689223e+00)
( 2.73525721e-02,  3.00751880e+00)
( 2.76035132e-02,  2.50626566e+00)
( 2.78544542e-02,  2.75689223e+00)
( 2.81053952e-02,  3.00751880e+00)
( 2.83563363e-02,  3.00751880e+00)
( 2.86072773e-02,  1.75438596e+00)
( 2.88582183e-02,  3.25814536e+00)
( 2.91091593e-02,  3.25814536e+00)
( 2.93601004e-02,  3.50877193e+00)
( 2.96110414e-02,  3.00751880e+00)
( 2.98619824e-02,  3.00751880e+00)
( 3.01129235e-02,  2.75689223e+00)
( 3.03638645e-02,  3.25814536e+00)
( 3.06148055e-02,  3.25814536e+00)
( 3.08657465e-02,  3.75939850e+00)
( 3.11166876e-02,  3.50877193e+00)
( 3.13676286e-02,  3.50877193e+00)
( 3.16185696e-02,  2.75689223e+00)
( 3.18695107e-02,  2.75689223e+00)
( 3.21204517e-02,  3.00751880e+00)
( 3.23713927e-02,  3.00751880e+00)
( 3.26223338e-02,  3.25814536e+00)
( 3.28732748e-02,  2.75689223e+00)
( 3.31242158e-02,  4.01002506e+00)
( 3.33751568e-02,  3.75939850e+00)
( 3.36260979e-02,  3.00751880e+00)
( 3.38770389e-02,  3.00751880e+00)
( 3.41279799e-02,  2.75689223e+00)
( 3.43789210e-02,  2.75689223e+00)
( 3.46298620e-02,  3.25814536e+00)
( 3.48808030e-02,  3.75939850e+00)
( 3.51317440e-02,  3.50877193e+00)
( 3.53826851e-02,  3.25814536e+00)
( 3.56336261e-02,  2.75689223e+00)
( 3.58845671e-02,  3.75939850e+00)
( 3.61355082e-02,  3.25814536e+00)
( 3.63864492e-02,  3.50877193e+00)
( 3.66373902e-02,  3.00751880e+00)
( 3.68883312e-02,  4.01002506e+00)
( 3.71392723e-02,  3.50877193e+00)
( 3.73902133e-02,  2.75689223e+00)
( 3.76411543e-02,  3.50877193e+00)
( 3.78920954e-02,  2.75689223e+00)
( 3.81430364e-02,  3.25814536e+00)
( 3.83939774e-02,  4.01002506e+00)
( 3.86449184e-02,  2.50626566e+00)
( 3.88958595e-02,  2.50626566e+00)
( 3.91468005e-02,  3.50877193e+00)
( 3.93977415e-02,  3.50877193e+00)
( 3.96486826e-02,  3.50877193e+00)
( 3.98996236e-02,  3.25814536e+00)
( 4.01505646e-02,  3.25814536e+00)
( 4.04015056e-02,  3.25814536e+00)
( 4.06524467e-02,  3.50877193e+00)
( 4.09033877e-02,  3.75939850e+00)
( 4.11543287e-02,  4.01002506e+00)
( 4.14052698e-02,  1.00250627e+00)
( 4.16562108e-02,  2.50626566e+00)
( 4.19071518e-02,  2.50626566e+00)
( 4.21580928e-02,  2.75689223e+00)
( 4.24090339e-02,  3.00751880e+00)
( 4.26599749e-02,  3.25814536e+00)
( 4.29109159e-02,  2.75689223e+00)
( 4.31618570e-02,  3.00751880e+00)
( 4.34127980e-02,  3.25814536e+00)
( 4.36637390e-02,  3.00751880e+00)
( 4.39146801e-02,  3.50877193e+00)
( 4.41656211e-02,  3.25814536e+00)
( 4.44165621e-02,  3.00751880e+00)
( 4.46675031e-02,  3.00751880e+00)
( 4.49184442e-02,  3.25814536e+00)
( 4.51693852e-02,  3.00751880e+00)
( 4.54203262e-02,  2.75689223e+00)
( 4.56712673e-02,  3.50877193e+00)
( 4.59222083e-02,  2.25563910e+00)
( 4.61731493e-02,  3.25814536e+00)
( 4.64240903e-02,  4.01002506e+00)
( 4.66750314e-02,  3.00751880e+00)
( 4.69259724e-02,  3.25814536e+00)
( 4.71769134e-02,  3.50877193e+00)
( 4.74278545e-02,  3.00751880e+00)
( 4.76787955e-02,  3.25814536e+00)
( 4.79297365e-02,  2.50626566e+00)
( 4.81806775e-02,  2.75689223e+00)
( 4.84316186e-02,  3.50877193e+00)
( 4.86825596e-02,  4.01002506e+00)
( 4.89335006e-02,  4.51127820e+00)
( 4.91844417e-02,  3.25814536e+00)
( 4.94353827e-02,  3.50877193e+00)
( 4.96863237e-02,  3.50877193e+00)
( 4.99372647e-02,  3.75939850e+00)
( 5.01882058e-02,  3.00751880e+00)
( 5.04391468e-02,  2.50626566e+00)
( 5.06900878e-02,  2.75689223e+00)
( 5.09410289e-02,  3.25814536e+00)
( 5.11919699e-02,  3.00751880e+00)
( 5.14429109e-02,  1.25313283e+00)
( 5.16938519e-02,  3.00751880e+00)
( 5.19447930e-02,  2.00501253e+00)
( 5.21957340e-02,  3.75939850e+00)
( 5.24466750e-02,  3.25814536e+00)
( 5.26976161e-02,  3.25814536e+00)
( 5.29485571e-02,  2.75689223e+00)
( 5.31994981e-02,  3.25814536e+00)
( 5.34504391e-02,  3.50877193e+00)
( 5.37013802e-02,  3.75939850e+00)
( 5.39523212e-02,  2.75689223e+00)
( 5.42032622e-02,  1.50375940e+00)
( 5.44542033e-02,  2.75689223e+00)
( 5.47051443e-02,  3.00751880e+00)
( 5.49560853e-02,  3.25814536e+00)
( 5.52070263e-02,  4.01002506e+00)
( 5.54579674e-02,  3.50877193e+00)
( 5.57089084e-02,  2.75689223e+00)
( 5.59598494e-02,  3.50877193e+00)
( 5.62107905e-02,  3.25814536e+00)
( 5.64617315e-02,  3.00751880e+00)
( 5.67126725e-02,  3.50877193e+00)
( 5.69636136e-02,  3.00751880e+00)
( 5.72145546e-02,  3.00751880e+00)
( 5.74654956e-02,  3.50877193e+00)
( 5.77164366e-02,  2.75689223e+00)
( 5.79673777e-02,  2.25563910e+00)
( 5.82183187e-02,  2.75689223e+00)
( 5.84692597e-02,  2.75689223e+00)
( 5.87202008e-02,  3.00751880e+00)
( 5.89711418e-02,  2.50626566e+00)
( 5.92220828e-02,  3.00751880e+00)
( 5.94730238e-02,  3.50877193e+00)
( 5.97239649e-02,  3.00751880e+00)
( 5.99749059e-02,  1.50375940e+00)
( 6.02258469e-02,  3.00751880e+00)
( 6.04767880e-02,  2.25563910e+00)
( 6.07277290e-02,  3.00751880e+00)
( 6.09786700e-02,  3.25814536e+00)
( 6.12296110e-02,  3.50877193e+00)
( 6.14805521e-02,  2.75689223e+00)
( 6.17314931e-02,  2.75689223e+00)
( 6.19824341e-02,  3.00751880e+00)
( 6.22333752e-02,  3.00751880e+00)
( 6.24843162e-02,  2.75689223e+00)
( 6.27352572e-02,  3.25814536e+00)
( 6.29861982e-02,  3.00751880e+00)
( 6.32371393e-02,  3.50877193e+00)
( 6.34880803e-02,  3.00751880e+00)
( 6.37390213e-02,  3.25814536e+00)
( 6.39899624e-02,  3.50877193e+00)
( 6.42409034e-02,  4.26065163e+00)
( 6.44918444e-02,  4.26065163e+00)
( 6.47427854e-02,  3.50877193e+00)
( 6.49937265e-02,  1.75438596e+00)
( 6.52446675e-02,  4.01002506e+00)
( 6.54956085e-02,  2.25563910e+00)
( 6.57465496e-02,  3.50877193e+00)
( 6.59974906e-02,  3.25814536e+00)
( 6.62484316e-02,  3.25814536e+00)
( 6.64993726e-02,  3.50877193e+00)
( 6.67503137e-02,  4.51127820e+00)
( 6.70012547e-02,  3.50877193e+00)
( 6.72521957e-02,  2.75689223e+00)
( 6.75031368e-02,  2.50626566e+00)
( 6.77540778e-02,  3.25814536e+00)
( 6.80050188e-02,  2.50626566e+00)
( 6.82559598e-02,  2.75689223e+00)
( 6.85069009e-02,  2.75689223e+00)
( 6.87578419e-02,  1.25313283e+00)
( 6.90087829e-02,  2.75689223e+00)
( 6.92597240e-02,  4.51127820e+00)
( 6.95106650e-02,  4.51127820e+00)
( 6.97616060e-02,  4.01002506e+00)
( 7.00125471e-02,  2.75689223e+00)
( 7.02634881e-02,  2.50626566e+00)
( 7.05144291e-02,  3.00751880e+00)
( 7.07653701e-02,  2.75689223e+00)
( 7.10163112e-02,  3.75939850e+00)
( 7.12672522e-02,  3.00751880e+00)
( 7.15181932e-02,  3.00751880e+00)
( 7.17691343e-02,  4.26065163e+00)
( 7.20200753e-02,  4.01002506e+00)
( 7.22710163e-02,  3.75939850e+00)
( 7.25219573e-02,  3.75939850e+00)
( 7.27728984e-02,  4.01002506e+00)
( 7.30238394e-02,  3.25814536e+00)
( 7.32747804e-02,  3.50877193e+00)
( 7.35257215e-02,  3.75939850e+00)
( 7.37766625e-02,  4.26065163e+00)
( 7.40276035e-02,  4.01002506e+00)
( 7.42785445e-02,  3.50877193e+00)
( 7.45294856e-02,  4.01002506e+00)
( 7.47804266e-02,  4.51127820e+00)
( 7.50313676e-02,  2.50626566e+00)
( 7.52823087e-02,  3.50877193e+00)
( 7.55332497e-02,  3.00751880e+00)
( 7.57841907e-02,  3.50877193e+00)
( 7.60351317e-02,  2.75689223e+00)
( 7.62860728e-02,  3.50877193e+00)
( 7.65370138e-02,  3.00751880e+00)
( 7.67879548e-02,  2.75689223e+00)
( 7.70388959e-02,  3.25814536e+00)
( 7.72898369e-02,  2.50626566e+00)
( 7.75407779e-02,  1.25313283e+00)
( 7.77917189e-02,  2.50626566e+00)
( 7.80426600e-02,  2.50626566e+00)
( 7.82936010e-02,  2.25563910e+00)
( 7.85445420e-02,  3.00751880e+00)
( 7.87954831e-02,  3.00751880e+00)
( 7.90464241e-02,  2.25563910e+00)
( 7.92973651e-02,  3.25814536e+00)
( 7.95483061e-02,  4.01002506e+00)
( 7.97992472e-02,  3.50877193e+00)
( 8.00501882e-02,  3.25814536e+00)
( 8.03011292e-02,  4.01002506e+00)
( 8.05520703e-02,  3.00751880e+00)
( 8.08030113e-02,  3.25814536e+00)
( 8.10539523e-02,  2.75689223e+00)
( 8.13048934e-02,  3.50877193e+00)
( 8.15558344e-02,  2.75689223e+00)
( 8.18067754e-02,  3.50877193e+00)
( 8.20577164e-02,  4.01002506e+00)
( 8.23086575e-02,  3.75939850e+00)
( 8.25595985e-02,  2.25563910e+00)
( 8.28105395e-02,  3.25814536e+00)
( 8.30614806e-02,  2.75689223e+00)
( 8.33124216e-02,  3.00751880e+00)
( 8.35633626e-02,  4.01002506e+00)
( 8.38143036e-02,  4.01002506e+00)
( 8.40652447e-02,  3.50877193e+00)
( 8.43161857e-02,  3.50877193e+00)
( 8.45671267e-02,  3.50877193e+00)
( 8.48180678e-02,  3.75939850e+00)
( 8.50690088e-02,  3.25814536e+00)
( 8.53199498e-02,  3.00751880e+00)
( 8.55708908e-02,  3.50877193e+00)
( 8.58218319e-02,  3.00751880e+00)
( 8.60727729e-02,  3.75939850e+00)
( 8.63237139e-02,  3.75939850e+00)
( 8.65746550e-02,  3.50877193e+00)
( 8.68255960e-02,  3.25814536e+00)
( 8.70765370e-02,  3.00751880e+00)
( 8.73274780e-02,  2.75689223e+00)
( 8.75784191e-02,  2.50626566e+00)
( 8.78293601e-02,  2.50626566e+00)
( 8.80803011e-02,  2.50626566e+00)
( 8.83312422e-02,  2.75689223e+00)
( 8.85821832e-02,  2.50626566e+00)
( 8.88331242e-02,  3.00751880e+00)
( 8.90840652e-02,  3.75939850e+00)
( 8.93350063e-02,  3.50877193e+00)
( 8.95859473e-02,  4.26065163e+00)
( 8.98368883e-02,  3.75939850e+00)
( 9.00878294e-02,  3.50877193e+00)
( 9.03387704e-02,  3.00751880e+00)
( 9.05897114e-02,  2.75689223e+00)
( 9.08406524e-02,  2.75689223e+00)
( 9.10915935e-02,  3.00751880e+00)
( 9.13425345e-02,  2.50626566e+00)
( 9.15934755e-02,  3.00751880e+00)
( 9.18444166e-02,  3.25814536e+00)
( 9.20953576e-02,  4.26065163e+00)
( 9.23462986e-02,  3.75939850e+00)
( 9.25972396e-02,  2.50626566e+00)
( 9.28481807e-02,  3.25814536e+00)
( 9.30991217e-02,  3.00751880e+00)
( 9.33500627e-02,  2.50626566e+00)
( 9.36010038e-02,  3.50877193e+00)
( 9.38519448e-02,  3.75939850e+00)
( 9.41028858e-02,  4.01002506e+00)
( 9.43538269e-02,  4.76190476e+00)
( 9.46047679e-02,  3.50877193e+00)
( 9.48557089e-02,  3.25814536e+00)
( 9.51066499e-02,  3.00751880e+00)
( 9.53575910e-02,  3.75939850e+00)
( 9.56085320e-02,  1.25313283e+00)
( 9.58594730e-02,  2.50626566e+00)
( 9.61104141e-02,  3.00751880e+00)
( 9.63613551e-02,  3.50877193e+00)
( 9.66122961e-02,  3.50877193e+00)
( 9.68632371e-02,  4.51127820e+00)
( 9.71141782e-02,  3.75939850e+00)
( 9.73651192e-02,  3.25814536e+00)
( 9.76160602e-02,  3.00751880e+00)
( 9.78670013e-02,  2.75689223e+00)
( 9.81179423e-02,  2.25563910e+00)
( 9.83688833e-02,  2.75689223e+00)
( 9.86198243e-02,  2.75689223e+00)
( 9.88707654e-02,  2.25563910e+00)
( 9.91217064e-02,  3.25814536e+00)
( 9.93726474e-02,  3.50877193e+00)
( 9.96235885e-02,  2.25563910e+00)
( 9.98745295e-02,  2.50626566e+00)
( 1.00125471e-01,  3.00751880e+00)
( 1.00376412e-01,  2.75689223e+00)
( 1.00627353e-01,  2.25563910e+00)
( 1.00878294e-01,  3.25814536e+00)
( 1.01129235e-01,  3.50877193e+00)
( 1.01380176e-01,  4.26065163e+00)
( 1.01631117e-01,  2.75689223e+00)
( 1.01882058e-01,  2.75689223e+00)
( 1.02132999e-01,  3.25814536e+00)
( 1.02383940e-01,  2.50626566e+00)
( 1.02634881e-01,  3.25814536e+00)
( 1.02885822e-01,  3.00751880e+00)
( 1.03136763e-01,  2.75689223e+00)
( 1.03387704e-01,  2.50626566e+00)
( 1.03638645e-01,  2.75689223e+00)
( 1.03889586e-01,  3.25814536e+00)
( 1.04140527e-01,  2.50626566e+00)
( 1.04391468e-01,  3.00751880e+00)
( 1.04642409e-01,  3.50877193e+00)
( 1.04893350e-01,  2.75689223e+00)
( 1.05144291e-01,  2.50626566e+00)
( 1.05395232e-01,  3.50877193e+00)
( 1.05646173e-01,  2.75689223e+00)
( 1.05897114e-01,  3.50877193e+00)
( 1.06148055e-01,  3.50877193e+00)
( 1.06398996e-01,  2.75689223e+00)
( 1.06649937e-01,  3.25814536e+00)
( 1.06900878e-01,  3.00751880e+00)
( 1.07151819e-01,  4.51127820e+00)
( 1.07402760e-01,  3.00751880e+00)
( 1.07653701e-01,  2.50626566e+00)
( 1.07904642e-01,  2.50626566e+00)
( 1.08155583e-01,  2.25563910e+00)
( 1.08406524e-01,  2.25563910e+00)
( 1.08657465e-01,  3.00751880e+00)
( 1.08908407e-01,  2.75689223e+00)
( 1.09159348e-01,  3.50877193e+00)
( 1.09410289e-01,  3.50877193e+00)
( 1.09661230e-01,  3.00751880e+00)
( 1.09912171e-01,  2.75689223e+00)
( 1.10163112e-01,  3.75939850e+00)
( 1.10414053e-01,  4.01002506e+00)
( 1.10664994e-01,  2.75689223e+00)
( 1.10915935e-01,  3.25814536e+00)
( 1.11166876e-01,  2.50626566e+00)
( 1.11417817e-01,  2.50626566e+00)
( 1.11668758e-01,  3.50877193e+00)
( 1.11919699e-01,  3.75939850e+00)
( 1.12170640e-01,  3.50877193e+00)
( 1.12421581e-01,  4.01002506e+00)
( 1.12672522e-01,  3.50877193e+00)
( 1.12923463e-01,  3.50877193e+00)
( 1.13174404e-01,  3.50877193e+00)
( 1.13425345e-01,  3.25814536e+00)
( 1.13676286e-01,  3.75939850e+00)
( 1.13927227e-01,  3.75939850e+00)
( 1.14178168e-01,  3.75939850e+00)
( 1.14429109e-01,  4.01002506e+00)
( 1.14680050e-01,  2.75689223e+00)
( 1.14930991e-01,  3.50877193e+00)
( 1.15181932e-01,  1.50375940e+00)
( 1.15432873e-01,  2.50626566e+00)
( 1.15683814e-01,  2.25563910e+00)
( 1.15934755e-01,  3.50877193e+00)
( 1.16185696e-01,  3.50877193e+00)
( 1.16436637e-01,  4.01002506e+00)
( 1.16687578e-01,  3.50877193e+00)
( 1.16938519e-01,  4.51127820e+00)
( 1.17189460e-01,  3.75939850e+00)
( 1.17440402e-01,  3.50877193e+00)
( 1.17691343e-01,  3.25814536e+00)
( 1.17942284e-01,  2.25563910e+00)
( 1.18193225e-01,  2.25563910e+00)
( 1.18444166e-01,  3.00751880e+00)
( 1.18695107e-01,  2.25563910e+00)
( 1.18946048e-01,  2.50626566e+00)
( 1.19196989e-01,  3.25814536e+00)
( 1.19447930e-01,  4.01002506e+00)
( 1.19698871e-01,  4.01002506e+00)
( 1.19949812e-01,  4.26065163e+00)
( 1.20200753e-01,  3.50877193e+00)
( 1.20451694e-01,  4.26065163e+00)
( 1.20702635e-01,  2.50626566e+00)
( 1.20953576e-01,  3.00751880e+00)
( 1.21204517e-01,  3.75939850e+00)
( 1.21455458e-01,  4.01002506e+00)
( 1.21706399e-01,  3.25814536e+00)
( 1.21957340e-01,  3.00751880e+00)
( 1.22208281e-01,  2.75689223e+00)
( 1.22459222e-01,  2.50626566e+00)
( 1.22710163e-01,  2.50626566e+00)
( 1.22961104e-01,  2.75689223e+00)
( 1.23212045e-01,  2.00501253e+00)
( 1.23462986e-01,  3.50877193e+00)
( 1.23713927e-01,  2.75689223e+00)
( 1.23964868e-01,  3.50877193e+00)
( 1.24215809e-01,  2.75689223e+00)
( 1.24466750e-01,  3.50877193e+00)
( 1.24717691e-01,  3.25814536e+00)
( 1.24968632e-01,  3.75939850e+00)
( 1.25219573e-01,  3.75939850e+00)
( 1.25470514e-01,  2.50626566e+00)
( 1.25721455e-01,  2.00501253e+00)
( 1.25972396e-01,  3.75939850e+00)
( 1.26223338e-01,  4.01002506e+00)
( 1.26474279e-01,  2.50626566e+00)
( 1.26725220e-01,  3.50877193e+00)
( 1.26976161e-01,  4.01002506e+00)
( 1.27227102e-01,  4.01002506e+00)
( 1.27478043e-01,  4.51127820e+00)
( 1.27728984e-01,  1.00250627e+00)
( 1.27979925e-01,  2.75689223e+00)
( 1.28230866e-01,  1.25313283e+00)
( 1.28481807e-01,  3.00751880e+00)
( 1.28732748e-01,  2.75689223e+00)
( 1.28983689e-01,  3.00751880e+00)
( 1.29234630e-01,  3.00751880e+00)
( 1.29485571e-01,  3.75939850e+00)
( 1.29736512e-01,  4.51127820e+00)
( 1.29987453e-01,  4.01002506e+00)
( 1.30238394e-01,  3.00751880e+00)
( 1.30489335e-01,  3.75939850e+00)
( 1.30740276e-01,  3.00751880e+00)
( 1.30991217e-01,  3.00751880e+00)
( 1.31242158e-01,  2.75689223e+00)
( 1.31493099e-01,  3.75939850e+00)
( 1.31744040e-01,  3.25814536e+00)
( 1.31994981e-01,  3.00751880e+00)
( 1.32245922e-01,  3.25814536e+00)
( 1.32496863e-01,  3.25814536e+00)
( 1.32747804e-01,  1.50375940e+00)
( 1.32998745e-01,  3.75939850e+00)
( 1.33249686e-01,  3.00751880e+00)
( 1.33500627e-01,  3.25814536e+00)
( 1.33751568e-01,  3.50877193e+00)
( 1.34002509e-01,  3.25814536e+00)
( 1.34253450e-01,  3.25814536e+00)
( 1.34504391e-01,  3.50877193e+00)
( 1.34755332e-01,  3.75939850e+00)
( 1.35006274e-01,  3.75939850e+00)
( 1.35257215e-01,  1.50375940e+00)
( 1.35508156e-01,  2.50626566e+00)
( 1.35759097e-01,  2.50626566e+00)
( 1.36010038e-01,  3.00751880e+00)
( 1.36260979e-01,  4.01002506e+00)
( 1.36511920e-01,  4.01002506e+00)
( 1.36762861e-01,  3.50877193e+00)
( 1.37013802e-01,  3.00751880e+00)
( 1.37264743e-01,  3.00751880e+00)
( 1.37515684e-01,  3.50877193e+00)
( 1.37766625e-01,  3.00751880e+00)
( 1.38017566e-01,  2.75689223e+00)
( 1.38268507e-01,  2.00501253e+00)
( 1.38519448e-01,  3.00751880e+00)
( 1.38770389e-01,  2.50626566e+00)
( 1.39021330e-01,  2.50626566e+00)
( 1.39272271e-01,  2.75689223e+00)
( 1.39523212e-01,  2.50626566e+00)
( 1.39774153e-01,  3.25814536e+00)
( 1.40025094e-01,  3.25814536e+00)
( 1.40276035e-01,  3.50877193e+00)
( 1.40526976e-01,  3.25814536e+00)
( 1.40777917e-01,  3.00751880e+00)
( 1.41028858e-01,  3.25814536e+00)
( 1.41279799e-01,  3.75939850e+00)
( 1.41530740e-01,  4.01002506e+00)
( 1.41781681e-01,  4.01002506e+00)
( 1.42032622e-01,  1.25313283e+00)
( 1.42283563e-01,  3.00751880e+00)
( 1.42534504e-01,  3.75939850e+00)
( 1.42785445e-01,  3.25814536e+00)
( 1.43036386e-01,  2.50626566e+00)
( 1.43287327e-01,  2.75689223e+00)
( 1.43538269e-01,  3.00751880e+00)
( 1.43789210e-01,  3.25814536e+00)
( 1.44040151e-01,  2.75689223e+00)
( 1.44291092e-01,  4.26065163e+00)
( 1.44542033e-01,  3.75939850e+00)
( 1.44792974e-01,  3.25814536e+00)
( 1.45043915e-01,  2.75689223e+00)
( 1.45294856e-01,  3.25814536e+00)
( 1.45545797e-01,  3.50877193e+00)
( 1.45796738e-01,  2.75689223e+00)
( 1.46047679e-01,  3.25814536e+00)
( 1.46298620e-01,  3.25814536e+00)
( 1.46549561e-01,  3.75939850e+00)
( 1.46800502e-01,  3.50877193e+00)
( 1.47051443e-01,  3.00751880e+00)
( 1.47302384e-01,  3.00751880e+00)
( 1.47553325e-01,  3.50877193e+00)
( 1.47804266e-01,  1.50375940e+00)
( 1.48055207e-01,  3.75939850e+00)
( 1.48306148e-01,  2.25563910e+00)
( 1.48557089e-01,  3.00751880e+00)
( 1.48808030e-01,  3.75939850e+00)
( 1.49058971e-01,  3.75939850e+00)
( 1.49309912e-01,  3.00751880e+00)
( 1.49560853e-01,  2.75689223e+00)
( 1.49811794e-01,  3.50877193e+00)
( 1.50062735e-01,  3.00751880e+00)
( 1.50313676e-01,  3.00751880e+00)
( 1.50564617e-01,  3.25814536e+00)
( 1.50815558e-01,  2.75689223e+00)
( 1.51066499e-01,  3.25814536e+00)
( 1.51317440e-01,  3.75939850e+00)
( 1.51568381e-01,  2.75689223e+00)
( 1.51819322e-01,  1.00250627e+00)
( 1.52070263e-01,  3.50877193e+00)
( 1.52321205e-01,  3.75939850e+00)
( 1.52572146e-01,  4.51127820e+00)
( 1.52823087e-01,  1.50375940e+00)
( 1.53074028e-01,  3.00751880e+00)
( 1.53324969e-01,  3.75939850e+00)
( 1.53575910e-01,  3.00751880e+00)
( 1.53826851e-01,  3.00751880e+00)
( 1.54077792e-01,  4.01002506e+00)
( 1.54328733e-01,  3.00751880e+00)
( 1.54579674e-01,  3.25814536e+00)
( 1.54830615e-01,  3.50877193e+00)
( 1.55081556e-01,  4.51127820e+00)
( 1.55332497e-01,  3.25814536e+00)
( 1.55583438e-01,  3.00751880e+00)
( 1.55834379e-01,  2.25563910e+00)
( 1.56085320e-01,  3.50877193e+00)
( 1.56336261e-01,  3.00751880e+00)
( 1.56587202e-01,  3.25814536e+00)
( 1.56838143e-01,  3.00751880e+00)
( 1.57089084e-01,  2.75689223e+00)
( 1.57340025e-01,  3.25814536e+00)
( 1.57590966e-01,  2.50626566e+00)
( 1.57841907e-01,  1.25313283e+00)
( 1.58092848e-01,  2.75689223e+00)
( 1.58343789e-01,  1.50375940e+00)
( 1.58594730e-01,  2.25563910e+00)
( 1.58845671e-01,  3.25814536e+00)
( 1.59096612e-01,  3.25814536e+00)
( 1.59347553e-01,  2.50626566e+00)
( 1.59598494e-01,  3.00751880e+00)
( 1.59849435e-01,  1.75438596e+00)
( 1.60100376e-01,  3.25814536e+00)
( 1.60351317e-01,  2.75689223e+00)
( 1.60602258e-01,  2.75689223e+00)
( 1.60853199e-01,  2.75689223e+00)
( 1.61104141e-01,  3.25814536e+00)
( 1.61355082e-01,  3.00751880e+00)
( 1.61606023e-01,  2.25563910e+00)
( 1.61856964e-01,  2.25563910e+00)
( 1.62107905e-01,  2.75689223e+00)
( 1.62358846e-01,  3.25814536e+00)
( 1.62609787e-01,  4.01002506e+00)
( 1.62860728e-01,  3.75939850e+00)
( 1.63111669e-01,  3.50877193e+00)
( 1.63362610e-01,  3.00751880e+00)
( 1.63613551e-01,  3.50877193e+00)
( 1.63864492e-01,  3.50877193e+00)
( 1.64115433e-01,  3.00751880e+00)
( 1.64366374e-01,  3.75939850e+00)
( 1.64617315e-01,  3.50877193e+00)
( 1.64868256e-01,  3.75939850e+00)
( 1.65119197e-01,  4.26065163e+00)
( 1.65370138e-01,  3.00751880e+00)
( 1.65621079e-01,  2.50626566e+00)
( 1.65872020e-01,  2.50626566e+00)
( 1.66122961e-01,  2.75689223e+00)
( 1.66373902e-01,  3.00751880e+00)
( 1.66624843e-01,  2.50626566e+00)
( 1.66875784e-01,  2.75689223e+00)
( 1.67126725e-01,  3.00751880e+00)
( 1.67377666e-01,  3.25814536e+00)
( 1.67628607e-01,  3.75939850e+00)
( 1.67879548e-01,  1.25313283e+00)
( 1.68130489e-01,  3.25814536e+00)
( 1.68381430e-01,  3.50877193e+00)
( 1.68632371e-01,  3.25814536e+00)
( 1.68883312e-01,  3.25814536e+00)
( 1.69134253e-01,  3.75939850e+00)
( 1.69385194e-01,  3.50877193e+00)
( 1.69636136e-01,  4.76190476e+00)
( 1.69887077e-01,  3.25814536e+00)
( 1.70138018e-01,  2.75689223e+00)
( 1.70388959e-01,  1.50375940e+00)
( 1.70639900e-01,  3.75939850e+00)
( 1.70890841e-01,  3.00751880e+00)
( 1.71141782e-01,  3.00751880e+00)
( 1.71392723e-01,  3.25814536e+00)
( 1.71643664e-01,  2.75689223e+00)
( 1.71894605e-01,  3.00751880e+00)
( 1.72145546e-01,  1.00250627e+00)
( 1.72396487e-01,  3.00751880e+00)
( 1.72647428e-01,  3.25814536e+00)
( 1.72898369e-01,  3.00751880e+00)
( 1.73149310e-01,  2.75689223e+00)
( 1.73400251e-01,  3.25814536e+00)
( 1.73651192e-01,  3.25814536e+00)
( 1.73902133e-01,  3.25814536e+00)
( 1.74153074e-01,  3.75939850e+00)
( 1.74404015e-01,  3.25814536e+00)
( 1.74654956e-01,  3.50877193e+00)
( 1.74905897e-01,  3.25814536e+00)
( 1.75156838e-01,  3.25814536e+00)
( 1.75407779e-01,  1.75438596e+00)
( 1.75658720e-01,  2.75689223e+00)
( 1.75909661e-01,  2.50626566e+00)
( 1.76160602e-01,  2.50626566e+00)
( 1.76411543e-01,  3.50877193e+00)
( 1.76662484e-01,  3.25814536e+00)
( 1.76913425e-01,  4.01002506e+00)
( 1.77164366e-01,  4.01002506e+00)
( 1.77415307e-01,  3.75939850e+00)
( 1.77666248e-01,  3.75939850e+00)
( 1.77917189e-01,  3.75939850e+00)
( 1.78168130e-01,  3.00751880e+00)
( 1.78419072e-01,  2.25563910e+00)
( 1.78670013e-01,  3.00751880e+00)
( 1.78920954e-01,  4.01002506e+00)
( 1.79171895e-01,  4.51127820e+00)
( 1.79422836e-01,  3.25814536e+00)
( 1.79673777e-01,  3.25814536e+00)
( 1.79924718e-01,  3.25814536e+00)
( 1.80175659e-01,  3.25814536e+00)
( 1.80426600e-01,  3.75939850e+00)
( 1.80677541e-01,  3.75939850e+00)
( 1.80928482e-01,  3.25814536e+00)
( 1.81179423e-01,  2.75689223e+00)
( 1.81430364e-01,  3.50877193e+00)
( 1.81681305e-01,  3.00751880e+00)
( 1.81932246e-01,  3.00751880e+00)
( 1.82183187e-01,  2.75689223e+00)
( 1.82434128e-01,  3.00751880e+00)
( 1.82685069e-01,  3.00751880e+00)
( 1.82936010e-01,  3.00751880e+00)
( 1.83186951e-01,  3.00751880e+00)
( 1.83437892e-01,  3.25814536e+00)
( 1.83688833e-01,  2.75689223e+00)
( 1.83939774e-01,  3.25814536e+00)
( 1.84190715e-01,  4.01002506e+00)
( 1.84441656e-01,  3.25814536e+00)
( 1.84692597e-01,  3.25814536e+00)
( 1.84943538e-01,  2.75689223e+00)
( 1.85194479e-01,  3.25814536e+00)
( 1.85445420e-01,  1.50375940e+00)
( 1.85696361e-01,  3.00751880e+00)
( 1.85947302e-01,  2.25563910e+00)
( 1.86198243e-01,  3.25814536e+00)
( 1.86449184e-01,  2.75689223e+00)
( 1.86700125e-01,  3.25814536e+00)
( 1.86951066e-01,  2.75689223e+00)
( 1.87202008e-01,  3.00751880e+00)
( 1.87452949e-01,  3.50877193e+00)
( 1.87703890e-01,  1.25313283e+00)
( 1.87954831e-01,  2.50626566e+00)
( 1.88205772e-01,  2.25563910e+00)
( 1.88456713e-01,  2.25563910e+00)
( 1.88707654e-01,  3.25814536e+00)
( 1.88958595e-01,  3.50877193e+00)
( 1.89209536e-01,  3.25814536e+00)
( 1.89460477e-01,  2.75689223e+00)
( 1.89711418e-01,  3.25814536e+00)
( 1.89962359e-01,  2.75689223e+00)
( 1.90213300e-01,  2.75689223e+00)
( 1.90464241e-01,  2.75689223e+00)
( 1.90715182e-01,  3.00751880e+00)
( 1.90966123e-01,  3.00751880e+00)
( 1.91217064e-01,  2.50626566e+00)
( 1.91468005e-01,  3.25814536e+00)
( 1.91718946e-01,  4.26065163e+00)
( 1.91969887e-01,  1.50375940e+00)
( 1.92220828e-01,  1.50375940e+00)
( 1.92471769e-01,  3.50877193e+00)
( 1.92722710e-01,  3.25814536e+00)
( 1.92973651e-01,  2.75689223e+00)
( 1.93224592e-01,  3.50877193e+00)
( 1.93475533e-01,  2.75689223e+00)
( 1.93726474e-01,  3.25814536e+00)
( 1.93977415e-01,  3.25814536e+00)
( 1.94228356e-01,  1.00250627e+00)
( 1.94479297e-01,  2.75689223e+00)
( 1.94730238e-01,  3.25814536e+00)
( 1.94981179e-01,  3.00751880e+00)
( 1.95232120e-01,  3.75939850e+00)
( 1.95483061e-01,  2.25563910e+00)
( 1.95734003e-01,  3.00751880e+00)
( 1.95984944e-01,  3.00751880e+00)
( 1.96235885e-01,  3.00751880e+00)
( 1.96486826e-01,  3.00751880e+00)
( 1.96737767e-01,  4.51127820e+00)
( 1.96988708e-01,  1.75438596e+00)
( 1.97239649e-01,  3.75939850e+00)
( 1.97490590e-01,  3.00751880e+00)
( 1.97741531e-01,  3.25814536e+00)
( 1.97992472e-01,  3.00751880e+00)
( 1.98243413e-01,  3.75939850e+00)
( 1.98494354e-01,  3.25814536e+00)
( 1.98745295e-01,  2.50626566e+00)
( 1.98996236e-01,  3.00751880e+00)
( 1.99247177e-01,  3.00751880e+00)
( 1.99498118e-01,  3.00751880e+00)
( 1.99749059e-01,  3.00751880e+00)
( 2.00000000e-01,  3.75939850e+00)};\label{line:L0}

\end{axis}
\end{tikzpicture}

==> tikz_figures/sod_filter_z/fig_sod_filter_z.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 2, horizontal sep = 1.8cm, vertical sep = 1.4cm}]
\nextgroupplot[width=.48\textwidth, xtick={2,4,6,8,10,12,14,16,18,20}, ytick={0,10,20,30,40,50,60}, xlabel={filter order}, ymax=60, xmax=10, ylabel={$\bar{s} (\%)$}, xmin=2, ymin=0]
\addplot [green, thick, mark options={solid, thin}, mark=o, mark size=3, mark repeat=0]
coordinates {
( 2.00000000e+00,  2.34717933e+00)
( 4.00000000e+00,  4.88251051e+00)
( 6.00000000e+00,  7.37045233e+00)
( 8.00000000e+00,  7.19274220e+00)
( 1.00000000e+01,  6.74776407e+00)
( 1.20000000e+01,  6.61282485e+00)
( 1.40000000e+01,  6.45961261e+00)
( 1.60000000e+01,  6.71061562e+00)
( 1.80000000e+01,  6.78973177e+00)
( 2.00000000e+01,  6.54896968e+00)};\label{line:fig_sod_filter_z1000_s}

\addplot [blue, mark options={solid, thin}, mark=diamond, mark size=3, mark repeat=0]
coordinates {
( 2.00000000e+00,  9.91452374e+00)
( 4.00000000e+00,  1.29746981e+01)
( 6.00000000e+00,  1.29223412e+01)
( 8.00000000e+00,  1.27101049e+01)
( 1.00000000e+01,  1.24392930e+01)
( 1.20000000e+01,  1.23476182e+01)
( 1.40000000e+01,  1.23472170e+01)
( 1.60000000e+01,  1.23022822e+01)
( 1.80000000e+01,  1.19590532e+01)
( 2.00000000e+01,  1.20653720e+01)};\label{line:fig_sod_filter_z15_s}

\addplot [red, thick, mark options={solid, thin}, mark=triangle, mark size=3, mark repeat=0]
coordinates {
( 2.00000000e+00,  2.42948823e+01)
( 4.00000000e+00,  2.48412657e+01)
( 6.00000000e+00,  2.46105437e+01)
( 8.00000000e+00,  2.44147614e+01)
( 1.00000000e+01,  2.43410669e+01)
( 1.20000000e+01,  2.41705857e+01)
( 1.40000000e+01,  2.41946819e+01)
( 1.60000000e+01,  2.40956864e+01)
( 1.80000000e+01,  2.41203851e+01)
( 2.00000000e+01,  2.40511082e+01)};\label{line:fig_sod_filter_z5_s}

\addplot [yellow, thick, mark options={solid, thin}, mark=square, mark size=3, mark repeat=0]
coordinates {
( 2.00000000e+00,  5.18731156e+01)
( 4.00000000e+00,  5.16735172e+01)
( 6.00000000e+00,  5.15523540e+01)
( 8.00000000e+00,  5.15304884e+01)
( 1.00000000e+01,  5.15034072e+01)
( 1.20000000e+01,  5.15445305e+01)
( 1.40000000e+01,  5.15431263e+01)
( 1.60000000e+01,  5.15690039e+01)
( 1.80000000e+01,  5.15509497e+01)
( 2.00000000e+01,  5.15136379e+01)};\label{line:fig_sod_filter_z2_s}

\nextgroupplot[width=.48\textwidth, xtick={2,4,6,8,10,12,14,16,18,20}, ytick={0,2,4,6,8,10}, xlabel={filter order}, ymax=8, xmax=10, ylabel={$\bar{s}^{*} (\%)$}, xmin=2, ymin=0]
\addplot [green, thick, mark options={solid, thin}, mark=o, mark size=3, mark repeat=0]
coordinates {
( 2.00000000e+00,  2.34717933e+00)
( 4.00000000e+00,  4.88251051e+00)
( 6.00000000e+00,  7.37045233e+00)
( 8.00000000e+00,  7.19274220e+00)
( 1.00000000e+01,  6.74776407e+00)
( 1.20000000e+01,  6.61282485e+00)
( 1.40000000e+01,  6.45961261e+00)
( 1.60000000e+01,  6.71061562e+00)
( 1.80000000e+01,  6.78973177e+00)
( 2.00000000e+01,  6.54896968e+00)};\label{line:fig_sod_filter_z1000_s_star}

\addplot [blue, thick, mark options={solid, thin}, mark=diamond, mark size=3, mark repeat=0]
coordinates {
( 2.00000000e+00,  3.24785708e+00)
( 4.00000000e+00,  6.30803148e+00)
( 6.00000000e+00,  6.25567451e+00)
( 8.00000000e+00,  6.04343823e+00)
( 1.00000000e+01,  5.77262633e+00)
( 1.20000000e+01,  5.68095149e+00)
( 1.40000000e+01,  5.68055029e+00)
( 1.60000000e+01,  5.63561558e+00)
( 1.80000000e+01,  5.29238657e+00)
( 2.00000000e+01,  5.39870532e+00)};\label{line:fig_sod_filter_z15_s_star}

\addplot [red, thick, mark options={solid, thin}, mark=triangle, mark size=3, mark repeat=0]
coordinates {
( 2.00000000e+00,  4.29488235e+00)
( 4.00000000e+00,  4.84126570e+00)
( 6.00000000e+00,  4.61054373e+00)
( 8.00000000e+00,  4.41476139e+00)
( 1.00000000e+01,  4.34106690e+00)
( 1.20000000e+01,  4.17058566e+00)
( 1.40000000e+01,  4.19468195e+00)
( 1.60000000e+01,  4.09568636e+00)
( 1.80000000e+01,  4.12038506e+00)
( 2.00000000e+01,  4.05110823e+00)};\label{line:fig_sod_filter_z5_s_star}

\addplot [yellow, thick, mark options={solid, thin}, mark=square, mark size=3, mark repeat=0]
coordinates {
( 2.00000000e+00,  1.87311560e+00)
( 4.00000000e+00,  1.67351720e+00)
( 6.00000000e+00,  1.55235396e+00)
( 8.00000000e+00,  1.53048840e+00)
( 1.00000000e+01,  1.50340721e+00)
( 1.20000000e+01,  1.54453050e+00)
( 1.40000000e+01,  1.54312629e+00)
( 1.60000000e+01,  1.56900387e+00)
( 1.80000000e+01,  1.55094975e+00)
( 2.00000000e+01,  1.51363789e+00)};\label{line:fig_sod_filter_z2_s_star}

\nextgroupplot[width=.48\textwidth, xtick={2,4,6,8,10,12,14,16,18,20}, ytick={0.01,1,100}, xlabel={filter order}, ymax=100, xmax=10, ylabel={$\bar{e} (\%)$}, xmin=2, ymode=log, ymin=0]
\addplot [green, thick, mark options={solid, thin}, mark=o, mark size=3, mark repeat=0]
coordinates {
( 2.00000000e+00,  1.79488387e+01)
( 4.00000000e+00,  2.95672681e+00)
( 6.00000000e+00,  3.15036096e-01)
( 8.00000000e+00,  3.01919527e-01)
( 1.00000000e+01,  2.35590967e-01)
( 1.20000000e+01,  2.08122161e-01)
( 1.40000000e+01,  1.83047051e-01)
( 1.60000000e+01,  1.78667163e-01)
( 1.80000000e+01,  1.48513317e-01)
( 2.00000000e+01,  1.58661989e-01)};\label{line:fig_sod_filter_z1000_e}

\addplot [blue, thick, mark options={solid, thin}, mark=diamond, mark size=3, mark repeat=0]
coordinates {
( 2.00000000e+00,  6.18083419e+00)
( 4.00000000e+00,  3.55662106e-01)
( 6.00000000e+00,  2.62879827e-01)
( 8.00000000e+00,  2.08469760e-01)
( 1.00000000e+01,  2.06419829e-01)
( 1.20000000e+01,  1.65241149e-01)
( 1.40000000e+01,  1.64761854e-01)
( 1.60000000e+01,  1.42273598e-01)
( 1.80000000e+01,  1.48756014e-01)
( 2.00000000e+01,  1.47393271e-01)};\label{line:fig_sod_filter_z15_e}

\addplot [red, thick, mark options={solid, thin}, mark=triangle, mark size=3, mark repeat=0]
coordinates {
( 2.00000000e+00,  5.07666468e-01)
( 4.00000000e+00,  1.51637694e-01)
( 6.00000000e+00,  1.21841155e-01)
( 8.00000000e+00,  1.05058580e-01)
( 1.00000000e+01,  1.08362016e-01)
( 1.20000000e+01,  9.25938930e-02)
( 1.40000000e+01,  9.24199230e-02)
( 1.60000000e+01,  7.83754964e-02)
( 1.80000000e+01,  8.88170737e-02)
( 2.00000000e+01,  8.24366935e-02)};\label{line:fig_sod_filter_z5_e}

\addplot [yellow, thick, mark options={solid, thin}, mark=square, mark size=3, mark repeat=0]
coordinates {
( 2.00000000e+00,  4.99908159e-02)
( 4.00000000e+00,  3.25336697e-02)
( 6.00000000e+00,  2.53204519e-02)
( 8.00000000e+00,  2.45241299e-02)
( 1.00000000e+01,  2.25930653e-02)
( 1.20000000e+01,  2.25004777e-02)
( 1.40000000e+01,  2.03074184e-02)
( 1.60000000e+01,  2.02340117e-02)
( 1.80000000e+01,  1.76479395e-02)
( 2.00000000e+01,  1.95558707e-02)};\label{line:fig_sod_filter_z2_e}

\end{groupplot}\end{tikzpicture}

==> tikz_figures/sod_q_z/fig_sod_q_z.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 2, horizontal sep = 1.8cm, vertical sep = 1.4cm}]
\nextgroupplot[width=.7\textwidth, xtick={0,.2,.4,.6,.8,1}, ytick={0,.2,.4,.6,.8,1,1.2}, xlabel={$x $}, ymax=1.2, xmax=1, ylabel={$\rho (x,t)$}, xmin=0, ymin=0]
\addplot [black, , mark repeat=0]
coordinates {
( 1.00200401e-03,  1.00000000e+00)
( 3.00601202e-03,  1.00000000e+00)
( 5.01002004e-03,  1.00000000e+00)
( 7.01402806e-03,  1.00000000e+00)
( 9.01803607e-03,  1.00000000e+00)
( 1.10220441e-02,  1.00000000e+00)
( 1.30260521e-02,  1.00000000e+00)
( 1.50300601e-02,  1.00000000e+00)
( 1.70340681e-02,  1.00000000e+00)
( 1.90380762e-02,  1.00000000e+00)
( 2.10420842e-02,  1.00000000e+00)
( 2.30460922e-02,  1.00000000e+00)
( 2.50501002e-02,  1.00000000e+00)
( 2.70541082e-02,  1.00000000e+00)
( 2.90581162e-02,  1.00000000e+00)
( 3.10621242e-02,  1.00000000e+00)
( 3.30661323e-02,  1.00000000e+00)
( 3.50701403e-02,  1.00000000e+00)
( 3.70741483e-02,  1.00000000e+00)
( 3.90781563e-02,  1.00000000e+00)
( 4.10821643e-02,  1.00000000e+00)
( 4.30861723e-02,  1.00000000e+00)
( 4.50901804e-02,  1.00000000e+00)
( 4.70941884e-02,  1.00000000e+00)
( 4.90981964e-02,  1.00000000e+00)
( 5.11022044e-02,  1.00000000e+00)
( 5.31062124e-02,  1.00000000e+00)
( 5.51102204e-02,  1.00000000e+00)
( 5.71142285e-02,  1.00000000e+00)
( 5.91182365e-02,  1.00000000e+00)
( 6.11222445e-02,  1.00000000e+00)
( 6.31262525e-02,  1.00000000e+00)
( 6.51302605e-02,  1.00000000e+00)
( 6.71342685e-02,  1.00000000e+00)
( 6.91382766e-02,  1.00000000e+00)
( 7.11422846e-02,  1.00000000e+00)
( 7.31462926e-02,  1.00000000e+00)
( 7.51503006e-02,  1.00000000e+00)
( 7.71543086e-02,  1.00000000e+00)
( 7.91583166e-02,  1.00000000e+00)
( 8.11623246e-02,  1.00000000e+00)
( 8.31663327e-02,  1.00000000e+00)
( 8.51703407e-02,  1.00000000e+00)
( 8.71743487e-02,  1.00000000e+00)
( 8.91783567e-02,  1.00000000e+00)
( 9.11823647e-02,  1.00000000e+00)
( 9.31863727e-02,  1.00000000e+00)
( 9.51903808e-02,  1.00000000e+00)
( 9.71943888e-02,  1.00000000e+00)
( 9.91983968e-02,  1.00000000e+00)
( 1.01202405e-01,  1.00000000e+00)
( 1.03206413e-01,  1.00000000e+00)
( 1.05210421e-01,  1.00000000e+00)
( 1.07214429e-01,  1.00000000e+00)
( 1.09218437e-01,  1.00000000e+00)
( 1.11222445e-01,  1.00000000e+00)
( 1.13226453e-01,  1.00000000e+00)
( 1.15230461e-01,  1.00000000e+00)
( 1.17234469e-01,  1.00000000e+00)
( 1.19238477e-01,  1.00000000e+00)
( 1.21242485e-01,  1.00000000e+00)
( 1.23246493e-01,  1.00000000e+00)
( 1.25250501e-01,  1.00000000e+00)
( 1.27254509e-01,  1.00000000e+00)
( 1.29258517e-01,  1.00000000e+00)
( 1.31262525e-01,  1.00000000e+00)
( 1.33266533e-01,  1.00000000e+00)
( 1.35270541e-01,  1.00000000e+00)
( 1.37274549e-01,  1.00000000e+00)
( 1.39278557e-01,  1.00000000e+00)
( 1.41282565e-01,  1.00000000e+00)
( 1.43286573e-01,  1.00000000e+00)
( 1.45290581e-01,  1.00000000e+00)
( 1.47294589e-01,  1.00000000e+00)
( 1.49298597e-01,  1.00000000e+00)
( 1.51302605e-01,  1.00000000e+00)
( 1.53306613e-01,  1.00000000e+00)
( 1.55310621e-01,  1.00000000e+00)
( 1.57314629e-01,  1.00000000e+00)
( 1.59318637e-01,  1.00000000e+00)
( 1.61322645e-01,  1.00000000e+00)
( 1.63326653e-01,  1.00000000e+00)
( 1.65330661e-01,  1.00000000e+00)
( 1.67334669e-01,  1.00000000e+00)
( 1.69338677e-01,  1.00000000e+00)
( 1.71342685e-01,  1.00000000e+00)
( 1.73346693e-01,  1.00000000e+00)
( 1.75350701e-01,  1.00000000e+00)
( 1.77354709e-01,  1.00000000e+00)
( 1.79358717e-01,  1.00000000e+00)
( 1.81362725e-01,  1.00000000e+00)
( 1.83366733e-01,  1.00000000e+00)
( 1.85370741e-01,  1.00000000e+00)
( 1.87374749e-01,  1.00000000e+00)
( 1.89378758e-01,  1.00000000e+00)
( 1.91382766e-01,  1.00000000e+00)
( 1.93386774e-01,  1.00000000e+00)
( 1.95390782e-01,  1.00000000e+00)
( 1.97394790e-01,  9.99999999e-01)
( 1.99398798e-01,  9.99999998e-01)
( 2.01402806e-01,  9.99999996e-01)
( 2.03406814e-01,  9.99999993e-01)
( 2.05410822e-01,  9.99999985e-01)
( 2.07414830e-01,  9.99999971e-01)
( 2.09418838e-01,  9.99999943e-01)
( 2.11422846e-01,  9.99999890e-01)
( 2.13426854e-01,  9.99999791e-01)
( 2.15430862e-01,  9.99999606e-01)
( 2.17434870e-01,  9.99999266e-01)
( 2.19438878e-01,  9.99998651e-01)
( 2.21442886e-01,  9.99997550e-01)
( 2.23446894e-01,  9.99995611e-01)
( 2.25450902e-01,  9.99992242e-01)
( 2.27454910e-01,  9.99986476e-01)
( 2.29458918e-01,  9.99976759e-01)
( 2.31462926e-01,  9.99960643e-01)
( 2.33466934e-01,  9.99934356e-01)
( 2.35470942e-01,  9.99892213e-01)
( 2.37474950e-01,  9.99825855e-01)
( 2.39478958e-01,  9.99723315e-01)
( 2.41482966e-01,  9.99567944e-01)
( 2.43486974e-01,  9.99337296e-01)
( 2.45490982e-01,  9.99002146e-01)
( 2.47494990e-01,  9.98525877e-01)
( 2.49498998e-01,  9.97864552e-01)
( 2.51503006e-01,  9.96967977e-01)
( 2.53507014e-01,  9.95781976e-01)
( 2.55511022e-01,  9.94251905e-01)
( 2.57515030e-01,  9.92327148e-01)
( 2.59519038e-01,  9.89966005e-01)
( 2.61523046e-01,  9.87140163e-01)
( 2.63527054e-01,  9.83837872e-01)
( 2.65531062e-01,  9.80065156e-01)
( 2.67535070e-01,  9.75844798e-01)
( 2.69539078e-01,  9.71213310e-01)
( 2.71543086e-01,  9.66216530e-01)
( 2.73547094e-01,  9.60904672e-01)
( 2.75551102e-01,  9.55327593e-01)
( 2.77555110e-01,  9.49530784e-01)
( 2.79559118e-01,  9.43552194e-01)
( 2.81563126e-01,  9.37419565e-01)
( 2.83567134e-01,  9.31148110e-01)
( 2.85571142e-01,  9.24802601e-01)
( 2.87575150e-01,  9.18460661e-01)
( 2.89579158e-01,  9.12130467e-01)
( 2.91583166e-01,  9.05817090e-01)
( 2.93587174e-01,  8.99537524e-01)
( 2.95591182e-01,  8.93249254e-01)
( 2.97595190e-01,  8.87035183e-01)
( 2.99599198e-01,  8.80804695e-01)
( 3.01603206e-01,  8.74608294e-01)
( 3.03607214e-01,  8.68487508e-01)
( 3.05611222e-01,  8.62326103e-01)
( 3.07615230e-01,  8.56230104e-01)
( 3.09619238e-01,  8.50195681e-01)
( 3.11623246e-01,  8.44124747e-01)
( 3.13627255e-01,  8.38118740e-01)
( 3.15631263e-01,  8.32181749e-01)
( 3.17635271e-01,  8.26207831e-01)
( 3.19639279e-01,  8.20286707e-01)
( 3.21643287e-01,  8.14448023e-01)
( 3.23647295e-01,  8.08580811e-01)
( 3.25651303e-01,  8.02740213e-01)
( 3.27655311e-01,  7.96994118e-01)
( 3.29659319e-01,  7.91242416e-01)
( 3.31663327e-01,  7.85484126e-01)
( 3.33667335e-01,  7.79818002e-01)
( 3.35671343e-01,  7.74185875e-01)
( 3.37675351e-01,  7.68522190e-01)
( 3.39679359e-01,  7.62923076e-01)
( 3.41683367e-01,  7.57399286e-01)
( 3.43687375e-01,  7.51853164e-01)
( 3.45691383e-01,  7.46320052e-01)
( 3.47695391e-01,  7.40876762e-01)
( 3.49699399e-01,  7.35458266e-01)
( 3.51703407e-01,  7.30012669e-01)
( 3.53707415e-01,  7.24627663e-01)
( 3.55711423e-01,  7.19317907e-01)
( 3.57715431e-01,  7.13992851e-01)
( 3.59719439e-01,  7.08671080e-01)
( 3.61723447e-01,  7.03431290e-01)
( 3.63727455e-01,  6.98230427e-01)
( 3.65731463e-01,  6.93001549e-01)
( 3.67735471e-01,  6.87820101e-01)
( 3.69739479e-01,  6.82715030e-01)
( 3.71743487e-01,  6.77599232e-01)
( 3.73747495e-01,  6.72488198e-01)
( 3.75751503e-01,  6.67453713e-01)
( 3.77755511e-01,  6.62451737e-01)
( 3.79759519e-01,  6.57429720e-01)
( 3.81763527e-01,  6.52449637e-01)
( 3.83767535e-01,  6.47541186e-01)
( 3.85771543e-01,  6.42640259e-01)
( 3.87775551e-01,  6.37726985e-01)
( 3.89779559e-01,  6.32865140e-01)
( 3.91783567e-01,  6.28069786e-01)
( 3.93787575e-01,  6.23279847e-01)
( 3.95791583e-01,  6.18478462e-01)
( 3.97795591e-01,  6.13723273e-01)
( 3.99799599e-01,  6.09035142e-01)
( 4.01803607e-01,  6.04361066e-01)
( 4.03807615e-01,  5.99673092e-01)
( 4.05811623e-01,  5.95018696e-01)
( 4.07815631e-01,  5.90430558e-01)
( 4.09819639e-01,  5.85872486e-01)
( 4.11823647e-01,  5.81301615e-01)
( 4.13827655e-01,  5.76746538e-01)
( 4.15831663e-01,  5.72251254e-01)
( 4.17835671e-01,  5.67803638e-01)
( 4.19839679e-01,  5.63353641e-01)
( 4.21843687e-01,  5.58902409e-01)
( 4.23847695e-01,  5.54495634e-01)
( 4.25851703e-01,  5.50147632e-01)
( 4.27855711e-01,  5.45818538e-01)
( 4.29859719e-01,  5.41481655e-01)
( 4.31863727e-01,  5.37165422e-01)
( 4.33867735e-01,  5.32904495e-01)
( 4.35871743e-01,  5.28687631e-01)
( 4.37875752e-01,  5.24474778e-01)
( 4.39879760e-01,  5.20261596e-01)
( 4.41883768e-01,  5.16083084e-01)
( 4.43887776e-01,  5.11959298e-01)
( 4.45891784e-01,  5.07867817e-01)
( 4.47895792e-01,  5.03777002e-01)
( 4.49899800e-01,  4.99692989e-01)
( 4.51903808e-01,  4.95647604e-01)
( 4.53907816e-01,  4.91654685e-01)
( 4.55911824e-01,  4.87691304e-01)
( 4.57915832e-01,  4.83729756e-01)
( 4.59919840e-01,  4.79778998e-01)
( 4.61923848e-01,  4.75862472e-01)
( 4.63927856e-01,  4.72000330e-01)
( 4.65931864e-01,  4.68172562e-01)
( 4.67935872e-01,  4.64352417e-01)
( 4.69939880e-01,  4.60541930e-01)
( 4.71943888e-01,  4.56766859e-01)
( 4.73947896e-01,  4.53050393e-01)
( 4.75951904e-01,  4.49391920e-01)
( 4.77955912e-01,  4.45769559e-01)
( 4.79959920e-01,  4.42198975e-01)
( 4.81963928e-01,  4.38745884e-01)
( 4.83967936e-01,  4.35481380e-01)
( 4.85971944e-01,  4.32509699e-01)
( 4.87975952e-01,  4.29998524e-01)
( 4.89979960e-01,  4.28061430e-01)
( 4.91983968e-01,  4.26779311e-01)
( 4.93987976e-01,  4.26151503e-01)
( 4.95991984e-01,  4.25980039e-01)
( 4.97995992e-01,  4.25997316e-01)
( 5.00000000e-01,  4.26068985e-01)
( 5.02004008e-01,  4.26090959e-01)
( 5.04008016e-01,  4.26091845e-01)
( 5.06012024e-01,  4.26108348e-01)
( 5.08016032e-01,  4.26144100e-01)
( 5.10020040e-01,  4.26168546e-01)
( 5.12024048e-01,  4.26186413e-01)
( 5.14028056e-01,  4.26195963e-01)
( 5.16032064e-01,  4.26200099e-01)
( 5.18036072e-01,  4.26200811e-01)
( 5.20040080e-01,  4.26202296e-01)
( 5.22044088e-01,  4.26206320e-01)
( 5.24048096e-01,  4.26212732e-01)
( 5.26052104e-01,  4.26221669e-01)
( 5.28056112e-01,  4.26230157e-01)
( 5.30060120e-01,  4.26236367e-01)
( 5.32064128e-01,  4.26240008e-01)
( 5.34068136e-01,  4.26242435e-01)
( 5.36072144e-01,  4.26245769e-01)
( 5.38076152e-01,  4.26250631e-01)
( 5.40080160e-01,  4.26257837e-01)
( 5.42084168e-01,  4.26265165e-01)
( 5.44088176e-01,  4.26271313e-01)
( 5.46092184e-01,  4.26276187e-01)
( 5.48096192e-01,  4.26279493e-01)
( 5.50100200e-01,  4.26281920e-01)
( 5.52104208e-01,  4.26284184e-01)
( 5.54108216e-01,  4.26286173e-01)
( 5.56112224e-01,  4.26287935e-01)
( 5.58116232e-01,  4.26289190e-01)
( 5.60120240e-01,  4.26289798e-01)
( 5.62124248e-01,  4.26289182e-01)
( 5.64128257e-01,  4.26287509e-01)
( 5.66132265e-01,  4.26285972e-01)
( 5.68136273e-01,  4.26285356e-01)
( 5.70140281e-01,  4.26284618e-01)
( 5.72144289e-01,  4.26283607e-01)
( 5.74148297e-01,  4.26282377e-01)
( 5.76152305e-01,  4.26279765e-01)
( 5.78156313e-01,  4.26274437e-01)
( 5.80160321e-01,  4.26269755e-01)
( 5.82164329e-01,  4.26266721e-01)
( 5.84168337e-01,  4.26264238e-01)
( 5.86172345e-01,  4.26261713e-01)
( 5.88176353e-01,  4.26258796e-01)
( 5.90180361e-01,  4.26254709e-01)
( 5.92184369e-01,  4.26250727e-01)
( 5.94188377e-01,  4.26248073e-01)
( 5.96192385e-01,  4.26245624e-01)
( 5.98196393e-01,  4.26242891e-01)
( 6.00200401e-01,  4.26240250e-01)
( 6.02204409e-01,  4.26237045e-01)
( 6.04208417e-01,  4.26233400e-01)
( 6.06212425e-01,  4.26230160e-01)
( 6.08216433e-01,  4.26226647e-01)
( 6.10220441e-01,  4.26221522e-01)
( 6.12224449e-01,  4.26216251e-01)
( 6.14228457e-01,  4.26210917e-01)
( 6.16232465e-01,  4.26205677e-01)
( 6.18236473e-01,  4.26200702e-01)
( 6.20240481e-01,  4.26195386e-01)
( 6.22244489e-01,  4.26187881e-01)
( 6.24248497e-01,  4.26179506e-01)
( 6.26252505e-01,  4.26170964e-01)
( 6.28256513e-01,  4.26162035e-01)
( 6.30260521e-01,  4.26152424e-01)
( 6.32264529e-01,  4.26141427e-01)
( 6.34268537e-01,  4.26127903e-01)
( 6.36272545e-01,  4.26112581e-01)
( 6.38276553e-01,  4.26095747e-01)
( 6.40280561e-01,  4.26076414e-01)
( 6.42284569e-01,  4.26053812e-01)
( 6.44288577e-01,  4.26027237e-01)
( 6.46292585e-01,  4.25995064e-01)
( 6.48296593e-01,  4.25955203e-01)
( 6.50300601e-01,  4.25903856e-01)
( 6.52304609e-01,  4.25833980e-01)
( 6.54308617e-01,  4.25735340e-01)
( 6.56312625e-01,  4.25592870e-01)
( 6.58316633e-01,  4.25383099e-01)
( 6.60320641e-01,  4.25070504e-01)
( 6.62324649e-01,  4.24601903e-01)
( 6.64328657e-01,  4.23899675e-01)
( 6.66332665e-01,  4.22855934e-01)
( 6.68336673e-01,  4.21325926e-01)
( 6.70340681e-01,  4.19119894e-01)
( 6.72344689e-01,  4.15997554e-01)
( 6.74348697e-01,  4.11667907e-01)
( 6.76352705e-01,  4.05796618e-01)
( 6.78356713e-01,  3.98022732e-01)
( 6.80360721e-01,  3.87986747e-01)
( 6.82364729e-01,  3.75371407e-01)
( 6.84368737e-01,  3.59955051e-01)
( 6.86372745e-01,  3.41674489e-01)
( 6.88376754e-01,  3.21363236e-01)
( 6.90380762e-01,  3.04313836e-01)
( 6.92384770e-01,  2.91716647e-01)
( 6.94388778e-01,  2.82708367e-01)
( 6.96392786e-01,  2.76475238e-01)
( 6.98396794e-01,  2.72300664e-01)
( 7.00400802e-01,  2.69594126e-01)
( 7.02404810e-01,  2.67895057e-01)
( 7.04408818e-01,  2.66860441e-01)
( 7.06412826e-01,  2.66249987e-01)
( 7.08416834e-01,  2.65905875e-01)
( 7.10420842e-01,  2.65724502e-01)
( 7.12424850e-01,  2.65637227e-01)
( 7.14428858e-01,  2.65599837e-01)
( 7.16432866e-01,  2.65585750e-01)
( 7.18436874e-01,  2.65581735e-01)
( 7.20440882e-01,  2.65582136e-01)
( 7.22444890e-01,  2.65585145e-01)
( 7.24448898e-01,  2.65591626e-01)
( 7.26452906e-01,  2.65597706e-01)
( 7.28456914e-01,  2.65600444e-01)
( 7.30460922e-01,  2.65601451e-01)
( 7.32464930e-01,  2.65601299e-01)
( 7.34468938e-01,  2.65600238e-01)
( 7.36472946e-01,  2.65597968e-01)
( 7.38476954e-01,  2.65594298e-01)
( 7.40480962e-01,  2.65589032e-01)
( 7.42484970e-01,  2.65583624e-01)
( 7.44488978e-01,  2.65579938e-01)
( 7.46492986e-01,  2.65577775e-01)
( 7.48496994e-01,  2.65576697e-01)
( 7.50501002e-01,  2.65576233e-01)
( 7.52505010e-01,  2.65576276e-01)
( 7.54509018e-01,  2.65576769e-01)
( 7.56513026e-01,  2.65577287e-01)
( 7.58517034e-01,  2.65577445e-01)
( 7.60521042e-01,  2.65577101e-01)
( 7.62525050e-01,  2.65576847e-01)
( 7.64529058e-01,  2.65576878e-01)
( 7.66533066e-01,  2.65576876e-01)
( 7.68537074e-01,  2.65576680e-01)
( 7.70541082e-01,  2.65576459e-01)
( 7.72545090e-01,  2.65576440e-01)
( 7.74549098e-01,  2.65576044e-01)
( 7.76553106e-01,  2.65575236e-01)
( 7.78557114e-01,  2.65574850e-01)
( 7.80561122e-01,  2.65575434e-01)
( 7.82565130e-01,  2.65575448e-01)
( 7.84569138e-01,  2.65574719e-01)
( 7.86573146e-01,  2.65574133e-01)
( 7.88577154e-01,  2.65574665e-01)
( 7.90581162e-01,  2.65574587e-01)
( 7.92585170e-01,  2.65573845e-01)
( 7.94589178e-01,  2.65574416e-01)
( 7.96593186e-01,  2.65576851e-01)
( 7.98597194e-01,  2.65577765e-01)
( 8.00601202e-01,  2.65575665e-01)
( 8.02605210e-01,  2.65575005e-01)
( 8.04609218e-01,  2.65577012e-01)
( 8.06613226e-01,  2.65577989e-01)
( 8.08617234e-01,  2.65575622e-01)
( 8.10621242e-01,  2.65575840e-01)
( 8.12625251e-01,  2.65580144e-01)
( 8.14629259e-01,  2.65580442e-01)
( 8.16633267e-01,  2.65575023e-01)
( 8.18637275e-01,  2.65575012e-01)
( 8.20641283e-01,  2.65582546e-01)
( 8.22645291e-01,  2.65584887e-01)
( 8.24649299e-01,  2.65577112e-01)
( 8.26653307e-01,  2.65576273e-01)
( 8.28657315e-01,  2.65587605e-01)
( 8.30661323e-01,  2.65588334e-01)
( 8.32665331e-01,  2.65573190e-01)
( 8.34669339e-01,  2.65570851e-01)
( 8.36673347e-01,  2.65584046e-01)
( 8.38677355e-01,  2.65569973e-01)
( 8.40681363e-01,  2.65463824e-01)
( 8.42685371e-01,  2.65250896e-01)
( 8.44689379e-01,  2.64501303e-01)
( 8.46693387e-01,  2.61969631e-01)
( 8.48697395e-01,  2.53897825e-01)
( 8.50701403e-01,  2.30044458e-01)
( 8.52705411e-01,  1.77651977e-01)
( 8.54709419e-01,  1.38650566e-01)
( 8.56713427e-01,  1.27665836e-01)
( 8.58717435e-01,  1.25465608e-01)
( 8.60721443e-01,  1.25079409e-01)
( 8.62725451e-01,  1.25013488e-01)
( 8.64729459e-01,  1.25002290e-01)
( 8.66733467e-01,  1.25000389e-01)
( 8.68737475e-01,  1.25000066e-01)
( 8.70741483e-01,  1.25000011e-01)
( 8.72745491e-01,  1.25000002e-01)
( 8.74749499e-01,  1.25000000e-01)
( 8.76753507e-01,  1.25000000e-01)
( 8.78757515e-01,  1.25000000e-01)
( 8.80761523e-01,  1.25000000e-01)
( 8.82765531e-01,  1.25000000e-01)
( 8.84769539e-01,  1.25000000e-01)
( 8.86773547e-01,  1.25000000e-01)
( 8.88777555e-01,  1.25000000e-01)
( 8.90781563e-01,  1.25000000e-01)
( 8.92785571e-01,  1.25000000e-01)
( 8.94789579e-01,  1.25000000e-01)
( 8.96793587e-01,  1.25000000e-01)
( 8.98797595e-01,  1.25000000e-01)
( 9.00801603e-01,  1.25000000e-01)
( 9.02805611e-01,  1.25000000e-01)
( 9.04809619e-01,  1.25000000e-01)
( 9.06813627e-01,  1.25000000e-01)
( 9.08817635e-01,  1.25000000e-01)
( 9.10821643e-01,  1.25000000e-01)
( 9.12825651e-01,  1.25000000e-01)
( 9.14829659e-01,  1.25000000e-01)
( 9.16833667e-01,  1.25000000e-01)
( 9.18837675e-01,  1.25000000e-01)
( 9.20841683e-01,  1.25000000e-01)
( 9.22845691e-01,  1.25000000e-01)
( 9.24849699e-01,  1.25000000e-01)
( 9.26853707e-01,  1.25000000e-01)
( 9.28857715e-01,  1.25000000e-01)
( 9.30861723e-01,  1.25000000e-01)
( 9.32865731e-01,  1.25000000e-01)
( 9.34869739e-01,  1.25000000e-01)
( 9.36873747e-01,  1.25000000e-01)
( 9.38877756e-01,  1.25000000e-01)
( 9.40881764e-01,  1.25000000e-01)
( 9.42885772e-01,  1.25000000e-01)
( 9.44889780e-01,  1.25000000e-01)
( 9.46893788e-01,  1.25000000e-01)
( 9.48897796e-01,  1.25000000e-01)
( 9.50901804e-01,  1.25000000e-01)
( 9.52905812e-01,  1.25000000e-01)
( 9.54909820e-01,  1.25000000e-01)
( 9.56913828e-01,  1.25000000e-01)
( 9.58917836e-01,  1.25000000e-01)
( 9.60921844e-01,  1.25000000e-01)
( 9.62925852e-01,  1.25000000e-01)
( 9.64929860e-01,  1.25000000e-01)
( 9.66933868e-01,  1.25000000e-01)
( 9.68937876e-01,  1.25000000e-01)
( 9.70941884e-01,  1.25000000e-01)
( 9.72945892e-01,  1.25000000e-01)
( 9.74949900e-01,  1.25000000e-01)
( 9.76953908e-01,  1.25000000e-01)
( 9.78957916e-01,  1.25000000e-01)
( 9.80961924e-01,  1.25000000e-01)
( 9.82965932e-01,  1.25000000e-01)
( 9.84969940e-01,  1.25000000e-01)
( 9.86973948e-01,  1.25000000e-01)
( 9.88977956e-01,  1.25000000e-01)
( 9.90981964e-01,  1.25000000e-01)
( 9.92985972e-01,  1.25000000e-01)
( 9.94989980e-01,  1.25000000e-01)
( 9.96993988e-01,  1.25000000e-01)
( 9.98997996e-01,  1.25000000e-01)};\label{line:fig_sod_q_hdm}

\addplot [yellow, , mark repeat=0]
coordinates {
( 1.00200401e-03,  1.00000000e+00)
( 3.00601202e-03,  1.00000000e+00)
( 5.01002004e-03,  1.00000000e+00)
( 7.01402806e-03,  1.00000000e+00)
( 9.01803607e-03,  1.00000000e+00)
( 1.10220441e-02,  1.00000000e+00)
( 1.30260521e-02,  1.00000000e+00)
( 1.50300601e-02,  1.00000000e+00)
( 1.70340681e-02,  1.00000000e+00)
( 1.90380762e-02,  1.00000000e+00)
( 2.10420842e-02,  1.00000000e+00)
( 2.30460922e-02,  1.00000000e+00)
( 2.50501002e-02,  1.00000000e+00)
( 2.70541082e-02,  1.00000000e+00)
( 2.90581162e-02,  1.00000000e+00)
( 3.10621242e-02,  1.00000000e+00)
( 3.30661323e-02,  1.00000000e+00)
( 3.50701403e-02,  1.00000000e+00)
( 3.70741483e-02,  1.00000000e+00)
( 3.90781563e-02,  1.00000000e+00)
( 4.10821643e-02,  1.00000000e+00)
( 4.30861723e-02,  1.00000000e+00)
( 4.50901804e-02,  1.00000000e+00)
( 4.70941884e-02,  1.00000000e+00)
( 4.90981964e-02,  1.00000000e+00)
( 5.11022044e-02,  1.00000000e+00)
( 5.31062124e-02,  1.00000000e+00)
( 5.51102204e-02,  1.00000000e+00)
( 5.71142285e-02,  1.00000000e+00)
( 5.91182365e-02,  1.00000000e+00)
( 6.11222445e-02,  1.00000000e+00)
( 6.31262525e-02,  1.00000000e+00)
( 6.51302605e-02,  1.00000000e+00)
( 6.71342685e-02,  1.00000000e+00)
( 6.91382766e-02,  1.00000000e+00)
( 7.11422846e-02,  1.00000000e+00)
( 7.31462926e-02,  1.00000000e+00)
( 7.51503006e-02,  1.00000000e+00)
( 7.71543086e-02,  1.00000000e+00)
( 7.91583166e-02,  1.00000000e+00)
( 8.11623246e-02,  1.00000000e+00)
( 8.31663327e-02,  1.00000000e+00)
( 8.51703407e-02,  1.00000000e+00)
( 8.71743487e-02,  1.00000000e+00)
( 8.91783567e-02,  1.00000000e+00)
( 9.11823647e-02,  1.00000000e+00)
( 9.31863727e-02,  1.00000000e+00)
( 9.51903808e-02,  1.00000000e+00)
( 9.71943888e-02,  1.00000000e+00)
( 9.91983968e-02,  1.00000000e+00)
( 1.01202405e-01,  1.00000000e+00)
( 1.03206413e-01,  1.00000000e+00)
( 1.05210421e-01,  1.00000000e+00)
( 1.07214429e-01,  1.00000000e+00)
( 1.09218437e-01,  1.00000000e+00)
( 1.11222445e-01,  1.00000000e+00)
( 1.13226453e-01,  1.00000000e+00)
( 1.15230461e-01,  1.00000000e+00)
( 1.17234469e-01,  1.00000000e+00)
( 1.19238477e-01,  1.00000000e+00)
( 1.21242485e-01,  1.00000000e+00)
( 1.23246493e-01,  1.00000000e+00)
( 1.25250501e-01,  1.00000000e+00)
( 1.27254509e-01,  1.00000000e+00)
( 1.29258517e-01,  1.00000000e+00)
( 1.31262525e-01,  1.00000000e+00)
( 1.33266533e-01,  1.00000000e+00)
( 1.35270541e-01,  1.00000000e+00)
( 1.37274549e-01,  1.00000000e+00)
( 1.39278557e-01,  1.00000000e+00)
( 1.41282565e-01,  1.00000000e+00)
( 1.43286573e-01,  1.00000000e+00)
( 1.45290581e-01,  1.00000000e+00)
( 1.47294589e-01,  1.00000000e+00)
( 1.49298597e-01,  1.00000000e+00)
( 1.51302605e-01,  1.00000000e+00)
( 1.53306613e-01,  1.00000000e+00)
( 1.55310621e-01,  1.00000000e+00)
( 1.57314629e-01,  1.00000000e+00)
( 1.59318637e-01,  1.00000000e+00)
( 1.61322645e-01,  1.00000000e+00)
( 1.63326653e-01,  1.00000000e+00)
( 1.65330661e-01,  1.00000000e+00)
( 1.67334669e-01,  1.00000000e+00)
( 1.69338677e-01,  1.00000000e+00)
( 1.71342685e-01,  1.00000000e+00)
( 1.73346693e-01,  1.00000000e+00)
( 1.75350701e-01,  1.00000000e+00)
( 1.77354709e-01,  1.00000000e+00)
( 1.79358717e-01,  1.00000000e+00)
( 1.81362725e-01,  1.00000000e+00)
( 1.83366733e-01,  1.00000000e+00)
( 1.85370741e-01,  1.00000000e+00)
( 1.87374749e-01,  1.00000000e+00)
( 1.89378758e-01,  1.00000000e+00)
( 1.91382766e-01,  1.00000000e+00)
( 1.93386774e-01,  1.00000000e+00)
( 1.95390782e-01,  9.99999999e-01)
( 1.97394790e-01,  9.99999999e-01)
( 1.99398798e-01,  9.99999998e-01)
( 2.01402806e-01,  9.99999996e-01)
( 2.03406814e-01,  9.99999992e-01)
( 2.05410822e-01,  9.99999984e-01)
( 2.07414830e-01,  9.99999969e-01)
( 2.09418838e-01,  9.99999941e-01)
( 2.11422846e-01,  9.99999887e-01)
( 2.13426854e-01,  9.99999790e-01)
( 2.15430862e-01,  9.99999614e-01)
( 2.17434870e-01,  9.99999292e-01)
( 2.19438878e-01,  9.99998716e-01)
( 2.21442886e-01,  9.99997710e-01)
( 2.23446894e-01,  9.99995956e-01)
( 2.25450902e-01,  9.99992937e-01)
( 2.27454910e-01,  9.99987860e-01)
( 2.29458918e-01,  9.99979390e-01)
( 2.31462926e-01,  9.99965317e-01)
( 2.33466934e-01,  9.99942275e-01)
( 2.35470942e-01,  9.99905315e-01)
( 2.37474950e-01,  9.99847027e-01)
( 2.39478958e-01,  9.99756489e-01)
( 2.41482966e-01,  9.99617683e-01)
( 2.43486974e-01,  9.99407100e-01)
( 2.45490982e-01,  9.99093817e-01)
( 2.47494990e-01,  9.98638255e-01)
( 2.49498998e-01,  9.97993165e-01)
( 2.51503006e-01,  9.97104927e-01)
( 2.53507014e-01,  9.95913806e-01)
( 2.55511022e-01,  9.94362186e-01)
( 2.57515030e-01,  9.92400059e-01)
( 2.59519038e-01,  9.89994407e-01)
( 2.61523046e-01,  9.87129981e-01)
( 2.63527054e-01,  9.83805776e-01)
( 2.65531062e-01,  9.80038599e-01)
( 2.67535070e-01,  9.75857106e-01)
( 2.69539078e-01,  9.71275490e-01)
( 2.71543086e-01,  9.66304260e-01)
( 2.73547094e-01,  9.60989333e-01)
( 2.75551102e-01,  9.55407562e-01)
( 2.77555110e-01,  9.49602161e-01)
( 2.79559118e-01,  9.43626947e-01)
( 2.81563126e-01,  9.37549797e-01)
( 2.83567134e-01,  9.31425180e-01)
( 2.85571142e-01,  9.25294329e-01)
( 2.87575150e-01,  9.19163018e-01)
( 2.89579158e-01,  9.13024749e-01)
( 2.91583166e-01,  9.06871415e-01)
( 2.93587174e-01,  9.00695591e-01)
( 2.95591182e-01,  8.94501621e-01)
( 2.97595190e-01,  8.88304920e-01)
( 2.99599198e-01,  8.82124147e-01)
( 3.01603206e-01,  8.75964250e-01)
( 3.03607214e-01,  8.69819340e-01)
( 3.05611222e-01,  8.63687158e-01)
( 3.07615230e-01,  8.57574144e-01)
( 3.09619238e-01,  8.51485260e-01)
( 3.11623246e-01,  8.45419193e-01)
( 3.13627255e-01,  8.39376849e-01)
( 3.15631263e-01,  8.33368646e-01)
( 3.17635271e-01,  8.27406280e-01)
( 3.19639279e-01,  8.21475053e-01)
( 3.21643287e-01,  8.15568645e-01)
( 3.23647295e-01,  8.09698348e-01)
( 3.25651303e-01,  8.03858150e-01)
( 3.27655311e-01,  7.98046902e-01)
( 3.29659319e-01,  7.92268035e-01)
( 3.31663327e-01,  7.86506649e-01)
( 3.33667335e-01,  7.80753417e-01)
( 3.35671343e-01,  7.75031773e-01)
( 3.37675351e-01,  7.69357766e-01)
( 3.39679359e-01,  7.63733933e-01)
( 3.41683367e-01,  7.58150946e-01)
( 3.43687375e-01,  7.52599596e-01)
( 3.45691383e-01,  7.47075683e-01)
( 3.47695391e-01,  7.41579875e-01)
( 3.49699399e-01,  7.36116184e-01)
( 3.51703407e-01,  7.30689032e-01)
( 3.53707415e-01,  7.25301254e-01)
( 3.55711423e-01,  7.19952167e-01)
( 3.57715431e-01,  7.14636547e-01)
( 3.59719439e-01,  7.09355797e-01)
( 3.61723447e-01,  7.04111162e-01)
( 3.63727455e-01,  6.98892212e-01)
( 3.65731463e-01,  6.93686858e-01)
( 3.67735471e-01,  6.88489462e-01)
( 3.69739479e-01,  6.83307246e-01)
( 3.71743487e-01,  6.78156725e-01)
( 3.73747495e-01,  6.73049939e-01)
( 3.75751503e-01,  6.67980943e-01)
( 3.77755511e-01,  6.62947247e-01)
( 3.79759519e-01,  6.57945728e-01)
( 3.81763527e-01,  6.52971842e-01)
( 3.83767535e-01,  6.48024984e-01)
( 3.85771543e-01,  6.43107368e-01)
( 3.87775551e-01,  6.38215731e-01)
( 3.89779559e-01,  6.33343423e-01)
( 3.91783567e-01,  6.28494446e-01)
( 3.93787575e-01,  6.23679849e-01)
( 3.95791583e-01,  6.18905401e-01)
( 3.97795591e-01,  6.14161481e-01)
( 3.99799599e-01,  6.09448209e-01)
( 4.01803607e-01,  6.04771270e-01)
( 4.03807615e-01,  6.00121273e-01)
( 4.05811623e-01,  5.95481361e-01)
( 4.07815631e-01,  5.90845624e-01)
( 4.09819639e-01,  5.86225112e-01)
( 4.11823647e-01,  5.81636900e-01)
( 4.13827655e-01,  5.77086966e-01)
( 4.15831663e-01,  5.72568900e-01)
( 4.17835671e-01,  5.68075825e-01)
( 4.19839679e-01,  5.63605728e-01)
( 4.21843687e-01,  5.59157888e-01)
( 4.23847695e-01,  5.54732276e-01)
( 4.25851703e-01,  5.50333332e-01)
( 4.27855711e-01,  5.45967247e-01)
( 4.29859719e-01,  5.41634490e-01)
( 4.31863727e-01,  5.37332305e-01)
( 4.33867735e-01,  5.33059599e-01)
( 4.35871743e-01,  5.28815995e-01)
( 4.37875752e-01,  5.24597074e-01)
( 4.39879760e-01,  5.20402316e-01)
( 4.41883768e-01,  5.16234526e-01)
( 4.43887776e-01,  5.12093467e-01)
( 4.45891784e-01,  5.07975866e-01)
( 4.47895792e-01,  5.03876171e-01)
( 4.49899800e-01,  4.99792458e-01)
( 4.51903808e-01,  4.95731939e-01)
( 4.53907816e-01,  4.91703677e-01)
( 4.55911824e-01,  4.87707876e-01)
( 4.57915832e-01,  4.83742027e-01)
( 4.59919840e-01,  4.79804090e-01)
( 4.61923848e-01,  4.75885613e-01)
( 4.63927856e-01,  4.71984232e-01)
( 4.65931864e-01,  4.68105712e-01)
( 4.67935872e-01,  4.64254573e-01)
( 4.69939880e-01,  4.60434956e-01)
( 4.71943888e-01,  4.56655868e-01)
( 4.73947896e-01,  4.52922135e-01)
( 4.75951904e-01,  4.49239789e-01)
( 4.77955912e-01,  4.45620366e-01)
( 4.79959920e-01,  4.42090805e-01)
( 4.81963928e-01,  4.38700536e-01)
( 4.83967936e-01,  4.35526078e-01)
( 4.85971944e-01,  4.32662371e-01)
( 4.87975952e-01,  4.30209784e-01)
( 4.89979960e-01,  4.28272265e-01)
( 4.91983968e-01,  4.26911028e-01)
( 4.93987976e-01,  4.26091150e-01)
( 4.95991984e-01,  4.25709322e-01)
( 4.97995992e-01,  4.25613286e-01)
( 5.00000000e-01,  4.25660995e-01)
( 5.02004008e-01,  4.25757339e-01)
( 5.04008016e-01,  4.25855291e-01)
( 5.06012024e-01,  4.25942378e-01)
( 5.08016032e-01,  4.26023111e-01)
( 5.10020040e-01,  4.26101642e-01)
( 5.12024048e-01,  4.26176118e-01)
( 5.14028056e-01,  4.26236466e-01)
( 5.16032064e-01,  4.26269717e-01)
( 5.18036072e-01,  4.26276843e-01)
( 5.20040080e-01,  4.26268769e-01)
( 5.22044088e-01,  4.26256961e-01)
( 5.24048096e-01,  4.26248510e-01)
( 5.26052104e-01,  4.26248703e-01)
( 5.28056112e-01,  4.26260730e-01)
( 5.30060120e-01,  4.26282453e-01)
( 5.32064128e-01,  4.26305821e-01)
( 5.34068136e-01,  4.26319762e-01)
( 5.36072144e-01,  4.26319959e-01)
( 5.38076152e-01,  4.26315834e-01)
( 5.40080160e-01,  4.26312253e-01)
( 5.42084168e-01,  4.26313405e-01)
( 5.44088176e-01,  4.26319101e-01)
( 5.46092184e-01,  4.26325840e-01)
( 5.48096192e-01,  4.26317443e-01)
( 5.50100200e-01,  4.26286741e-01)
( 5.52104208e-01,  4.26234561e-01)
( 5.54108216e-01,  4.26168422e-01)
( 5.56112224e-01,  4.26100570e-01)
( 5.58116232e-01,  4.26043811e-01)
( 5.60120240e-01,  4.26019936e-01)
( 5.62124248e-01,  4.26032527e-01)
( 5.64128257e-01,  4.26083296e-01)
( 5.66132265e-01,  4.26160490e-01)
( 5.68136273e-01,  4.26241972e-01)
( 5.70140281e-01,  4.26305994e-01)
( 5.72144289e-01,  4.26339414e-01)
( 5.74148297e-01,  4.26344002e-01)
( 5.76152305e-01,  4.26329451e-01)
( 5.78156313e-01,  4.26305600e-01)
( 5.80160321e-01,  4.26281940e-01)
( 5.82164329e-01,  4.26264927e-01)
( 5.84168337e-01,  4.26256007e-01)
( 5.86172345e-01,  4.26254080e-01)
( 5.88176353e-01,  4.26253696e-01)
( 5.90180361e-01,  4.26251194e-01)
( 5.92184369e-01,  4.26245368e-01)
( 5.94188377e-01,  4.26237896e-01)
( 5.96192385e-01,  4.26232690e-01)
( 5.98196393e-01,  4.26233323e-01)
( 6.00200401e-01,  4.26241392e-01)
( 6.02204409e-01,  4.26255937e-01)
( 6.04208417e-01,  4.26272544e-01)
( 6.06212425e-01,  4.26290133e-01)
( 6.08216433e-01,  4.26305051e-01)
( 6.10220441e-01,  4.26308466e-01)
( 6.12224449e-01,  4.26302209e-01)
( 6.14228457e-01,  4.26287891e-01)
( 6.16232465e-01,  4.26268666e-01)
( 6.18236473e-01,  4.26248341e-01)
( 6.20240481e-01,  4.26230377e-01)
( 6.22244489e-01,  4.26214300e-01)
( 6.24248497e-01,  4.26197145e-01)
( 6.26252505e-01,  4.26174509e-01)
( 6.28256513e-01,  4.26146022e-01)
( 6.30260521e-01,  4.26115033e-01)
( 6.32264529e-01,  4.26091447e-01)
( 6.34268537e-01,  4.26072550e-01)
( 6.36272545e-01,  4.26054249e-01)
( 6.38276553e-01,  4.26032175e-01)
( 6.40280561e-01,  4.26007996e-01)
( 6.42284569e-01,  4.25984918e-01)
( 6.44288577e-01,  4.25967918e-01)
( 6.46292585e-01,  4.25961760e-01)
( 6.48296593e-01,  4.25962848e-01)
( 6.50300601e-01,  4.25951611e-01)
( 6.52304609e-01,  4.25900030e-01)
( 6.54308617e-01,  4.25786732e-01)
( 6.56312625e-01,  4.25599197e-01)
( 6.58316633e-01,  4.25334412e-01)
( 6.60320641e-01,  4.24972716e-01)
( 6.62324649e-01,  4.24472941e-01)
( 6.64328657e-01,  4.23772566e-01)
( 6.66332665e-01,  4.22745395e-01)
( 6.68336673e-01,  4.21218219e-01)
( 6.70340681e-01,  4.18986730e-01)
( 6.72344689e-01,  4.15799612e-01)
( 6.74348697e-01,  4.11332276e-01)
( 6.76352705e-01,  4.05193987e-01)
( 6.78356713e-01,  3.96962022e-01)
( 6.80360721e-01,  3.86252425e-01)
( 6.82364729e-01,  3.72812035e-01)
( 6.84368737e-01,  3.56466973e-01)
( 6.86372745e-01,  3.37621146e-01)
( 6.88376754e-01,  3.17750298e-01)
( 6.90380762e-01,  3.01638366e-01)
( 6.92384770e-01,  2.89652804e-01)
( 6.94388778e-01,  2.81169042e-01)
( 6.96392786e-01,  2.75404451e-01)
( 6.98396794e-01,  2.71633836e-01)
( 7.00400802e-01,  2.69227883e-01)
( 7.02404810e-01,  2.67725307e-01)
( 7.04408818e-01,  2.66804322e-01)
( 7.06412826e-01,  2.66246254e-01)
( 7.08416834e-01,  2.65913158e-01)
( 7.10420842e-01,  2.65717008e-01)
( 7.12424850e-01,  2.65603412e-01)
( 7.14428858e-01,  2.65544515e-01)
( 7.16432866e-01,  2.65525785e-01)
( 7.18436874e-01,  2.65532794e-01)
( 7.20440882e-01,  2.65558659e-01)
( 7.22444890e-01,  2.65597773e-01)
( 7.24448898e-01,  2.65641002e-01)
( 7.26452906e-01,  2.65678186e-01)
( 7.28456914e-01,  2.65698118e-01)
( 7.30460922e-01,  2.65702910e-01)
( 7.32464930e-01,  2.65701654e-01)
( 7.34468938e-01,  2.65698762e-01)
( 7.36472946e-01,  2.65695743e-01)
( 7.38476954e-01,  2.65692893e-01)
( 7.40480962e-01,  2.65691036e-01)
( 7.42484970e-01,  2.65687890e-01)
( 7.44488978e-01,  2.65685171e-01)
( 7.46492986e-01,  2.65684934e-01)
( 7.48496994e-01,  2.65688801e-01)
( 7.50501002e-01,  2.65696829e-01)
( 7.52505010e-01,  2.65707882e-01)
( 7.54509018e-01,  2.65722945e-01)
( 7.56513026e-01,  2.65741595e-01)
( 7.58517034e-01,  2.65760720e-01)
( 7.60521042e-01,  2.65773530e-01)
( 7.62525050e-01,  2.65778486e-01)
( 7.64529058e-01,  2.65780614e-01)
( 7.66533066e-01,  2.65781921e-01)
( 7.68537074e-01,  2.65781793e-01)
( 7.70541082e-01,  2.65778689e-01)
( 7.72545090e-01,  2.65771575e-01)
( 7.74549098e-01,  2.65759928e-01)
( 7.76553106e-01,  2.65744865e-01)
( 7.78557114e-01,  2.65727719e-01)
( 7.80561122e-01,  2.65709374e-01)
( 7.82565130e-01,  2.65689744e-01)
( 7.84569138e-01,  2.65667233e-01)
( 7.86573146e-01,  2.65639334e-01)
( 7.88577154e-01,  2.65603683e-01)
( 7.90581162e-01,  2.65566153e-01)
( 7.92585170e-01,  2.65539888e-01)
( 7.94589178e-01,  2.65530915e-01)
( 7.96593186e-01,  2.65535272e-01)
( 7.98597194e-01,  2.65545618e-01)
( 8.00601202e-01,  2.65558574e-01)
( 8.02605210e-01,  2.65573487e-01)
( 8.04609218e-01,  2.65590343e-01)
( 8.06613226e-01,  2.65604853e-01)
( 8.08617234e-01,  2.65616904e-01)
( 8.10621242e-01,  2.65627433e-01)
( 8.12625251e-01,  2.65644006e-01)
( 8.14629259e-01,  2.65670692e-01)
( 8.16633267e-01,  2.65695463e-01)
( 8.18637275e-01,  2.65701839e-01)
( 8.20641283e-01,  2.65690025e-01)
( 8.22645291e-01,  2.65668504e-01)
( 8.24649299e-01,  2.65648230e-01)
( 8.26653307e-01,  2.65632518e-01)
( 8.28657315e-01,  2.65622464e-01)
( 8.30661323e-01,  2.65624985e-01)
( 8.32665331e-01,  2.65640536e-01)
( 8.34669339e-01,  2.65648616e-01)
( 8.36673347e-01,  2.65631562e-01)
( 8.38677355e-01,  2.65611412e-01)
( 8.40681363e-01,  2.65592591e-01)
( 8.42685371e-01,  2.65363640e-01)
( 8.44689379e-01,  2.64340791e-01)
( 8.46693387e-01,  2.61466745e-01)
( 8.48697395e-01,  2.52389323e-01)
( 8.50701403e-01,  2.25689008e-01)
( 8.52705411e-01,  1.71447161e-01)
( 8.54709419e-01,  1.36570864e-01)
( 8.56713427e-01,  1.27113573e-01)
( 8.58717435e-01,  1.25366691e-01)
( 8.60721443e-01,  1.25063103e-01)
( 8.62725451e-01,  1.25010577e-01)
( 8.64729459e-01,  1.25001772e-01)
( 8.66733467e-01,  1.25000296e-01)
( 8.68737475e-01,  1.25000049e-01)
( 8.70741483e-01,  1.25000008e-01)
( 8.72745491e-01,  1.25000001e-01)
( 8.74749499e-01,  1.25000000e-01)
( 8.76753507e-01,  1.25000000e-01)
( 8.78757515e-01,  1.25000000e-01)
( 8.80761523e-01,  1.25000000e-01)
( 8.82765531e-01,  1.25000000e-01)
( 8.84769539e-01,  1.25000000e-01)
( 8.86773547e-01,  1.25000000e-01)
( 8.88777555e-01,  1.25000000e-01)
( 8.90781563e-01,  1.25000000e-01)
( 8.92785571e-01,  1.25000000e-01)
( 8.94789579e-01,  1.25000000e-01)
( 8.96793587e-01,  1.25000000e-01)
( 8.98797595e-01,  1.25000000e-01)
( 9.00801603e-01,  1.25000000e-01)
( 9.02805611e-01,  1.25000000e-01)
( 9.04809619e-01,  1.25000000e-01)
( 9.06813627e-01,  1.25000000e-01)
( 9.08817635e-01,  1.25000000e-01)
( 9.10821643e-01,  1.25000000e-01)
( 9.12825651e-01,  1.25000000e-01)
( 9.14829659e-01,  1.25000000e-01)
( 9.16833667e-01,  1.25000000e-01)
( 9.18837675e-01,  1.25000000e-01)
( 9.20841683e-01,  1.25000000e-01)
( 9.22845691e-01,  1.25000000e-01)
( 9.24849699e-01,  1.25000000e-01)
( 9.26853707e-01,  1.25000000e-01)
( 9.28857715e-01,  1.25000000e-01)
( 9.30861723e-01,  1.25000000e-01)
( 9.32865731e-01,  1.25000000e-01)
( 9.34869739e-01,  1.25000000e-01)
( 9.36873747e-01,  1.25000000e-01)
( 9.38877756e-01,  1.25000000e-01)
( 9.40881764e-01,  1.25000000e-01)
( 9.42885772e-01,  1.25000000e-01)
( 9.44889780e-01,  1.25000000e-01)
( 9.46893788e-01,  1.25000000e-01)
( 9.48897796e-01,  1.25000000e-01)
( 9.50901804e-01,  1.25000000e-01)
( 9.52905812e-01,  1.25000000e-01)
( 9.54909820e-01,  1.25000000e-01)
( 9.56913828e-01,  1.25000000e-01)
( 9.58917836e-01,  1.25000000e-01)
( 9.60921844e-01,  1.25000000e-01)
( 9.62925852e-01,  1.25000000e-01)
( 9.64929860e-01,  1.25000000e-01)
( 9.66933868e-01,  1.25000000e-01)
( 9.68937876e-01,  1.25000000e-01)
( 9.70941884e-01,  1.25000000e-01)
( 9.72945892e-01,  1.25000000e-01)
( 9.74949900e-01,  1.25000000e-01)
( 9.76953908e-01,  1.25000000e-01)
( 9.78957916e-01,  1.25000000e-01)
( 9.80961924e-01,  1.25000000e-01)
( 9.82965932e-01,  1.25000000e-01)
( 9.84969940e-01,  1.25000000e-01)
( 9.86973948e-01,  1.25000000e-01)
( 9.88977956e-01,  1.25000000e-01)
( 9.90981964e-01,  1.25000000e-01)
( 9.92985972e-01,  1.25000000e-01)
( 9.94989980e-01,  1.25000000e-01)
( 9.96993988e-01,  1.25000000e-01)
( 9.98997996e-01,  1.25000000e-01)};\label{line:fig_sod_q_z2}

\addplot [red, , mark repeat=0]
coordinates {
( 1.00200401e-03,  1.00000000e+00)
( 3.00601202e-03,  1.00000000e+00)
( 5.01002004e-03,  1.00000000e+00)
( 7.01402806e-03,  1.00000000e+00)
( 9.01803607e-03,  1.00000000e+00)
( 1.10220441e-02,  1.00000000e+00)
( 1.30260521e-02,  1.00000000e+00)
( 1.50300601e-02,  1.00000000e+00)
( 1.70340681e-02,  1.00000000e+00)
( 1.90380762e-02,  1.00000000e+00)
( 2.10420842e-02,  1.00000000e+00)
( 2.30460922e-02,  1.00000000e+00)
( 2.50501002e-02,  1.00000000e+00)
( 2.70541082e-02,  1.00000000e+00)
( 2.90581162e-02,  1.00000000e+00)
( 3.10621242e-02,  1.00000000e+00)
( 3.30661323e-02,  1.00000000e+00)
( 3.50701403e-02,  1.00000000e+00)
( 3.70741483e-02,  1.00000000e+00)
( 3.90781563e-02,  1.00000000e+00)
( 4.10821643e-02,  1.00000000e+00)
( 4.30861723e-02,  1.00000000e+00)
( 4.50901804e-02,  1.00000000e+00)
( 4.70941884e-02,  1.00000000e+00)
( 4.90981964e-02,  1.00000000e+00)
( 5.11022044e-02,  1.00000000e+00)
( 5.31062124e-02,  1.00000000e+00)
( 5.51102204e-02,  1.00000000e+00)
( 5.71142285e-02,  1.00000000e+00)
( 5.91182365e-02,  1.00000000e+00)
( 6.11222445e-02,  1.00000000e+00)
( 6.31262525e-02,  1.00000000e+00)
( 6.51302605e-02,  1.00000000e+00)
( 6.71342685e-02,  1.00000000e+00)
( 6.91382766e-02,  1.00000000e+00)
( 7.11422846e-02,  1.00000000e+00)
( 7.31462926e-02,  1.00000000e+00)
( 7.51503006e-02,  1.00000000e+00)
( 7.71543086e-02,  1.00000000e+00)
( 7.91583166e-02,  1.00000000e+00)
( 8.11623246e-02,  1.00000000e+00)
( 8.31663327e-02,  1.00000000e+00)
( 8.51703407e-02,  1.00000000e+00)
( 8.71743487e-02,  1.00000000e+00)
( 8.91783567e-02,  1.00000000e+00)
( 9.11823647e-02,  1.00000000e+00)
( 9.31863727e-02,  1.00000000e+00)
( 9.51903808e-02,  1.00000000e+00)
( 9.71943888e-02,  1.00000000e+00)
( 9.91983968e-02,  1.00000000e+00)
( 1.01202405e-01,  1.00000000e+00)
( 1.03206413e-01,  1.00000000e+00)
( 1.05210421e-01,  1.00000000e+00)
( 1.07214429e-01,  1.00000000e+00)
( 1.09218437e-01,  1.00000000e+00)
( 1.11222445e-01,  1.00000000e+00)
( 1.13226453e-01,  1.00000000e+00)
( 1.15230461e-01,  1.00000000e+00)
( 1.17234469e-01,  1.00000000e+00)
( 1.19238477e-01,  1.00000000e+00)
( 1.21242485e-01,  1.00000000e+00)
( 1.23246493e-01,  1.00000000e+00)
( 1.25250501e-01,  1.00000000e+00)
( 1.27254509e-01,  1.00000000e+00)
( 1.29258517e-01,  1.00000000e+00)
( 1.31262525e-01,  1.00000000e+00)
( 1.33266533e-01,  1.00000000e+00)
( 1.35270541e-01,  1.00000000e+00)
( 1.37274549e-01,  1.00000000e+00)
( 1.39278557e-01,  1.00000000e+00)
( 1.41282565e-01,  1.00000000e+00)
( 1.43286573e-01,  1.00000000e+00)
( 1.45290581e-01,  1.00000000e+00)
( 1.47294589e-01,  1.00000000e+00)
( 1.49298597e-01,  1.00000000e+00)
( 1.51302605e-01,  1.00000000e+00)
( 1.53306613e-01,  1.00000000e+00)
( 1.55310621e-01,  1.00000000e+00)
( 1.57314629e-01,  1.00000000e+00)
( 1.59318637e-01,  1.00000000e+00)
( 1.61322645e-01,  1.00000000e+00)
( 1.63326653e-01,  1.00000000e+00)
( 1.65330661e-01,  1.00000000e+00)
( 1.67334669e-01,  1.00000000e+00)
( 1.69338677e-01,  1.00000000e+00)
( 1.71342685e-01,  1.00000000e+00)
( 1.73346693e-01,  1.00000000e+00)
( 1.75350701e-01,  1.00000000e+00)
( 1.77354709e-01,  1.00000000e+00)
( 1.79358717e-01,  1.00000000e+00)
( 1.81362725e-01,  1.00000000e+00)
( 1.83366733e-01,  1.00000000e+00)
( 1.85370741e-01,  1.00000000e+00)
( 1.87374749e-01,  1.00000000e+00)
( 1.89378758e-01,  1.00000000e+00)
( 1.91382766e-01,  1.00000000e+00)
( 1.93386774e-01,  1.00000000e+00)
( 1.95390782e-01,  1.00000000e+00)
( 1.97394790e-01,  1.00000000e+00)
( 1.99398798e-01,  1.00000000e+00)
( 2.01402806e-01,  1.00000000e+00)
( 2.03406814e-01,  9.99999999e-01)
( 2.05410822e-01,  9.99999999e-01)
( 2.07414830e-01,  9.99999998e-01)
( 2.09418838e-01,  9.99999986e-01)
( 2.11422846e-01,  9.99999944e-01)
( 2.13426854e-01,  9.99999868e-01)
( 2.15430862e-01,  9.99999791e-01)
( 2.17434870e-01,  9.99999792e-01)
( 2.19438878e-01,  9.99999171e-01)
( 2.21442886e-01,  9.99997226e-01)
( 2.23446894e-01,  9.99993079e-01)
( 2.25450902e-01,  9.99984228e-01)
( 2.27454910e-01,  9.99961800e-01)
( 2.29458918e-01,  9.99918302e-01)
( 2.31462926e-01,  9.99860652e-01)
( 2.33466934e-01,  9.99794166e-01)
( 2.35470942e-01,  9.99717990e-01)
( 2.37474950e-01,  9.99625415e-01)
( 2.39478958e-01,  9.99491977e-01)
( 2.41482966e-01,  9.99270495e-01)
( 2.43486974e-01,  9.98976414e-01)
( 2.45490982e-01,  9.98620779e-01)
( 2.47494990e-01,  9.98148129e-01)
( 2.49498998e-01,  9.97407614e-01)
( 2.51503006e-01,  9.96394333e-01)
( 2.53507014e-01,  9.94999765e-01)
( 2.55511022e-01,  9.93262426e-01)
( 2.57515030e-01,  9.91181444e-01)
( 2.59519038e-01,  9.88694579e-01)
( 2.61523046e-01,  9.85783859e-01)
( 2.63527054e-01,  9.82445641e-01)
( 2.65531062e-01,  9.78643473e-01)
( 2.67535070e-01,  9.74352161e-01)
( 2.69539078e-01,  9.69714611e-01)
( 2.71543086e-01,  9.64805407e-01)
( 2.73547094e-01,  9.59610049e-01)
( 2.75551102e-01,  9.54183294e-01)
( 2.77555110e-01,  9.48601997e-01)
( 2.79559118e-01,  9.42960183e-01)
( 2.81563126e-01,  9.37308512e-01)
( 2.83567134e-01,  9.31641724e-01)
( 2.85571142e-01,  9.25946297e-01)
( 2.87575150e-01,  9.20244713e-01)
( 2.89579158e-01,  9.14495236e-01)
( 2.91583166e-01,  9.08638513e-01)
( 2.93587174e-01,  9.02774324e-01)
( 2.95591182e-01,  8.96928929e-01)
( 2.97595190e-01,  8.91026758e-01)
( 2.99599198e-01,  8.85062119e-01)
( 3.01603206e-01,  8.79065362e-01)
( 3.03607214e-01,  8.73063699e-01)
( 3.05611222e-01,  8.67057192e-01)
( 3.07615230e-01,  8.61028875e-01)
( 3.09619238e-01,  8.54979568e-01)
( 3.11623246e-01,  8.48912208e-01)
( 3.13627255e-01,  8.42864149e-01)
( 3.15631263e-01,  8.36883713e-01)
( 3.17635271e-01,  8.30997666e-01)
( 3.19639279e-01,  8.25180328e-01)
( 3.21643287e-01,  8.19369227e-01)
( 3.23647295e-01,  8.13545192e-01)
( 3.25651303e-01,  8.07744787e-01)
( 3.27655311e-01,  8.01999942e-01)
( 3.29659319e-01,  7.96303996e-01)
( 3.31663327e-01,  7.90616027e-01)
( 3.33667335e-01,  7.84863125e-01)
( 3.35671343e-01,  7.79084846e-01)
( 3.37675351e-01,  7.73399496e-01)
( 3.39679359e-01,  7.67757734e-01)
( 3.41683367e-01,  7.62133464e-01)
( 3.43687375e-01,  7.56511736e-01)
( 3.45691383e-01,  7.50910051e-01)
( 3.47695391e-01,  7.45365819e-01)
( 3.49699399e-01,  7.39854275e-01)
( 3.51703407e-01,  7.34370890e-01)
( 3.53707415e-01,  7.28935788e-01)
( 3.55711423e-01,  7.23528686e-01)
( 3.57715431e-01,  7.18116832e-01)
( 3.59719439e-01,  7.12699612e-01)
( 3.61723447e-01,  7.07305872e-01)
( 3.63727455e-01,  7.01926665e-01)
( 3.65731463e-01,  6.96575893e-01)
( 3.67735471e-01,  6.91254178e-01)
( 3.69739479e-01,  6.85986706e-01)
( 3.71743487e-01,  6.80748949e-01)
( 3.73747495e-01,  6.75527176e-01)
( 3.75751503e-01,  6.70365850e-01)
( 3.77755511e-01,  6.65303785e-01)
( 3.79759519e-01,  6.60322529e-01)
( 3.81763527e-01,  6.55428166e-01)
( 3.83767535e-01,  6.50476417e-01)
( 3.85771543e-01,  6.45423412e-01)
( 3.87775551e-01,  6.40361610e-01)
( 3.89779559e-01,  6.35301630e-01)
( 3.91783567e-01,  6.30287361e-01)
( 3.93787575e-01,  6.25347294e-01)
( 3.95791583e-01,  6.20503188e-01)
( 3.97795591e-01,  6.15707079e-01)
( 3.99799599e-01,  6.10910594e-01)
( 4.01803607e-01,  6.06115212e-01)
( 4.03807615e-01,  6.01357400e-01)
( 4.05811623e-01,  5.96621777e-01)
( 4.07815631e-01,  5.91888888e-01)
( 4.09819639e-01,  5.87159957e-01)
( 4.11823647e-01,  5.82465223e-01)
( 4.13827655e-01,  5.77837005e-01)
( 4.15831663e-01,  5.73277679e-01)
( 4.17835671e-01,  5.68821480e-01)
( 4.19839679e-01,  5.64460222e-01)
( 4.21843687e-01,  5.60041778e-01)
( 4.23847695e-01,  5.55572847e-01)
( 4.25851703e-01,  5.51198941e-01)
( 4.27855711e-01,  5.46828628e-01)
( 4.29859719e-01,  5.42493345e-01)
( 4.31863727e-01,  5.38196741e-01)
( 4.33867735e-01,  5.33893443e-01)
( 4.35871743e-01,  5.29584070e-01)
( 4.37875752e-01,  5.25312594e-01)
( 4.39879760e-01,  5.21064614e-01)
( 4.41883768e-01,  5.16823097e-01)
( 4.43887776e-01,  5.12602785e-01)
( 4.45891784e-01,  5.08433228e-01)
( 4.47895792e-01,  5.04343406e-01)
( 4.49899800e-01,  5.00287881e-01)
( 4.51903808e-01,  4.96225823e-01)
( 4.53907816e-01,  4.92126229e-01)
( 4.55911824e-01,  4.88032813e-01)
( 4.57915832e-01,  4.83994665e-01)
( 4.59919840e-01,  4.80001808e-01)
( 4.61923848e-01,  4.76011729e-01)
( 4.63927856e-01,  4.72061920e-01)
( 4.65931864e-01,  4.68128802e-01)
( 4.67935872e-01,  4.64275959e-01)
( 4.69939880e-01,  4.60528844e-01)
( 4.71943888e-01,  4.56932107e-01)
( 4.73947896e-01,  4.53409340e-01)
( 4.75951904e-01,  4.49904759e-01)
( 4.77955912e-01,  4.46438154e-01)
( 4.79959920e-01,  4.43091574e-01)
( 4.81963928e-01,  4.39946045e-01)
( 4.83967936e-01,  4.36972613e-01)
( 4.85971944e-01,  4.34177385e-01)
( 4.87975952e-01,  4.31669942e-01)
( 4.89979960e-01,  4.29563013e-01)
( 4.91983968e-01,  4.27930767e-01)
( 4.93987976e-01,  4.26692964e-01)
( 4.95991984e-01,  4.25762574e-01)
( 4.97995992e-01,  4.25112181e-01)
( 5.00000000e-01,  4.24708286e-01)
( 5.02004008e-01,  4.24473362e-01)
( 5.04008016e-01,  4.24358912e-01)
( 5.06012024e-01,  4.24347751e-01)
( 5.08016032e-01,  4.24382357e-01)
( 5.10020040e-01,  4.24448902e-01)
( 5.12024048e-01,  4.24557598e-01)
( 5.14028056e-01,  4.24680802e-01)
( 5.16032064e-01,  4.24766489e-01)
( 5.18036072e-01,  4.24802071e-01)
( 5.20040080e-01,  4.24789981e-01)
( 5.22044088e-01,  4.24743626e-01)
( 5.24048096e-01,  4.24674891e-01)
( 5.26052104e-01,  4.24717369e-01)
( 5.28056112e-01,  4.24752381e-01)
( 5.30060120e-01,  4.24849399e-01)
( 5.32064128e-01,  4.24976259e-01)
( 5.34068136e-01,  4.25094588e-01)
( 5.36072144e-01,  4.25181625e-01)
( 5.38076152e-01,  4.25253529e-01)
( 5.40080160e-01,  4.25325496e-01)
( 5.42084168e-01,  4.25398860e-01)
( 5.44088176e-01,  4.25466364e-01)
( 5.46092184e-01,  4.25534625e-01)
( 5.48096192e-01,  4.25616391e-01)
( 5.50100200e-01,  4.25699525e-01)
( 5.52104208e-01,  4.25752389e-01)
( 5.54108216e-01,  4.25780450e-01)
( 5.56112224e-01,  4.25791430e-01)
( 5.58116232e-01,  4.25780423e-01)
( 5.60120240e-01,  4.25747743e-01)
( 5.62124248e-01,  4.25726209e-01)
( 5.64128257e-01,  4.25713895e-01)
( 5.66132265e-01,  4.25679899e-01)
( 5.68136273e-01,  4.25651981e-01)
( 5.70140281e-01,  4.25691742e-01)
( 5.72144289e-01,  4.25674551e-01)
( 5.74148297e-01,  4.25604327e-01)
( 5.76152305e-01,  4.25610661e-01)
( 5.78156313e-01,  4.25625629e-01)
( 5.80160321e-01,  4.25626195e-01)
( 5.82164329e-01,  4.25601892e-01)
( 5.84168337e-01,  4.25555931e-01)
( 5.86172345e-01,  4.25503951e-01)
( 5.88176353e-01,  4.25463624e-01)
( 5.90180361e-01,  4.25440215e-01)
( 5.92184369e-01,  4.25430323e-01)
( 5.94188377e-01,  4.25418966e-01)
( 5.96192385e-01,  4.25422421e-01)
( 5.98196393e-01,  4.25435130e-01)
( 6.00200401e-01,  4.25425855e-01)
( 6.02204409e-01,  4.25385082e-01)
( 6.04208417e-01,  4.25328801e-01)
( 6.06212425e-01,  4.25275823e-01)
( 6.08216433e-01,  4.25226637e-01)
( 6.10220441e-01,  4.25167269e-01)
( 6.12224449e-01,  4.25096443e-01)
( 6.14228457e-01,  4.25017525e-01)
( 6.16232465e-01,  4.24949666e-01)
( 6.18236473e-01,  4.24919799e-01)
( 6.20240481e-01,  4.24899246e-01)
( 6.22244489e-01,  4.24877359e-01)
( 6.24248497e-01,  4.24885071e-01)
( 6.26252505e-01,  4.24971374e-01)
( 6.28256513e-01,  4.25066856e-01)
( 6.30260521e-01,  4.25127390e-01)
( 6.32264529e-01,  4.25179430e-01)
( 6.34268537e-01,  4.25275711e-01)
( 6.36272545e-01,  4.25428576e-01)
( 6.38276553e-01,  4.25647147e-01)
( 6.40280561e-01,  4.25920508e-01)
( 6.42284569e-01,  4.26192142e-01)
( 6.44288577e-01,  4.26468255e-01)
( 6.46292585e-01,  4.26797743e-01)
( 6.48296593e-01,  4.27105651e-01)
( 6.50300601e-01,  4.27359858e-01)
( 6.52304609e-01,  4.27515640e-01)
( 6.54308617e-01,  4.27500439e-01)
( 6.56312625e-01,  4.27265509e-01)
( 6.58316633e-01,  4.26901901e-01)
( 6.60320641e-01,  4.26512817e-01)
( 6.62324649e-01,  4.26070573e-01)
( 6.64328657e-01,  4.25414611e-01)
( 6.66332665e-01,  4.24394042e-01)
( 6.68336673e-01,  4.22827669e-01)
( 6.70340681e-01,  4.20444269e-01)
( 6.72344689e-01,  4.16974645e-01)
( 6.74348697e-01,  4.11977828e-01)
( 6.76352705e-01,  4.04806342e-01)
( 6.78356713e-01,  3.94931919e-01)
( 6.80360721e-01,  3.81892169e-01)
( 6.82364729e-01,  3.66061539e-01)
( 6.84368737e-01,  3.48019856e-01)
( 6.86372745e-01,  3.28695903e-01)
( 6.88376754e-01,  3.10097968e-01)
( 6.90380762e-01,  2.95025748e-01)
( 6.92384770e-01,  2.83840754e-01)
( 6.94388778e-01,  2.76044881e-01)
( 6.96392786e-01,  2.70976192e-01)
( 6.98396794e-01,  2.67896471e-01)
( 7.00400802e-01,  2.66167177e-01)
( 7.02404810e-01,  2.65306205e-01)
( 7.04408818e-01,  2.64966500e-01)
( 7.06412826e-01,  2.64887624e-01)
( 7.08416834e-01,  2.64898204e-01)
( 7.10420842e-01,  2.64925819e-01)
( 7.12424850e-01,  2.64958286e-01)
( 7.14428858e-01,  2.64992233e-01)
( 7.16432866e-01,  2.65032897e-01)
( 7.18436874e-01,  2.65083052e-01)
( 7.20440882e-01,  2.65124962e-01)
( 7.22444890e-01,  2.65139660e-01)
( 7.24448898e-01,  2.65112078e-01)
( 7.26452906e-01,  2.65063348e-01)
( 7.28456914e-01,  2.65011691e-01)
( 7.30460922e-01,  2.64951246e-01)
( 7.32464930e-01,  2.64867066e-01)
( 7.34468938e-01,  2.64777298e-01)
( 7.36472946e-01,  2.64686316e-01)
( 7.38476954e-01,  2.64610482e-01)
( 7.40480962e-01,  2.64578084e-01)
( 7.42484970e-01,  2.64586815e-01)
( 7.44488978e-01,  2.64675250e-01)
( 7.46492986e-01,  2.64746955e-01)
( 7.48496994e-01,  2.64802286e-01)
( 7.50501002e-01,  2.64895977e-01)
( 7.52505010e-01,  2.65030472e-01)
( 7.54509018e-01,  2.65222645e-01)
( 7.56513026e-01,  2.65429053e-01)
( 7.58517034e-01,  2.65590206e-01)
( 7.60521042e-01,  2.65767408e-01)
( 7.62525050e-01,  2.65918652e-01)
( 7.64529058e-01,  2.65925273e-01)
( 7.66533066e-01,  2.65927574e-01)
( 7.68537074e-01,  2.65917929e-01)
( 7.70541082e-01,  2.65878855e-01)
( 7.72545090e-01,  2.65819469e-01)
( 7.74549098e-01,  2.65746463e-01)
( 7.76553106e-01,  2.65659788e-01)
( 7.78557114e-01,  2.65599037e-01)
( 7.80561122e-01,  2.65567494e-01)
( 7.82565130e-01,  2.65542164e-01)
( 7.84569138e-01,  2.65522875e-01)
( 7.86573146e-01,  2.65508740e-01)
( 7.88577154e-01,  2.65495013e-01)
( 7.90581162e-01,  2.65487506e-01)
( 7.92585170e-01,  2.65487202e-01)
( 7.94589178e-01,  2.65494163e-01)
( 7.96593186e-01,  2.65503433e-01)
( 7.98597194e-01,  2.65507173e-01)
( 8.00601202e-01,  2.65501412e-01)
( 8.02605210e-01,  2.65500677e-01)
( 8.04609218e-01,  2.65498205e-01)
( 8.06613226e-01,  2.65492362e-01)
( 8.08617234e-01,  2.65482996e-01)
( 8.10621242e-01,  2.65458457e-01)
( 8.12625251e-01,  2.65478233e-01)
( 8.14629259e-01,  2.65513332e-01)
( 8.16633267e-01,  2.65467415e-01)
( 8.18637275e-01,  2.65389565e-01)
( 8.20641283e-01,  2.65315543e-01)
( 8.22645291e-01,  2.65277255e-01)
( 8.24649299e-01,  2.65319741e-01)
( 8.26653307e-01,  2.65471997e-01)
( 8.28657315e-01,  2.65593006e-01)
( 8.30661323e-01,  2.65556919e-01)
( 8.32665331e-01,  2.65475991e-01)
( 8.34669339e-01,  2.65388839e-01)
( 8.36673347e-01,  2.65218885e-01)
( 8.38677355e-01,  2.65033784e-01)
( 8.40681363e-01,  2.64909050e-01)
( 8.42685371e-01,  2.64568452e-01)
( 8.44689379e-01,  2.63212941e-01)
( 8.46693387e-01,  2.58815196e-01)
( 8.48697395e-01,  2.44906659e-01)
( 8.50701403e-01,  2.07458725e-01)
( 8.52705411e-01,  1.54020763e-01)
( 8.54709419e-01,  1.31199163e-01)
( 8.56713427e-01,  1.25929609e-01)
( 8.58717435e-01,  1.25283385e-01)
( 8.60721443e-01,  1.25047791e-01)
( 8.62725451e-01,  1.25022818e-01)
( 8.64729459e-01,  1.25001606e-01)
( 8.66733467e-01,  1.24999467e-01)
( 8.68737475e-01,  1.25000168e-01)
( 8.70741483e-01,  1.25000036e-01)
( 8.72745491e-01,  1.25000007e-01)
( 8.74749499e-01,  1.25000005e-01)
( 8.76753507e-01,  1.25000001e-01)
( 8.78757515e-01,  1.25000000e-01)
( 8.80761523e-01,  1.25000000e-01)
( 8.82765531e-01,  1.25000000e-01)
( 8.84769539e-01,  1.25000000e-01)
( 8.86773547e-01,  1.25000000e-01)
( 8.88777555e-01,  1.25000000e-01)
( 8.90781563e-01,  1.25000000e-01)
( 8.92785571e-01,  1.25000000e-01)
( 8.94789579e-01,  1.25000000e-01)
( 8.96793587e-01,  1.25000000e-01)
( 8.98797595e-01,  1.25000000e-01)
( 9.00801603e-01,  1.25000000e-01)
( 9.02805611e-01,  1.25000000e-01)
( 9.04809619e-01,  1.25000000e-01)
( 9.06813627e-01,  1.25000000e-01)
( 9.08817635e-01,  1.25000000e-01)
( 9.10821643e-01,  1.25000000e-01)
( 9.12825651e-01,  1.25000000e-01)
( 9.14829659e-01,  1.25000000e-01)
( 9.16833667e-01,  1.25000000e-01)
( 9.18837675e-01,  1.25000000e-01)
( 9.20841683e-01,  1.25000000e-01)
( 9.22845691e-01,  1.25000000e-01)
( 9.24849699e-01,  1.25000000e-01)
( 9.26853707e-01,  1.25000000e-01)
( 9.28857715e-01,  1.25000000e-01)
( 9.30861723e-01,  1.25000000e-01)
( 9.32865731e-01,  1.25000000e-01)
( 9.34869739e-01,  1.25000000e-01)
( 9.36873747e-01,  1.25000000e-01)
( 9.38877756e-01,  1.25000000e-01)
( 9.40881764e-01,  1.25000000e-01)
( 9.42885772e-01,  1.25000000e-01)
( 9.44889780e-01,  1.25000000e-01)
( 9.46893788e-01,  1.25000000e-01)
( 9.48897796e-01,  1.25000000e-01)
( 9.50901804e-01,  1.25000000e-01)
( 9.52905812e-01,  1.25000000e-01)
( 9.54909820e-01,  1.25000000e-01)
( 9.56913828e-01,  1.25000000e-01)
( 9.58917836e-01,  1.25000000e-01)
( 9.60921844e-01,  1.25000000e-01)
( 9.62925852e-01,  1.25000000e-01)
( 9.64929860e-01,  1.25000000e-01)
( 9.66933868e-01,  1.25000000e-01)
( 9.68937876e-01,  1.25000000e-01)
( 9.70941884e-01,  1.25000000e-01)
( 9.72945892e-01,  1.25000000e-01)
( 9.74949900e-01,  1.25000000e-01)
( 9.76953908e-01,  1.25000000e-01)
( 9.78957916e-01,  1.25000000e-01)
( 9.80961924e-01,  1.25000000e-01)
( 9.82965932e-01,  1.25000000e-01)
( 9.84969940e-01,  1.25000000e-01)
( 9.86973948e-01,  1.25000000e-01)
( 9.88977956e-01,  1.25000000e-01)
( 9.90981964e-01,  1.25000000e-01)
( 9.92985972e-01,  1.25000000e-01)
( 9.94989980e-01,  1.25000000e-01)
( 9.96993988e-01,  1.25000000e-01)
( 9.98997996e-01,  1.25000000e-01)};\label{line:fig_sod_q_z5}

\addplot [blue, , mark repeat=0]
coordinates {
( 1.00200401e-03,  1.00000000e+00)
( 3.00601202e-03,  1.00000000e+00)
( 5.01002004e-03,  1.00000000e+00)
( 7.01402806e-03,  1.00000000e+00)
( 9.01803607e-03,  1.00000000e+00)
( 1.10220441e-02,  1.00000000e+00)
( 1.30260521e-02,  1.00000000e+00)
( 1.50300601e-02,  1.00000000e+00)
( 1.70340681e-02,  1.00000000e+00)
( 1.90380762e-02,  1.00000000e+00)
( 2.10420842e-02,  1.00000000e+00)
( 2.30460922e-02,  1.00000000e+00)
( 2.50501002e-02,  1.00000000e+00)
( 2.70541082e-02,  1.00000000e+00)
( 2.90581162e-02,  1.00000000e+00)
( 3.10621242e-02,  1.00000000e+00)
( 3.30661323e-02,  1.00000000e+00)
( 3.50701403e-02,  1.00000000e+00)
( 3.70741483e-02,  1.00000000e+00)
( 3.90781563e-02,  1.00000000e+00)
( 4.10821643e-02,  1.00000000e+00)
( 4.30861723e-02,  1.00000000e+00)
( 4.50901804e-02,  1.00000000e+00)
( 4.70941884e-02,  1.00000000e+00)
( 4.90981964e-02,  1.00000000e+00)
( 5.11022044e-02,  1.00000000e+00)
( 5.31062124e-02,  1.00000000e+00)
( 5.51102204e-02,  1.00000000e+00)
( 5.71142285e-02,  1.00000000e+00)
( 5.91182365e-02,  1.00000000e+00)
( 6.11222445e-02,  1.00000000e+00)
( 6.31262525e-02,  1.00000000e+00)
( 6.51302605e-02,  1.00000000e+00)
( 6.71342685e-02,  1.00000000e+00)
( 6.91382766e-02,  1.00000000e+00)
( 7.11422846e-02,  1.00000000e+00)
( 7.31462926e-02,  1.00000000e+00)
( 7.51503006e-02,  1.00000000e+00)
( 7.71543086e-02,  1.00000000e+00)
( 7.91583166e-02,  1.00000000e+00)
( 8.11623246e-02,  1.00000000e+00)
( 8.31663327e-02,  1.00000000e+00)
( 8.51703407e-02,  1.00000000e+00)
( 8.71743487e-02,  1.00000000e+00)
( 8.91783567e-02,  1.00000000e+00)
( 9.11823647e-02,  1.00000000e+00)
( 9.31863727e-02,  1.00000000e+00)
( 9.51903808e-02,  1.00000000e+00)
( 9.71943888e-02,  1.00000000e+00)
( 9.91983968e-02,  1.00000000e+00)
( 1.01202405e-01,  1.00000000e+00)
( 1.03206413e-01,  1.00000000e+00)
( 1.05210421e-01,  1.00000000e+00)
( 1.07214429e-01,  1.00000000e+00)
( 1.09218437e-01,  1.00000000e+00)
( 1.11222445e-01,  1.00000000e+00)
( 1.13226453e-01,  1.00000000e+00)
( 1.15230461e-01,  1.00000000e+00)
( 1.17234469e-01,  1.00000000e+00)
( 1.19238477e-01,  1.00000000e+00)
( 1.21242485e-01,  1.00000000e+00)
( 1.23246493e-01,  1.00000000e+00)
( 1.25250501e-01,  1.00000000e+00)
( 1.27254509e-01,  1.00000000e+00)
( 1.29258517e-01,  1.00000000e+00)
( 1.31262525e-01,  1.00000000e+00)
( 1.33266533e-01,  1.00000000e+00)
( 1.35270541e-01,  1.00000000e+00)
( 1.37274549e-01,  1.00000000e+00)
( 1.39278557e-01,  1.00000000e+00)
( 1.41282565e-01,  1.00000000e+00)
( 1.43286573e-01,  1.00000000e+00)
( 1.45290581e-01,  1.00000000e+00)
( 1.47294589e-01,  1.00000000e+00)
( 1.49298597e-01,  1.00000000e+00)
( 1.51302605e-01,  1.00000001e+00)
( 1.53306613e-01,  1.00000001e+00)
( 1.55310621e-01,  9.99999996e-01)
( 1.57314629e-01,  9.99999956e-01)
( 1.59318637e-01,  9.99999879e-01)
( 1.61322645e-01,  9.99999050e-01)
( 1.63326653e-01,  9.99997014e-01)
( 1.65330661e-01,  9.99995226e-01)
( 1.67334669e-01,  9.99995027e-01)
( 1.69338677e-01,  9.99999726e-01)
( 1.71342685e-01,  1.00001568e+00)
( 1.73346693e-01,  1.00004965e+00)
( 1.75350701e-01,  1.00008534e+00)
( 1.77354709e-01,  1.00005718e+00)
( 1.79358717e-01,  9.99846149e-01)
( 1.81362725e-01,  9.99802919e-01)
( 1.83366733e-01,  9.99843181e-01)
( 1.85370741e-01,  9.99949328e-01)
( 1.87374749e-01,  1.00008264e+00)
( 1.89378758e-01,  1.00020753e+00)
( 1.91382766e-01,  1.00029979e+00)
( 1.93386774e-01,  1.00034451e+00)
( 1.95390782e-01,  1.00034484e+00)
( 1.97394790e-01,  1.00030758e+00)
( 1.99398798e-01,  1.00021718e+00)
( 2.01402806e-01,  1.00003944e+00)
( 2.03406814e-01,  9.99761735e-01)
( 2.05410822e-01,  9.99701915e-01)
( 2.07414830e-01,  9.99772962e-01)
( 2.09418838e-01,  9.99874940e-01)
( 2.11422846e-01,  9.99968240e-01)
( 2.13426854e-01,  1.00004297e+00)
( 2.15430862e-01,  1.00008117e+00)
( 2.17434870e-01,  1.00005543e+00)
( 2.19438878e-01,  9.99974744e-01)
( 2.21442886e-01,  9.99869577e-01)
( 2.23446894e-01,  9.99770439e-01)
( 2.25450902e-01,  9.99700704e-01)
( 2.27454910e-01,  9.99648122e-01)
( 2.29458918e-01,  9.99601122e-01)
( 2.31462926e-01,  9.99561753e-01)
( 2.33466934e-01,  9.99525325e-01)
( 2.35470942e-01,  9.99477205e-01)
( 2.37474950e-01,  9.99403550e-01)
( 2.39478958e-01,  9.99303366e-01)
( 2.41482966e-01,  9.99141452e-01)
( 2.43486974e-01,  9.98857866e-01)
( 2.45490982e-01,  9.98449095e-01)
( 2.47494990e-01,  9.97955086e-01)
( 2.49498998e-01,  9.97416704e-01)
( 2.51503006e-01,  9.96743887e-01)
( 2.53507014e-01,  9.95793517e-01)
( 2.55511022e-01,  9.94412190e-01)
( 2.57515030e-01,  9.92441849e-01)
( 2.59519038e-01,  9.89822075e-01)
( 2.61523046e-01,  9.86530163e-01)
( 2.63527054e-01,  9.82552525e-01)
( 2.65531062e-01,  9.77984481e-01)
( 2.67535070e-01,  9.73053017e-01)
( 2.69539078e-01,  9.68016987e-01)
( 2.71543086e-01,  9.63050815e-01)
( 2.73547094e-01,  9.58174457e-01)
( 2.75551102e-01,  9.53373572e-01)
( 2.77555110e-01,  9.48575257e-01)
( 2.79559118e-01,  9.43637102e-01)
( 2.81563126e-01,  9.38508751e-01)
( 2.83567134e-01,  9.33225365e-01)
( 2.85571142e-01,  9.27854567e-01)
( 2.87575150e-01,  9.22448878e-01)
( 2.89579158e-01,  9.17024948e-01)
( 2.91583166e-01,  9.11573247e-01)
( 2.93587174e-01,  9.06078431e-01)
( 2.95591182e-01,  9.00535747e-01)
( 2.97595190e-01,  8.94959836e-01)
( 2.99599198e-01,  8.89366345e-01)
( 3.01603206e-01,  8.83778266e-01)
( 3.03607214e-01,  8.78167879e-01)
( 3.05611222e-01,  8.72466574e-01)
( 3.07615230e-01,  8.66680819e-01)
( 3.09619238e-01,  8.60855064e-01)
( 3.11623246e-01,  8.55015553e-01)
( 3.13627255e-01,  8.49160316e-01)
( 3.15631263e-01,  8.43294780e-01)
( 3.17635271e-01,  8.37453174e-01)
( 3.19639279e-01,  8.31661416e-01)
( 3.21643287e-01,  8.25895316e-01)
( 3.23647295e-01,  8.20129131e-01)
( 3.25651303e-01,  8.14352625e-01)
( 3.27655311e-01,  8.08564011e-01)
( 3.29659319e-01,  8.02779551e-01)
( 3.31663327e-01,  7.97017669e-01)
( 3.33667335e-01,  7.91252600e-01)
( 3.35671343e-01,  7.85472327e-01)
( 3.37675351e-01,  7.79703028e-01)
( 3.39679359e-01,  7.73941717e-01)
( 3.41683367e-01,  7.68164001e-01)
( 3.43687375e-01,  7.62389778e-01)
( 3.45691383e-01,  7.56614011e-01)
( 3.47695391e-01,  7.50808810e-01)
( 3.49699399e-01,  7.45004617e-01)
( 3.51703407e-01,  7.39268257e-01)
( 3.53707415e-01,  7.33707794e-01)
( 3.55711423e-01,  7.28241311e-01)
( 3.57715431e-01,  7.22779237e-01)
( 3.59719439e-01,  7.17307329e-01)
( 3.61723447e-01,  7.11850725e-01)
( 3.63727455e-01,  7.06397498e-01)
( 3.65731463e-01,  7.00932567e-01)
( 3.67735471e-01,  6.95463511e-01)
( 3.69739479e-01,  6.89998461e-01)
( 3.71743487e-01,  6.84548263e-01)
( 3.73747495e-01,  6.79117096e-01)
( 3.75751503e-01,  6.73738845e-01)
( 3.77755511e-01,  6.68458117e-01)
( 3.79759519e-01,  6.63253283e-01)
( 3.81763527e-01,  6.58116836e-01)
( 3.83767535e-01,  6.53069466e-01)
( 3.85771543e-01,  6.48110526e-01)
( 3.87775551e-01,  6.43201016e-01)
( 3.89779559e-01,  6.38294170e-01)
( 3.91783567e-01,  6.33379465e-01)
( 3.93787575e-01,  6.28455265e-01)
( 3.95791583e-01,  6.23496688e-01)
( 3.97795591e-01,  6.18523149e-01)
( 3.99799599e-01,  6.13594187e-01)
( 4.01803607e-01,  6.08751362e-01)
( 4.03807615e-01,  6.04001252e-01)
( 4.05811623e-01,  5.99341554e-01)
( 4.07815631e-01,  5.94691395e-01)
( 4.09819639e-01,  5.89987334e-01)
( 4.11823647e-01,  5.85225751e-01)
( 4.13827655e-01,  5.80500472e-01)
( 4.15831663e-01,  5.75873309e-01)
( 4.17835671e-01,  5.71323217e-01)
( 4.19839679e-01,  5.66801872e-01)
( 4.21843687e-01,  5.62269171e-01)
( 4.23847695e-01,  5.57714933e-01)
( 4.25851703e-01,  5.53156401e-01)
( 4.27855711e-01,  5.48602883e-01)
( 4.29859719e-01,  5.44053996e-01)
( 4.31863727e-01,  5.39524184e-01)
( 4.33867735e-01,  5.35059289e-01)
( 4.35871743e-01,  5.30730754e-01)
( 4.37875752e-01,  5.26499959e-01)
( 4.39879760e-01,  5.22328231e-01)
( 4.41883768e-01,  5.18181335e-01)
( 4.43887776e-01,  5.14043805e-01)
( 4.45891784e-01,  5.09892654e-01)
( 4.47895792e-01,  5.05732671e-01)
( 4.49899800e-01,  5.01560531e-01)
( 4.51903808e-01,  4.97361438e-01)
( 4.53907816e-01,  4.93160815e-01)
( 4.55911824e-01,  4.89002599e-01)
( 4.57915832e-01,  4.84889807e-01)
( 4.59919840e-01,  4.80823194e-01)
( 4.61923848e-01,  4.76768014e-01)
( 4.63927856e-01,  4.72715771e-01)
( 4.65931864e-01,  4.68703445e-01)
( 4.67935872e-01,  4.64712769e-01)
( 4.69939880e-01,  4.60730371e-01)
( 4.71943888e-01,  4.56819616e-01)
( 4.73947896e-01,  4.53083771e-01)
( 4.75951904e-01,  4.49626652e-01)
( 4.77955912e-01,  4.46468424e-01)
( 4.79959920e-01,  4.43427204e-01)
( 4.81963928e-01,  4.40366967e-01)
( 4.83967936e-01,  4.37285649e-01)
( 4.85971944e-01,  4.34280608e-01)
( 4.87975952e-01,  4.31610263e-01)
( 4.89979960e-01,  4.29459172e-01)
( 4.91983968e-01,  4.27799136e-01)
( 4.93987976e-01,  4.26559817e-01)
( 4.95991984e-01,  4.25639419e-01)
( 4.97995992e-01,  4.24992917e-01)
( 5.00000000e-01,  4.24593986e-01)
( 5.02004008e-01,  4.24358502e-01)
( 5.04008016e-01,  4.24180876e-01)
( 5.06012024e-01,  4.24000831e-01)
( 5.08016032e-01,  4.23819228e-01)
( 5.10020040e-01,  4.23638195e-01)
( 5.12024048e-01,  4.23465138e-01)
( 5.14028056e-01,  4.23321686e-01)
( 5.16032064e-01,  4.23249425e-01)
( 5.18036072e-01,  4.23226706e-01)
( 5.20040080e-01,  4.23249204e-01)
( 5.22044088e-01,  4.23310679e-01)
( 5.24048096e-01,  4.23388330e-01)
( 5.26052104e-01,  4.23465768e-01)
( 5.28056112e-01,  4.23543168e-01)
( 5.30060120e-01,  4.23634949e-01)
( 5.32064128e-01,  4.23751381e-01)
( 5.34068136e-01,  4.23869165e-01)
( 5.36072144e-01,  4.23973342e-01)
( 5.38076152e-01,  4.24068948e-01)
( 5.40080160e-01,  4.24163511e-01)
( 5.42084168e-01,  4.24240227e-01)
( 5.44088176e-01,  4.24293784e-01)
( 5.46092184e-01,  4.24344287e-01)
( 5.48096192e-01,  4.24397872e-01)
( 5.50100200e-01,  4.24454272e-01)
( 5.52104208e-01,  4.24503745e-01)
( 5.54108216e-01,  4.24556274e-01)
( 5.56112224e-01,  4.24613099e-01)
( 5.58116232e-01,  4.24678934e-01)
( 5.60120240e-01,  4.24762551e-01)
( 5.62124248e-01,  4.24858400e-01)
( 5.64128257e-01,  4.24936137e-01)
( 5.66132265e-01,  4.24959459e-01)
( 5.68136273e-01,  4.24919847e-01)
( 5.70140281e-01,  4.24882182e-01)
( 5.72144289e-01,  4.24866297e-01)
( 5.74148297e-01,  4.24873791e-01)
( 5.76152305e-01,  4.24903423e-01)
( 5.78156313e-01,  4.24932253e-01)
( 5.80160321e-01,  4.24940851e-01)
( 5.82164329e-01,  4.24934083e-01)
( 5.84168337e-01,  4.24917374e-01)
( 5.86172345e-01,  4.24899659e-01)
( 5.88176353e-01,  4.24887113e-01)
( 5.90180361e-01,  4.24876957e-01)
( 5.92184369e-01,  4.24852451e-01)
( 5.94188377e-01,  4.24807793e-01)
( 5.96192385e-01,  4.24750725e-01)
( 5.98196393e-01,  4.24686983e-01)
( 6.00200401e-01,  4.24619263e-01)
( 6.02204409e-01,  4.24550931e-01)
( 6.04208417e-01,  4.24500282e-01)
( 6.06212425e-01,  4.24513858e-01)
( 6.08216433e-01,  4.24571300e-01)
( 6.10220441e-01,  4.24640933e-01)
( 6.12224449e-01,  4.24721243e-01)
( 6.14228457e-01,  4.24835310e-01)
( 6.16232465e-01,  4.24974988e-01)
( 6.18236473e-01,  4.25123617e-01)
( 6.20240481e-01,  4.25274072e-01)
( 6.22244489e-01,  4.25433523e-01)
( 6.24248497e-01,  4.25617283e-01)
( 6.26252505e-01,  4.25820140e-01)
( 6.28256513e-01,  4.26038219e-01)
( 6.30260521e-01,  4.26266455e-01)
( 6.32264529e-01,  4.26485902e-01)
( 6.34268537e-01,  4.26649616e-01)
( 6.36272545e-01,  4.26801798e-01)
( 6.38276553e-01,  4.26975482e-01)
( 6.40280561e-01,  4.27170856e-01)
( 6.42284569e-01,  4.27376190e-01)
( 6.44288577e-01,  4.27578069e-01)
( 6.46292585e-01,  4.27767011e-01)
( 6.48296593e-01,  4.27945927e-01)
( 6.50300601e-01,  4.28126023e-01)
( 6.52304609e-01,  4.28272209e-01)
( 6.54308617e-01,  4.28348800e-01)
( 6.56312625e-01,  4.28365212e-01)
( 6.58316633e-01,  4.28381982e-01)
( 6.60320641e-01,  4.28458801e-01)
( 6.62324649e-01,  4.28498746e-01)
( 6.64328657e-01,  4.28139508e-01)
( 6.66332665e-01,  4.26973090e-01)
( 6.68336673e-01,  4.24626822e-01)
( 6.70340681e-01,  4.20774246e-01)
( 6.72344689e-01,  4.15132032e-01)
( 6.74348697e-01,  4.07438703e-01)
( 6.76352705e-01,  3.97379123e-01)
( 6.78356713e-01,  3.84711670e-01)
( 6.80360721e-01,  3.69684562e-01)
( 6.82364729e-01,  3.53070957e-01)
( 6.84368737e-01,  3.35740347e-01)
( 6.86372745e-01,  3.18526224e-01)
( 6.88376754e-01,  3.02531912e-01)
( 6.90380762e-01,  2.88827932e-01)
( 6.92384770e-01,  2.78121807e-01)
( 6.94388778e-01,  2.70571960e-01)
( 6.96392786e-01,  2.65763523e-01)
( 6.98396794e-01,  2.63098128e-01)
( 7.00400802e-01,  2.61926259e-01)
( 7.02404810e-01,  2.61628861e-01)
( 7.04408818e-01,  2.61710188e-01)
( 7.06412826e-01,  2.61988902e-01)
( 7.08416834e-01,  2.62365097e-01)
( 7.10420842e-01,  2.62762062e-01)
( 7.12424850e-01,  2.63130551e-01)
( 7.14428858e-01,  2.63413197e-01)
( 7.16432866e-01,  2.63578052e-01)
( 7.18436874e-01,  2.63664634e-01)
( 7.20440882e-01,  2.63749893e-01)
( 7.22444890e-01,  2.63849050e-01)
( 7.24448898e-01,  2.63957098e-01)
( 7.26452906e-01,  2.64082445e-01)
( 7.28456914e-01,  2.64240141e-01)
( 7.30460922e-01,  2.64406789e-01)
( 7.32464930e-01,  2.64573359e-01)
( 7.34468938e-01,  2.64730449e-01)
( 7.36472946e-01,  2.64869489e-01)
( 7.38476954e-01,  2.65002984e-01)
( 7.40480962e-01,  2.65133200e-01)
( 7.42484970e-01,  2.65260138e-01)
( 7.44488978e-01,  2.65384744e-01)
( 7.46492986e-01,  2.65511688e-01)
( 7.48496994e-01,  2.65648594e-01)
( 7.50501002e-01,  2.65786582e-01)
( 7.52505010e-01,  2.65921832e-01)
( 7.54509018e-01,  2.66045430e-01)
( 7.56513026e-01,  2.66144047e-01)
( 7.58517034e-01,  2.66213161e-01)
( 7.60521042e-01,  2.66253905e-01)
( 7.62525050e-01,  2.66288894e-01)
( 7.64529058e-01,  2.66325036e-01)
( 7.66533066e-01,  2.66359638e-01)
( 7.68537074e-01,  2.66387863e-01)
( 7.70541082e-01,  2.66401352e-01)
( 7.72545090e-01,  2.66405266e-01)
( 7.74549098e-01,  2.66405380e-01)
( 7.76553106e-01,  2.66405821e-01)
( 7.78557114e-01,  2.66409526e-01)
( 7.80561122e-01,  2.66412208e-01)
( 7.82565130e-01,  2.66403543e-01)
( 7.84569138e-01,  2.66384159e-01)
( 7.86573146e-01,  2.66364633e-01)
( 7.88577154e-01,  2.66350479e-01)
( 7.90581162e-01,  2.66340300e-01)
( 7.92585170e-01,  2.66333869e-01)
( 7.94589178e-01,  2.66329395e-01)
( 7.96593186e-01,  2.66318782e-01)
( 7.98597194e-01,  2.66290036e-01)
( 8.00601202e-01,  2.66252021e-01)
( 8.02605210e-01,  2.66199760e-01)
( 8.04609218e-01,  2.66121593e-01)
( 8.06613226e-01,  2.66040587e-01)
( 8.08617234e-01,  2.65979866e-01)
( 8.10621242e-01,  2.65962684e-01)
( 8.12625251e-01,  2.66007290e-01)
( 8.14629259e-01,  2.66072156e-01)
( 8.16633267e-01,  2.66124242e-01)
( 8.18637275e-01,  2.66128093e-01)
( 8.20641283e-01,  2.66073547e-01)
( 8.22645291e-01,  2.65981545e-01)
( 8.24649299e-01,  2.65904886e-01)
( 8.26653307e-01,  2.65930321e-01)
( 8.28657315e-01,  2.66042264e-01)
( 8.30661323e-01,  2.66226074e-01)
( 8.32665331e-01,  2.66485108e-01)
( 8.34669339e-01,  2.66729136e-01)
( 8.36673347e-01,  2.66612099e-01)
( 8.38677355e-01,  2.66069300e-01)
( 8.40681363e-01,  2.65271392e-01)
( 8.42685371e-01,  2.64418648e-01)
( 8.44689379e-01,  2.62121745e-01)
( 8.46693387e-01,  2.52510993e-01)
( 8.48697395e-01,  2.27385987e-01)
( 8.50701403e-01,  1.74529930e-01)
( 8.52705411e-01,  1.35689346e-01)
( 8.54709419e-01,  1.26514653e-01)
( 8.56713427e-01,  1.25653786e-01)
( 8.58717435e-01,  1.25223442e-01)
( 8.60721443e-01,  1.25032217e-01)
( 8.62725451e-01,  1.24986755e-01)
( 8.64729459e-01,  1.25002725e-01)
( 8.66733467e-01,  1.25000913e-01)
( 8.68737475e-01,  1.25000034e-01)
( 8.70741483e-01,  1.25000001e-01)
( 8.72745491e-01,  1.24999991e-01)
( 8.74749499e-01,  1.24999994e-01)
( 8.76753507e-01,  1.24999998e-01)
( 8.78757515e-01,  1.25000000e-01)
( 8.80761523e-01,  1.25000000e-01)
( 8.82765531e-01,  1.25000000e-01)
( 8.84769539e-01,  1.25000000e-01)
( 8.86773547e-01,  1.25000000e-01)
( 8.88777555e-01,  1.25000000e-01)
( 8.90781563e-01,  1.25000000e-01)
( 8.92785571e-01,  1.25000000e-01)
( 8.94789579e-01,  1.25000000e-01)
( 8.96793587e-01,  1.25000000e-01)
( 8.98797595e-01,  1.25000000e-01)
( 9.00801603e-01,  1.25000000e-01)
( 9.02805611e-01,  1.25000000e-01)
( 9.04809619e-01,  1.25000000e-01)
( 9.06813627e-01,  1.25000000e-01)
( 9.08817635e-01,  1.25000000e-01)
( 9.10821643e-01,  1.25000000e-01)
( 9.12825651e-01,  1.25000000e-01)
( 9.14829659e-01,  1.25000000e-01)
( 9.16833667e-01,  1.25000000e-01)
( 9.18837675e-01,  1.25000000e-01)
( 9.20841683e-01,  1.25000000e-01)
( 9.22845691e-01,  1.25000000e-01)
( 9.24849699e-01,  1.25000000e-01)
( 9.26853707e-01,  1.25000000e-01)
( 9.28857715e-01,  1.25000000e-01)
( 9.30861723e-01,  1.25000000e-01)
( 9.32865731e-01,  1.25000000e-01)
( 9.34869739e-01,  1.25000000e-01)
( 9.36873747e-01,  1.25000000e-01)
( 9.38877756e-01,  1.25000000e-01)
( 9.40881764e-01,  1.25000000e-01)
( 9.42885772e-01,  1.25000000e-01)
( 9.44889780e-01,  1.25000000e-01)
( 9.46893788e-01,  1.25000000e-01)
( 9.48897796e-01,  1.25000000e-01)
( 9.50901804e-01,  1.25000000e-01)
( 9.52905812e-01,  1.25000000e-01)
( 9.54909820e-01,  1.25000000e-01)
( 9.56913828e-01,  1.25000000e-01)
( 9.58917836e-01,  1.25000000e-01)
( 9.60921844e-01,  1.25000000e-01)
( 9.62925852e-01,  1.25000000e-01)
( 9.64929860e-01,  1.25000000e-01)
( 9.66933868e-01,  1.25000000e-01)
( 9.68937876e-01,  1.25000000e-01)
( 9.70941884e-01,  1.25000000e-01)
( 9.72945892e-01,  1.25000000e-01)
( 9.74949900e-01,  1.25000000e-01)
( 9.76953908e-01,  1.25000000e-01)
( 9.78957916e-01,  1.25000000e-01)
( 9.80961924e-01,  1.25000000e-01)
( 9.82965932e-01,  1.25000000e-01)
( 9.84969940e-01,  1.25000000e-01)
( 9.86973948e-01,  1.25000000e-01)
( 9.88977956e-01,  1.25000000e-01)
( 9.90981964e-01,  1.25000000e-01)
( 9.92985972e-01,  1.25000000e-01)
( 9.94989980e-01,  1.25000000e-01)
( 9.96993988e-01,  1.25000000e-01)
( 9.98997996e-01,  1.25000000e-01)};\label{line:fig_sod_q_z15}

\addplot [green, , mark repeat=0]
coordinates {
( 1.00200401e-03,  1.00000000e+00)
( 3.00601202e-03,  1.00000000e+00)
( 5.01002004e-03,  1.00000000e+00)
( 7.01402806e-03,  1.00000000e+00)
( 9.01803607e-03,  1.00000000e+00)
( 1.10220441e-02,  1.00000000e+00)
( 1.30260521e-02,  1.00000000e+00)
( 1.50300601e-02,  1.00000000e+00)
( 1.70340681e-02,  1.00000000e+00)
( 1.90380762e-02,  1.00000000e+00)
( 2.10420842e-02,  1.00000000e+00)
( 2.30460922e-02,  1.00000000e+00)
( 2.50501002e-02,  1.00000000e+00)
( 2.70541082e-02,  1.00000000e+00)
( 2.90581162e-02,  1.00000000e+00)
( 3.10621242e-02,  1.00000000e+00)
( 3.30661323e-02,  1.00000000e+00)
( 3.50701403e-02,  1.00000000e+00)
( 3.70741483e-02,  1.00000000e+00)
( 3.90781563e-02,  1.00000000e+00)
( 4.10821643e-02,  1.00000000e+00)
( 4.30861723e-02,  1.00000000e+00)
( 4.50901804e-02,  1.00000000e+00)
( 4.70941884e-02,  1.00000000e+00)
( 4.90981964e-02,  1.00000000e+00)
( 5.11022044e-02,  1.00000000e+00)
( 5.31062124e-02,  1.00000000e+00)
( 5.51102204e-02,  1.00000000e+00)
( 5.71142285e-02,  1.00000000e+00)
( 5.91182365e-02,  1.00000000e+00)
( 6.11222445e-02,  1.00000000e+00)
( 6.31262525e-02,  1.00000000e+00)
( 6.51302605e-02,  1.00000000e+00)
( 6.71342685e-02,  1.00000000e+00)
( 6.91382766e-02,  1.00000000e+00)
( 7.11422846e-02,  1.00000000e+00)
( 7.31462926e-02,  1.00000000e+00)
( 7.51503006e-02,  1.00000000e+00)
( 7.71543086e-02,  1.00000000e+00)
( 7.91583166e-02,  1.00000000e+00)
( 8.11623246e-02,  1.00000000e+00)
( 8.31663327e-02,  1.00000000e+00)
( 8.51703407e-02,  1.00000000e+00)
( 8.71743487e-02,  1.00000000e+00)
( 8.91783567e-02,  1.00000000e+00)
( 9.11823647e-02,  1.00000000e+00)
( 9.31863727e-02,  1.00000000e+00)
( 9.51903808e-02,  1.00000000e+00)
( 9.71943888e-02,  1.00000000e+00)
( 9.91983968e-02,  1.00000000e+00)
( 1.01202405e-01,  1.00000000e+00)
( 1.03206413e-01,  1.00000000e+00)
( 1.05210421e-01,  1.00000000e+00)
( 1.07214429e-01,  1.00000000e+00)
( 1.09218437e-01,  1.00000000e+00)
( 1.11222445e-01,  1.00000000e+00)
( 1.13226453e-01,  1.00000000e+00)
( 1.15230461e-01,  1.00000000e+00)
( 1.17234469e-01,  1.00000000e+00)
( 1.19238477e-01,  1.00000000e+00)
( 1.21242485e-01,  1.00000000e+00)
( 1.23246493e-01,  1.00000000e+00)
( 1.25250501e-01,  1.00000000e+00)
( 1.27254509e-01,  1.00000000e+00)
( 1.29258517e-01,  1.00000000e+00)
( 1.31262525e-01,  1.00000000e+00)
( 1.33266533e-01,  1.00000000e+00)
( 1.35270541e-01,  9.99999999e-01)
( 1.37274549e-01,  9.99999998e-01)
( 1.39278557e-01,  9.99999997e-01)
( 1.41282565e-01,  9.99999998e-01)
( 1.43286573e-01,  9.99999996e-01)
( 1.45290581e-01,  9.99999998e-01)
( 1.47294589e-01,  9.99999967e-01)
( 1.49298597e-01,  9.99999868e-01)
( 1.51302605e-01,  9.99999761e-01)
( 1.53306613e-01,  9.99999535e-01)
( 1.55310621e-01,  9.99997786e-01)
( 1.57314629e-01,  9.99995627e-01)
( 1.59318637e-01,  9.99992859e-01)
( 1.61322645e-01,  9.99988327e-01)
( 1.63326653e-01,  9.99982910e-01)
( 1.65330661e-01,  9.99979570e-01)
( 1.67334669e-01,  9.99990249e-01)
( 1.69338677e-01,  1.00000680e+00)
( 1.71342685e-01,  9.99988185e-01)
( 1.73346693e-01,  9.99974258e-01)
( 1.75350701e-01,  1.00000351e+00)
( 1.77354709e-01,  1.00007906e+00)
( 1.79358717e-01,  1.00014539e+00)
( 1.81362725e-01,  1.00012670e+00)
( 1.83366733e-01,  1.00007986e+00)
( 1.85370741e-01,  1.00003209e+00)
( 1.87374749e-01,  9.99988157e-01)
( 1.89378758e-01,  9.99952013e-01)
( 1.91382766e-01,  9.99940697e-01)
( 1.93386774e-01,  9.99952971e-01)
( 1.95390782e-01,  9.99977427e-01)
( 1.97394790e-01,  1.00000372e+00)
( 1.99398798e-01,  1.00002527e+00)
( 2.01402806e-01,  1.00003795e+00)
( 2.03406814e-01,  1.00003741e+00)
( 2.05410822e-01,  1.00001142e+00)
( 2.07414830e-01,  9.99960283e-01)
( 2.09418838e-01,  9.99895860e-01)
( 2.11422846e-01,  9.99843108e-01)
( 2.13426854e-01,  9.99829906e-01)
( 2.15430862e-01,  9.99877165e-01)
( 2.17434870e-01,  9.99956948e-01)
( 2.19438878e-01,  9.99985225e-01)
( 2.21442886e-01,  9.99999957e-01)
( 2.23446894e-01,  1.00002611e+00)
( 2.25450902e-01,  1.00002008e+00)
( 2.27454910e-01,  9.99937149e-01)
( 2.29458918e-01,  9.99813751e-01)
( 2.31462926e-01,  9.99680375e-01)
( 2.33466934e-01,  9.99529708e-01)
( 2.35470942e-01,  9.99348010e-01)
( 2.37474950e-01,  9.99155158e-01)
( 2.39478958e-01,  9.98969681e-01)
( 2.41482966e-01,  9.98783122e-01)
( 2.43486974e-01,  9.98590636e-01)
( 2.45490982e-01,  9.98376003e-01)
( 2.47494990e-01,  9.98065815e-01)
( 2.49498998e-01,  9.97531391e-01)
( 2.51503006e-01,  9.96649037e-01)
( 2.53507014e-01,  9.95337662e-01)
( 2.55511022e-01,  9.93618883e-01)
( 2.57515030e-01,  9.91509921e-01)
( 2.59519038e-01,  9.88974608e-01)
( 2.61523046e-01,  9.86005270e-01)
( 2.63527054e-01,  9.82600235e-01)
( 2.65531062e-01,  9.78708588e-01)
( 2.67535070e-01,  9.74391792e-01)
( 2.69539078e-01,  9.69716017e-01)
( 2.71543086e-01,  9.64752574e-01)
( 2.73547094e-01,  9.59610503e-01)
( 2.75551102e-01,  9.54398398e-01)
( 2.77555110e-01,  9.49154120e-01)
( 2.79559118e-01,  9.43883451e-01)
( 2.81563126e-01,  9.38590104e-01)
( 2.83567134e-01,  9.33270323e-01)
( 2.85571142e-01,  9.27916521e-01)
( 2.87575150e-01,  9.22520182e-01)
( 2.89579158e-01,  9.17080999e-01)
( 2.91583166e-01,  9.11601831e-01)
( 2.93587174e-01,  9.06087178e-01)
( 2.95591182e-01,  9.00534378e-01)
( 2.97595190e-01,  8.94939278e-01)
( 2.99599198e-01,  8.89305586e-01)
( 3.01603206e-01,  8.83664062e-01)
( 3.03607214e-01,  8.78041066e-01)
( 3.05611222e-01,  8.72421194e-01)
( 3.07615230e-01,  8.66762658e-01)
( 3.09619238e-01,  8.61069688e-01)
( 3.11623246e-01,  8.55357430e-01)
( 3.13627255e-01,  8.49631196e-01)
( 3.15631263e-01,  8.43878592e-01)
( 3.17635271e-01,  8.38113979e-01)
( 3.19639279e-01,  8.32332038e-01)
( 3.21643287e-01,  8.26535901e-01)
( 3.23647295e-01,  8.20749443e-01)
( 3.25651303e-01,  8.14995257e-01)
( 3.27655311e-01,  8.09251248e-01)
( 3.29659319e-01,  8.03495913e-01)
( 3.31663327e-01,  7.97736625e-01)
( 3.33667335e-01,  7.91999010e-01)
( 3.35671343e-01,  7.86261199e-01)
( 3.37675351e-01,  7.80506121e-01)
( 3.39679359e-01,  7.74893079e-01)
( 3.41683367e-01,  7.69341426e-01)
( 3.43687375e-01,  7.63757461e-01)
( 3.45691383e-01,  7.58110472e-01)
( 3.47695391e-01,  7.52422304e-01)
( 3.49699399e-01,  7.46759564e-01)
( 3.51703407e-01,  7.41189273e-01)
( 3.53707415e-01,  7.35708817e-01)
( 3.55711423e-01,  7.30276006e-01)
( 3.57715431e-01,  7.24846408e-01)
( 3.59719439e-01,  7.19411166e-01)
( 3.61723447e-01,  7.13967262e-01)
( 3.63727455e-01,  7.08513361e-01)
( 3.65731463e-01,  7.03068487e-01)
( 3.67735471e-01,  6.97657692e-01)
( 3.69739479e-01,  6.92266575e-01)
( 3.71743487e-01,  6.86903051e-01)
( 3.73747495e-01,  6.81575373e-01)
( 3.75751503e-01,  6.76295944e-01)
( 3.77755511e-01,  6.71062708e-01)
( 3.79759519e-01,  6.65848454e-01)
( 3.81763527e-01,  6.60658726e-01)
( 3.83767535e-01,  6.55526193e-01)
( 3.85771543e-01,  6.50443370e-01)
( 3.87775551e-01,  6.45378146e-01)
( 3.89779559e-01,  6.40292697e-01)
( 3.91783567e-01,  6.35151143e-01)
( 3.93787575e-01,  6.30034323e-01)
( 3.95791583e-01,  6.25106722e-01)
( 3.97795591e-01,  6.20264971e-01)
( 3.99799599e-01,  6.15421743e-01)
( 4.01803607e-01,  6.10528669e-01)
( 4.03807615e-01,  6.05647815e-01)
( 4.05811623e-01,  6.00793338e-01)
( 4.07815631e-01,  5.95981789e-01)
( 4.09819639e-01,  5.91234856e-01)
( 4.11823647e-01,  5.86563995e-01)
( 4.13827655e-01,  5.81948810e-01)
( 4.15831663e-01,  5.77347423e-01)
( 4.17835671e-01,  5.72766472e-01)
( 4.19839679e-01,  5.68237079e-01)
( 4.21843687e-01,  5.63746164e-01)
( 4.23847695e-01,  5.59289620e-01)
( 4.25851703e-01,  5.54873829e-01)
( 4.27855711e-01,  5.50472437e-01)
( 4.29859719e-01,  5.46059784e-01)
( 4.31863727e-01,  5.41627569e-01)
( 4.33867735e-01,  5.37201045e-01)
( 4.35871743e-01,  5.32819959e-01)
( 4.37875752e-01,  5.28458074e-01)
( 4.39879760e-01,  5.24095672e-01)
( 4.41883768e-01,  5.19824422e-01)
( 4.43887776e-01,  5.15634861e-01)
( 4.45891784e-01,  5.11505362e-01)
( 4.47895792e-01,  5.07421248e-01)
( 4.49899800e-01,  5.03349634e-01)
( 4.51903808e-01,  4.99290636e-01)
( 4.53907816e-01,  4.95269578e-01)
( 4.55911824e-01,  4.91310023e-01)
( 4.57915832e-01,  4.87385711e-01)
( 4.59919840e-01,  4.83439114e-01)
( 4.61923848e-01,  4.79463531e-01)
( 4.63927856e-01,  4.75498829e-01)
( 4.65931864e-01,  4.71601889e-01)
( 4.67935872e-01,  4.67724723e-01)
( 4.69939880e-01,  4.63840851e-01)
( 4.71943888e-01,  4.59975132e-01)
( 4.73947896e-01,  4.56150084e-01)
( 4.75951904e-01,  4.52385514e-01)
( 4.77955912e-01,  4.48682426e-01)
( 4.79959920e-01,  4.45010478e-01)
( 4.81963928e-01,  4.41374365e-01)
( 4.83967936e-01,  4.37839036e-01)
( 4.85971944e-01,  4.34495638e-01)
( 4.87975952e-01,  4.31441416e-01)
( 4.89979960e-01,  4.28782011e-01)
( 4.91983968e-01,  4.26624401e-01)
( 4.93987976e-01,  4.25027109e-01)
( 4.95991984e-01,  4.23901424e-01)
( 4.97995992e-01,  4.23189954e-01)
( 5.00000000e-01,  4.22872332e-01)
( 5.02004008e-01,  4.22812171e-01)
( 5.04008016e-01,  4.22883494e-01)
( 5.06012024e-01,  4.23083661e-01)
( 5.08016032e-01,  4.23441999e-01)
( 5.10020040e-01,  4.23874306e-01)
( 5.12024048e-01,  4.24209524e-01)
( 5.14028056e-01,  4.24463659e-01)
( 5.16032064e-01,  4.24658986e-01)
( 5.18036072e-01,  4.24777372e-01)
( 5.20040080e-01,  4.24845285e-01)
( 5.22044088e-01,  4.24900001e-01)
( 5.24048096e-01,  4.24968313e-01)
( 5.26052104e-01,  4.25044600e-01)
( 5.28056112e-01,  4.25116704e-01)
( 5.30060120e-01,  4.25190275e-01)
( 5.32064128e-01,  4.25276091e-01)
( 5.34068136e-01,  4.25372034e-01)
( 5.36072144e-01,  4.25477222e-01)
( 5.38076152e-01,  4.25591948e-01)
( 5.40080160e-01,  4.25707460e-01)
( 5.42084168e-01,  4.25820438e-01)
( 5.44088176e-01,  4.25948125e-01)
( 5.46092184e-01,  4.26115830e-01)
( 5.48096192e-01,  4.26330897e-01)
( 5.50100200e-01,  4.26545598e-01)
( 5.52104208e-01,  4.26730689e-01)
( 5.54108216e-01,  4.26892643e-01)
( 5.56112224e-01,  4.27035154e-01)
( 5.58116232e-01,  4.27152607e-01)
( 5.60120240e-01,  4.27209851e-01)
( 5.62124248e-01,  4.27254517e-01)
( 5.64128257e-01,  4.27267889e-01)
( 5.66132265e-01,  4.27176445e-01)
( 5.68136273e-01,  4.27011785e-01)
( 5.70140281e-01,  4.26822437e-01)
( 5.72144289e-01,  4.26634201e-01)
( 5.74148297e-01,  4.26450628e-01)
( 5.76152305e-01,  4.26270501e-01)
( 5.78156313e-01,  4.26093275e-01)
( 5.80160321e-01,  4.25904222e-01)
( 5.82164329e-01,  4.25658473e-01)
( 5.84168337e-01,  4.25294733e-01)
( 5.86172345e-01,  4.24785109e-01)
( 5.88176353e-01,  4.24269765e-01)
( 5.90180361e-01,  4.23915315e-01)
( 5.92184369e-01,  4.23764714e-01)
( 5.94188377e-01,  4.23625697e-01)
( 5.96192385e-01,  4.23426903e-01)
( 5.98196393e-01,  4.23212920e-01)
( 6.00200401e-01,  4.22994129e-01)
( 6.02204409e-01,  4.22781908e-01)
( 6.04208417e-01,  4.22596307e-01)
( 6.06212425e-01,  4.22457937e-01)
( 6.08216433e-01,  4.22405699e-01)
( 6.10220441e-01,  4.22495286e-01)
( 6.12224449e-01,  4.22759636e-01)
( 6.14228457e-01,  4.23137187e-01)
( 6.16232465e-01,  4.23558487e-01)
( 6.18236473e-01,  4.23975879e-01)
( 6.20240481e-01,  4.24372639e-01)
( 6.22244489e-01,  4.24767538e-01)
( 6.24248497e-01,  4.25132984e-01)
( 6.26252505e-01,  4.25463434e-01)
( 6.28256513e-01,  4.25760284e-01)
( 6.30260521e-01,  4.26002388e-01)
( 6.32264529e-01,  4.26169323e-01)
( 6.34268537e-01,  4.26272081e-01)
( 6.36272545e-01,  4.26320295e-01)
( 6.38276553e-01,  4.26315022e-01)
( 6.40280561e-01,  4.26263407e-01)
( 6.42284569e-01,  4.26187018e-01)
( 6.44288577e-01,  4.26094619e-01)
( 6.46292585e-01,  4.25974102e-01)
( 6.48296593e-01,  4.25845679e-01)
( 6.50300601e-01,  4.25728323e-01)
( 6.52304609e-01,  4.25630030e-01)
( 6.54308617e-01,  4.25549713e-01)
( 6.56312625e-01,  4.25482863e-01)
( 6.58316633e-01,  4.25412262e-01)
( 6.60320641e-01,  4.25249339e-01)
( 6.62324649e-01,  4.24685681e-01)
( 6.64328657e-01,  4.23533914e-01)
( 6.66332665e-01,  4.21377193e-01)
( 6.68336673e-01,  4.17814205e-01)
( 6.70340681e-01,  4.12689802e-01)
( 6.72344689e-01,  4.05879351e-01)
( 6.74348697e-01,  3.97256830e-01)
( 6.76352705e-01,  3.86714654e-01)
( 6.78356713e-01,  3.74324957e-01)
( 6.80360721e-01,  3.60534801e-01)
( 6.82364729e-01,  3.45774737e-01)
( 6.84368737e-01,  3.30412180e-01)
( 6.86372745e-01,  3.15200455e-01)
( 6.88376754e-01,  3.01087208e-01)
( 6.90380762e-01,  2.89004057e-01)
( 6.92384770e-01,  2.79359721e-01)
( 6.94388778e-01,  2.72221160e-01)
( 6.96392786e-01,  2.67347148e-01)
( 6.98396794e-01,  2.64470276e-01)
( 7.00400802e-01,  2.63172757e-01)
( 7.02404810e-01,  2.62908647e-01)
( 7.04408818e-01,  2.63143563e-01)
( 7.06412826e-01,  2.63600205e-01)
( 7.08416834e-01,  2.64106853e-01)
( 7.10420842e-01,  2.64510545e-01)
( 7.12424850e-01,  2.64779865e-01)
( 7.14428858e-01,  2.64941062e-01)
( 7.16432866e-01,  2.65049473e-01)
( 7.18436874e-01,  2.65183102e-01)
( 7.20440882e-01,  2.65281627e-01)
( 7.22444890e-01,  2.65309747e-01)
( 7.24448898e-01,  2.65321037e-01)
( 7.26452906e-01,  2.65393491e-01)
( 7.28456914e-01,  2.65479917e-01)
( 7.30460922e-01,  2.65583472e-01)
( 7.32464930e-01,  2.65708894e-01)
( 7.34468938e-01,  2.65854536e-01)
( 7.36472946e-01,  2.65981083e-01)
( 7.38476954e-01,  2.66036386e-01)
( 7.40480962e-01,  2.66004084e-01)
( 7.42484970e-01,  2.65918445e-01)
( 7.44488978e-01,  2.65875532e-01)
( 7.46492986e-01,  2.65891252e-01)
( 7.48496994e-01,  2.65853466e-01)
( 7.50501002e-01,  2.65843315e-01)
( 7.52505010e-01,  2.65838529e-01)
( 7.54509018e-01,  2.65823766e-01)
( 7.56513026e-01,  2.65812843e-01)
( 7.58517034e-01,  2.65806171e-01)
( 7.60521042e-01,  2.65781080e-01)
( 7.62525050e-01,  2.65736415e-01)
( 7.64529058e-01,  2.65685712e-01)
( 7.66533066e-01,  2.65638239e-01)
( 7.68537074e-01,  2.65584001e-01)
( 7.70541082e-01,  2.65511362e-01)
( 7.72545090e-01,  2.65434563e-01)
( 7.74549098e-01,  2.65355489e-01)
( 7.76553106e-01,  2.65265427e-01)
( 7.78557114e-01,  2.65191120e-01)
( 7.80561122e-01,  2.65155297e-01)
( 7.82565130e-01,  2.65172623e-01)
( 7.84569138e-01,  2.65233196e-01)
( 7.86573146e-01,  2.65307363e-01)
( 7.88577154e-01,  2.65371405e-01)
( 7.90581162e-01,  2.65431852e-01)
( 7.92585170e-01,  2.65470352e-01)
( 7.94589178e-01,  2.65468396e-01)
( 7.96593186e-01,  2.65455120e-01)
( 7.98597194e-01,  2.65438955e-01)
( 8.00601202e-01,  2.65426588e-01)
( 8.02605210e-01,  2.65425406e-01)
( 8.04609218e-01,  2.65407274e-01)
( 8.06613226e-01,  2.65361085e-01)
( 8.08617234e-01,  2.65299628e-01)
( 8.10621242e-01,  2.65235189e-01)
( 8.12625251e-01,  2.65173713e-01)
( 8.14629259e-01,  2.65121403e-01)
( 8.16633267e-01,  2.65076745e-01)
( 8.18637275e-01,  2.65044374e-01)
( 8.20641283e-01,  2.65024834e-01)
( 8.22645291e-01,  2.65046566e-01)
( 8.24649299e-01,  2.65141983e-01)
( 8.26653307e-01,  2.65252184e-01)
( 8.28657315e-01,  2.65361859e-01)
( 8.30661323e-01,  2.65507848e-01)
( 8.32665331e-01,  2.65672773e-01)
( 8.34669339e-01,  2.65820417e-01)
( 8.36673347e-01,  2.65918420e-01)
( 8.38677355e-01,  2.65928121e-01)
( 8.40681363e-01,  2.65507044e-01)
( 8.42685371e-01,  2.63919421e-01)
( 8.44689379e-01,  2.59434181e-01)
( 8.46693387e-01,  2.47033802e-01)
( 8.48697395e-01,  2.11917710e-01)
( 8.50701403e-01,  1.57223969e-01)
( 8.52705411e-01,  1.30353888e-01)
( 8.54709419e-01,  1.25562800e-01)
( 8.56713427e-01,  1.25198063e-01)
( 8.58717435e-01,  1.25063875e-01)
( 8.60721443e-01,  1.25025292e-01)
( 8.62725451e-01,  1.25013033e-01)
( 8.64729459e-01,  1.25003759e-01)
( 8.66733467e-01,  1.25000555e-01)
( 8.68737475e-01,  1.25000408e-01)
( 8.70741483e-01,  1.25000201e-01)
( 8.72745491e-01,  1.25000077e-01)
( 8.74749499e-01,  1.25000024e-01)
( 8.76753507e-01,  1.25000002e-01)
( 8.78757515e-01,  1.25000000e-01)
( 8.80761523e-01,  1.25000000e-01)
( 8.82765531e-01,  1.25000000e-01)
( 8.84769539e-01,  1.25000000e-01)
( 8.86773547e-01,  1.25000000e-01)
( 8.88777555e-01,  1.25000000e-01)
( 8.90781563e-01,  1.25000000e-01)
( 8.92785571e-01,  1.25000000e-01)
( 8.94789579e-01,  1.25000000e-01)
( 8.96793587e-01,  1.25000000e-01)
( 8.98797595e-01,  1.25000000e-01)
( 9.00801603e-01,  1.25000000e-01)
( 9.02805611e-01,  1.25000000e-01)
( 9.04809619e-01,  1.25000000e-01)
( 9.06813627e-01,  1.25000000e-01)
( 9.08817635e-01,  1.25000000e-01)
( 9.10821643e-01,  1.25000000e-01)
( 9.12825651e-01,  1.25000000e-01)
( 9.14829659e-01,  1.25000000e-01)
( 9.16833667e-01,  1.25000000e-01)
( 9.18837675e-01,  1.25000000e-01)
( 9.20841683e-01,  1.25000000e-01)
( 9.22845691e-01,  1.25000000e-01)
( 9.24849699e-01,  1.25000000e-01)
( 9.26853707e-01,  1.25000000e-01)
( 9.28857715e-01,  1.25000000e-01)
( 9.30861723e-01,  1.25000000e-01)
( 9.32865731e-01,  1.25000000e-01)
( 9.34869739e-01,  1.25000000e-01)
( 9.36873747e-01,  1.25000000e-01)
( 9.38877756e-01,  1.25000000e-01)
( 9.40881764e-01,  1.25000000e-01)
( 9.42885772e-01,  1.25000000e-01)
( 9.44889780e-01,  1.25000000e-01)
( 9.46893788e-01,  1.25000000e-01)
( 9.48897796e-01,  1.25000000e-01)
( 9.50901804e-01,  1.25000000e-01)
( 9.52905812e-01,  1.25000000e-01)
( 9.54909820e-01,  1.25000000e-01)
( 9.56913828e-01,  1.25000000e-01)
( 9.58917836e-01,  1.25000000e-01)
( 9.60921844e-01,  1.25000000e-01)
( 9.62925852e-01,  1.25000000e-01)
( 9.64929860e-01,  1.25000000e-01)
( 9.66933868e-01,  1.25000000e-01)
( 9.68937876e-01,  1.25000000e-01)
( 9.70941884e-01,  1.25000000e-01)
( 9.72945892e-01,  1.25000000e-01)
( 9.74949900e-01,  1.25000000e-01)
( 9.76953908e-01,  1.25000000e-01)
( 9.78957916e-01,  1.25000000e-01)
( 9.80961924e-01,  1.25000000e-01)
( 9.82965932e-01,  1.25000000e-01)
( 9.84969940e-01,  1.25000000e-01)
( 9.86973948e-01,  1.25000000e-01)
( 9.88977956e-01,  1.25000000e-01)
( 9.90981964e-01,  1.25000000e-01)
( 9.92985972e-01,  1.25000000e-01)
( 9.94989980e-01,  1.25000000e-01)
( 9.96993988e-01,  1.25000000e-01)
( 9.98997996e-01,  1.25000000e-01)};\label{line:fig_sod_q_z1000}

\nextgroupplot[width=.7\textwidth, xtick={.84,.85,.86}, ytick={.12,.16,.2,.24,.28}, xlabel={$x $}, ymax=0.28, xmax=0.86, ylabel={$\rho (x,t)$}, xmin=0.84, ymin=0.12]
\addplot [black, , mark repeat=0]
coordinates {
( 1.00200401e-03,  1.00000000e+00)
( 3.00601202e-03,  1.00000000e+00)
( 5.01002004e-03,  1.00000000e+00)
( 7.01402806e-03,  1.00000000e+00)
( 9.01803607e-03,  1.00000000e+00)
( 1.10220441e-02,  1.00000000e+00)
( 1.30260521e-02,  1.00000000e+00)
( 1.50300601e-02,  1.00000000e+00)
( 1.70340681e-02,  1.00000000e+00)
( 1.90380762e-02,  1.00000000e+00)
( 2.10420842e-02,  1.00000000e+00)
( 2.30460922e-02,  1.00000000e+00)
( 2.50501002e-02,  1.00000000e+00)
( 2.70541082e-02,  1.00000000e+00)
( 2.90581162e-02,  1.00000000e+00)
( 3.10621242e-02,  1.00000000e+00)
( 3.30661323e-02,  1.00000000e+00)
( 3.50701403e-02,  1.00000000e+00)
( 3.70741483e-02,  1.00000000e+00)
( 3.90781563e-02,  1.00000000e+00)
( 4.10821643e-02,  1.00000000e+00)
( 4.30861723e-02,  1.00000000e+00)
( 4.50901804e-02,  1.00000000e+00)
( 4.70941884e-02,  1.00000000e+00)
( 4.90981964e-02,  1.00000000e+00)
( 5.11022044e-02,  1.00000000e+00)
( 5.31062124e-02,  1.00000000e+00)
( 5.51102204e-02,  1.00000000e+00)
( 5.71142285e-02,  1.00000000e+00)
( 5.91182365e-02,  1.00000000e+00)
( 6.11222445e-02,  1.00000000e+00)
( 6.31262525e-02,  1.00000000e+00)
( 6.51302605e-02,  1.00000000e+00)
( 6.71342685e-02,  1.00000000e+00)
( 6.91382766e-02,  1.00000000e+00)
( 7.11422846e-02,  1.00000000e+00)
( 7.31462926e-02,  1.00000000e+00)
( 7.51503006e-02,  1.00000000e+00)
( 7.71543086e-02,  1.00000000e+00)
( 7.91583166e-02,  1.00000000e+00)
( 8.11623246e-02,  1.00000000e+00)
( 8.31663327e-02,  1.00000000e+00)
( 8.51703407e-02,  1.00000000e+00)
( 8.71743487e-02,  1.00000000e+00)
( 8.91783567e-02,  1.00000000e+00)
( 9.11823647e-02,  1.00000000e+00)
( 9.31863727e-02,  1.00000000e+00)
( 9.51903808e-02,  1.00000000e+00)
( 9.71943888e-02,  1.00000000e+00)
( 9.91983968e-02,  1.00000000e+00)
( 1.01202405e-01,  1.00000000e+00)
( 1.03206413e-01,  1.00000000e+00)
( 1.05210421e-01,  1.00000000e+00)
( 1.07214429e-01,  1.00000000e+00)
( 1.09218437e-01,  1.00000000e+00)
( 1.11222445e-01,  1.00000000e+00)
( 1.13226453e-01,  1.00000000e+00)
( 1.15230461e-01,  1.00000000e+00)
( 1.17234469e-01,  1.00000000e+00)
( 1.19238477e-01,  1.00000000e+00)
( 1.21242485e-01,  1.00000000e+00)
( 1.23246493e-01,  1.00000000e+00)
( 1.25250501e-01,  1.00000000e+00)
( 1.27254509e-01,  1.00000000e+00)
( 1.29258517e-01,  1.00000000e+00)
( 1.31262525e-01,  1.00000000e+00)
( 1.33266533e-01,  1.00000000e+00)
( 1.35270541e-01,  1.00000000e+00)
( 1.37274549e-01,  1.00000000e+00)
( 1.39278557e-01,  1.00000000e+00)
( 1.41282565e-01,  1.00000000e+00)
( 1.43286573e-01,  1.00000000e+00)
( 1.45290581e-01,  1.00000000e+00)
( 1.47294589e-01,  1.00000000e+00)
( 1.49298597e-01,  1.00000000e+00)
( 1.51302605e-01,  1.00000000e+00)
( 1.53306613e-01,  1.00000000e+00)
( 1.55310621e-01,  1.00000000e+00)
( 1.57314629e-01,  1.00000000e+00)
( 1.59318637e-01,  1.00000000e+00)
( 1.61322645e-01,  1.00000000e+00)
( 1.63326653e-01,  1.00000000e+00)
( 1.65330661e-01,  1.00000000e+00)
( 1.67334669e-01,  1.00000000e+00)
( 1.69338677e-01,  1.00000000e+00)
( 1.71342685e-01,  1.00000000e+00)
( 1.73346693e-01,  1.00000000e+00)
( 1.75350701e-01,  1.00000000e+00)
( 1.77354709e-01,  1.00000000e+00)
( 1.79358717e-01,  1.00000000e+00)
( 1.81362725e-01,  1.00000000e+00)
( 1.83366733e-01,  1.00000000e+00)
( 1.85370741e-01,  1.00000000e+00)
( 1.87374749e-01,  1.00000000e+00)
( 1.89378758e-01,  1.00000000e+00)
( 1.91382766e-01,  1.00000000e+00)
( 1.93386774e-01,  1.00000000e+00)
( 1.95390782e-01,  1.00000000e+00)
( 1.97394790e-01,  9.99999999e-01)
( 1.99398798e-01,  9.99999998e-01)
( 2.01402806e-01,  9.99999996e-01)
( 2.03406814e-01,  9.99999993e-01)
( 2.05410822e-01,  9.99999985e-01)
( 2.07414830e-01,  9.99999971e-01)
( 2.09418838e-01,  9.99999943e-01)
( 2.11422846e-01,  9.99999890e-01)
( 2.13426854e-01,  9.99999791e-01)
( 2.15430862e-01,  9.99999606e-01)
( 2.17434870e-01,  9.99999266e-01)
( 2.19438878e-01,  9.99998651e-01)
( 2.21442886e-01,  9.99997550e-01)
( 2.23446894e-01,  9.99995611e-01)
( 2.25450902e-01,  9.99992242e-01)
( 2.27454910e-01,  9.99986476e-01)
( 2.29458918e-01,  9.99976759e-01)
( 2.31462926e-01,  9.99960643e-01)
( 2.33466934e-01,  9.99934356e-01)
( 2.35470942e-01,  9.99892213e-01)
( 2.37474950e-01,  9.99825855e-01)
( 2.39478958e-01,  9.99723315e-01)
( 2.41482966e-01,  9.99567944e-01)
( 2.43486974e-01,  9.99337296e-01)
( 2.45490982e-01,  9.99002146e-01)
( 2.47494990e-01,  9.98525877e-01)
( 2.49498998e-01,  9.97864552e-01)
( 2.51503006e-01,  9.96967977e-01)
( 2.53507014e-01,  9.95781976e-01)
( 2.55511022e-01,  9.94251905e-01)
( 2.57515030e-01,  9.92327148e-01)
( 2.59519038e-01,  9.89966005e-01)
( 2.61523046e-01,  9.87140163e-01)
( 2.63527054e-01,  9.83837872e-01)
( 2.65531062e-01,  9.80065156e-01)
( 2.67535070e-01,  9.75844798e-01)
( 2.69539078e-01,  9.71213310e-01)
( 2.71543086e-01,  9.66216530e-01)
( 2.73547094e-01,  9.60904672e-01)
( 2.75551102e-01,  9.55327593e-01)
( 2.77555110e-01,  9.49530784e-01)
( 2.79559118e-01,  9.43552194e-01)
( 2.81563126e-01,  9.37419565e-01)
( 2.83567134e-01,  9.31148110e-01)
( 2.85571142e-01,  9.24802601e-01)
( 2.87575150e-01,  9.18460661e-01)
( 2.89579158e-01,  9.12130467e-01)
( 2.91583166e-01,  9.05817090e-01)
( 2.93587174e-01,  8.99537524e-01)
( 2.95591182e-01,  8.93249254e-01)
( 2.97595190e-01,  8.87035183e-01)
( 2.99599198e-01,  8.80804695e-01)
( 3.01603206e-01,  8.74608294e-01)
( 3.03607214e-01,  8.68487508e-01)
( 3.05611222e-01,  8.62326103e-01)
( 3.07615230e-01,  8.56230104e-01)
( 3.09619238e-01,  8.50195681e-01)
( 3.11623246e-01,  8.44124747e-01)
( 3.13627255e-01,  8.38118740e-01)
( 3.15631263e-01,  8.32181749e-01)
( 3.17635271e-01,  8.26207831e-01)
( 3.19639279e-01,  8.20286707e-01)
( 3.21643287e-01,  8.14448023e-01)
( 3.23647295e-01,  8.08580811e-01)
( 3.25651303e-01,  8.02740213e-01)
( 3.27655311e-01,  7.96994118e-01)
( 3.29659319e-01,  7.91242416e-01)
( 3.31663327e-01,  7.85484126e-01)
( 3.33667335e-01,  7.79818002e-01)
( 3.35671343e-01,  7.74185875e-01)
( 3.37675351e-01,  7.68522190e-01)
( 3.39679359e-01,  7.62923076e-01)
( 3.41683367e-01,  7.57399286e-01)
( 3.43687375e-01,  7.51853164e-01)
( 3.45691383e-01,  7.46320052e-01)
( 3.47695391e-01,  7.40876762e-01)
( 3.49699399e-01,  7.35458266e-01)
( 3.51703407e-01,  7.30012669e-01)
( 3.53707415e-01,  7.24627663e-01)
( 3.55711423e-01,  7.19317907e-01)
( 3.57715431e-01,  7.13992851e-01)
( 3.59719439e-01,  7.08671080e-01)
( 3.61723447e-01,  7.03431290e-01)
( 3.63727455e-01,  6.98230427e-01)
( 3.65731463e-01,  6.93001549e-01)
( 3.67735471e-01,  6.87820101e-01)
( 3.69739479e-01,  6.82715030e-01)
( 3.71743487e-01,  6.77599232e-01)
( 3.73747495e-01,  6.72488198e-01)
( 3.75751503e-01,  6.67453713e-01)
( 3.77755511e-01,  6.62451737e-01)
( 3.79759519e-01,  6.57429720e-01)
( 3.81763527e-01,  6.52449637e-01)
( 3.83767535e-01,  6.47541186e-01)
( 3.85771543e-01,  6.42640259e-01)
( 3.87775551e-01,  6.37726985e-01)
( 3.89779559e-01,  6.32865140e-01)
( 3.91783567e-01,  6.28069786e-01)
( 3.93787575e-01,  6.23279847e-01)
( 3.95791583e-01,  6.18478462e-01)
( 3.97795591e-01,  6.13723273e-01)
( 3.99799599e-01,  6.09035142e-01)
( 4.01803607e-01,  6.04361066e-01)
( 4.03807615e-01,  5.99673092e-01)
( 4.05811623e-01,  5.95018696e-01)
( 4.07815631e-01,  5.90430558e-01)
( 4.09819639e-01,  5.85872486e-01)
( 4.11823647e-01,  5.81301615e-01)
( 4.13827655e-01,  5.76746538e-01)
( 4.15831663e-01,  5.72251254e-01)
( 4.17835671e-01,  5.67803638e-01)
( 4.19839679e-01,  5.63353641e-01)
( 4.21843687e-01,  5.58902409e-01)
( 4.23847695e-01,  5.54495634e-01)
( 4.25851703e-01,  5.50147632e-01)
( 4.27855711e-01,  5.45818538e-01)
( 4.29859719e-01,  5.41481655e-01)
( 4.31863727e-01,  5.37165422e-01)
( 4.33867735e-01,  5.32904495e-01)
( 4.35871743e-01,  5.28687631e-01)
( 4.37875752e-01,  5.24474778e-01)
( 4.39879760e-01,  5.20261596e-01)
( 4.41883768e-01,  5.16083084e-01)
( 4.43887776e-01,  5.11959298e-01)
( 4.45891784e-01,  5.07867817e-01)
( 4.47895792e-01,  5.03777002e-01)
( 4.49899800e-01,  4.99692989e-01)
( 4.51903808e-01,  4.95647604e-01)
( 4.53907816e-01,  4.91654685e-01)
( 4.55911824e-01,  4.87691304e-01)
( 4.57915832e-01,  4.83729756e-01)
( 4.59919840e-01,  4.79778998e-01)
( 4.61923848e-01,  4.75862472e-01)
( 4.63927856e-01,  4.72000330e-01)
( 4.65931864e-01,  4.68172562e-01)
( 4.67935872e-01,  4.64352417e-01)
( 4.69939880e-01,  4.60541930e-01)
( 4.71943888e-01,  4.56766859e-01)
( 4.73947896e-01,  4.53050393e-01)
( 4.75951904e-01,  4.49391920e-01)
( 4.77955912e-01,  4.45769559e-01)
( 4.79959920e-01,  4.42198975e-01)
( 4.81963928e-01,  4.38745884e-01)
( 4.83967936e-01,  4.35481380e-01)
( 4.85971944e-01,  4.32509699e-01)
( 4.87975952e-01,  4.29998524e-01)
( 4.89979960e-01,  4.28061430e-01)
( 4.91983968e-01,  4.26779311e-01)
( 4.93987976e-01,  4.26151503e-01)
( 4.95991984e-01,  4.25980039e-01)
( 4.97995992e-01,  4.25997316e-01)
( 5.00000000e-01,  4.26068985e-01)
( 5.02004008e-01,  4.26090959e-01)
( 5.04008016e-01,  4.26091845e-01)
( 5.06012024e-01,  4.26108348e-01)
( 5.08016032e-01,  4.26144100e-01)
( 5.10020040e-01,  4.26168546e-01)
( 5.12024048e-01,  4.26186413e-01)
( 5.14028056e-01,  4.26195963e-01)
( 5.16032064e-01,  4.26200099e-01)
( 5.18036072e-01,  4.26200811e-01)
( 5.20040080e-01,  4.26202296e-01)
( 5.22044088e-01,  4.26206320e-01)
( 5.24048096e-01,  4.26212732e-01)
( 5.26052104e-01,  4.26221669e-01)
( 5.28056112e-01,  4.26230157e-01)
( 5.30060120e-01,  4.26236367e-01)
( 5.32064128e-01,  4.26240008e-01)
( 5.34068136e-01,  4.26242435e-01)
( 5.36072144e-01,  4.26245769e-01)
( 5.38076152e-01,  4.26250631e-01)
( 5.40080160e-01,  4.26257837e-01)
( 5.42084168e-01,  4.26265165e-01)
( 5.44088176e-01,  4.26271313e-01)
( 5.46092184e-01,  4.26276187e-01)
( 5.48096192e-01,  4.26279493e-01)
( 5.50100200e-01,  4.26281920e-01)
( 5.52104208e-01,  4.26284184e-01)
( 5.54108216e-01,  4.26286173e-01)
( 5.56112224e-01,  4.26287935e-01)
( 5.58116232e-01,  4.26289190e-01)
( 5.60120240e-01,  4.26289798e-01)
( 5.62124248e-01,  4.26289182e-01)
( 5.64128257e-01,  4.26287509e-01)
( 5.66132265e-01,  4.26285972e-01)
( 5.68136273e-01,  4.26285356e-01)
( 5.70140281e-01,  4.26284618e-01)
( 5.72144289e-01,  4.26283607e-01)
( 5.74148297e-01,  4.26282377e-01)
( 5.76152305e-01,  4.26279765e-01)
( 5.78156313e-01,  4.26274437e-01)
( 5.80160321e-01,  4.26269755e-01)
( 5.82164329e-01,  4.26266721e-01)
( 5.84168337e-01,  4.26264238e-01)
( 5.86172345e-01,  4.26261713e-01)
( 5.88176353e-01,  4.26258796e-01)
( 5.90180361e-01,  4.26254709e-01)
( 5.92184369e-01,  4.26250727e-01)
( 5.94188377e-01,  4.26248073e-01)
( 5.96192385e-01,  4.26245624e-01)
( 5.98196393e-01,  4.26242891e-01)
( 6.00200401e-01,  4.26240250e-01)
( 6.02204409e-01,  4.26237045e-01)
( 6.04208417e-01,  4.26233400e-01)
( 6.06212425e-01,  4.26230160e-01)
( 6.08216433e-01,  4.26226647e-01)
( 6.10220441e-01,  4.26221522e-01)
( 6.12224449e-01,  4.26216251e-01)
( 6.14228457e-01,  4.26210917e-01)
( 6.16232465e-01,  4.26205677e-01)
( 6.18236473e-01,  4.26200702e-01)
( 6.20240481e-01,  4.26195386e-01)
( 6.22244489e-01,  4.26187881e-01)
( 6.24248497e-01,  4.26179506e-01)
( 6.26252505e-01,  4.26170964e-01)
( 6.28256513e-01,  4.26162035e-01)
( 6.30260521e-01,  4.26152424e-01)
( 6.32264529e-01,  4.26141427e-01)
( 6.34268537e-01,  4.26127903e-01)
( 6.36272545e-01,  4.26112581e-01)
( 6.38276553e-01,  4.26095747e-01)
( 6.40280561e-01,  4.26076414e-01)
( 6.42284569e-01,  4.26053812e-01)
( 6.44288577e-01,  4.26027237e-01)
( 6.46292585e-01,  4.25995064e-01)
( 6.48296593e-01,  4.25955203e-01)
( 6.50300601e-01,  4.25903856e-01)
( 6.52304609e-01,  4.25833980e-01)
( 6.54308617e-01,  4.25735340e-01)
( 6.56312625e-01,  4.25592870e-01)
( 6.58316633e-01,  4.25383099e-01)
( 6.60320641e-01,  4.25070504e-01)
( 6.62324649e-01,  4.24601903e-01)
( 6.64328657e-01,  4.23899675e-01)
( 6.66332665e-01,  4.22855934e-01)
( 6.68336673e-01,  4.21325926e-01)
( 6.70340681e-01,  4.19119894e-01)
( 6.72344689e-01,  4.15997554e-01)
( 6.74348697e-01,  4.11667907e-01)
( 6.76352705e-01,  4.05796618e-01)
( 6.78356713e-01,  3.98022732e-01)
( 6.80360721e-01,  3.87986747e-01)
( 6.82364729e-01,  3.75371407e-01)
( 6.84368737e-01,  3.59955051e-01)
( 6.86372745e-01,  3.41674489e-01)
( 6.88376754e-01,  3.21363236e-01)
( 6.90380762e-01,  3.04313836e-01)
( 6.92384770e-01,  2.91716647e-01)
( 6.94388778e-01,  2.82708367e-01)
( 6.96392786e-01,  2.76475238e-01)
( 6.98396794e-01,  2.72300664e-01)
( 7.00400802e-01,  2.69594126e-01)
( 7.02404810e-01,  2.67895057e-01)
( 7.04408818e-01,  2.66860441e-01)
( 7.06412826e-01,  2.66249987e-01)
( 7.08416834e-01,  2.65905875e-01)
( 7.10420842e-01,  2.65724502e-01)
( 7.12424850e-01,  2.65637227e-01)
( 7.14428858e-01,  2.65599837e-01)
( 7.16432866e-01,  2.65585750e-01)
( 7.18436874e-01,  2.65581735e-01)
( 7.20440882e-01,  2.65582136e-01)
( 7.22444890e-01,  2.65585145e-01)
( 7.24448898e-01,  2.65591626e-01)
( 7.26452906e-01,  2.65597706e-01)
( 7.28456914e-01,  2.65600444e-01)
( 7.30460922e-01,  2.65601451e-01)
( 7.32464930e-01,  2.65601299e-01)
( 7.34468938e-01,  2.65600238e-01)
( 7.36472946e-01,  2.65597968e-01)
( 7.38476954e-01,  2.65594298e-01)
( 7.40480962e-01,  2.65589032e-01)
( 7.42484970e-01,  2.65583624e-01)
( 7.44488978e-01,  2.65579938e-01)
( 7.46492986e-01,  2.65577775e-01)
( 7.48496994e-01,  2.65576697e-01)
( 7.50501002e-01,  2.65576233e-01)
( 7.52505010e-01,  2.65576276e-01)
( 7.54509018e-01,  2.65576769e-01)
( 7.56513026e-01,  2.65577287e-01)
( 7.58517034e-01,  2.65577445e-01)
( 7.60521042e-01,  2.65577101e-01)
( 7.62525050e-01,  2.65576847e-01)
( 7.64529058e-01,  2.65576878e-01)
( 7.66533066e-01,  2.65576876e-01)
( 7.68537074e-01,  2.65576680e-01)
( 7.70541082e-01,  2.65576459e-01)
( 7.72545090e-01,  2.65576440e-01)
( 7.74549098e-01,  2.65576044e-01)
( 7.76553106e-01,  2.65575236e-01)
( 7.78557114e-01,  2.65574850e-01)
( 7.80561122e-01,  2.65575434e-01)
( 7.82565130e-01,  2.65575448e-01)
( 7.84569138e-01,  2.65574719e-01)
( 7.86573146e-01,  2.65574133e-01)
( 7.88577154e-01,  2.65574665e-01)
( 7.90581162e-01,  2.65574587e-01)
( 7.92585170e-01,  2.65573845e-01)
( 7.94589178e-01,  2.65574416e-01)
( 7.96593186e-01,  2.65576851e-01)
( 7.98597194e-01,  2.65577765e-01)
( 8.00601202e-01,  2.65575665e-01)
( 8.02605210e-01,  2.65575005e-01)
( 8.04609218e-01,  2.65577012e-01)
( 8.06613226e-01,  2.65577989e-01)
( 8.08617234e-01,  2.65575622e-01)
( 8.10621242e-01,  2.65575840e-01)
( 8.12625251e-01,  2.65580144e-01)
( 8.14629259e-01,  2.65580442e-01)
( 8.16633267e-01,  2.65575023e-01)
( 8.18637275e-01,  2.65575012e-01)
( 8.20641283e-01,  2.65582546e-01)
( 8.22645291e-01,  2.65584887e-01)
( 8.24649299e-01,  2.65577112e-01)
( 8.26653307e-01,  2.65576273e-01)
( 8.28657315e-01,  2.65587605e-01)
( 8.30661323e-01,  2.65588334e-01)
( 8.32665331e-01,  2.65573190e-01)
( 8.34669339e-01,  2.65570851e-01)
( 8.36673347e-01,  2.65584046e-01)
( 8.38677355e-01,  2.65569973e-01)
( 8.40681363e-01,  2.65463824e-01)
( 8.42685371e-01,  2.65250896e-01)
( 8.44689379e-01,  2.64501303e-01)
( 8.46693387e-01,  2.61969631e-01)
( 8.48697395e-01,  2.53897825e-01)
( 8.50701403e-01,  2.30044458e-01)
( 8.52705411e-01,  1.77651977e-01)
( 8.54709419e-01,  1.38650566e-01)
( 8.56713427e-01,  1.27665836e-01)
( 8.58717435e-01,  1.25465608e-01)
( 8.60721443e-01,  1.25079409e-01)
( 8.62725451e-01,  1.25013488e-01)
( 8.64729459e-01,  1.25002290e-01)
( 8.66733467e-01,  1.25000389e-01)
( 8.68737475e-01,  1.25000066e-01)
( 8.70741483e-01,  1.25000011e-01)
( 8.72745491e-01,  1.25000002e-01)
( 8.74749499e-01,  1.25000000e-01)
( 8.76753507e-01,  1.25000000e-01)
( 8.78757515e-01,  1.25000000e-01)
( 8.80761523e-01,  1.25000000e-01)
( 8.82765531e-01,  1.25000000e-01)
( 8.84769539e-01,  1.25000000e-01)
( 8.86773547e-01,  1.25000000e-01)
( 8.88777555e-01,  1.25000000e-01)
( 8.90781563e-01,  1.25000000e-01)
( 8.92785571e-01,  1.25000000e-01)
( 8.94789579e-01,  1.25000000e-01)
( 8.96793587e-01,  1.25000000e-01)
( 8.98797595e-01,  1.25000000e-01)
( 9.00801603e-01,  1.25000000e-01)
( 9.02805611e-01,  1.25000000e-01)
( 9.04809619e-01,  1.25000000e-01)
( 9.06813627e-01,  1.25000000e-01)
( 9.08817635e-01,  1.25000000e-01)
( 9.10821643e-01,  1.25000000e-01)
( 9.12825651e-01,  1.25000000e-01)
( 9.14829659e-01,  1.25000000e-01)
( 9.16833667e-01,  1.25000000e-01)
( 9.18837675e-01,  1.25000000e-01)
( 9.20841683e-01,  1.25000000e-01)
( 9.22845691e-01,  1.25000000e-01)
( 9.24849699e-01,  1.25000000e-01)
( 9.26853707e-01,  1.25000000e-01)
( 9.28857715e-01,  1.25000000e-01)
( 9.30861723e-01,  1.25000000e-01)
( 9.32865731e-01,  1.25000000e-01)
( 9.34869739e-01,  1.25000000e-01)
( 9.36873747e-01,  1.25000000e-01)
( 9.38877756e-01,  1.25000000e-01)
( 9.40881764e-01,  1.25000000e-01)
( 9.42885772e-01,  1.25000000e-01)
( 9.44889780e-01,  1.25000000e-01)
( 9.46893788e-01,  1.25000000e-01)
( 9.48897796e-01,  1.25000000e-01)
( 9.50901804e-01,  1.25000000e-01)
( 9.52905812e-01,  1.25000000e-01)
( 9.54909820e-01,  1.25000000e-01)
( 9.56913828e-01,  1.25000000e-01)
( 9.58917836e-01,  1.25000000e-01)
( 9.60921844e-01,  1.25000000e-01)
( 9.62925852e-01,  1.25000000e-01)
( 9.64929860e-01,  1.25000000e-01)
( 9.66933868e-01,  1.25000000e-01)
( 9.68937876e-01,  1.25000000e-01)
( 9.70941884e-01,  1.25000000e-01)
( 9.72945892e-01,  1.25000000e-01)
( 9.74949900e-01,  1.25000000e-01)
( 9.76953908e-01,  1.25000000e-01)
( 9.78957916e-01,  1.25000000e-01)
( 9.80961924e-01,  1.25000000e-01)
( 9.82965932e-01,  1.25000000e-01)
( 9.84969940e-01,  1.25000000e-01)
( 9.86973948e-01,  1.25000000e-01)
( 9.88977956e-01,  1.25000000e-01)
( 9.90981964e-01,  1.25000000e-01)
( 9.92985972e-01,  1.25000000e-01)
( 9.94989980e-01,  1.25000000e-01)
( 9.96993988e-01,  1.25000000e-01)
( 9.98997996e-01,  1.25000000e-01)};\label{line:fig_sod_q_hdm_zoom}

\addplot [yellow, , mark repeat=0]
coordinates {
( 1.00200401e-03,  1.00000000e+00)
( 3.00601202e-03,  1.00000000e+00)
( 5.01002004e-03,  1.00000000e+00)
( 7.01402806e-03,  1.00000000e+00)
( 9.01803607e-03,  1.00000000e+00)
( 1.10220441e-02,  1.00000000e+00)
( 1.30260521e-02,  1.00000000e+00)
( 1.50300601e-02,  1.00000000e+00)
( 1.70340681e-02,  1.00000000e+00)
( 1.90380762e-02,  1.00000000e+00)
( 2.10420842e-02,  1.00000000e+00)
( 2.30460922e-02,  1.00000000e+00)
( 2.50501002e-02,  1.00000000e+00)
( 2.70541082e-02,  1.00000000e+00)
( 2.90581162e-02,  1.00000000e+00)
( 3.10621242e-02,  1.00000000e+00)
( 3.30661323e-02,  1.00000000e+00)
( 3.50701403e-02,  1.00000000e+00)
( 3.70741483e-02,  1.00000000e+00)
( 3.90781563e-02,  1.00000000e+00)
( 4.10821643e-02,  1.00000000e+00)
( 4.30861723e-02,  1.00000000e+00)
( 4.50901804e-02,  1.00000000e+00)
( 4.70941884e-02,  1.00000000e+00)
( 4.90981964e-02,  1.00000000e+00)
( 5.11022044e-02,  1.00000000e+00)
( 5.31062124e-02,  1.00000000e+00)
( 5.51102204e-02,  1.00000000e+00)
( 5.71142285e-02,  1.00000000e+00)
( 5.91182365e-02,  1.00000000e+00)
( 6.11222445e-02,  1.00000000e+00)
( 6.31262525e-02,  1.00000000e+00)
( 6.51302605e-02,  1.00000000e+00)
( 6.71342685e-02,  1.00000000e+00)
( 6.91382766e-02,  1.00000000e+00)
( 7.11422846e-02,  1.00000000e+00)
( 7.31462926e-02,  1.00000000e+00)
( 7.51503006e-02,  1.00000000e+00)
( 7.71543086e-02,  1.00000000e+00)
( 7.91583166e-02,  1.00000000e+00)
( 8.11623246e-02,  1.00000000e+00)
( 8.31663327e-02,  1.00000000e+00)
( 8.51703407e-02,  1.00000000e+00)
( 8.71743487e-02,  1.00000000e+00)
( 8.91783567e-02,  1.00000000e+00)
( 9.11823647e-02,  1.00000000e+00)
( 9.31863727e-02,  1.00000000e+00)
( 9.51903808e-02,  1.00000000e+00)
( 9.71943888e-02,  1.00000000e+00)
( 9.91983968e-02,  1.00000000e+00)
( 1.01202405e-01,  1.00000000e+00)
( 1.03206413e-01,  1.00000000e+00)
( 1.05210421e-01,  1.00000000e+00)
( 1.07214429e-01,  1.00000000e+00)
( 1.09218437e-01,  1.00000000e+00)
( 1.11222445e-01,  1.00000000e+00)
( 1.13226453e-01,  1.00000000e+00)
( 1.15230461e-01,  1.00000000e+00)
( 1.17234469e-01,  1.00000000e+00)
( 1.19238477e-01,  1.00000000e+00)
( 1.21242485e-01,  1.00000000e+00)
( 1.23246493e-01,  1.00000000e+00)
( 1.25250501e-01,  1.00000000e+00)
( 1.27254509e-01,  1.00000000e+00)
( 1.29258517e-01,  1.00000000e+00)
( 1.31262525e-01,  1.00000000e+00)
( 1.33266533e-01,  1.00000000e+00)
( 1.35270541e-01,  1.00000000e+00)
( 1.37274549e-01,  1.00000000e+00)
( 1.39278557e-01,  1.00000000e+00)
( 1.41282565e-01,  1.00000000e+00)
( 1.43286573e-01,  1.00000000e+00)
( 1.45290581e-01,  1.00000000e+00)
( 1.47294589e-01,  1.00000000e+00)
( 1.49298597e-01,  1.00000000e+00)
( 1.51302605e-01,  1.00000000e+00)
( 1.53306613e-01,  1.00000000e+00)
( 1.55310621e-01,  1.00000000e+00)
( 1.57314629e-01,  1.00000000e+00)
( 1.59318637e-01,  1.00000000e+00)
( 1.61322645e-01,  1.00000000e+00)
( 1.63326653e-01,  1.00000000e+00)
( 1.65330661e-01,  1.00000000e+00)
( 1.67334669e-01,  1.00000000e+00)
( 1.69338677e-01,  1.00000000e+00)
( 1.71342685e-01,  1.00000000e+00)
( 1.73346693e-01,  1.00000000e+00)
( 1.75350701e-01,  1.00000000e+00)
( 1.77354709e-01,  1.00000000e+00)
( 1.79358717e-01,  1.00000000e+00)
( 1.81362725e-01,  1.00000000e+00)
( 1.83366733e-01,  1.00000000e+00)
( 1.85370741e-01,  1.00000000e+00)
( 1.87374749e-01,  1.00000000e+00)
( 1.89378758e-01,  1.00000000e+00)
( 1.91382766e-01,  1.00000000e+00)
( 1.93386774e-01,  1.00000000e+00)
( 1.95390782e-01,  9.99999999e-01)
( 1.97394790e-01,  9.99999999e-01)
( 1.99398798e-01,  9.99999998e-01)
( 2.01402806e-01,  9.99999996e-01)
( 2.03406814e-01,  9.99999992e-01)
( 2.05410822e-01,  9.99999984e-01)
( 2.07414830e-01,  9.99999969e-01)
( 2.09418838e-01,  9.99999941e-01)
( 2.11422846e-01,  9.99999887e-01)
( 2.13426854e-01,  9.99999790e-01)
( 2.15430862e-01,  9.99999614e-01)
( 2.17434870e-01,  9.99999292e-01)
( 2.19438878e-01,  9.99998716e-01)
( 2.21442886e-01,  9.99997710e-01)
( 2.23446894e-01,  9.99995956e-01)
( 2.25450902e-01,  9.99992937e-01)
( 2.27454910e-01,  9.99987860e-01)
( 2.29458918e-01,  9.99979390e-01)
( 2.31462926e-01,  9.99965317e-01)
( 2.33466934e-01,  9.99942275e-01)
( 2.35470942e-01,  9.99905315e-01)
( 2.37474950e-01,  9.99847027e-01)
( 2.39478958e-01,  9.99756489e-01)
( 2.41482966e-01,  9.99617683e-01)
( 2.43486974e-01,  9.99407100e-01)
( 2.45490982e-01,  9.99093817e-01)
( 2.47494990e-01,  9.98638255e-01)
( 2.49498998e-01,  9.97993165e-01)
( 2.51503006e-01,  9.97104927e-01)
( 2.53507014e-01,  9.95913806e-01)
( 2.55511022e-01,  9.94362186e-01)
( 2.57515030e-01,  9.92400059e-01)
( 2.59519038e-01,  9.89994407e-01)
( 2.61523046e-01,  9.87129981e-01)
( 2.63527054e-01,  9.83805776e-01)
( 2.65531062e-01,  9.80038599e-01)
( 2.67535070e-01,  9.75857106e-01)
( 2.69539078e-01,  9.71275490e-01)
( 2.71543086e-01,  9.66304260e-01)
( 2.73547094e-01,  9.60989333e-01)
( 2.75551102e-01,  9.55407562e-01)
( 2.77555110e-01,  9.49602161e-01)
( 2.79559118e-01,  9.43626947e-01)
( 2.81563126e-01,  9.37549797e-01)
( 2.83567134e-01,  9.31425180e-01)
( 2.85571142e-01,  9.25294329e-01)
( 2.87575150e-01,  9.19163018e-01)
( 2.89579158e-01,  9.13024749e-01)
( 2.91583166e-01,  9.06871415e-01)
( 2.93587174e-01,  9.00695591e-01)
( 2.95591182e-01,  8.94501621e-01)
( 2.97595190e-01,  8.88304920e-01)
( 2.99599198e-01,  8.82124147e-01)
( 3.01603206e-01,  8.75964250e-01)
( 3.03607214e-01,  8.69819340e-01)
( 3.05611222e-01,  8.63687158e-01)
( 3.07615230e-01,  8.57574144e-01)
( 3.09619238e-01,  8.51485260e-01)
( 3.11623246e-01,  8.45419193e-01)
( 3.13627255e-01,  8.39376849e-01)
( 3.15631263e-01,  8.33368646e-01)
( 3.17635271e-01,  8.27406280e-01)
( 3.19639279e-01,  8.21475053e-01)
( 3.21643287e-01,  8.15568645e-01)
( 3.23647295e-01,  8.09698348e-01)
( 3.25651303e-01,  8.03858150e-01)
( 3.27655311e-01,  7.98046902e-01)
( 3.29659319e-01,  7.92268035e-01)
( 3.31663327e-01,  7.86506649e-01)
( 3.33667335e-01,  7.80753417e-01)
( 3.35671343e-01,  7.75031773e-01)
( 3.37675351e-01,  7.69357766e-01)
( 3.39679359e-01,  7.63733933e-01)
( 3.41683367e-01,  7.58150946e-01)
( 3.43687375e-01,  7.52599596e-01)
( 3.45691383e-01,  7.47075683e-01)
( 3.47695391e-01,  7.41579875e-01)
( 3.49699399e-01,  7.36116184e-01)
( 3.51703407e-01,  7.30689032e-01)
( 3.53707415e-01,  7.25301254e-01)
( 3.55711423e-01,  7.19952167e-01)
( 3.57715431e-01,  7.14636547e-01)
( 3.59719439e-01,  7.09355797e-01)
( 3.61723447e-01,  7.04111162e-01)
( 3.63727455e-01,  6.98892212e-01)
( 3.65731463e-01,  6.93686858e-01)
( 3.67735471e-01,  6.88489462e-01)
( 3.69739479e-01,  6.83307246e-01)
( 3.71743487e-01,  6.78156725e-01)
( 3.73747495e-01,  6.73049939e-01)
( 3.75751503e-01,  6.67980943e-01)
( 3.77755511e-01,  6.62947247e-01)
( 3.79759519e-01,  6.57945728e-01)
( 3.81763527e-01,  6.52971842e-01)
( 3.83767535e-01,  6.48024984e-01)
( 3.85771543e-01,  6.43107368e-01)
( 3.87775551e-01,  6.38215731e-01)
( 3.89779559e-01,  6.33343423e-01)
( 3.91783567e-01,  6.28494446e-01)
( 3.93787575e-01,  6.23679849e-01)
( 3.95791583e-01,  6.18905401e-01)
( 3.97795591e-01,  6.14161481e-01)
( 3.99799599e-01,  6.09448209e-01)
( 4.01803607e-01,  6.04771270e-01)
( 4.03807615e-01,  6.00121273e-01)
( 4.05811623e-01,  5.95481361e-01)
( 4.07815631e-01,  5.90845624e-01)
( 4.09819639e-01,  5.86225112e-01)
( 4.11823647e-01,  5.81636900e-01)
( 4.13827655e-01,  5.77086966e-01)
( 4.15831663e-01,  5.72568900e-01)
( 4.17835671e-01,  5.68075825e-01)
( 4.19839679e-01,  5.63605728e-01)
( 4.21843687e-01,  5.59157888e-01)
( 4.23847695e-01,  5.54732276e-01)
( 4.25851703e-01,  5.50333332e-01)
( 4.27855711e-01,  5.45967247e-01)
( 4.29859719e-01,  5.41634490e-01)
( 4.31863727e-01,  5.37332305e-01)
( 4.33867735e-01,  5.33059599e-01)
( 4.35871743e-01,  5.28815995e-01)
( 4.37875752e-01,  5.24597074e-01)
( 4.39879760e-01,  5.20402316e-01)
( 4.41883768e-01,  5.16234526e-01)
( 4.43887776e-01,  5.12093467e-01)
( 4.45891784e-01,  5.07975866e-01)
( 4.47895792e-01,  5.03876171e-01)
( 4.49899800e-01,  4.99792458e-01)
( 4.51903808e-01,  4.95731939e-01)
( 4.53907816e-01,  4.91703677e-01)
( 4.55911824e-01,  4.87707876e-01)
( 4.57915832e-01,  4.83742027e-01)
( 4.59919840e-01,  4.79804090e-01)
( 4.61923848e-01,  4.75885613e-01)
( 4.63927856e-01,  4.71984232e-01)
( 4.65931864e-01,  4.68105712e-01)
( 4.67935872e-01,  4.64254573e-01)
( 4.69939880e-01,  4.60434956e-01)
( 4.71943888e-01,  4.56655868e-01)
( 4.73947896e-01,  4.52922135e-01)
( 4.75951904e-01,  4.49239789e-01)
( 4.77955912e-01,  4.45620366e-01)
( 4.79959920e-01,  4.42090805e-01)
( 4.81963928e-01,  4.38700536e-01)
( 4.83967936e-01,  4.35526078e-01)
( 4.85971944e-01,  4.32662371e-01)
( 4.87975952e-01,  4.30209784e-01)
( 4.89979960e-01,  4.28272265e-01)
( 4.91983968e-01,  4.26911028e-01)
( 4.93987976e-01,  4.26091150e-01)
( 4.95991984e-01,  4.25709322e-01)
( 4.97995992e-01,  4.25613286e-01)
( 5.00000000e-01,  4.25660995e-01)
( 5.02004008e-01,  4.25757339e-01)
( 5.04008016e-01,  4.25855291e-01)
( 5.06012024e-01,  4.25942378e-01)
( 5.08016032e-01,  4.26023111e-01)
( 5.10020040e-01,  4.26101642e-01)
( 5.12024048e-01,  4.26176118e-01)
( 5.14028056e-01,  4.26236466e-01)
( 5.16032064e-01,  4.26269717e-01)
( 5.18036072e-01,  4.26276843e-01)
( 5.20040080e-01,  4.26268769e-01)
( 5.22044088e-01,  4.26256961e-01)
( 5.24048096e-01,  4.26248510e-01)
( 5.26052104e-01,  4.26248703e-01)
( 5.28056112e-01,  4.26260730e-01)
( 5.30060120e-01,  4.26282453e-01)
( 5.32064128e-01,  4.26305821e-01)
( 5.34068136e-01,  4.26319762e-01)
( 5.36072144e-01,  4.26319959e-01)
( 5.38076152e-01,  4.26315834e-01)
( 5.40080160e-01,  4.26312253e-01)
( 5.42084168e-01,  4.26313405e-01)
( 5.44088176e-01,  4.26319101e-01)
( 5.46092184e-01,  4.26325840e-01)
( 5.48096192e-01,  4.26317443e-01)
( 5.50100200e-01,  4.26286741e-01)
( 5.52104208e-01,  4.26234561e-01)
( 5.54108216e-01,  4.26168422e-01)
( 5.56112224e-01,  4.26100570e-01)
( 5.58116232e-01,  4.26043811e-01)
( 5.60120240e-01,  4.26019936e-01)
( 5.62124248e-01,  4.26032527e-01)
( 5.64128257e-01,  4.26083296e-01)
( 5.66132265e-01,  4.26160490e-01)
( 5.68136273e-01,  4.26241972e-01)
( 5.70140281e-01,  4.26305994e-01)
( 5.72144289e-01,  4.26339414e-01)
( 5.74148297e-01,  4.26344002e-01)
( 5.76152305e-01,  4.26329451e-01)
( 5.78156313e-01,  4.26305600e-01)
( 5.80160321e-01,  4.26281940e-01)
( 5.82164329e-01,  4.26264927e-01)
( 5.84168337e-01,  4.26256007e-01)
( 5.86172345e-01,  4.26254080e-01)
( 5.88176353e-01,  4.26253696e-01)
( 5.90180361e-01,  4.26251194e-01)
( 5.92184369e-01,  4.26245368e-01)
( 5.94188377e-01,  4.26237896e-01)
( 5.96192385e-01,  4.26232690e-01)
( 5.98196393e-01,  4.26233323e-01)
( 6.00200401e-01,  4.26241392e-01)
( 6.02204409e-01,  4.26255937e-01)
( 6.04208417e-01,  4.26272544e-01)
( 6.06212425e-01,  4.26290133e-01)
( 6.08216433e-01,  4.26305051e-01)
( 6.10220441e-01,  4.26308466e-01)
( 6.12224449e-01,  4.26302209e-01)
( 6.14228457e-01,  4.26287891e-01)
( 6.16232465e-01,  4.26268666e-01)
( 6.18236473e-01,  4.26248341e-01)
( 6.20240481e-01,  4.26230377e-01)
( 6.22244489e-01,  4.26214300e-01)
( 6.24248497e-01,  4.26197145e-01)
( 6.26252505e-01,  4.26174509e-01)
( 6.28256513e-01,  4.26146022e-01)
( 6.30260521e-01,  4.26115033e-01)
( 6.32264529e-01,  4.26091447e-01)
( 6.34268537e-01,  4.26072550e-01)
( 6.36272545e-01,  4.26054249e-01)
( 6.38276553e-01,  4.26032175e-01)
( 6.40280561e-01,  4.26007996e-01)
( 6.42284569e-01,  4.25984918e-01)
( 6.44288577e-01,  4.25967918e-01)
( 6.46292585e-01,  4.25961760e-01)
( 6.48296593e-01,  4.25962848e-01)
( 6.50300601e-01,  4.25951611e-01)
( 6.52304609e-01,  4.25900030e-01)
( 6.54308617e-01,  4.25786732e-01)
( 6.56312625e-01,  4.25599197e-01)
( 6.58316633e-01,  4.25334412e-01)
( 6.60320641e-01,  4.24972716e-01)
( 6.62324649e-01,  4.24472941e-01)
( 6.64328657e-01,  4.23772566e-01)
( 6.66332665e-01,  4.22745395e-01)
( 6.68336673e-01,  4.21218219e-01)
( 6.70340681e-01,  4.18986730e-01)
( 6.72344689e-01,  4.15799612e-01)
( 6.74348697e-01,  4.11332276e-01)
( 6.76352705e-01,  4.05193987e-01)
( 6.78356713e-01,  3.96962022e-01)
( 6.80360721e-01,  3.86252425e-01)
( 6.82364729e-01,  3.72812035e-01)
( 6.84368737e-01,  3.56466973e-01)
( 6.86372745e-01,  3.37621146e-01)
( 6.88376754e-01,  3.17750298e-01)
( 6.90380762e-01,  3.01638366e-01)
( 6.92384770e-01,  2.89652804e-01)
( 6.94388778e-01,  2.81169042e-01)
( 6.96392786e-01,  2.75404451e-01)
( 6.98396794e-01,  2.71633836e-01)
( 7.00400802e-01,  2.69227883e-01)
( 7.02404810e-01,  2.67725307e-01)
( 7.04408818e-01,  2.66804322e-01)
( 7.06412826e-01,  2.66246254e-01)
( 7.08416834e-01,  2.65913158e-01)
( 7.10420842e-01,  2.65717008e-01)
( 7.12424850e-01,  2.65603412e-01)
( 7.14428858e-01,  2.65544515e-01)
( 7.16432866e-01,  2.65525785e-01)
( 7.18436874e-01,  2.65532794e-01)
( 7.20440882e-01,  2.65558659e-01)
( 7.22444890e-01,  2.65597773e-01)
( 7.24448898e-01,  2.65641002e-01)
( 7.26452906e-01,  2.65678186e-01)
( 7.28456914e-01,  2.65698118e-01)
( 7.30460922e-01,  2.65702910e-01)
( 7.32464930e-01,  2.65701654e-01)
( 7.34468938e-01,  2.65698762e-01)
( 7.36472946e-01,  2.65695743e-01)
( 7.38476954e-01,  2.65692893e-01)
( 7.40480962e-01,  2.65691036e-01)
( 7.42484970e-01,  2.65687890e-01)
( 7.44488978e-01,  2.65685171e-01)
( 7.46492986e-01,  2.65684934e-01)
( 7.48496994e-01,  2.65688801e-01)
( 7.50501002e-01,  2.65696829e-01)
( 7.52505010e-01,  2.65707882e-01)
( 7.54509018e-01,  2.65722945e-01)
( 7.56513026e-01,  2.65741595e-01)
( 7.58517034e-01,  2.65760720e-01)
( 7.60521042e-01,  2.65773530e-01)
( 7.62525050e-01,  2.65778486e-01)
( 7.64529058e-01,  2.65780614e-01)
( 7.66533066e-01,  2.65781921e-01)
( 7.68537074e-01,  2.65781793e-01)
( 7.70541082e-01,  2.65778689e-01)
( 7.72545090e-01,  2.65771575e-01)
( 7.74549098e-01,  2.65759928e-01)
( 7.76553106e-01,  2.65744865e-01)
( 7.78557114e-01,  2.65727719e-01)
( 7.80561122e-01,  2.65709374e-01)
( 7.82565130e-01,  2.65689744e-01)
( 7.84569138e-01,  2.65667233e-01)
( 7.86573146e-01,  2.65639334e-01)
( 7.88577154e-01,  2.65603683e-01)
( 7.90581162e-01,  2.65566153e-01)
( 7.92585170e-01,  2.65539888e-01)
( 7.94589178e-01,  2.65530915e-01)
( 7.96593186e-01,  2.65535272e-01)
( 7.98597194e-01,  2.65545618e-01)
( 8.00601202e-01,  2.65558574e-01)
( 8.02605210e-01,  2.65573487e-01)
( 8.04609218e-01,  2.65590343e-01)
( 8.06613226e-01,  2.65604853e-01)
( 8.08617234e-01,  2.65616904e-01)
( 8.10621242e-01,  2.65627433e-01)
( 8.12625251e-01,  2.65644006e-01)
( 8.14629259e-01,  2.65670692e-01)
( 8.16633267e-01,  2.65695463e-01)
( 8.18637275e-01,  2.65701839e-01)
( 8.20641283e-01,  2.65690025e-01)
( 8.22645291e-01,  2.65668504e-01)
( 8.24649299e-01,  2.65648230e-01)
( 8.26653307e-01,  2.65632518e-01)
( 8.28657315e-01,  2.65622464e-01)
( 8.30661323e-01,  2.65624985e-01)
( 8.32665331e-01,  2.65640536e-01)
( 8.34669339e-01,  2.65648616e-01)
( 8.36673347e-01,  2.65631562e-01)
( 8.38677355e-01,  2.65611412e-01)
( 8.40681363e-01,  2.65592591e-01)
( 8.42685371e-01,  2.65363640e-01)
( 8.44689379e-01,  2.64340791e-01)
( 8.46693387e-01,  2.61466745e-01)
( 8.48697395e-01,  2.52389323e-01)
( 8.50701403e-01,  2.25689008e-01)
( 8.52705411e-01,  1.71447161e-01)
( 8.54709419e-01,  1.36570864e-01)
( 8.56713427e-01,  1.27113573e-01)
( 8.58717435e-01,  1.25366691e-01)
( 8.60721443e-01,  1.25063103e-01)
( 8.62725451e-01,  1.25010577e-01)
( 8.64729459e-01,  1.25001772e-01)
( 8.66733467e-01,  1.25000296e-01)
( 8.68737475e-01,  1.25000049e-01)
( 8.70741483e-01,  1.25000008e-01)
( 8.72745491e-01,  1.25000001e-01)
( 8.74749499e-01,  1.25000000e-01)
( 8.76753507e-01,  1.25000000e-01)
( 8.78757515e-01,  1.25000000e-01)
( 8.80761523e-01,  1.25000000e-01)
( 8.82765531e-01,  1.25000000e-01)
( 8.84769539e-01,  1.25000000e-01)
( 8.86773547e-01,  1.25000000e-01)
( 8.88777555e-01,  1.25000000e-01)
( 8.90781563e-01,  1.25000000e-01)
( 8.92785571e-01,  1.25000000e-01)
( 8.94789579e-01,  1.25000000e-01)
( 8.96793587e-01,  1.25000000e-01)
( 8.98797595e-01,  1.25000000e-01)
( 9.00801603e-01,  1.25000000e-01)
( 9.02805611e-01,  1.25000000e-01)
( 9.04809619e-01,  1.25000000e-01)
( 9.06813627e-01,  1.25000000e-01)
( 9.08817635e-01,  1.25000000e-01)
( 9.10821643e-01,  1.25000000e-01)
( 9.12825651e-01,  1.25000000e-01)
( 9.14829659e-01,  1.25000000e-01)
( 9.16833667e-01,  1.25000000e-01)
( 9.18837675e-01,  1.25000000e-01)
( 9.20841683e-01,  1.25000000e-01)
( 9.22845691e-01,  1.25000000e-01)
( 9.24849699e-01,  1.25000000e-01)
( 9.26853707e-01,  1.25000000e-01)
( 9.28857715e-01,  1.25000000e-01)
( 9.30861723e-01,  1.25000000e-01)
( 9.32865731e-01,  1.25000000e-01)
( 9.34869739e-01,  1.25000000e-01)
( 9.36873747e-01,  1.25000000e-01)
( 9.38877756e-01,  1.25000000e-01)
( 9.40881764e-01,  1.25000000e-01)
( 9.42885772e-01,  1.25000000e-01)
( 9.44889780e-01,  1.25000000e-01)
( 9.46893788e-01,  1.25000000e-01)
( 9.48897796e-01,  1.25000000e-01)
( 9.50901804e-01,  1.25000000e-01)
( 9.52905812e-01,  1.25000000e-01)
( 9.54909820e-01,  1.25000000e-01)
( 9.56913828e-01,  1.25000000e-01)
( 9.58917836e-01,  1.25000000e-01)
( 9.60921844e-01,  1.25000000e-01)
( 9.62925852e-01,  1.25000000e-01)
( 9.64929860e-01,  1.25000000e-01)
( 9.66933868e-01,  1.25000000e-01)
( 9.68937876e-01,  1.25000000e-01)
( 9.70941884e-01,  1.25000000e-01)
( 9.72945892e-01,  1.25000000e-01)
( 9.74949900e-01,  1.25000000e-01)
( 9.76953908e-01,  1.25000000e-01)
( 9.78957916e-01,  1.25000000e-01)
( 9.80961924e-01,  1.25000000e-01)
( 9.82965932e-01,  1.25000000e-01)
( 9.84969940e-01,  1.25000000e-01)
( 9.86973948e-01,  1.25000000e-01)
( 9.88977956e-01,  1.25000000e-01)
( 9.90981964e-01,  1.25000000e-01)
( 9.92985972e-01,  1.25000000e-01)
( 9.94989980e-01,  1.25000000e-01)
( 9.96993988e-01,  1.25000000e-01)
( 9.98997996e-01,  1.25000000e-01)};\label{line:fig_sod_q_z2_zoom}

\addplot [red, , mark repeat=0]
coordinates {
( 1.00200401e-03,  1.00000000e+00)
( 3.00601202e-03,  1.00000000e+00)
( 5.01002004e-03,  1.00000000e+00)
( 7.01402806e-03,  1.00000000e+00)
( 9.01803607e-03,  1.00000000e+00)
( 1.10220441e-02,  1.00000000e+00)
( 1.30260521e-02,  1.00000000e+00)
( 1.50300601e-02,  1.00000000e+00)
( 1.70340681e-02,  1.00000000e+00)
( 1.90380762e-02,  1.00000000e+00)
( 2.10420842e-02,  1.00000000e+00)
( 2.30460922e-02,  1.00000000e+00)
( 2.50501002e-02,  1.00000000e+00)
( 2.70541082e-02,  1.00000000e+00)
( 2.90581162e-02,  1.00000000e+00)
( 3.10621242e-02,  1.00000000e+00)
( 3.30661323e-02,  1.00000000e+00)
( 3.50701403e-02,  1.00000000e+00)
( 3.70741483e-02,  1.00000000e+00)
( 3.90781563e-02,  1.00000000e+00)
( 4.10821643e-02,  1.00000000e+00)
( 4.30861723e-02,  1.00000000e+00)
( 4.50901804e-02,  1.00000000e+00)
( 4.70941884e-02,  1.00000000e+00)
( 4.90981964e-02,  1.00000000e+00)
( 5.11022044e-02,  1.00000000e+00)
( 5.31062124e-02,  1.00000000e+00)
( 5.51102204e-02,  1.00000000e+00)
( 5.71142285e-02,  1.00000000e+00)
( 5.91182365e-02,  1.00000000e+00)
( 6.11222445e-02,  1.00000000e+00)
( 6.31262525e-02,  1.00000000e+00)
( 6.51302605e-02,  1.00000000e+00)
( 6.71342685e-02,  1.00000000e+00)
( 6.91382766e-02,  1.00000000e+00)
( 7.11422846e-02,  1.00000000e+00)
( 7.31462926e-02,  1.00000000e+00)
( 7.51503006e-02,  1.00000000e+00)
( 7.71543086e-02,  1.00000000e+00)
( 7.91583166e-02,  1.00000000e+00)
( 8.11623246e-02,  1.00000000e+00)
( 8.31663327e-02,  1.00000000e+00)
( 8.51703407e-02,  1.00000000e+00)
( 8.71743487e-02,  1.00000000e+00)
( 8.91783567e-02,  1.00000000e+00)
( 9.11823647e-02,  1.00000000e+00)
( 9.31863727e-02,  1.00000000e+00)
( 9.51903808e-02,  1.00000000e+00)
( 9.71943888e-02,  1.00000000e+00)
( 9.91983968e-02,  1.00000000e+00)
( 1.01202405e-01,  1.00000000e+00)
( 1.03206413e-01,  1.00000000e+00)
( 1.05210421e-01,  1.00000000e+00)
( 1.07214429e-01,  1.00000000e+00)
( 1.09218437e-01,  1.00000000e+00)
( 1.11222445e-01,  1.00000000e+00)
( 1.13226453e-01,  1.00000000e+00)
( 1.15230461e-01,  1.00000000e+00)
( 1.17234469e-01,  1.00000000e+00)
( 1.19238477e-01,  1.00000000e+00)
( 1.21242485e-01,  1.00000000e+00)
( 1.23246493e-01,  1.00000000e+00)
( 1.25250501e-01,  1.00000000e+00)
( 1.27254509e-01,  1.00000000e+00)
( 1.29258517e-01,  1.00000000e+00)
( 1.31262525e-01,  1.00000000e+00)
( 1.33266533e-01,  1.00000000e+00)
( 1.35270541e-01,  1.00000000e+00)
( 1.37274549e-01,  1.00000000e+00)
( 1.39278557e-01,  1.00000000e+00)
( 1.41282565e-01,  1.00000000e+00)
( 1.43286573e-01,  1.00000000e+00)
( 1.45290581e-01,  1.00000000e+00)
( 1.47294589e-01,  1.00000000e+00)
( 1.49298597e-01,  1.00000000e+00)
( 1.51302605e-01,  1.00000000e+00)
( 1.53306613e-01,  1.00000000e+00)
( 1.55310621e-01,  1.00000000e+00)
( 1.57314629e-01,  1.00000000e+00)
( 1.59318637e-01,  1.00000000e+00)
( 1.61322645e-01,  1.00000000e+00)
( 1.63326653e-01,  1.00000000e+00)
( 1.65330661e-01,  1.00000000e+00)
( 1.67334669e-01,  1.00000000e+00)
( 1.69338677e-01,  1.00000000e+00)
( 1.71342685e-01,  1.00000000e+00)
( 1.73346693e-01,  1.00000000e+00)
( 1.75350701e-01,  1.00000000e+00)
( 1.77354709e-01,  1.00000000e+00)
( 1.79358717e-01,  1.00000000e+00)
( 1.81362725e-01,  1.00000000e+00)
( 1.83366733e-01,  1.00000000e+00)
( 1.85370741e-01,  1.00000000e+00)
( 1.87374749e-01,  1.00000000e+00)
( 1.89378758e-01,  1.00000000e+00)
( 1.91382766e-01,  1.00000000e+00)
( 1.93386774e-01,  1.00000000e+00)
( 1.95390782e-01,  1.00000000e+00)
( 1.97394790e-01,  1.00000000e+00)
( 1.99398798e-01,  1.00000000e+00)
( 2.01402806e-01,  1.00000000e+00)
( 2.03406814e-01,  9.99999999e-01)
( 2.05410822e-01,  9.99999999e-01)
( 2.07414830e-01,  9.99999998e-01)
( 2.09418838e-01,  9.99999986e-01)
( 2.11422846e-01,  9.99999944e-01)
( 2.13426854e-01,  9.99999868e-01)
( 2.15430862e-01,  9.99999791e-01)
( 2.17434870e-01,  9.99999792e-01)
( 2.19438878e-01,  9.99999171e-01)
( 2.21442886e-01,  9.99997226e-01)
( 2.23446894e-01,  9.99993079e-01)
( 2.25450902e-01,  9.99984228e-01)
( 2.27454910e-01,  9.99961800e-01)
( 2.29458918e-01,  9.99918302e-01)
( 2.31462926e-01,  9.99860652e-01)
( 2.33466934e-01,  9.99794166e-01)
( 2.35470942e-01,  9.99717990e-01)
( 2.37474950e-01,  9.99625415e-01)
( 2.39478958e-01,  9.99491977e-01)
( 2.41482966e-01,  9.99270495e-01)
( 2.43486974e-01,  9.98976414e-01)
( 2.45490982e-01,  9.98620779e-01)
( 2.47494990e-01,  9.98148129e-01)
( 2.49498998e-01,  9.97407614e-01)
( 2.51503006e-01,  9.96394333e-01)
( 2.53507014e-01,  9.94999765e-01)
( 2.55511022e-01,  9.93262426e-01)
( 2.57515030e-01,  9.91181444e-01)
( 2.59519038e-01,  9.88694579e-01)
( 2.61523046e-01,  9.85783859e-01)
( 2.63527054e-01,  9.82445641e-01)
( 2.65531062e-01,  9.78643473e-01)
( 2.67535070e-01,  9.74352161e-01)
( 2.69539078e-01,  9.69714611e-01)
( 2.71543086e-01,  9.64805407e-01)
( 2.73547094e-01,  9.59610049e-01)
( 2.75551102e-01,  9.54183294e-01)
( 2.77555110e-01,  9.48601997e-01)
( 2.79559118e-01,  9.42960183e-01)
( 2.81563126e-01,  9.37308512e-01)
( 2.83567134e-01,  9.31641724e-01)
( 2.85571142e-01,  9.25946297e-01)
( 2.87575150e-01,  9.20244713e-01)
( 2.89579158e-01,  9.14495236e-01)
( 2.91583166e-01,  9.08638513e-01)
( 2.93587174e-01,  9.02774324e-01)
( 2.95591182e-01,  8.96928929e-01)
( 2.97595190e-01,  8.91026758e-01)
( 2.99599198e-01,  8.85062119e-01)
( 3.01603206e-01,  8.79065362e-01)
( 3.03607214e-01,  8.73063699e-01)
( 3.05611222e-01,  8.67057192e-01)
( 3.07615230e-01,  8.61028875e-01)
( 3.09619238e-01,  8.54979568e-01)
( 3.11623246e-01,  8.48912208e-01)
( 3.13627255e-01,  8.42864149e-01)
( 3.15631263e-01,  8.36883713e-01)
( 3.17635271e-01,  8.30997666e-01)
( 3.19639279e-01,  8.25180328e-01)
( 3.21643287e-01,  8.19369227e-01)
( 3.23647295e-01,  8.13545192e-01)
( 3.25651303e-01,  8.07744787e-01)
( 3.27655311e-01,  8.01999942e-01)
( 3.29659319e-01,  7.96303996e-01)
( 3.31663327e-01,  7.90616027e-01)
( 3.33667335e-01,  7.84863125e-01)
( 3.35671343e-01,  7.79084846e-01)
( 3.37675351e-01,  7.73399496e-01)
( 3.39679359e-01,  7.67757734e-01)
( 3.41683367e-01,  7.62133464e-01)
( 3.43687375e-01,  7.56511736e-01)
( 3.45691383e-01,  7.50910051e-01)
( 3.47695391e-01,  7.45365819e-01)
( 3.49699399e-01,  7.39854275e-01)
( 3.51703407e-01,  7.34370890e-01)
( 3.53707415e-01,  7.28935788e-01)
( 3.55711423e-01,  7.23528686e-01)
( 3.57715431e-01,  7.18116832e-01)
( 3.59719439e-01,  7.12699612e-01)
( 3.61723447e-01,  7.07305872e-01)
( 3.63727455e-01,  7.01926665e-01)
( 3.65731463e-01,  6.96575893e-01)
( 3.67735471e-01,  6.91254178e-01)
( 3.69739479e-01,  6.85986706e-01)
( 3.71743487e-01,  6.80748949e-01)
( 3.73747495e-01,  6.75527176e-01)
( 3.75751503e-01,  6.70365850e-01)
( 3.77755511e-01,  6.65303785e-01)
( 3.79759519e-01,  6.60322529e-01)
( 3.81763527e-01,  6.55428166e-01)
( 3.83767535e-01,  6.50476417e-01)
( 3.85771543e-01,  6.45423412e-01)
( 3.87775551e-01,  6.40361610e-01)
( 3.89779559e-01,  6.35301630e-01)
( 3.91783567e-01,  6.30287361e-01)
( 3.93787575e-01,  6.25347294e-01)
( 3.95791583e-01,  6.20503188e-01)
( 3.97795591e-01,  6.15707079e-01)
( 3.99799599e-01,  6.10910594e-01)
( 4.01803607e-01,  6.06115212e-01)
( 4.03807615e-01,  6.01357400e-01)
( 4.05811623e-01,  5.96621777e-01)
( 4.07815631e-01,  5.91888888e-01)
( 4.09819639e-01,  5.87159957e-01)
( 4.11823647e-01,  5.82465223e-01)
( 4.13827655e-01,  5.77837005e-01)
( 4.15831663e-01,  5.73277679e-01)
( 4.17835671e-01,  5.68821480e-01)
( 4.19839679e-01,  5.64460222e-01)
( 4.21843687e-01,  5.60041778e-01)
( 4.23847695e-01,  5.55572847e-01)
( 4.25851703e-01,  5.51198941e-01)
( 4.27855711e-01,  5.46828628e-01)
( 4.29859719e-01,  5.42493345e-01)
( 4.31863727e-01,  5.38196741e-01)
( 4.33867735e-01,  5.33893443e-01)
( 4.35871743e-01,  5.29584070e-01)
( 4.37875752e-01,  5.25312594e-01)
( 4.39879760e-01,  5.21064614e-01)
( 4.41883768e-01,  5.16823097e-01)
( 4.43887776e-01,  5.12602785e-01)
( 4.45891784e-01,  5.08433228e-01)
( 4.47895792e-01,  5.04343406e-01)
( 4.49899800e-01,  5.00287881e-01)
( 4.51903808e-01,  4.96225823e-01)
( 4.53907816e-01,  4.92126229e-01)
( 4.55911824e-01,  4.88032813e-01)
( 4.57915832e-01,  4.83994665e-01)
( 4.59919840e-01,  4.80001808e-01)
( 4.61923848e-01,  4.76011729e-01)
( 4.63927856e-01,  4.72061920e-01)
( 4.65931864e-01,  4.68128802e-01)
( 4.67935872e-01,  4.64275959e-01)
( 4.69939880e-01,  4.60528844e-01)
( 4.71943888e-01,  4.56932107e-01)
( 4.73947896e-01,  4.53409340e-01)
( 4.75951904e-01,  4.49904759e-01)
( 4.77955912e-01,  4.46438154e-01)
( 4.79959920e-01,  4.43091574e-01)
( 4.81963928e-01,  4.39946045e-01)
( 4.83967936e-01,  4.36972613e-01)
( 4.85971944e-01,  4.34177385e-01)
( 4.87975952e-01,  4.31669942e-01)
( 4.89979960e-01,  4.29563013e-01)
( 4.91983968e-01,  4.27930767e-01)
( 4.93987976e-01,  4.26692964e-01)
( 4.95991984e-01,  4.25762574e-01)
( 4.97995992e-01,  4.25112181e-01)
( 5.00000000e-01,  4.24708286e-01)
( 5.02004008e-01,  4.24473362e-01)
( 5.04008016e-01,  4.24358912e-01)
( 5.06012024e-01,  4.24347751e-01)
( 5.08016032e-01,  4.24382357e-01)
( 5.10020040e-01,  4.24448902e-01)
( 5.12024048e-01,  4.24557598e-01)
( 5.14028056e-01,  4.24680802e-01)
( 5.16032064e-01,  4.24766489e-01)
( 5.18036072e-01,  4.24802071e-01)
( 5.20040080e-01,  4.24789981e-01)
( 5.22044088e-01,  4.24743626e-01)
( 5.24048096e-01,  4.24674891e-01)
( 5.26052104e-01,  4.24717369e-01)
( 5.28056112e-01,  4.24752381e-01)
( 5.30060120e-01,  4.24849399e-01)
( 5.32064128e-01,  4.24976259e-01)
( 5.34068136e-01,  4.25094588e-01)
( 5.36072144e-01,  4.25181625e-01)
( 5.38076152e-01,  4.25253529e-01)
( 5.40080160e-01,  4.25325496e-01)
( 5.42084168e-01,  4.25398860e-01)
( 5.44088176e-01,  4.25466364e-01)
( 5.46092184e-01,  4.25534625e-01)
( 5.48096192e-01,  4.25616391e-01)
( 5.50100200e-01,  4.25699525e-01)
( 5.52104208e-01,  4.25752389e-01)
( 5.54108216e-01,  4.25780450e-01)
( 5.56112224e-01,  4.25791430e-01)
( 5.58116232e-01,  4.25780423e-01)
( 5.60120240e-01,  4.25747743e-01)
( 5.62124248e-01,  4.25726209e-01)
( 5.64128257e-01,  4.25713895e-01)
( 5.66132265e-01,  4.25679899e-01)
( 5.68136273e-01,  4.25651981e-01)
( 5.70140281e-01,  4.25691742e-01)
( 5.72144289e-01,  4.25674551e-01)
( 5.74148297e-01,  4.25604327e-01)
( 5.76152305e-01,  4.25610661e-01)
( 5.78156313e-01,  4.25625629e-01)
( 5.80160321e-01,  4.25626195e-01)
( 5.82164329e-01,  4.25601892e-01)
( 5.84168337e-01,  4.25555931e-01)
( 5.86172345e-01,  4.25503951e-01)
( 5.88176353e-01,  4.25463624e-01)
( 5.90180361e-01,  4.25440215e-01)
( 5.92184369e-01,  4.25430323e-01)
( 5.94188377e-01,  4.25418966e-01)
( 5.96192385e-01,  4.25422421e-01)
( 5.98196393e-01,  4.25435130e-01)
( 6.00200401e-01,  4.25425855e-01)
( 6.02204409e-01,  4.25385082e-01)
( 6.04208417e-01,  4.25328801e-01)
( 6.06212425e-01,  4.25275823e-01)
( 6.08216433e-01,  4.25226637e-01)
( 6.10220441e-01,  4.25167269e-01)
( 6.12224449e-01,  4.25096443e-01)
( 6.14228457e-01,  4.25017525e-01)
( 6.16232465e-01,  4.24949666e-01)
( 6.18236473e-01,  4.24919799e-01)
( 6.20240481e-01,  4.24899246e-01)
( 6.22244489e-01,  4.24877359e-01)
( 6.24248497e-01,  4.24885071e-01)
( 6.26252505e-01,  4.24971374e-01)
( 6.28256513e-01,  4.25066856e-01)
( 6.30260521e-01,  4.25127390e-01)
( 6.32264529e-01,  4.25179430e-01)
( 6.34268537e-01,  4.25275711e-01)
( 6.36272545e-01,  4.25428576e-01)
( 6.38276553e-01,  4.25647147e-01)
( 6.40280561e-01,  4.25920508e-01)
( 6.42284569e-01,  4.26192142e-01)
( 6.44288577e-01,  4.26468255e-01)
( 6.46292585e-01,  4.26797743e-01)
( 6.48296593e-01,  4.27105651e-01)
( 6.50300601e-01,  4.27359858e-01)
( 6.52304609e-01,  4.27515640e-01)
( 6.54308617e-01,  4.27500439e-01)
( 6.56312625e-01,  4.27265509e-01)
( 6.58316633e-01,  4.26901901e-01)
( 6.60320641e-01,  4.26512817e-01)
( 6.62324649e-01,  4.26070573e-01)
( 6.64328657e-01,  4.25414611e-01)
( 6.66332665e-01,  4.24394042e-01)
( 6.68336673e-01,  4.22827669e-01)
( 6.70340681e-01,  4.20444269e-01)
( 6.72344689e-01,  4.16974645e-01)
( 6.74348697e-01,  4.11977828e-01)
( 6.76352705e-01,  4.04806342e-01)
( 6.78356713e-01,  3.94931919e-01)
( 6.80360721e-01,  3.81892169e-01)
( 6.82364729e-01,  3.66061539e-01)
( 6.84368737e-01,  3.48019856e-01)
( 6.86372745e-01,  3.28695903e-01)
( 6.88376754e-01,  3.10097968e-01)
( 6.90380762e-01,  2.95025748e-01)
( 6.92384770e-01,  2.83840754e-01)
( 6.94388778e-01,  2.76044881e-01)
( 6.96392786e-01,  2.70976192e-01)
( 6.98396794e-01,  2.67896471e-01)
( 7.00400802e-01,  2.66167177e-01)
( 7.02404810e-01,  2.65306205e-01)
( 7.04408818e-01,  2.64966500e-01)
( 7.06412826e-01,  2.64887624e-01)
( 7.08416834e-01,  2.64898204e-01)
( 7.10420842e-01,  2.64925819e-01)
( 7.12424850e-01,  2.64958286e-01)
( 7.14428858e-01,  2.64992233e-01)
( 7.16432866e-01,  2.65032897e-01)
( 7.18436874e-01,  2.65083052e-01)
( 7.20440882e-01,  2.65124962e-01)
( 7.22444890e-01,  2.65139660e-01)
( 7.24448898e-01,  2.65112078e-01)
( 7.26452906e-01,  2.65063348e-01)
( 7.28456914e-01,  2.65011691e-01)
( 7.30460922e-01,  2.64951246e-01)
( 7.32464930e-01,  2.64867066e-01)
( 7.34468938e-01,  2.64777298e-01)
( 7.36472946e-01,  2.64686316e-01)
( 7.38476954e-01,  2.64610482e-01)
( 7.40480962e-01,  2.64578084e-01)
( 7.42484970e-01,  2.64586815e-01)
( 7.44488978e-01,  2.64675250e-01)
( 7.46492986e-01,  2.64746955e-01)
( 7.48496994e-01,  2.64802286e-01)
( 7.50501002e-01,  2.64895977e-01)
( 7.52505010e-01,  2.65030472e-01)
( 7.54509018e-01,  2.65222645e-01)
( 7.56513026e-01,  2.65429053e-01)
( 7.58517034e-01,  2.65590206e-01)
( 7.60521042e-01,  2.65767408e-01)
( 7.62525050e-01,  2.65918652e-01)
( 7.64529058e-01,  2.65925273e-01)
( 7.66533066e-01,  2.65927574e-01)
( 7.68537074e-01,  2.65917929e-01)
( 7.70541082e-01,  2.65878855e-01)
( 7.72545090e-01,  2.65819469e-01)
( 7.74549098e-01,  2.65746463e-01)
( 7.76553106e-01,  2.65659788e-01)
( 7.78557114e-01,  2.65599037e-01)
( 7.80561122e-01,  2.65567494e-01)
( 7.82565130e-01,  2.65542164e-01)
( 7.84569138e-01,  2.65522875e-01)
( 7.86573146e-01,  2.65508740e-01)
( 7.88577154e-01,  2.65495013e-01)
( 7.90581162e-01,  2.65487506e-01)
( 7.92585170e-01,  2.65487202e-01)
( 7.94589178e-01,  2.65494163e-01)
( 7.96593186e-01,  2.65503433e-01)
( 7.98597194e-01,  2.65507173e-01)
( 8.00601202e-01,  2.65501412e-01)
( 8.02605210e-01,  2.65500677e-01)
( 8.04609218e-01,  2.65498205e-01)
( 8.06613226e-01,  2.65492362e-01)
( 8.08617234e-01,  2.65482996e-01)
( 8.10621242e-01,  2.65458457e-01)
( 8.12625251e-01,  2.65478233e-01)
( 8.14629259e-01,  2.65513332e-01)
( 8.16633267e-01,  2.65467415e-01)
( 8.18637275e-01,  2.65389565e-01)
( 8.20641283e-01,  2.65315543e-01)
( 8.22645291e-01,  2.65277255e-01)
( 8.24649299e-01,  2.65319741e-01)
( 8.26653307e-01,  2.65471997e-01)
( 8.28657315e-01,  2.65593006e-01)
( 8.30661323e-01,  2.65556919e-01)
( 8.32665331e-01,  2.65475991e-01)
( 8.34669339e-01,  2.65388839e-01)
( 8.36673347e-01,  2.65218885e-01)
( 8.38677355e-01,  2.65033784e-01)
( 8.40681363e-01,  2.64909050e-01)
( 8.42685371e-01,  2.64568452e-01)
( 8.44689379e-01,  2.63212941e-01)
( 8.46693387e-01,  2.58815196e-01)
( 8.48697395e-01,  2.44906659e-01)
( 8.50701403e-01,  2.07458725e-01)
( 8.52705411e-01,  1.54020763e-01)
( 8.54709419e-01,  1.31199163e-01)
( 8.56713427e-01,  1.25929609e-01)
( 8.58717435e-01,  1.25283385e-01)
( 8.60721443e-01,  1.25047791e-01)
( 8.62725451e-01,  1.25022818e-01)
( 8.64729459e-01,  1.25001606e-01)
( 8.66733467e-01,  1.24999467e-01)
( 8.68737475e-01,  1.25000168e-01)
( 8.70741483e-01,  1.25000036e-01)
( 8.72745491e-01,  1.25000007e-01)
( 8.74749499e-01,  1.25000005e-01)
( 8.76753507e-01,  1.25000001e-01)
( 8.78757515e-01,  1.25000000e-01)
( 8.80761523e-01,  1.25000000e-01)
( 8.82765531e-01,  1.25000000e-01)
( 8.84769539e-01,  1.25000000e-01)
( 8.86773547e-01,  1.25000000e-01)
( 8.88777555e-01,  1.25000000e-01)
( 8.90781563e-01,  1.25000000e-01)
( 8.92785571e-01,  1.25000000e-01)
( 8.94789579e-01,  1.25000000e-01)
( 8.96793587e-01,  1.25000000e-01)
( 8.98797595e-01,  1.25000000e-01)
( 9.00801603e-01,  1.25000000e-01)
( 9.02805611e-01,  1.25000000e-01)
( 9.04809619e-01,  1.25000000e-01)
( 9.06813627e-01,  1.25000000e-01)
( 9.08817635e-01,  1.25000000e-01)
( 9.10821643e-01,  1.25000000e-01)
( 9.12825651e-01,  1.25000000e-01)
( 9.14829659e-01,  1.25000000e-01)
( 9.16833667e-01,  1.25000000e-01)
( 9.18837675e-01,  1.25000000e-01)
( 9.20841683e-01,  1.25000000e-01)
( 9.22845691e-01,  1.25000000e-01)
( 9.24849699e-01,  1.25000000e-01)
( 9.26853707e-01,  1.25000000e-01)
( 9.28857715e-01,  1.25000000e-01)
( 9.30861723e-01,  1.25000000e-01)
( 9.32865731e-01,  1.25000000e-01)
( 9.34869739e-01,  1.25000000e-01)
( 9.36873747e-01,  1.25000000e-01)
( 9.38877756e-01,  1.25000000e-01)
( 9.40881764e-01,  1.25000000e-01)
( 9.42885772e-01,  1.25000000e-01)
( 9.44889780e-01,  1.25000000e-01)
( 9.46893788e-01,  1.25000000e-01)
( 9.48897796e-01,  1.25000000e-01)
( 9.50901804e-01,  1.25000000e-01)
( 9.52905812e-01,  1.25000000e-01)
( 9.54909820e-01,  1.25000000e-01)
( 9.56913828e-01,  1.25000000e-01)
( 9.58917836e-01,  1.25000000e-01)
( 9.60921844e-01,  1.25000000e-01)
( 9.62925852e-01,  1.25000000e-01)
( 9.64929860e-01,  1.25000000e-01)
( 9.66933868e-01,  1.25000000e-01)
( 9.68937876e-01,  1.25000000e-01)
( 9.70941884e-01,  1.25000000e-01)
( 9.72945892e-01,  1.25000000e-01)
( 9.74949900e-01,  1.25000000e-01)
( 9.76953908e-01,  1.25000000e-01)
( 9.78957916e-01,  1.25000000e-01)
( 9.80961924e-01,  1.25000000e-01)
( 9.82965932e-01,  1.25000000e-01)
( 9.84969940e-01,  1.25000000e-01)
( 9.86973948e-01,  1.25000000e-01)
( 9.88977956e-01,  1.25000000e-01)
( 9.90981964e-01,  1.25000000e-01)
( 9.92985972e-01,  1.25000000e-01)
( 9.94989980e-01,  1.25000000e-01)
( 9.96993988e-01,  1.25000000e-01)
( 9.98997996e-01,  1.25000000e-01)};\label{line:fig_sod_q_z5_zoom}

\addplot [blue, , mark repeat=0]
coordinates {
( 1.00200401e-03,  1.00000000e+00)
( 3.00601202e-03,  1.00000000e+00)
( 5.01002004e-03,  1.00000000e+00)
( 7.01402806e-03,  1.00000000e+00)
( 9.01803607e-03,  1.00000000e+00)
( 1.10220441e-02,  1.00000000e+00)
( 1.30260521e-02,  1.00000000e+00)
( 1.50300601e-02,  1.00000000e+00)
( 1.70340681e-02,  1.00000000e+00)
( 1.90380762e-02,  1.00000000e+00)
( 2.10420842e-02,  1.00000000e+00)
( 2.30460922e-02,  1.00000000e+00)
( 2.50501002e-02,  1.00000000e+00)
( 2.70541082e-02,  1.00000000e+00)
( 2.90581162e-02,  1.00000000e+00)
( 3.10621242e-02,  1.00000000e+00)
( 3.30661323e-02,  1.00000000e+00)
( 3.50701403e-02,  1.00000000e+00)
( 3.70741483e-02,  1.00000000e+00)
( 3.90781563e-02,  1.00000000e+00)
( 4.10821643e-02,  1.00000000e+00)
( 4.30861723e-02,  1.00000000e+00)
( 4.50901804e-02,  1.00000000e+00)
( 4.70941884e-02,  1.00000000e+00)
( 4.90981964e-02,  1.00000000e+00)
( 5.11022044e-02,  1.00000000e+00)
( 5.31062124e-02,  1.00000000e+00)
( 5.51102204e-02,  1.00000000e+00)
( 5.71142285e-02,  1.00000000e+00)
( 5.91182365e-02,  1.00000000e+00)
( 6.11222445e-02,  1.00000000e+00)
( 6.31262525e-02,  1.00000000e+00)
( 6.51302605e-02,  1.00000000e+00)
( 6.71342685e-02,  1.00000000e+00)
( 6.91382766e-02,  1.00000000e+00)
( 7.11422846e-02,  1.00000000e+00)
( 7.31462926e-02,  1.00000000e+00)
( 7.51503006e-02,  1.00000000e+00)
( 7.71543086e-02,  1.00000000e+00)
( 7.91583166e-02,  1.00000000e+00)
( 8.11623246e-02,  1.00000000e+00)
( 8.31663327e-02,  1.00000000e+00)
( 8.51703407e-02,  1.00000000e+00)
( 8.71743487e-02,  1.00000000e+00)
( 8.91783567e-02,  1.00000000e+00)
( 9.11823647e-02,  1.00000000e+00)
( 9.31863727e-02,  1.00000000e+00)
( 9.51903808e-02,  1.00000000e+00)
( 9.71943888e-02,  1.00000000e+00)
( 9.91983968e-02,  1.00000000e+00)
( 1.01202405e-01,  1.00000000e+00)
( 1.03206413e-01,  1.00000000e+00)
( 1.05210421e-01,  1.00000000e+00)
( 1.07214429e-01,  1.00000000e+00)
( 1.09218437e-01,  1.00000000e+00)
( 1.11222445e-01,  1.00000000e+00)
( 1.13226453e-01,  1.00000000e+00)
( 1.15230461e-01,  1.00000000e+00)
( 1.17234469e-01,  1.00000000e+00)
( 1.19238477e-01,  1.00000000e+00)
( 1.21242485e-01,  1.00000000e+00)
( 1.23246493e-01,  1.00000000e+00)
( 1.25250501e-01,  1.00000000e+00)
( 1.27254509e-01,  1.00000000e+00)
( 1.29258517e-01,  1.00000000e+00)
( 1.31262525e-01,  1.00000000e+00)
( 1.33266533e-01,  1.00000000e+00)
( 1.35270541e-01,  1.00000000e+00)
( 1.37274549e-01,  1.00000000e+00)
( 1.39278557e-01,  1.00000000e+00)
( 1.41282565e-01,  1.00000000e+00)
( 1.43286573e-01,  1.00000000e+00)
( 1.45290581e-01,  1.00000000e+00)
( 1.47294589e-01,  1.00000000e+00)
( 1.49298597e-01,  1.00000000e+00)
( 1.51302605e-01,  1.00000001e+00)
( 1.53306613e-01,  1.00000001e+00)
( 1.55310621e-01,  9.99999996e-01)
( 1.57314629e-01,  9.99999956e-01)
( 1.59318637e-01,  9.99999879e-01)
( 1.61322645e-01,  9.99999050e-01)
( 1.63326653e-01,  9.99997014e-01)
( 1.65330661e-01,  9.99995226e-01)
( 1.67334669e-01,  9.99995027e-01)
( 1.69338677e-01,  9.99999726e-01)
( 1.71342685e-01,  1.00001568e+00)
( 1.73346693e-01,  1.00004965e+00)
( 1.75350701e-01,  1.00008534e+00)
( 1.77354709e-01,  1.00005718e+00)
( 1.79358717e-01,  9.99846149e-01)
( 1.81362725e-01,  9.99802919e-01)
( 1.83366733e-01,  9.99843181e-01)
( 1.85370741e-01,  9.99949328e-01)
( 1.87374749e-01,  1.00008264e+00)
( 1.89378758e-01,  1.00020753e+00)
( 1.91382766e-01,  1.00029979e+00)
( 1.93386774e-01,  1.00034451e+00)
( 1.95390782e-01,  1.00034484e+00)
( 1.97394790e-01,  1.00030758e+00)
( 1.99398798e-01,  1.00021718e+00)
( 2.01402806e-01,  1.00003944e+00)
( 2.03406814e-01,  9.99761735e-01)
( 2.05410822e-01,  9.99701915e-01)
( 2.07414830e-01,  9.99772962e-01)
( 2.09418838e-01,  9.99874940e-01)
( 2.11422846e-01,  9.99968240e-01)
( 2.13426854e-01,  1.00004297e+00)
( 2.15430862e-01,  1.00008117e+00)
( 2.17434870e-01,  1.00005543e+00)
( 2.19438878e-01,  9.99974744e-01)
( 2.21442886e-01,  9.99869577e-01)
( 2.23446894e-01,  9.99770439e-01)
( 2.25450902e-01,  9.99700704e-01)
( 2.27454910e-01,  9.99648122e-01)
( 2.29458918e-01,  9.99601122e-01)
( 2.31462926e-01,  9.99561753e-01)
( 2.33466934e-01,  9.99525325e-01)
( 2.35470942e-01,  9.99477205e-01)
( 2.37474950e-01,  9.99403550e-01)
( 2.39478958e-01,  9.99303366e-01)
( 2.41482966e-01,  9.99141452e-01)
( 2.43486974e-01,  9.98857866e-01)
( 2.45490982e-01,  9.98449095e-01)
( 2.47494990e-01,  9.97955086e-01)
( 2.49498998e-01,  9.97416704e-01)
( 2.51503006e-01,  9.96743887e-01)
( 2.53507014e-01,  9.95793517e-01)
( 2.55511022e-01,  9.94412190e-01)
( 2.57515030e-01,  9.92441849e-01)
( 2.59519038e-01,  9.89822075e-01)
( 2.61523046e-01,  9.86530163e-01)
( 2.63527054e-01,  9.82552525e-01)
( 2.65531062e-01,  9.77984481e-01)
( 2.67535070e-01,  9.73053017e-01)
( 2.69539078e-01,  9.68016987e-01)
( 2.71543086e-01,  9.63050815e-01)
( 2.73547094e-01,  9.58174457e-01)
( 2.75551102e-01,  9.53373572e-01)
( 2.77555110e-01,  9.48575257e-01)
( 2.79559118e-01,  9.43637102e-01)
( 2.81563126e-01,  9.38508751e-01)
( 2.83567134e-01,  9.33225365e-01)
( 2.85571142e-01,  9.27854567e-01)
( 2.87575150e-01,  9.22448878e-01)
( 2.89579158e-01,  9.17024948e-01)
( 2.91583166e-01,  9.11573247e-01)
( 2.93587174e-01,  9.06078431e-01)
( 2.95591182e-01,  9.00535747e-01)
( 2.97595190e-01,  8.94959836e-01)
( 2.99599198e-01,  8.89366345e-01)
( 3.01603206e-01,  8.83778266e-01)
( 3.03607214e-01,  8.78167879e-01)
( 3.05611222e-01,  8.72466574e-01)
( 3.07615230e-01,  8.66680819e-01)
( 3.09619238e-01,  8.60855064e-01)
( 3.11623246e-01,  8.55015553e-01)
( 3.13627255e-01,  8.49160316e-01)
( 3.15631263e-01,  8.43294780e-01)
( 3.17635271e-01,  8.37453174e-01)
( 3.19639279e-01,  8.31661416e-01)
( 3.21643287e-01,  8.25895316e-01)
( 3.23647295e-01,  8.20129131e-01)
( 3.25651303e-01,  8.14352625e-01)
( 3.27655311e-01,  8.08564011e-01)
( 3.29659319e-01,  8.02779551e-01)
( 3.31663327e-01,  7.97017669e-01)
( 3.33667335e-01,  7.91252600e-01)
( 3.35671343e-01,  7.85472327e-01)
( 3.37675351e-01,  7.79703028e-01)
( 3.39679359e-01,  7.73941717e-01)
( 3.41683367e-01,  7.68164001e-01)
( 3.43687375e-01,  7.62389778e-01)
( 3.45691383e-01,  7.56614011e-01)
( 3.47695391e-01,  7.50808810e-01)
( 3.49699399e-01,  7.45004617e-01)
( 3.51703407e-01,  7.39268257e-01)
( 3.53707415e-01,  7.33707794e-01)
( 3.55711423e-01,  7.28241311e-01)
( 3.57715431e-01,  7.22779237e-01)
( 3.59719439e-01,  7.17307329e-01)
( 3.61723447e-01,  7.11850725e-01)
( 3.63727455e-01,  7.06397498e-01)
( 3.65731463e-01,  7.00932567e-01)
( 3.67735471e-01,  6.95463511e-01)
( 3.69739479e-01,  6.89998461e-01)
( 3.71743487e-01,  6.84548263e-01)
( 3.73747495e-01,  6.79117096e-01)
( 3.75751503e-01,  6.73738845e-01)
( 3.77755511e-01,  6.68458117e-01)
( 3.79759519e-01,  6.63253283e-01)
( 3.81763527e-01,  6.58116836e-01)
( 3.83767535e-01,  6.53069466e-01)
( 3.85771543e-01,  6.48110526e-01)
( 3.87775551e-01,  6.43201016e-01)
( 3.89779559e-01,  6.38294170e-01)
( 3.91783567e-01,  6.33379465e-01)
( 3.93787575e-01,  6.28455265e-01)
( 3.95791583e-01,  6.23496688e-01)
( 3.97795591e-01,  6.18523149e-01)
( 3.99799599e-01,  6.13594187e-01)
( 4.01803607e-01,  6.08751362e-01)
( 4.03807615e-01,  6.04001252e-01)
( 4.05811623e-01,  5.99341554e-01)
( 4.07815631e-01,  5.94691395e-01)
( 4.09819639e-01,  5.89987334e-01)
( 4.11823647e-01,  5.85225751e-01)
( 4.13827655e-01,  5.80500472e-01)
( 4.15831663e-01,  5.75873309e-01)
( 4.17835671e-01,  5.71323217e-01)
( 4.19839679e-01,  5.66801872e-01)
( 4.21843687e-01,  5.62269171e-01)
( 4.23847695e-01,  5.57714933e-01)
( 4.25851703e-01,  5.53156401e-01)
( 4.27855711e-01,  5.48602883e-01)
( 4.29859719e-01,  5.44053996e-01)
( 4.31863727e-01,  5.39524184e-01)
( 4.33867735e-01,  5.35059289e-01)
( 4.35871743e-01,  5.30730754e-01)
( 4.37875752e-01,  5.26499959e-01)
( 4.39879760e-01,  5.22328231e-01)
( 4.41883768e-01,  5.18181335e-01)
( 4.43887776e-01,  5.14043805e-01)
( 4.45891784e-01,  5.09892654e-01)
( 4.47895792e-01,  5.05732671e-01)
( 4.49899800e-01,  5.01560531e-01)
( 4.51903808e-01,  4.97361438e-01)
( 4.53907816e-01,  4.93160815e-01)
( 4.55911824e-01,  4.89002599e-01)
( 4.57915832e-01,  4.84889807e-01)
( 4.59919840e-01,  4.80823194e-01)
( 4.61923848e-01,  4.76768014e-01)
( 4.63927856e-01,  4.72715771e-01)
( 4.65931864e-01,  4.68703445e-01)
( 4.67935872e-01,  4.64712769e-01)
( 4.69939880e-01,  4.60730371e-01)
( 4.71943888e-01,  4.56819616e-01)
( 4.73947896e-01,  4.53083771e-01)
( 4.75951904e-01,  4.49626652e-01)
( 4.77955912e-01,  4.46468424e-01)
( 4.79959920e-01,  4.43427204e-01)
( 4.81963928e-01,  4.40366967e-01)
( 4.83967936e-01,  4.37285649e-01)
( 4.85971944e-01,  4.34280608e-01)
( 4.87975952e-01,  4.31610263e-01)
( 4.89979960e-01,  4.29459172e-01)
( 4.91983968e-01,  4.27799136e-01)
( 4.93987976e-01,  4.26559817e-01)
( 4.95991984e-01,  4.25639419e-01)
( 4.97995992e-01,  4.24992917e-01)
( 5.00000000e-01,  4.24593986e-01)
( 5.02004008e-01,  4.24358502e-01)
( 5.04008016e-01,  4.24180876e-01)
( 5.06012024e-01,  4.24000831e-01)
( 5.08016032e-01,  4.23819228e-01)
( 5.10020040e-01,  4.23638195e-01)
( 5.12024048e-01,  4.23465138e-01)
( 5.14028056e-01,  4.23321686e-01)
( 5.16032064e-01,  4.23249425e-01)
( 5.18036072e-01,  4.23226706e-01)
( 5.20040080e-01,  4.23249204e-01)
( 5.22044088e-01,  4.23310679e-01)
( 5.24048096e-01,  4.23388330e-01)
( 5.26052104e-01,  4.23465768e-01)
( 5.28056112e-01,  4.23543168e-01)
( 5.30060120e-01,  4.23634949e-01)
( 5.32064128e-01,  4.23751381e-01)
( 5.34068136e-01,  4.23869165e-01)
( 5.36072144e-01,  4.23973342e-01)
( 5.38076152e-01,  4.24068948e-01)
( 5.40080160e-01,  4.24163511e-01)
( 5.42084168e-01,  4.24240227e-01)
( 5.44088176e-01,  4.24293784e-01)
( 5.46092184e-01,  4.24344287e-01)
( 5.48096192e-01,  4.24397872e-01)
( 5.50100200e-01,  4.24454272e-01)
( 5.52104208e-01,  4.24503745e-01)
( 5.54108216e-01,  4.24556274e-01)
( 5.56112224e-01,  4.24613099e-01)
( 5.58116232e-01,  4.24678934e-01)
( 5.60120240e-01,  4.24762551e-01)
( 5.62124248e-01,  4.24858400e-01)
( 5.64128257e-01,  4.24936137e-01)
( 5.66132265e-01,  4.24959459e-01)
( 5.68136273e-01,  4.24919847e-01)
( 5.70140281e-01,  4.24882182e-01)
( 5.72144289e-01,  4.24866297e-01)
( 5.74148297e-01,  4.24873791e-01)
( 5.76152305e-01,  4.24903423e-01)
( 5.78156313e-01,  4.24932253e-01)
( 5.80160321e-01,  4.24940851e-01)
( 5.82164329e-01,  4.24934083e-01)
( 5.84168337e-01,  4.24917374e-01)
( 5.86172345e-01,  4.24899659e-01)
( 5.88176353e-01,  4.24887113e-01)
( 5.90180361e-01,  4.24876957e-01)
( 5.92184369e-01,  4.24852451e-01)
( 5.94188377e-01,  4.24807793e-01)
( 5.96192385e-01,  4.24750725e-01)
( 5.98196393e-01,  4.24686983e-01)
( 6.00200401e-01,  4.24619263e-01)
( 6.02204409e-01,  4.24550931e-01)
( 6.04208417e-01,  4.24500282e-01)
( 6.06212425e-01,  4.24513858e-01)
( 6.08216433e-01,  4.24571300e-01)
( 6.10220441e-01,  4.24640933e-01)
( 6.12224449e-01,  4.24721243e-01)
( 6.14228457e-01,  4.24835310e-01)
( 6.16232465e-01,  4.24974988e-01)
( 6.18236473e-01,  4.25123617e-01)
( 6.20240481e-01,  4.25274072e-01)
( 6.22244489e-01,  4.25433523e-01)
( 6.24248497e-01,  4.25617283e-01)
( 6.26252505e-01,  4.25820140e-01)
( 6.28256513e-01,  4.26038219e-01)
( 6.30260521e-01,  4.26266455e-01)
( 6.32264529e-01,  4.26485902e-01)
( 6.34268537e-01,  4.26649616e-01)
( 6.36272545e-01,  4.26801798e-01)
( 6.38276553e-01,  4.26975482e-01)
( 6.40280561e-01,  4.27170856e-01)
( 6.42284569e-01,  4.27376190e-01)
( 6.44288577e-01,  4.27578069e-01)
( 6.46292585e-01,  4.27767011e-01)
( 6.48296593e-01,  4.27945927e-01)
( 6.50300601e-01,  4.28126023e-01)
( 6.52304609e-01,  4.28272209e-01)
( 6.54308617e-01,  4.28348800e-01)
( 6.56312625e-01,  4.28365212e-01)
( 6.58316633e-01,  4.28381982e-01)
( 6.60320641e-01,  4.28458801e-01)
( 6.62324649e-01,  4.28498746e-01)
( 6.64328657e-01,  4.28139508e-01)
( 6.66332665e-01,  4.26973090e-01)
( 6.68336673e-01,  4.24626822e-01)
( 6.70340681e-01,  4.20774246e-01)
( 6.72344689e-01,  4.15132032e-01)
( 6.74348697e-01,  4.07438703e-01)
( 6.76352705e-01,  3.97379123e-01)
( 6.78356713e-01,  3.84711670e-01)
( 6.80360721e-01,  3.69684562e-01)
( 6.82364729e-01,  3.53070957e-01)
( 6.84368737e-01,  3.35740347e-01)
( 6.86372745e-01,  3.18526224e-01)
( 6.88376754e-01,  3.02531912e-01)
( 6.90380762e-01,  2.88827932e-01)
( 6.92384770e-01,  2.78121807e-01)
( 6.94388778e-01,  2.70571960e-01)
( 6.96392786e-01,  2.65763523e-01)
( 6.98396794e-01,  2.63098128e-01)
( 7.00400802e-01,  2.61926259e-01)
( 7.02404810e-01,  2.61628861e-01)
( 7.04408818e-01,  2.61710188e-01)
( 7.06412826e-01,  2.61988902e-01)
( 7.08416834e-01,  2.62365097e-01)
( 7.10420842e-01,  2.62762062e-01)
( 7.12424850e-01,  2.63130551e-01)
( 7.14428858e-01,  2.63413197e-01)
( 7.16432866e-01,  2.63578052e-01)
( 7.18436874e-01,  2.63664634e-01)
( 7.20440882e-01,  2.63749893e-01)
( 7.22444890e-01,  2.63849050e-01)
( 7.24448898e-01,  2.63957098e-01)
( 7.26452906e-01,  2.64082445e-01)
( 7.28456914e-01,  2.64240141e-01)
( 7.30460922e-01,  2.64406789e-01)
( 7.32464930e-01,  2.64573359e-01)
( 7.34468938e-01,  2.64730449e-01)
( 7.36472946e-01,  2.64869489e-01)
( 7.38476954e-01,  2.65002984e-01)
( 7.40480962e-01,  2.65133200e-01)
( 7.42484970e-01,  2.65260138e-01)
( 7.44488978e-01,  2.65384744e-01)
( 7.46492986e-01,  2.65511688e-01)
( 7.48496994e-01,  2.65648594e-01)
( 7.50501002e-01,  2.65786582e-01)
( 7.52505010e-01,  2.65921832e-01)
( 7.54509018e-01,  2.66045430e-01)
( 7.56513026e-01,  2.66144047e-01)
( 7.58517034e-01,  2.66213161e-01)
( 7.60521042e-01,  2.66253905e-01)
( 7.62525050e-01,  2.66288894e-01)
( 7.64529058e-01,  2.66325036e-01)
( 7.66533066e-01,  2.66359638e-01)
( 7.68537074e-01,  2.66387863e-01)
( 7.70541082e-01,  2.66401352e-01)
( 7.72545090e-01,  2.66405266e-01)
( 7.74549098e-01,  2.66405380e-01)
( 7.76553106e-01,  2.66405821e-01)
( 7.78557114e-01,  2.66409526e-01)
( 7.80561122e-01,  2.66412208e-01)
( 7.82565130e-01,  2.66403543e-01)
( 7.84569138e-01,  2.66384159e-01)
( 7.86573146e-01,  2.66364633e-01)
( 7.88577154e-01,  2.66350479e-01)
( 7.90581162e-01,  2.66340300e-01)
( 7.92585170e-01,  2.66333869e-01)
( 7.94589178e-01,  2.66329395e-01)
( 7.96593186e-01,  2.66318782e-01)
( 7.98597194e-01,  2.66290036e-01)
( 8.00601202e-01,  2.66252021e-01)
( 8.02605210e-01,  2.66199760e-01)
( 8.04609218e-01,  2.66121593e-01)
( 8.06613226e-01,  2.66040587e-01)
( 8.08617234e-01,  2.65979866e-01)
( 8.10621242e-01,  2.65962684e-01)
( 8.12625251e-01,  2.66007290e-01)
( 8.14629259e-01,  2.66072156e-01)
( 8.16633267e-01,  2.66124242e-01)
( 8.18637275e-01,  2.66128093e-01)
( 8.20641283e-01,  2.66073547e-01)
( 8.22645291e-01,  2.65981545e-01)
( 8.24649299e-01,  2.65904886e-01)
( 8.26653307e-01,  2.65930321e-01)
( 8.28657315e-01,  2.66042264e-01)
( 8.30661323e-01,  2.66226074e-01)
( 8.32665331e-01,  2.66485108e-01)
( 8.34669339e-01,  2.66729136e-01)
( 8.36673347e-01,  2.66612099e-01)
( 8.38677355e-01,  2.66069300e-01)
( 8.40681363e-01,  2.65271392e-01)
( 8.42685371e-01,  2.64418648e-01)
( 8.44689379e-01,  2.62121745e-01)
( 8.46693387e-01,  2.52510993e-01)
( 8.48697395e-01,  2.27385987e-01)
( 8.50701403e-01,  1.74529930e-01)
( 8.52705411e-01,  1.35689346e-01)
( 8.54709419e-01,  1.26514653e-01)
( 8.56713427e-01,  1.25653786e-01)
( 8.58717435e-01,  1.25223442e-01)
( 8.60721443e-01,  1.25032217e-01)
( 8.62725451e-01,  1.24986755e-01)
( 8.64729459e-01,  1.25002725e-01)
( 8.66733467e-01,  1.25000913e-01)
( 8.68737475e-01,  1.25000034e-01)
( 8.70741483e-01,  1.25000001e-01)
( 8.72745491e-01,  1.24999991e-01)
( 8.74749499e-01,  1.24999994e-01)
( 8.76753507e-01,  1.24999998e-01)
( 8.78757515e-01,  1.25000000e-01)
( 8.80761523e-01,  1.25000000e-01)
( 8.82765531e-01,  1.25000000e-01)
( 8.84769539e-01,  1.25000000e-01)
( 8.86773547e-01,  1.25000000e-01)
( 8.88777555e-01,  1.25000000e-01)
( 8.90781563e-01,  1.25000000e-01)
( 8.92785571e-01,  1.25000000e-01)
( 8.94789579e-01,  1.25000000e-01)
( 8.96793587e-01,  1.25000000e-01)
( 8.98797595e-01,  1.25000000e-01)
( 9.00801603e-01,  1.25000000e-01)
( 9.02805611e-01,  1.25000000e-01)
( 9.04809619e-01,  1.25000000e-01)
( 9.06813627e-01,  1.25000000e-01)
( 9.08817635e-01,  1.25000000e-01)
( 9.10821643e-01,  1.25000000e-01)
( 9.12825651e-01,  1.25000000e-01)
( 9.14829659e-01,  1.25000000e-01)
( 9.16833667e-01,  1.25000000e-01)
( 9.18837675e-01,  1.25000000e-01)
( 9.20841683e-01,  1.25000000e-01)
( 9.22845691e-01,  1.25000000e-01)
( 9.24849699e-01,  1.25000000e-01)
( 9.26853707e-01,  1.25000000e-01)
( 9.28857715e-01,  1.25000000e-01)
( 9.30861723e-01,  1.25000000e-01)
( 9.32865731e-01,  1.25000000e-01)
( 9.34869739e-01,  1.25000000e-01)
( 9.36873747e-01,  1.25000000e-01)
( 9.38877756e-01,  1.25000000e-01)
( 9.40881764e-01,  1.25000000e-01)
( 9.42885772e-01,  1.25000000e-01)
( 9.44889780e-01,  1.25000000e-01)
( 9.46893788e-01,  1.25000000e-01)
( 9.48897796e-01,  1.25000000e-01)
( 9.50901804e-01,  1.25000000e-01)
( 9.52905812e-01,  1.25000000e-01)
( 9.54909820e-01,  1.25000000e-01)
( 9.56913828e-01,  1.25000000e-01)
( 9.58917836e-01,  1.25000000e-01)
( 9.60921844e-01,  1.25000000e-01)
( 9.62925852e-01,  1.25000000e-01)
( 9.64929860e-01,  1.25000000e-01)
( 9.66933868e-01,  1.25000000e-01)
( 9.68937876e-01,  1.25000000e-01)
( 9.70941884e-01,  1.25000000e-01)
( 9.72945892e-01,  1.25000000e-01)
( 9.74949900e-01,  1.25000000e-01)
( 9.76953908e-01,  1.25000000e-01)
( 9.78957916e-01,  1.25000000e-01)
( 9.80961924e-01,  1.25000000e-01)
( 9.82965932e-01,  1.25000000e-01)
( 9.84969940e-01,  1.25000000e-01)
( 9.86973948e-01,  1.25000000e-01)
( 9.88977956e-01,  1.25000000e-01)
( 9.90981964e-01,  1.25000000e-01)
( 9.92985972e-01,  1.25000000e-01)
( 9.94989980e-01,  1.25000000e-01)
( 9.96993988e-01,  1.25000000e-01)
( 9.98997996e-01,  1.25000000e-01)};\label{line:fig_sod_q_z15_zoom}

\addplot [green, , mark repeat=0]
coordinates {
( 1.00200401e-03,  1.00000000e+00)
( 3.00601202e-03,  1.00000000e+00)
( 5.01002004e-03,  1.00000000e+00)
( 7.01402806e-03,  1.00000000e+00)
( 9.01803607e-03,  1.00000000e+00)
( 1.10220441e-02,  1.00000000e+00)
( 1.30260521e-02,  1.00000000e+00)
( 1.50300601e-02,  1.00000000e+00)
( 1.70340681e-02,  1.00000000e+00)
( 1.90380762e-02,  1.00000000e+00)
( 2.10420842e-02,  1.00000000e+00)
( 2.30460922e-02,  1.00000000e+00)
( 2.50501002e-02,  1.00000000e+00)
( 2.70541082e-02,  1.00000000e+00)
( 2.90581162e-02,  1.00000000e+00)
( 3.10621242e-02,  1.00000000e+00)
( 3.30661323e-02,  1.00000000e+00)
( 3.50701403e-02,  1.00000000e+00)
( 3.70741483e-02,  1.00000000e+00)
( 3.90781563e-02,  1.00000000e+00)
( 4.10821643e-02,  1.00000000e+00)
( 4.30861723e-02,  1.00000000e+00)
( 4.50901804e-02,  1.00000000e+00)
( 4.70941884e-02,  1.00000000e+00)
( 4.90981964e-02,  1.00000000e+00)
( 5.11022044e-02,  1.00000000e+00)
( 5.31062124e-02,  1.00000000e+00)
( 5.51102204e-02,  1.00000000e+00)
( 5.71142285e-02,  1.00000000e+00)
( 5.91182365e-02,  1.00000000e+00)
( 6.11222445e-02,  1.00000000e+00)
( 6.31262525e-02,  1.00000000e+00)
( 6.51302605e-02,  1.00000000e+00)
( 6.71342685e-02,  1.00000000e+00)
( 6.91382766e-02,  1.00000000e+00)
( 7.11422846e-02,  1.00000000e+00)
( 7.31462926e-02,  1.00000000e+00)
( 7.51503006e-02,  1.00000000e+00)
( 7.71543086e-02,  1.00000000e+00)
( 7.91583166e-02,  1.00000000e+00)
( 8.11623246e-02,  1.00000000e+00)
( 8.31663327e-02,  1.00000000e+00)
( 8.51703407e-02,  1.00000000e+00)
( 8.71743487e-02,  1.00000000e+00)
( 8.91783567e-02,  1.00000000e+00)
( 9.11823647e-02,  1.00000000e+00)
( 9.31863727e-02,  1.00000000e+00)
( 9.51903808e-02,  1.00000000e+00)
( 9.71943888e-02,  1.00000000e+00)
( 9.91983968e-02,  1.00000000e+00)
( 1.01202405e-01,  1.00000000e+00)
( 1.03206413e-01,  1.00000000e+00)
( 1.05210421e-01,  1.00000000e+00)
( 1.07214429e-01,  1.00000000e+00)
( 1.09218437e-01,  1.00000000e+00)
( 1.11222445e-01,  1.00000000e+00)
( 1.13226453e-01,  1.00000000e+00)
( 1.15230461e-01,  1.00000000e+00)
( 1.17234469e-01,  1.00000000e+00)
( 1.19238477e-01,  1.00000000e+00)
( 1.21242485e-01,  1.00000000e+00)
( 1.23246493e-01,  1.00000000e+00)
( 1.25250501e-01,  1.00000000e+00)
( 1.27254509e-01,  1.00000000e+00)
( 1.29258517e-01,  1.00000000e+00)
( 1.31262525e-01,  1.00000000e+00)
( 1.33266533e-01,  1.00000000e+00)
( 1.35270541e-01,  9.99999999e-01)
( 1.37274549e-01,  9.99999998e-01)
( 1.39278557e-01,  9.99999997e-01)
( 1.41282565e-01,  9.99999998e-01)
( 1.43286573e-01,  9.99999996e-01)
( 1.45290581e-01,  9.99999998e-01)
( 1.47294589e-01,  9.99999967e-01)
( 1.49298597e-01,  9.99999868e-01)
( 1.51302605e-01,  9.99999761e-01)
( 1.53306613e-01,  9.99999535e-01)
( 1.55310621e-01,  9.99997786e-01)
( 1.57314629e-01,  9.99995627e-01)
( 1.59318637e-01,  9.99992859e-01)
( 1.61322645e-01,  9.99988327e-01)
( 1.63326653e-01,  9.99982910e-01)
( 1.65330661e-01,  9.99979570e-01)
( 1.67334669e-01,  9.99990249e-01)
( 1.69338677e-01,  1.00000680e+00)
( 1.71342685e-01,  9.99988185e-01)
( 1.73346693e-01,  9.99974258e-01)
( 1.75350701e-01,  1.00000351e+00)
( 1.77354709e-01,  1.00007906e+00)
( 1.79358717e-01,  1.00014539e+00)
( 1.81362725e-01,  1.00012670e+00)
( 1.83366733e-01,  1.00007986e+00)
( 1.85370741e-01,  1.00003209e+00)
( 1.87374749e-01,  9.99988157e-01)
( 1.89378758e-01,  9.99952013e-01)
( 1.91382766e-01,  9.99940697e-01)
( 1.93386774e-01,  9.99952971e-01)
( 1.95390782e-01,  9.99977427e-01)
( 1.97394790e-01,  1.00000372e+00)
( 1.99398798e-01,  1.00002527e+00)
( 2.01402806e-01,  1.00003795e+00)
( 2.03406814e-01,  1.00003741e+00)
( 2.05410822e-01,  1.00001142e+00)
( 2.07414830e-01,  9.99960283e-01)
( 2.09418838e-01,  9.99895860e-01)
( 2.11422846e-01,  9.99843108e-01)
( 2.13426854e-01,  9.99829906e-01)
( 2.15430862e-01,  9.99877165e-01)
( 2.17434870e-01,  9.99956948e-01)
( 2.19438878e-01,  9.99985225e-01)
( 2.21442886e-01,  9.99999957e-01)
( 2.23446894e-01,  1.00002611e+00)
( 2.25450902e-01,  1.00002008e+00)
( 2.27454910e-01,  9.99937149e-01)
( 2.29458918e-01,  9.99813751e-01)
( 2.31462926e-01,  9.99680375e-01)
( 2.33466934e-01,  9.99529708e-01)
( 2.35470942e-01,  9.99348010e-01)
( 2.37474950e-01,  9.99155158e-01)
( 2.39478958e-01,  9.98969681e-01)
( 2.41482966e-01,  9.98783122e-01)
( 2.43486974e-01,  9.98590636e-01)
( 2.45490982e-01,  9.98376003e-01)
( 2.47494990e-01,  9.98065815e-01)
( 2.49498998e-01,  9.97531391e-01)
( 2.51503006e-01,  9.96649037e-01)
( 2.53507014e-01,  9.95337662e-01)
( 2.55511022e-01,  9.93618883e-01)
( 2.57515030e-01,  9.91509921e-01)
( 2.59519038e-01,  9.88974608e-01)
( 2.61523046e-01,  9.86005270e-01)
( 2.63527054e-01,  9.82600235e-01)
( 2.65531062e-01,  9.78708588e-01)
( 2.67535070e-01,  9.74391792e-01)
( 2.69539078e-01,  9.69716017e-01)
( 2.71543086e-01,  9.64752574e-01)
( 2.73547094e-01,  9.59610503e-01)
( 2.75551102e-01,  9.54398398e-01)
( 2.77555110e-01,  9.49154120e-01)
( 2.79559118e-01,  9.43883451e-01)
( 2.81563126e-01,  9.38590104e-01)
( 2.83567134e-01,  9.33270323e-01)
( 2.85571142e-01,  9.27916521e-01)
( 2.87575150e-01,  9.22520182e-01)
( 2.89579158e-01,  9.17080999e-01)
( 2.91583166e-01,  9.11601831e-01)
( 2.93587174e-01,  9.06087178e-01)
( 2.95591182e-01,  9.00534378e-01)
( 2.97595190e-01,  8.94939278e-01)
( 2.99599198e-01,  8.89305586e-01)
( 3.01603206e-01,  8.83664062e-01)
( 3.03607214e-01,  8.78041066e-01)
( 3.05611222e-01,  8.72421194e-01)
( 3.07615230e-01,  8.66762658e-01)
( 3.09619238e-01,  8.61069688e-01)
( 3.11623246e-01,  8.55357430e-01)
( 3.13627255e-01,  8.49631196e-01)
( 3.15631263e-01,  8.43878592e-01)
( 3.17635271e-01,  8.38113979e-01)
( 3.19639279e-01,  8.32332038e-01)
( 3.21643287e-01,  8.26535901e-01)
( 3.23647295e-01,  8.20749443e-01)
( 3.25651303e-01,  8.14995257e-01)
( 3.27655311e-01,  8.09251248e-01)
( 3.29659319e-01,  8.03495913e-01)
( 3.31663327e-01,  7.97736625e-01)
( 3.33667335e-01,  7.91999010e-01)
( 3.35671343e-01,  7.86261199e-01)
( 3.37675351e-01,  7.80506121e-01)
( 3.39679359e-01,  7.74893079e-01)
( 3.41683367e-01,  7.69341426e-01)
( 3.43687375e-01,  7.63757461e-01)
( 3.45691383e-01,  7.58110472e-01)
( 3.47695391e-01,  7.52422304e-01)
( 3.49699399e-01,  7.46759564e-01)
( 3.51703407e-01,  7.41189273e-01)
( 3.53707415e-01,  7.35708817e-01)
( 3.55711423e-01,  7.30276006e-01)
( 3.57715431e-01,  7.24846408e-01)
( 3.59719439e-01,  7.19411166e-01)
( 3.61723447e-01,  7.13967262e-01)
( 3.63727455e-01,  7.08513361e-01)
( 3.65731463e-01,  7.03068487e-01)
( 3.67735471e-01,  6.97657692e-01)
( 3.69739479e-01,  6.92266575e-01)
( 3.71743487e-01,  6.86903051e-01)
( 3.73747495e-01,  6.81575373e-01)
( 3.75751503e-01,  6.76295944e-01)
( 3.77755511e-01,  6.71062708e-01)
( 3.79759519e-01,  6.65848454e-01)
( 3.81763527e-01,  6.60658726e-01)
( 3.83767535e-01,  6.55526193e-01)
( 3.85771543e-01,  6.50443370e-01)
( 3.87775551e-01,  6.45378146e-01)
( 3.89779559e-01,  6.40292697e-01)
( 3.91783567e-01,  6.35151143e-01)
( 3.93787575e-01,  6.30034323e-01)
( 3.95791583e-01,  6.25106722e-01)
( 3.97795591e-01,  6.20264971e-01)
( 3.99799599e-01,  6.15421743e-01)
( 4.01803607e-01,  6.10528669e-01)
( 4.03807615e-01,  6.05647815e-01)
( 4.05811623e-01,  6.00793338e-01)
( 4.07815631e-01,  5.95981789e-01)
( 4.09819639e-01,  5.91234856e-01)
( 4.11823647e-01,  5.86563995e-01)
( 4.13827655e-01,  5.81948810e-01)
( 4.15831663e-01,  5.77347423e-01)
( 4.17835671e-01,  5.72766472e-01)
( 4.19839679e-01,  5.68237079e-01)
( 4.21843687e-01,  5.63746164e-01)
( 4.23847695e-01,  5.59289620e-01)
( 4.25851703e-01,  5.54873829e-01)
( 4.27855711e-01,  5.50472437e-01)
( 4.29859719e-01,  5.46059784e-01)
( 4.31863727e-01,  5.41627569e-01)
( 4.33867735e-01,  5.37201045e-01)
( 4.35871743e-01,  5.32819959e-01)
( 4.37875752e-01,  5.28458074e-01)
( 4.39879760e-01,  5.24095672e-01)
( 4.41883768e-01,  5.19824422e-01)
( 4.43887776e-01,  5.15634861e-01)
( 4.45891784e-01,  5.11505362e-01)
( 4.47895792e-01,  5.07421248e-01)
( 4.49899800e-01,  5.03349634e-01)
( 4.51903808e-01,  4.99290636e-01)
( 4.53907816e-01,  4.95269578e-01)
( 4.55911824e-01,  4.91310023e-01)
( 4.57915832e-01,  4.87385711e-01)
( 4.59919840e-01,  4.83439114e-01)
( 4.61923848e-01,  4.79463531e-01)
( 4.63927856e-01,  4.75498829e-01)
( 4.65931864e-01,  4.71601889e-01)
( 4.67935872e-01,  4.67724723e-01)
( 4.69939880e-01,  4.63840851e-01)
( 4.71943888e-01,  4.59975132e-01)
( 4.73947896e-01,  4.56150084e-01)
( 4.75951904e-01,  4.52385514e-01)
( 4.77955912e-01,  4.48682426e-01)
( 4.79959920e-01,  4.45010478e-01)
( 4.81963928e-01,  4.41374365e-01)
( 4.83967936e-01,  4.37839036e-01)
( 4.85971944e-01,  4.34495638e-01)
( 4.87975952e-01,  4.31441416e-01)
( 4.89979960e-01,  4.28782011e-01)
( 4.91983968e-01,  4.26624401e-01)
( 4.93987976e-01,  4.25027109e-01)
( 4.95991984e-01,  4.23901424e-01)
( 4.97995992e-01,  4.23189954e-01)
( 5.00000000e-01,  4.22872332e-01)
( 5.02004008e-01,  4.22812171e-01)
( 5.04008016e-01,  4.22883494e-01)
( 5.06012024e-01,  4.23083661e-01)
( 5.08016032e-01,  4.23441999e-01)
( 5.10020040e-01,  4.23874306e-01)
( 5.12024048e-01,  4.24209524e-01)
( 5.14028056e-01,  4.24463659e-01)
( 5.16032064e-01,  4.24658986e-01)
( 5.18036072e-01,  4.24777372e-01)
( 5.20040080e-01,  4.24845285e-01)
( 5.22044088e-01,  4.24900001e-01)
( 5.24048096e-01,  4.24968313e-01)
( 5.26052104e-01,  4.25044600e-01)
( 5.28056112e-01,  4.25116704e-01)
( 5.30060120e-01,  4.25190275e-01)
( 5.32064128e-01,  4.25276091e-01)
( 5.34068136e-01,  4.25372034e-01)
( 5.36072144e-01,  4.25477222e-01)
( 5.38076152e-01,  4.25591948e-01)
( 5.40080160e-01,  4.25707460e-01)
( 5.42084168e-01,  4.25820438e-01)
( 5.44088176e-01,  4.25948125e-01)
( 5.46092184e-01,  4.26115830e-01)
( 5.48096192e-01,  4.26330897e-01)
( 5.50100200e-01,  4.26545598e-01)
( 5.52104208e-01,  4.26730689e-01)
( 5.54108216e-01,  4.26892643e-01)
( 5.56112224e-01,  4.27035154e-01)
( 5.58116232e-01,  4.27152607e-01)
( 5.60120240e-01,  4.27209851e-01)
( 5.62124248e-01,  4.27254517e-01)
( 5.64128257e-01,  4.27267889e-01)
( 5.66132265e-01,  4.27176445e-01)
( 5.68136273e-01,  4.27011785e-01)
( 5.70140281e-01,  4.26822437e-01)
( 5.72144289e-01,  4.26634201e-01)
( 5.74148297e-01,  4.26450628e-01)
( 5.76152305e-01,  4.26270501e-01)
( 5.78156313e-01,  4.26093275e-01)
( 5.80160321e-01,  4.25904222e-01)
( 5.82164329e-01,  4.25658473e-01)
( 5.84168337e-01,  4.25294733e-01)
( 5.86172345e-01,  4.24785109e-01)
( 5.88176353e-01,  4.24269765e-01)
( 5.90180361e-01,  4.23915315e-01)
( 5.92184369e-01,  4.23764714e-01)
( 5.94188377e-01,  4.23625697e-01)
( 5.96192385e-01,  4.23426903e-01)
( 5.98196393e-01,  4.23212920e-01)
( 6.00200401e-01,  4.22994129e-01)
( 6.02204409e-01,  4.22781908e-01)
( 6.04208417e-01,  4.22596307e-01)
( 6.06212425e-01,  4.22457937e-01)
( 6.08216433e-01,  4.22405699e-01)
( 6.10220441e-01,  4.22495286e-01)
( 6.12224449e-01,  4.22759636e-01)
( 6.14228457e-01,  4.23137187e-01)
( 6.16232465e-01,  4.23558487e-01)
( 6.18236473e-01,  4.23975879e-01)
( 6.20240481e-01,  4.24372639e-01)
( 6.22244489e-01,  4.24767538e-01)
( 6.24248497e-01,  4.25132984e-01)
( 6.26252505e-01,  4.25463434e-01)
( 6.28256513e-01,  4.25760284e-01)
( 6.30260521e-01,  4.26002388e-01)
( 6.32264529e-01,  4.26169323e-01)
( 6.34268537e-01,  4.26272081e-01)
( 6.36272545e-01,  4.26320295e-01)
( 6.38276553e-01,  4.26315022e-01)
( 6.40280561e-01,  4.26263407e-01)
( 6.42284569e-01,  4.26187018e-01)
( 6.44288577e-01,  4.26094619e-01)
( 6.46292585e-01,  4.25974102e-01)
( 6.48296593e-01,  4.25845679e-01)
( 6.50300601e-01,  4.25728323e-01)
( 6.52304609e-01,  4.25630030e-01)
( 6.54308617e-01,  4.25549713e-01)
( 6.56312625e-01,  4.25482863e-01)
( 6.58316633e-01,  4.25412262e-01)
( 6.60320641e-01,  4.25249339e-01)
( 6.62324649e-01,  4.24685681e-01)
( 6.64328657e-01,  4.23533914e-01)
( 6.66332665e-01,  4.21377193e-01)
( 6.68336673e-01,  4.17814205e-01)
( 6.70340681e-01,  4.12689802e-01)
( 6.72344689e-01,  4.05879351e-01)
( 6.74348697e-01,  3.97256830e-01)
( 6.76352705e-01,  3.86714654e-01)
( 6.78356713e-01,  3.74324957e-01)
( 6.80360721e-01,  3.60534801e-01)
( 6.82364729e-01,  3.45774737e-01)
( 6.84368737e-01,  3.30412180e-01)
( 6.86372745e-01,  3.15200455e-01)
( 6.88376754e-01,  3.01087208e-01)
( 6.90380762e-01,  2.89004057e-01)
( 6.92384770e-01,  2.79359721e-01)
( 6.94388778e-01,  2.72221160e-01)
( 6.96392786e-01,  2.67347148e-01)
( 6.98396794e-01,  2.64470276e-01)
( 7.00400802e-01,  2.63172757e-01)
( 7.02404810e-01,  2.62908647e-01)
( 7.04408818e-01,  2.63143563e-01)
( 7.06412826e-01,  2.63600205e-01)
( 7.08416834e-01,  2.64106853e-01)
( 7.10420842e-01,  2.64510545e-01)
( 7.12424850e-01,  2.64779865e-01)
( 7.14428858e-01,  2.64941062e-01)
( 7.16432866e-01,  2.65049473e-01)
( 7.18436874e-01,  2.65183102e-01)
( 7.20440882e-01,  2.65281627e-01)
( 7.22444890e-01,  2.65309747e-01)
( 7.24448898e-01,  2.65321037e-01)
( 7.26452906e-01,  2.65393491e-01)
( 7.28456914e-01,  2.65479917e-01)
( 7.30460922e-01,  2.65583472e-01)
( 7.32464930e-01,  2.65708894e-01)
( 7.34468938e-01,  2.65854536e-01)
( 7.36472946e-01,  2.65981083e-01)
( 7.38476954e-01,  2.66036386e-01)
( 7.40480962e-01,  2.66004084e-01)
( 7.42484970e-01,  2.65918445e-01)
( 7.44488978e-01,  2.65875532e-01)
( 7.46492986e-01,  2.65891252e-01)
( 7.48496994e-01,  2.65853466e-01)
( 7.50501002e-01,  2.65843315e-01)
( 7.52505010e-01,  2.65838529e-01)
( 7.54509018e-01,  2.65823766e-01)
( 7.56513026e-01,  2.65812843e-01)
( 7.58517034e-01,  2.65806171e-01)
( 7.60521042e-01,  2.65781080e-01)
( 7.62525050e-01,  2.65736415e-01)
( 7.64529058e-01,  2.65685712e-01)
( 7.66533066e-01,  2.65638239e-01)
( 7.68537074e-01,  2.65584001e-01)
( 7.70541082e-01,  2.65511362e-01)
( 7.72545090e-01,  2.65434563e-01)
( 7.74549098e-01,  2.65355489e-01)
( 7.76553106e-01,  2.65265427e-01)
( 7.78557114e-01,  2.65191120e-01)
( 7.80561122e-01,  2.65155297e-01)
( 7.82565130e-01,  2.65172623e-01)
( 7.84569138e-01,  2.65233196e-01)
( 7.86573146e-01,  2.65307363e-01)
( 7.88577154e-01,  2.65371405e-01)
( 7.90581162e-01,  2.65431852e-01)
( 7.92585170e-01,  2.65470352e-01)
( 7.94589178e-01,  2.65468396e-01)
( 7.96593186e-01,  2.65455120e-01)
( 7.98597194e-01,  2.65438955e-01)
( 8.00601202e-01,  2.65426588e-01)
( 8.02605210e-01,  2.65425406e-01)
( 8.04609218e-01,  2.65407274e-01)
( 8.06613226e-01,  2.65361085e-01)
( 8.08617234e-01,  2.65299628e-01)
( 8.10621242e-01,  2.65235189e-01)
( 8.12625251e-01,  2.65173713e-01)
( 8.14629259e-01,  2.65121403e-01)
( 8.16633267e-01,  2.65076745e-01)
( 8.18637275e-01,  2.65044374e-01)
( 8.20641283e-01,  2.65024834e-01)
( 8.22645291e-01,  2.65046566e-01)
( 8.24649299e-01,  2.65141983e-01)
( 8.26653307e-01,  2.65252184e-01)
( 8.28657315e-01,  2.65361859e-01)
( 8.30661323e-01,  2.65507848e-01)
( 8.32665331e-01,  2.65672773e-01)
( 8.34669339e-01,  2.65820417e-01)
( 8.36673347e-01,  2.65918420e-01)
( 8.38677355e-01,  2.65928121e-01)
( 8.40681363e-01,  2.65507044e-01)
( 8.42685371e-01,  2.63919421e-01)
( 8.44689379e-01,  2.59434181e-01)
( 8.46693387e-01,  2.47033802e-01)
( 8.48697395e-01,  2.11917710e-01)
( 8.50701403e-01,  1.57223969e-01)
( 8.52705411e-01,  1.30353888e-01)
( 8.54709419e-01,  1.25562800e-01)
( 8.56713427e-01,  1.25198063e-01)
( 8.58717435e-01,  1.25063875e-01)
( 8.60721443e-01,  1.25025292e-01)
( 8.62725451e-01,  1.25013033e-01)
( 8.64729459e-01,  1.25003759e-01)
( 8.66733467e-01,  1.25000555e-01)
( 8.68737475e-01,  1.25000408e-01)
( 8.70741483e-01,  1.25000201e-01)
( 8.72745491e-01,  1.25000077e-01)
( 8.74749499e-01,  1.25000024e-01)
( 8.76753507e-01,  1.25000002e-01)
( 8.78757515e-01,  1.25000000e-01)
( 8.80761523e-01,  1.25000000e-01)
( 8.82765531e-01,  1.25000000e-01)
( 8.84769539e-01,  1.25000000e-01)
( 8.86773547e-01,  1.25000000e-01)
( 8.88777555e-01,  1.25000000e-01)
( 8.90781563e-01,  1.25000000e-01)
( 8.92785571e-01,  1.25000000e-01)
( 8.94789579e-01,  1.25000000e-01)
( 8.96793587e-01,  1.25000000e-01)
( 8.98797595e-01,  1.25000000e-01)
( 9.00801603e-01,  1.25000000e-01)
( 9.02805611e-01,  1.25000000e-01)
( 9.04809619e-01,  1.25000000e-01)
( 9.06813627e-01,  1.25000000e-01)
( 9.08817635e-01,  1.25000000e-01)
( 9.10821643e-01,  1.25000000e-01)
( 9.12825651e-01,  1.25000000e-01)
( 9.14829659e-01,  1.25000000e-01)
( 9.16833667e-01,  1.25000000e-01)
( 9.18837675e-01,  1.25000000e-01)
( 9.20841683e-01,  1.25000000e-01)
( 9.22845691e-01,  1.25000000e-01)
( 9.24849699e-01,  1.25000000e-01)
( 9.26853707e-01,  1.25000000e-01)
( 9.28857715e-01,  1.25000000e-01)
( 9.30861723e-01,  1.25000000e-01)
( 9.32865731e-01,  1.25000000e-01)
( 9.34869739e-01,  1.25000000e-01)
( 9.36873747e-01,  1.25000000e-01)
( 9.38877756e-01,  1.25000000e-01)
( 9.40881764e-01,  1.25000000e-01)
( 9.42885772e-01,  1.25000000e-01)
( 9.44889780e-01,  1.25000000e-01)
( 9.46893788e-01,  1.25000000e-01)
( 9.48897796e-01,  1.25000000e-01)
( 9.50901804e-01,  1.25000000e-01)
( 9.52905812e-01,  1.25000000e-01)
( 9.54909820e-01,  1.25000000e-01)
( 9.56913828e-01,  1.25000000e-01)
( 9.58917836e-01,  1.25000000e-01)
( 9.60921844e-01,  1.25000000e-01)
( 9.62925852e-01,  1.25000000e-01)
( 9.64929860e-01,  1.25000000e-01)
( 9.66933868e-01,  1.25000000e-01)
( 9.68937876e-01,  1.25000000e-01)
( 9.70941884e-01,  1.25000000e-01)
( 9.72945892e-01,  1.25000000e-01)
( 9.74949900e-01,  1.25000000e-01)
( 9.76953908e-01,  1.25000000e-01)
( 9.78957916e-01,  1.25000000e-01)
( 9.80961924e-01,  1.25000000e-01)
( 9.82965932e-01,  1.25000000e-01)
( 9.84969940e-01,  1.25000000e-01)
( 9.86973948e-01,  1.25000000e-01)
( 9.88977956e-01,  1.25000000e-01)
( 9.90981964e-01,  1.25000000e-01)
( 9.92985972e-01,  1.25000000e-01)
( 9.94989980e-01,  1.25000000e-01)
( 9.96993988e-01,  1.25000000e-01)
( 9.98997996e-01,  1.25000000e-01)};\label{line:fig_sod_q_z1000_zoom}

\end{groupplot}\end{tikzpicture}

==> tikz_figures/sod_rre_z/fig_sod_rre_z.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 2, horizontal sep = 1.8cm, vertical sep = 1.4cm}]
\nextgroupplot[width=.48\textwidth, xtick={10,20,30,40,50,60,70,80,90,99}, ytick={0,10,20,30,40,50,60}, xlabel={$\delta (\%)$}, ymax=60, xmax=99, ylabel={$\bar{s} (\%)$}, xmin=10, ymin=0]
\addplot [green, thick, mark options={solid, thin}, mark=o, mark size=3, mark repeat=0]
coordinates {
( 1.00000000e+01,  2.74798093e+00)
( 2.00000000e+01,  2.63713800e+00)
( 3.00000000e+01,  2.80059116e+00)
( 4.00000000e+01,  3.03814041e+00)
( 5.00000000e+01,  3.22649307e+00)
( 6.00000000e+01,  4.12669025e+00)
( 7.00000000e+01,  4.98331332e+00)
( 8.00000000e+01,  7.37045233e+00)
( 9.00000000e+01,  1.08806792e+01)
( 9.90000000e+01,  2.37617520e+01)};\label{line:fig_sod_rre_z1000_s}

\addplot [blue, thick, mark options={solid, thin}, mark=diamond, mark size=3, mark repeat=0]
coordinates {
( 1.00000000e+01,  8.99637112e+00)
( 2.00000000e+01,  9.07259965e+00)
( 3.00000000e+01,  9.22485612e+00)
( 4.00000000e+01,  9.43869721e+00)
( 5.00000000e+01,  9.83067236e+00)
( 6.00000000e+01,  1.05363881e+01)
( 7.00000000e+01,  1.13385931e+01)
( 8.00000000e+01,  1.29223412e+01)
( 9.00000000e+01,  1.63744907e+01)
( 9.90000000e+01,  2.61373598e+01)};\label{line:fig_sod_rre_z15_s}

\addplot [red, thick, mark options={solid, thin}, mark=triangle, mark size=3, mark repeat=0]
coordinates {
( 1.00000000e+01,  2.18936872e+01)
( 2.00000000e+01,  2.19320404e+01)
( 3.00000000e+01,  2.20294296e+01)
( 4.00000000e+01,  2.21274212e+01)
( 5.00000000e+01,  2.23137658e+01)
( 6.00000000e+01,  2.27217963e+01)
( 7.00000000e+01,  2.34175766e+01)
( 8.00000000e+01,  2.46105437e+01)
( 9.00000000e+01,  2.70617387e+01)
( 9.90000000e+01,  3.40562889e+01)};\label{line:fig_sod_rre_z5_s}

\addplot [yellow, thick, mark options={solid, thin}, mark=square, mark size=3, mark repeat=0]
coordinates {
( 1.00000000e+01,  5.10025055e+01)
( 2.00000000e+01,  5.10227663e+01)
( 3.00000000e+01,  5.10470390e+01)
( 4.00000000e+01,  5.10899677e+01)
( 5.00000000e+01,  5.11178513e+01)
( 6.00000000e+01,  5.12219634e+01)
( 7.00000000e+01,  5.12971890e+01)
( 8.00000000e+01,  5.15523540e+01)
( 9.00000000e+01,  5.22879593e+01)
( 9.90000000e+01,  5.59543511e+01)};\label{line:fig_sod_rre_z2_s}

\nextgroupplot[width=.48\textwidth, xtick={10,20,30,40,50,60,70,80,90,99}, xlabel={$\delta (\%)$}, ymax=25, xmax=99, ylabel={$\bar{s}^{*} (\%)$}, xmin=10, ymin=0]
\addplot [green, thick, mark options={solid, thin}, mark=o, mark size=3, mark repeat=0]
coordinates {
( 1.00000000e+01,  2.74798093e+00)
( 2.00000000e+01,  2.63713800e+00)
( 3.00000000e+01,  2.80059116e+00)
( 4.00000000e+01,  3.03814041e+00)
( 5.00000000e+01,  3.22649307e+00)
( 6.00000000e+01,  4.12669025e+00)
( 7.00000000e+01,  4.98331332e+00)
( 8.00000000e+01,  7.37045233e+00)
( 9.00000000e+01,  1.08806792e+01)
( 9.90000000e+01,  2.37617520e+01)};\label{line:fig_sod_rre_z1000_s_star}

\addplot [blue, thick, mark options={solid, thin}, mark=diamond, mark size=3, mark repeat=0]
coordinates {
( 1.00000000e+01,  2.32970445e+00)
( 2.00000000e+01,  2.40593299e+00)
( 3.00000000e+01,  2.55818945e+00)
( 4.00000000e+01,  2.77203055e+00)
( 5.00000000e+01,  3.16400569e+00)
( 6.00000000e+01,  3.86972142e+00)
( 7.00000000e+01,  4.67192644e+00)
( 8.00000000e+01,  6.25567451e+00)
( 9.00000000e+01,  9.70782406e+00)
( 9.90000000e+01,  1.94706931e+01)};\label{line:fig_sod_rre_z15_s_star}

\addplot [red, thick, mark options={solid, thin}, mark=triangle, mark size=3, mark repeat=0]
coordinates {
( 1.00000000e+01,  1.89368717e+00)
( 2.00000000e+01,  1.93204043e+00)
( 3.00000000e+01,  2.02942960e+00)
( 4.00000000e+01,  2.12742118e+00)
( 5.00000000e+01,  2.31376581e+00)
( 6.00000000e+01,  2.72179630e+00)
( 7.00000000e+01,  3.41757664e+00)
( 8.00000000e+01,  4.61054373e+00)
( 9.00000000e+01,  7.06173871e+00)
( 9.90000000e+01,  1.40562889e+01)};\label{line:fig_sod_rre_z5_s_star}

\addplot [yellow, thick, mark options={solid, thin}, mark=square, mark size=3, mark repeat=0]
coordinates {
( 1.00000000e+01,  1.00250551e+00)
( 2.00000000e+01,  1.02276625e+00)
( 3.00000000e+01,  1.04703902e+00)
( 4.00000000e+01,  1.08996772e+00)
( 5.00000000e+01,  1.11785132e+00)
( 6.00000000e+01,  1.22196345e+00)
( 7.00000000e+01,  1.29718897e+00)
( 8.00000000e+01,  1.55235396e+00)
( 9.00000000e+01,  2.28795930e+00)
( 9.90000000e+01,  5.95435114e+00)};\label{line:fig_sod_rre_z2_s_star}

\nextgroupplot[width=.48\textwidth, xtick={10,20,30,40,50,60,70,80,90,99}, ytick={0,.2,.4,.6,.8,1}, xlabel={$\delta (\%)$}, ymax=1, xmax=99, ylabel={$\bar{e} (\%)$}, xmin=10, ymin=0]
\addplot [green, thick, mark options={solid, thin}, mark=o, mark size=3, mark repeat=0]
coordinates {
( 1.00000000e+01,  9.76055365e-01)
( 2.00000000e+01,  5.34950305e-01)
( 3.00000000e+01,  7.26400355e-01)
( 4.00000000e+01,  7.82271371e-01)
( 5.00000000e+01,  5.72991068e-01)
( 6.00000000e+01,  4.28847162e-01)
( 7.00000000e+01,  4.46972999e-01)
( 8.00000000e+01,  3.15036096e-01)
( 9.00000000e+01,  2.84744771e-01)
( 9.90000000e+01,  7.59182349e-02)};\label{line:fig_sod_rre_z1000_e}

\addplot [blue, thick, mark options={solid, thin}, mark=diamond, mark size=3, mark repeat=0]
coordinates {
( 1.00000000e+01,  4.10960956e-01)
( 2.00000000e+01,  4.50015622e-01)
( 3.00000000e+01,  4.42012366e-01)
( 4.00000000e+01,  3.89793428e-01)
( 5.00000000e+01,  3.76281295e-01)
( 6.00000000e+01,  3.66489955e-01)
( 7.00000000e+01,  3.51370251e-01)
( 8.00000000e+01,  2.62879827e-01)
( 9.00000000e+01,  2.02961719e-01)
( 9.90000000e+01,  6.53379712e-02)};\label{line:fig_sod_rre_z15_e}

\addplot [red, thick, mark options={solid, thin}, mark=triangle, mark size=3, mark repeat=0]
coordinates {
( 1.00000000e+01,  1.82923317e-01)
( 2.00000000e+01,  1.72623643e-01)
( 3.00000000e+01,  1.74368781e-01)
( 4.00000000e+01,  1.64922669e-01)
( 5.00000000e+01,  1.64727882e-01)
( 6.00000000e+01,  1.73828301e-01)
( 7.00000000e+01,  1.51315252e-01)
( 8.00000000e+01,  1.21841155e-01)
( 9.00000000e+01,  9.80864955e-02)
( 9.90000000e+01,  3.23462537e-02)};\label{line:fig_sod_rre_z5_e}

\addplot [yellow, thick, mark options={solid, thin}, mark=square, mark size=3, mark repeat=0]
coordinates {
( 1.00000000e+01,  3.92392276e-02)
( 2.00000000e+01,  3.29878884e-02)
( 3.00000000e+01,  3.57042713e-02)
( 4.00000000e+01,  3.80662731e-02)
( 5.00000000e+01,  3.37185569e-02)
( 6.00000000e+01,  3.20787920e-02)
( 7.00000000e+01,  3.10009759e-02)
( 8.00000000e+01,  2.53204519e-02)
( 9.00000000e+01,  2.33322182e-02)
( 9.90000000e+01,  1.47105679e-02)};\label{line:fig_sod_rre_z2_e}

\end{groupplot}\end{tikzpicture}

==> tikz_figures/sod_wm/fig_sod_wm.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 1.8cm, vertical sep = 1.4cm}]
\nextgroupplot[width=.48\textwidth, xtick={3,4,5,6,7,8,9,10}, ytick={4,6,8,10,12,14,16}, xlabel={$m$}, ymax=16, xmax=10, ylabel={$\bar{s} (\%)$}, xmin=3, ymin=4]
\addplot [green, thick, mark options={solid, thin}, mark=o, mark size=3, mark repeat=0]
coordinates {
( 3.00000000e+00,  6.23451311e+00)
( 4.00000000e+00,  7.36543227e+00)};\label{line:fig_sod_wm_4}

\addplot [blue, thick, mark options={solid, thin}, mark=diamond, mark size=3, mark repeat=0]
coordinates {
( 3.00000000e+00,  5.86604070e+00)
( 4.00000000e+00,  8.11261802e+00)
( 5.00000000e+00,  8.85197248e+00)
( 6.00000000e+00,  9.46341581e+00)};\label{line:fig_sod_wm_6}

\addplot [red, thick, mark options={solid, thin}, mark=triangle, mark size=3, mark repeat=0]
coordinates {
( 3.00000000e+00,  5.98913257e+00)
( 4.00000000e+00,  9.37988201e+00)
( 5.00000000e+00,  9.80076385e+00)
( 6.00000000e+00,  1.09356991e+01)
( 7.00000000e+00,  1.15194316e+01)
( 8.00000000e+00,  1.22481436e+01)};\label{line:fig_sod_wm_8}

\addplot [yellow, thick, mark options={solid, thin}, mark=triangle, mark size=3, mark repeat=0]
coordinates {
( 3.00000000e+00,  5.06403589e+00)
( 4.00000000e+00,  9.24956125e+00)
( 5.00000000e+00,  1.05744555e+01)
( 6.00000000e+00,  1.06031703e+01)
( 7.00000000e+00,  1.20025622e+01)
( 8.00000000e+00,  1.25804716e+01)
( 9.00000000e+00,  1.34700262e+01)
( 1.00000000e+01,  1.46031542e+01)};\label{line:fig_sod_wm_10}

\nextgroupplot[width=.48\textwidth, xtick={3,4,5,6,7,8,9,10}, ytick={.1,.2,.3,.4,.5,.6,.8,1}, xlabel={$m$}, ymax=0.6, xmax=10, ylabel={$\bar{e} (\%)$}, xmin=3, ymin=0.1]
\addplot [green, thick, mark options={solid, thin}, mark=o, mark size=3, mark repeat=0]
coordinates {
( 3.00000000e+00,  4.03040035e-01)
( 4.00000000e+00,  4.12299744e-01)};\label{line:fig_sod_wm_4}

\addplot [blue, thick, mark options={solid, thin}, mark=diamond, mark size=3, mark repeat=0]
coordinates {
( 3.00000000e+00,  3.66201022e-01)
( 4.00000000e+00,  3.46259485e-01)
( 5.00000000e+00,  2.93301374e-01)
( 6.00000000e+00,  2.68118224e-01)};\label{line:fig_sod_wm_6}

\addplot [red, thick, mark options={solid, thin}, mark=triangle, mark size=3, mark repeat=0]
coordinates {
( 3.00000000e+00,  4.57329738e-01)
( 4.00000000e+00,  3.91168393e-01)
( 5.00000000e+00,  2.79701164e-01)
( 6.00000000e+00,  2.30623136e-01)
( 7.00000000e+00,  2.03686085e-01)
( 8.00000000e+00,  1.92264300e-01)};\label{line:fig_sod_wm_8}

\addplot [yellow, thick, mark options={solid, thin}, mark=triangle, mark size=3, mark repeat=0]
coordinates {
( 3.00000000e+00,  5.76528597e-01)
( 4.00000000e+00,  4.93833229e-01)
( 5.00000000e+00,  3.39600736e-01)
( 6.00000000e+00,  2.79896589e-01)
( 7.00000000e+00,  2.17549264e-01)
( 8.00000000e+00,  1.83409805e-01)
( 9.00000000e+00,  1.67141905e-01)
( 1.00000000e+01,  1.62786160e-01)};\label{line:fig_sod_wm_10}

\end{groupplot}\end{tikzpicture}

==> tikz_figures/speedup/2.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 2.5cm, vertical sep = 0.4cm}]
\nextgroupplot[xmin=0, xmax=1, ymin=0, ymax=1, xlabel={$x$}, ylabel={$q(x,t)$}, width=.45\textwidth]
\addplot [green, , mark repeat=0]
coordinates {
( 5.00500501e-04,  1.00000000e-01)
( 1.50150150e-03,  1.00000000e-01)
( 2.50250250e-03,  1.00000000e-01)
( 3.50350350e-03,  1.00000000e-01)
( 4.50450450e-03,  1.00000000e-01)
( 5.50550551e-03,  1.00000000e-01)
( 6.50650651e-03,  1.00000000e-01)
( 7.50750751e-03,  1.00000000e-01)
( 8.50850851e-03,  1.00000000e-01)
( 9.50950951e-03,  1.00000000e-01)
( 1.05105105e-02,  1.00000000e-01)
( 1.15115115e-02,  1.00000000e-01)
( 1.25125125e-02,  1.00000000e-01)
( 1.35135135e-02,  1.00000000e-01)
( 1.45145145e-02,  1.00000000e-01)
( 1.55155155e-02,  1.00000000e-01)
( 1.65165165e-02,  1.00000000e-01)
( 1.75175175e-02,  1.00000000e-01)
( 1.85185185e-02,  1.00000000e-01)
( 1.95195195e-02,  1.00000000e-01)
( 2.05205205e-02,  1.00000000e-01)
( 2.15215215e-02,  1.00000000e-01)
( 2.25225225e-02,  1.00000000e-01)
( 2.35235235e-02,  1.00000000e-01)
( 2.45245245e-02,  1.00000000e-01)
( 2.55255255e-02,  1.00000000e-01)
( 2.65265265e-02,  1.00000000e-01)
( 2.75275275e-02,  1.00000000e-01)
( 2.85285285e-02,  1.00000000e-01)
( 2.95295295e-02,  1.00000000e-01)
( 3.05305305e-02,  1.00000000e-01)
( 3.15315315e-02,  1.00000000e-01)
( 3.25325325e-02,  1.00000000e-01)
( 3.35335335e-02,  1.00000000e-01)
( 3.45345345e-02,  1.00000000e-01)
( 3.55355355e-02,  1.00000000e-01)
( 3.65365365e-02,  1.00000000e-01)
( 3.75375375e-02,  1.00000000e-01)
( 3.85385385e-02,  1.00000000e-01)
( 3.95395395e-02,  1.00000000e-01)
( 4.05405405e-02,  1.00000000e-01)
( 4.15415415e-02,  1.00000000e-01)
( 4.25425425e-02,  1.00000000e-01)
( 4.35435435e-02,  1.00000000e-01)
( 4.45445445e-02,  1.00000000e-01)
( 4.55455455e-02,  1.00000000e-01)
( 4.65465465e-02,  1.00000000e-01)
( 4.75475475e-02,  1.00000000e-01)
( 4.85485485e-02,  1.00000000e-01)
( 4.95495495e-02,  1.00000000e-01)
( 5.05505506e-02,  1.83831070e-01)
( 5.15515516e-02,  2.40377320e-01)
( 5.25525526e-02,  2.79598661e-01)
( 5.35535536e-02,  3.11370078e-01)
( 5.45545546e-02,  3.38685325e-01)
( 5.55555556e-02,  3.62936879e-01)
( 5.65565566e-02,  3.84908168e-01)
( 5.75575576e-02,  4.05092231e-01)
( 5.85585586e-02,  4.23823437e-01)
( 5.95595596e-02,  4.41341048e-01)
( 6.05605606e-02,  4.57823346e-01)
( 6.15615616e-02,  4.73407454e-01)
( 6.25625626e-02,  4.88201559e-01)
( 6.35635636e-02,  5.02292825e-01)
( 6.45645646e-02,  5.15752724e-01)
( 6.55655656e-02,  5.28640738e-01)
( 6.65665666e-02,  5.41007007e-01)
( 6.75675676e-02,  5.52894272e-01)
( 6.85685686e-02,  5.64339322e-01)
( 6.95695696e-02,  5.75374100e-01)
( 7.05705706e-02,  5.86026550e-01)
( 7.15715716e-02,  5.96321290e-01)
( 7.25725726e-02,  6.06280143e-01)
( 7.35735736e-02,  6.15922558e-01)
( 7.45745746e-02,  6.25265964e-01)
( 7.55755756e-02,  6.34326046e-01)
( 7.65765766e-02,  6.43116983e-01)
( 7.75775776e-02,  6.51651643e-01)
( 7.85785786e-02,  6.59941743e-01)
( 7.95795796e-02,  6.67997994e-01)
( 8.05805806e-02,  6.75830209e-01)
( 8.15815816e-02,  6.83447411e-01)
( 8.25825826e-02,  6.90857916e-01)
( 8.35835836e-02,  6.98069408e-01)
( 8.45845846e-02,  7.05089001e-01)
( 8.55855856e-02,  7.11923301e-01)
( 8.65865866e-02,  7.18578448e-01)
( 8.75875876e-02,  7.25060165e-01)
( 8.85885886e-02,  7.31373793e-01)
( 8.95895896e-02,  7.37524327e-01)
( 9.05905906e-02,  7.43516443e-01)
( 9.15915916e-02,  7.49354526e-01)
( 9.25925926e-02,  7.55042695e-01)
( 9.35935936e-02,  7.60584823e-01)
( 9.45945946e-02,  7.65984555e-01)
( 9.55955956e-02,  7.71245328e-01)
( 9.65965966e-02,  7.76370384e-01)
( 9.75975976e-02,  7.81362786e-01)
( 9.85985986e-02,  7.86225429e-01)
( 9.95995996e-02,  7.90961053e-01)
( 1.00600601e-01,  7.95572252e-01)
( 1.01601602e-01,  8.00061484e-01)
( 1.02602603e-01,  8.04431083e-01)
( 1.03603604e-01,  8.08683259e-01)
( 1.04604605e-01,  8.12820115e-01)
( 1.05605606e-01,  8.16843648e-01)
( 1.06606607e-01,  8.20755755e-01)
( 1.07607608e-01,  8.24558241e-01)
( 1.08608609e-01,  8.28252823e-01)
( 1.09609610e-01,  8.31841135e-01)
( 1.10610611e-01,  8.35324734e-01)
( 1.11611612e-01,  8.38705100e-01)
( 1.12612613e-01,  8.41983645e-01)
( 1.13613614e-01,  8.45161712e-01)
( 1.14614615e-01,  8.48240582e-01)
( 1.15615616e-01,  8.51221474e-01)
( 1.16616617e-01,  8.54105551e-01)
( 1.17617618e-01,  8.56893919e-01)
( 1.18618619e-01,  8.59587631e-01)
( 1.19619620e-01,  8.62187693e-01)
( 1.20620621e-01,  8.64695058e-01)
( 1.21621622e-01,  8.67110637e-01)
( 1.22622623e-01,  8.69435292e-01)
( 1.23623624e-01,  8.71669847e-01)
( 1.24624625e-01,  8.73815082e-01)
( 1.25625626e-01,  8.75871737e-01)
( 1.26626627e-01,  8.77840515e-01)
( 1.27627628e-01,  8.79722082e-01)
( 1.28628629e-01,  8.81517068e-01)
( 1.29629630e-01,  8.83226067e-01)
( 1.30630631e-01,  8.84849643e-01)
( 1.31631632e-01,  8.86388323e-01)
( 1.32632633e-01,  8.87842606e-01)
( 1.33633634e-01,  8.89212957e-01)
( 1.34634635e-01,  8.90499813e-01)
( 1.35635636e-01,  8.91703582e-01)
( 1.36636637e-01,  8.92824642e-01)
( 1.37637638e-01,  8.93863343e-01)
( 1.38638639e-01,  8.94820009e-01)
( 1.39639640e-01,  8.95694934e-01)
( 1.40640641e-01,  8.96488389e-01)
( 1.41641642e-01,  8.97200616e-01)
( 1.42642643e-01,  8.97831834e-01)
( 1.43643644e-01,  8.98382234e-01)
( 1.44644645e-01,  8.98851983e-01)
( 1.45645646e-01,  8.99241224e-01)
( 1.46646647e-01,  8.99550074e-01)
( 1.47647648e-01,  8.99778627e-01)
( 1.48648649e-01,  8.99926951e-01)
( 1.49649650e-01,  8.99995090e-01)
( 1.50650651e-01,  8.99983066e-01)
( 1.51651652e-01,  8.99890874e-01)
( 1.52652653e-01,  8.99718488e-01)
( 1.53653654e-01,  8.99465854e-01)
( 1.54654655e-01,  8.99132898e-01)
( 1.55655656e-01,  8.98719518e-01)
( 1.56656657e-01,  8.98225589e-01)
( 1.57657658e-01,  8.97650962e-01)
( 1.58658659e-01,  8.96995463e-01)
( 1.59659660e-01,  8.96258892e-01)
( 1.60660661e-01,  8.95441022e-01)
( 1.61661662e-01,  8.94541605e-01)
( 1.62662663e-01,  8.93560361e-01)
( 1.63663664e-01,  8.92496987e-01)
( 1.64664665e-01,  8.91351153e-01)
( 1.65665666e-01,  8.90122499e-01)
( 1.66666667e-01,  8.88810638e-01)
( 1.67667668e-01,  8.87415154e-01)
( 1.68668669e-01,  8.85935603e-01)
( 1.69669670e-01,  8.84371508e-01)
( 1.70670671e-01,  8.82722362e-01)
( 1.71671672e-01,  8.80987627e-01)
( 1.72672673e-01,  8.79166731e-01)
( 1.73673674e-01,  8.77259068e-01)
( 1.74674675e-01,  8.75263999e-01)
( 1.75675676e-01,  8.73180845e-01)
( 1.76676677e-01,  8.71008894e-01)
( 1.77677678e-01,  8.68747393e-01)
( 1.78678679e-01,  8.66395549e-01)
( 1.79679680e-01,  8.63952527e-01)
( 1.80680681e-01,  8.61417450e-01)
( 1.81681682e-01,  8.58789396e-01)
( 1.82682683e-01,  8.56067394e-01)
( 1.83683684e-01,  8.53250427e-01)
( 1.84684685e-01,  8.50337424e-01)
( 1.85685686e-01,  8.47327263e-01)
( 1.86686687e-01,  8.44218764e-01)
( 1.87687688e-01,  8.41010691e-01)
( 1.88688689e-01,  8.37701744e-01)
( 1.89689690e-01,  8.34290560e-01)
( 1.90690691e-01,  8.30775706e-01)
( 1.91691692e-01,  8.27155679e-01)
( 1.92692693e-01,  8.23428901e-01)
( 1.93693694e-01,  8.19593713e-01)
( 1.94694695e-01,  8.15648372e-01)
( 1.95695696e-01,  8.11591046e-01)
( 1.96696697e-01,  8.07419808e-01)
( 1.97697698e-01,  8.03132631e-01)
( 1.98698699e-01,  7.98727380e-01)
( 1.99699700e-01,  7.94201808e-01)
( 2.00700701e-01,  7.89553546e-01)
( 2.01701702e-01,  7.84780095e-01)
( 2.02702703e-01,  7.79878819e-01)
( 2.03703704e-01,  7.74846932e-01)
( 2.04704705e-01,  7.69681490e-01)
( 2.05705706e-01,  7.64379378e-01)
( 2.06706707e-01,  7.58937298e-01)
( 2.07707708e-01,  7.53351751e-01)
( 2.08708709e-01,  7.47619025e-01)
( 2.09709710e-01,  7.41735176e-01)
( 2.10710711e-01,  7.35696008e-01)
( 2.11711712e-01,  7.29497051e-01)
( 2.12712713e-01,  7.23133535e-01)
( 2.13713714e-01,  7.16600366e-01)
( 2.14714715e-01,  7.09892093e-01)
( 2.15715716e-01,  7.03002870e-01)
( 2.16716717e-01,  6.95926423e-01)
( 2.17717718e-01,  6.88655999e-01)
( 2.18718719e-01,  6.81184319e-01)
( 2.19719720e-01,  6.73503517e-01)
( 2.20720721e-01,  6.65605073e-01)
( 2.21721722e-01,  6.57479736e-01)
( 2.22722723e-01,  6.49117436e-01)
( 2.23723724e-01,  6.40507173e-01)
( 2.24724725e-01,  6.31636900e-01)
( 2.25725726e-01,  6.22493374e-01)
( 2.26726727e-01,  6.13061986e-01)
( 2.27727728e-01,  6.03326556e-01)
( 2.28728729e-01,  5.93269080e-01)
( 2.29729730e-01,  5.82869436e-01)
( 2.30730731e-01,  5.72105013e-01)
( 2.31731732e-01,  5.60950255e-01)
( 2.32732733e-01,  5.49376096e-01)
( 2.33733734e-01,  5.37349240e-01)
( 2.34734735e-01,  5.24831240e-01)
( 2.35735736e-01,  5.11777308e-01)
( 2.36736737e-01,  4.98134731e-01)
( 2.37737738e-01,  4.83840748e-01)
( 2.38738739e-01,  4.68819630e-01)
( 2.39739740e-01,  4.52978559e-01)
( 2.40740741e-01,  4.36201651e-01)
( 2.41741742e-01,  4.18340982e-01)
( 2.42742743e-01,  3.99202531e-01)
( 2.43743744e-01,  3.78523020e-01)
( 2.44744745e-01,  3.55929158e-01)
( 2.45745746e-01,  3.30859565e-01)
( 2.46746747e-01,  3.02396363e-01)
( 2.47747748e-01,  2.68831809e-01)
( 2.48748749e-01,  2.26157900e-01)
( 2.49749750e-01,  1.56561428e-01)
( 2.50750751e-01,  1.00000000e-01)
( 2.51751752e-01,  1.00000000e-01)
( 2.52752753e-01,  1.00000000e-01)
( 2.53753754e-01,  1.00000000e-01)
( 2.54754755e-01,  1.00000000e-01)
( 2.55755756e-01,  1.00000000e-01)
( 2.56756757e-01,  1.00000000e-01)
( 2.57757758e-01,  1.00000000e-01)
( 2.58758759e-01,  1.00000000e-01)
( 2.59759760e-01,  1.00000000e-01)
( 2.60760761e-01,  1.00000000e-01)
( 2.61761762e-01,  1.00000000e-01)
( 2.62762763e-01,  1.00000000e-01)
( 2.63763764e-01,  1.00000000e-01)
( 2.64764765e-01,  1.00000000e-01)
( 2.65765766e-01,  1.00000000e-01)
( 2.66766767e-01,  1.00000000e-01)
( 2.67767768e-01,  1.00000000e-01)
( 2.68768769e-01,  1.00000000e-01)
( 2.69769770e-01,  1.00000000e-01)
( 2.70770771e-01,  1.00000000e-01)
( 2.71771772e-01,  1.00000000e-01)
( 2.72772773e-01,  1.00000000e-01)
( 2.73773774e-01,  1.00000000e-01)
( 2.74774775e-01,  1.00000000e-01)
( 2.75775776e-01,  1.00000000e-01)
( 2.76776777e-01,  1.00000000e-01)
( 2.77777778e-01,  1.00000000e-01)
( 2.78778779e-01,  1.00000000e-01)
( 2.79779780e-01,  1.00000000e-01)
( 2.80780781e-01,  1.00000000e-01)
( 2.81781782e-01,  1.00000000e-01)
( 2.82782783e-01,  1.00000000e-01)
( 2.83783784e-01,  1.00000000e-01)
( 2.84784785e-01,  1.00000000e-01)
( 2.85785786e-01,  1.00000000e-01)
( 2.86786787e-01,  1.00000000e-01)
( 2.87787788e-01,  1.00000000e-01)
( 2.88788789e-01,  1.00000000e-01)
( 2.89789790e-01,  1.00000000e-01)
( 2.90790791e-01,  1.00000000e-01)
( 2.91791792e-01,  1.00000000e-01)
( 2.92792793e-01,  1.00000000e-01)
( 2.93793794e-01,  1.00000000e-01)
( 2.94794795e-01,  1.00000000e-01)
( 2.95795796e-01,  1.00000000e-01)
( 2.96796797e-01,  1.00000000e-01)
( 2.97797798e-01,  1.00000000e-01)
( 2.98798799e-01,  1.00000000e-01)
( 2.99799800e-01,  1.00000000e-01)
( 3.00800801e-01,  1.00000000e-01)
( 3.01801802e-01,  1.00000000e-01)
( 3.02802803e-01,  1.00000000e-01)
( 3.03803804e-01,  1.00000000e-01)
( 3.04804805e-01,  1.00000000e-01)
( 3.05805806e-01,  1.00000000e-01)
( 3.06806807e-01,  1.00000000e-01)
( 3.07807808e-01,  1.00000000e-01)
( 3.08808809e-01,  1.00000000e-01)
( 3.09809810e-01,  1.00000000e-01)
( 3.10810811e-01,  1.00000000e-01)
( 3.11811812e-01,  1.00000000e-01)
( 3.12812813e-01,  1.00000000e-01)
( 3.13813814e-01,  1.00000000e-01)
( 3.14814815e-01,  1.00000000e-01)
( 3.15815816e-01,  1.00000000e-01)
( 3.16816817e-01,  1.00000000e-01)
( 3.17817818e-01,  1.00000000e-01)
( 3.18818819e-01,  1.00000000e-01)
( 3.19819820e-01,  1.00000000e-01)
( 3.20820821e-01,  1.00000000e-01)
( 3.21821822e-01,  1.00000000e-01)
( 3.22822823e-01,  1.00000000e-01)
( 3.23823824e-01,  1.00000000e-01)
( 3.24824825e-01,  1.00000000e-01)
( 3.25825826e-01,  1.00000000e-01)
( 3.26826827e-01,  1.00000000e-01)
( 3.27827828e-01,  1.00000000e-01)
( 3.28828829e-01,  1.00000000e-01)
( 3.29829830e-01,  1.00000000e-01)
( 3.30830831e-01,  1.00000000e-01)
( 3.31831832e-01,  1.00000000e-01)
( 3.32832833e-01,  1.00000000e-01)
( 3.33833834e-01,  1.00000000e-01)
( 3.34834835e-01,  1.00000000e-01)
( 3.35835836e-01,  1.00000000e-01)
( 3.36836837e-01,  1.00000000e-01)
( 3.37837838e-01,  1.00000000e-01)
( 3.38838839e-01,  1.00000000e-01)
( 3.39839840e-01,  1.00000000e-01)
( 3.40840841e-01,  1.00000000e-01)
( 3.41841842e-01,  1.00000000e-01)
( 3.42842843e-01,  1.00000000e-01)
( 3.43843844e-01,  1.00000000e-01)
( 3.44844845e-01,  1.00000000e-01)
( 3.45845846e-01,  1.00000000e-01)
( 3.46846847e-01,  1.00000000e-01)
( 3.47847848e-01,  1.00000000e-01)
( 3.48848849e-01,  1.00000000e-01)
( 3.49849850e-01,  1.00000000e-01)
( 3.50850851e-01,  1.00000000e-01)
( 3.51851852e-01,  1.00000000e-01)
( 3.52852853e-01,  1.00000000e-01)
( 3.53853854e-01,  1.00000000e-01)
( 3.54854855e-01,  1.00000000e-01)
( 3.55855856e-01,  1.00000000e-01)
( 3.56856857e-01,  1.00000000e-01)
( 3.57857858e-01,  1.00000000e-01)
( 3.58858859e-01,  1.00000000e-01)
( 3.59859860e-01,  1.00000000e-01)
( 3.60860861e-01,  1.00000000e-01)
( 3.61861862e-01,  1.00000000e-01)
( 3.62862863e-01,  1.00000000e-01)
( 3.63863864e-01,  1.00000000e-01)
( 3.64864865e-01,  1.00000000e-01)
( 3.65865866e-01,  1.00000000e-01)
( 3.66866867e-01,  1.00000000e-01)
( 3.67867868e-01,  1.00000000e-01)
( 3.68868869e-01,  1.00000000e-01)
( 3.69869870e-01,  1.00000000e-01)
( 3.70870871e-01,  1.00000000e-01)
( 3.71871872e-01,  1.00000000e-01)
( 3.72872873e-01,  1.00000000e-01)
( 3.73873874e-01,  1.00000000e-01)
( 3.74874875e-01,  1.00000000e-01)
( 3.75875876e-01,  1.00000000e-01)
( 3.76876877e-01,  1.00000000e-01)
( 3.77877878e-01,  1.00000000e-01)
( 3.78878879e-01,  1.00000000e-01)
( 3.79879880e-01,  1.00000000e-01)
( 3.80880881e-01,  1.00000000e-01)
( 3.81881882e-01,  1.00000000e-01)
( 3.82882883e-01,  1.00000000e-01)
( 3.83883884e-01,  1.00000000e-01)
( 3.84884885e-01,  1.00000000e-01)
( 3.85885886e-01,  1.00000000e-01)
( 3.86886887e-01,  1.00000000e-01)
( 3.87887888e-01,  1.00000000e-01)
( 3.88888889e-01,  1.00000000e-01)
( 3.89889890e-01,  1.00000000e-01)
( 3.90890891e-01,  1.00000000e-01)
( 3.91891892e-01,  1.00000000e-01)
( 3.92892893e-01,  1.00000000e-01)
( 3.93893894e-01,  1.00000000e-01)
( 3.94894895e-01,  1.00000000e-01)
( 3.95895896e-01,  1.00000000e-01)
( 3.96896897e-01,  1.00000000e-01)
( 3.97897898e-01,  1.00000000e-01)
( 3.98898899e-01,  1.00000000e-01)
( 3.99899900e-01,  1.00000000e-01)
( 4.00900901e-01,  1.00000000e-01)
( 4.01901902e-01,  1.00000000e-01)
( 4.02902903e-01,  1.00000000e-01)
( 4.03903904e-01,  1.00000000e-01)
( 4.04904905e-01,  1.00000000e-01)
( 4.05905906e-01,  1.00000000e-01)
( 4.06906907e-01,  1.00000000e-01)
( 4.07907908e-01,  1.00000000e-01)
( 4.08908909e-01,  1.00000000e-01)
( 4.09909910e-01,  1.00000000e-01)
( 4.10910911e-01,  1.00000000e-01)
( 4.11911912e-01,  1.00000000e-01)
( 4.12912913e-01,  1.00000000e-01)
( 4.13913914e-01,  1.00000000e-01)
( 4.14914915e-01,  1.00000000e-01)
( 4.15915916e-01,  1.00000000e-01)
( 4.16916917e-01,  1.00000000e-01)
( 4.17917918e-01,  1.00000000e-01)
( 4.18918919e-01,  1.00000000e-01)
( 4.19919920e-01,  1.00000000e-01)
( 4.20920921e-01,  1.00000000e-01)
( 4.21921922e-01,  1.00000000e-01)
( 4.22922923e-01,  1.00000000e-01)
( 4.23923924e-01,  1.00000000e-01)
( 4.24924925e-01,  1.00000000e-01)
( 4.25925926e-01,  1.00000000e-01)
( 4.26926927e-01,  1.00000000e-01)
( 4.27927928e-01,  1.00000000e-01)
( 4.28928929e-01,  1.00000000e-01)
( 4.29929930e-01,  1.00000000e-01)
( 4.30930931e-01,  1.00000000e-01)
( 4.31931932e-01,  1.00000000e-01)
( 4.32932933e-01,  1.00000000e-01)
( 4.33933934e-01,  1.00000000e-01)
( 4.34934935e-01,  1.00000000e-01)
( 4.35935936e-01,  1.00000000e-01)
( 4.36936937e-01,  1.00000000e-01)
( 4.37937938e-01,  1.00000000e-01)
( 4.38938939e-01,  1.00000000e-01)
( 4.39939940e-01,  1.00000000e-01)
( 4.40940941e-01,  1.00000000e-01)
( 4.41941942e-01,  1.00000000e-01)
( 4.42942943e-01,  1.00000000e-01)
( 4.43943944e-01,  1.00000000e-01)
( 4.44944945e-01,  1.00000000e-01)
( 4.45945946e-01,  1.00000000e-01)
( 4.46946947e-01,  1.00000000e-01)
( 4.47947948e-01,  1.00000000e-01)
( 4.48948949e-01,  1.00000000e-01)
( 4.49949950e-01,  1.00000000e-01)
( 4.50950951e-01,  1.00000000e-01)
( 4.51951952e-01,  1.00000000e-01)
( 4.52952953e-01,  1.00000000e-01)
( 4.53953954e-01,  1.00000000e-01)
( 4.54954955e-01,  1.00000000e-01)
( 4.55955956e-01,  1.00000000e-01)
( 4.56956957e-01,  1.00000000e-01)
( 4.57957958e-01,  1.00000000e-01)
( 4.58958959e-01,  1.00000000e-01)
( 4.59959960e-01,  1.00000000e-01)
( 4.60960961e-01,  1.00000000e-01)
( 4.61961962e-01,  1.00000000e-01)
( 4.62962963e-01,  1.00000000e-01)
( 4.63963964e-01,  1.00000000e-01)
( 4.64964965e-01,  1.00000000e-01)
( 4.65965966e-01,  1.00000000e-01)
( 4.66966967e-01,  1.00000000e-01)
( 4.67967968e-01,  1.00000000e-01)
( 4.68968969e-01,  1.00000000e-01)
( 4.69969970e-01,  1.00000000e-01)
( 4.70970971e-01,  1.00000000e-01)
( 4.71971972e-01,  1.00000000e-01)
( 4.72972973e-01,  1.00000000e-01)
( 4.73973974e-01,  1.00000000e-01)
( 4.74974975e-01,  1.00000000e-01)
( 4.75975976e-01,  1.00000000e-01)
( 4.76976977e-01,  1.00000000e-01)
( 4.77977978e-01,  1.00000000e-01)
( 4.78978979e-01,  1.00000000e-01)
( 4.79979980e-01,  1.00000000e-01)
( 4.80980981e-01,  1.00000000e-01)
( 4.81981982e-01,  1.00000000e-01)
( 4.82982983e-01,  1.00000000e-01)
( 4.83983984e-01,  1.00000000e-01)
( 4.84984985e-01,  1.00000000e-01)
( 4.85985986e-01,  1.00000000e-01)
( 4.86986987e-01,  1.00000000e-01)
( 4.87987988e-01,  1.00000000e-01)
( 4.88988989e-01,  1.00000000e-01)
( 4.89989990e-01,  1.00000000e-01)
( 4.90990991e-01,  1.00000000e-01)
( 4.91991992e-01,  1.00000000e-01)
( 4.92992993e-01,  1.00000000e-01)
( 4.93993994e-01,  1.00000000e-01)
( 4.94994995e-01,  1.00000000e-01)
( 4.95995996e-01,  1.00000000e-01)
( 4.96996997e-01,  1.00000000e-01)
( 4.97997998e-01,  1.00000000e-01)
( 4.98998999e-01,  1.00000000e-01)
( 5.00000000e-01,  1.00000000e-01)
( 5.01001001e-01,  1.00000000e-01)
( 5.02002002e-01,  1.00000000e-01)
( 5.03003003e-01,  1.00000000e-01)
( 5.04004004e-01,  1.00000000e-01)
( 5.05005005e-01,  1.00000000e-01)
( 5.06006006e-01,  1.00000000e-01)
( 5.07007007e-01,  1.00000000e-01)
( 5.08008008e-01,  1.00000000e-01)
( 5.09009009e-01,  1.00000000e-01)
( 5.10010010e-01,  1.00000000e-01)
( 5.11011011e-01,  1.00000000e-01)
( 5.12012012e-01,  1.00000000e-01)
( 5.13013013e-01,  1.00000000e-01)
( 5.14014014e-01,  1.00000000e-01)
( 5.15015015e-01,  1.00000000e-01)
( 5.16016016e-01,  1.00000000e-01)
( 5.17017017e-01,  1.00000000e-01)
( 5.18018018e-01,  1.00000000e-01)
( 5.19019019e-01,  1.00000000e-01)
( 5.20020020e-01,  1.00000000e-01)
( 5.21021021e-01,  1.00000000e-01)
( 5.22022022e-01,  1.00000000e-01)
( 5.23023023e-01,  1.00000000e-01)
( 5.24024024e-01,  1.00000000e-01)
( 5.25025025e-01,  1.00000000e-01)
( 5.26026026e-01,  1.00000000e-01)
( 5.27027027e-01,  1.00000000e-01)
( 5.28028028e-01,  1.00000000e-01)
( 5.29029029e-01,  1.00000000e-01)
( 5.30030030e-01,  1.00000000e-01)
( 5.31031031e-01,  1.00000000e-01)
( 5.32032032e-01,  1.00000000e-01)
( 5.33033033e-01,  1.00000000e-01)
( 5.34034034e-01,  1.00000000e-01)
( 5.35035035e-01,  1.00000000e-01)
( 5.36036036e-01,  1.00000000e-01)
( 5.37037037e-01,  1.00000000e-01)
( 5.38038038e-01,  1.00000000e-01)
( 5.39039039e-01,  1.00000000e-01)
( 5.40040040e-01,  1.00000000e-01)
( 5.41041041e-01,  1.00000000e-01)
( 5.42042042e-01,  1.00000000e-01)
( 5.43043043e-01,  1.00000000e-01)
( 5.44044044e-01,  1.00000000e-01)
( 5.45045045e-01,  1.00000000e-01)
( 5.46046046e-01,  1.00000000e-01)
( 5.47047047e-01,  1.00000000e-01)
( 5.48048048e-01,  1.00000000e-01)
( 5.49049049e-01,  1.00000000e-01)
( 5.50050050e-01,  1.00000000e-01)
( 5.51051051e-01,  1.00000000e-01)
( 5.52052052e-01,  1.00000000e-01)
( 5.53053053e-01,  1.00000000e-01)
( 5.54054054e-01,  1.00000000e-01)
( 5.55055055e-01,  1.00000000e-01)
( 5.56056056e-01,  1.00000000e-01)
( 5.57057057e-01,  1.00000000e-01)
( 5.58058058e-01,  1.00000000e-01)
( 5.59059059e-01,  1.00000000e-01)
( 5.60060060e-01,  1.00000000e-01)
( 5.61061061e-01,  1.00000000e-01)
( 5.62062062e-01,  1.00000000e-01)
( 5.63063063e-01,  1.00000000e-01)
( 5.64064064e-01,  1.00000000e-01)
( 5.65065065e-01,  1.00000000e-01)
( 5.66066066e-01,  1.00000000e-01)
( 5.67067067e-01,  1.00000000e-01)
( 5.68068068e-01,  1.00000000e-01)
( 5.69069069e-01,  1.00000000e-01)
( 5.70070070e-01,  1.00000000e-01)
( 5.71071071e-01,  1.00000000e-01)
( 5.72072072e-01,  1.00000000e-01)
( 5.73073073e-01,  1.00000000e-01)
( 5.74074074e-01,  1.00000000e-01)
( 5.75075075e-01,  1.00000000e-01)
( 5.76076076e-01,  1.00000000e-01)
( 5.77077077e-01,  1.00000000e-01)
( 5.78078078e-01,  1.00000000e-01)
( 5.79079079e-01,  1.00000000e-01)
( 5.80080080e-01,  1.00000000e-01)
( 5.81081081e-01,  1.00000000e-01)
( 5.82082082e-01,  1.00000000e-01)
( 5.83083083e-01,  1.00000000e-01)
( 5.84084084e-01,  1.00000000e-01)
( 5.85085085e-01,  1.00000000e-01)
( 5.86086086e-01,  1.00000000e-01)
( 5.87087087e-01,  1.00000000e-01)
( 5.88088088e-01,  1.00000000e-01)
( 5.89089089e-01,  1.00000000e-01)
( 5.90090090e-01,  1.00000000e-01)
( 5.91091091e-01,  1.00000000e-01)
( 5.92092092e-01,  1.00000000e-01)
( 5.93093093e-01,  1.00000000e-01)
( 5.94094094e-01,  1.00000000e-01)
( 5.95095095e-01,  1.00000000e-01)
( 5.96096096e-01,  1.00000000e-01)
( 5.97097097e-01,  1.00000000e-01)
( 5.98098098e-01,  1.00000000e-01)
( 5.99099099e-01,  1.00000000e-01)
( 6.00100100e-01,  1.00000000e-01)
( 6.01101101e-01,  1.00000000e-01)
( 6.02102102e-01,  1.00000000e-01)
( 6.03103103e-01,  1.00000000e-01)
( 6.04104104e-01,  1.00000000e-01)
( 6.05105105e-01,  1.00000000e-01)
( 6.06106106e-01,  1.00000000e-01)
( 6.07107107e-01,  1.00000000e-01)
( 6.08108108e-01,  1.00000000e-01)
( 6.09109109e-01,  1.00000000e-01)
( 6.10110110e-01,  1.00000000e-01)
( 6.11111111e-01,  1.00000000e-01)
( 6.12112112e-01,  1.00000000e-01)
( 6.13113113e-01,  1.00000000e-01)
( 6.14114114e-01,  1.00000000e-01)
( 6.15115115e-01,  1.00000000e-01)
( 6.16116116e-01,  1.00000000e-01)
( 6.17117117e-01,  1.00000000e-01)
( 6.18118118e-01,  1.00000000e-01)
( 6.19119119e-01,  1.00000000e-01)
( 6.20120120e-01,  1.00000000e-01)
( 6.21121121e-01,  1.00000000e-01)
( 6.22122122e-01,  1.00000000e-01)
( 6.23123123e-01,  1.00000000e-01)
( 6.24124124e-01,  1.00000000e-01)
( 6.25125125e-01,  1.00000000e-01)
( 6.26126126e-01,  1.00000000e-01)
( 6.27127127e-01,  1.00000000e-01)
( 6.28128128e-01,  1.00000000e-01)
( 6.29129129e-01,  1.00000000e-01)
( 6.30130130e-01,  1.00000000e-01)
( 6.31131131e-01,  1.00000000e-01)
( 6.32132132e-01,  1.00000000e-01)
( 6.33133133e-01,  1.00000000e-01)
( 6.34134134e-01,  1.00000000e-01)
( 6.35135135e-01,  1.00000000e-01)
( 6.36136136e-01,  1.00000000e-01)
( 6.37137137e-01,  1.00000000e-01)
( 6.38138138e-01,  1.00000000e-01)
( 6.39139139e-01,  1.00000000e-01)
( 6.40140140e-01,  1.00000000e-01)
( 6.41141141e-01,  1.00000000e-01)
( 6.42142142e-01,  1.00000000e-01)
( 6.43143143e-01,  1.00000000e-01)
( 6.44144144e-01,  1.00000000e-01)
( 6.45145145e-01,  1.00000000e-01)
( 6.46146146e-01,  1.00000000e-01)
( 6.47147147e-01,  1.00000000e-01)
( 6.48148148e-01,  1.00000000e-01)
( 6.49149149e-01,  1.00000000e-01)
( 6.50150150e-01,  1.00000000e-01)
( 6.51151151e-01,  1.00000000e-01)
( 6.52152152e-01,  1.00000000e-01)
( 6.53153153e-01,  1.00000000e-01)
( 6.54154154e-01,  1.00000000e-01)
( 6.55155155e-01,  1.00000000e-01)
( 6.56156156e-01,  1.00000000e-01)
( 6.57157157e-01,  1.00000000e-01)
( 6.58158158e-01,  1.00000000e-01)
( 6.59159159e-01,  1.00000000e-01)
( 6.60160160e-01,  1.00000000e-01)
( 6.61161161e-01,  1.00000000e-01)
( 6.62162162e-01,  1.00000000e-01)
( 6.63163163e-01,  1.00000000e-01)
( 6.64164164e-01,  1.00000000e-01)
( 6.65165165e-01,  1.00000000e-01)
( 6.66166166e-01,  1.00000000e-01)
( 6.67167167e-01,  1.00000000e-01)
( 6.68168168e-01,  1.00000000e-01)
( 6.69169169e-01,  1.00000000e-01)
( 6.70170170e-01,  1.00000000e-01)
( 6.71171171e-01,  1.00000000e-01)
( 6.72172172e-01,  1.00000000e-01)
( 6.73173173e-01,  1.00000000e-01)
( 6.74174174e-01,  1.00000000e-01)
( 6.75175175e-01,  1.00000000e-01)
( 6.76176176e-01,  1.00000000e-01)
( 6.77177177e-01,  1.00000000e-01)
( 6.78178178e-01,  1.00000000e-01)
( 6.79179179e-01,  1.00000000e-01)
( 6.80180180e-01,  1.00000000e-01)
( 6.81181181e-01,  1.00000000e-01)
( 6.82182182e-01,  1.00000000e-01)
( 6.83183183e-01,  1.00000000e-01)
( 6.84184184e-01,  1.00000000e-01)
( 6.85185185e-01,  1.00000000e-01)
( 6.86186186e-01,  1.00000000e-01)
( 6.87187187e-01,  1.00000000e-01)
( 6.88188188e-01,  1.00000000e-01)
( 6.89189189e-01,  1.00000000e-01)
( 6.90190190e-01,  1.00000000e-01)
( 6.91191191e-01,  1.00000000e-01)
( 6.92192192e-01,  1.00000000e-01)
( 6.93193193e-01,  1.00000000e-01)
( 6.94194194e-01,  1.00000000e-01)
( 6.95195195e-01,  1.00000000e-01)
( 6.96196196e-01,  1.00000000e-01)
( 6.97197197e-01,  1.00000000e-01)
( 6.98198198e-01,  1.00000000e-01)
( 6.99199199e-01,  1.00000000e-01)
( 7.00200200e-01,  1.00000000e-01)
( 7.01201201e-01,  1.00000000e-01)
( 7.02202202e-01,  1.00000000e-01)
( 7.03203203e-01,  1.00000000e-01)
( 7.04204204e-01,  1.00000000e-01)
( 7.05205205e-01,  1.00000000e-01)
( 7.06206206e-01,  1.00000000e-01)
( 7.07207207e-01,  1.00000000e-01)
( 7.08208208e-01,  1.00000000e-01)
( 7.09209209e-01,  1.00000000e-01)
( 7.10210210e-01,  1.00000000e-01)
( 7.11211211e-01,  1.00000000e-01)
( 7.12212212e-01,  1.00000000e-01)
( 7.13213213e-01,  1.00000000e-01)
( 7.14214214e-01,  1.00000000e-01)
( 7.15215215e-01,  1.00000000e-01)
( 7.16216216e-01,  1.00000000e-01)
( 7.17217217e-01,  1.00000000e-01)
( 7.18218218e-01,  1.00000000e-01)
( 7.19219219e-01,  1.00000000e-01)
( 7.20220220e-01,  1.00000000e-01)
( 7.21221221e-01,  1.00000000e-01)
( 7.22222222e-01,  1.00000000e-01)
( 7.23223223e-01,  1.00000000e-01)
( 7.24224224e-01,  1.00000000e-01)
( 7.25225225e-01,  1.00000000e-01)
( 7.26226226e-01,  1.00000000e-01)
( 7.27227227e-01,  1.00000000e-01)
( 7.28228228e-01,  1.00000000e-01)
( 7.29229229e-01,  1.00000000e-01)
( 7.30230230e-01,  1.00000000e-01)
( 7.31231231e-01,  1.00000000e-01)
( 7.32232232e-01,  1.00000000e-01)
( 7.33233233e-01,  1.00000000e-01)
( 7.34234234e-01,  1.00000000e-01)
( 7.35235235e-01,  1.00000000e-01)
( 7.36236236e-01,  1.00000000e-01)
( 7.37237237e-01,  1.00000000e-01)
( 7.38238238e-01,  1.00000000e-01)
( 7.39239239e-01,  1.00000000e-01)
( 7.40240240e-01,  1.00000000e-01)
( 7.41241241e-01,  1.00000000e-01)
( 7.42242242e-01,  1.00000000e-01)
( 7.43243243e-01,  1.00000000e-01)
( 7.44244244e-01,  1.00000000e-01)
( 7.45245245e-01,  1.00000000e-01)
( 7.46246246e-01,  1.00000000e-01)
( 7.47247247e-01,  1.00000000e-01)
( 7.48248248e-01,  1.00000000e-01)
( 7.49249249e-01,  1.00000000e-01)
( 7.50250250e-01,  1.00000000e-01)
( 7.51251251e-01,  1.00000000e-01)
( 7.52252252e-01,  1.00000000e-01)
( 7.53253253e-01,  1.00000000e-01)
( 7.54254254e-01,  1.00000000e-01)
( 7.55255255e-01,  1.00000000e-01)
( 7.56256256e-01,  1.00000000e-01)
( 7.57257257e-01,  1.00000000e-01)
( 7.58258258e-01,  1.00000000e-01)
( 7.59259259e-01,  1.00000000e-01)
( 7.60260260e-01,  1.00000000e-01)
( 7.61261261e-01,  1.00000000e-01)
( 7.62262262e-01,  1.00000000e-01)
( 7.63263263e-01,  1.00000000e-01)
( 7.64264264e-01,  1.00000000e-01)
( 7.65265265e-01,  1.00000000e-01)
( 7.66266266e-01,  1.00000000e-01)
( 7.67267267e-01,  1.00000000e-01)
( 7.68268268e-01,  1.00000000e-01)
( 7.69269269e-01,  1.00000000e-01)
( 7.70270270e-01,  1.00000000e-01)
( 7.71271271e-01,  1.00000000e-01)
( 7.72272272e-01,  1.00000000e-01)
( 7.73273273e-01,  1.00000000e-01)
( 7.74274274e-01,  1.00000000e-01)
( 7.75275275e-01,  1.00000000e-01)
( 7.76276276e-01,  1.00000000e-01)
( 7.77277277e-01,  1.00000000e-01)
( 7.78278278e-01,  1.00000000e-01)
( 7.79279279e-01,  1.00000000e-01)
( 7.80280280e-01,  1.00000000e-01)
( 7.81281281e-01,  1.00000000e-01)
( 7.82282282e-01,  1.00000000e-01)
( 7.83283283e-01,  1.00000000e-01)
( 7.84284284e-01,  1.00000000e-01)
( 7.85285285e-01,  1.00000000e-01)
( 7.86286286e-01,  1.00000000e-01)
( 7.87287287e-01,  1.00000000e-01)
( 7.88288288e-01,  1.00000000e-01)
( 7.89289289e-01,  1.00000000e-01)
( 7.90290290e-01,  1.00000000e-01)
( 7.91291291e-01,  1.00000000e-01)
( 7.92292292e-01,  1.00000000e-01)
( 7.93293293e-01,  1.00000000e-01)
( 7.94294294e-01,  1.00000000e-01)
( 7.95295295e-01,  1.00000000e-01)
( 7.96296296e-01,  1.00000000e-01)
( 7.97297297e-01,  1.00000000e-01)
( 7.98298298e-01,  1.00000000e-01)
( 7.99299299e-01,  1.00000000e-01)
( 8.00300300e-01,  1.00000000e-01)
( 8.01301301e-01,  1.00000000e-01)
( 8.02302302e-01,  1.00000000e-01)
( 8.03303303e-01,  1.00000000e-01)
( 8.04304304e-01,  1.00000000e-01)
( 8.05305305e-01,  1.00000000e-01)
( 8.06306306e-01,  1.00000000e-01)
( 8.07307307e-01,  1.00000000e-01)
( 8.08308308e-01,  1.00000000e-01)
( 8.09309309e-01,  1.00000000e-01)
( 8.10310310e-01,  1.00000000e-01)
( 8.11311311e-01,  1.00000000e-01)
( 8.12312312e-01,  1.00000000e-01)
( 8.13313313e-01,  1.00000000e-01)
( 8.14314314e-01,  1.00000000e-01)
( 8.15315315e-01,  1.00000000e-01)
( 8.16316316e-01,  1.00000000e-01)
( 8.17317317e-01,  1.00000000e-01)
( 8.18318318e-01,  1.00000000e-01)
( 8.19319319e-01,  1.00000000e-01)
( 8.20320320e-01,  1.00000000e-01)
( 8.21321321e-01,  1.00000000e-01)
( 8.22322322e-01,  1.00000000e-01)
( 8.23323323e-01,  1.00000000e-01)
( 8.24324324e-01,  1.00000000e-01)
( 8.25325325e-01,  1.00000000e-01)
( 8.26326326e-01,  1.00000000e-01)
( 8.27327327e-01,  1.00000000e-01)
( 8.28328328e-01,  1.00000000e-01)
( 8.29329329e-01,  1.00000000e-01)
( 8.30330330e-01,  1.00000000e-01)
( 8.31331331e-01,  1.00000000e-01)
( 8.32332332e-01,  1.00000000e-01)
( 8.33333333e-01,  1.00000000e-01)
( 8.34334334e-01,  1.00000000e-01)
( 8.35335335e-01,  1.00000000e-01)
( 8.36336336e-01,  1.00000000e-01)
( 8.37337337e-01,  1.00000000e-01)
( 8.38338338e-01,  1.00000000e-01)
( 8.39339339e-01,  1.00000000e-01)
( 8.40340340e-01,  1.00000000e-01)
( 8.41341341e-01,  1.00000000e-01)
( 8.42342342e-01,  1.00000000e-01)
( 8.43343343e-01,  1.00000000e-01)
( 8.44344344e-01,  1.00000000e-01)
( 8.45345345e-01,  1.00000000e-01)
( 8.46346346e-01,  1.00000000e-01)
( 8.47347347e-01,  1.00000000e-01)
( 8.48348348e-01,  1.00000000e-01)
( 8.49349349e-01,  1.00000000e-01)
( 8.50350350e-01,  1.00000000e-01)
( 8.51351351e-01,  1.00000000e-01)
( 8.52352352e-01,  1.00000000e-01)
( 8.53353353e-01,  1.00000000e-01)
( 8.54354354e-01,  1.00000000e-01)
( 8.55355355e-01,  1.00000000e-01)
( 8.56356356e-01,  1.00000000e-01)
( 8.57357357e-01,  1.00000000e-01)
( 8.58358358e-01,  1.00000000e-01)
( 8.59359359e-01,  1.00000000e-01)
( 8.60360360e-01,  1.00000000e-01)
( 8.61361361e-01,  1.00000000e-01)
( 8.62362362e-01,  1.00000000e-01)
( 8.63363363e-01,  1.00000000e-01)
( 8.64364364e-01,  1.00000000e-01)
( 8.65365365e-01,  1.00000000e-01)
( 8.66366366e-01,  1.00000000e-01)
( 8.67367367e-01,  1.00000000e-01)
( 8.68368368e-01,  1.00000000e-01)
( 8.69369369e-01,  1.00000000e-01)
( 8.70370370e-01,  1.00000000e-01)
( 8.71371371e-01,  1.00000000e-01)
( 8.72372372e-01,  1.00000000e-01)
( 8.73373373e-01,  1.00000000e-01)
( 8.74374374e-01,  1.00000000e-01)
( 8.75375375e-01,  1.00000000e-01)
( 8.76376376e-01,  1.00000000e-01)
( 8.77377377e-01,  1.00000000e-01)
( 8.78378378e-01,  1.00000000e-01)
( 8.79379379e-01,  1.00000000e-01)
( 8.80380380e-01,  1.00000000e-01)
( 8.81381381e-01,  1.00000000e-01)
( 8.82382382e-01,  1.00000000e-01)
( 8.83383383e-01,  1.00000000e-01)
( 8.84384384e-01,  1.00000000e-01)
( 8.85385385e-01,  1.00000000e-01)
( 8.86386386e-01,  1.00000000e-01)
( 8.87387387e-01,  1.00000000e-01)
( 8.88388388e-01,  1.00000000e-01)
( 8.89389389e-01,  1.00000000e-01)
( 8.90390390e-01,  1.00000000e-01)
( 8.91391391e-01,  1.00000000e-01)
( 8.92392392e-01,  1.00000000e-01)
( 8.93393393e-01,  1.00000000e-01)
( 8.94394394e-01,  1.00000000e-01)
( 8.95395395e-01,  1.00000000e-01)
( 8.96396396e-01,  1.00000000e-01)
( 8.97397397e-01,  1.00000000e-01)
( 8.98398398e-01,  1.00000000e-01)
( 8.99399399e-01,  1.00000000e-01)
( 9.00400400e-01,  1.00000000e-01)
( 9.01401401e-01,  1.00000000e-01)
( 9.02402402e-01,  1.00000000e-01)
( 9.03403403e-01,  1.00000000e-01)
( 9.04404404e-01,  1.00000000e-01)
( 9.05405405e-01,  1.00000000e-01)
( 9.06406406e-01,  1.00000000e-01)
( 9.07407407e-01,  1.00000000e-01)
( 9.08408408e-01,  1.00000000e-01)
( 9.09409409e-01,  1.00000000e-01)
( 9.10410410e-01,  1.00000000e-01)
( 9.11411411e-01,  1.00000000e-01)
( 9.12412412e-01,  1.00000000e-01)
( 9.13413413e-01,  1.00000000e-01)
( 9.14414414e-01,  1.00000000e-01)
( 9.15415415e-01,  1.00000000e-01)
( 9.16416416e-01,  1.00000000e-01)
( 9.17417417e-01,  1.00000000e-01)
( 9.18418418e-01,  1.00000000e-01)
( 9.19419419e-01,  1.00000000e-01)
( 9.20420420e-01,  1.00000000e-01)
( 9.21421421e-01,  1.00000000e-01)
( 9.22422422e-01,  1.00000000e-01)
( 9.23423423e-01,  1.00000000e-01)
( 9.24424424e-01,  1.00000000e-01)
( 9.25425425e-01,  1.00000000e-01)
( 9.26426426e-01,  1.00000000e-01)
( 9.27427427e-01,  1.00000000e-01)
( 9.28428428e-01,  1.00000000e-01)
( 9.29429429e-01,  1.00000000e-01)
( 9.30430430e-01,  1.00000000e-01)
( 9.31431431e-01,  1.00000000e-01)
( 9.32432432e-01,  1.00000000e-01)
( 9.33433433e-01,  1.00000000e-01)
( 9.34434434e-01,  1.00000000e-01)
( 9.35435435e-01,  1.00000000e-01)
( 9.36436436e-01,  1.00000000e-01)
( 9.37437437e-01,  1.00000000e-01)
( 9.38438438e-01,  1.00000000e-01)
( 9.39439439e-01,  1.00000000e-01)
( 9.40440440e-01,  1.00000000e-01)
( 9.41441441e-01,  1.00000000e-01)
( 9.42442442e-01,  1.00000000e-01)
( 9.43443443e-01,  1.00000000e-01)
( 9.44444444e-01,  1.00000000e-01)
( 9.45445445e-01,  1.00000000e-01)
( 9.46446446e-01,  1.00000000e-01)
( 9.47447447e-01,  1.00000000e-01)
( 9.48448448e-01,  1.00000000e-01)
( 9.49449449e-01,  1.00000000e-01)
( 9.50450450e-01,  1.00000000e-01)
( 9.51451451e-01,  1.00000000e-01)
( 9.52452452e-01,  1.00000000e-01)
( 9.53453453e-01,  1.00000000e-01)
( 9.54454454e-01,  1.00000000e-01)
( 9.55455455e-01,  1.00000000e-01)
( 9.56456456e-01,  1.00000000e-01)
( 9.57457457e-01,  1.00000000e-01)
( 9.58458458e-01,  1.00000000e-01)
( 9.59459459e-01,  1.00000000e-01)
( 9.60460460e-01,  1.00000000e-01)
( 9.61461461e-01,  1.00000000e-01)
( 9.62462462e-01,  1.00000000e-01)
( 9.63463463e-01,  1.00000000e-01)
( 9.64464464e-01,  1.00000000e-01)
( 9.65465465e-01,  1.00000000e-01)
( 9.66466466e-01,  1.00000000e-01)
( 9.67467467e-01,  1.00000000e-01)
( 9.68468468e-01,  1.00000000e-01)
( 9.69469469e-01,  1.00000000e-01)
( 9.70470470e-01,  1.00000000e-01)
( 9.71471471e-01,  1.00000000e-01)
( 9.72472472e-01,  1.00000000e-01)
( 9.73473473e-01,  1.00000000e-01)
( 9.74474474e-01,  1.00000000e-01)
( 9.75475475e-01,  1.00000000e-01)
( 9.76476476e-01,  1.00000000e-01)
( 9.77477477e-01,  1.00000000e-01)
( 9.78478478e-01,  1.00000000e-01)
( 9.79479479e-01,  1.00000000e-01)
( 9.80480480e-01,  1.00000000e-01)
( 9.81481481e-01,  1.00000000e-01)
( 9.82482482e-01,  1.00000000e-01)
( 9.83483483e-01,  1.00000000e-01)
( 9.84484484e-01,  1.00000000e-01)
( 9.85485485e-01,  1.00000000e-01)
( 9.86486486e-01,  1.00000000e-01)
( 9.87487487e-01,  1.00000000e-01)
( 9.88488488e-01,  1.00000000e-01)
( 9.89489489e-01,  1.00000000e-01)
( 9.90490490e-01,  1.00000000e-01)
( 9.91491491e-01,  1.00000000e-01)
( 9.92492492e-01,  1.00000000e-01)
( 9.93493493e-01,  1.00000000e-01)
( 9.94494494e-01,  1.00000000e-01)
( 9.95495495e-01,  1.00000000e-01)
( 9.96496496e-01,  1.00000000e-01)
( 9.97497497e-01,  1.00000000e-01)
( 9.98498498e-01,  1.00000000e-01)
( 9.99499499e-01,  1.00000000e-01)};\label{line:fig2a_par1_t0}

\addplot [blue, dashed, , mark repeat=50]
coordinates {
( 5.00500501e-04,  1.00000000e-01)
( 1.50150150e-03,  1.00000000e-01)
( 2.50250250e-03,  1.00000000e-01)
( 3.50350350e-03,  1.00000000e-01)
( 4.50450450e-03,  1.00000000e-01)
( 5.50550551e-03,  1.00000000e-01)
( 6.50650651e-03,  1.00000000e-01)
( 7.50750751e-03,  1.00000000e-01)
( 8.50850851e-03,  1.00000000e-01)
( 9.50950951e-03,  1.00000000e-01)
( 1.05105105e-02,  1.00000000e-01)
( 1.15115115e-02,  1.00000000e-01)
( 1.25125125e-02,  1.00000000e-01)
( 1.35135135e-02,  1.00000000e-01)
( 1.45145145e-02,  1.00000000e-01)
( 1.55155155e-02,  1.00000000e-01)
( 1.65165165e-02,  1.00000000e-01)
( 1.75175175e-02,  1.00000000e-01)
( 1.85185185e-02,  1.00000000e-01)
( 1.95195195e-02,  1.00000000e-01)
( 2.05205205e-02,  1.00000000e-01)
( 2.15215215e-02,  1.00000000e-01)
( 2.25225225e-02,  1.00000000e-01)
( 2.35235235e-02,  1.00000000e-01)
( 2.45245245e-02,  1.00000000e-01)
( 2.55255255e-02,  1.00000000e-01)
( 2.65265265e-02,  1.00000000e-01)
( 2.75275275e-02,  1.00000000e-01)
( 2.85285285e-02,  1.00000000e-01)
( 2.95295295e-02,  1.00000000e-01)
( 3.05305305e-02,  1.00000000e-01)
( 3.15315315e-02,  1.00000000e-01)
( 3.25325325e-02,  1.00000000e-01)
( 3.35335335e-02,  1.00000000e-01)
( 3.45345345e-02,  1.00000000e-01)
( 3.55355355e-02,  1.00000000e-01)
( 3.65365365e-02,  1.00000000e-01)
( 3.75375375e-02,  1.00000000e-01)
( 3.85385385e-02,  1.00000000e-01)
( 3.95395395e-02,  1.00000000e-01)
( 4.05405405e-02,  1.00000000e-01)
( 4.15415415e-02,  1.00000000e-01)
( 4.25425425e-02,  1.00000000e-01)
( 4.35435435e-02,  1.00000000e-01)
( 4.45445445e-02,  1.00000000e-01)
( 4.55455455e-02,  1.00000000e-01)
( 4.65465465e-02,  1.00000000e-01)
( 4.75475475e-02,  1.00000000e-01)
( 4.85485485e-02,  1.00000000e-01)
( 4.95495495e-02,  1.00000000e-01)
( 5.05505506e-02,  1.00000000e-01)
( 5.15515516e-02,  1.00000000e-01)
( 5.25525526e-02,  1.00000000e-01)
( 5.35535536e-02,  1.00000000e-01)
( 5.45545546e-02,  1.00000000e-01)
( 5.55555556e-02,  1.00000000e-01)
( 5.65565566e-02,  1.00000000e-01)
( 5.75575576e-02,  1.00000000e-01)
( 5.85585586e-02,  1.00000000e-01)
( 5.95595596e-02,  1.00000000e-01)
( 6.05605606e-02,  1.00000000e-01)
( 6.15615616e-02,  1.00000000e-01)
( 6.25625626e-02,  1.00000000e-01)
( 6.35635636e-02,  1.00000000e-01)
( 6.45645646e-02,  1.00000000e-01)
( 6.55655656e-02,  1.00000000e-01)
( 6.65665666e-02,  1.00000000e-01)
( 6.75675676e-02,  1.00000000e-01)
( 6.85685686e-02,  1.00000000e-01)
( 6.95695696e-02,  1.00000000e-01)
( 7.05705706e-02,  1.00000000e-01)
( 7.15715716e-02,  1.00000000e-01)
( 7.25725726e-02,  1.00000000e-01)
( 7.35735736e-02,  1.00000000e-01)
( 7.45745746e-02,  1.00000000e-01)
( 7.55755756e-02,  1.00000000e-01)
( 7.65765766e-02,  1.00000000e-01)
( 7.75775776e-02,  1.00000000e-01)
( 7.85785786e-02,  1.00000000e-01)
( 7.95795796e-02,  1.00000000e-01)
( 8.05805806e-02,  1.00000000e-01)
( 8.15815816e-02,  1.00000000e-01)
( 8.25825826e-02,  1.00000000e-01)
( 8.35835836e-02,  1.00000000e-01)
( 8.45845846e-02,  1.00000000e-01)
( 8.55855856e-02,  1.00000000e-01)
( 8.65865866e-02,  1.00000000e-01)
( 8.75875876e-02,  1.00000000e-01)
( 8.85885886e-02,  1.00000000e-01)
( 8.95895896e-02,  1.00000000e-01)
( 9.05905906e-02,  1.00000000e-01)
( 9.15915916e-02,  1.00000000e-01)
( 9.25925926e-02,  1.00000000e-01)
( 9.35935936e-02,  1.00000000e-01)
( 9.45945946e-02,  1.00000000e-01)
( 9.55955956e-02,  1.00000000e-01)
( 9.65965966e-02,  1.00000000e-01)
( 9.75975976e-02,  1.00000000e-01)
( 9.85985986e-02,  1.00000000e-01)
( 9.95995996e-02,  1.00000000e-01)
( 1.00600601e-01,  1.00000000e-01)
( 1.01601602e-01,  1.00000000e-01)
( 1.02602603e-01,  1.00000000e-01)
( 1.03603604e-01,  1.00000000e-01)
( 1.04604605e-01,  1.00000000e-01)
( 1.05605606e-01,  1.00000000e-01)
( 1.06606607e-01,  1.00000000e-01)
( 1.07607608e-01,  1.00000000e-01)
( 1.08608609e-01,  1.00000000e-01)
( 1.09609610e-01,  1.00000000e-01)
( 1.10610611e-01,  1.00000000e-01)
( 1.11611612e-01,  1.00000000e-01)
( 1.12612613e-01,  1.00000000e-01)
( 1.13613614e-01,  1.00000000e-01)
( 1.14614615e-01,  1.00000000e-01)
( 1.15615616e-01,  1.00000000e-01)
( 1.16616617e-01,  1.00000000e-01)
( 1.17617618e-01,  1.00000000e-01)
( 1.18618619e-01,  1.00000000e-01)
( 1.19619620e-01,  1.00000000e-01)
( 1.20620621e-01,  1.00000000e-01)
( 1.21621622e-01,  1.00000000e-01)
( 1.22622623e-01,  1.00000000e-01)
( 1.23623624e-01,  1.00000000e-01)
( 1.24624625e-01,  1.00000000e-01)
( 1.25625626e-01,  1.00000000e-01)
( 1.26626627e-01,  1.00000000e-01)
( 1.27627628e-01,  1.00000000e-01)
( 1.28628629e-01,  1.00000000e-01)
( 1.29629630e-01,  1.00000000e-01)
( 1.30630631e-01,  1.00000000e-01)
( 1.31631632e-01,  1.00000000e-01)
( 1.32632633e-01,  1.00000000e-01)
( 1.33633634e-01,  1.00000000e-01)
( 1.34634635e-01,  1.00000000e-01)
( 1.35635636e-01,  1.00000000e-01)
( 1.36636637e-01,  1.00000000e-01)
( 1.37637638e-01,  1.00000000e-01)
( 1.38638639e-01,  1.00000000e-01)
( 1.39639640e-01,  1.00000000e-01)
( 1.40640641e-01,  1.00000000e-01)
( 1.41641642e-01,  1.00000000e-01)
( 1.42642643e-01,  1.00000000e-01)
( 1.43643644e-01,  1.00000000e-01)
( 1.44644645e-01,  1.00000000e-01)
( 1.45645646e-01,  1.00000000e-01)
( 1.46646647e-01,  1.00000000e-01)
( 1.47647648e-01,  1.00000000e-01)
( 1.48648649e-01,  1.00000000e-01)
( 1.49649650e-01,  1.00000000e-01)
( 1.50650651e-01,  1.00000000e-01)
( 1.51651652e-01,  1.00000000e-01)
( 1.52652653e-01,  1.00000000e-01)
( 1.53653654e-01,  1.00000000e-01)
( 1.54654655e-01,  1.00000000e-01)
( 1.55655656e-01,  1.00000000e-01)
( 1.56656657e-01,  1.00000000e-01)
( 1.57657658e-01,  1.00000000e-01)
( 1.58658659e-01,  1.00000000e-01)
( 1.59659660e-01,  1.00000000e-01)
( 1.60660661e-01,  1.00000000e-01)
( 1.61661662e-01,  1.00000000e-01)
( 1.62662663e-01,  1.00000000e-01)
( 1.63663664e-01,  1.00000000e-01)
( 1.64664665e-01,  1.00000000e-01)
( 1.65665666e-01,  1.00000000e-01)
( 1.66666667e-01,  1.00000000e-01)
( 1.67667668e-01,  1.00000000e-01)
( 1.68668669e-01,  1.00000000e-01)
( 1.69669670e-01,  1.00000000e-01)
( 1.70670671e-01,  1.00000000e-01)
( 1.71671672e-01,  1.00000000e-01)
( 1.72672673e-01,  1.00000000e-01)
( 1.73673674e-01,  1.00000000e-01)
( 1.74674675e-01,  1.00000000e-01)
( 1.75675676e-01,  1.00000000e-01)
( 1.76676677e-01,  1.00000000e-01)
( 1.77677678e-01,  1.00000000e-01)
( 1.78678679e-01,  1.00000000e-01)
( 1.79679680e-01,  1.00000000e-01)
( 1.80680681e-01,  1.00000000e-01)
( 1.81681682e-01,  1.00000000e-01)
( 1.82682683e-01,  1.00000000e-01)
( 1.83683684e-01,  1.00000000e-01)
( 1.84684685e-01,  1.00000000e-01)
( 1.85685686e-01,  1.00000000e-01)
( 1.86686687e-01,  1.00000000e-01)
( 1.87687688e-01,  1.00000000e-01)
( 1.88688689e-01,  1.00000000e-01)
( 1.89689690e-01,  1.00000000e-01)
( 1.90690691e-01,  1.00000000e-01)
( 1.91691692e-01,  1.00000000e-01)
( 1.92692693e-01,  1.00000000e-01)
( 1.93693694e-01,  1.00000000e-01)
( 1.94694695e-01,  1.00000000e-01)
( 1.95695696e-01,  1.00000000e-01)
( 1.96696697e-01,  1.00000000e-01)
( 1.97697698e-01,  1.00000000e-01)
( 1.98698699e-01,  1.00000000e-01)
( 1.99699700e-01,  1.00000000e-01)
( 2.00700701e-01,  1.00000000e-01)
( 2.01701702e-01,  1.00000000e-01)
( 2.02702703e-01,  1.00000000e-01)
( 2.03703704e-01,  1.00000000e-01)
( 2.04704705e-01,  1.00000000e-01)
( 2.05705706e-01,  1.00000000e-01)
( 2.06706707e-01,  1.00000000e-01)
( 2.07707708e-01,  1.00000000e-01)
( 2.08708709e-01,  1.00000000e-01)
( 2.09709710e-01,  1.00000000e-01)
( 2.10710711e-01,  1.00000000e-01)
( 2.11711712e-01,  1.00000000e-01)
( 2.12712713e-01,  1.00000000e-01)
( 2.13713714e-01,  1.00000000e-01)
( 2.14714715e-01,  1.00000000e-01)
( 2.15715716e-01,  1.00000000e-01)
( 2.16716717e-01,  1.00000000e-01)
( 2.17717718e-01,  1.00000000e-01)
( 2.18718719e-01,  1.00000000e-01)
( 2.19719720e-01,  1.00000000e-01)
( 2.20720721e-01,  1.00000000e-01)
( 2.21721722e-01,  1.00000000e-01)
( 2.22722723e-01,  1.00000000e-01)
( 2.23723724e-01,  1.00000000e-01)
( 2.24724725e-01,  1.00000000e-01)
( 2.25725726e-01,  1.00000000e-01)
( 2.26726727e-01,  1.00000000e-01)
( 2.27727728e-01,  1.00000000e-01)
( 2.28728729e-01,  1.00000000e-01)
( 2.29729730e-01,  1.00000000e-01)
( 2.30730731e-01,  1.00000000e-01)
( 2.31731732e-01,  1.00000000e-01)
( 2.32732733e-01,  1.00000000e-01)
( 2.33733734e-01,  1.00000000e-01)
( 2.34734735e-01,  1.00000000e-01)
( 2.35735736e-01,  1.00000000e-01)
( 2.36736737e-01,  1.00000000e-01)
( 2.37737738e-01,  1.00000000e-01)
( 2.38738739e-01,  1.00000000e-01)
( 2.39739740e-01,  1.00000000e-01)
( 2.40740741e-01,  1.00000000e-01)
( 2.41741742e-01,  1.00000000e-01)
( 2.42742743e-01,  1.00000000e-01)
( 2.43743744e-01,  1.00000000e-01)
( 2.44744745e-01,  1.00000000e-01)
( 2.45745746e-01,  1.00000000e-01)
( 2.46746747e-01,  1.00000000e-01)
( 2.47747748e-01,  1.00000000e-01)
( 2.48748749e-01,  1.00000000e-01)
( 2.49749750e-01,  1.00000000e-01)
( 2.50750751e-01,  1.00000000e-01)
( 2.51751752e-01,  1.00000000e-01)
( 2.52752753e-01,  1.00000000e-01)
( 2.53753754e-01,  1.00000000e-01)
( 2.54754755e-01,  1.00000000e-01)
( 2.55755756e-01,  1.00000000e-01)
( 2.56756757e-01,  1.00000000e-01)
( 2.57757758e-01,  1.00000000e-01)
( 2.58758759e-01,  1.00000000e-01)
( 2.59759760e-01,  1.00000000e-01)
( 2.60760761e-01,  1.00000000e-01)
( 2.61761762e-01,  1.00000000e-01)
( 2.62762763e-01,  1.00000000e-01)
( 2.63763764e-01,  1.00000000e-01)
( 2.64764765e-01,  1.00000000e-01)
( 2.65765766e-01,  1.00000000e-01)
( 2.66766767e-01,  1.00000000e-01)
( 2.67767768e-01,  1.00000000e-01)
( 2.68768769e-01,  1.00000000e-01)
( 2.69769770e-01,  1.00000000e-01)
( 2.70770771e-01,  1.00000000e-01)
( 2.71771772e-01,  1.00000000e-01)
( 2.72772773e-01,  1.00000000e-01)
( 2.73773774e-01,  1.00000000e-01)
( 2.74774775e-01,  1.00000000e-01)
( 2.75775776e-01,  1.00000000e-01)
( 2.76776777e-01,  1.00000000e-01)
( 2.77777778e-01,  1.00000000e-01)
( 2.78778779e-01,  1.00000000e-01)
( 2.79779780e-01,  1.00000000e-01)
( 2.80780781e-01,  1.00000000e-01)
( 2.81781782e-01,  1.00000000e-01)
( 2.82782783e-01,  1.00000000e-01)
( 2.83783784e-01,  1.00000000e-01)
( 2.84784785e-01,  1.00000000e-01)
( 2.85785786e-01,  1.00000000e-01)
( 2.86786787e-01,  1.00000000e-01)
( 2.87787788e-01,  1.00000000e-01)
( 2.88788789e-01,  1.00000000e-01)
( 2.89789790e-01,  1.00000000e-01)
( 2.90790791e-01,  1.00000000e-01)
( 2.91791792e-01,  1.00000000e-01)
( 2.92792793e-01,  1.00000000e-01)
( 2.93793794e-01,  1.00000000e-01)
( 2.94794795e-01,  1.00000000e-01)
( 2.95795796e-01,  1.00000000e-01)
( 2.96796797e-01,  1.00000000e-01)
( 2.97797798e-01,  1.00000000e-01)
( 2.98798799e-01,  1.00000000e-01)
( 2.99799800e-01,  1.00000000e-01)
( 3.00800801e-01,  1.00000000e-01)
( 3.01801802e-01,  1.00000000e-01)
( 3.02802803e-01,  1.00000000e-01)
( 3.03803804e-01,  1.00000000e-01)
( 3.04804805e-01,  1.00000000e-01)
( 3.05805806e-01,  1.00000000e-01)
( 3.06806807e-01,  1.00000000e-01)
( 3.07807808e-01,  1.00000000e-01)
( 3.08808809e-01,  1.00000000e-01)
( 3.09809810e-01,  1.00000000e-01)
( 3.10810811e-01,  1.00000000e-01)
( 3.11811812e-01,  1.00000000e-01)
( 3.12812813e-01,  1.00000000e-01)
( 3.13813814e-01,  1.00000000e-01)
( 3.14814815e-01,  1.00000000e-01)
( 3.15815816e-01,  1.00000000e-01)
( 3.16816817e-01,  1.00000000e-01)
( 3.17817818e-01,  1.00000000e-01)
( 3.18818819e-01,  1.00000000e-01)
( 3.19819820e-01,  1.00000000e-01)
( 3.20820821e-01,  1.00000000e-01)
( 3.21821822e-01,  1.00000000e-01)
( 3.22822823e-01,  1.00000000e-01)
( 3.23823824e-01,  1.00000000e-01)
( 3.24824825e-01,  1.00000000e-01)
( 3.25825826e-01,  1.00000000e-01)
( 3.26826827e-01,  1.00000000e-01)
( 3.27827828e-01,  1.00000000e-01)
( 3.28828829e-01,  1.00000000e-01)
( 3.29829830e-01,  1.00000000e-01)
( 3.30830831e-01,  1.00000000e-01)
( 3.31831832e-01,  1.00000000e-01)
( 3.32832833e-01,  1.00000000e-01)
( 3.33833834e-01,  1.00000000e-01)
( 3.34834835e-01,  1.00000000e-01)
( 3.35835836e-01,  1.00000000e-01)
( 3.36836837e-01,  1.00000000e-01)
( 3.37837838e-01,  1.00000000e-01)
( 3.38838839e-01,  1.00000000e-01)
( 3.39839840e-01,  1.00000000e-01)
( 3.40840841e-01,  1.00000000e-01)
( 3.41841842e-01,  1.00000000e-01)
( 3.42842843e-01,  1.00000000e-01)
( 3.43843844e-01,  1.00000000e-01)
( 3.44844845e-01,  1.00000000e-01)
( 3.45845846e-01,  1.00000000e-01)
( 3.46846847e-01,  1.00000000e-01)
( 3.47847848e-01,  1.00000000e-01)
( 3.48848849e-01,  1.00000000e-01)
( 3.49849850e-01,  1.00000000e-01)
( 3.50850851e-01,  1.00000000e-01)
( 3.51851852e-01,  1.00000000e-01)
( 3.52852853e-01,  1.00000000e-01)
( 3.53853854e-01,  1.00000000e-01)
( 3.54854855e-01,  1.00000000e-01)
( 3.55855856e-01,  1.00000000e-01)
( 3.56856857e-01,  1.00000000e-01)
( 3.57857858e-01,  1.00000000e-01)
( 3.58858859e-01,  1.00000000e-01)
( 3.59859860e-01,  1.00000000e-01)
( 3.60860861e-01,  1.00000000e-01)
( 3.61861862e-01,  1.00000000e-01)
( 3.62862863e-01,  1.00000000e-01)
( 3.63863864e-01,  1.00000000e-01)
( 3.64864865e-01,  1.00000000e-01)
( 3.65865866e-01,  1.00000000e-01)
( 3.66866867e-01,  1.00000000e-01)
( 3.67867868e-01,  1.00000000e-01)
( 3.68868869e-01,  1.00000000e-01)
( 3.69869870e-01,  1.00000000e-01)
( 3.70870871e-01,  1.00000000e-01)
( 3.71871872e-01,  1.00000000e-01)
( 3.72872873e-01,  1.00000000e-01)
( 3.73873874e-01,  1.00000000e-01)
( 3.74874875e-01,  1.00000000e-01)
( 3.75875876e-01,  1.00000000e-01)
( 3.76876877e-01,  1.00000000e-01)
( 3.77877878e-01,  1.00000000e-01)
( 3.78878879e-01,  1.00000000e-01)
( 3.79879880e-01,  1.00000000e-01)
( 3.80880881e-01,  1.00000000e-01)
( 3.81881882e-01,  1.00000000e-01)
( 3.82882883e-01,  1.00000000e-01)
( 3.83883884e-01,  1.00000000e-01)
( 3.84884885e-01,  1.00000000e-01)
( 3.85885886e-01,  1.00000000e-01)
( 3.86886887e-01,  1.00000000e-01)
( 3.87887888e-01,  1.00000000e-01)
( 3.88888889e-01,  1.00000000e-01)
( 3.89889890e-01,  1.00000000e-01)
( 3.90890891e-01,  1.00000000e-01)
( 3.91891892e-01,  1.00000000e-01)
( 3.92892893e-01,  1.00000000e-01)
( 3.93893894e-01,  1.00000000e-01)
( 3.94894895e-01,  1.00000000e-01)
( 3.95895896e-01,  1.00000000e-01)
( 3.96896897e-01,  1.00000000e-01)
( 3.97897898e-01,  1.00000000e-01)
( 3.98898899e-01,  1.00000000e-01)
( 3.99899900e-01,  1.00000000e-01)
( 4.00900901e-01,  1.00000000e-01)
( 4.01901902e-01,  1.00000000e-01)
( 4.02902903e-01,  1.00000000e-01)
( 4.03903904e-01,  1.00000000e-01)
( 4.04904905e-01,  1.00000000e-01)
( 4.05905906e-01,  1.00000000e-01)
( 4.06906907e-01,  1.00000000e-01)
( 4.07907908e-01,  1.00000000e-01)
( 4.08908909e-01,  1.00000000e-01)
( 4.09909910e-01,  1.00000000e-01)
( 4.10910911e-01,  1.00000000e-01)
( 4.11911912e-01,  1.00000000e-01)
( 4.12912913e-01,  1.00000000e-01)
( 4.13913914e-01,  1.00000000e-01)
( 4.14914915e-01,  1.00000000e-01)
( 4.15915916e-01,  1.00000000e-01)
( 4.16916917e-01,  1.00000000e-01)
( 4.17917918e-01,  1.00000000e-01)
( 4.18918919e-01,  1.00000000e-01)
( 4.19919920e-01,  1.00000000e-01)
( 4.20920921e-01,  1.00000000e-01)
( 4.21921922e-01,  1.00000000e-01)
( 4.22922923e-01,  1.00000000e-01)
( 4.23923924e-01,  1.00000000e-01)
( 4.24924925e-01,  1.00000000e-01)
( 4.25925926e-01,  1.00000000e-01)
( 4.26926927e-01,  1.00000000e-01)
( 4.27927928e-01,  1.00000000e-01)
( 4.28928929e-01,  1.00000000e-01)
( 4.29929930e-01,  1.00000000e-01)
( 4.30930931e-01,  1.00000000e-01)
( 4.31931932e-01,  1.00000000e-01)
( 4.32932933e-01,  1.00000000e-01)
( 4.33933934e-01,  1.00000000e-01)
( 4.34934935e-01,  1.00000000e-01)
( 4.35935936e-01,  1.00000000e-01)
( 4.36936937e-01,  1.00000000e-01)
( 4.37937938e-01,  1.00000000e-01)
( 4.38938939e-01,  1.00000000e-01)
( 4.39939940e-01,  1.00000000e-01)
( 4.40940941e-01,  1.00000000e-01)
( 4.41941942e-01,  1.00000000e-01)
( 4.42942943e-01,  1.00000000e-01)
( 4.43943944e-01,  1.00000000e-01)
( 4.44944945e-01,  1.00000000e-01)
( 4.45945946e-01,  1.00000000e-01)
( 4.46946947e-01,  1.00000000e-01)
( 4.47947948e-01,  1.00000000e-01)
( 4.48948949e-01,  1.00000000e-01)
( 4.49949950e-01,  1.00000000e-01)
( 4.50950951e-01,  1.00000000e-01)
( 4.51951952e-01,  1.00000000e-01)
( 4.52952953e-01,  1.00000000e-01)
( 4.53953954e-01,  1.00000000e-01)
( 4.54954955e-01,  1.00000000e-01)
( 4.55955956e-01,  1.00000000e-01)
( 4.56956957e-01,  1.00000000e-01)
( 4.57957958e-01,  1.00000000e-01)
( 4.58958959e-01,  1.00000000e-01)
( 4.59959960e-01,  1.00000000e-01)
( 4.60960961e-01,  1.00000000e-01)
( 4.61961962e-01,  1.00000000e-01)
( 4.62962963e-01,  1.00000000e-01)
( 4.63963964e-01,  1.00000000e-01)
( 4.64964965e-01,  1.00000000e-01)
( 4.65965966e-01,  1.00000000e-01)
( 4.66966967e-01,  1.00000000e-01)
( 4.67967968e-01,  1.00000000e-01)
( 4.68968969e-01,  1.00000000e-01)
( 4.69969970e-01,  1.00000000e-01)
( 4.70970971e-01,  1.00000000e-01)
( 4.71971972e-01,  1.00000000e-01)
( 4.72972973e-01,  1.00000000e-01)
( 4.73973974e-01,  1.00000000e-01)
( 4.74974975e-01,  1.00000000e-01)
( 4.75975976e-01,  1.00000000e-01)
( 4.76976977e-01,  1.00000000e-01)
( 4.77977978e-01,  1.00000000e-01)
( 4.78978979e-01,  1.00000000e-01)
( 4.79979980e-01,  1.00000000e-01)
( 4.80980981e-01,  1.00000000e-01)
( 4.81981982e-01,  1.00000000e-01)
( 4.82982983e-01,  1.00000000e-01)
( 4.83983984e-01,  1.00000000e-01)
( 4.84984985e-01,  1.00000000e-01)
( 4.85985986e-01,  1.00000000e-01)
( 4.86986987e-01,  1.00000000e-01)
( 4.87987988e-01,  1.00000000e-01)
( 4.88988989e-01,  1.00000000e-01)
( 4.89989990e-01,  1.00000000e-01)
( 4.90990991e-01,  1.00000000e-01)
( 4.91991992e-01,  1.00000000e-01)
( 4.92992993e-01,  1.00000000e-01)
( 4.93993994e-01,  1.00000000e-01)
( 4.94994995e-01,  1.00000000e-01)
( 4.95995996e-01,  1.00000000e-01)
( 4.96996997e-01,  1.00000000e-01)
( 4.97997998e-01,  1.00000000e-01)
( 4.98998999e-01,  1.00000000e-01)
( 5.00000000e-01,  1.00000000e-01)
( 5.01001001e-01,  1.00000000e-01)
( 5.02002002e-01,  1.00000000e-01)
( 5.03003003e-01,  1.00000000e-01)
( 5.04004004e-01,  1.00000000e-01)
( 5.05005005e-01,  1.00000000e-01)
( 5.06006006e-01,  1.00000000e-01)
( 5.07007007e-01,  1.00000000e-01)
( 5.08008008e-01,  1.00000000e-01)
( 5.09009009e-01,  1.00000000e-01)
( 5.10010010e-01,  1.00000000e-01)
( 5.11011011e-01,  1.00000000e-01)
( 5.12012012e-01,  1.00000000e-01)
( 5.13013013e-01,  1.00000000e-01)
( 5.14014014e-01,  1.00000000e-01)
( 5.15015015e-01,  1.00000000e-01)
( 5.16016016e-01,  1.00000000e-01)
( 5.17017017e-01,  1.00000000e-01)
( 5.18018018e-01,  1.00000000e-01)
( 5.19019019e-01,  1.00000000e-01)
( 5.20020020e-01,  1.00000000e-01)
( 5.21021021e-01,  1.00000000e-01)
( 5.22022022e-01,  1.00000000e-01)
( 5.23023023e-01,  1.00000000e-01)
( 5.24024024e-01,  1.00000000e-01)
( 5.25025025e-01,  1.00000000e-01)
( 5.26026026e-01,  1.00000000e-01)
( 5.27027027e-01,  1.00000000e-01)
( 5.28028028e-01,  1.00000000e-01)
( 5.29029029e-01,  1.00000000e-01)
( 5.30030030e-01,  1.00000000e-01)
( 5.31031031e-01,  1.00000000e-01)
( 5.32032032e-01,  1.00000000e-01)
( 5.33033033e-01,  1.00000000e-01)
( 5.34034034e-01,  1.00000000e-01)
( 5.35035035e-01,  1.00000000e-01)
( 5.36036036e-01,  1.00000000e-01)
( 5.37037037e-01,  1.00000000e-01)
( 5.38038038e-01,  1.00000000e-01)
( 5.39039039e-01,  1.00000000e-01)
( 5.40040040e-01,  1.00000000e-01)
( 5.41041041e-01,  1.00000000e-01)
( 5.42042042e-01,  1.00000000e-01)
( 5.43043043e-01,  1.00000000e-01)
( 5.44044044e-01,  1.00000000e-01)
( 5.45045045e-01,  1.00000000e-01)
( 5.46046046e-01,  1.00000000e-01)
( 5.47047047e-01,  1.00000000e-01)
( 5.48048048e-01,  1.00000000e-01)
( 5.49049049e-01,  1.00000000e-01)
( 5.50050050e-01,  1.00000000e-01)
( 5.51051051e-01,  1.00000000e-01)
( 5.52052052e-01,  1.00000000e-01)
( 5.53053053e-01,  1.00000000e-01)
( 5.54054054e-01,  1.00000000e-01)
( 5.55055055e-01,  1.00000000e-01)
( 5.56056056e-01,  1.00000000e-01)
( 5.57057057e-01,  1.00000000e-01)
( 5.58058058e-01,  1.00000000e-01)
( 5.59059059e-01,  1.00000000e-01)
( 5.60060060e-01,  1.00000000e-01)
( 5.61061061e-01,  1.00000000e-01)
( 5.62062062e-01,  1.00000000e-01)
( 5.63063063e-01,  1.00000000e-01)
( 5.64064064e-01,  1.00000000e-01)
( 5.65065065e-01,  1.00000000e-01)
( 5.66066066e-01,  1.00000000e-01)
( 5.67067067e-01,  1.00000000e-01)
( 5.68068068e-01,  1.00000000e-01)
( 5.69069069e-01,  1.00000000e-01)
( 5.70070070e-01,  1.00000000e-01)
( 5.71071071e-01,  1.00000000e-01)
( 5.72072072e-01,  1.00000000e-01)
( 5.73073073e-01,  1.00000000e-01)
( 5.74074074e-01,  1.00000000e-01)
( 5.75075075e-01,  1.00000000e-01)
( 5.76076076e-01,  1.00000000e-01)
( 5.77077077e-01,  1.00000000e-01)
( 5.78078078e-01,  1.00000000e-01)
( 5.79079079e-01,  1.00000000e-01)
( 5.80080080e-01,  1.00000000e-01)
( 5.81081081e-01,  1.00000000e-01)
( 5.82082082e-01,  1.00000000e-01)
( 5.83083083e-01,  1.00000000e-01)
( 5.84084084e-01,  1.00000000e-01)
( 5.85085085e-01,  1.00000000e-01)
( 5.86086086e-01,  1.00000000e-01)
( 5.87087087e-01,  1.00000000e-01)
( 5.88088088e-01,  1.00000000e-01)
( 5.89089089e-01,  1.00000000e-01)
( 5.90090090e-01,  1.00000000e-01)
( 5.91091091e-01,  1.00000000e-01)
( 5.92092092e-01,  1.00000000e-01)
( 5.93093093e-01,  1.00000000e-01)
( 5.94094094e-01,  1.00000000e-01)
( 5.95095095e-01,  1.00000000e-01)
( 5.96096096e-01,  1.00000000e-01)
( 5.97097097e-01,  1.00000000e-01)
( 5.98098098e-01,  1.00000000e-01)
( 5.99099099e-01,  1.00000000e-01)
( 6.00100100e-01,  1.00000000e-01)
( 6.01101101e-01,  1.00000000e-01)
( 6.02102102e-01,  1.00000000e-01)
( 6.03103103e-01,  1.00000000e-01)
( 6.04104104e-01,  1.00000000e-01)
( 6.05105105e-01,  1.00000000e-01)
( 6.06106106e-01,  1.00000000e-01)
( 6.07107107e-01,  1.00000000e-01)
( 6.08108108e-01,  1.00000000e-01)
( 6.09109109e-01,  1.00000000e-01)
( 6.10110110e-01,  1.00000000e-01)
( 6.11111111e-01,  1.00000000e-01)
( 6.12112112e-01,  1.00000000e-01)
( 6.13113113e-01,  1.00000000e-01)
( 6.14114114e-01,  1.00000000e-01)
( 6.15115115e-01,  1.00000000e-01)
( 6.16116116e-01,  1.00000000e-01)
( 6.17117117e-01,  1.00000000e-01)
( 6.18118118e-01,  1.00000000e-01)
( 6.19119119e-01,  1.00000000e-01)
( 6.20120120e-01,  1.00000000e-01)
( 6.21121121e-01,  1.00000000e-01)
( 6.22122122e-01,  1.00000000e-01)
( 6.23123123e-01,  1.00000000e-01)
( 6.24124124e-01,  1.00000000e-01)
( 6.25125125e-01,  1.00000000e-01)
( 6.26126126e-01,  1.00000000e-01)
( 6.27127127e-01,  1.00000000e-01)
( 6.28128128e-01,  1.00000000e-01)
( 6.29129129e-01,  1.00000000e-01)
( 6.30130130e-01,  1.00000000e-01)
( 6.31131131e-01,  1.00000000e-01)
( 6.32132132e-01,  1.00000000e-01)
( 6.33133133e-01,  1.00000000e-01)
( 6.34134134e-01,  1.00000000e-01)
( 6.35135135e-01,  1.00000000e-01)
( 6.36136136e-01,  1.00000000e-01)
( 6.37137137e-01,  1.00000000e-01)
( 6.38138138e-01,  1.00000000e-01)
( 6.39139139e-01,  1.00000000e-01)
( 6.40140140e-01,  1.00000000e-01)
( 6.41141141e-01,  1.00000000e-01)
( 6.42142142e-01,  1.00000000e-01)
( 6.43143143e-01,  1.00000000e-01)
( 6.44144144e-01,  1.00000000e-01)
( 6.45145145e-01,  1.00000000e-01)
( 6.46146146e-01,  1.00000000e-01)
( 6.47147147e-01,  1.00000000e-01)
( 6.48148148e-01,  1.00000000e-01)
( 6.49149149e-01,  1.00000000e-01)
( 6.50150150e-01,  1.00000000e-01)
( 6.51151151e-01,  1.00000000e-01)
( 6.52152152e-01,  1.00000000e-01)
( 6.53153153e-01,  1.00000000e-01)
( 6.54154154e-01,  1.00000000e-01)
( 6.55155155e-01,  1.00000000e-01)
( 6.56156156e-01,  1.00000000e-01)
( 6.57157157e-01,  1.00000000e-01)
( 6.58158158e-01,  1.00000000e-01)
( 6.59159159e-01,  1.00000000e-01)
( 6.60160160e-01,  1.00000000e-01)
( 6.61161161e-01,  1.00000000e-01)
( 6.62162162e-01,  1.00000000e-01)
( 6.63163163e-01,  1.00000000e-01)
( 6.64164164e-01,  1.00000000e-01)
( 6.65165165e-01,  1.00000000e-01)
( 6.66166166e-01,  1.00000000e-01)
( 6.67167167e-01,  1.00000000e-01)
( 6.68168168e-01,  1.00000000e-01)
( 6.69169169e-01,  1.00000000e-01)
( 6.70170170e-01,  1.00000000e-01)
( 6.71171171e-01,  1.00000000e-01)
( 6.72172172e-01,  1.00000000e-01)
( 6.73173173e-01,  1.00000000e-01)
( 6.74174174e-01,  1.00000000e-01)
( 6.75175175e-01,  1.00000000e-01)
( 6.76176176e-01,  1.00000000e-01)
( 6.77177177e-01,  1.00000000e-01)
( 6.78178178e-01,  1.00000000e-01)
( 6.79179179e-01,  1.00000000e-01)
( 6.80180180e-01,  1.00000000e-01)
( 6.81181181e-01,  1.00000000e-01)
( 6.82182182e-01,  1.00000000e-01)
( 6.83183183e-01,  1.00000000e-01)
( 6.84184184e-01,  1.00000000e-01)
( 6.85185185e-01,  1.00000000e-01)
( 6.86186186e-01,  1.00000000e-01)
( 6.87187187e-01,  1.00000000e-01)
( 6.88188188e-01,  1.00000000e-01)
( 6.89189189e-01,  1.00000000e-01)
( 6.90190190e-01,  1.00000000e-01)
( 6.91191191e-01,  1.00000000e-01)
( 6.92192192e-01,  1.00000000e-01)
( 6.93193193e-01,  1.00000000e-01)
( 6.94194194e-01,  1.00000000e-01)
( 6.95195195e-01,  1.00000000e-01)
( 6.96196196e-01,  1.00000000e-01)
( 6.97197197e-01,  1.00000000e-01)
( 6.98198198e-01,  1.00000000e-01)
( 6.99199199e-01,  1.00000000e-01)
( 7.00200200e-01,  1.00000000e-01)
( 7.01201201e-01,  1.00000000e-01)
( 7.02202202e-01,  1.00000000e-01)
( 7.03203203e-01,  1.00000000e-01)
( 7.04204204e-01,  1.00000000e-01)
( 7.05205205e-01,  1.00000000e-01)
( 7.06206206e-01,  1.00000000e-01)
( 7.07207207e-01,  1.00000000e-01)
( 7.08208208e-01,  1.00000000e-01)
( 7.09209209e-01,  1.00000000e-01)
( 7.10210210e-01,  1.00000000e-01)
( 7.11211211e-01,  1.00000000e-01)
( 7.12212212e-01,  1.00000000e-01)
( 7.13213213e-01,  1.00000000e-01)
( 7.14214214e-01,  1.00000000e-01)
( 7.15215215e-01,  1.00000000e-01)
( 7.16216216e-01,  1.00000000e-01)
( 7.17217217e-01,  1.00000000e-01)
( 7.18218218e-01,  1.00000000e-01)
( 7.19219219e-01,  1.00000000e-01)
( 7.20220220e-01,  1.00000000e-01)
( 7.21221221e-01,  1.00000000e-01)
( 7.22222222e-01,  1.00000000e-01)
( 7.23223223e-01,  1.00000000e-01)
( 7.24224224e-01,  1.00000000e-01)
( 7.25225225e-01,  1.00000000e-01)
( 7.26226226e-01,  1.00000000e-01)
( 7.27227227e-01,  1.00000000e-01)
( 7.28228228e-01,  1.00000000e-01)
( 7.29229229e-01,  1.00000000e-01)
( 7.30230230e-01,  1.00000000e-01)
( 7.31231231e-01,  1.00000000e-01)
( 7.32232232e-01,  1.00000000e-01)
( 7.33233233e-01,  1.00000000e-01)
( 7.34234234e-01,  1.00000000e-01)
( 7.35235235e-01,  1.00000000e-01)
( 7.36236236e-01,  1.00000000e-01)
( 7.37237237e-01,  1.00000000e-01)
( 7.38238238e-01,  1.00000000e-01)
( 7.39239239e-01,  1.00000000e-01)
( 7.40240240e-01,  1.00000000e-01)
( 7.41241241e-01,  1.00000000e-01)
( 7.42242242e-01,  1.00000000e-01)
( 7.43243243e-01,  1.00000000e-01)
( 7.44244244e-01,  1.00000000e-01)
( 7.45245245e-01,  1.00000000e-01)
( 7.46246246e-01,  1.00000000e-01)
( 7.47247247e-01,  1.00000000e-01)
( 7.48248248e-01,  1.00000000e-01)
( 7.49249249e-01,  1.00000000e-01)
( 7.50250250e-01,  1.83831070e-01)
( 7.51251251e-01,  2.40377320e-01)
( 7.52252252e-01,  2.79598661e-01)
( 7.53253253e-01,  3.11370078e-01)
( 7.54254254e-01,  3.38685325e-01)
( 7.55255255e-01,  3.62936879e-01)
( 7.56256256e-01,  3.84908168e-01)
( 7.57257257e-01,  4.05092231e-01)
( 7.58258258e-01,  4.23823437e-01)
( 7.59259259e-01,  4.41341048e-01)
( 7.60260260e-01,  4.57823346e-01)
( 7.61261261e-01,  4.73407454e-01)
( 7.62262262e-01,  4.88201559e-01)
( 7.63263263e-01,  5.02292825e-01)
( 7.64264264e-01,  5.15752724e-01)
( 7.65265265e-01,  5.28640738e-01)
( 7.66266266e-01,  5.41007007e-01)
( 7.67267267e-01,  5.52894272e-01)
( 7.68268268e-01,  5.64339322e-01)
( 7.69269269e-01,  5.75374100e-01)
( 7.70270270e-01,  5.86026550e-01)
( 7.71271271e-01,  5.96321290e-01)
( 7.72272272e-01,  6.06280143e-01)
( 7.73273273e-01,  6.15922558e-01)
( 7.74274274e-01,  6.25265964e-01)
( 7.75275275e-01,  6.34326046e-01)
( 7.76276276e-01,  6.43116983e-01)
( 7.77277277e-01,  6.51651643e-01)
( 7.78278278e-01,  6.59941743e-01)
( 7.79279279e-01,  6.67997994e-01)
( 7.80280280e-01,  6.75830209e-01)
( 7.81281281e-01,  6.83447411e-01)
( 7.82282282e-01,  6.90857916e-01)
( 7.83283283e-01,  6.98069408e-01)
( 7.84284284e-01,  7.05089001e-01)
( 7.85285285e-01,  7.11923301e-01)
( 7.86286286e-01,  7.18578448e-01)
( 7.87287287e-01,  7.25060165e-01)
( 7.88288288e-01,  7.31373793e-01)
( 7.89289289e-01,  7.37524327e-01)
( 7.90290290e-01,  7.43516443e-01)
( 7.91291291e-01,  7.49354526e-01)
( 7.92292292e-01,  7.55042695e-01)
( 7.93293293e-01,  7.60584823e-01)
( 7.94294294e-01,  7.65984555e-01)
( 7.95295295e-01,  7.71245328e-01)
( 7.96296296e-01,  7.76370384e-01)
( 7.97297297e-01,  7.81362786e-01)
( 7.98298298e-01,  7.86225429e-01)
( 7.99299299e-01,  7.90961053e-01)
( 8.00300300e-01,  7.95572252e-01)
( 8.01301301e-01,  8.00061484e-01)
( 8.02302302e-01,  8.04431083e-01)
( 8.03303303e-01,  8.08683259e-01)
( 8.04304304e-01,  8.12820115e-01)
( 8.05305305e-01,  8.16843648e-01)
( 8.06306306e-01,  8.20755755e-01)
( 8.07307307e-01,  8.24558241e-01)
( 8.08308308e-01,  8.28252823e-01)
( 8.09309309e-01,  8.31841135e-01)
( 8.10310310e-01,  8.35324734e-01)
( 8.11311311e-01,  8.38705100e-01)
( 8.12312312e-01,  8.41983645e-01)
( 8.13313313e-01,  8.45161712e-01)
( 8.14314314e-01,  8.48240582e-01)
( 8.15315315e-01,  8.51221474e-01)
( 8.16316316e-01,  8.54105551e-01)
( 8.17317317e-01,  8.56893919e-01)
( 8.18318318e-01,  8.59587631e-01)
( 8.19319319e-01,  8.62187693e-01)
( 8.20320320e-01,  8.64695058e-01)
( 8.21321321e-01,  8.67110637e-01)
( 8.22322322e-01,  8.69435292e-01)
( 8.23323323e-01,  8.71669847e-01)
( 8.24324324e-01,  8.73815082e-01)
( 8.25325325e-01,  8.75871737e-01)
( 8.26326326e-01,  8.77840515e-01)
( 8.27327327e-01,  8.79722082e-01)
( 8.28328328e-01,  8.81517068e-01)
( 8.29329329e-01,  8.83226067e-01)
( 8.30330330e-01,  8.84849643e-01)
( 8.31331331e-01,  8.86388323e-01)
( 8.32332332e-01,  8.87842606e-01)
( 8.33333333e-01,  8.89212957e-01)
( 8.34334334e-01,  8.90499813e-01)
( 8.35335335e-01,  8.91703582e-01)
( 8.36336336e-01,  8.92824642e-01)
( 8.37337337e-01,  8.93863343e-01)
( 8.38338338e-01,  8.94820009e-01)
( 8.39339339e-01,  8.95694934e-01)
( 8.40340340e-01,  8.96488389e-01)
( 8.41341341e-01,  8.97200616e-01)
( 8.42342342e-01,  8.97831834e-01)
( 8.43343343e-01,  8.98382234e-01)
( 8.44344344e-01,  8.98851983e-01)
( 8.45345345e-01,  8.99241224e-01)
( 8.46346346e-01,  8.99550074e-01)
( 8.47347347e-01,  8.99778627e-01)
( 8.48348348e-01,  8.99926951e-01)
( 8.49349349e-01,  8.99995090e-01)
( 8.50350350e-01,  8.99983066e-01)
( 8.51351351e-01,  8.99890874e-01)
( 8.52352352e-01,  8.99718488e-01)
( 8.53353353e-01,  8.99465854e-01)
( 8.54354354e-01,  8.99132898e-01)
( 8.55355355e-01,  8.98719518e-01)
( 8.56356356e-01,  8.98225589e-01)
( 8.57357357e-01,  8.97650962e-01)
( 8.58358358e-01,  8.96995463e-01)
( 8.59359359e-01,  8.96258892e-01)
( 8.60360360e-01,  8.95441022e-01)
( 8.61361361e-01,  8.94541605e-01)
( 8.62362362e-01,  8.93560361e-01)
( 8.63363363e-01,  8.92496987e-01)
( 8.64364364e-01,  8.91351153e-01)
( 8.65365365e-01,  8.90122499e-01)
( 8.66366366e-01,  8.88810638e-01)
( 8.67367367e-01,  8.87415154e-01)
( 8.68368368e-01,  8.85935603e-01)
( 8.69369369e-01,  8.84371508e-01)
( 8.70370370e-01,  8.82722362e-01)
( 8.71371371e-01,  8.80987627e-01)
( 8.72372372e-01,  8.79166731e-01)
( 8.73373373e-01,  8.77259068e-01)
( 8.74374374e-01,  8.75263999e-01)
( 8.75375375e-01,  8.73180845e-01)
( 8.76376376e-01,  8.71008894e-01)
( 8.77377377e-01,  8.68747393e-01)
( 8.78378378e-01,  8.66395549e-01)
( 8.79379379e-01,  8.63952527e-01)
( 8.80380380e-01,  8.61417450e-01)
( 8.81381381e-01,  8.58789396e-01)
( 8.82382382e-01,  8.56067394e-01)
( 8.83383383e-01,  8.53250427e-01)
( 8.84384384e-01,  8.50337424e-01)
( 8.85385385e-01,  8.47327263e-01)
( 8.86386386e-01,  8.44218764e-01)
( 8.87387387e-01,  8.41010691e-01)
( 8.88388388e-01,  8.37701744e-01)
( 8.89389389e-01,  8.34290560e-01)
( 8.90390390e-01,  8.30775706e-01)
( 8.91391391e-01,  8.27155679e-01)
( 8.92392392e-01,  8.23428901e-01)
( 8.93393393e-01,  8.19593713e-01)
( 8.94394394e-01,  8.15648372e-01)
( 8.95395395e-01,  8.11591046e-01)
( 8.96396396e-01,  8.07419808e-01)
( 8.97397397e-01,  8.03132631e-01)
( 8.98398398e-01,  7.98727380e-01)
( 8.99399399e-01,  7.94201808e-01)
( 9.00400400e-01,  7.89553546e-01)
( 9.01401401e-01,  7.84780095e-01)
( 9.02402402e-01,  7.79878819e-01)
( 9.03403403e-01,  7.74846932e-01)
( 9.04404404e-01,  7.69681490e-01)
( 9.05405405e-01,  7.64379378e-01)
( 9.06406406e-01,  7.58937298e-01)
( 9.07407407e-01,  7.53351751e-01)
( 9.08408408e-01,  7.47619025e-01)
( 9.09409409e-01,  7.41735176e-01)
( 9.10410410e-01,  7.35696008e-01)
( 9.11411411e-01,  7.29497051e-01)
( 9.12412412e-01,  7.23133535e-01)
( 9.13413413e-01,  7.16600366e-01)
( 9.14414414e-01,  7.09892093e-01)
( 9.15415415e-01,  7.03002870e-01)
( 9.16416416e-01,  6.95926423e-01)
( 9.17417417e-01,  6.88655999e-01)
( 9.18418418e-01,  6.81184319e-01)
( 9.19419419e-01,  6.73503517e-01)
( 9.20420420e-01,  6.65605073e-01)
( 9.21421421e-01,  6.57479736e-01)
( 9.22422422e-01,  6.49117436e-01)
( 9.23423423e-01,  6.40507173e-01)
( 9.24424424e-01,  6.31636900e-01)
( 9.25425425e-01,  6.22493374e-01)
( 9.26426426e-01,  6.13061986e-01)
( 9.27427427e-01,  6.03326556e-01)
( 9.28428428e-01,  5.93269080e-01)
( 9.29429429e-01,  5.82869436e-01)
( 9.30430430e-01,  5.72105013e-01)
( 9.31431431e-01,  5.60950255e-01)
( 9.32432432e-01,  5.49376096e-01)
( 9.33433433e-01,  5.37349240e-01)
( 9.34434434e-01,  5.24831240e-01)
( 9.35435435e-01,  5.11777308e-01)
( 9.36436436e-01,  4.98134731e-01)
( 9.37437437e-01,  4.83840748e-01)
( 9.38438438e-01,  4.68819630e-01)
( 9.39439439e-01,  4.52978559e-01)
( 9.40440440e-01,  4.36201651e-01)
( 9.41441441e-01,  4.18340982e-01)
( 9.42442442e-01,  3.99202531e-01)
( 9.43443443e-01,  3.78523020e-01)
( 9.44444444e-01,  3.55929158e-01)
( 9.45445445e-01,  3.30859565e-01)
( 9.46446446e-01,  3.02396363e-01)
( 9.47447447e-01,  2.68831809e-01)
( 9.48448448e-01,  2.26157900e-01)
( 9.49449449e-01,  1.56561428e-01)
( 9.50450450e-01,  1.00000000e-01)
( 9.51451451e-01,  1.00000000e-01)
( 9.52452452e-01,  1.00000000e-01)
( 9.53453453e-01,  1.00000000e-01)
( 9.54454454e-01,  1.00000000e-01)
( 9.55455455e-01,  1.00000000e-01)
( 9.56456456e-01,  1.00000000e-01)
( 9.57457457e-01,  1.00000000e-01)
( 9.58458458e-01,  1.00000000e-01)
( 9.59459459e-01,  1.00000000e-01)
( 9.60460460e-01,  1.00000000e-01)
( 9.61461461e-01,  1.00000000e-01)
( 9.62462462e-01,  1.00000000e-01)
( 9.63463463e-01,  1.00000000e-01)
( 9.64464464e-01,  1.00000000e-01)
( 9.65465465e-01,  1.00000000e-01)
( 9.66466466e-01,  1.00000000e-01)
( 9.67467467e-01,  1.00000000e-01)
( 9.68468468e-01,  1.00000000e-01)
( 9.69469469e-01,  1.00000000e-01)
( 9.70470470e-01,  1.00000000e-01)
( 9.71471471e-01,  1.00000000e-01)
( 9.72472472e-01,  1.00000000e-01)
( 9.73473473e-01,  1.00000000e-01)
( 9.74474474e-01,  1.00000000e-01)
( 9.75475475e-01,  1.00000000e-01)
( 9.76476476e-01,  1.00000000e-01)
( 9.77477477e-01,  1.00000000e-01)
( 9.78478478e-01,  1.00000000e-01)
( 9.79479479e-01,  1.00000000e-01)
( 9.80480480e-01,  1.00000000e-01)
( 9.81481481e-01,  1.00000000e-01)
( 9.82482482e-01,  1.00000000e-01)
( 9.83483483e-01,  1.00000000e-01)
( 9.84484484e-01,  1.00000000e-01)
( 9.85485485e-01,  1.00000000e-01)
( 9.86486486e-01,  1.00000000e-01)
( 9.87487487e-01,  1.00000000e-01)
( 9.88488488e-01,  1.00000000e-01)
( 9.89489489e-01,  1.00000000e-01)
( 9.90490490e-01,  1.00000000e-01)
( 9.91491491e-01,  1.00000000e-01)
( 9.92492492e-01,  1.00000000e-01)
( 9.93493493e-01,  1.00000000e-01)
( 9.94494494e-01,  1.00000000e-01)
( 9.95495495e-01,  1.00000000e-01)
( 9.96496496e-01,  1.00000000e-01)
( 9.97497497e-01,  1.00000000e-01)
( 9.98498498e-01,  1.00000000e-01)
( 9.99499499e-01,  1.00000000e-01)};\label{line:fig2a_par1_tf}

\addplot [red, dotted, thick, , mark repeat=50]
coordinates {
( 5.00500501e-04,  1.00000000e-01)
( 1.50150150e-03,  1.00000000e-01)
( 2.50250250e-03,  1.00000000e-01)
( 3.50350350e-03,  1.00000000e-01)
( 4.50450450e-03,  1.00000000e-01)
( 5.50550551e-03,  1.00000000e-01)
( 6.50650651e-03,  1.00000000e-01)
( 7.50750751e-03,  1.00000000e-01)
( 8.50850851e-03,  1.00000000e-01)
( 9.50950951e-03,  1.00000000e-01)
( 1.05105105e-02,  1.00000000e-01)
( 1.15115115e-02,  1.00000000e-01)
( 1.25125125e-02,  1.00000000e-01)
( 1.35135135e-02,  1.00000000e-01)
( 1.45145145e-02,  1.00000000e-01)
( 1.55155155e-02,  1.00000000e-01)
( 1.65165165e-02,  1.00000000e-01)
( 1.75175175e-02,  1.00000000e-01)
( 1.85185185e-02,  1.00000000e-01)
( 1.95195195e-02,  1.00000000e-01)
( 2.05205205e-02,  1.00000000e-01)
( 2.15215215e-02,  1.00000000e-01)
( 2.25225225e-02,  1.00000000e-01)
( 2.35235235e-02,  1.00000000e-01)
( 2.45245245e-02,  1.00000000e-01)
( 2.55255255e-02,  1.00000000e-01)
( 2.65265265e-02,  1.00000000e-01)
( 2.75275275e-02,  1.00000000e-01)
( 2.85285285e-02,  1.00000000e-01)
( 2.95295295e-02,  1.00000000e-01)
( 3.05305305e-02,  1.00000000e-01)
( 3.15315315e-02,  1.00000000e-01)
( 3.25325325e-02,  1.00000000e-01)
( 3.35335335e-02,  1.00000000e-01)
( 3.45345345e-02,  1.00000000e-01)
( 3.55355355e-02,  1.00000000e-01)
( 3.65365365e-02,  1.00000000e-01)
( 3.75375375e-02,  1.00000000e-01)
( 3.85385385e-02,  1.00000000e-01)
( 3.95395395e-02,  1.00000000e-01)
( 4.05405405e-02,  1.00000000e-01)
( 4.15415415e-02,  1.00000000e-01)
( 4.25425425e-02,  1.00000000e-01)
( 4.35435435e-02,  1.00000000e-01)
( 4.45445445e-02,  1.00000000e-01)
( 4.55455455e-02,  1.00000000e-01)
( 4.65465465e-02,  1.00000000e-01)
( 4.75475475e-02,  1.00000000e-01)
( 4.85485485e-02,  1.00000000e-01)
( 4.95495495e-02,  1.00000000e-01)
( 5.05505506e-02,  1.00000000e-01)
( 5.15515516e-02,  1.00000000e-01)
( 5.25525526e-02,  1.00000000e-01)
( 5.35535536e-02,  1.00000000e-01)
( 5.45545546e-02,  1.00000000e-01)
( 5.55555556e-02,  1.00000000e-01)
( 5.65565566e-02,  1.00000000e-01)
( 5.75575576e-02,  1.84587615e-01)
( 5.85585586e-02,  2.40825870e-01)
( 5.95595596e-02,  2.79945909e-01)
( 6.05605606e-02,  3.11662180e-01)
( 6.15615616e-02,  3.38941354e-01)
( 6.25625626e-02,  3.63166879e-01)
( 6.35635636e-02,  3.85118195e-01)
( 6.45645646e-02,  4.05286272e-01)
( 6.55655656e-02,  4.24004281e-01)
( 6.65665666e-02,  4.41510738e-01)
( 6.75675676e-02,  4.57983432e-01)
( 6.85685686e-02,  4.73559145e-01)
( 6.95695696e-02,  4.88345820e-01)
( 7.05705706e-02,  5.02430441e-01)
( 7.15715716e-02,  5.15884345e-01)
( 7.25725726e-02,  5.28766906e-01)
( 7.35735736e-02,  5.41128184e-01)
( 7.45745746e-02,  5.53010854e-01)
( 7.55755756e-02,  5.64451651e-01)
( 7.65765766e-02,  5.75482474e-01)
( 7.75775776e-02,  5.86131230e-01)
( 7.85785786e-02,  5.96422507e-01)
( 7.95795796e-02,  6.06378103e-01)
( 8.05805806e-02,  6.16017445e-01)
( 8.15815816e-02,  6.25357942e-01)
( 8.25825826e-02,  6.34415265e-01)
( 8.35835836e-02,  6.43203578e-01)
( 8.45845846e-02,  6.51735736e-01)
( 8.55855856e-02,  6.60023446e-01)
( 8.65865866e-02,  6.68077409e-01)
( 8.75875876e-02,  6.75907431e-01)
( 8.85885886e-02,  6.83522526e-01)
( 8.95895896e-02,  6.90931004e-01)
( 9.05905906e-02,  6.98140542e-01)
( 9.15915916e-02,  7.05158251e-01)
( 9.25925926e-02,  7.11990729e-01)
( 9.35935936e-02,  7.18644114e-01)
( 9.45945946e-02,  7.25124125e-01)
( 9.55955956e-02,  7.31436098e-01)
( 9.65965966e-02,  7.37585025e-01)
( 9.75975976e-02,  7.43575579e-01)
( 9.85985986e-02,  7.49412144e-01)
( 9.95995996e-02,  7.55098833e-01)
( 1.00600601e-01,  7.60639519e-01)
( 1.01601602e-01,  7.66037845e-01)
( 1.02602603e-01,  7.71297245e-01)
( 1.03603604e-01,  7.76420960e-01)
( 1.04604605e-01,  7.81412050e-01)
( 1.05605606e-01,  7.86273410e-01)
( 1.06606607e-01,  7.91007777e-01)
( 1.07607608e-01,  7.95617744e-01)
( 1.08608609e-01,  8.00105769e-01)
( 1.09609610e-01,  8.04474182e-01)
( 1.10610611e-01,  8.08725195e-01)
( 1.11611612e-01,  8.12860908e-01)
( 1.12612613e-01,  8.16883318e-01)
( 1.13613614e-01,  8.20794319e-01)
( 1.14614615e-01,  8.24595718e-01)
( 1.15615616e-01,  8.28289229e-01)
( 1.16616617e-01,  8.31876487e-01)
( 1.17617618e-01,  8.35359046e-01)
( 1.18618619e-01,  8.38738387e-01)
( 1.19619620e-01,  8.42015920e-01)
( 1.20620621e-01,  8.45192989e-01)
( 1.21621622e-01,  8.48270874e-01)
( 1.22622623e-01,  8.51250792e-01)
( 1.23623624e-01,  8.54133906e-01)
( 1.24624625e-01,  8.56921322e-01)
( 1.25625626e-01,  8.59614094e-01)
( 1.26626627e-01,  8.62213224e-01)
( 1.27627628e-01,  8.64719667e-01)
( 1.28628629e-01,  8.67134332e-01)
( 1.29629630e-01,  8.69458083e-01)
( 1.30630631e-01,  8.71691741e-01)
( 1.31631632e-01,  8.73836086e-01)
( 1.32632633e-01,  8.75891858e-01)
( 1.33633634e-01,  8.77859761e-01)
( 1.34634635e-01,  8.79740459e-01)
( 1.35635636e-01,  8.81534582e-01)
( 1.36636637e-01,  8.83242725e-01)
( 1.37637638e-01,  8.84865449e-01)
( 1.38638639e-01,  8.86403283e-01)
( 1.39639640e-01,  8.87856724e-01)
( 1.40640641e-01,  8.89226238e-01)
( 1.41641642e-01,  8.90512262e-01)
( 1.42642643e-01,  8.91715202e-01)
( 1.43643644e-01,  8.92835436e-01)
( 1.44644645e-01,  8.93873315e-01)
( 1.45645646e-01,  8.94829162e-01)
( 1.46646647e-01,  8.95703271e-01)
( 1.47647648e-01,  8.96495913e-01)
( 1.48648649e-01,  8.97207329e-01)
( 1.49649650e-01,  8.97837737e-01)
( 1.50650651e-01,  8.98387330e-01)
( 1.51651652e-01,  8.98856274e-01)
( 1.52652653e-01,  8.99244710e-01)
( 1.53653654e-01,  8.99552757e-01)
( 1.54654655e-01,  8.99780507e-01)
( 1.55655656e-01,  8.99928029e-01)
( 1.56656657e-01,  8.99995367e-01)
( 1.57657658e-01,  8.99982541e-01)
( 1.58658659e-01,  8.99889548e-01)
( 1.59659660e-01,  8.99716359e-01)
( 1.60660661e-01,  8.99462922e-01)
( 1.61661662e-01,  8.99129162e-01)
( 1.62662663e-01,  8.98714977e-01)
( 1.63663664e-01,  8.98220243e-01)
( 1.64664665e-01,  8.97644808e-01)
( 1.65665666e-01,  8.96988499e-01)
( 1.66666667e-01,  8.96251116e-01)
( 1.67667668e-01,  8.95432432e-01)
( 1.68668669e-01,  8.94532198e-01)
( 1.69669670e-01,  8.93550134e-01)
( 1.70670671e-01,  8.92485938e-01)
( 1.71671672e-01,  8.91339277e-01)
( 1.72672673e-01,  8.90109793e-01)
( 1.73673674e-01,  8.88797098e-01)
( 1.74674675e-01,  8.87400776e-01)
( 1.75675676e-01,  8.85920381e-01)
( 1.76676677e-01,  8.84355438e-01)
( 1.77677678e-01,  8.82705439e-01)
( 1.78678679e-01,  8.80969845e-01)
( 1.79679680e-01,  8.79148085e-01)
( 1.80680681e-01,  8.77239551e-01)
( 1.81681682e-01,  8.75243604e-01)
( 1.82682683e-01,  8.73159566e-01)
( 1.83683684e-01,  8.70986724e-01)
( 1.84684685e-01,  8.68724323e-01)
( 1.85685686e-01,  8.66371571e-01)
( 1.86686687e-01,  8.63927633e-01)
( 1.87687688e-01,  8.61391631e-01)
( 1.88688689e-01,  8.58762642e-01)
( 1.89689690e-01,  8.56039696e-01)
( 1.90690691e-01,  8.53221774e-01)
( 1.91691692e-01,  8.50307805e-01)
( 1.92692693e-01,  8.47296667e-01)
( 1.93693694e-01,  8.44187179e-01)
( 1.94694695e-01,  8.40978103e-01)
( 1.95695696e-01,  8.37668141e-01)
( 1.96696697e-01,  8.34255927e-01)
( 1.97697698e-01,  8.30740029e-01)
( 1.98698699e-01,  8.27118943e-01)
( 1.99699700e-01,  8.23391089e-01)
( 2.00700701e-01,  8.19554808e-01)
( 2.01701702e-01,  8.15608357e-01)
( 2.02702703e-01,  8.11549901e-01)
( 2.03703704e-01,  8.07377514e-01)
( 2.04704705e-01,  8.03089166e-01)
( 2.05705706e-01,  7.98682724e-01)
( 2.06706707e-01,  7.94155937e-01)
( 2.07707708e-01,  7.89506435e-01)
( 2.08708709e-01,  7.84731720e-01)
( 2.09709710e-01,  7.79829151e-01)
( 2.10710711e-01,  7.74795944e-01)
( 2.11711712e-01,  7.69629151e-01)
( 2.12712713e-01,  7.64325656e-01)
( 2.13713714e-01,  7.58882159e-01)
( 2.14714715e-01,  7.53295158e-01)
( 2.15715716e-01,  7.47560941e-01)
( 2.16716717e-01,  7.41675560e-01)
( 2.17717718e-01,  7.35634817e-01)
( 2.18718719e-01,  7.29434238e-01)
( 2.19719720e-01,  7.23069052e-01)
( 2.20720721e-01,  7.16534160e-01)
( 2.21721722e-01,  7.09824106e-01)
( 2.22722723e-01,  7.02933043e-01)
( 2.23723724e-01,  6.95854690e-01)
( 2.24724725e-01,  6.88582291e-01)
( 2.25725726e-01,  6.81108560e-01)
( 2.26726727e-01,  6.73425624e-01)
( 2.27727728e-01,  6.65524959e-01)
( 2.28728729e-01,  6.57397304e-01)
( 2.29729730e-01,  6.49032580e-01)
( 2.30730731e-01,  6.40419778e-01)
( 2.31731732e-01,  6.31546840e-01)
( 2.32732733e-01,  6.22400510e-01)
( 2.33733734e-01,  6.12966166e-01)
( 2.34734735e-01,  6.03227607e-01)
( 2.35735736e-01,  5.93166813e-01)
( 2.36736737e-01,  5.82763638e-01)
( 2.37737738e-01,  5.71995443e-01)
( 2.38738739e-01,  5.60836641e-01)
( 2.39739740e-01,  5.49258128e-01)
( 2.40740741e-01,  5.37226560e-01)
( 2.41741742e-01,  5.24703434e-01)
( 2.42742743e-01,  5.11643892e-01)
( 2.43743744e-01,  4.97995130e-01)
( 2.44744745e-01,  4.83694275e-01)
( 2.45745746e-01,  4.68665450e-01)
( 2.46746747e-01,  4.52815639e-01)
( 2.47747748e-01,  4.36028688e-01)
( 2.48748749e-01,  4.18156294e-01)
( 2.49749750e-01,  3.99003878e-01)
( 2.50750751e-01,  3.78307301e-01)
( 2.51751752e-01,  3.55691871e-01)
( 2.52752753e-01,  3.30593702e-01)
( 2.53753754e-01,  3.02089884e-01)
( 2.54754755e-01,  2.68460473e-01)
( 2.55755756e-01,  2.25655419e-01)
( 2.56756757e-01,  1.55420044e-01)
( 2.57757758e-01,  1.00000000e-01)
( 2.58758759e-01,  1.00000000e-01)
( 2.59759760e-01,  1.00000000e-01)
( 2.60760761e-01,  1.00000000e-01)
( 2.61761762e-01,  1.00000000e-01)
( 2.62762763e-01,  1.00000000e-01)
( 2.63763764e-01,  1.00000000e-01)
( 2.64764765e-01,  1.00000000e-01)
( 2.65765766e-01,  1.00000000e-01)
( 2.66766767e-01,  1.00000000e-01)
( 2.67767768e-01,  1.00000000e-01)
( 2.68768769e-01,  1.00000000e-01)
( 2.69769770e-01,  1.00000000e-01)
( 2.70770771e-01,  1.00000000e-01)
( 2.71771772e-01,  1.00000000e-01)
( 2.72772773e-01,  1.00000000e-01)
( 2.73773774e-01,  1.00000000e-01)
( 2.74774775e-01,  1.00000000e-01)
( 2.75775776e-01,  1.00000000e-01)
( 2.76776777e-01,  1.00000000e-01)
( 2.77777778e-01,  1.00000000e-01)
( 2.78778779e-01,  1.00000000e-01)
( 2.79779780e-01,  1.00000000e-01)
( 2.80780781e-01,  1.00000000e-01)
( 2.81781782e-01,  1.00000000e-01)
( 2.82782783e-01,  1.00000000e-01)
( 2.83783784e-01,  1.00000000e-01)
( 2.84784785e-01,  1.00000000e-01)
( 2.85785786e-01,  1.00000000e-01)
( 2.86786787e-01,  1.00000000e-01)
( 2.87787788e-01,  1.00000000e-01)
( 2.88788789e-01,  1.00000000e-01)
( 2.89789790e-01,  1.00000000e-01)
( 2.90790791e-01,  1.00000000e-01)
( 2.91791792e-01,  1.00000000e-01)
( 2.92792793e-01,  1.00000000e-01)
( 2.93793794e-01,  1.00000000e-01)
( 2.94794795e-01,  1.00000000e-01)
( 2.95795796e-01,  1.00000000e-01)
( 2.96796797e-01,  1.00000000e-01)
( 2.97797798e-01,  1.00000000e-01)
( 2.98798799e-01,  1.00000000e-01)
( 2.99799800e-01,  1.00000000e-01)
( 3.00800801e-01,  1.00000000e-01)
( 3.01801802e-01,  1.00000000e-01)
( 3.02802803e-01,  1.00000000e-01)
( 3.03803804e-01,  1.00000000e-01)
( 3.04804805e-01,  1.00000000e-01)
( 3.05805806e-01,  1.00000000e-01)
( 3.06806807e-01,  1.00000000e-01)
( 3.07807808e-01,  1.00000000e-01)
( 3.08808809e-01,  1.00000000e-01)
( 3.09809810e-01,  1.00000000e-01)
( 3.10810811e-01,  1.00000000e-01)
( 3.11811812e-01,  1.00000000e-01)
( 3.12812813e-01,  1.00000000e-01)
( 3.13813814e-01,  1.00000000e-01)
( 3.14814815e-01,  1.00000000e-01)
( 3.15815816e-01,  1.00000000e-01)
( 3.16816817e-01,  1.00000000e-01)
( 3.17817818e-01,  1.00000000e-01)
( 3.18818819e-01,  1.00000000e-01)
( 3.19819820e-01,  1.00000000e-01)
( 3.20820821e-01,  1.00000000e-01)
( 3.21821822e-01,  1.00000000e-01)
( 3.22822823e-01,  1.00000000e-01)
( 3.23823824e-01,  1.00000000e-01)
( 3.24824825e-01,  1.00000000e-01)
( 3.25825826e-01,  1.00000000e-01)
( 3.26826827e-01,  1.00000000e-01)
( 3.27827828e-01,  1.00000000e-01)
( 3.28828829e-01,  1.00000000e-01)
( 3.29829830e-01,  1.00000000e-01)
( 3.30830831e-01,  1.00000000e-01)
( 3.31831832e-01,  1.00000000e-01)
( 3.32832833e-01,  1.00000000e-01)
( 3.33833834e-01,  1.00000000e-01)
( 3.34834835e-01,  1.00000000e-01)
( 3.35835836e-01,  1.00000000e-01)
( 3.36836837e-01,  1.00000000e-01)
( 3.37837838e-01,  1.00000000e-01)
( 3.38838839e-01,  1.00000000e-01)
( 3.39839840e-01,  1.00000000e-01)
( 3.40840841e-01,  1.00000000e-01)
( 3.41841842e-01,  1.00000000e-01)
( 3.42842843e-01,  1.00000000e-01)
( 3.43843844e-01,  1.00000000e-01)
( 3.44844845e-01,  1.00000000e-01)
( 3.45845846e-01,  1.00000000e-01)
( 3.46846847e-01,  1.00000000e-01)
( 3.47847848e-01,  1.00000000e-01)
( 3.48848849e-01,  1.00000000e-01)
( 3.49849850e-01,  1.00000000e-01)
( 3.50850851e-01,  1.00000000e-01)
( 3.51851852e-01,  1.00000000e-01)
( 3.52852853e-01,  1.00000000e-01)
( 3.53853854e-01,  1.00000000e-01)
( 3.54854855e-01,  1.00000000e-01)
( 3.55855856e-01,  1.00000000e-01)
( 3.56856857e-01,  1.00000000e-01)
( 3.57857858e-01,  1.00000000e-01)
( 3.58858859e-01,  1.00000000e-01)
( 3.59859860e-01,  1.00000000e-01)
( 3.60860861e-01,  1.00000000e-01)
( 3.61861862e-01,  1.00000000e-01)
( 3.62862863e-01,  1.00000000e-01)
( 3.63863864e-01,  1.00000000e-01)
( 3.64864865e-01,  1.00000000e-01)
( 3.65865866e-01,  1.00000000e-01)
( 3.66866867e-01,  1.00000000e-01)
( 3.67867868e-01,  1.00000000e-01)
( 3.68868869e-01,  1.00000000e-01)
( 3.69869870e-01,  1.00000000e-01)
( 3.70870871e-01,  1.00000000e-01)
( 3.71871872e-01,  1.00000000e-01)
( 3.72872873e-01,  1.00000000e-01)
( 3.73873874e-01,  1.00000000e-01)
( 3.74874875e-01,  1.00000000e-01)
( 3.75875876e-01,  1.00000000e-01)
( 3.76876877e-01,  1.00000000e-01)
( 3.77877878e-01,  1.00000000e-01)
( 3.78878879e-01,  1.00000000e-01)
( 3.79879880e-01,  1.00000000e-01)
( 3.80880881e-01,  1.00000000e-01)
( 3.81881882e-01,  1.00000000e-01)
( 3.82882883e-01,  1.00000000e-01)
( 3.83883884e-01,  1.00000000e-01)
( 3.84884885e-01,  1.00000000e-01)
( 3.85885886e-01,  1.00000000e-01)
( 3.86886887e-01,  1.00000000e-01)
( 3.87887888e-01,  1.00000000e-01)
( 3.88888889e-01,  1.00000000e-01)
( 3.89889890e-01,  1.00000000e-01)
( 3.90890891e-01,  1.00000000e-01)
( 3.91891892e-01,  1.00000000e-01)
( 3.92892893e-01,  1.00000000e-01)
( 3.93893894e-01,  1.00000000e-01)
( 3.94894895e-01,  1.00000000e-01)
( 3.95895896e-01,  1.00000000e-01)
( 3.96896897e-01,  1.00000000e-01)
( 3.97897898e-01,  1.00000000e-01)
( 3.98898899e-01,  1.00000000e-01)
( 3.99899900e-01,  1.00000000e-01)
( 4.00900901e-01,  1.00000000e-01)
( 4.01901902e-01,  1.00000000e-01)
( 4.02902903e-01,  1.00000000e-01)
( 4.03903904e-01,  1.00000000e-01)
( 4.04904905e-01,  1.00000000e-01)
( 4.05905906e-01,  1.00000000e-01)
( 4.06906907e-01,  1.00000000e-01)
( 4.07907908e-01,  1.00000000e-01)
( 4.08908909e-01,  1.00000000e-01)
( 4.09909910e-01,  1.00000000e-01)
( 4.10910911e-01,  1.00000000e-01)
( 4.11911912e-01,  1.00000000e-01)
( 4.12912913e-01,  1.00000000e-01)
( 4.13913914e-01,  1.00000000e-01)
( 4.14914915e-01,  1.00000000e-01)
( 4.15915916e-01,  1.00000000e-01)
( 4.16916917e-01,  1.00000000e-01)
( 4.17917918e-01,  1.00000000e-01)
( 4.18918919e-01,  1.00000000e-01)
( 4.19919920e-01,  1.00000000e-01)
( 4.20920921e-01,  1.00000000e-01)
( 4.21921922e-01,  1.00000000e-01)
( 4.22922923e-01,  1.00000000e-01)
( 4.23923924e-01,  1.00000000e-01)
( 4.24924925e-01,  1.00000000e-01)
( 4.25925926e-01,  1.00000000e-01)
( 4.26926927e-01,  1.00000000e-01)
( 4.27927928e-01,  1.00000000e-01)
( 4.28928929e-01,  1.00000000e-01)
( 4.29929930e-01,  1.00000000e-01)
( 4.30930931e-01,  1.00000000e-01)
( 4.31931932e-01,  1.00000000e-01)
( 4.32932933e-01,  1.00000000e-01)
( 4.33933934e-01,  1.00000000e-01)
( 4.34934935e-01,  1.00000000e-01)
( 4.35935936e-01,  1.00000000e-01)
( 4.36936937e-01,  1.00000000e-01)
( 4.37937938e-01,  1.00000000e-01)
( 4.38938939e-01,  1.00000000e-01)
( 4.39939940e-01,  1.00000000e-01)
( 4.40940941e-01,  1.00000000e-01)
( 4.41941942e-01,  1.00000000e-01)
( 4.42942943e-01,  1.00000000e-01)
( 4.43943944e-01,  1.00000000e-01)
( 4.44944945e-01,  1.00000000e-01)
( 4.45945946e-01,  1.00000000e-01)
( 4.46946947e-01,  1.00000000e-01)
( 4.47947948e-01,  1.00000000e-01)
( 4.48948949e-01,  1.00000000e-01)
( 4.49949950e-01,  1.00000000e-01)
( 4.50950951e-01,  1.00000000e-01)
( 4.51951952e-01,  1.00000000e-01)
( 4.52952953e-01,  1.00000000e-01)
( 4.53953954e-01,  1.00000000e-01)
( 4.54954955e-01,  1.00000000e-01)
( 4.55955956e-01,  1.00000000e-01)
( 4.56956957e-01,  1.00000000e-01)
( 4.57957958e-01,  1.00000000e-01)
( 4.58958959e-01,  1.00000000e-01)
( 4.59959960e-01,  1.00000000e-01)
( 4.60960961e-01,  1.00000000e-01)
( 4.61961962e-01,  1.00000000e-01)
( 4.62962963e-01,  1.00000000e-01)
( 4.63963964e-01,  1.00000000e-01)
( 4.64964965e-01,  1.00000000e-01)
( 4.65965966e-01,  1.00000000e-01)
( 4.66966967e-01,  1.00000000e-01)
( 4.67967968e-01,  1.00000000e-01)
( 4.68968969e-01,  1.00000000e-01)
( 4.69969970e-01,  1.00000000e-01)
( 4.70970971e-01,  1.00000000e-01)
( 4.71971972e-01,  1.00000000e-01)
( 4.72972973e-01,  1.00000000e-01)
( 4.73973974e-01,  1.00000000e-01)
( 4.74974975e-01,  1.00000000e-01)
( 4.75975976e-01,  1.00000000e-01)
( 4.76976977e-01,  1.00000000e-01)
( 4.77977978e-01,  1.00000000e-01)
( 4.78978979e-01,  1.00000000e-01)
( 4.79979980e-01,  1.00000000e-01)
( 4.80980981e-01,  1.00000000e-01)
( 4.81981982e-01,  1.00000000e-01)
( 4.82982983e-01,  1.00000000e-01)
( 4.83983984e-01,  1.00000000e-01)
( 4.84984985e-01,  1.00000000e-01)
( 4.85985986e-01,  1.00000000e-01)
( 4.86986987e-01,  1.00000000e-01)
( 4.87987988e-01,  1.00000000e-01)
( 4.88988989e-01,  1.00000000e-01)
( 4.89989990e-01,  1.00000000e-01)
( 4.90990991e-01,  1.00000000e-01)
( 4.91991992e-01,  1.00000000e-01)
( 4.92992993e-01,  1.00000000e-01)
( 4.93993994e-01,  1.00000000e-01)
( 4.94994995e-01,  1.00000000e-01)
( 4.95995996e-01,  1.00000000e-01)
( 4.96996997e-01,  1.00000000e-01)
( 4.97997998e-01,  1.00000000e-01)
( 4.98998999e-01,  1.00000000e-01)
( 5.00000000e-01,  1.00000000e-01)
( 5.01001001e-01,  1.00000000e-01)
( 5.02002002e-01,  1.00000000e-01)
( 5.03003003e-01,  1.00000000e-01)
( 5.04004004e-01,  1.00000000e-01)
( 5.05005005e-01,  1.00000000e-01)
( 5.06006006e-01,  1.00000000e-01)
( 5.07007007e-01,  1.00000000e-01)
( 5.08008008e-01,  1.00000000e-01)
( 5.09009009e-01,  1.00000000e-01)
( 5.10010010e-01,  1.00000000e-01)
( 5.11011011e-01,  1.00000000e-01)
( 5.12012012e-01,  1.00000000e-01)
( 5.13013013e-01,  1.00000000e-01)
( 5.14014014e-01,  1.00000000e-01)
( 5.15015015e-01,  1.00000000e-01)
( 5.16016016e-01,  1.00000000e-01)
( 5.17017017e-01,  1.00000000e-01)
( 5.18018018e-01,  1.00000000e-01)
( 5.19019019e-01,  1.00000000e-01)
( 5.20020020e-01,  1.00000000e-01)
( 5.21021021e-01,  1.00000000e-01)
( 5.22022022e-01,  1.00000000e-01)
( 5.23023023e-01,  1.00000000e-01)
( 5.24024024e-01,  1.00000000e-01)
( 5.25025025e-01,  1.00000000e-01)
( 5.26026026e-01,  1.00000000e-01)
( 5.27027027e-01,  1.00000000e-01)
( 5.28028028e-01,  1.00000000e-01)
( 5.29029029e-01,  1.00000000e-01)
( 5.30030030e-01,  1.00000000e-01)
( 5.31031031e-01,  1.00000000e-01)
( 5.32032032e-01,  1.00000000e-01)
( 5.33033033e-01,  1.00000000e-01)
( 5.34034034e-01,  1.00000000e-01)
( 5.35035035e-01,  1.00000000e-01)
( 5.36036036e-01,  1.00000000e-01)
( 5.37037037e-01,  1.00000000e-01)
( 5.38038038e-01,  1.00000000e-01)
( 5.39039039e-01,  1.00000000e-01)
( 5.40040040e-01,  1.00000000e-01)
( 5.41041041e-01,  1.00000000e-01)
( 5.42042042e-01,  1.00000000e-01)
( 5.43043043e-01,  1.00000000e-01)
( 5.44044044e-01,  1.00000000e-01)
( 5.45045045e-01,  1.00000000e-01)
( 5.46046046e-01,  1.00000000e-01)
( 5.47047047e-01,  1.00000000e-01)
( 5.48048048e-01,  1.00000000e-01)
( 5.49049049e-01,  1.00000000e-01)
( 5.50050050e-01,  1.00000000e-01)
( 5.51051051e-01,  1.00000000e-01)
( 5.52052052e-01,  1.00000000e-01)
( 5.53053053e-01,  1.00000000e-01)
( 5.54054054e-01,  1.00000000e-01)
( 5.55055055e-01,  1.00000000e-01)
( 5.56056056e-01,  1.00000000e-01)
( 5.57057057e-01,  1.00000000e-01)
( 5.58058058e-01,  1.00000000e-01)
( 5.59059059e-01,  1.00000000e-01)
( 5.60060060e-01,  1.00000000e-01)
( 5.61061061e-01,  1.00000000e-01)
( 5.62062062e-01,  1.00000000e-01)
( 5.63063063e-01,  1.00000000e-01)
( 5.64064064e-01,  1.00000000e-01)
( 5.65065065e-01,  1.00000000e-01)
( 5.66066066e-01,  1.00000000e-01)
( 5.67067067e-01,  1.00000000e-01)
( 5.68068068e-01,  1.00000000e-01)
( 5.69069069e-01,  1.00000000e-01)
( 5.70070070e-01,  1.00000000e-01)
( 5.71071071e-01,  1.00000000e-01)
( 5.72072072e-01,  1.00000000e-01)
( 5.73073073e-01,  1.00000000e-01)
( 5.74074074e-01,  1.00000000e-01)
( 5.75075075e-01,  1.00000000e-01)
( 5.76076076e-01,  1.00000000e-01)
( 5.77077077e-01,  1.00000000e-01)
( 5.78078078e-01,  1.00000000e-01)
( 5.79079079e-01,  1.00000000e-01)
( 5.80080080e-01,  1.00000000e-01)
( 5.81081081e-01,  1.00000000e-01)
( 5.82082082e-01,  1.00000000e-01)
( 5.83083083e-01,  1.00000000e-01)
( 5.84084084e-01,  1.00000000e-01)
( 5.85085085e-01,  1.00000000e-01)
( 5.86086086e-01,  1.00000000e-01)
( 5.87087087e-01,  1.00000000e-01)
( 5.88088088e-01,  1.00000000e-01)
( 5.89089089e-01,  1.00000000e-01)
( 5.90090090e-01,  1.00000000e-01)
( 5.91091091e-01,  1.00000000e-01)
( 5.92092092e-01,  1.00000000e-01)
( 5.93093093e-01,  1.00000000e-01)
( 5.94094094e-01,  1.00000000e-01)
( 5.95095095e-01,  1.00000000e-01)
( 5.96096096e-01,  1.00000000e-01)
( 5.97097097e-01,  1.00000000e-01)
( 5.98098098e-01,  1.00000000e-01)
( 5.99099099e-01,  1.00000000e-01)
( 6.00100100e-01,  1.00000000e-01)
( 6.01101101e-01,  1.00000000e-01)
( 6.02102102e-01,  1.00000000e-01)
( 6.03103103e-01,  1.00000000e-01)
( 6.04104104e-01,  1.00000000e-01)
( 6.05105105e-01,  1.00000000e-01)
( 6.06106106e-01,  1.00000000e-01)
( 6.07107107e-01,  1.00000000e-01)
( 6.08108108e-01,  1.00000000e-01)
( 6.09109109e-01,  1.00000000e-01)
( 6.10110110e-01,  1.00000000e-01)
( 6.11111111e-01,  1.00000000e-01)
( 6.12112112e-01,  1.00000000e-01)
( 6.13113113e-01,  1.00000000e-01)
( 6.14114114e-01,  1.00000000e-01)
( 6.15115115e-01,  1.00000000e-01)
( 6.16116116e-01,  1.00000000e-01)
( 6.17117117e-01,  1.00000000e-01)
( 6.18118118e-01,  1.00000000e-01)
( 6.19119119e-01,  1.00000000e-01)
( 6.20120120e-01,  1.00000000e-01)
( 6.21121121e-01,  1.00000000e-01)
( 6.22122122e-01,  1.00000000e-01)
( 6.23123123e-01,  1.00000000e-01)
( 6.24124124e-01,  1.00000000e-01)
( 6.25125125e-01,  1.00000000e-01)
( 6.26126126e-01,  1.00000000e-01)
( 6.27127127e-01,  1.00000000e-01)
( 6.28128128e-01,  1.00000000e-01)
( 6.29129129e-01,  1.00000000e-01)
( 6.30130130e-01,  1.00000000e-01)
( 6.31131131e-01,  1.00000000e-01)
( 6.32132132e-01,  1.00000000e-01)
( 6.33133133e-01,  1.00000000e-01)
( 6.34134134e-01,  1.00000000e-01)
( 6.35135135e-01,  1.00000000e-01)
( 6.36136136e-01,  1.00000000e-01)
( 6.37137137e-01,  1.00000000e-01)
( 6.38138138e-01,  1.00000000e-01)
( 6.39139139e-01,  1.00000000e-01)
( 6.40140140e-01,  1.00000000e-01)
( 6.41141141e-01,  1.00000000e-01)
( 6.42142142e-01,  1.00000000e-01)
( 6.43143143e-01,  1.00000000e-01)
( 6.44144144e-01,  1.00000000e-01)
( 6.45145145e-01,  1.00000000e-01)
( 6.46146146e-01,  1.00000000e-01)
( 6.47147147e-01,  1.00000000e-01)
( 6.48148148e-01,  1.00000000e-01)
( 6.49149149e-01,  1.00000000e-01)
( 6.50150150e-01,  1.00000000e-01)
( 6.51151151e-01,  1.00000000e-01)
( 6.52152152e-01,  1.00000000e-01)
( 6.53153153e-01,  1.00000000e-01)
( 6.54154154e-01,  1.00000000e-01)
( 6.55155155e-01,  1.00000000e-01)
( 6.56156156e-01,  1.00000000e-01)
( 6.57157157e-01,  1.00000000e-01)
( 6.58158158e-01,  1.00000000e-01)
( 6.59159159e-01,  1.00000000e-01)
( 6.60160160e-01,  1.00000000e-01)
( 6.61161161e-01,  1.00000000e-01)
( 6.62162162e-01,  1.00000000e-01)
( 6.63163163e-01,  1.00000000e-01)
( 6.64164164e-01,  1.00000000e-01)
( 6.65165165e-01,  1.00000000e-01)
( 6.66166166e-01,  1.00000000e-01)
( 6.67167167e-01,  1.00000000e-01)
( 6.68168168e-01,  1.00000000e-01)
( 6.69169169e-01,  1.00000000e-01)
( 6.70170170e-01,  1.00000000e-01)
( 6.71171171e-01,  1.00000000e-01)
( 6.72172172e-01,  1.00000000e-01)
( 6.73173173e-01,  1.00000000e-01)
( 6.74174174e-01,  1.00000000e-01)
( 6.75175175e-01,  1.00000000e-01)
( 6.76176176e-01,  1.00000000e-01)
( 6.77177177e-01,  1.00000000e-01)
( 6.78178178e-01,  1.00000000e-01)
( 6.79179179e-01,  1.00000000e-01)
( 6.80180180e-01,  1.00000000e-01)
( 6.81181181e-01,  1.00000000e-01)
( 6.82182182e-01,  1.00000000e-01)
( 6.83183183e-01,  1.00000000e-01)
( 6.84184184e-01,  1.00000000e-01)
( 6.85185185e-01,  1.00000000e-01)
( 6.86186186e-01,  1.00000000e-01)
( 6.87187187e-01,  1.00000000e-01)
( 6.88188188e-01,  1.00000000e-01)
( 6.89189189e-01,  1.00000000e-01)
( 6.90190190e-01,  1.00000000e-01)
( 6.91191191e-01,  1.00000000e-01)
( 6.92192192e-01,  1.00000000e-01)
( 6.93193193e-01,  1.00000000e-01)
( 6.94194194e-01,  1.00000000e-01)
( 6.95195195e-01,  1.00000000e-01)
( 6.96196196e-01,  1.00000000e-01)
( 6.97197197e-01,  1.00000000e-01)
( 6.98198198e-01,  1.00000000e-01)
( 6.99199199e-01,  1.00000000e-01)
( 7.00200200e-01,  1.00000000e-01)
( 7.01201201e-01,  1.00000000e-01)
( 7.02202202e-01,  1.00000000e-01)
( 7.03203203e-01,  1.00000000e-01)
( 7.04204204e-01,  1.00000000e-01)
( 7.05205205e-01,  1.00000000e-01)
( 7.06206206e-01,  1.00000000e-01)
( 7.07207207e-01,  1.00000000e-01)
( 7.08208208e-01,  1.00000000e-01)
( 7.09209209e-01,  1.00000000e-01)
( 7.10210210e-01,  1.00000000e-01)
( 7.11211211e-01,  1.00000000e-01)
( 7.12212212e-01,  1.00000000e-01)
( 7.13213213e-01,  1.00000000e-01)
( 7.14214214e-01,  1.00000000e-01)
( 7.15215215e-01,  1.00000000e-01)
( 7.16216216e-01,  1.00000000e-01)
( 7.17217217e-01,  1.00000000e-01)
( 7.18218218e-01,  1.00000000e-01)
( 7.19219219e-01,  1.00000000e-01)
( 7.20220220e-01,  1.00000000e-01)
( 7.21221221e-01,  1.00000000e-01)
( 7.22222222e-01,  1.00000000e-01)
( 7.23223223e-01,  1.00000000e-01)
( 7.24224224e-01,  1.00000000e-01)
( 7.25225225e-01,  1.00000000e-01)
( 7.26226226e-01,  1.00000000e-01)
( 7.27227227e-01,  1.00000000e-01)
( 7.28228228e-01,  1.00000000e-01)
( 7.29229229e-01,  1.00000000e-01)
( 7.30230230e-01,  1.00000000e-01)
( 7.31231231e-01,  1.00000000e-01)
( 7.32232232e-01,  1.00000000e-01)
( 7.33233233e-01,  1.00000000e-01)
( 7.34234234e-01,  1.00000000e-01)
( 7.35235235e-01,  1.00000000e-01)
( 7.36236236e-01,  1.00000000e-01)
( 7.37237237e-01,  1.00000000e-01)
( 7.38238238e-01,  1.00000000e-01)
( 7.39239239e-01,  1.00000000e-01)
( 7.40240240e-01,  1.00000000e-01)
( 7.41241241e-01,  1.00000000e-01)
( 7.42242242e-01,  1.00000000e-01)
( 7.43243243e-01,  1.00000000e-01)
( 7.44244244e-01,  1.00000000e-01)
( 7.45245245e-01,  1.00000000e-01)
( 7.46246246e-01,  1.00000000e-01)
( 7.47247247e-01,  1.00000000e-01)
( 7.48248248e-01,  1.00000000e-01)
( 7.49249249e-01,  1.00000000e-01)
( 7.50250250e-01,  1.00000000e-01)
( 7.51251251e-01,  1.00000000e-01)
( 7.52252252e-01,  1.00000000e-01)
( 7.53253253e-01,  1.00000000e-01)
( 7.54254254e-01,  1.00000000e-01)
( 7.55255255e-01,  1.00000000e-01)
( 7.56256256e-01,  1.00000000e-01)
( 7.57257257e-01,  1.00000000e-01)
( 7.58258258e-01,  1.00000000e-01)
( 7.59259259e-01,  1.00000000e-01)
( 7.60260260e-01,  1.00000000e-01)
( 7.61261261e-01,  1.00000000e-01)
( 7.62262262e-01,  1.00000000e-01)
( 7.63263263e-01,  1.00000000e-01)
( 7.64264264e-01,  1.00000000e-01)
( 7.65265265e-01,  1.00000000e-01)
( 7.66266266e-01,  1.00000000e-01)
( 7.67267267e-01,  1.00000000e-01)
( 7.68268268e-01,  1.00000000e-01)
( 7.69269269e-01,  1.00000000e-01)
( 7.70270270e-01,  1.00000000e-01)
( 7.71271271e-01,  1.00000000e-01)
( 7.72272272e-01,  1.00000000e-01)
( 7.73273273e-01,  1.00000000e-01)
( 7.74274274e-01,  1.00000000e-01)
( 7.75275275e-01,  1.00000000e-01)
( 7.76276276e-01,  1.00000000e-01)
( 7.77277277e-01,  1.00000000e-01)
( 7.78278278e-01,  1.00000000e-01)
( 7.79279279e-01,  1.00000000e-01)
( 7.80280280e-01,  1.00000000e-01)
( 7.81281281e-01,  1.00000000e-01)
( 7.82282282e-01,  1.00000000e-01)
( 7.83283283e-01,  1.00000000e-01)
( 7.84284284e-01,  1.00000000e-01)
( 7.85285285e-01,  1.00000000e-01)
( 7.86286286e-01,  1.00000000e-01)
( 7.87287287e-01,  1.00000000e-01)
( 7.88288288e-01,  1.00000000e-01)
( 7.89289289e-01,  1.00000000e-01)
( 7.90290290e-01,  1.00000000e-01)
( 7.91291291e-01,  1.00000000e-01)
( 7.92292292e-01,  1.00000000e-01)
( 7.93293293e-01,  1.00000000e-01)
( 7.94294294e-01,  1.00000000e-01)
( 7.95295295e-01,  1.00000000e-01)
( 7.96296296e-01,  1.00000000e-01)
( 7.97297297e-01,  1.00000000e-01)
( 7.98298298e-01,  1.00000000e-01)
( 7.99299299e-01,  1.00000000e-01)
( 8.00300300e-01,  1.00000000e-01)
( 8.01301301e-01,  1.00000000e-01)
( 8.02302302e-01,  1.00000000e-01)
( 8.03303303e-01,  1.00000000e-01)
( 8.04304304e-01,  1.00000000e-01)
( 8.05305305e-01,  1.00000000e-01)
( 8.06306306e-01,  1.00000000e-01)
( 8.07307307e-01,  1.00000000e-01)
( 8.08308308e-01,  1.00000000e-01)
( 8.09309309e-01,  1.00000000e-01)
( 8.10310310e-01,  1.00000000e-01)
( 8.11311311e-01,  1.00000000e-01)
( 8.12312312e-01,  1.00000000e-01)
( 8.13313313e-01,  1.00000000e-01)
( 8.14314314e-01,  1.00000000e-01)
( 8.15315315e-01,  1.00000000e-01)
( 8.16316316e-01,  1.00000000e-01)
( 8.17317317e-01,  1.00000000e-01)
( 8.18318318e-01,  1.00000000e-01)
( 8.19319319e-01,  1.00000000e-01)
( 8.20320320e-01,  1.00000000e-01)
( 8.21321321e-01,  1.00000000e-01)
( 8.22322322e-01,  1.00000000e-01)
( 8.23323323e-01,  1.00000000e-01)
( 8.24324324e-01,  1.00000000e-01)
( 8.25325325e-01,  1.00000000e-01)
( 8.26326326e-01,  1.00000000e-01)
( 8.27327327e-01,  1.00000000e-01)
( 8.28328328e-01,  1.00000000e-01)
( 8.29329329e-01,  1.00000000e-01)
( 8.30330330e-01,  1.00000000e-01)
( 8.31331331e-01,  1.00000000e-01)
( 8.32332332e-01,  1.00000000e-01)
( 8.33333333e-01,  1.00000000e-01)
( 8.34334334e-01,  1.00000000e-01)
( 8.35335335e-01,  1.00000000e-01)
( 8.36336336e-01,  1.00000000e-01)
( 8.37337337e-01,  1.00000000e-01)
( 8.38338338e-01,  1.00000000e-01)
( 8.39339339e-01,  1.00000000e-01)
( 8.40340340e-01,  1.00000000e-01)
( 8.41341341e-01,  1.00000000e-01)
( 8.42342342e-01,  1.00000000e-01)
( 8.43343343e-01,  1.00000000e-01)
( 8.44344344e-01,  1.00000000e-01)
( 8.45345345e-01,  1.00000000e-01)
( 8.46346346e-01,  1.00000000e-01)
( 8.47347347e-01,  1.00000000e-01)
( 8.48348348e-01,  1.00000000e-01)
( 8.49349349e-01,  1.00000000e-01)
( 8.50350350e-01,  1.00000000e-01)
( 8.51351351e-01,  1.00000000e-01)
( 8.52352352e-01,  1.00000000e-01)
( 8.53353353e-01,  1.00000000e-01)
( 8.54354354e-01,  1.00000000e-01)
( 8.55355355e-01,  1.00000000e-01)
( 8.56356356e-01,  1.00000000e-01)
( 8.57357357e-01,  1.00000000e-01)
( 8.58358358e-01,  1.00000000e-01)
( 8.59359359e-01,  1.00000000e-01)
( 8.60360360e-01,  1.00000000e-01)
( 8.61361361e-01,  1.00000000e-01)
( 8.62362362e-01,  1.00000000e-01)
( 8.63363363e-01,  1.00000000e-01)
( 8.64364364e-01,  1.00000000e-01)
( 8.65365365e-01,  1.00000000e-01)
( 8.66366366e-01,  1.00000000e-01)
( 8.67367367e-01,  1.00000000e-01)
( 8.68368368e-01,  1.00000000e-01)
( 8.69369369e-01,  1.00000000e-01)
( 8.70370370e-01,  1.00000000e-01)
( 8.71371371e-01,  1.00000000e-01)
( 8.72372372e-01,  1.00000000e-01)
( 8.73373373e-01,  1.00000000e-01)
( 8.74374374e-01,  1.00000000e-01)
( 8.75375375e-01,  1.00000000e-01)
( 8.76376376e-01,  1.00000000e-01)
( 8.77377377e-01,  1.00000000e-01)
( 8.78378378e-01,  1.00000000e-01)
( 8.79379379e-01,  1.00000000e-01)
( 8.80380380e-01,  1.00000000e-01)
( 8.81381381e-01,  1.00000000e-01)
( 8.82382382e-01,  1.00000000e-01)
( 8.83383383e-01,  1.00000000e-01)
( 8.84384384e-01,  1.00000000e-01)
( 8.85385385e-01,  1.00000000e-01)
( 8.86386386e-01,  1.00000000e-01)
( 8.87387387e-01,  1.00000000e-01)
( 8.88388388e-01,  1.00000000e-01)
( 8.89389389e-01,  1.00000000e-01)
( 8.90390390e-01,  1.00000000e-01)
( 8.91391391e-01,  1.00000000e-01)
( 8.92392392e-01,  1.00000000e-01)
( 8.93393393e-01,  1.00000000e-01)
( 8.94394394e-01,  1.00000000e-01)
( 8.95395395e-01,  1.00000000e-01)
( 8.96396396e-01,  1.00000000e-01)
( 8.97397397e-01,  1.00000000e-01)
( 8.98398398e-01,  1.00000000e-01)
( 8.99399399e-01,  1.00000000e-01)
( 9.00400400e-01,  1.00000000e-01)
( 9.01401401e-01,  1.00000000e-01)
( 9.02402402e-01,  1.00000000e-01)
( 9.03403403e-01,  1.00000000e-01)
( 9.04404404e-01,  1.00000000e-01)
( 9.05405405e-01,  1.00000000e-01)
( 9.06406406e-01,  1.00000000e-01)
( 9.07407407e-01,  1.00000000e-01)
( 9.08408408e-01,  1.00000000e-01)
( 9.09409409e-01,  1.00000000e-01)
( 9.10410410e-01,  1.00000000e-01)
( 9.11411411e-01,  1.00000000e-01)
( 9.12412412e-01,  1.00000000e-01)
( 9.13413413e-01,  1.00000000e-01)
( 9.14414414e-01,  1.00000000e-01)
( 9.15415415e-01,  1.00000000e-01)
( 9.16416416e-01,  1.00000000e-01)
( 9.17417417e-01,  1.00000000e-01)
( 9.18418418e-01,  1.00000000e-01)
( 9.19419419e-01,  1.00000000e-01)
( 9.20420420e-01,  1.00000000e-01)
( 9.21421421e-01,  1.00000000e-01)
( 9.22422422e-01,  1.00000000e-01)
( 9.23423423e-01,  1.00000000e-01)
( 9.24424424e-01,  1.00000000e-01)
( 9.25425425e-01,  1.00000000e-01)
( 9.26426426e-01,  1.00000000e-01)
( 9.27427427e-01,  1.00000000e-01)
( 9.28428428e-01,  1.00000000e-01)
( 9.29429429e-01,  1.00000000e-01)
( 9.30430430e-01,  1.00000000e-01)
( 9.31431431e-01,  1.00000000e-01)
( 9.32432432e-01,  1.00000000e-01)
( 9.33433433e-01,  1.00000000e-01)
( 9.34434434e-01,  1.00000000e-01)
( 9.35435435e-01,  1.00000000e-01)
( 9.36436436e-01,  1.00000000e-01)
( 9.37437437e-01,  1.00000000e-01)
( 9.38438438e-01,  1.00000000e-01)
( 9.39439439e-01,  1.00000000e-01)
( 9.40440440e-01,  1.00000000e-01)
( 9.41441441e-01,  1.00000000e-01)
( 9.42442442e-01,  1.00000000e-01)
( 9.43443443e-01,  1.00000000e-01)
( 9.44444444e-01,  1.00000000e-01)
( 9.45445445e-01,  1.00000000e-01)
( 9.46446446e-01,  1.00000000e-01)
( 9.47447447e-01,  1.00000000e-01)
( 9.48448448e-01,  1.00000000e-01)
( 9.49449449e-01,  1.00000000e-01)
( 9.50450450e-01,  1.00000000e-01)
( 9.51451451e-01,  1.00000000e-01)
( 9.52452452e-01,  1.00000000e-01)
( 9.53453453e-01,  1.00000000e-01)
( 9.54454454e-01,  1.00000000e-01)
( 9.55455455e-01,  1.00000000e-01)
( 9.56456456e-01,  1.00000000e-01)
( 9.57457457e-01,  1.00000000e-01)
( 9.58458458e-01,  1.00000000e-01)
( 9.59459459e-01,  1.00000000e-01)
( 9.60460460e-01,  1.00000000e-01)
( 9.61461461e-01,  1.00000000e-01)
( 9.62462462e-01,  1.00000000e-01)
( 9.63463463e-01,  1.00000000e-01)
( 9.64464464e-01,  1.00000000e-01)
( 9.65465465e-01,  1.00000000e-01)
( 9.66466466e-01,  1.00000000e-01)
( 9.67467467e-01,  1.00000000e-01)
( 9.68468468e-01,  1.00000000e-01)
( 9.69469469e-01,  1.00000000e-01)
( 9.70470470e-01,  1.00000000e-01)
( 9.71471471e-01,  1.00000000e-01)
( 9.72472472e-01,  1.00000000e-01)
( 9.73473473e-01,  1.00000000e-01)
( 9.74474474e-01,  1.00000000e-01)
( 9.75475475e-01,  1.00000000e-01)
( 9.76476476e-01,  1.00000000e-01)
( 9.77477477e-01,  1.00000000e-01)
( 9.78478478e-01,  1.00000000e-01)
( 9.79479479e-01,  1.00000000e-01)
( 9.80480480e-01,  1.00000000e-01)
( 9.81481481e-01,  1.00000000e-01)
( 9.82482482e-01,  1.00000000e-01)
( 9.83483483e-01,  1.00000000e-01)
( 9.84484484e-01,  1.00000000e-01)
( 9.85485485e-01,  1.00000000e-01)
( 9.86486486e-01,  1.00000000e-01)
( 9.87487487e-01,  1.00000000e-01)
( 9.88488488e-01,  1.00000000e-01)
( 9.89489489e-01,  1.00000000e-01)
( 9.90490490e-01,  1.00000000e-01)
( 9.91491491e-01,  1.00000000e-01)
( 9.92492492e-01,  1.00000000e-01)
( 9.93493493e-01,  1.00000000e-01)
( 9.94494494e-01,  1.00000000e-01)
( 9.95495495e-01,  1.00000000e-01)
( 9.96496496e-01,  1.00000000e-01)
( 9.97497497e-01,  1.00000000e-01)
( 9.98498498e-01,  1.00000000e-01)
( 9.99499499e-01,  1.00000000e-01)};\label{line:fig2a_par2_tf}

\nextgroupplot[xmin=1, xmax=200, ymin=0, ymax=1, ymode=log, xlabel={$\mbox{index}$}, ylabel={$\mbox{normalized singular value}$}, width=.45\textwidth]
\addplot [purple, , mark repeat=0]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  5.84410306e-01)
( 3.00000000e+00,  5.34081815e-01)
( 4.00000000e+00,  4.52130251e-01)
( 5.00000000e+00,  3.73650027e-01)
( 6.00000000e+00,  2.82441137e-01)
( 7.00000000e+00,  2.03731757e-01)
( 8.00000000e+00,  1.30206362e-01)
( 9.00000000e+00,  8.10682784e-02)
( 1.00000000e+01,  7.82349401e-02)
( 1.10000000e+01,  7.76425161e-02)
( 1.20000000e+01,  6.21215984e-02)
( 1.30000000e+01,  5.49033959e-02)
( 1.40000000e+01,  4.44007999e-02)
( 1.50000000e+01,  4.21044837e-02)
( 1.60000000e+01,  3.82727510e-02)
( 1.70000000e+01,  3.74183541e-02)
( 1.80000000e+01,  3.36019680e-02)
( 1.90000000e+01,  3.11298503e-02)
( 2.00000000e+01,  2.70811518e-02)
( 2.10000000e+01,  2.37812448e-02)
( 2.20000000e+01,  2.32843235e-02)
( 2.30000000e+01,  1.96862668e-02)
( 2.40000000e+01,  1.94949334e-02)
( 2.50000000e+01,  1.87850484e-02)
( 2.60000000e+01,  1.87275195e-02)
( 2.70000000e+01,  1.71324020e-02)
( 2.80000000e+01,  1.65632784e-02)
( 2.90000000e+01,  1.59333757e-02)
( 3.00000000e+01,  1.33422774e-02)
( 3.10000000e+01,  1.33375328e-02)
( 3.20000000e+01,  1.25256742e-02)
( 3.30000000e+01,  1.24010988e-02)
( 3.40000000e+01,  1.18184884e-02)
( 3.50000000e+01,  1.11532469e-02)
( 3.60000000e+01,  1.04940583e-02)
( 3.70000000e+01,  9.92784056e-03)
( 3.80000000e+01,  9.87076768e-03)
( 3.90000000e+01,  9.68637762e-03)
( 4.00000000e+01,  9.68212932e-03)
( 4.10000000e+01,  8.78249202e-03)
( 4.20000000e+01,  7.90941495e-03)
( 4.30000000e+01,  7.88900941e-03)
( 4.40000000e+01,  7.71879984e-03)
( 4.50000000e+01,  7.68557271e-03)
( 4.60000000e+01,  7.61137389e-03)
( 4.70000000e+01,  7.03517357e-03)
( 4.80000000e+01,  6.75484908e-03)
( 4.90000000e+01,  6.55024458e-03)
( 5.00000000e+01,  6.55010409e-03)
( 5.10000000e+01,  6.28472429e-03)
( 5.20000000e+01,  6.15539248e-03)
( 5.30000000e+01,  5.81610936e-03)
( 5.40000000e+01,  5.55152748e-03)
( 5.50000000e+01,  5.54975154e-03)
( 5.60000000e+01,  5.28323622e-03)
( 5.70000000e+01,  5.26458965e-03)
( 5.80000000e+01,  5.12855961e-03)
( 5.90000000e+01,  5.01989696e-03)
( 6.00000000e+01,  4.80974572e-03)
( 6.10000000e+01,  4.78314238e-03)
( 6.20000000e+01,  4.72253038e-03)
( 6.30000000e+01,  4.47695786e-03)
( 6.40000000e+01,  4.30199298e-03)
( 6.50000000e+01,  4.18515156e-03)
( 6.60000000e+01,  4.17819848e-03)
( 6.70000000e+01,  4.04865278e-03)
( 6.80000000e+01,  4.03525736e-03)
( 6.90000000e+01,  3.94699989e-03)
( 7.00000000e+01,  3.86186007e-03)
( 7.10000000e+01,  3.68995239e-03)
( 7.20000000e+01,  3.68987133e-03)
( 7.30000000e+01,  3.63573313e-03)
( 7.40000000e+01,  3.46449639e-03)
( 7.50000000e+01,  3.40454365e-03)
( 7.60000000e+01,  3.28841486e-03)
( 7.70000000e+01,  3.28314135e-03)
( 7.80000000e+01,  3.25061218e-03)
( 7.90000000e+01,  3.23840385e-03)
( 8.00000000e+01,  3.08505799e-03)
( 8.10000000e+01,  3.02939547e-03)
( 8.20000000e+01,  3.01168851e-03)
( 8.30000000e+01,  2.95119184e-03)
( 8.40000000e+01,  2.93973057e-03)
( 8.50000000e+01,  2.79951912e-03)
( 8.60000000e+01,  2.70615221e-03)
( 8.70000000e+01,  2.69544239e-03)
( 8.80000000e+01,  2.67722576e-03)
( 8.90000000e+01,  2.65219044e-03)
( 9.00000000e+01,  2.64851381e-03)
( 9.10000000e+01,  2.58441506e-03)
( 9.20000000e+01,  2.47429200e-03)
( 9.30000000e+01,  2.43686915e-03)
( 9.40000000e+01,  2.42504996e-03)
( 9.50000000e+01,  2.39564967e-03)
( 9.60000000e+01,  2.39041793e-03)
( 9.70000000e+01,  2.27383033e-03)
( 9.80000000e+01,  2.23068183e-03)
( 9.90000000e+01,  2.22914477e-03)
( 1.00000000e+02,  2.19527976e-03)
( 1.01000000e+02,  2.17096866e-03)
( 1.02000000e+02,  2.15890773e-03)
( 1.03000000e+02,  2.15645453e-03)
( 1.04000000e+02,  2.06044128e-03)
( 1.05000000e+02,  2.04783456e-03)
( 1.06000000e+02,  1.99053092e-03)
( 1.07000000e+02,  1.96179182e-03)
( 1.08000000e+02,  1.95238785e-03)
( 1.09000000e+02,  1.90382502e-03)
( 1.10000000e+02,  1.90157538e-03)
( 1.11000000e+02,  1.89083824e-03)
( 1.12000000e+02,  1.88819882e-03)
( 1.13000000e+02,  1.81373943e-03)
( 1.14000000e+02,  1.79233544e-03)
( 1.15000000e+02,  1.76066628e-03)
( 1.16000000e+02,  1.75473004e-03)
( 1.17000000e+02,  1.74909540e-03)
( 1.18000000e+02,  1.68524525e-03)
( 1.19000000e+02,  1.65700945e-03)
( 1.20000000e+02,  1.64932555e-03)
( 1.21000000e+02,  1.64847173e-03)
( 1.22000000e+02,  1.62740824e-03)
( 1.23000000e+02,  1.62502072e-03)
( 1.24000000e+02,  1.58813365e-03)
( 1.25000000e+02,  1.54751362e-03)
( 1.26000000e+02,  1.53044204e-03)
( 1.27000000e+02,  1.51838252e-03)
( 1.28000000e+02,  1.50400408e-03)
( 1.29000000e+02,  1.48722174e-03)
( 1.30000000e+02,  1.45638302e-03)
( 1.31000000e+02,  1.43406308e-03)
( 1.32000000e+02,  1.43323734e-03)
( 1.33000000e+02,  1.42636291e-03)
( 1.34000000e+02,  1.41705293e-03)
( 1.35000000e+02,  1.38973225e-03)
( 1.36000000e+02,  1.35965134e-03)
( 1.37000000e+02,  1.33920597e-03)
( 1.38000000e+02,  1.33872233e-03)
( 1.39000000e+02,  1.32384028e-03)
( 1.40000000e+02,  1.30681362e-03)
( 1.41000000e+02,  1.28868077e-03)
( 1.42000000e+02,  1.26950399e-03)
( 1.43000000e+02,  1.25892512e-03)
( 1.44000000e+02,  1.25628937e-03)
( 1.45000000e+02,  1.25117346e-03)
( 1.46000000e+02,  1.23474254e-03)
( 1.47000000e+02,  1.21367376e-03)
( 1.48000000e+02,  1.18521315e-03)
( 1.49000000e+02,  1.18346262e-03)
( 1.50000000e+02,  1.16226713e-03)
( 1.51000000e+02,  1.15615304e-03)
( 1.52000000e+02,  1.15059967e-03)
( 1.53000000e+02,  1.14528591e-03)
( 1.54000000e+02,  1.13211997e-03)
( 1.55000000e+02,  1.11838682e-03)
( 1.56000000e+02,  1.11671619e-03)
( 1.57000000e+02,  1.08258727e-03)
( 1.58000000e+02,  1.08151021e-03)
( 1.59000000e+02,  1.05953196e-03)
( 1.60000000e+02,  1.05767542e-03)
( 1.61000000e+02,  1.05386979e-03)
( 1.62000000e+02,  1.04157706e-03)
( 1.63000000e+02,  1.03746051e-03)
( 1.64000000e+02,  1.01451153e-03)
( 1.65000000e+02,  1.01435155e-03)
( 1.66000000e+02,  1.00187414e-03)
( 1.67000000e+02,  1.00184577e-03)
( 1.68000000e+02,  9.86398059e-04)
( 1.69000000e+02,  9.54507096e-04)
( 1.70000000e+02,  9.54357504e-04)
( 1.71000000e+02,  9.54329176e-04)
( 1.72000000e+02,  9.50745150e-04)
( 1.73000000e+02,  9.50677842e-04)
( 1.74000000e+02,  9.39737320e-04)
( 1.75000000e+02,  9.20514336e-04)
( 1.76000000e+02,  9.03677286e-04)
( 1.77000000e+02,  9.03397676e-04)
( 1.78000000e+02,  9.00593953e-04)
( 1.79000000e+02,  8.97672768e-04)
( 1.80000000e+02,  8.85526149e-04)
( 1.81000000e+02,  8.60391765e-04)
( 1.82000000e+02,  8.60367428e-04)
( 1.83000000e+02,  8.57648722e-04)
( 1.84000000e+02,  8.55945232e-04)
( 1.85000000e+02,  8.51616520e-04)
( 1.86000000e+02,  8.43762502e-04)
( 1.87000000e+02,  8.30653260e-04)
( 1.88000000e+02,  8.20098546e-04)
( 1.89000000e+02,  8.18950685e-04)
( 1.90000000e+02,  8.07770543e-04)
( 1.91000000e+02,  8.02612122e-04)
( 1.92000000e+02,  7.86385734e-04)
( 1.93000000e+02,  7.86266932e-04)
( 1.94000000e+02,  7.85488270e-04)
( 1.95000000e+02,  7.82529613e-04)
( 1.96000000e+02,  7.78889484e-04)
( 1.97000000e+02,  7.66810459e-04)
( 1.98000000e+02,  7.57071727e-04)
( 1.99000000e+02,  7.48637950e-04)
( 2.00000000e+02,  7.48158121e-04)};\label{line:fig2b_par1}

\addplot [orange, dashed, , mark repeat=0]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  3.12606851e-02)
( 3.00000000e+00,  6.82990118e-03)
( 4.00000000e+00,  3.63065514e-03)
( 5.00000000e+00,  2.25775230e-03)
( 6.00000000e+00,  1.62803336e-03)
( 7.00000000e+00,  1.27020330e-03)
( 8.00000000e+00,  9.89983283e-04)
( 9.00000000e+00,  5.96466504e-04)
( 1.00000000e+01,  5.39468765e-04)
( 1.10000000e+01,  4.87104970e-04)
( 1.20000000e+01,  4.41130541e-04)
( 1.30000000e+01,  4.09214717e-04)
( 1.40000000e+01,  3.78950303e-04)
( 1.50000000e+01,  3.68270700e-04)
( 1.60000000e+01,  1.25808512e-04)
( 1.70000000e+01,  7.48260475e-05)
( 1.80000000e+01,  2.98320638e-05)
( 1.90000000e+01,  9.04498646e-06)
( 2.00000000e+01,  2.35031850e-06)
( 2.10000000e+01,  5.76766667e-07)
( 2.20000000e+01,  1.30865439e-07)
( 2.30000000e+01,  2.98761676e-08)
( 2.40000000e+01,  5.77558978e-09)
( 2.50000000e+01,  1.01971294e-09)
( 2.60000000e+01,  1.42410164e-10)
( 2.70000000e+01,  1.95013091e-11)
( 2.80000000e+01,  2.65638156e-12)
( 2.90000000e+01,  4.46175793e-13)
( 3.00000000e+01,  6.33764789e-14)
( 3.10000000e+01,  7.57207703e-15)
( 3.20000000e+01,  5.88834414e-16)
( 3.30000000e+01,  5.21888479e-16)
( 3.40000000e+01,  2.92405157e-16)
( 3.50000000e+01,  2.19054995e-16)
( 3.60000000e+01,  1.61557166e-16)
( 3.70000000e+01,  1.00946946e-16)
( 3.80000000e+01,  9.97040838e-17)
( 3.90000000e+01,  9.97040838e-17)
( 4.00000000e+01,  9.97040838e-17)
( 4.10000000e+01,  9.97040838e-17)
( 4.20000000e+01,  9.97040838e-17)
( 4.30000000e+01,  9.97040838e-17)
( 4.40000000e+01,  9.97040838e-17)
( 4.50000000e+01,  9.97040838e-17)
( 4.60000000e+01,  9.97040838e-17)
( 4.70000000e+01,  9.97040838e-17)
( 4.80000000e+01,  9.97040838e-17)
( 4.90000000e+01,  9.97040838e-17)
( 5.00000000e+01,  9.97040838e-17)
( 5.10000000e+01,  9.97040838e-17)
( 5.20000000e+01,  9.97040838e-17)
( 5.30000000e+01,  9.97040838e-17)
( 5.40000000e+01,  9.97040838e-17)
( 5.50000000e+01,  9.97040838e-17)
( 5.60000000e+01,  9.97040838e-17)
( 5.70000000e+01,  9.97040838e-17)
( 5.80000000e+01,  9.97040838e-17)
( 5.90000000e+01,  9.97040838e-17)
( 6.00000000e+01,  9.97040838e-17)
( 6.10000000e+01,  9.97040838e-17)
( 6.20000000e+01,  9.97040838e-17)
( 6.30000000e+01,  9.97040838e-17)
( 6.40000000e+01,  9.97040838e-17)
( 6.50000000e+01,  9.97040838e-17)
( 6.60000000e+01,  9.97040838e-17)
( 6.70000000e+01,  9.97040838e-17)
( 6.80000000e+01,  9.97040838e-17)
( 6.90000000e+01,  9.97040838e-17)
( 7.00000000e+01,  9.97040838e-17)
( 7.10000000e+01,  9.97040838e-17)
( 7.20000000e+01,  9.97040838e-17)
( 7.30000000e+01,  9.97040838e-17)
( 7.40000000e+01,  9.97040838e-17)
( 7.50000000e+01,  9.97040838e-17)
( 7.60000000e+01,  9.97040838e-17)
( 7.70000000e+01,  9.97040838e-17)
( 7.80000000e+01,  9.97040838e-17)
( 7.90000000e+01,  9.97040838e-17)
( 8.00000000e+01,  9.97040838e-17)
( 8.10000000e+01,  9.97040838e-17)
( 8.20000000e+01,  9.97040838e-17)
( 8.30000000e+01,  9.97040838e-17)
( 8.40000000e+01,  9.97040838e-17)
( 8.50000000e+01,  9.97040838e-17)
( 8.60000000e+01,  9.97040838e-17)
( 8.70000000e+01,  9.97040838e-17)
( 8.80000000e+01,  9.97040838e-17)
( 8.90000000e+01,  9.97040838e-17)
( 9.00000000e+01,  9.97040838e-17)
( 9.10000000e+01,  9.97040838e-17)
( 9.20000000e+01,  9.97040838e-17)
( 9.30000000e+01,  9.97040838e-17)
( 9.40000000e+01,  9.97040838e-17)
( 9.50000000e+01,  9.97040838e-17)
( 9.60000000e+01,  9.97040838e-17)
( 9.70000000e+01,  9.97040838e-17)
( 9.80000000e+01,  9.97040838e-17)
( 9.90000000e+01,  9.97040838e-17)
( 1.00000000e+02,  9.97040838e-17)
( 1.01000000e+02,  9.97040838e-17)
( 1.02000000e+02,  9.97040838e-17)
( 1.03000000e+02,  9.97040838e-17)
( 1.04000000e+02,  9.97040838e-17)
( 1.05000000e+02,  9.97040838e-17)
( 1.06000000e+02,  9.97040838e-17)
( 1.07000000e+02,  9.97040838e-17)
( 1.08000000e+02,  9.97040838e-17)
( 1.09000000e+02,  9.97040838e-17)
( 1.10000000e+02,  9.97040838e-17)
( 1.11000000e+02,  9.97040838e-17)
( 1.12000000e+02,  9.97040838e-17)
( 1.13000000e+02,  9.97040838e-17)
( 1.14000000e+02,  9.97040838e-17)
( 1.15000000e+02,  9.97040838e-17)
( 1.16000000e+02,  9.97040838e-17)
( 1.17000000e+02,  9.97040838e-17)
( 1.18000000e+02,  9.97040838e-17)
( 1.19000000e+02,  9.97040838e-17)
( 1.20000000e+02,  9.97040838e-17)
( 1.21000000e+02,  9.97040838e-17)
( 1.22000000e+02,  9.97040838e-17)
( 1.23000000e+02,  9.97040838e-17)
( 1.24000000e+02,  9.97040838e-17)
( 1.25000000e+02,  9.97040838e-17)
( 1.26000000e+02,  9.97040838e-17)
( 1.27000000e+02,  9.97040838e-17)
( 1.28000000e+02,  9.97040838e-17)
( 1.29000000e+02,  9.97040838e-17)
( 1.30000000e+02,  9.97040838e-17)
( 1.31000000e+02,  9.97040838e-17)
( 1.32000000e+02,  9.97040838e-17)
( 1.33000000e+02,  9.97040838e-17)
( 1.34000000e+02,  9.97040838e-17)
( 1.35000000e+02,  9.97040838e-17)
( 1.36000000e+02,  9.97040838e-17)
( 1.37000000e+02,  9.97040838e-17)
( 1.38000000e+02,  9.97040838e-17)
( 1.39000000e+02,  9.97040838e-17)
( 1.40000000e+02,  9.97040838e-17)
( 1.41000000e+02,  9.97040838e-17)
( 1.42000000e+02,  9.97040838e-17)
( 1.43000000e+02,  9.97040838e-17)
( 1.44000000e+02,  9.97040838e-17)
( 1.45000000e+02,  9.97040838e-17)
( 1.46000000e+02,  9.97040838e-17)
( 1.47000000e+02,  9.97040838e-17)
( 1.48000000e+02,  9.97040838e-17)
( 1.49000000e+02,  9.97040838e-17)
( 1.50000000e+02,  9.97040838e-17)
( 1.51000000e+02,  9.97040838e-17)
( 1.52000000e+02,  9.97040838e-17)
( 1.53000000e+02,  9.97040838e-17)
( 1.54000000e+02,  9.97040838e-17)
( 1.55000000e+02,  9.97040838e-17)
( 1.56000000e+02,  9.97040838e-17)
( 1.57000000e+02,  9.97040838e-17)
( 1.58000000e+02,  9.97040838e-17)
( 1.59000000e+02,  9.97040838e-17)
( 1.60000000e+02,  9.97040838e-17)
( 1.61000000e+02,  9.97040838e-17)
( 1.62000000e+02,  9.97040838e-17)
( 1.63000000e+02,  9.97040838e-17)
( 1.64000000e+02,  9.97040838e-17)
( 1.65000000e+02,  9.97040838e-17)
( 1.66000000e+02,  9.97040838e-17)
( 1.67000000e+02,  9.97040838e-17)
( 1.68000000e+02,  9.97040838e-17)
( 1.69000000e+02,  9.97040838e-17)
( 1.70000000e+02,  9.97040838e-17)
( 1.71000000e+02,  9.97040838e-17)
( 1.72000000e+02,  9.97040838e-17)
( 1.73000000e+02,  9.97040838e-17)
( 1.74000000e+02,  9.97040838e-17)
( 1.75000000e+02,  9.97040838e-17)
( 1.76000000e+02,  9.97040838e-17)
( 1.77000000e+02,  9.97040838e-17)
( 1.78000000e+02,  9.97040838e-17)
( 1.79000000e+02,  9.97040838e-17)
( 1.80000000e+02,  9.97040838e-17)
( 1.81000000e+02,  9.97040838e-17)
( 1.82000000e+02,  9.97040838e-17)
( 1.83000000e+02,  9.97040838e-17)
( 1.84000000e+02,  9.97040838e-17)
( 1.85000000e+02,  9.97040838e-17)
( 1.86000000e+02,  9.97040838e-17)
( 1.87000000e+02,  9.97040838e-17)
( 1.88000000e+02,  9.97040838e-17)
( 1.89000000e+02,  9.97040838e-17)
( 1.90000000e+02,  9.97040838e-17)
( 1.91000000e+02,  9.97040838e-17)
( 1.92000000e+02,  9.97040838e-17)
( 1.93000000e+02,  9.97040838e-17)
( 1.94000000e+02,  9.97040838e-17)
( 1.95000000e+02,  9.97040838e-17)
( 1.96000000e+02,  9.97040838e-17)
( 1.97000000e+02,  9.97040838e-17)
( 1.98000000e+02,  9.97040838e-17)
( 1.99000000e+02,  9.97040838e-17)
( 2.00000000e+02,  9.97040838e-17)};\label{line:fig2b_par2}

\end{groupplot}\end{tikzpicture}

==> tikz_figures/speedup/2a.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=0,
xmax=1,
ymin=0,
ymax=1,
xlabel={$x$},
ylabel={$q(x,t)$},
width=0.48\textwidth,
height=0.3\textwidth]
\addplot [black, thick, , mark repeat=0]
coordinates {
( 5.00500501e-04,  1.00000000e-01)
( 1.50150150e-03,  1.00000000e-01)
( 2.50250250e-03,  1.00000000e-01)
( 3.50350350e-03,  1.00000000e-01)
( 4.50450450e-03,  1.00000000e-01)
( 5.50550551e-03,  1.00000000e-01)
( 6.50650651e-03,  1.00000000e-01)
( 7.50750751e-03,  1.00000000e-01)
( 8.50850851e-03,  1.00000000e-01)
( 9.50950951e-03,  1.00000000e-01)
( 1.05105105e-02,  1.00000000e-01)
( 1.15115115e-02,  1.00000000e-01)
( 1.25125125e-02,  1.00000000e-01)
( 1.35135135e-02,  1.00000000e-01)
( 1.45145145e-02,  1.00000000e-01)
( 1.55155155e-02,  1.00000000e-01)
( 1.65165165e-02,  1.00000000e-01)
( 1.75175175e-02,  1.00000000e-01)
( 1.85185185e-02,  1.00000000e-01)
( 1.95195195e-02,  1.00000000e-01)
( 2.05205205e-02,  1.00000000e-01)
( 2.15215215e-02,  1.00000000e-01)
( 2.25225225e-02,  1.00000000e-01)
( 2.35235235e-02,  1.00000000e-01)
( 2.45245245e-02,  1.00000000e-01)
( 2.55255255e-02,  1.00000000e-01)
( 2.65265265e-02,  1.00000000e-01)
( 2.75275275e-02,  1.00000000e-01)
( 2.85285285e-02,  1.00000000e-01)
( 2.95295295e-02,  1.00000000e-01)
( 3.05305305e-02,  1.00000000e-01)
( 3.15315315e-02,  1.00000000e-01)
( 3.25325325e-02,  1.00000000e-01)
( 3.35335335e-02,  1.00000000e-01)
( 3.45345345e-02,  1.00000000e-01)
( 3.55355355e-02,  1.00000000e-01)
( 3.65365365e-02,  1.00000000e-01)
( 3.75375375e-02,  1.00000000e-01)
( 3.85385385e-02,  1.00000000e-01)
( 3.95395395e-02,  1.00000000e-01)
( 4.05405405e-02,  1.00000000e-01)
( 4.15415415e-02,  1.00000000e-01)
( 4.25425425e-02,  1.00000000e-01)
( 4.35435435e-02,  1.00000000e-01)
( 4.45445445e-02,  1.00000000e-01)
( 4.55455455e-02,  1.00000000e-01)
( 4.65465465e-02,  1.00000000e-01)
( 4.75475475e-02,  1.00000000e-01)
( 4.85485485e-02,  1.00000000e-01)
( 4.95495495e-02,  1.00000000e-01)
( 5.05505506e-02,  1.83831070e-01)
( 5.15515516e-02,  2.40377320e-01)
( 5.25525526e-02,  2.79598661e-01)
( 5.35535536e-02,  3.11370078e-01)
( 5.45545546e-02,  3.38685325e-01)
( 5.55555556e-02,  3.62936879e-01)
( 5.65565566e-02,  3.84908168e-01)
( 5.75575576e-02,  4.05092231e-01)
( 5.85585586e-02,  4.23823437e-01)
( 5.95595596e-02,  4.41341048e-01)
( 6.05605606e-02,  4.57823346e-01)
( 6.15615616e-02,  4.73407454e-01)
( 6.25625626e-02,  4.88201559e-01)
( 6.35635636e-02,  5.02292825e-01)
( 6.45645646e-02,  5.15752724e-01)
( 6.55655656e-02,  5.28640738e-01)
( 6.65665666e-02,  5.41007007e-01)
( 6.75675676e-02,  5.52894272e-01)
( 6.85685686e-02,  5.64339322e-01)
( 6.95695696e-02,  5.75374100e-01)
( 7.05705706e-02,  5.86026550e-01)
( 7.15715716e-02,  5.96321290e-01)
( 7.25725726e-02,  6.06280143e-01)
( 7.35735736e-02,  6.15922558e-01)
( 7.45745746e-02,  6.25265964e-01)
( 7.55755756e-02,  6.34326046e-01)
( 7.65765766e-02,  6.43116983e-01)
( 7.75775776e-02,  6.51651643e-01)
( 7.85785786e-02,  6.59941743e-01)
( 7.95795796e-02,  6.67997994e-01)
( 8.05805806e-02,  6.75830209e-01)
( 8.15815816e-02,  6.83447411e-01)
( 8.25825826e-02,  6.90857916e-01)
( 8.35835836e-02,  6.98069408e-01)
( 8.45845846e-02,  7.05089001e-01)
( 8.55855856e-02,  7.11923301e-01)
( 8.65865866e-02,  7.18578448e-01)
( 8.75875876e-02,  7.25060165e-01)
( 8.85885886e-02,  7.31373793e-01)
( 8.95895896e-02,  7.37524327e-01)
( 9.05905906e-02,  7.43516443e-01)
( 9.15915916e-02,  7.49354526e-01)
( 9.25925926e-02,  7.55042695e-01)
( 9.35935936e-02,  7.60584823e-01)
( 9.45945946e-02,  7.65984555e-01)
( 9.55955956e-02,  7.71245328e-01)
( 9.65965966e-02,  7.76370384e-01)
( 9.75975976e-02,  7.81362786e-01)
( 9.85985986e-02,  7.86225429e-01)
( 9.95995996e-02,  7.90961053e-01)
( 1.00600601e-01,  7.95572252e-01)
( 1.01601602e-01,  8.00061484e-01)
( 1.02602603e-01,  8.04431083e-01)
( 1.03603604e-01,  8.08683259e-01)
( 1.04604605e-01,  8.12820115e-01)
( 1.05605606e-01,  8.16843648e-01)
( 1.06606607e-01,  8.20755755e-01)
( 1.07607608e-01,  8.24558241e-01)
( 1.08608609e-01,  8.28252823e-01)
( 1.09609610e-01,  8.31841135e-01)
( 1.10610611e-01,  8.35324734e-01)
( 1.11611612e-01,  8.38705100e-01)
( 1.12612613e-01,  8.41983645e-01)
( 1.13613614e-01,  8.45161712e-01)
( 1.14614615e-01,  8.48240582e-01)
( 1.15615616e-01,  8.51221474e-01)
( 1.16616617e-01,  8.54105551e-01)
( 1.17617618e-01,  8.56893919e-01)
( 1.18618619e-01,  8.59587631e-01)
( 1.19619620e-01,  8.62187693e-01)
( 1.20620621e-01,  8.64695058e-01)
( 1.21621622e-01,  8.67110637e-01)
( 1.22622623e-01,  8.69435292e-01)
( 1.23623624e-01,  8.71669847e-01)
( 1.24624625e-01,  8.73815082e-01)
( 1.25625626e-01,  8.75871737e-01)
( 1.26626627e-01,  8.77840515e-01)
( 1.27627628e-01,  8.79722082e-01)
( 1.28628629e-01,  8.81517068e-01)
( 1.29629630e-01,  8.83226067e-01)
( 1.30630631e-01,  8.84849643e-01)
( 1.31631632e-01,  8.86388323e-01)
( 1.32632633e-01,  8.87842606e-01)
( 1.33633634e-01,  8.89212957e-01)
( 1.34634635e-01,  8.90499813e-01)
( 1.35635636e-01,  8.91703582e-01)
( 1.36636637e-01,  8.92824642e-01)
( 1.37637638e-01,  8.93863343e-01)
( 1.38638639e-01,  8.94820009e-01)
( 1.39639640e-01,  8.95694934e-01)
( 1.40640641e-01,  8.96488389e-01)
( 1.41641642e-01,  8.97200616e-01)
( 1.42642643e-01,  8.97831834e-01)
( 1.43643644e-01,  8.98382234e-01)
( 1.44644645e-01,  8.98851983e-01)
( 1.45645646e-01,  8.99241224e-01)
( 1.46646647e-01,  8.99550074e-01)
( 1.47647648e-01,  8.99778627e-01)
( 1.48648649e-01,  8.99926951e-01)
( 1.49649650e-01,  8.99995090e-01)
( 1.50650651e-01,  8.99983066e-01)
( 1.51651652e-01,  8.99890874e-01)
( 1.52652653e-01,  8.99718488e-01)
( 1.53653654e-01,  8.99465854e-01)
( 1.54654655e-01,  8.99132898e-01)
( 1.55655656e-01,  8.98719518e-01)
( 1.56656657e-01,  8.98225589e-01)
( 1.57657658e-01,  8.97650962e-01)
( 1.58658659e-01,  8.96995463e-01)
( 1.59659660e-01,  8.96258892e-01)
( 1.60660661e-01,  8.95441022e-01)
( 1.61661662e-01,  8.94541605e-01)
( 1.62662663e-01,  8.93560361e-01)
( 1.63663664e-01,  8.92496987e-01)
( 1.64664665e-01,  8.91351153e-01)
( 1.65665666e-01,  8.90122499e-01)
( 1.66666667e-01,  8.88810638e-01)
( 1.67667668e-01,  8.87415154e-01)
( 1.68668669e-01,  8.85935603e-01)
( 1.69669670e-01,  8.84371508e-01)
( 1.70670671e-01,  8.82722362e-01)
( 1.71671672e-01,  8.80987627e-01)
( 1.72672673e-01,  8.79166731e-01)
( 1.73673674e-01,  8.77259068e-01)
( 1.74674675e-01,  8.75263999e-01)
( 1.75675676e-01,  8.73180845e-01)
( 1.76676677e-01,  8.71008894e-01)
( 1.77677678e-01,  8.68747393e-01)
( 1.78678679e-01,  8.66395549e-01)
( 1.79679680e-01,  8.63952527e-01)
( 1.80680681e-01,  8.61417450e-01)
( 1.81681682e-01,  8.58789396e-01)
( 1.82682683e-01,  8.56067394e-01)
( 1.83683684e-01,  8.53250427e-01)
( 1.84684685e-01,  8.50337424e-01)
( 1.85685686e-01,  8.47327263e-01)
( 1.86686687e-01,  8.44218764e-01)
( 1.87687688e-01,  8.41010691e-01)
( 1.88688689e-01,  8.37701744e-01)
( 1.89689690e-01,  8.34290560e-01)
( 1.90690691e-01,  8.30775706e-01)
( 1.91691692e-01,  8.27155679e-01)
( 1.92692693e-01,  8.23428901e-01)
( 1.93693694e-01,  8.19593713e-01)
( 1.94694695e-01,  8.15648372e-01)
( 1.95695696e-01,  8.11591046e-01)
( 1.96696697e-01,  8.07419808e-01)
( 1.97697698e-01,  8.03132631e-01)
( 1.98698699e-01,  7.98727380e-01)
( 1.99699700e-01,  7.94201808e-01)
( 2.00700701e-01,  7.89553546e-01)
( 2.01701702e-01,  7.84780095e-01)
( 2.02702703e-01,  7.79878819e-01)
( 2.03703704e-01,  7.74846932e-01)
( 2.04704705e-01,  7.69681490e-01)
( 2.05705706e-01,  7.64379378e-01)
( 2.06706707e-01,  7.58937298e-01)
( 2.07707708e-01,  7.53351751e-01)
( 2.08708709e-01,  7.47619025e-01)
( 2.09709710e-01,  7.41735176e-01)
( 2.10710711e-01,  7.35696008e-01)
( 2.11711712e-01,  7.29497051e-01)
( 2.12712713e-01,  7.23133535e-01)
( 2.13713714e-01,  7.16600366e-01)
( 2.14714715e-01,  7.09892093e-01)
( 2.15715716e-01,  7.03002870e-01)
( 2.16716717e-01,  6.95926423e-01)
( 2.17717718e-01,  6.88655999e-01)
( 2.18718719e-01,  6.81184319e-01)
( 2.19719720e-01,  6.73503517e-01)
( 2.20720721e-01,  6.65605073e-01)
( 2.21721722e-01,  6.57479736e-01)
( 2.22722723e-01,  6.49117436e-01)
( 2.23723724e-01,  6.40507173e-01)
( 2.24724725e-01,  6.31636900e-01)
( 2.25725726e-01,  6.22493374e-01)
( 2.26726727e-01,  6.13061986e-01)
( 2.27727728e-01,  6.03326556e-01)
( 2.28728729e-01,  5.93269080e-01)
( 2.29729730e-01,  5.82869436e-01)
( 2.30730731e-01,  5.72105013e-01)
( 2.31731732e-01,  5.60950255e-01)
( 2.32732733e-01,  5.49376096e-01)
( 2.33733734e-01,  5.37349240e-01)
( 2.34734735e-01,  5.24831240e-01)
( 2.35735736e-01,  5.11777308e-01)
( 2.36736737e-01,  4.98134731e-01)
( 2.37737738e-01,  4.83840748e-01)
( 2.38738739e-01,  4.68819630e-01)
( 2.39739740e-01,  4.52978559e-01)
( 2.40740741e-01,  4.36201651e-01)
( 2.41741742e-01,  4.18340982e-01)
( 2.42742743e-01,  3.99202531e-01)
( 2.43743744e-01,  3.78523020e-01)
( 2.44744745e-01,  3.55929158e-01)
( 2.45745746e-01,  3.30859565e-01)
( 2.46746747e-01,  3.02396363e-01)
( 2.47747748e-01,  2.68831809e-01)
( 2.48748749e-01,  2.26157900e-01)
( 2.49749750e-01,  1.56561428e-01)
( 2.50750751e-01,  1.00000000e-01)
( 2.51751752e-01,  1.00000000e-01)
( 2.52752753e-01,  1.00000000e-01)
( 2.53753754e-01,  1.00000000e-01)
( 2.54754755e-01,  1.00000000e-01)
( 2.55755756e-01,  1.00000000e-01)
( 2.56756757e-01,  1.00000000e-01)
( 2.57757758e-01,  1.00000000e-01)
( 2.58758759e-01,  1.00000000e-01)
( 2.59759760e-01,  1.00000000e-01)
( 2.60760761e-01,  1.00000000e-01)
( 2.61761762e-01,  1.00000000e-01)
( 2.62762763e-01,  1.00000000e-01)
( 2.63763764e-01,  1.00000000e-01)
( 2.64764765e-01,  1.00000000e-01)
( 2.65765766e-01,  1.00000000e-01)
( 2.66766767e-01,  1.00000000e-01)
( 2.67767768e-01,  1.00000000e-01)
( 2.68768769e-01,  1.00000000e-01)
( 2.69769770e-01,  1.00000000e-01)
( 2.70770771e-01,  1.00000000e-01)
( 2.71771772e-01,  1.00000000e-01)
( 2.72772773e-01,  1.00000000e-01)
( 2.73773774e-01,  1.00000000e-01)
( 2.74774775e-01,  1.00000000e-01)
( 2.75775776e-01,  1.00000000e-01)
( 2.76776777e-01,  1.00000000e-01)
( 2.77777778e-01,  1.00000000e-01)
( 2.78778779e-01,  1.00000000e-01)
( 2.79779780e-01,  1.00000000e-01)
( 2.80780781e-01,  1.00000000e-01)
( 2.81781782e-01,  1.00000000e-01)
( 2.82782783e-01,  1.00000000e-01)
( 2.83783784e-01,  1.00000000e-01)
( 2.84784785e-01,  1.00000000e-01)
( 2.85785786e-01,  1.00000000e-01)
( 2.86786787e-01,  1.00000000e-01)
( 2.87787788e-01,  1.00000000e-01)
( 2.88788789e-01,  1.00000000e-01)
( 2.89789790e-01,  1.00000000e-01)
( 2.90790791e-01,  1.00000000e-01)
( 2.91791792e-01,  1.00000000e-01)
( 2.92792793e-01,  1.00000000e-01)
( 2.93793794e-01,  1.00000000e-01)
( 2.94794795e-01,  1.00000000e-01)
( 2.95795796e-01,  1.00000000e-01)
( 2.96796797e-01,  1.00000000e-01)
( 2.97797798e-01,  1.00000000e-01)
( 2.98798799e-01,  1.00000000e-01)
( 2.99799800e-01,  1.00000000e-01)
( 3.00800801e-01,  1.00000000e-01)
( 3.01801802e-01,  1.00000000e-01)
( 3.02802803e-01,  1.00000000e-01)
( 3.03803804e-01,  1.00000000e-01)
( 3.04804805e-01,  1.00000000e-01)
( 3.05805806e-01,  1.00000000e-01)
( 3.06806807e-01,  1.00000000e-01)
( 3.07807808e-01,  1.00000000e-01)
( 3.08808809e-01,  1.00000000e-01)
( 3.09809810e-01,  1.00000000e-01)
( 3.10810811e-01,  1.00000000e-01)
( 3.11811812e-01,  1.00000000e-01)
( 3.12812813e-01,  1.00000000e-01)
( 3.13813814e-01,  1.00000000e-01)
( 3.14814815e-01,  1.00000000e-01)
( 3.15815816e-01,  1.00000000e-01)
( 3.16816817e-01,  1.00000000e-01)
( 3.17817818e-01,  1.00000000e-01)
( 3.18818819e-01,  1.00000000e-01)
( 3.19819820e-01,  1.00000000e-01)
( 3.20820821e-01,  1.00000000e-01)
( 3.21821822e-01,  1.00000000e-01)
( 3.22822823e-01,  1.00000000e-01)
( 3.23823824e-01,  1.00000000e-01)
( 3.24824825e-01,  1.00000000e-01)
( 3.25825826e-01,  1.00000000e-01)
( 3.26826827e-01,  1.00000000e-01)
( 3.27827828e-01,  1.00000000e-01)
( 3.28828829e-01,  1.00000000e-01)
( 3.29829830e-01,  1.00000000e-01)
( 3.30830831e-01,  1.00000000e-01)
( 3.31831832e-01,  1.00000000e-01)
( 3.32832833e-01,  1.00000000e-01)
( 3.33833834e-01,  1.00000000e-01)
( 3.34834835e-01,  1.00000000e-01)
( 3.35835836e-01,  1.00000000e-01)
( 3.36836837e-01,  1.00000000e-01)
( 3.37837838e-01,  1.00000000e-01)
( 3.38838839e-01,  1.00000000e-01)
( 3.39839840e-01,  1.00000000e-01)
( 3.40840841e-01,  1.00000000e-01)
( 3.41841842e-01,  1.00000000e-01)
( 3.42842843e-01,  1.00000000e-01)
( 3.43843844e-01,  1.00000000e-01)
( 3.44844845e-01,  1.00000000e-01)
( 3.45845846e-01,  1.00000000e-01)
( 3.46846847e-01,  1.00000000e-01)
( 3.47847848e-01,  1.00000000e-01)
( 3.48848849e-01,  1.00000000e-01)
( 3.49849850e-01,  1.00000000e-01)
( 3.50850851e-01,  1.00000000e-01)
( 3.51851852e-01,  1.00000000e-01)
( 3.52852853e-01,  1.00000000e-01)
( 3.53853854e-01,  1.00000000e-01)
( 3.54854855e-01,  1.00000000e-01)
( 3.55855856e-01,  1.00000000e-01)
( 3.56856857e-01,  1.00000000e-01)
( 3.57857858e-01,  1.00000000e-01)
( 3.58858859e-01,  1.00000000e-01)
( 3.59859860e-01,  1.00000000e-01)
( 3.60860861e-01,  1.00000000e-01)
( 3.61861862e-01,  1.00000000e-01)
( 3.62862863e-01,  1.00000000e-01)
( 3.63863864e-01,  1.00000000e-01)
( 3.64864865e-01,  1.00000000e-01)
( 3.65865866e-01,  1.00000000e-01)
( 3.66866867e-01,  1.00000000e-01)
( 3.67867868e-01,  1.00000000e-01)
( 3.68868869e-01,  1.00000000e-01)
( 3.69869870e-01,  1.00000000e-01)
( 3.70870871e-01,  1.00000000e-01)
( 3.71871872e-01,  1.00000000e-01)
( 3.72872873e-01,  1.00000000e-01)
( 3.73873874e-01,  1.00000000e-01)
( 3.74874875e-01,  1.00000000e-01)
( 3.75875876e-01,  1.00000000e-01)
( 3.76876877e-01,  1.00000000e-01)
( 3.77877878e-01,  1.00000000e-01)
( 3.78878879e-01,  1.00000000e-01)
( 3.79879880e-01,  1.00000000e-01)
( 3.80880881e-01,  1.00000000e-01)
( 3.81881882e-01,  1.00000000e-01)
( 3.82882883e-01,  1.00000000e-01)
( 3.83883884e-01,  1.00000000e-01)
( 3.84884885e-01,  1.00000000e-01)
( 3.85885886e-01,  1.00000000e-01)
( 3.86886887e-01,  1.00000000e-01)
( 3.87887888e-01,  1.00000000e-01)
( 3.88888889e-01,  1.00000000e-01)
( 3.89889890e-01,  1.00000000e-01)
( 3.90890891e-01,  1.00000000e-01)
( 3.91891892e-01,  1.00000000e-01)
( 3.92892893e-01,  1.00000000e-01)
( 3.93893894e-01,  1.00000000e-01)
( 3.94894895e-01,  1.00000000e-01)
( 3.95895896e-01,  1.00000000e-01)
( 3.96896897e-01,  1.00000000e-01)
( 3.97897898e-01,  1.00000000e-01)
( 3.98898899e-01,  1.00000000e-01)
( 3.99899900e-01,  1.00000000e-01)
( 4.00900901e-01,  1.00000000e-01)
( 4.01901902e-01,  1.00000000e-01)
( 4.02902903e-01,  1.00000000e-01)
( 4.03903904e-01,  1.00000000e-01)
( 4.04904905e-01,  1.00000000e-01)
( 4.05905906e-01,  1.00000000e-01)
( 4.06906907e-01,  1.00000000e-01)
( 4.07907908e-01,  1.00000000e-01)
( 4.08908909e-01,  1.00000000e-01)
( 4.09909910e-01,  1.00000000e-01)
( 4.10910911e-01,  1.00000000e-01)
( 4.11911912e-01,  1.00000000e-01)
( 4.12912913e-01,  1.00000000e-01)
( 4.13913914e-01,  1.00000000e-01)
( 4.14914915e-01,  1.00000000e-01)
( 4.15915916e-01,  1.00000000e-01)
( 4.16916917e-01,  1.00000000e-01)
( 4.17917918e-01,  1.00000000e-01)
( 4.18918919e-01,  1.00000000e-01)
( 4.19919920e-01,  1.00000000e-01)
( 4.20920921e-01,  1.00000000e-01)
( 4.21921922e-01,  1.00000000e-01)
( 4.22922923e-01,  1.00000000e-01)
( 4.23923924e-01,  1.00000000e-01)
( 4.24924925e-01,  1.00000000e-01)
( 4.25925926e-01,  1.00000000e-01)
( 4.26926927e-01,  1.00000000e-01)
( 4.27927928e-01,  1.00000000e-01)
( 4.28928929e-01,  1.00000000e-01)
( 4.29929930e-01,  1.00000000e-01)
( 4.30930931e-01,  1.00000000e-01)
( 4.31931932e-01,  1.00000000e-01)
( 4.32932933e-01,  1.00000000e-01)
( 4.33933934e-01,  1.00000000e-01)
( 4.34934935e-01,  1.00000000e-01)
( 4.35935936e-01,  1.00000000e-01)
( 4.36936937e-01,  1.00000000e-01)
( 4.37937938e-01,  1.00000000e-01)
( 4.38938939e-01,  1.00000000e-01)
( 4.39939940e-01,  1.00000000e-01)
( 4.40940941e-01,  1.00000000e-01)
( 4.41941942e-01,  1.00000000e-01)
( 4.42942943e-01,  1.00000000e-01)
( 4.43943944e-01,  1.00000000e-01)
( 4.44944945e-01,  1.00000000e-01)
( 4.45945946e-01,  1.00000000e-01)
( 4.46946947e-01,  1.00000000e-01)
( 4.47947948e-01,  1.00000000e-01)
( 4.48948949e-01,  1.00000000e-01)
( 4.49949950e-01,  1.00000000e-01)
( 4.50950951e-01,  1.00000000e-01)
( 4.51951952e-01,  1.00000000e-01)
( 4.52952953e-01,  1.00000000e-01)
( 4.53953954e-01,  1.00000000e-01)
( 4.54954955e-01,  1.00000000e-01)
( 4.55955956e-01,  1.00000000e-01)
( 4.56956957e-01,  1.00000000e-01)
( 4.57957958e-01,  1.00000000e-01)
( 4.58958959e-01,  1.00000000e-01)
( 4.59959960e-01,  1.00000000e-01)
( 4.60960961e-01,  1.00000000e-01)
( 4.61961962e-01,  1.00000000e-01)
( 4.62962963e-01,  1.00000000e-01)
( 4.63963964e-01,  1.00000000e-01)
( 4.64964965e-01,  1.00000000e-01)
( 4.65965966e-01,  1.00000000e-01)
( 4.66966967e-01,  1.00000000e-01)
( 4.67967968e-01,  1.00000000e-01)
( 4.68968969e-01,  1.00000000e-01)
( 4.69969970e-01,  1.00000000e-01)
( 4.70970971e-01,  1.00000000e-01)
( 4.71971972e-01,  1.00000000e-01)
( 4.72972973e-01,  1.00000000e-01)
( 4.73973974e-01,  1.00000000e-01)
( 4.74974975e-01,  1.00000000e-01)
( 4.75975976e-01,  1.00000000e-01)
( 4.76976977e-01,  1.00000000e-01)
( 4.77977978e-01,  1.00000000e-01)
( 4.78978979e-01,  1.00000000e-01)
( 4.79979980e-01,  1.00000000e-01)
( 4.80980981e-01,  1.00000000e-01)
( 4.81981982e-01,  1.00000000e-01)
( 4.82982983e-01,  1.00000000e-01)
( 4.83983984e-01,  1.00000000e-01)
( 4.84984985e-01,  1.00000000e-01)
( 4.85985986e-01,  1.00000000e-01)
( 4.86986987e-01,  1.00000000e-01)
( 4.87987988e-01,  1.00000000e-01)
( 4.88988989e-01,  1.00000000e-01)
( 4.89989990e-01,  1.00000000e-01)
( 4.90990991e-01,  1.00000000e-01)
( 4.91991992e-01,  1.00000000e-01)
( 4.92992993e-01,  1.00000000e-01)
( 4.93993994e-01,  1.00000000e-01)
( 4.94994995e-01,  1.00000000e-01)
( 4.95995996e-01,  1.00000000e-01)
( 4.96996997e-01,  1.00000000e-01)
( 4.97997998e-01,  1.00000000e-01)
( 4.98998999e-01,  1.00000000e-01)
( 5.00000000e-01,  1.00000000e-01)
( 5.01001001e-01,  1.00000000e-01)
( 5.02002002e-01,  1.00000000e-01)
( 5.03003003e-01,  1.00000000e-01)
( 5.04004004e-01,  1.00000000e-01)
( 5.05005005e-01,  1.00000000e-01)
( 5.06006006e-01,  1.00000000e-01)
( 5.07007007e-01,  1.00000000e-01)
( 5.08008008e-01,  1.00000000e-01)
( 5.09009009e-01,  1.00000000e-01)
( 5.10010010e-01,  1.00000000e-01)
( 5.11011011e-01,  1.00000000e-01)
( 5.12012012e-01,  1.00000000e-01)
( 5.13013013e-01,  1.00000000e-01)
( 5.14014014e-01,  1.00000000e-01)
( 5.15015015e-01,  1.00000000e-01)
( 5.16016016e-01,  1.00000000e-01)
( 5.17017017e-01,  1.00000000e-01)
( 5.18018018e-01,  1.00000000e-01)
( 5.19019019e-01,  1.00000000e-01)
( 5.20020020e-01,  1.00000000e-01)
( 5.21021021e-01,  1.00000000e-01)
( 5.22022022e-01,  1.00000000e-01)
( 5.23023023e-01,  1.00000000e-01)
( 5.24024024e-01,  1.00000000e-01)
( 5.25025025e-01,  1.00000000e-01)
( 5.26026026e-01,  1.00000000e-01)
( 5.27027027e-01,  1.00000000e-01)
( 5.28028028e-01,  1.00000000e-01)
( 5.29029029e-01,  1.00000000e-01)
( 5.30030030e-01,  1.00000000e-01)
( 5.31031031e-01,  1.00000000e-01)
( 5.32032032e-01,  1.00000000e-01)
( 5.33033033e-01,  1.00000000e-01)
( 5.34034034e-01,  1.00000000e-01)
( 5.35035035e-01,  1.00000000e-01)
( 5.36036036e-01,  1.00000000e-01)
( 5.37037037e-01,  1.00000000e-01)
( 5.38038038e-01,  1.00000000e-01)
( 5.39039039e-01,  1.00000000e-01)
( 5.40040040e-01,  1.00000000e-01)
( 5.41041041e-01,  1.00000000e-01)
( 5.42042042e-01,  1.00000000e-01)
( 5.43043043e-01,  1.00000000e-01)
( 5.44044044e-01,  1.00000000e-01)
( 5.45045045e-01,  1.00000000e-01)
( 5.46046046e-01,  1.00000000e-01)
( 5.47047047e-01,  1.00000000e-01)
( 5.48048048e-01,  1.00000000e-01)
( 5.49049049e-01,  1.00000000e-01)
( 5.50050050e-01,  1.00000000e-01)
( 5.51051051e-01,  1.00000000e-01)
( 5.52052052e-01,  1.00000000e-01)
( 5.53053053e-01,  1.00000000e-01)
( 5.54054054e-01,  1.00000000e-01)
( 5.55055055e-01,  1.00000000e-01)
( 5.56056056e-01,  1.00000000e-01)
( 5.57057057e-01,  1.00000000e-01)
( 5.58058058e-01,  1.00000000e-01)
( 5.59059059e-01,  1.00000000e-01)
( 5.60060060e-01,  1.00000000e-01)
( 5.61061061e-01,  1.00000000e-01)
( 5.62062062e-01,  1.00000000e-01)
( 5.63063063e-01,  1.00000000e-01)
( 5.64064064e-01,  1.00000000e-01)
( 5.65065065e-01,  1.00000000e-01)
( 5.66066066e-01,  1.00000000e-01)
( 5.67067067e-01,  1.00000000e-01)
( 5.68068068e-01,  1.00000000e-01)
( 5.69069069e-01,  1.00000000e-01)
( 5.70070070e-01,  1.00000000e-01)
( 5.71071071e-01,  1.00000000e-01)
( 5.72072072e-01,  1.00000000e-01)
( 5.73073073e-01,  1.00000000e-01)
( 5.74074074e-01,  1.00000000e-01)
( 5.75075075e-01,  1.00000000e-01)
( 5.76076076e-01,  1.00000000e-01)
( 5.77077077e-01,  1.00000000e-01)
( 5.78078078e-01,  1.00000000e-01)
( 5.79079079e-01,  1.00000000e-01)
( 5.80080080e-01,  1.00000000e-01)
( 5.81081081e-01,  1.00000000e-01)
( 5.82082082e-01,  1.00000000e-01)
( 5.83083083e-01,  1.00000000e-01)
( 5.84084084e-01,  1.00000000e-01)
( 5.85085085e-01,  1.00000000e-01)
( 5.86086086e-01,  1.00000000e-01)
( 5.87087087e-01,  1.00000000e-01)
( 5.88088088e-01,  1.00000000e-01)
( 5.89089089e-01,  1.00000000e-01)
( 5.90090090e-01,  1.00000000e-01)
( 5.91091091e-01,  1.00000000e-01)
( 5.92092092e-01,  1.00000000e-01)
( 5.93093093e-01,  1.00000000e-01)
( 5.94094094e-01,  1.00000000e-01)
( 5.95095095e-01,  1.00000000e-01)
( 5.96096096e-01,  1.00000000e-01)
( 5.97097097e-01,  1.00000000e-01)
( 5.98098098e-01,  1.00000000e-01)
( 5.99099099e-01,  1.00000000e-01)
( 6.00100100e-01,  1.00000000e-01)
( 6.01101101e-01,  1.00000000e-01)
( 6.02102102e-01,  1.00000000e-01)
( 6.03103103e-01,  1.00000000e-01)
( 6.04104104e-01,  1.00000000e-01)
( 6.05105105e-01,  1.00000000e-01)
( 6.06106106e-01,  1.00000000e-01)
( 6.07107107e-01,  1.00000000e-01)
( 6.08108108e-01,  1.00000000e-01)
( 6.09109109e-01,  1.00000000e-01)
( 6.10110110e-01,  1.00000000e-01)
( 6.11111111e-01,  1.00000000e-01)
( 6.12112112e-01,  1.00000000e-01)
( 6.13113113e-01,  1.00000000e-01)
( 6.14114114e-01,  1.00000000e-01)
( 6.15115115e-01,  1.00000000e-01)
( 6.16116116e-01,  1.00000000e-01)
( 6.17117117e-01,  1.00000000e-01)
( 6.18118118e-01,  1.00000000e-01)
( 6.19119119e-01,  1.00000000e-01)
( 6.20120120e-01,  1.00000000e-01)
( 6.21121121e-01,  1.00000000e-01)
( 6.22122122e-01,  1.00000000e-01)
( 6.23123123e-01,  1.00000000e-01)
( 6.24124124e-01,  1.00000000e-01)
( 6.25125125e-01,  1.00000000e-01)
( 6.26126126e-01,  1.00000000e-01)
( 6.27127127e-01,  1.00000000e-01)
( 6.28128128e-01,  1.00000000e-01)
( 6.29129129e-01,  1.00000000e-01)
( 6.30130130e-01,  1.00000000e-01)
( 6.31131131e-01,  1.00000000e-01)
( 6.32132132e-01,  1.00000000e-01)
( 6.33133133e-01,  1.00000000e-01)
( 6.34134134e-01,  1.00000000e-01)
( 6.35135135e-01,  1.00000000e-01)
( 6.36136136e-01,  1.00000000e-01)
( 6.37137137e-01,  1.00000000e-01)
( 6.38138138e-01,  1.00000000e-01)
( 6.39139139e-01,  1.00000000e-01)
( 6.40140140e-01,  1.00000000e-01)
( 6.41141141e-01,  1.00000000e-01)
( 6.42142142e-01,  1.00000000e-01)
( 6.43143143e-01,  1.00000000e-01)
( 6.44144144e-01,  1.00000000e-01)
( 6.45145145e-01,  1.00000000e-01)
( 6.46146146e-01,  1.00000000e-01)
( 6.47147147e-01,  1.00000000e-01)
( 6.48148148e-01,  1.00000000e-01)
( 6.49149149e-01,  1.00000000e-01)
( 6.50150150e-01,  1.00000000e-01)
( 6.51151151e-01,  1.00000000e-01)
( 6.52152152e-01,  1.00000000e-01)
( 6.53153153e-01,  1.00000000e-01)
( 6.54154154e-01,  1.00000000e-01)
( 6.55155155e-01,  1.00000000e-01)
( 6.56156156e-01,  1.00000000e-01)
( 6.57157157e-01,  1.00000000e-01)
( 6.58158158e-01,  1.00000000e-01)
( 6.59159159e-01,  1.00000000e-01)
( 6.60160160e-01,  1.00000000e-01)
( 6.61161161e-01,  1.00000000e-01)
( 6.62162162e-01,  1.00000000e-01)
( 6.63163163e-01,  1.00000000e-01)
( 6.64164164e-01,  1.00000000e-01)
( 6.65165165e-01,  1.00000000e-01)
( 6.66166166e-01,  1.00000000e-01)
( 6.67167167e-01,  1.00000000e-01)
( 6.68168168e-01,  1.00000000e-01)
( 6.69169169e-01,  1.00000000e-01)
( 6.70170170e-01,  1.00000000e-01)
( 6.71171171e-01,  1.00000000e-01)
( 6.72172172e-01,  1.00000000e-01)
( 6.73173173e-01,  1.00000000e-01)
( 6.74174174e-01,  1.00000000e-01)
( 6.75175175e-01,  1.00000000e-01)
( 6.76176176e-01,  1.00000000e-01)
( 6.77177177e-01,  1.00000000e-01)
( 6.78178178e-01,  1.00000000e-01)
( 6.79179179e-01,  1.00000000e-01)
( 6.80180180e-01,  1.00000000e-01)
( 6.81181181e-01,  1.00000000e-01)
( 6.82182182e-01,  1.00000000e-01)
( 6.83183183e-01,  1.00000000e-01)
( 6.84184184e-01,  1.00000000e-01)
( 6.85185185e-01,  1.00000000e-01)
( 6.86186186e-01,  1.00000000e-01)
( 6.87187187e-01,  1.00000000e-01)
( 6.88188188e-01,  1.00000000e-01)
( 6.89189189e-01,  1.00000000e-01)
( 6.90190190e-01,  1.00000000e-01)
( 6.91191191e-01,  1.00000000e-01)
( 6.92192192e-01,  1.00000000e-01)
( 6.93193193e-01,  1.00000000e-01)
( 6.94194194e-01,  1.00000000e-01)
( 6.95195195e-01,  1.00000000e-01)
( 6.96196196e-01,  1.00000000e-01)
( 6.97197197e-01,  1.00000000e-01)
( 6.98198198e-01,  1.00000000e-01)
( 6.99199199e-01,  1.00000000e-01)
( 7.00200200e-01,  1.00000000e-01)
( 7.01201201e-01,  1.00000000e-01)
( 7.02202202e-01,  1.00000000e-01)
( 7.03203203e-01,  1.00000000e-01)
( 7.04204204e-01,  1.00000000e-01)
( 7.05205205e-01,  1.00000000e-01)
( 7.06206206e-01,  1.00000000e-01)
( 7.07207207e-01,  1.00000000e-01)
( 7.08208208e-01,  1.00000000e-01)
( 7.09209209e-01,  1.00000000e-01)
( 7.10210210e-01,  1.00000000e-01)
( 7.11211211e-01,  1.00000000e-01)
( 7.12212212e-01,  1.00000000e-01)
( 7.13213213e-01,  1.00000000e-01)
( 7.14214214e-01,  1.00000000e-01)
( 7.15215215e-01,  1.00000000e-01)
( 7.16216216e-01,  1.00000000e-01)
( 7.17217217e-01,  1.00000000e-01)
( 7.18218218e-01,  1.00000000e-01)
( 7.19219219e-01,  1.00000000e-01)
( 7.20220220e-01,  1.00000000e-01)
( 7.21221221e-01,  1.00000000e-01)
( 7.22222222e-01,  1.00000000e-01)
( 7.23223223e-01,  1.00000000e-01)
( 7.24224224e-01,  1.00000000e-01)
( 7.25225225e-01,  1.00000000e-01)
( 7.26226226e-01,  1.00000000e-01)
( 7.27227227e-01,  1.00000000e-01)
( 7.28228228e-01,  1.00000000e-01)
( 7.29229229e-01,  1.00000000e-01)
( 7.30230230e-01,  1.00000000e-01)
( 7.31231231e-01,  1.00000000e-01)
( 7.32232232e-01,  1.00000000e-01)
( 7.33233233e-01,  1.00000000e-01)
( 7.34234234e-01,  1.00000000e-01)
( 7.35235235e-01,  1.00000000e-01)
( 7.36236236e-01,  1.00000000e-01)
( 7.37237237e-01,  1.00000000e-01)
( 7.38238238e-01,  1.00000000e-01)
( 7.39239239e-01,  1.00000000e-01)
( 7.40240240e-01,  1.00000000e-01)
( 7.41241241e-01,  1.00000000e-01)
( 7.42242242e-01,  1.00000000e-01)
( 7.43243243e-01,  1.00000000e-01)
( 7.44244244e-01,  1.00000000e-01)
( 7.45245245e-01,  1.00000000e-01)
( 7.46246246e-01,  1.00000000e-01)
( 7.47247247e-01,  1.00000000e-01)
( 7.48248248e-01,  1.00000000e-01)
( 7.49249249e-01,  1.00000000e-01)
( 7.50250250e-01,  1.00000000e-01)
( 7.51251251e-01,  1.00000000e-01)
( 7.52252252e-01,  1.00000000e-01)
( 7.53253253e-01,  1.00000000e-01)
( 7.54254254e-01,  1.00000000e-01)
( 7.55255255e-01,  1.00000000e-01)
( 7.56256256e-01,  1.00000000e-01)
( 7.57257257e-01,  1.00000000e-01)
( 7.58258258e-01,  1.00000000e-01)
( 7.59259259e-01,  1.00000000e-01)
( 7.60260260e-01,  1.00000000e-01)
( 7.61261261e-01,  1.00000000e-01)
( 7.62262262e-01,  1.00000000e-01)
( 7.63263263e-01,  1.00000000e-01)
( 7.64264264e-01,  1.00000000e-01)
( 7.65265265e-01,  1.00000000e-01)
( 7.66266266e-01,  1.00000000e-01)
( 7.67267267e-01,  1.00000000e-01)
( 7.68268268e-01,  1.00000000e-01)
( 7.69269269e-01,  1.00000000e-01)
( 7.70270270e-01,  1.00000000e-01)
( 7.71271271e-01,  1.00000000e-01)
( 7.72272272e-01,  1.00000000e-01)
( 7.73273273e-01,  1.00000000e-01)
( 7.74274274e-01,  1.00000000e-01)
( 7.75275275e-01,  1.00000000e-01)
( 7.76276276e-01,  1.00000000e-01)
( 7.77277277e-01,  1.00000000e-01)
( 7.78278278e-01,  1.00000000e-01)
( 7.79279279e-01,  1.00000000e-01)
( 7.80280280e-01,  1.00000000e-01)
( 7.81281281e-01,  1.00000000e-01)
( 7.82282282e-01,  1.00000000e-01)
( 7.83283283e-01,  1.00000000e-01)
( 7.84284284e-01,  1.00000000e-01)
( 7.85285285e-01,  1.00000000e-01)
( 7.86286286e-01,  1.00000000e-01)
( 7.87287287e-01,  1.00000000e-01)
( 7.88288288e-01,  1.00000000e-01)
( 7.89289289e-01,  1.00000000e-01)
( 7.90290290e-01,  1.00000000e-01)
( 7.91291291e-01,  1.00000000e-01)
( 7.92292292e-01,  1.00000000e-01)
( 7.93293293e-01,  1.00000000e-01)
( 7.94294294e-01,  1.00000000e-01)
( 7.95295295e-01,  1.00000000e-01)
( 7.96296296e-01,  1.00000000e-01)
( 7.97297297e-01,  1.00000000e-01)
( 7.98298298e-01,  1.00000000e-01)
( 7.99299299e-01,  1.00000000e-01)
( 8.00300300e-01,  1.00000000e-01)
( 8.01301301e-01,  1.00000000e-01)
( 8.02302302e-01,  1.00000000e-01)
( 8.03303303e-01,  1.00000000e-01)
( 8.04304304e-01,  1.00000000e-01)
( 8.05305305e-01,  1.00000000e-01)
( 8.06306306e-01,  1.00000000e-01)
( 8.07307307e-01,  1.00000000e-01)
( 8.08308308e-01,  1.00000000e-01)
( 8.09309309e-01,  1.00000000e-01)
( 8.10310310e-01,  1.00000000e-01)
( 8.11311311e-01,  1.00000000e-01)
( 8.12312312e-01,  1.00000000e-01)
( 8.13313313e-01,  1.00000000e-01)
( 8.14314314e-01,  1.00000000e-01)
( 8.15315315e-01,  1.00000000e-01)
( 8.16316316e-01,  1.00000000e-01)
( 8.17317317e-01,  1.00000000e-01)
( 8.18318318e-01,  1.00000000e-01)
( 8.19319319e-01,  1.00000000e-01)
( 8.20320320e-01,  1.00000000e-01)
( 8.21321321e-01,  1.00000000e-01)
( 8.22322322e-01,  1.00000000e-01)
( 8.23323323e-01,  1.00000000e-01)
( 8.24324324e-01,  1.00000000e-01)
( 8.25325325e-01,  1.00000000e-01)
( 8.26326326e-01,  1.00000000e-01)
( 8.27327327e-01,  1.00000000e-01)
( 8.28328328e-01,  1.00000000e-01)
( 8.29329329e-01,  1.00000000e-01)
( 8.30330330e-01,  1.00000000e-01)
( 8.31331331e-01,  1.00000000e-01)
( 8.32332332e-01,  1.00000000e-01)
( 8.33333333e-01,  1.00000000e-01)
( 8.34334334e-01,  1.00000000e-01)
( 8.35335335e-01,  1.00000000e-01)
( 8.36336336e-01,  1.00000000e-01)
( 8.37337337e-01,  1.00000000e-01)
( 8.38338338e-01,  1.00000000e-01)
( 8.39339339e-01,  1.00000000e-01)
( 8.40340340e-01,  1.00000000e-01)
( 8.41341341e-01,  1.00000000e-01)
( 8.42342342e-01,  1.00000000e-01)
( 8.43343343e-01,  1.00000000e-01)
( 8.44344344e-01,  1.00000000e-01)
( 8.45345345e-01,  1.00000000e-01)
( 8.46346346e-01,  1.00000000e-01)
( 8.47347347e-01,  1.00000000e-01)
( 8.48348348e-01,  1.00000000e-01)
( 8.49349349e-01,  1.00000000e-01)
( 8.50350350e-01,  1.00000000e-01)
( 8.51351351e-01,  1.00000000e-01)
( 8.52352352e-01,  1.00000000e-01)
( 8.53353353e-01,  1.00000000e-01)
( 8.54354354e-01,  1.00000000e-01)
( 8.55355355e-01,  1.00000000e-01)
( 8.56356356e-01,  1.00000000e-01)
( 8.57357357e-01,  1.00000000e-01)
( 8.58358358e-01,  1.00000000e-01)
( 8.59359359e-01,  1.00000000e-01)
( 8.60360360e-01,  1.00000000e-01)
( 8.61361361e-01,  1.00000000e-01)
( 8.62362362e-01,  1.00000000e-01)
( 8.63363363e-01,  1.00000000e-01)
( 8.64364364e-01,  1.00000000e-01)
( 8.65365365e-01,  1.00000000e-01)
( 8.66366366e-01,  1.00000000e-01)
( 8.67367367e-01,  1.00000000e-01)
( 8.68368368e-01,  1.00000000e-01)
( 8.69369369e-01,  1.00000000e-01)
( 8.70370370e-01,  1.00000000e-01)
( 8.71371371e-01,  1.00000000e-01)
( 8.72372372e-01,  1.00000000e-01)
( 8.73373373e-01,  1.00000000e-01)
( 8.74374374e-01,  1.00000000e-01)
( 8.75375375e-01,  1.00000000e-01)
( 8.76376376e-01,  1.00000000e-01)
( 8.77377377e-01,  1.00000000e-01)
( 8.78378378e-01,  1.00000000e-01)
( 8.79379379e-01,  1.00000000e-01)
( 8.80380380e-01,  1.00000000e-01)
( 8.81381381e-01,  1.00000000e-01)
( 8.82382382e-01,  1.00000000e-01)
( 8.83383383e-01,  1.00000000e-01)
( 8.84384384e-01,  1.00000000e-01)
( 8.85385385e-01,  1.00000000e-01)
( 8.86386386e-01,  1.00000000e-01)
( 8.87387387e-01,  1.00000000e-01)
( 8.88388388e-01,  1.00000000e-01)
( 8.89389389e-01,  1.00000000e-01)
( 8.90390390e-01,  1.00000000e-01)
( 8.91391391e-01,  1.00000000e-01)
( 8.92392392e-01,  1.00000000e-01)
( 8.93393393e-01,  1.00000000e-01)
( 8.94394394e-01,  1.00000000e-01)
( 8.95395395e-01,  1.00000000e-01)
( 8.96396396e-01,  1.00000000e-01)
( 8.97397397e-01,  1.00000000e-01)
( 8.98398398e-01,  1.00000000e-01)
( 8.99399399e-01,  1.00000000e-01)
( 9.00400400e-01,  1.00000000e-01)
( 9.01401401e-01,  1.00000000e-01)
( 9.02402402e-01,  1.00000000e-01)
( 9.03403403e-01,  1.00000000e-01)
( 9.04404404e-01,  1.00000000e-01)
( 9.05405405e-01,  1.00000000e-01)
( 9.06406406e-01,  1.00000000e-01)
( 9.07407407e-01,  1.00000000e-01)
( 9.08408408e-01,  1.00000000e-01)
( 9.09409409e-01,  1.00000000e-01)
( 9.10410410e-01,  1.00000000e-01)
( 9.11411411e-01,  1.00000000e-01)
( 9.12412412e-01,  1.00000000e-01)
( 9.13413413e-01,  1.00000000e-01)
( 9.14414414e-01,  1.00000000e-01)
( 9.15415415e-01,  1.00000000e-01)
( 9.16416416e-01,  1.00000000e-01)
( 9.17417417e-01,  1.00000000e-01)
( 9.18418418e-01,  1.00000000e-01)
( 9.19419419e-01,  1.00000000e-01)
( 9.20420420e-01,  1.00000000e-01)
( 9.21421421e-01,  1.00000000e-01)
( 9.22422422e-01,  1.00000000e-01)
( 9.23423423e-01,  1.00000000e-01)
( 9.24424424e-01,  1.00000000e-01)
( 9.25425425e-01,  1.00000000e-01)
( 9.26426426e-01,  1.00000000e-01)
( 9.27427427e-01,  1.00000000e-01)
( 9.28428428e-01,  1.00000000e-01)
( 9.29429429e-01,  1.00000000e-01)
( 9.30430430e-01,  1.00000000e-01)
( 9.31431431e-01,  1.00000000e-01)
( 9.32432432e-01,  1.00000000e-01)
( 9.33433433e-01,  1.00000000e-01)
( 9.34434434e-01,  1.00000000e-01)
( 9.35435435e-01,  1.00000000e-01)
( 9.36436436e-01,  1.00000000e-01)
( 9.37437437e-01,  1.00000000e-01)
( 9.38438438e-01,  1.00000000e-01)
( 9.39439439e-01,  1.00000000e-01)
( 9.40440440e-01,  1.00000000e-01)
( 9.41441441e-01,  1.00000000e-01)
( 9.42442442e-01,  1.00000000e-01)
( 9.43443443e-01,  1.00000000e-01)
( 9.44444444e-01,  1.00000000e-01)
( 9.45445445e-01,  1.00000000e-01)
( 9.46446446e-01,  1.00000000e-01)
( 9.47447447e-01,  1.00000000e-01)
( 9.48448448e-01,  1.00000000e-01)
( 9.49449449e-01,  1.00000000e-01)
( 9.50450450e-01,  1.00000000e-01)
( 9.51451451e-01,  1.00000000e-01)
( 9.52452452e-01,  1.00000000e-01)
( 9.53453453e-01,  1.00000000e-01)
( 9.54454454e-01,  1.00000000e-01)
( 9.55455455e-01,  1.00000000e-01)
( 9.56456456e-01,  1.00000000e-01)
( 9.57457457e-01,  1.00000000e-01)
( 9.58458458e-01,  1.00000000e-01)
( 9.59459459e-01,  1.00000000e-01)
( 9.60460460e-01,  1.00000000e-01)
( 9.61461461e-01,  1.00000000e-01)
( 9.62462462e-01,  1.00000000e-01)
( 9.63463463e-01,  1.00000000e-01)
( 9.64464464e-01,  1.00000000e-01)
( 9.65465465e-01,  1.00000000e-01)
( 9.66466466e-01,  1.00000000e-01)
( 9.67467467e-01,  1.00000000e-01)
( 9.68468468e-01,  1.00000000e-01)
( 9.69469469e-01,  1.00000000e-01)
( 9.70470470e-01,  1.00000000e-01)
( 9.71471471e-01,  1.00000000e-01)
( 9.72472472e-01,  1.00000000e-01)
( 9.73473473e-01,  1.00000000e-01)
( 9.74474474e-01,  1.00000000e-01)
( 9.75475475e-01,  1.00000000e-01)
( 9.76476476e-01,  1.00000000e-01)
( 9.77477477e-01,  1.00000000e-01)
( 9.78478478e-01,  1.00000000e-01)
( 9.79479479e-01,  1.00000000e-01)
( 9.80480480e-01,  1.00000000e-01)
( 9.81481481e-01,  1.00000000e-01)
( 9.82482482e-01,  1.00000000e-01)
( 9.83483483e-01,  1.00000000e-01)
( 9.84484484e-01,  1.00000000e-01)
( 9.85485485e-01,  1.00000000e-01)
( 9.86486486e-01,  1.00000000e-01)
( 9.87487487e-01,  1.00000000e-01)
( 9.88488488e-01,  1.00000000e-01)
( 9.89489489e-01,  1.00000000e-01)
( 9.90490490e-01,  1.00000000e-01)
( 9.91491491e-01,  1.00000000e-01)
( 9.92492492e-01,  1.00000000e-01)
( 9.93493493e-01,  1.00000000e-01)
( 9.94494494e-01,  1.00000000e-01)
( 9.95495495e-01,  1.00000000e-01)
( 9.96496496e-01,  1.00000000e-01)
( 9.97497497e-01,  1.00000000e-01)
( 9.98498498e-01,  1.00000000e-01)
( 9.99499499e-01,  1.00000000e-01)};\label{line:L0}

\addplot [black, thick, , mark repeat=0]
coordinates {
( 5.00500501e-04,  1.00000000e-01)
( 1.50150150e-03,  1.00000000e-01)
( 2.50250250e-03,  1.00000000e-01)
( 3.50350350e-03,  1.00000000e-01)
( 4.50450450e-03,  1.00000000e-01)
( 5.50550551e-03,  1.00000000e-01)
( 6.50650651e-03,  1.00000000e-01)
( 7.50750751e-03,  1.00000000e-01)
( 8.50850851e-03,  1.00000000e-01)
( 9.50950951e-03,  1.00000000e-01)
( 1.05105105e-02,  1.00000000e-01)
( 1.15115115e-02,  1.00000000e-01)
( 1.25125125e-02,  1.00000000e-01)
( 1.35135135e-02,  1.00000000e-01)
( 1.45145145e-02,  1.00000000e-01)
( 1.55155155e-02,  1.00000000e-01)
( 1.65165165e-02,  1.00000000e-01)
( 1.75175175e-02,  1.00000000e-01)
( 1.85185185e-02,  1.00000000e-01)
( 1.95195195e-02,  1.00000000e-01)
( 2.05205205e-02,  1.00000000e-01)
( 2.15215215e-02,  1.00000000e-01)
( 2.25225225e-02,  1.00000000e-01)
( 2.35235235e-02,  1.00000000e-01)
( 2.45245245e-02,  1.00000000e-01)
( 2.55255255e-02,  1.00000000e-01)
( 2.65265265e-02,  1.00000000e-01)
( 2.75275275e-02,  1.00000000e-01)
( 2.85285285e-02,  1.00000000e-01)
( 2.95295295e-02,  1.00000000e-01)
( 3.05305305e-02,  1.00000000e-01)
( 3.15315315e-02,  1.00000000e-01)
( 3.25325325e-02,  1.00000000e-01)
( 3.35335335e-02,  1.00000000e-01)
( 3.45345345e-02,  1.00000000e-01)
( 3.55355355e-02,  1.00000000e-01)
( 3.65365365e-02,  1.00000000e-01)
( 3.75375375e-02,  1.00000000e-01)
( 3.85385385e-02,  1.00000000e-01)
( 3.95395395e-02,  1.00000000e-01)
( 4.05405405e-02,  1.00000000e-01)
( 4.15415415e-02,  1.00000000e-01)
( 4.25425425e-02,  1.00000000e-01)
( 4.35435435e-02,  1.00000000e-01)
( 4.45445445e-02,  1.00000000e-01)
( 4.55455455e-02,  1.00000000e-01)
( 4.65465465e-02,  1.00000000e-01)
( 4.75475475e-02,  1.00000000e-01)
( 4.85485485e-02,  1.00000000e-01)
( 4.95495495e-02,  1.00000000e-01)
( 5.05505506e-02,  1.00000000e-01)
( 5.15515516e-02,  1.00000000e-01)
( 5.25525526e-02,  1.00000000e-01)
( 5.35535536e-02,  1.00000000e-01)
( 5.45545546e-02,  1.00000000e-01)
( 5.55555556e-02,  1.00000000e-01)
( 5.65565566e-02,  1.00000000e-01)
( 5.75575576e-02,  1.00000000e-01)
( 5.85585586e-02,  1.00000000e-01)
( 5.95595596e-02,  1.00000000e-01)
( 6.05605606e-02,  1.00000000e-01)
( 6.15615616e-02,  1.00000000e-01)
( 6.25625626e-02,  1.00000000e-01)
( 6.35635636e-02,  1.00000000e-01)
( 6.45645646e-02,  1.00000000e-01)
( 6.55655656e-02,  1.00000000e-01)
( 6.65665666e-02,  1.00000000e-01)
( 6.75675676e-02,  1.00000000e-01)
( 6.85685686e-02,  1.00000000e-01)
( 6.95695696e-02,  1.00000000e-01)
( 7.05705706e-02,  1.00000000e-01)
( 7.15715716e-02,  1.00000000e-01)
( 7.25725726e-02,  1.00000000e-01)
( 7.35735736e-02,  1.00000000e-01)
( 7.45745746e-02,  1.00000000e-01)
( 7.55755756e-02,  1.00000000e-01)
( 7.65765766e-02,  1.00000000e-01)
( 7.75775776e-02,  1.00000000e-01)
( 7.85785786e-02,  1.00000000e-01)
( 7.95795796e-02,  1.00000000e-01)
( 8.05805806e-02,  1.00000000e-01)
( 8.15815816e-02,  1.00000000e-01)
( 8.25825826e-02,  1.00000000e-01)
( 8.35835836e-02,  1.00000000e-01)
( 8.45845846e-02,  1.00000000e-01)
( 8.55855856e-02,  1.00000000e-01)
( 8.65865866e-02,  1.00000000e-01)
( 8.75875876e-02,  1.00000000e-01)
( 8.85885886e-02,  1.00000000e-01)
( 8.95895896e-02,  1.00000000e-01)
( 9.05905906e-02,  1.00000000e-01)
( 9.15915916e-02,  1.00000000e-01)
( 9.25925926e-02,  1.00000000e-01)
( 9.35935936e-02,  1.00000000e-01)
( 9.45945946e-02,  1.00000000e-01)
( 9.55955956e-02,  1.00000000e-01)
( 9.65965966e-02,  1.00000000e-01)
( 9.75975976e-02,  1.00000000e-01)
( 9.85985986e-02,  1.00000000e-01)
( 9.95995996e-02,  1.00000000e-01)
( 1.00600601e-01,  1.00000000e-01)
( 1.01601602e-01,  1.00000000e-01)
( 1.02602603e-01,  1.00000000e-01)
( 1.03603604e-01,  1.00000000e-01)
( 1.04604605e-01,  1.00000000e-01)
( 1.05605606e-01,  1.00000000e-01)
( 1.06606607e-01,  1.00000000e-01)
( 1.07607608e-01,  1.00000000e-01)
( 1.08608609e-01,  1.00000000e-01)
( 1.09609610e-01,  1.00000000e-01)
( 1.10610611e-01,  1.00000000e-01)
( 1.11611612e-01,  1.00000000e-01)
( 1.12612613e-01,  1.00000000e-01)
( 1.13613614e-01,  1.00000000e-01)
( 1.14614615e-01,  1.00000000e-01)
( 1.15615616e-01,  1.00000000e-01)
( 1.16616617e-01,  1.00000000e-01)
( 1.17617618e-01,  1.00000000e-01)
( 1.18618619e-01,  1.00000000e-01)
( 1.19619620e-01,  1.00000000e-01)
( 1.20620621e-01,  1.00000000e-01)
( 1.21621622e-01,  1.00000000e-01)
( 1.22622623e-01,  1.00000000e-01)
( 1.23623624e-01,  1.00000000e-01)
( 1.24624625e-01,  1.00000000e-01)
( 1.25625626e-01,  1.00000000e-01)
( 1.26626627e-01,  1.00000000e-01)
( 1.27627628e-01,  1.00000000e-01)
( 1.28628629e-01,  1.00000000e-01)
( 1.29629630e-01,  1.00000000e-01)
( 1.30630631e-01,  1.00000000e-01)
( 1.31631632e-01,  1.00000000e-01)
( 1.32632633e-01,  1.00000000e-01)
( 1.33633634e-01,  1.00000000e-01)
( 1.34634635e-01,  1.00000000e-01)
( 1.35635636e-01,  1.00000000e-01)
( 1.36636637e-01,  1.00000000e-01)
( 1.37637638e-01,  1.00000000e-01)
( 1.38638639e-01,  1.00000000e-01)
( 1.39639640e-01,  1.00000000e-01)
( 1.40640641e-01,  1.00000000e-01)
( 1.41641642e-01,  1.00000000e-01)
( 1.42642643e-01,  1.00000000e-01)
( 1.43643644e-01,  1.00000000e-01)
( 1.44644645e-01,  1.00000000e-01)
( 1.45645646e-01,  1.00000000e-01)
( 1.46646647e-01,  1.00000000e-01)
( 1.47647648e-01,  1.00000000e-01)
( 1.48648649e-01,  1.00000000e-01)
( 1.49649650e-01,  1.00000000e-01)
( 1.50650651e-01,  1.00000000e-01)
( 1.51651652e-01,  1.00000000e-01)
( 1.52652653e-01,  1.00000000e-01)
( 1.53653654e-01,  1.00000000e-01)
( 1.54654655e-01,  1.00000000e-01)
( 1.55655656e-01,  1.00000000e-01)
( 1.56656657e-01,  1.00000000e-01)
( 1.57657658e-01,  1.00000000e-01)
( 1.58658659e-01,  1.00000000e-01)
( 1.59659660e-01,  1.00000000e-01)
( 1.60660661e-01,  1.00000000e-01)
( 1.61661662e-01,  1.00000000e-01)
( 1.62662663e-01,  1.00000000e-01)
( 1.63663664e-01,  1.00000000e-01)
( 1.64664665e-01,  1.00000000e-01)
( 1.65665666e-01,  1.00000000e-01)
( 1.66666667e-01,  1.00000000e-01)
( 1.67667668e-01,  1.00000000e-01)
( 1.68668669e-01,  1.00000000e-01)
( 1.69669670e-01,  1.00000000e-01)
( 1.70670671e-01,  1.00000000e-01)
( 1.71671672e-01,  1.00000000e-01)
( 1.72672673e-01,  1.00000000e-01)
( 1.73673674e-01,  1.00000000e-01)
( 1.74674675e-01,  1.00000000e-01)
( 1.75675676e-01,  1.00000000e-01)
( 1.76676677e-01,  1.00000000e-01)
( 1.77677678e-01,  1.00000000e-01)
( 1.78678679e-01,  1.00000000e-01)
( 1.79679680e-01,  1.00000000e-01)
( 1.80680681e-01,  1.00000000e-01)
( 1.81681682e-01,  1.00000000e-01)
( 1.82682683e-01,  1.00000000e-01)
( 1.83683684e-01,  1.00000000e-01)
( 1.84684685e-01,  1.00000000e-01)
( 1.85685686e-01,  1.00000000e-01)
( 1.86686687e-01,  1.00000000e-01)
( 1.87687688e-01,  1.00000000e-01)
( 1.88688689e-01,  1.00000000e-01)
( 1.89689690e-01,  1.00000000e-01)
( 1.90690691e-01,  1.00000000e-01)
( 1.91691692e-01,  1.00000000e-01)
( 1.92692693e-01,  1.00000000e-01)
( 1.93693694e-01,  1.00000000e-01)
( 1.94694695e-01,  1.00000000e-01)
( 1.95695696e-01,  1.00000000e-01)
( 1.96696697e-01,  1.00000000e-01)
( 1.97697698e-01,  1.00000000e-01)
( 1.98698699e-01,  1.00000000e-01)
( 1.99699700e-01,  1.00000000e-01)
( 2.00700701e-01,  1.00000000e-01)
( 2.01701702e-01,  1.00000000e-01)
( 2.02702703e-01,  1.00000000e-01)
( 2.03703704e-01,  1.00000000e-01)
( 2.04704705e-01,  1.00000000e-01)
( 2.05705706e-01,  1.00000000e-01)
( 2.06706707e-01,  1.00000000e-01)
( 2.07707708e-01,  1.00000000e-01)
( 2.08708709e-01,  1.00000000e-01)
( 2.09709710e-01,  1.00000000e-01)
( 2.10710711e-01,  1.00000000e-01)
( 2.11711712e-01,  1.00000000e-01)
( 2.12712713e-01,  1.00000000e-01)
( 2.13713714e-01,  1.00000000e-01)
( 2.14714715e-01,  1.00000000e-01)
( 2.15715716e-01,  1.00000000e-01)
( 2.16716717e-01,  1.00000000e-01)
( 2.17717718e-01,  1.00000000e-01)
( 2.18718719e-01,  1.00000000e-01)
( 2.19719720e-01,  1.00000000e-01)
( 2.20720721e-01,  1.00000000e-01)
( 2.21721722e-01,  1.00000000e-01)
( 2.22722723e-01,  1.00000000e-01)
( 2.23723724e-01,  1.00000000e-01)
( 2.24724725e-01,  1.00000000e-01)
( 2.25725726e-01,  1.00000000e-01)
( 2.26726727e-01,  1.00000000e-01)
( 2.27727728e-01,  1.00000000e-01)
( 2.28728729e-01,  1.00000000e-01)
( 2.29729730e-01,  1.00000000e-01)
( 2.30730731e-01,  1.00000000e-01)
( 2.31731732e-01,  1.00000000e-01)
( 2.32732733e-01,  1.00000000e-01)
( 2.33733734e-01,  1.00000000e-01)
( 2.34734735e-01,  1.00000000e-01)
( 2.35735736e-01,  1.00000000e-01)
( 2.36736737e-01,  1.00000000e-01)
( 2.37737738e-01,  1.00000000e-01)
( 2.38738739e-01,  1.00000000e-01)
( 2.39739740e-01,  1.00000000e-01)
( 2.40740741e-01,  1.00000000e-01)
( 2.41741742e-01,  1.00000000e-01)
( 2.42742743e-01,  1.00000000e-01)
( 2.43743744e-01,  1.00000000e-01)
( 2.44744745e-01,  1.00000000e-01)
( 2.45745746e-01,  1.00000000e-01)
( 2.46746747e-01,  1.00000000e-01)
( 2.47747748e-01,  1.00000000e-01)
( 2.48748749e-01,  1.00000000e-01)
( 2.49749750e-01,  1.00000000e-01)
( 2.50750751e-01,  1.00000000e-01)
( 2.51751752e-01,  1.00000000e-01)
( 2.52752753e-01,  1.00000000e-01)
( 2.53753754e-01,  1.00000000e-01)
( 2.54754755e-01,  1.00000000e-01)
( 2.55755756e-01,  1.00000000e-01)
( 2.56756757e-01,  1.00000000e-01)
( 2.57757758e-01,  1.00000000e-01)
( 2.58758759e-01,  1.00000000e-01)
( 2.59759760e-01,  1.00000000e-01)
( 2.60760761e-01,  1.00000000e-01)
( 2.61761762e-01,  1.00000000e-01)
( 2.62762763e-01,  1.00000000e-01)
( 2.63763764e-01,  1.00000000e-01)
( 2.64764765e-01,  1.00000000e-01)
( 2.65765766e-01,  1.00000000e-01)
( 2.66766767e-01,  1.00000000e-01)
( 2.67767768e-01,  1.00000000e-01)
( 2.68768769e-01,  1.00000000e-01)
( 2.69769770e-01,  1.00000000e-01)
( 2.70770771e-01,  1.00000000e-01)
( 2.71771772e-01,  1.00000000e-01)
( 2.72772773e-01,  1.00000000e-01)
( 2.73773774e-01,  1.00000000e-01)
( 2.74774775e-01,  1.00000000e-01)
( 2.75775776e-01,  1.00000000e-01)
( 2.76776777e-01,  1.00000000e-01)
( 2.77777778e-01,  1.00000000e-01)
( 2.78778779e-01,  1.00000000e-01)
( 2.79779780e-01,  1.00000000e-01)
( 2.80780781e-01,  1.00000000e-01)
( 2.81781782e-01,  1.00000000e-01)
( 2.82782783e-01,  1.00000000e-01)
( 2.83783784e-01,  1.00000000e-01)
( 2.84784785e-01,  1.00000000e-01)
( 2.85785786e-01,  1.00000000e-01)
( 2.86786787e-01,  1.00000000e-01)
( 2.87787788e-01,  1.00000000e-01)
( 2.88788789e-01,  1.00000000e-01)
( 2.89789790e-01,  1.00000000e-01)
( 2.90790791e-01,  1.00000000e-01)
( 2.91791792e-01,  1.00000000e-01)
( 2.92792793e-01,  1.00000000e-01)
( 2.93793794e-01,  1.00000000e-01)
( 2.94794795e-01,  1.00000000e-01)
( 2.95795796e-01,  1.00000000e-01)
( 2.96796797e-01,  1.00000000e-01)
( 2.97797798e-01,  1.00000000e-01)
( 2.98798799e-01,  1.00000000e-01)
( 2.99799800e-01,  1.00000000e-01)
( 3.00800801e-01,  1.00000000e-01)
( 3.01801802e-01,  1.00000000e-01)
( 3.02802803e-01,  1.00000000e-01)
( 3.03803804e-01,  1.00000000e-01)
( 3.04804805e-01,  1.00000000e-01)
( 3.05805806e-01,  1.00000000e-01)
( 3.06806807e-01,  1.00000000e-01)
( 3.07807808e-01,  1.00000000e-01)
( 3.08808809e-01,  1.00000000e-01)
( 3.09809810e-01,  1.00000000e-01)
( 3.10810811e-01,  1.00000000e-01)
( 3.11811812e-01,  1.00000000e-01)
( 3.12812813e-01,  1.00000000e-01)
( 3.13813814e-01,  1.00000000e-01)
( 3.14814815e-01,  1.00000000e-01)
( 3.15815816e-01,  1.00000000e-01)
( 3.16816817e-01,  1.00000000e-01)
( 3.17817818e-01,  1.00000000e-01)
( 3.18818819e-01,  1.00000000e-01)
( 3.19819820e-01,  1.00000000e-01)
( 3.20820821e-01,  1.00000000e-01)
( 3.21821822e-01,  1.00000000e-01)
( 3.22822823e-01,  1.00000000e-01)
( 3.23823824e-01,  1.00000000e-01)
( 3.24824825e-01,  1.00000000e-01)
( 3.25825826e-01,  1.00000000e-01)
( 3.26826827e-01,  1.00000000e-01)
( 3.27827828e-01,  1.00000000e-01)
( 3.28828829e-01,  1.00000000e-01)
( 3.29829830e-01,  1.00000000e-01)
( 3.30830831e-01,  1.00000000e-01)
( 3.31831832e-01,  1.00000000e-01)
( 3.32832833e-01,  1.00000000e-01)
( 3.33833834e-01,  1.00000000e-01)
( 3.34834835e-01,  1.00000000e-01)
( 3.35835836e-01,  1.00000000e-01)
( 3.36836837e-01,  1.00000000e-01)
( 3.37837838e-01,  1.00000000e-01)
( 3.38838839e-01,  1.00000000e-01)
( 3.39839840e-01,  1.00000000e-01)
( 3.40840841e-01,  1.00000000e-01)
( 3.41841842e-01,  1.00000000e-01)
( 3.42842843e-01,  1.00000000e-01)
( 3.43843844e-01,  1.00000000e-01)
( 3.44844845e-01,  1.00000000e-01)
( 3.45845846e-01,  1.00000000e-01)
( 3.46846847e-01,  1.00000000e-01)
( 3.47847848e-01,  1.00000000e-01)
( 3.48848849e-01,  1.00000000e-01)
( 3.49849850e-01,  1.00000000e-01)
( 3.50850851e-01,  1.00000000e-01)
( 3.51851852e-01,  1.00000000e-01)
( 3.52852853e-01,  1.00000000e-01)
( 3.53853854e-01,  1.00000000e-01)
( 3.54854855e-01,  1.00000000e-01)
( 3.55855856e-01,  1.00000000e-01)
( 3.56856857e-01,  1.00000000e-01)
( 3.57857858e-01,  1.00000000e-01)
( 3.58858859e-01,  1.00000000e-01)
( 3.59859860e-01,  1.00000000e-01)
( 3.60860861e-01,  1.00000000e-01)
( 3.61861862e-01,  1.00000000e-01)
( 3.62862863e-01,  1.00000000e-01)
( 3.63863864e-01,  1.00000000e-01)
( 3.64864865e-01,  1.00000000e-01)
( 3.65865866e-01,  1.00000000e-01)
( 3.66866867e-01,  1.00000000e-01)
( 3.67867868e-01,  1.00000000e-01)
( 3.68868869e-01,  1.00000000e-01)
( 3.69869870e-01,  1.00000000e-01)
( 3.70870871e-01,  1.00000000e-01)
( 3.71871872e-01,  1.00000000e-01)
( 3.72872873e-01,  1.00000000e-01)
( 3.73873874e-01,  1.00000000e-01)
( 3.74874875e-01,  1.00000000e-01)
( 3.75875876e-01,  1.00000000e-01)
( 3.76876877e-01,  1.00000000e-01)
( 3.77877878e-01,  1.00000000e-01)
( 3.78878879e-01,  1.00000000e-01)
( 3.79879880e-01,  1.00000000e-01)
( 3.80880881e-01,  1.00000000e-01)
( 3.81881882e-01,  1.00000000e-01)
( 3.82882883e-01,  1.00000000e-01)
( 3.83883884e-01,  1.00000000e-01)
( 3.84884885e-01,  1.00000000e-01)
( 3.85885886e-01,  1.00000000e-01)
( 3.86886887e-01,  1.00000000e-01)
( 3.87887888e-01,  1.00000000e-01)
( 3.88888889e-01,  1.00000000e-01)
( 3.89889890e-01,  1.00000000e-01)
( 3.90890891e-01,  1.00000000e-01)
( 3.91891892e-01,  1.00000000e-01)
( 3.92892893e-01,  1.00000000e-01)
( 3.93893894e-01,  1.00000000e-01)
( 3.94894895e-01,  1.00000000e-01)
( 3.95895896e-01,  1.00000000e-01)
( 3.96896897e-01,  1.00000000e-01)
( 3.97897898e-01,  1.00000000e-01)
( 3.98898899e-01,  1.00000000e-01)
( 3.99899900e-01,  1.00000000e-01)
( 4.00900901e-01,  1.00000000e-01)
( 4.01901902e-01,  1.00000000e-01)
( 4.02902903e-01,  1.00000000e-01)
( 4.03903904e-01,  1.00000000e-01)
( 4.04904905e-01,  1.00000000e-01)
( 4.05905906e-01,  1.00000000e-01)
( 4.06906907e-01,  1.00000000e-01)
( 4.07907908e-01,  1.00000000e-01)
( 4.08908909e-01,  1.00000000e-01)
( 4.09909910e-01,  1.00000000e-01)
( 4.10910911e-01,  1.00000000e-01)
( 4.11911912e-01,  1.00000000e-01)
( 4.12912913e-01,  1.00000000e-01)
( 4.13913914e-01,  1.00000000e-01)
( 4.14914915e-01,  1.00000000e-01)
( 4.15915916e-01,  1.00000000e-01)
( 4.16916917e-01,  1.00000000e-01)
( 4.17917918e-01,  1.00000000e-01)
( 4.18918919e-01,  1.00000000e-01)
( 4.19919920e-01,  1.00000000e-01)
( 4.20920921e-01,  1.00000000e-01)
( 4.21921922e-01,  1.00000000e-01)
( 4.22922923e-01,  1.00000000e-01)
( 4.23923924e-01,  1.00000000e-01)
( 4.24924925e-01,  1.00000000e-01)
( 4.25925926e-01,  1.00000000e-01)
( 4.26926927e-01,  1.00000000e-01)
( 4.27927928e-01,  1.00000000e-01)
( 4.28928929e-01,  1.00000000e-01)
( 4.29929930e-01,  1.00000000e-01)
( 4.30930931e-01,  1.00000000e-01)
( 4.31931932e-01,  1.00000000e-01)
( 4.32932933e-01,  1.00000000e-01)
( 4.33933934e-01,  1.00000000e-01)
( 4.34934935e-01,  1.00000000e-01)
( 4.35935936e-01,  1.00000000e-01)
( 4.36936937e-01,  1.00000000e-01)
( 4.37937938e-01,  1.00000000e-01)
( 4.38938939e-01,  1.00000000e-01)
( 4.39939940e-01,  1.00000000e-01)
( 4.40940941e-01,  1.00000000e-01)
( 4.41941942e-01,  1.00000000e-01)
( 4.42942943e-01,  1.00000000e-01)
( 4.43943944e-01,  1.00000000e-01)
( 4.44944945e-01,  1.00000000e-01)
( 4.45945946e-01,  1.00000000e-01)
( 4.46946947e-01,  1.00000000e-01)
( 4.47947948e-01,  1.00000000e-01)
( 4.48948949e-01,  1.00000000e-01)
( 4.49949950e-01,  1.00000000e-01)
( 4.50950951e-01,  1.00000000e-01)
( 4.51951952e-01,  1.00000000e-01)
( 4.52952953e-01,  1.00000000e-01)
( 4.53953954e-01,  1.00000000e-01)
( 4.54954955e-01,  1.00000000e-01)
( 4.55955956e-01,  1.00000000e-01)
( 4.56956957e-01,  1.00000000e-01)
( 4.57957958e-01,  1.00000000e-01)
( 4.58958959e-01,  1.00000000e-01)
( 4.59959960e-01,  1.00000000e-01)
( 4.60960961e-01,  1.00000000e-01)
( 4.61961962e-01,  1.00000000e-01)
( 4.62962963e-01,  1.00000000e-01)
( 4.63963964e-01,  1.00000000e-01)
( 4.64964965e-01,  1.00000000e-01)
( 4.65965966e-01,  1.00000000e-01)
( 4.66966967e-01,  1.00000000e-01)
( 4.67967968e-01,  1.00000000e-01)
( 4.68968969e-01,  1.00000000e-01)
( 4.69969970e-01,  1.00000000e-01)
( 4.70970971e-01,  1.00000000e-01)
( 4.71971972e-01,  1.00000000e-01)
( 4.72972973e-01,  1.00000000e-01)
( 4.73973974e-01,  1.00000000e-01)
( 4.74974975e-01,  1.00000000e-01)
( 4.75975976e-01,  1.00000000e-01)
( 4.76976977e-01,  1.00000000e-01)
( 4.77977978e-01,  1.00000000e-01)
( 4.78978979e-01,  1.00000000e-01)
( 4.79979980e-01,  1.00000000e-01)
( 4.80980981e-01,  1.00000000e-01)
( 4.81981982e-01,  1.00000000e-01)
( 4.82982983e-01,  1.00000000e-01)
( 4.83983984e-01,  1.00000000e-01)
( 4.84984985e-01,  1.00000000e-01)
( 4.85985986e-01,  1.00000000e-01)
( 4.86986987e-01,  1.00000000e-01)
( 4.87987988e-01,  1.00000000e-01)
( 4.88988989e-01,  1.00000000e-01)
( 4.89989990e-01,  1.00000000e-01)
( 4.90990991e-01,  1.00000000e-01)
( 4.91991992e-01,  1.00000000e-01)
( 4.92992993e-01,  1.00000000e-01)
( 4.93993994e-01,  1.00000000e-01)
( 4.94994995e-01,  1.00000000e-01)
( 4.95995996e-01,  1.00000000e-01)
( 4.96996997e-01,  1.00000000e-01)
( 4.97997998e-01,  1.00000000e-01)
( 4.98998999e-01,  1.00000000e-01)
( 5.00000000e-01,  1.00000000e-01)
( 5.01001001e-01,  1.00000000e-01)
( 5.02002002e-01,  1.00000000e-01)
( 5.03003003e-01,  1.00000000e-01)
( 5.04004004e-01,  1.00000000e-01)
( 5.05005005e-01,  1.00000000e-01)
( 5.06006006e-01,  1.00000000e-01)
( 5.07007007e-01,  1.00000000e-01)
( 5.08008008e-01,  1.00000000e-01)
( 5.09009009e-01,  1.00000000e-01)
( 5.10010010e-01,  1.00000000e-01)
( 5.11011011e-01,  1.00000000e-01)
( 5.12012012e-01,  1.00000000e-01)
( 5.13013013e-01,  1.00000000e-01)
( 5.14014014e-01,  1.00000000e-01)
( 5.15015015e-01,  1.00000000e-01)
( 5.16016016e-01,  1.00000000e-01)
( 5.17017017e-01,  1.00000000e-01)
( 5.18018018e-01,  1.00000000e-01)
( 5.19019019e-01,  1.00000000e-01)
( 5.20020020e-01,  1.00000000e-01)
( 5.21021021e-01,  1.00000000e-01)
( 5.22022022e-01,  1.00000000e-01)
( 5.23023023e-01,  1.00000000e-01)
( 5.24024024e-01,  1.00000000e-01)
( 5.25025025e-01,  1.00000000e-01)
( 5.26026026e-01,  1.00000000e-01)
( 5.27027027e-01,  1.00000000e-01)
( 5.28028028e-01,  1.00000000e-01)
( 5.29029029e-01,  1.00000000e-01)
( 5.30030030e-01,  1.00000000e-01)
( 5.31031031e-01,  1.00000000e-01)
( 5.32032032e-01,  1.00000000e-01)
( 5.33033033e-01,  1.00000000e-01)
( 5.34034034e-01,  1.00000000e-01)
( 5.35035035e-01,  1.00000000e-01)
( 5.36036036e-01,  1.00000000e-01)
( 5.37037037e-01,  1.00000000e-01)
( 5.38038038e-01,  1.00000000e-01)
( 5.39039039e-01,  1.00000000e-01)
( 5.40040040e-01,  1.00000000e-01)
( 5.41041041e-01,  1.00000000e-01)
( 5.42042042e-01,  1.00000000e-01)
( 5.43043043e-01,  1.00000000e-01)
( 5.44044044e-01,  1.00000000e-01)
( 5.45045045e-01,  1.00000000e-01)
( 5.46046046e-01,  1.00000000e-01)
( 5.47047047e-01,  1.00000000e-01)
( 5.48048048e-01,  1.00000000e-01)
( 5.49049049e-01,  1.00000000e-01)
( 5.50050050e-01,  1.00000000e-01)
( 5.51051051e-01,  1.00000000e-01)
( 5.52052052e-01,  1.00000000e-01)
( 5.53053053e-01,  1.00000000e-01)
( 5.54054054e-01,  1.00000000e-01)
( 5.55055055e-01,  1.00000000e-01)
( 5.56056056e-01,  1.00000000e-01)
( 5.57057057e-01,  1.00000000e-01)
( 5.58058058e-01,  1.00000000e-01)
( 5.59059059e-01,  1.00000000e-01)
( 5.60060060e-01,  1.00000000e-01)
( 5.61061061e-01,  1.00000000e-01)
( 5.62062062e-01,  1.00000000e-01)
( 5.63063063e-01,  1.00000000e-01)
( 5.64064064e-01,  1.00000000e-01)
( 5.65065065e-01,  1.00000000e-01)
( 5.66066066e-01,  1.00000000e-01)
( 5.67067067e-01,  1.00000000e-01)
( 5.68068068e-01,  1.00000000e-01)
( 5.69069069e-01,  1.00000000e-01)
( 5.70070070e-01,  1.00000000e-01)
( 5.71071071e-01,  1.00000000e-01)
( 5.72072072e-01,  1.00000000e-01)
( 5.73073073e-01,  1.00000000e-01)
( 5.74074074e-01,  1.00000000e-01)
( 5.75075075e-01,  1.00000000e-01)
( 5.76076076e-01,  1.00000000e-01)
( 5.77077077e-01,  1.00000000e-01)
( 5.78078078e-01,  1.00000000e-01)
( 5.79079079e-01,  1.00000000e-01)
( 5.80080080e-01,  1.00000000e-01)
( 5.81081081e-01,  1.00000000e-01)
( 5.82082082e-01,  1.00000000e-01)
( 5.83083083e-01,  1.00000000e-01)
( 5.84084084e-01,  1.00000000e-01)
( 5.85085085e-01,  1.00000000e-01)
( 5.86086086e-01,  1.00000000e-01)
( 5.87087087e-01,  1.00000000e-01)
( 5.88088088e-01,  1.00000000e-01)
( 5.89089089e-01,  1.00000000e-01)
( 5.90090090e-01,  1.00000000e-01)
( 5.91091091e-01,  1.00000000e-01)
( 5.92092092e-01,  1.00000000e-01)
( 5.93093093e-01,  1.00000000e-01)
( 5.94094094e-01,  1.00000000e-01)
( 5.95095095e-01,  1.00000000e-01)
( 5.96096096e-01,  1.00000000e-01)
( 5.97097097e-01,  1.00000000e-01)
( 5.98098098e-01,  1.00000000e-01)
( 5.99099099e-01,  1.00000000e-01)
( 6.00100100e-01,  1.00000000e-01)
( 6.01101101e-01,  1.00000000e-01)
( 6.02102102e-01,  1.00000000e-01)
( 6.03103103e-01,  1.00000000e-01)
( 6.04104104e-01,  1.00000000e-01)
( 6.05105105e-01,  1.00000000e-01)
( 6.06106106e-01,  1.00000000e-01)
( 6.07107107e-01,  1.00000000e-01)
( 6.08108108e-01,  1.00000000e-01)
( 6.09109109e-01,  1.00000000e-01)
( 6.10110110e-01,  1.00000000e-01)
( 6.11111111e-01,  1.00000000e-01)
( 6.12112112e-01,  1.00000000e-01)
( 6.13113113e-01,  1.00000000e-01)
( 6.14114114e-01,  1.00000000e-01)
( 6.15115115e-01,  1.00000000e-01)
( 6.16116116e-01,  1.00000000e-01)
( 6.17117117e-01,  1.00000000e-01)
( 6.18118118e-01,  1.00000000e-01)
( 6.19119119e-01,  1.00000000e-01)
( 6.20120120e-01,  1.00000000e-01)
( 6.21121121e-01,  1.00000000e-01)
( 6.22122122e-01,  1.00000000e-01)
( 6.23123123e-01,  1.00000000e-01)
( 6.24124124e-01,  1.00000000e-01)
( 6.25125125e-01,  1.00000000e-01)
( 6.26126126e-01,  1.00000000e-01)
( 6.27127127e-01,  1.00000000e-01)
( 6.28128128e-01,  1.00000000e-01)
( 6.29129129e-01,  1.00000000e-01)
( 6.30130130e-01,  1.00000000e-01)
( 6.31131131e-01,  1.00000000e-01)
( 6.32132132e-01,  1.00000000e-01)
( 6.33133133e-01,  1.00000000e-01)
( 6.34134134e-01,  1.00000000e-01)
( 6.35135135e-01,  1.00000000e-01)
( 6.36136136e-01,  1.00000000e-01)
( 6.37137137e-01,  1.00000000e-01)
( 6.38138138e-01,  1.00000000e-01)
( 6.39139139e-01,  1.00000000e-01)
( 6.40140140e-01,  1.00000000e-01)
( 6.41141141e-01,  1.00000000e-01)
( 6.42142142e-01,  1.00000000e-01)
( 6.43143143e-01,  1.00000000e-01)
( 6.44144144e-01,  1.00000000e-01)
( 6.45145145e-01,  1.00000000e-01)
( 6.46146146e-01,  1.00000000e-01)
( 6.47147147e-01,  1.00000000e-01)
( 6.48148148e-01,  1.00000000e-01)
( 6.49149149e-01,  1.00000000e-01)
( 6.50150150e-01,  1.00000000e-01)
( 6.51151151e-01,  1.00000000e-01)
( 6.52152152e-01,  1.00000000e-01)
( 6.53153153e-01,  1.00000000e-01)
( 6.54154154e-01,  1.00000000e-01)
( 6.55155155e-01,  1.00000000e-01)
( 6.56156156e-01,  1.00000000e-01)
( 6.57157157e-01,  1.00000000e-01)
( 6.58158158e-01,  1.00000000e-01)
( 6.59159159e-01,  1.00000000e-01)
( 6.60160160e-01,  1.00000000e-01)
( 6.61161161e-01,  1.00000000e-01)
( 6.62162162e-01,  1.00000000e-01)
( 6.63163163e-01,  1.00000000e-01)
( 6.64164164e-01,  1.00000000e-01)
( 6.65165165e-01,  1.00000000e-01)
( 6.66166166e-01,  1.00000000e-01)
( 6.67167167e-01,  1.00000000e-01)
( 6.68168168e-01,  1.00000000e-01)
( 6.69169169e-01,  1.00000000e-01)
( 6.70170170e-01,  1.00000000e-01)
( 6.71171171e-01,  1.00000000e-01)
( 6.72172172e-01,  1.00000000e-01)
( 6.73173173e-01,  1.00000000e-01)
( 6.74174174e-01,  1.00000000e-01)
( 6.75175175e-01,  1.00000000e-01)
( 6.76176176e-01,  1.00000000e-01)
( 6.77177177e-01,  1.00000000e-01)
( 6.78178178e-01,  1.00000000e-01)
( 6.79179179e-01,  1.00000000e-01)
( 6.80180180e-01,  1.00000000e-01)
( 6.81181181e-01,  1.00000000e-01)
( 6.82182182e-01,  1.00000000e-01)
( 6.83183183e-01,  1.00000000e-01)
( 6.84184184e-01,  1.00000000e-01)
( 6.85185185e-01,  1.00000000e-01)
( 6.86186186e-01,  1.00000000e-01)
( 6.87187187e-01,  1.00000000e-01)
( 6.88188188e-01,  1.00000000e-01)
( 6.89189189e-01,  1.00000000e-01)
( 6.90190190e-01,  1.00000000e-01)
( 6.91191191e-01,  1.00000000e-01)
( 6.92192192e-01,  1.00000000e-01)
( 6.93193193e-01,  1.00000000e-01)
( 6.94194194e-01,  1.00000000e-01)
( 6.95195195e-01,  1.00000000e-01)
( 6.96196196e-01,  1.00000000e-01)
( 6.97197197e-01,  1.00000000e-01)
( 6.98198198e-01,  1.00000000e-01)
( 6.99199199e-01,  1.00000000e-01)
( 7.00200200e-01,  1.00000000e-01)
( 7.01201201e-01,  1.00000000e-01)
( 7.02202202e-01,  1.00000000e-01)
( 7.03203203e-01,  1.00000000e-01)
( 7.04204204e-01,  1.00000000e-01)
( 7.05205205e-01,  1.00000000e-01)
( 7.06206206e-01,  1.00000000e-01)
( 7.07207207e-01,  1.00000000e-01)
( 7.08208208e-01,  1.00000000e-01)
( 7.09209209e-01,  1.00000000e-01)
( 7.10210210e-01,  1.00000000e-01)
( 7.11211211e-01,  1.00000000e-01)
( 7.12212212e-01,  1.00000000e-01)
( 7.13213213e-01,  1.00000000e-01)
( 7.14214214e-01,  1.00000000e-01)
( 7.15215215e-01,  1.00000000e-01)
( 7.16216216e-01,  1.00000000e-01)
( 7.17217217e-01,  1.00000000e-01)
( 7.18218218e-01,  1.00000000e-01)
( 7.19219219e-01,  1.00000000e-01)
( 7.20220220e-01,  1.00000000e-01)
( 7.21221221e-01,  1.00000000e-01)
( 7.22222222e-01,  1.00000000e-01)
( 7.23223223e-01,  1.00000000e-01)
( 7.24224224e-01,  1.00000000e-01)
( 7.25225225e-01,  1.00000000e-01)
( 7.26226226e-01,  1.00000000e-01)
( 7.27227227e-01,  1.00000000e-01)
( 7.28228228e-01,  1.00000000e-01)
( 7.29229229e-01,  1.00000000e-01)
( 7.30230230e-01,  1.00000000e-01)
( 7.31231231e-01,  1.00000000e-01)
( 7.32232232e-01,  1.00000000e-01)
( 7.33233233e-01,  1.00000000e-01)
( 7.34234234e-01,  1.00000000e-01)
( 7.35235235e-01,  1.00000000e-01)
( 7.36236236e-01,  1.00000000e-01)
( 7.37237237e-01,  1.00000000e-01)
( 7.38238238e-01,  1.00000000e-01)
( 7.39239239e-01,  1.00000000e-01)
( 7.40240240e-01,  1.00000000e-01)
( 7.41241241e-01,  1.00000000e-01)
( 7.42242242e-01,  1.00000000e-01)
( 7.43243243e-01,  1.00000000e-01)
( 7.44244244e-01,  1.00000000e-01)
( 7.45245245e-01,  1.00000000e-01)
( 7.46246246e-01,  1.00000000e-01)
( 7.47247247e-01,  1.00000000e-01)
( 7.48248248e-01,  1.00000000e-01)
( 7.49249249e-01,  1.00000000e-01)
( 7.50250250e-01,  1.83831070e-01)
( 7.51251251e-01,  2.40377320e-01)
( 7.52252252e-01,  2.79598661e-01)
( 7.53253253e-01,  3.11370078e-01)
( 7.54254254e-01,  3.38685325e-01)
( 7.55255255e-01,  3.62936879e-01)
( 7.56256256e-01,  3.84908168e-01)
( 7.57257257e-01,  4.05092231e-01)
( 7.58258258e-01,  4.23823437e-01)
( 7.59259259e-01,  4.41341048e-01)
( 7.60260260e-01,  4.57823346e-01)
( 7.61261261e-01,  4.73407454e-01)
( 7.62262262e-01,  4.88201559e-01)
( 7.63263263e-01,  5.02292825e-01)
( 7.64264264e-01,  5.15752724e-01)
( 7.65265265e-01,  5.28640738e-01)
( 7.66266266e-01,  5.41007007e-01)
( 7.67267267e-01,  5.52894272e-01)
( 7.68268268e-01,  5.64339322e-01)
( 7.69269269e-01,  5.75374100e-01)
( 7.70270270e-01,  5.86026550e-01)
( 7.71271271e-01,  5.96321290e-01)
( 7.72272272e-01,  6.06280143e-01)
( 7.73273273e-01,  6.15922558e-01)
( 7.74274274e-01,  6.25265964e-01)
( 7.75275275e-01,  6.34326046e-01)
( 7.76276276e-01,  6.43116983e-01)
( 7.77277277e-01,  6.51651643e-01)
( 7.78278278e-01,  6.59941743e-01)
( 7.79279279e-01,  6.67997994e-01)
( 7.80280280e-01,  6.75830209e-01)
( 7.81281281e-01,  6.83447411e-01)
( 7.82282282e-01,  6.90857916e-01)
( 7.83283283e-01,  6.98069408e-01)
( 7.84284284e-01,  7.05089001e-01)
( 7.85285285e-01,  7.11923301e-01)
( 7.86286286e-01,  7.18578448e-01)
( 7.87287287e-01,  7.25060165e-01)
( 7.88288288e-01,  7.31373793e-01)
( 7.89289289e-01,  7.37524327e-01)
( 7.90290290e-01,  7.43516443e-01)
( 7.91291291e-01,  7.49354526e-01)
( 7.92292292e-01,  7.55042695e-01)
( 7.93293293e-01,  7.60584823e-01)
( 7.94294294e-01,  7.65984555e-01)
( 7.95295295e-01,  7.71245328e-01)
( 7.96296296e-01,  7.76370384e-01)
( 7.97297297e-01,  7.81362786e-01)
( 7.98298298e-01,  7.86225429e-01)
( 7.99299299e-01,  7.90961053e-01)
( 8.00300300e-01,  7.95572252e-01)
( 8.01301301e-01,  8.00061484e-01)
( 8.02302302e-01,  8.04431083e-01)
( 8.03303303e-01,  8.08683259e-01)
( 8.04304304e-01,  8.12820115e-01)
( 8.05305305e-01,  8.16843648e-01)
( 8.06306306e-01,  8.20755755e-01)
( 8.07307307e-01,  8.24558241e-01)
( 8.08308308e-01,  8.28252823e-01)
( 8.09309309e-01,  8.31841135e-01)
( 8.10310310e-01,  8.35324734e-01)
( 8.11311311e-01,  8.38705100e-01)
( 8.12312312e-01,  8.41983645e-01)
( 8.13313313e-01,  8.45161712e-01)
( 8.14314314e-01,  8.48240582e-01)
( 8.15315315e-01,  8.51221474e-01)
( 8.16316316e-01,  8.54105551e-01)
( 8.17317317e-01,  8.56893919e-01)
( 8.18318318e-01,  8.59587631e-01)
( 8.19319319e-01,  8.62187693e-01)
( 8.20320320e-01,  8.64695058e-01)
( 8.21321321e-01,  8.67110637e-01)
( 8.22322322e-01,  8.69435292e-01)
( 8.23323323e-01,  8.71669847e-01)
( 8.24324324e-01,  8.73815082e-01)
( 8.25325325e-01,  8.75871737e-01)
( 8.26326326e-01,  8.77840515e-01)
( 8.27327327e-01,  8.79722082e-01)
( 8.28328328e-01,  8.81517068e-01)
( 8.29329329e-01,  8.83226067e-01)
( 8.30330330e-01,  8.84849643e-01)
( 8.31331331e-01,  8.86388323e-01)
( 8.32332332e-01,  8.87842606e-01)
( 8.33333333e-01,  8.89212957e-01)
( 8.34334334e-01,  8.90499813e-01)
( 8.35335335e-01,  8.91703582e-01)
( 8.36336336e-01,  8.92824642e-01)
( 8.37337337e-01,  8.93863343e-01)
( 8.38338338e-01,  8.94820009e-01)
( 8.39339339e-01,  8.95694934e-01)
( 8.40340340e-01,  8.96488389e-01)
( 8.41341341e-01,  8.97200616e-01)
( 8.42342342e-01,  8.97831834e-01)
( 8.43343343e-01,  8.98382234e-01)
( 8.44344344e-01,  8.98851983e-01)
( 8.45345345e-01,  8.99241224e-01)
( 8.46346346e-01,  8.99550074e-01)
( 8.47347347e-01,  8.99778627e-01)
( 8.48348348e-01,  8.99926951e-01)
( 8.49349349e-01,  8.99995090e-01)
( 8.50350350e-01,  8.99983066e-01)
( 8.51351351e-01,  8.99890874e-01)
( 8.52352352e-01,  8.99718488e-01)
( 8.53353353e-01,  8.99465854e-01)
( 8.54354354e-01,  8.99132898e-01)
( 8.55355355e-01,  8.98719518e-01)
( 8.56356356e-01,  8.98225589e-01)
( 8.57357357e-01,  8.97650962e-01)
( 8.58358358e-01,  8.96995463e-01)
( 8.59359359e-01,  8.96258892e-01)
( 8.60360360e-01,  8.95441022e-01)
( 8.61361361e-01,  8.94541605e-01)
( 8.62362362e-01,  8.93560361e-01)
( 8.63363363e-01,  8.92496987e-01)
( 8.64364364e-01,  8.91351153e-01)
( 8.65365365e-01,  8.90122499e-01)
( 8.66366366e-01,  8.88810638e-01)
( 8.67367367e-01,  8.87415154e-01)
( 8.68368368e-01,  8.85935603e-01)
( 8.69369369e-01,  8.84371508e-01)
( 8.70370370e-01,  8.82722362e-01)
( 8.71371371e-01,  8.80987627e-01)
( 8.72372372e-01,  8.79166731e-01)
( 8.73373373e-01,  8.77259068e-01)
( 8.74374374e-01,  8.75263999e-01)
( 8.75375375e-01,  8.73180845e-01)
( 8.76376376e-01,  8.71008894e-01)
( 8.77377377e-01,  8.68747393e-01)
( 8.78378378e-01,  8.66395549e-01)
( 8.79379379e-01,  8.63952527e-01)
( 8.80380380e-01,  8.61417450e-01)
( 8.81381381e-01,  8.58789396e-01)
( 8.82382382e-01,  8.56067394e-01)
( 8.83383383e-01,  8.53250427e-01)
( 8.84384384e-01,  8.50337424e-01)
( 8.85385385e-01,  8.47327263e-01)
( 8.86386386e-01,  8.44218764e-01)
( 8.87387387e-01,  8.41010691e-01)
( 8.88388388e-01,  8.37701744e-01)
( 8.89389389e-01,  8.34290560e-01)
( 8.90390390e-01,  8.30775706e-01)
( 8.91391391e-01,  8.27155679e-01)
( 8.92392392e-01,  8.23428901e-01)
( 8.93393393e-01,  8.19593713e-01)
( 8.94394394e-01,  8.15648372e-01)
( 8.95395395e-01,  8.11591046e-01)
( 8.96396396e-01,  8.07419808e-01)
( 8.97397397e-01,  8.03132631e-01)
( 8.98398398e-01,  7.98727380e-01)
( 8.99399399e-01,  7.94201808e-01)
( 9.00400400e-01,  7.89553546e-01)
( 9.01401401e-01,  7.84780095e-01)
( 9.02402402e-01,  7.79878819e-01)
( 9.03403403e-01,  7.74846932e-01)
( 9.04404404e-01,  7.69681490e-01)
( 9.05405405e-01,  7.64379378e-01)
( 9.06406406e-01,  7.58937298e-01)
( 9.07407407e-01,  7.53351751e-01)
( 9.08408408e-01,  7.47619025e-01)
( 9.09409409e-01,  7.41735176e-01)
( 9.10410410e-01,  7.35696008e-01)
( 9.11411411e-01,  7.29497051e-01)
( 9.12412412e-01,  7.23133535e-01)
( 9.13413413e-01,  7.16600366e-01)
( 9.14414414e-01,  7.09892093e-01)
( 9.15415415e-01,  7.03002870e-01)
( 9.16416416e-01,  6.95926423e-01)
( 9.17417417e-01,  6.88655999e-01)
( 9.18418418e-01,  6.81184319e-01)
( 9.19419419e-01,  6.73503517e-01)
( 9.20420420e-01,  6.65605073e-01)
( 9.21421421e-01,  6.57479736e-01)
( 9.22422422e-01,  6.49117436e-01)
( 9.23423423e-01,  6.40507173e-01)
( 9.24424424e-01,  6.31636900e-01)
( 9.25425425e-01,  6.22493374e-01)
( 9.26426426e-01,  6.13061986e-01)
( 9.27427427e-01,  6.03326556e-01)
( 9.28428428e-01,  5.93269080e-01)
( 9.29429429e-01,  5.82869436e-01)
( 9.30430430e-01,  5.72105013e-01)
( 9.31431431e-01,  5.60950255e-01)
( 9.32432432e-01,  5.49376096e-01)
( 9.33433433e-01,  5.37349240e-01)
( 9.34434434e-01,  5.24831240e-01)
( 9.35435435e-01,  5.11777308e-01)
( 9.36436436e-01,  4.98134731e-01)
( 9.37437437e-01,  4.83840748e-01)
( 9.38438438e-01,  4.68819630e-01)
( 9.39439439e-01,  4.52978559e-01)
( 9.40440440e-01,  4.36201651e-01)
( 9.41441441e-01,  4.18340982e-01)
( 9.42442442e-01,  3.99202531e-01)
( 9.43443443e-01,  3.78523020e-01)
( 9.44444444e-01,  3.55929158e-01)
( 9.45445445e-01,  3.30859565e-01)
( 9.46446446e-01,  3.02396363e-01)
( 9.47447447e-01,  2.68831809e-01)
( 9.48448448e-01,  2.26157900e-01)
( 9.49449449e-01,  1.56561428e-01)
( 9.50450450e-01,  1.00000000e-01)
( 9.51451451e-01,  1.00000000e-01)
( 9.52452452e-01,  1.00000000e-01)
( 9.53453453e-01,  1.00000000e-01)
( 9.54454454e-01,  1.00000000e-01)
( 9.55455455e-01,  1.00000000e-01)
( 9.56456456e-01,  1.00000000e-01)
( 9.57457457e-01,  1.00000000e-01)
( 9.58458458e-01,  1.00000000e-01)
( 9.59459459e-01,  1.00000000e-01)
( 9.60460460e-01,  1.00000000e-01)
( 9.61461461e-01,  1.00000000e-01)
( 9.62462462e-01,  1.00000000e-01)
( 9.63463463e-01,  1.00000000e-01)
( 9.64464464e-01,  1.00000000e-01)
( 9.65465465e-01,  1.00000000e-01)
( 9.66466466e-01,  1.00000000e-01)
( 9.67467467e-01,  1.00000000e-01)
( 9.68468468e-01,  1.00000000e-01)
( 9.69469469e-01,  1.00000000e-01)
( 9.70470470e-01,  1.00000000e-01)
( 9.71471471e-01,  1.00000000e-01)
( 9.72472472e-01,  1.00000000e-01)
( 9.73473473e-01,  1.00000000e-01)
( 9.74474474e-01,  1.00000000e-01)
( 9.75475475e-01,  1.00000000e-01)
( 9.76476476e-01,  1.00000000e-01)
( 9.77477477e-01,  1.00000000e-01)
( 9.78478478e-01,  1.00000000e-01)
( 9.79479479e-01,  1.00000000e-01)
( 9.80480480e-01,  1.00000000e-01)
( 9.81481481e-01,  1.00000000e-01)
( 9.82482482e-01,  1.00000000e-01)
( 9.83483483e-01,  1.00000000e-01)
( 9.84484484e-01,  1.00000000e-01)
( 9.85485485e-01,  1.00000000e-01)
( 9.86486486e-01,  1.00000000e-01)
( 9.87487487e-01,  1.00000000e-01)
( 9.88488488e-01,  1.00000000e-01)
( 9.89489489e-01,  1.00000000e-01)
( 9.90490490e-01,  1.00000000e-01)
( 9.91491491e-01,  1.00000000e-01)
( 9.92492492e-01,  1.00000000e-01)
( 9.93493493e-01,  1.00000000e-01)
( 9.94494494e-01,  1.00000000e-01)
( 9.95495495e-01,  1.00000000e-01)
( 9.96496496e-01,  1.00000000e-01)
( 9.97497497e-01,  1.00000000e-01)
( 9.98498498e-01,  1.00000000e-01)
( 9.99499499e-01,  1.00000000e-01)};\label{line:L0}

\addplot [black, thick, , mark repeat=0]
coordinates {
( 5.00500501e-04,  1.00000000e-01)
( 1.50150150e-03,  1.00000000e-01)
( 2.50250250e-03,  1.00000000e-01)
( 3.50350350e-03,  1.00000000e-01)
( 4.50450450e-03,  1.00000000e-01)
( 5.50550551e-03,  1.00000000e-01)
( 6.50650651e-03,  1.00000000e-01)
( 7.50750751e-03,  1.00000000e-01)
( 8.50850851e-03,  1.00000000e-01)
( 9.50950951e-03,  1.00000000e-01)
( 1.05105105e-02,  1.00000000e-01)
( 1.15115115e-02,  1.00000000e-01)
( 1.25125125e-02,  1.00000000e-01)
( 1.35135135e-02,  1.00000000e-01)
( 1.45145145e-02,  1.00000000e-01)
( 1.55155155e-02,  1.00000000e-01)
( 1.65165165e-02,  1.00000000e-01)
( 1.75175175e-02,  1.00000000e-01)
( 1.85185185e-02,  1.00000000e-01)
( 1.95195195e-02,  1.00000000e-01)
( 2.05205205e-02,  1.00000000e-01)
( 2.15215215e-02,  1.00000000e-01)
( 2.25225225e-02,  1.00000000e-01)
( 2.35235235e-02,  1.00000000e-01)
( 2.45245245e-02,  1.00000000e-01)
( 2.55255255e-02,  1.00000000e-01)
( 2.65265265e-02,  1.00000000e-01)
( 2.75275275e-02,  1.00000000e-01)
( 2.85285285e-02,  1.00000000e-01)
( 2.95295295e-02,  1.00000000e-01)
( 3.05305305e-02,  1.00000000e-01)
( 3.15315315e-02,  1.00000000e-01)
( 3.25325325e-02,  1.00000000e-01)
( 3.35335335e-02,  1.00000000e-01)
( 3.45345345e-02,  1.00000000e-01)
( 3.55355355e-02,  1.00000000e-01)
( 3.65365365e-02,  1.00000000e-01)
( 3.75375375e-02,  1.00000000e-01)
( 3.85385385e-02,  1.00000000e-01)
( 3.95395395e-02,  1.00000000e-01)
( 4.05405405e-02,  1.00000000e-01)
( 4.15415415e-02,  1.00000000e-01)
( 4.25425425e-02,  1.00000000e-01)
( 4.35435435e-02,  1.00000000e-01)
( 4.45445445e-02,  1.00000000e-01)
( 4.55455455e-02,  1.00000000e-01)
( 4.65465465e-02,  1.00000000e-01)
( 4.75475475e-02,  1.00000000e-01)
( 4.85485485e-02,  1.00000000e-01)
( 4.95495495e-02,  1.00000000e-01)
( 5.05505506e-02,  1.83831070e-01)
( 5.15515516e-02,  2.40377320e-01)
( 5.25525526e-02,  2.79598661e-01)
( 5.35535536e-02,  3.11370078e-01)
( 5.45545546e-02,  3.38685325e-01)
( 5.55555556e-02,  3.62936879e-01)
( 5.65565566e-02,  3.84908168e-01)
( 5.75575576e-02,  4.05092231e-01)
( 5.85585586e-02,  4.23823437e-01)
( 5.95595596e-02,  4.41341048e-01)
( 6.05605606e-02,  4.57823346e-01)
( 6.15615616e-02,  4.73407454e-01)
( 6.25625626e-02,  4.88201559e-01)
( 6.35635636e-02,  5.02292825e-01)
( 6.45645646e-02,  5.15752724e-01)
( 6.55655656e-02,  5.28640738e-01)
( 6.65665666e-02,  5.41007007e-01)
( 6.75675676e-02,  5.52894272e-01)
( 6.85685686e-02,  5.64339322e-01)
( 6.95695696e-02,  5.75374100e-01)
( 7.05705706e-02,  5.86026550e-01)
( 7.15715716e-02,  5.96321290e-01)
( 7.25725726e-02,  6.06280143e-01)
( 7.35735736e-02,  6.15922558e-01)
( 7.45745746e-02,  6.25265964e-01)
( 7.55755756e-02,  6.34326046e-01)
( 7.65765766e-02,  6.43116983e-01)
( 7.75775776e-02,  6.51651643e-01)
( 7.85785786e-02,  6.59941743e-01)
( 7.95795796e-02,  6.67997994e-01)
( 8.05805806e-02,  6.75830209e-01)
( 8.15815816e-02,  6.83447411e-01)
( 8.25825826e-02,  6.90857916e-01)
( 8.35835836e-02,  6.98069408e-01)
( 8.45845846e-02,  7.05089001e-01)
( 8.55855856e-02,  7.11923301e-01)
( 8.65865866e-02,  7.18578448e-01)
( 8.75875876e-02,  7.25060165e-01)
( 8.85885886e-02,  7.31373793e-01)
( 8.95895896e-02,  7.37524327e-01)
( 9.05905906e-02,  7.43516443e-01)
( 9.15915916e-02,  7.49354526e-01)
( 9.25925926e-02,  7.55042695e-01)
( 9.35935936e-02,  7.60584823e-01)
( 9.45945946e-02,  7.65984555e-01)
( 9.55955956e-02,  7.71245328e-01)
( 9.65965966e-02,  7.76370384e-01)
( 9.75975976e-02,  7.81362786e-01)
( 9.85985986e-02,  7.86225429e-01)
( 9.95995996e-02,  7.90961053e-01)
( 1.00600601e-01,  7.95572252e-01)
( 1.01601602e-01,  8.00061484e-01)
( 1.02602603e-01,  8.04431083e-01)
( 1.03603604e-01,  8.08683259e-01)
( 1.04604605e-01,  8.12820115e-01)
( 1.05605606e-01,  8.16843648e-01)
( 1.06606607e-01,  8.20755755e-01)
( 1.07607608e-01,  8.24558241e-01)
( 1.08608609e-01,  8.28252823e-01)
( 1.09609610e-01,  8.31841135e-01)
( 1.10610611e-01,  8.35324734e-01)
( 1.11611612e-01,  8.38705100e-01)
( 1.12612613e-01,  8.41983645e-01)
( 1.13613614e-01,  8.45161712e-01)
( 1.14614615e-01,  8.48240582e-01)
( 1.15615616e-01,  8.51221474e-01)
( 1.16616617e-01,  8.54105551e-01)
( 1.17617618e-01,  8.56893919e-01)
( 1.18618619e-01,  8.59587631e-01)
( 1.19619620e-01,  8.62187693e-01)
( 1.20620621e-01,  8.64695058e-01)
( 1.21621622e-01,  8.67110637e-01)
( 1.22622623e-01,  8.69435292e-01)
( 1.23623624e-01,  8.71669847e-01)
( 1.24624625e-01,  8.73815082e-01)
( 1.25625626e-01,  8.75871737e-01)
( 1.26626627e-01,  8.77840515e-01)
( 1.27627628e-01,  8.79722082e-01)
( 1.28628629e-01,  8.81517068e-01)
( 1.29629630e-01,  8.83226067e-01)
( 1.30630631e-01,  8.84849643e-01)
( 1.31631632e-01,  8.86388323e-01)
( 1.32632633e-01,  8.87842606e-01)
( 1.33633634e-01,  8.89212957e-01)
( 1.34634635e-01,  8.90499813e-01)
( 1.35635636e-01,  8.91703582e-01)
( 1.36636637e-01,  8.92824642e-01)
( 1.37637638e-01,  8.93863343e-01)
( 1.38638639e-01,  8.94820009e-01)
( 1.39639640e-01,  8.95694934e-01)
( 1.40640641e-01,  8.96488389e-01)
( 1.41641642e-01,  8.97200616e-01)
( 1.42642643e-01,  8.97831834e-01)
( 1.43643644e-01,  8.98382234e-01)
( 1.44644645e-01,  8.98851983e-01)
( 1.45645646e-01,  8.99241224e-01)
( 1.46646647e-01,  8.99550074e-01)
( 1.47647648e-01,  8.99778627e-01)
( 1.48648649e-01,  8.99926951e-01)
( 1.49649650e-01,  8.99995090e-01)
( 1.50650651e-01,  8.99983066e-01)
( 1.51651652e-01,  8.99890874e-01)
( 1.52652653e-01,  8.99718488e-01)
( 1.53653654e-01,  8.99465854e-01)
( 1.54654655e-01,  8.99132898e-01)
( 1.55655656e-01,  8.98719518e-01)
( 1.56656657e-01,  8.98225589e-01)
( 1.57657658e-01,  8.97650962e-01)
( 1.58658659e-01,  8.96995463e-01)
( 1.59659660e-01,  8.96258892e-01)
( 1.60660661e-01,  8.95441022e-01)
( 1.61661662e-01,  8.94541605e-01)
( 1.62662663e-01,  8.93560361e-01)
( 1.63663664e-01,  8.92496987e-01)
( 1.64664665e-01,  8.91351153e-01)
( 1.65665666e-01,  8.90122499e-01)
( 1.66666667e-01,  8.88810638e-01)
( 1.67667668e-01,  8.87415154e-01)
( 1.68668669e-01,  8.85935603e-01)
( 1.69669670e-01,  8.84371508e-01)
( 1.70670671e-01,  8.82722362e-01)
( 1.71671672e-01,  8.80987627e-01)
( 1.72672673e-01,  8.79166731e-01)
( 1.73673674e-01,  8.77259068e-01)
( 1.74674675e-01,  8.75263999e-01)
( 1.75675676e-01,  8.73180845e-01)
( 1.76676677e-01,  8.71008894e-01)
( 1.77677678e-01,  8.68747393e-01)
( 1.78678679e-01,  8.66395549e-01)
( 1.79679680e-01,  8.63952527e-01)
( 1.80680681e-01,  8.61417450e-01)
( 1.81681682e-01,  8.58789396e-01)
( 1.82682683e-01,  8.56067394e-01)
( 1.83683684e-01,  8.53250427e-01)
( 1.84684685e-01,  8.50337424e-01)
( 1.85685686e-01,  8.47327263e-01)
( 1.86686687e-01,  8.44218764e-01)
( 1.87687688e-01,  8.41010691e-01)
( 1.88688689e-01,  8.37701744e-01)
( 1.89689690e-01,  8.34290560e-01)
( 1.90690691e-01,  8.30775706e-01)
( 1.91691692e-01,  8.27155679e-01)
( 1.92692693e-01,  8.23428901e-01)
( 1.93693694e-01,  8.19593713e-01)
( 1.94694695e-01,  8.15648372e-01)
( 1.95695696e-01,  8.11591046e-01)
( 1.96696697e-01,  8.07419808e-01)
( 1.97697698e-01,  8.03132631e-01)
( 1.98698699e-01,  7.98727380e-01)
( 1.99699700e-01,  7.94201808e-01)
( 2.00700701e-01,  7.89553546e-01)
( 2.01701702e-01,  7.84780095e-01)
( 2.02702703e-01,  7.79878819e-01)
( 2.03703704e-01,  7.74846932e-01)
( 2.04704705e-01,  7.69681490e-01)
( 2.05705706e-01,  7.64379378e-01)
( 2.06706707e-01,  7.58937298e-01)
( 2.07707708e-01,  7.53351751e-01)
( 2.08708709e-01,  7.47619025e-01)
( 2.09709710e-01,  7.41735176e-01)
( 2.10710711e-01,  7.35696008e-01)
( 2.11711712e-01,  7.29497051e-01)
( 2.12712713e-01,  7.23133535e-01)
( 2.13713714e-01,  7.16600366e-01)
( 2.14714715e-01,  7.09892093e-01)
( 2.15715716e-01,  7.03002870e-01)
( 2.16716717e-01,  6.95926423e-01)
( 2.17717718e-01,  6.88655999e-01)
( 2.18718719e-01,  6.81184319e-01)
( 2.19719720e-01,  6.73503517e-01)
( 2.20720721e-01,  6.65605073e-01)
( 2.21721722e-01,  6.57479736e-01)
( 2.22722723e-01,  6.49117436e-01)
( 2.23723724e-01,  6.40507173e-01)
( 2.24724725e-01,  6.31636900e-01)
( 2.25725726e-01,  6.22493374e-01)
( 2.26726727e-01,  6.13061986e-01)
( 2.27727728e-01,  6.03326556e-01)
( 2.28728729e-01,  5.93269080e-01)
( 2.29729730e-01,  5.82869436e-01)
( 2.30730731e-01,  5.72105013e-01)
( 2.31731732e-01,  5.60950255e-01)
( 2.32732733e-01,  5.49376096e-01)
( 2.33733734e-01,  5.37349240e-01)
( 2.34734735e-01,  5.24831240e-01)
( 2.35735736e-01,  5.11777308e-01)
( 2.36736737e-01,  4.98134731e-01)
( 2.37737738e-01,  4.83840748e-01)
( 2.38738739e-01,  4.68819630e-01)
( 2.39739740e-01,  4.52978559e-01)
( 2.40740741e-01,  4.36201651e-01)
( 2.41741742e-01,  4.18340982e-01)
( 2.42742743e-01,  3.99202531e-01)
( 2.43743744e-01,  3.78523020e-01)
( 2.44744745e-01,  3.55929158e-01)
( 2.45745746e-01,  3.30859565e-01)
( 2.46746747e-01,  3.02396363e-01)
( 2.47747748e-01,  2.68831809e-01)
( 2.48748749e-01,  2.26157900e-01)
( 2.49749750e-01,  1.56561428e-01)
( 2.50750751e-01,  1.00000000e-01)
( 2.51751752e-01,  1.00000000e-01)
( 2.52752753e-01,  1.00000000e-01)
( 2.53753754e-01,  1.00000000e-01)
( 2.54754755e-01,  1.00000000e-01)
( 2.55755756e-01,  1.00000000e-01)
( 2.56756757e-01,  1.00000000e-01)
( 2.57757758e-01,  1.00000000e-01)
( 2.58758759e-01,  1.00000000e-01)
( 2.59759760e-01,  1.00000000e-01)
( 2.60760761e-01,  1.00000000e-01)
( 2.61761762e-01,  1.00000000e-01)
( 2.62762763e-01,  1.00000000e-01)
( 2.63763764e-01,  1.00000000e-01)
( 2.64764765e-01,  1.00000000e-01)
( 2.65765766e-01,  1.00000000e-01)
( 2.66766767e-01,  1.00000000e-01)
( 2.67767768e-01,  1.00000000e-01)
( 2.68768769e-01,  1.00000000e-01)
( 2.69769770e-01,  1.00000000e-01)
( 2.70770771e-01,  1.00000000e-01)
( 2.71771772e-01,  1.00000000e-01)
( 2.72772773e-01,  1.00000000e-01)
( 2.73773774e-01,  1.00000000e-01)
( 2.74774775e-01,  1.00000000e-01)
( 2.75775776e-01,  1.00000000e-01)
( 2.76776777e-01,  1.00000000e-01)
( 2.77777778e-01,  1.00000000e-01)
( 2.78778779e-01,  1.00000000e-01)
( 2.79779780e-01,  1.00000000e-01)
( 2.80780781e-01,  1.00000000e-01)
( 2.81781782e-01,  1.00000000e-01)
( 2.82782783e-01,  1.00000000e-01)
( 2.83783784e-01,  1.00000000e-01)
( 2.84784785e-01,  1.00000000e-01)
( 2.85785786e-01,  1.00000000e-01)
( 2.86786787e-01,  1.00000000e-01)
( 2.87787788e-01,  1.00000000e-01)
( 2.88788789e-01,  1.00000000e-01)
( 2.89789790e-01,  1.00000000e-01)
( 2.90790791e-01,  1.00000000e-01)
( 2.91791792e-01,  1.00000000e-01)
( 2.92792793e-01,  1.00000000e-01)
( 2.93793794e-01,  1.00000000e-01)
( 2.94794795e-01,  1.00000000e-01)
( 2.95795796e-01,  1.00000000e-01)
( 2.96796797e-01,  1.00000000e-01)
( 2.97797798e-01,  1.00000000e-01)
( 2.98798799e-01,  1.00000000e-01)
( 2.99799800e-01,  1.00000000e-01)
( 3.00800801e-01,  1.00000000e-01)
( 3.01801802e-01,  1.00000000e-01)
( 3.02802803e-01,  1.00000000e-01)
( 3.03803804e-01,  1.00000000e-01)
( 3.04804805e-01,  1.00000000e-01)
( 3.05805806e-01,  1.00000000e-01)
( 3.06806807e-01,  1.00000000e-01)
( 3.07807808e-01,  1.00000000e-01)
( 3.08808809e-01,  1.00000000e-01)
( 3.09809810e-01,  1.00000000e-01)
( 3.10810811e-01,  1.00000000e-01)
( 3.11811812e-01,  1.00000000e-01)
( 3.12812813e-01,  1.00000000e-01)
( 3.13813814e-01,  1.00000000e-01)
( 3.14814815e-01,  1.00000000e-01)
( 3.15815816e-01,  1.00000000e-01)
( 3.16816817e-01,  1.00000000e-01)
( 3.17817818e-01,  1.00000000e-01)
( 3.18818819e-01,  1.00000000e-01)
( 3.19819820e-01,  1.00000000e-01)
( 3.20820821e-01,  1.00000000e-01)
( 3.21821822e-01,  1.00000000e-01)
( 3.22822823e-01,  1.00000000e-01)
( 3.23823824e-01,  1.00000000e-01)
( 3.24824825e-01,  1.00000000e-01)
( 3.25825826e-01,  1.00000000e-01)
( 3.26826827e-01,  1.00000000e-01)
( 3.27827828e-01,  1.00000000e-01)
( 3.28828829e-01,  1.00000000e-01)
( 3.29829830e-01,  1.00000000e-01)
( 3.30830831e-01,  1.00000000e-01)
( 3.31831832e-01,  1.00000000e-01)
( 3.32832833e-01,  1.00000000e-01)
( 3.33833834e-01,  1.00000000e-01)
( 3.34834835e-01,  1.00000000e-01)
( 3.35835836e-01,  1.00000000e-01)
( 3.36836837e-01,  1.00000000e-01)
( 3.37837838e-01,  1.00000000e-01)
( 3.38838839e-01,  1.00000000e-01)
( 3.39839840e-01,  1.00000000e-01)
( 3.40840841e-01,  1.00000000e-01)
( 3.41841842e-01,  1.00000000e-01)
( 3.42842843e-01,  1.00000000e-01)
( 3.43843844e-01,  1.00000000e-01)
( 3.44844845e-01,  1.00000000e-01)
( 3.45845846e-01,  1.00000000e-01)
( 3.46846847e-01,  1.00000000e-01)
( 3.47847848e-01,  1.00000000e-01)
( 3.48848849e-01,  1.00000000e-01)
( 3.49849850e-01,  1.00000000e-01)
( 3.50850851e-01,  1.00000000e-01)
( 3.51851852e-01,  1.00000000e-01)
( 3.52852853e-01,  1.00000000e-01)
( 3.53853854e-01,  1.00000000e-01)
( 3.54854855e-01,  1.00000000e-01)
( 3.55855856e-01,  1.00000000e-01)
( 3.56856857e-01,  1.00000000e-01)
( 3.57857858e-01,  1.00000000e-01)
( 3.58858859e-01,  1.00000000e-01)
( 3.59859860e-01,  1.00000000e-01)
( 3.60860861e-01,  1.00000000e-01)
( 3.61861862e-01,  1.00000000e-01)
( 3.62862863e-01,  1.00000000e-01)
( 3.63863864e-01,  1.00000000e-01)
( 3.64864865e-01,  1.00000000e-01)
( 3.65865866e-01,  1.00000000e-01)
( 3.66866867e-01,  1.00000000e-01)
( 3.67867868e-01,  1.00000000e-01)
( 3.68868869e-01,  1.00000000e-01)
( 3.69869870e-01,  1.00000000e-01)
( 3.70870871e-01,  1.00000000e-01)
( 3.71871872e-01,  1.00000000e-01)
( 3.72872873e-01,  1.00000000e-01)
( 3.73873874e-01,  1.00000000e-01)
( 3.74874875e-01,  1.00000000e-01)
( 3.75875876e-01,  1.00000000e-01)
( 3.76876877e-01,  1.00000000e-01)
( 3.77877878e-01,  1.00000000e-01)
( 3.78878879e-01,  1.00000000e-01)
( 3.79879880e-01,  1.00000000e-01)
( 3.80880881e-01,  1.00000000e-01)
( 3.81881882e-01,  1.00000000e-01)
( 3.82882883e-01,  1.00000000e-01)
( 3.83883884e-01,  1.00000000e-01)
( 3.84884885e-01,  1.00000000e-01)
( 3.85885886e-01,  1.00000000e-01)
( 3.86886887e-01,  1.00000000e-01)
( 3.87887888e-01,  1.00000000e-01)
( 3.88888889e-01,  1.00000000e-01)
( 3.89889890e-01,  1.00000000e-01)
( 3.90890891e-01,  1.00000000e-01)
( 3.91891892e-01,  1.00000000e-01)
( 3.92892893e-01,  1.00000000e-01)
( 3.93893894e-01,  1.00000000e-01)
( 3.94894895e-01,  1.00000000e-01)
( 3.95895896e-01,  1.00000000e-01)
( 3.96896897e-01,  1.00000000e-01)
( 3.97897898e-01,  1.00000000e-01)
( 3.98898899e-01,  1.00000000e-01)
( 3.99899900e-01,  1.00000000e-01)
( 4.00900901e-01,  1.00000000e-01)
( 4.01901902e-01,  1.00000000e-01)
( 4.02902903e-01,  1.00000000e-01)
( 4.03903904e-01,  1.00000000e-01)
( 4.04904905e-01,  1.00000000e-01)
( 4.05905906e-01,  1.00000000e-01)
( 4.06906907e-01,  1.00000000e-01)
( 4.07907908e-01,  1.00000000e-01)
( 4.08908909e-01,  1.00000000e-01)
( 4.09909910e-01,  1.00000000e-01)
( 4.10910911e-01,  1.00000000e-01)
( 4.11911912e-01,  1.00000000e-01)
( 4.12912913e-01,  1.00000000e-01)
( 4.13913914e-01,  1.00000000e-01)
( 4.14914915e-01,  1.00000000e-01)
( 4.15915916e-01,  1.00000000e-01)
( 4.16916917e-01,  1.00000000e-01)
( 4.17917918e-01,  1.00000000e-01)
( 4.18918919e-01,  1.00000000e-01)
( 4.19919920e-01,  1.00000000e-01)
( 4.20920921e-01,  1.00000000e-01)
( 4.21921922e-01,  1.00000000e-01)
( 4.22922923e-01,  1.00000000e-01)
( 4.23923924e-01,  1.00000000e-01)
( 4.24924925e-01,  1.00000000e-01)
( 4.25925926e-01,  1.00000000e-01)
( 4.26926927e-01,  1.00000000e-01)
( 4.27927928e-01,  1.00000000e-01)
( 4.28928929e-01,  1.00000000e-01)
( 4.29929930e-01,  1.00000000e-01)
( 4.30930931e-01,  1.00000000e-01)
( 4.31931932e-01,  1.00000000e-01)
( 4.32932933e-01,  1.00000000e-01)
( 4.33933934e-01,  1.00000000e-01)
( 4.34934935e-01,  1.00000000e-01)
( 4.35935936e-01,  1.00000000e-01)
( 4.36936937e-01,  1.00000000e-01)
( 4.37937938e-01,  1.00000000e-01)
( 4.38938939e-01,  1.00000000e-01)
( 4.39939940e-01,  1.00000000e-01)
( 4.40940941e-01,  1.00000000e-01)
( 4.41941942e-01,  1.00000000e-01)
( 4.42942943e-01,  1.00000000e-01)
( 4.43943944e-01,  1.00000000e-01)
( 4.44944945e-01,  1.00000000e-01)
( 4.45945946e-01,  1.00000000e-01)
( 4.46946947e-01,  1.00000000e-01)
( 4.47947948e-01,  1.00000000e-01)
( 4.48948949e-01,  1.00000000e-01)
( 4.49949950e-01,  1.00000000e-01)
( 4.50950951e-01,  1.00000000e-01)
( 4.51951952e-01,  1.00000000e-01)
( 4.52952953e-01,  1.00000000e-01)
( 4.53953954e-01,  1.00000000e-01)
( 4.54954955e-01,  1.00000000e-01)
( 4.55955956e-01,  1.00000000e-01)
( 4.56956957e-01,  1.00000000e-01)
( 4.57957958e-01,  1.00000000e-01)
( 4.58958959e-01,  1.00000000e-01)
( 4.59959960e-01,  1.00000000e-01)
( 4.60960961e-01,  1.00000000e-01)
( 4.61961962e-01,  1.00000000e-01)
( 4.62962963e-01,  1.00000000e-01)
( 4.63963964e-01,  1.00000000e-01)
( 4.64964965e-01,  1.00000000e-01)
( 4.65965966e-01,  1.00000000e-01)
( 4.66966967e-01,  1.00000000e-01)
( 4.67967968e-01,  1.00000000e-01)
( 4.68968969e-01,  1.00000000e-01)
( 4.69969970e-01,  1.00000000e-01)
( 4.70970971e-01,  1.00000000e-01)
( 4.71971972e-01,  1.00000000e-01)
( 4.72972973e-01,  1.00000000e-01)
( 4.73973974e-01,  1.00000000e-01)
( 4.74974975e-01,  1.00000000e-01)
( 4.75975976e-01,  1.00000000e-01)
( 4.76976977e-01,  1.00000000e-01)
( 4.77977978e-01,  1.00000000e-01)
( 4.78978979e-01,  1.00000000e-01)
( 4.79979980e-01,  1.00000000e-01)
( 4.80980981e-01,  1.00000000e-01)
( 4.81981982e-01,  1.00000000e-01)
( 4.82982983e-01,  1.00000000e-01)
( 4.83983984e-01,  1.00000000e-01)
( 4.84984985e-01,  1.00000000e-01)
( 4.85985986e-01,  1.00000000e-01)
( 4.86986987e-01,  1.00000000e-01)
( 4.87987988e-01,  1.00000000e-01)
( 4.88988989e-01,  1.00000000e-01)
( 4.89989990e-01,  1.00000000e-01)
( 4.90990991e-01,  1.00000000e-01)
( 4.91991992e-01,  1.00000000e-01)
( 4.92992993e-01,  1.00000000e-01)
( 4.93993994e-01,  1.00000000e-01)
( 4.94994995e-01,  1.00000000e-01)
( 4.95995996e-01,  1.00000000e-01)
( 4.96996997e-01,  1.00000000e-01)
( 4.97997998e-01,  1.00000000e-01)
( 4.98998999e-01,  1.00000000e-01)
( 5.00000000e-01,  1.00000000e-01)
( 5.01001001e-01,  1.00000000e-01)
( 5.02002002e-01,  1.00000000e-01)
( 5.03003003e-01,  1.00000000e-01)
( 5.04004004e-01,  1.00000000e-01)
( 5.05005005e-01,  1.00000000e-01)
( 5.06006006e-01,  1.00000000e-01)
( 5.07007007e-01,  1.00000000e-01)
( 5.08008008e-01,  1.00000000e-01)
( 5.09009009e-01,  1.00000000e-01)
( 5.10010010e-01,  1.00000000e-01)
( 5.11011011e-01,  1.00000000e-01)
( 5.12012012e-01,  1.00000000e-01)
( 5.13013013e-01,  1.00000000e-01)
( 5.14014014e-01,  1.00000000e-01)
( 5.15015015e-01,  1.00000000e-01)
( 5.16016016e-01,  1.00000000e-01)
( 5.17017017e-01,  1.00000000e-01)
( 5.18018018e-01,  1.00000000e-01)
( 5.19019019e-01,  1.00000000e-01)
( 5.20020020e-01,  1.00000000e-01)
( 5.21021021e-01,  1.00000000e-01)
( 5.22022022e-01,  1.00000000e-01)
( 5.23023023e-01,  1.00000000e-01)
( 5.24024024e-01,  1.00000000e-01)
( 5.25025025e-01,  1.00000000e-01)
( 5.26026026e-01,  1.00000000e-01)
( 5.27027027e-01,  1.00000000e-01)
( 5.28028028e-01,  1.00000000e-01)
( 5.29029029e-01,  1.00000000e-01)
( 5.30030030e-01,  1.00000000e-01)
( 5.31031031e-01,  1.00000000e-01)
( 5.32032032e-01,  1.00000000e-01)
( 5.33033033e-01,  1.00000000e-01)
( 5.34034034e-01,  1.00000000e-01)
( 5.35035035e-01,  1.00000000e-01)
( 5.36036036e-01,  1.00000000e-01)
( 5.37037037e-01,  1.00000000e-01)
( 5.38038038e-01,  1.00000000e-01)
( 5.39039039e-01,  1.00000000e-01)
( 5.40040040e-01,  1.00000000e-01)
( 5.41041041e-01,  1.00000000e-01)
( 5.42042042e-01,  1.00000000e-01)
( 5.43043043e-01,  1.00000000e-01)
( 5.44044044e-01,  1.00000000e-01)
( 5.45045045e-01,  1.00000000e-01)
( 5.46046046e-01,  1.00000000e-01)
( 5.47047047e-01,  1.00000000e-01)
( 5.48048048e-01,  1.00000000e-01)
( 5.49049049e-01,  1.00000000e-01)
( 5.50050050e-01,  1.00000000e-01)
( 5.51051051e-01,  1.00000000e-01)
( 5.52052052e-01,  1.00000000e-01)
( 5.53053053e-01,  1.00000000e-01)
( 5.54054054e-01,  1.00000000e-01)
( 5.55055055e-01,  1.00000000e-01)
( 5.56056056e-01,  1.00000000e-01)
( 5.57057057e-01,  1.00000000e-01)
( 5.58058058e-01,  1.00000000e-01)
( 5.59059059e-01,  1.00000000e-01)
( 5.60060060e-01,  1.00000000e-01)
( 5.61061061e-01,  1.00000000e-01)
( 5.62062062e-01,  1.00000000e-01)
( 5.63063063e-01,  1.00000000e-01)
( 5.64064064e-01,  1.00000000e-01)
( 5.65065065e-01,  1.00000000e-01)
( 5.66066066e-01,  1.00000000e-01)
( 5.67067067e-01,  1.00000000e-01)
( 5.68068068e-01,  1.00000000e-01)
( 5.69069069e-01,  1.00000000e-01)
( 5.70070070e-01,  1.00000000e-01)
( 5.71071071e-01,  1.00000000e-01)
( 5.72072072e-01,  1.00000000e-01)
( 5.73073073e-01,  1.00000000e-01)
( 5.74074074e-01,  1.00000000e-01)
( 5.75075075e-01,  1.00000000e-01)
( 5.76076076e-01,  1.00000000e-01)
( 5.77077077e-01,  1.00000000e-01)
( 5.78078078e-01,  1.00000000e-01)
( 5.79079079e-01,  1.00000000e-01)
( 5.80080080e-01,  1.00000000e-01)
( 5.81081081e-01,  1.00000000e-01)
( 5.82082082e-01,  1.00000000e-01)
( 5.83083083e-01,  1.00000000e-01)
( 5.84084084e-01,  1.00000000e-01)
( 5.85085085e-01,  1.00000000e-01)
( 5.86086086e-01,  1.00000000e-01)
( 5.87087087e-01,  1.00000000e-01)
( 5.88088088e-01,  1.00000000e-01)
( 5.89089089e-01,  1.00000000e-01)
( 5.90090090e-01,  1.00000000e-01)
( 5.91091091e-01,  1.00000000e-01)
( 5.92092092e-01,  1.00000000e-01)
( 5.93093093e-01,  1.00000000e-01)
( 5.94094094e-01,  1.00000000e-01)
( 5.95095095e-01,  1.00000000e-01)
( 5.96096096e-01,  1.00000000e-01)
( 5.97097097e-01,  1.00000000e-01)
( 5.98098098e-01,  1.00000000e-01)
( 5.99099099e-01,  1.00000000e-01)
( 6.00100100e-01,  1.00000000e-01)
( 6.01101101e-01,  1.00000000e-01)
( 6.02102102e-01,  1.00000000e-01)
( 6.03103103e-01,  1.00000000e-01)
( 6.04104104e-01,  1.00000000e-01)
( 6.05105105e-01,  1.00000000e-01)
( 6.06106106e-01,  1.00000000e-01)
( 6.07107107e-01,  1.00000000e-01)
( 6.08108108e-01,  1.00000000e-01)
( 6.09109109e-01,  1.00000000e-01)
( 6.10110110e-01,  1.00000000e-01)
( 6.11111111e-01,  1.00000000e-01)
( 6.12112112e-01,  1.00000000e-01)
( 6.13113113e-01,  1.00000000e-01)
( 6.14114114e-01,  1.00000000e-01)
( 6.15115115e-01,  1.00000000e-01)
( 6.16116116e-01,  1.00000000e-01)
( 6.17117117e-01,  1.00000000e-01)
( 6.18118118e-01,  1.00000000e-01)
( 6.19119119e-01,  1.00000000e-01)
( 6.20120120e-01,  1.00000000e-01)
( 6.21121121e-01,  1.00000000e-01)
( 6.22122122e-01,  1.00000000e-01)
( 6.23123123e-01,  1.00000000e-01)
( 6.24124124e-01,  1.00000000e-01)
( 6.25125125e-01,  1.00000000e-01)
( 6.26126126e-01,  1.00000000e-01)
( 6.27127127e-01,  1.00000000e-01)
( 6.28128128e-01,  1.00000000e-01)
( 6.29129129e-01,  1.00000000e-01)
( 6.30130130e-01,  1.00000000e-01)
( 6.31131131e-01,  1.00000000e-01)
( 6.32132132e-01,  1.00000000e-01)
( 6.33133133e-01,  1.00000000e-01)
( 6.34134134e-01,  1.00000000e-01)
( 6.35135135e-01,  1.00000000e-01)
( 6.36136136e-01,  1.00000000e-01)
( 6.37137137e-01,  1.00000000e-01)
( 6.38138138e-01,  1.00000000e-01)
( 6.39139139e-01,  1.00000000e-01)
( 6.40140140e-01,  1.00000000e-01)
( 6.41141141e-01,  1.00000000e-01)
( 6.42142142e-01,  1.00000000e-01)
( 6.43143143e-01,  1.00000000e-01)
( 6.44144144e-01,  1.00000000e-01)
( 6.45145145e-01,  1.00000000e-01)
( 6.46146146e-01,  1.00000000e-01)
( 6.47147147e-01,  1.00000000e-01)
( 6.48148148e-01,  1.00000000e-01)
( 6.49149149e-01,  1.00000000e-01)
( 6.50150150e-01,  1.00000000e-01)
( 6.51151151e-01,  1.00000000e-01)
( 6.52152152e-01,  1.00000000e-01)
( 6.53153153e-01,  1.00000000e-01)
( 6.54154154e-01,  1.00000000e-01)
( 6.55155155e-01,  1.00000000e-01)
( 6.56156156e-01,  1.00000000e-01)
( 6.57157157e-01,  1.00000000e-01)
( 6.58158158e-01,  1.00000000e-01)
( 6.59159159e-01,  1.00000000e-01)
( 6.60160160e-01,  1.00000000e-01)
( 6.61161161e-01,  1.00000000e-01)
( 6.62162162e-01,  1.00000000e-01)
( 6.63163163e-01,  1.00000000e-01)
( 6.64164164e-01,  1.00000000e-01)
( 6.65165165e-01,  1.00000000e-01)
( 6.66166166e-01,  1.00000000e-01)
( 6.67167167e-01,  1.00000000e-01)
( 6.68168168e-01,  1.00000000e-01)
( 6.69169169e-01,  1.00000000e-01)
( 6.70170170e-01,  1.00000000e-01)
( 6.71171171e-01,  1.00000000e-01)
( 6.72172172e-01,  1.00000000e-01)
( 6.73173173e-01,  1.00000000e-01)
( 6.74174174e-01,  1.00000000e-01)
( 6.75175175e-01,  1.00000000e-01)
( 6.76176176e-01,  1.00000000e-01)
( 6.77177177e-01,  1.00000000e-01)
( 6.78178178e-01,  1.00000000e-01)
( 6.79179179e-01,  1.00000000e-01)
( 6.80180180e-01,  1.00000000e-01)
( 6.81181181e-01,  1.00000000e-01)
( 6.82182182e-01,  1.00000000e-01)
( 6.83183183e-01,  1.00000000e-01)
( 6.84184184e-01,  1.00000000e-01)
( 6.85185185e-01,  1.00000000e-01)
( 6.86186186e-01,  1.00000000e-01)
( 6.87187187e-01,  1.00000000e-01)
( 6.88188188e-01,  1.00000000e-01)
( 6.89189189e-01,  1.00000000e-01)
( 6.90190190e-01,  1.00000000e-01)
( 6.91191191e-01,  1.00000000e-01)
( 6.92192192e-01,  1.00000000e-01)
( 6.93193193e-01,  1.00000000e-01)
( 6.94194194e-01,  1.00000000e-01)
( 6.95195195e-01,  1.00000000e-01)
( 6.96196196e-01,  1.00000000e-01)
( 6.97197197e-01,  1.00000000e-01)
( 6.98198198e-01,  1.00000000e-01)
( 6.99199199e-01,  1.00000000e-01)
( 7.00200200e-01,  1.00000000e-01)
( 7.01201201e-01,  1.00000000e-01)
( 7.02202202e-01,  1.00000000e-01)
( 7.03203203e-01,  1.00000000e-01)
( 7.04204204e-01,  1.00000000e-01)
( 7.05205205e-01,  1.00000000e-01)
( 7.06206206e-01,  1.00000000e-01)
( 7.07207207e-01,  1.00000000e-01)
( 7.08208208e-01,  1.00000000e-01)
( 7.09209209e-01,  1.00000000e-01)
( 7.10210210e-01,  1.00000000e-01)
( 7.11211211e-01,  1.00000000e-01)
( 7.12212212e-01,  1.00000000e-01)
( 7.13213213e-01,  1.00000000e-01)
( 7.14214214e-01,  1.00000000e-01)
( 7.15215215e-01,  1.00000000e-01)
( 7.16216216e-01,  1.00000000e-01)
( 7.17217217e-01,  1.00000000e-01)
( 7.18218218e-01,  1.00000000e-01)
( 7.19219219e-01,  1.00000000e-01)
( 7.20220220e-01,  1.00000000e-01)
( 7.21221221e-01,  1.00000000e-01)
( 7.22222222e-01,  1.00000000e-01)
( 7.23223223e-01,  1.00000000e-01)
( 7.24224224e-01,  1.00000000e-01)
( 7.25225225e-01,  1.00000000e-01)
( 7.26226226e-01,  1.00000000e-01)
( 7.27227227e-01,  1.00000000e-01)
( 7.28228228e-01,  1.00000000e-01)
( 7.29229229e-01,  1.00000000e-01)
( 7.30230230e-01,  1.00000000e-01)
( 7.31231231e-01,  1.00000000e-01)
( 7.32232232e-01,  1.00000000e-01)
( 7.33233233e-01,  1.00000000e-01)
( 7.34234234e-01,  1.00000000e-01)
( 7.35235235e-01,  1.00000000e-01)
( 7.36236236e-01,  1.00000000e-01)
( 7.37237237e-01,  1.00000000e-01)
( 7.38238238e-01,  1.00000000e-01)
( 7.39239239e-01,  1.00000000e-01)
( 7.40240240e-01,  1.00000000e-01)
( 7.41241241e-01,  1.00000000e-01)
( 7.42242242e-01,  1.00000000e-01)
( 7.43243243e-01,  1.00000000e-01)
( 7.44244244e-01,  1.00000000e-01)
( 7.45245245e-01,  1.00000000e-01)
( 7.46246246e-01,  1.00000000e-01)
( 7.47247247e-01,  1.00000000e-01)
( 7.48248248e-01,  1.00000000e-01)
( 7.49249249e-01,  1.00000000e-01)
( 7.50250250e-01,  1.00000000e-01)
( 7.51251251e-01,  1.00000000e-01)
( 7.52252252e-01,  1.00000000e-01)
( 7.53253253e-01,  1.00000000e-01)
( 7.54254254e-01,  1.00000000e-01)
( 7.55255255e-01,  1.00000000e-01)
( 7.56256256e-01,  1.00000000e-01)
( 7.57257257e-01,  1.00000000e-01)
( 7.58258258e-01,  1.00000000e-01)
( 7.59259259e-01,  1.00000000e-01)
( 7.60260260e-01,  1.00000000e-01)
( 7.61261261e-01,  1.00000000e-01)
( 7.62262262e-01,  1.00000000e-01)
( 7.63263263e-01,  1.00000000e-01)
( 7.64264264e-01,  1.00000000e-01)
( 7.65265265e-01,  1.00000000e-01)
( 7.66266266e-01,  1.00000000e-01)
( 7.67267267e-01,  1.00000000e-01)
( 7.68268268e-01,  1.00000000e-01)
( 7.69269269e-01,  1.00000000e-01)
( 7.70270270e-01,  1.00000000e-01)
( 7.71271271e-01,  1.00000000e-01)
( 7.72272272e-01,  1.00000000e-01)
( 7.73273273e-01,  1.00000000e-01)
( 7.74274274e-01,  1.00000000e-01)
( 7.75275275e-01,  1.00000000e-01)
( 7.76276276e-01,  1.00000000e-01)
( 7.77277277e-01,  1.00000000e-01)
( 7.78278278e-01,  1.00000000e-01)
( 7.79279279e-01,  1.00000000e-01)
( 7.80280280e-01,  1.00000000e-01)
( 7.81281281e-01,  1.00000000e-01)
( 7.82282282e-01,  1.00000000e-01)
( 7.83283283e-01,  1.00000000e-01)
( 7.84284284e-01,  1.00000000e-01)
( 7.85285285e-01,  1.00000000e-01)
( 7.86286286e-01,  1.00000000e-01)
( 7.87287287e-01,  1.00000000e-01)
( 7.88288288e-01,  1.00000000e-01)
( 7.89289289e-01,  1.00000000e-01)
( 7.90290290e-01,  1.00000000e-01)
( 7.91291291e-01,  1.00000000e-01)
( 7.92292292e-01,  1.00000000e-01)
( 7.93293293e-01,  1.00000000e-01)
( 7.94294294e-01,  1.00000000e-01)
( 7.95295295e-01,  1.00000000e-01)
( 7.96296296e-01,  1.00000000e-01)
( 7.97297297e-01,  1.00000000e-01)
( 7.98298298e-01,  1.00000000e-01)
( 7.99299299e-01,  1.00000000e-01)
( 8.00300300e-01,  1.00000000e-01)
( 8.01301301e-01,  1.00000000e-01)
( 8.02302302e-01,  1.00000000e-01)
( 8.03303303e-01,  1.00000000e-01)
( 8.04304304e-01,  1.00000000e-01)
( 8.05305305e-01,  1.00000000e-01)
( 8.06306306e-01,  1.00000000e-01)
( 8.07307307e-01,  1.00000000e-01)
( 8.08308308e-01,  1.00000000e-01)
( 8.09309309e-01,  1.00000000e-01)
( 8.10310310e-01,  1.00000000e-01)
( 8.11311311e-01,  1.00000000e-01)
( 8.12312312e-01,  1.00000000e-01)
( 8.13313313e-01,  1.00000000e-01)
( 8.14314314e-01,  1.00000000e-01)
( 8.15315315e-01,  1.00000000e-01)
( 8.16316316e-01,  1.00000000e-01)
( 8.17317317e-01,  1.00000000e-01)
( 8.18318318e-01,  1.00000000e-01)
( 8.19319319e-01,  1.00000000e-01)
( 8.20320320e-01,  1.00000000e-01)
( 8.21321321e-01,  1.00000000e-01)
( 8.22322322e-01,  1.00000000e-01)
( 8.23323323e-01,  1.00000000e-01)
( 8.24324324e-01,  1.00000000e-01)
( 8.25325325e-01,  1.00000000e-01)
( 8.26326326e-01,  1.00000000e-01)
( 8.27327327e-01,  1.00000000e-01)
( 8.28328328e-01,  1.00000000e-01)
( 8.29329329e-01,  1.00000000e-01)
( 8.30330330e-01,  1.00000000e-01)
( 8.31331331e-01,  1.00000000e-01)
( 8.32332332e-01,  1.00000000e-01)
( 8.33333333e-01,  1.00000000e-01)
( 8.34334334e-01,  1.00000000e-01)
( 8.35335335e-01,  1.00000000e-01)
( 8.36336336e-01,  1.00000000e-01)
( 8.37337337e-01,  1.00000000e-01)
( 8.38338338e-01,  1.00000000e-01)
( 8.39339339e-01,  1.00000000e-01)
( 8.40340340e-01,  1.00000000e-01)
( 8.41341341e-01,  1.00000000e-01)
( 8.42342342e-01,  1.00000000e-01)
( 8.43343343e-01,  1.00000000e-01)
( 8.44344344e-01,  1.00000000e-01)
( 8.45345345e-01,  1.00000000e-01)
( 8.46346346e-01,  1.00000000e-01)
( 8.47347347e-01,  1.00000000e-01)
( 8.48348348e-01,  1.00000000e-01)
( 8.49349349e-01,  1.00000000e-01)
( 8.50350350e-01,  1.00000000e-01)
( 8.51351351e-01,  1.00000000e-01)
( 8.52352352e-01,  1.00000000e-01)
( 8.53353353e-01,  1.00000000e-01)
( 8.54354354e-01,  1.00000000e-01)
( 8.55355355e-01,  1.00000000e-01)
( 8.56356356e-01,  1.00000000e-01)
( 8.57357357e-01,  1.00000000e-01)
( 8.58358358e-01,  1.00000000e-01)
( 8.59359359e-01,  1.00000000e-01)
( 8.60360360e-01,  1.00000000e-01)
( 8.61361361e-01,  1.00000000e-01)
( 8.62362362e-01,  1.00000000e-01)
( 8.63363363e-01,  1.00000000e-01)
( 8.64364364e-01,  1.00000000e-01)
( 8.65365365e-01,  1.00000000e-01)
( 8.66366366e-01,  1.00000000e-01)
( 8.67367367e-01,  1.00000000e-01)
( 8.68368368e-01,  1.00000000e-01)
( 8.69369369e-01,  1.00000000e-01)
( 8.70370370e-01,  1.00000000e-01)
( 8.71371371e-01,  1.00000000e-01)
( 8.72372372e-01,  1.00000000e-01)
( 8.73373373e-01,  1.00000000e-01)
( 8.74374374e-01,  1.00000000e-01)
( 8.75375375e-01,  1.00000000e-01)
( 8.76376376e-01,  1.00000000e-01)
( 8.77377377e-01,  1.00000000e-01)
( 8.78378378e-01,  1.00000000e-01)
( 8.79379379e-01,  1.00000000e-01)
( 8.80380380e-01,  1.00000000e-01)
( 8.81381381e-01,  1.00000000e-01)
( 8.82382382e-01,  1.00000000e-01)
( 8.83383383e-01,  1.00000000e-01)
( 8.84384384e-01,  1.00000000e-01)
( 8.85385385e-01,  1.00000000e-01)
( 8.86386386e-01,  1.00000000e-01)
( 8.87387387e-01,  1.00000000e-01)
( 8.88388388e-01,  1.00000000e-01)
( 8.89389389e-01,  1.00000000e-01)
( 8.90390390e-01,  1.00000000e-01)
( 8.91391391e-01,  1.00000000e-01)
( 8.92392392e-01,  1.00000000e-01)
( 8.93393393e-01,  1.00000000e-01)
( 8.94394394e-01,  1.00000000e-01)
( 8.95395395e-01,  1.00000000e-01)
( 8.96396396e-01,  1.00000000e-01)
( 8.97397397e-01,  1.00000000e-01)
( 8.98398398e-01,  1.00000000e-01)
( 8.99399399e-01,  1.00000000e-01)
( 9.00400400e-01,  1.00000000e-01)
( 9.01401401e-01,  1.00000000e-01)
( 9.02402402e-01,  1.00000000e-01)
( 9.03403403e-01,  1.00000000e-01)
( 9.04404404e-01,  1.00000000e-01)
( 9.05405405e-01,  1.00000000e-01)
( 9.06406406e-01,  1.00000000e-01)
( 9.07407407e-01,  1.00000000e-01)
( 9.08408408e-01,  1.00000000e-01)
( 9.09409409e-01,  1.00000000e-01)
( 9.10410410e-01,  1.00000000e-01)
( 9.11411411e-01,  1.00000000e-01)
( 9.12412412e-01,  1.00000000e-01)
( 9.13413413e-01,  1.00000000e-01)
( 9.14414414e-01,  1.00000000e-01)
( 9.15415415e-01,  1.00000000e-01)
( 9.16416416e-01,  1.00000000e-01)
( 9.17417417e-01,  1.00000000e-01)
( 9.18418418e-01,  1.00000000e-01)
( 9.19419419e-01,  1.00000000e-01)
( 9.20420420e-01,  1.00000000e-01)
( 9.21421421e-01,  1.00000000e-01)
( 9.22422422e-01,  1.00000000e-01)
( 9.23423423e-01,  1.00000000e-01)
( 9.24424424e-01,  1.00000000e-01)
( 9.25425425e-01,  1.00000000e-01)
( 9.26426426e-01,  1.00000000e-01)
( 9.27427427e-01,  1.00000000e-01)
( 9.28428428e-01,  1.00000000e-01)
( 9.29429429e-01,  1.00000000e-01)
( 9.30430430e-01,  1.00000000e-01)
( 9.31431431e-01,  1.00000000e-01)
( 9.32432432e-01,  1.00000000e-01)
( 9.33433433e-01,  1.00000000e-01)
( 9.34434434e-01,  1.00000000e-01)
( 9.35435435e-01,  1.00000000e-01)
( 9.36436436e-01,  1.00000000e-01)
( 9.37437437e-01,  1.00000000e-01)
( 9.38438438e-01,  1.00000000e-01)
( 9.39439439e-01,  1.00000000e-01)
( 9.40440440e-01,  1.00000000e-01)
( 9.41441441e-01,  1.00000000e-01)
( 9.42442442e-01,  1.00000000e-01)
( 9.43443443e-01,  1.00000000e-01)
( 9.44444444e-01,  1.00000000e-01)
( 9.45445445e-01,  1.00000000e-01)
( 9.46446446e-01,  1.00000000e-01)
( 9.47447447e-01,  1.00000000e-01)
( 9.48448448e-01,  1.00000000e-01)
( 9.49449449e-01,  1.00000000e-01)
( 9.50450450e-01,  1.00000000e-01)
( 9.51451451e-01,  1.00000000e-01)
( 9.52452452e-01,  1.00000000e-01)
( 9.53453453e-01,  1.00000000e-01)
( 9.54454454e-01,  1.00000000e-01)
( 9.55455455e-01,  1.00000000e-01)
( 9.56456456e-01,  1.00000000e-01)
( 9.57457457e-01,  1.00000000e-01)
( 9.58458458e-01,  1.00000000e-01)
( 9.59459459e-01,  1.00000000e-01)
( 9.60460460e-01,  1.00000000e-01)
( 9.61461461e-01,  1.00000000e-01)
( 9.62462462e-01,  1.00000000e-01)
( 9.63463463e-01,  1.00000000e-01)
( 9.64464464e-01,  1.00000000e-01)
( 9.65465465e-01,  1.00000000e-01)
( 9.66466466e-01,  1.00000000e-01)
( 9.67467467e-01,  1.00000000e-01)
( 9.68468468e-01,  1.00000000e-01)
( 9.69469469e-01,  1.00000000e-01)
( 9.70470470e-01,  1.00000000e-01)
( 9.71471471e-01,  1.00000000e-01)
( 9.72472472e-01,  1.00000000e-01)
( 9.73473473e-01,  1.00000000e-01)
( 9.74474474e-01,  1.00000000e-01)
( 9.75475475e-01,  1.00000000e-01)
( 9.76476476e-01,  1.00000000e-01)
( 9.77477477e-01,  1.00000000e-01)
( 9.78478478e-01,  1.00000000e-01)
( 9.79479479e-01,  1.00000000e-01)
( 9.80480480e-01,  1.00000000e-01)
( 9.81481481e-01,  1.00000000e-01)
( 9.82482482e-01,  1.00000000e-01)
( 9.83483483e-01,  1.00000000e-01)
( 9.84484484e-01,  1.00000000e-01)
( 9.85485485e-01,  1.00000000e-01)
( 9.86486486e-01,  1.00000000e-01)
( 9.87487487e-01,  1.00000000e-01)
( 9.88488488e-01,  1.00000000e-01)
( 9.89489489e-01,  1.00000000e-01)
( 9.90490490e-01,  1.00000000e-01)
( 9.91491491e-01,  1.00000000e-01)
( 9.92492492e-01,  1.00000000e-01)
( 9.93493493e-01,  1.00000000e-01)
( 9.94494494e-01,  1.00000000e-01)
( 9.95495495e-01,  1.00000000e-01)
( 9.96496496e-01,  1.00000000e-01)
( 9.97497497e-01,  1.00000000e-01)
( 9.98498498e-01,  1.00000000e-01)
( 9.99499499e-01,  1.00000000e-01)};\label{line:L0}

\addplot [black, thick, , mark repeat=0]
coordinates {
( 5.00500501e-04,  1.00000000e-01)
( 1.50150150e-03,  1.00000000e-01)
( 2.50250250e-03,  1.00000000e-01)
( 3.50350350e-03,  1.00000000e-01)
( 4.50450450e-03,  1.00000000e-01)
( 5.50550551e-03,  1.00000000e-01)
( 6.50650651e-03,  1.00000000e-01)
( 7.50750751e-03,  1.00000000e-01)
( 8.50850851e-03,  1.00000000e-01)
( 9.50950951e-03,  1.00000000e-01)
( 1.05105105e-02,  1.00000000e-01)
( 1.15115115e-02,  1.00000000e-01)
( 1.25125125e-02,  1.00000000e-01)
( 1.35135135e-02,  1.00000000e-01)
( 1.45145145e-02,  1.00000000e-01)
( 1.55155155e-02,  1.00000000e-01)
( 1.65165165e-02,  1.00000000e-01)
( 1.75175175e-02,  1.00000000e-01)
( 1.85185185e-02,  1.00000000e-01)
( 1.95195195e-02,  1.00000000e-01)
( 2.05205205e-02,  1.00000000e-01)
( 2.15215215e-02,  1.00000000e-01)
( 2.25225225e-02,  1.00000000e-01)
( 2.35235235e-02,  1.00000000e-01)
( 2.45245245e-02,  1.00000000e-01)
( 2.55255255e-02,  1.00000000e-01)
( 2.65265265e-02,  1.00000000e-01)
( 2.75275275e-02,  1.00000000e-01)
( 2.85285285e-02,  1.00000000e-01)
( 2.95295295e-02,  1.00000000e-01)
( 3.05305305e-02,  1.00000000e-01)
( 3.15315315e-02,  1.00000000e-01)
( 3.25325325e-02,  1.00000000e-01)
( 3.35335335e-02,  1.00000000e-01)
( 3.45345345e-02,  1.00000000e-01)
( 3.55355355e-02,  1.00000000e-01)
( 3.65365365e-02,  1.00000000e-01)
( 3.75375375e-02,  1.00000000e-01)
( 3.85385385e-02,  1.00000000e-01)
( 3.95395395e-02,  1.00000000e-01)
( 4.05405405e-02,  1.00000000e-01)
( 4.15415415e-02,  1.00000000e-01)
( 4.25425425e-02,  1.00000000e-01)
( 4.35435435e-02,  1.00000000e-01)
( 4.45445445e-02,  1.00000000e-01)
( 4.55455455e-02,  1.00000000e-01)
( 4.65465465e-02,  1.00000000e-01)
( 4.75475475e-02,  1.00000000e-01)
( 4.85485485e-02,  1.00000000e-01)
( 4.95495495e-02,  1.00000000e-01)
( 5.05505506e-02,  1.00000000e-01)
( 5.15515516e-02,  1.00000000e-01)
( 5.25525526e-02,  1.00000000e-01)
( 5.35535536e-02,  1.00000000e-01)
( 5.45545546e-02,  1.00000000e-01)
( 5.55555556e-02,  1.00000000e-01)
( 5.65565566e-02,  1.00000000e-01)
( 5.75575576e-02,  1.84587615e-01)
( 5.85585586e-02,  2.40825870e-01)
( 5.95595596e-02,  2.79945909e-01)
( 6.05605606e-02,  3.11662180e-01)
( 6.15615616e-02,  3.38941354e-01)
( 6.25625626e-02,  3.63166879e-01)
( 6.35635636e-02,  3.85118195e-01)
( 6.45645646e-02,  4.05286272e-01)
( 6.55655656e-02,  4.24004281e-01)
( 6.65665666e-02,  4.41510738e-01)
( 6.75675676e-02,  4.57983432e-01)
( 6.85685686e-02,  4.73559145e-01)
( 6.95695696e-02,  4.88345820e-01)
( 7.05705706e-02,  5.02430441e-01)
( 7.15715716e-02,  5.15884345e-01)
( 7.25725726e-02,  5.28766906e-01)
( 7.35735736e-02,  5.41128184e-01)
( 7.45745746e-02,  5.53010854e-01)
( 7.55755756e-02,  5.64451651e-01)
( 7.65765766e-02,  5.75482474e-01)
( 7.75775776e-02,  5.86131230e-01)
( 7.85785786e-02,  5.96422507e-01)
( 7.95795796e-02,  6.06378103e-01)
( 8.05805806e-02,  6.16017445e-01)
( 8.15815816e-02,  6.25357942e-01)
( 8.25825826e-02,  6.34415265e-01)
( 8.35835836e-02,  6.43203578e-01)
( 8.45845846e-02,  6.51735736e-01)
( 8.55855856e-02,  6.60023446e-01)
( 8.65865866e-02,  6.68077409e-01)
( 8.75875876e-02,  6.75907431e-01)
( 8.85885886e-02,  6.83522526e-01)
( 8.95895896e-02,  6.90931004e-01)
( 9.05905906e-02,  6.98140542e-01)
( 9.15915916e-02,  7.05158251e-01)
( 9.25925926e-02,  7.11990729e-01)
( 9.35935936e-02,  7.18644114e-01)
( 9.45945946e-02,  7.25124125e-01)
( 9.55955956e-02,  7.31436098e-01)
( 9.65965966e-02,  7.37585025e-01)
( 9.75975976e-02,  7.43575579e-01)
( 9.85985986e-02,  7.49412144e-01)
( 9.95995996e-02,  7.55098833e-01)
( 1.00600601e-01,  7.60639519e-01)
( 1.01601602e-01,  7.66037845e-01)
( 1.02602603e-01,  7.71297245e-01)
( 1.03603604e-01,  7.76420960e-01)
( 1.04604605e-01,  7.81412050e-01)
( 1.05605606e-01,  7.86273410e-01)
( 1.06606607e-01,  7.91007777e-01)
( 1.07607608e-01,  7.95617744e-01)
( 1.08608609e-01,  8.00105769e-01)
( 1.09609610e-01,  8.04474182e-01)
( 1.10610611e-01,  8.08725195e-01)
( 1.11611612e-01,  8.12860908e-01)
( 1.12612613e-01,  8.16883318e-01)
( 1.13613614e-01,  8.20794319e-01)
( 1.14614615e-01,  8.24595718e-01)
( 1.15615616e-01,  8.28289229e-01)
( 1.16616617e-01,  8.31876487e-01)
( 1.17617618e-01,  8.35359046e-01)
( 1.18618619e-01,  8.38738387e-01)
( 1.19619620e-01,  8.42015920e-01)
( 1.20620621e-01,  8.45192989e-01)
( 1.21621622e-01,  8.48270874e-01)
( 1.22622623e-01,  8.51250792e-01)
( 1.23623624e-01,  8.54133906e-01)
( 1.24624625e-01,  8.56921322e-01)
( 1.25625626e-01,  8.59614094e-01)
( 1.26626627e-01,  8.62213224e-01)
( 1.27627628e-01,  8.64719667e-01)
( 1.28628629e-01,  8.67134332e-01)
( 1.29629630e-01,  8.69458083e-01)
( 1.30630631e-01,  8.71691741e-01)
( 1.31631632e-01,  8.73836086e-01)
( 1.32632633e-01,  8.75891858e-01)
( 1.33633634e-01,  8.77859761e-01)
( 1.34634635e-01,  8.79740459e-01)
( 1.35635636e-01,  8.81534582e-01)
( 1.36636637e-01,  8.83242725e-01)
( 1.37637638e-01,  8.84865449e-01)
( 1.38638639e-01,  8.86403283e-01)
( 1.39639640e-01,  8.87856724e-01)
( 1.40640641e-01,  8.89226238e-01)
( 1.41641642e-01,  8.90512262e-01)
( 1.42642643e-01,  8.91715202e-01)
( 1.43643644e-01,  8.92835436e-01)
( 1.44644645e-01,  8.93873315e-01)
( 1.45645646e-01,  8.94829162e-01)
( 1.46646647e-01,  8.95703271e-01)
( 1.47647648e-01,  8.96495913e-01)
( 1.48648649e-01,  8.97207329e-01)
( 1.49649650e-01,  8.97837737e-01)
( 1.50650651e-01,  8.98387330e-01)
( 1.51651652e-01,  8.98856274e-01)
( 1.52652653e-01,  8.99244710e-01)
( 1.53653654e-01,  8.99552757e-01)
( 1.54654655e-01,  8.99780507e-01)
( 1.55655656e-01,  8.99928029e-01)
( 1.56656657e-01,  8.99995367e-01)
( 1.57657658e-01,  8.99982541e-01)
( 1.58658659e-01,  8.99889548e-01)
( 1.59659660e-01,  8.99716359e-01)
( 1.60660661e-01,  8.99462922e-01)
( 1.61661662e-01,  8.99129162e-01)
( 1.62662663e-01,  8.98714977e-01)
( 1.63663664e-01,  8.98220243e-01)
( 1.64664665e-01,  8.97644808e-01)
( 1.65665666e-01,  8.96988499e-01)
( 1.66666667e-01,  8.96251116e-01)
( 1.67667668e-01,  8.95432432e-01)
( 1.68668669e-01,  8.94532198e-01)
( 1.69669670e-01,  8.93550134e-01)
( 1.70670671e-01,  8.92485938e-01)
( 1.71671672e-01,  8.91339277e-01)
( 1.72672673e-01,  8.90109793e-01)
( 1.73673674e-01,  8.88797098e-01)
( 1.74674675e-01,  8.87400776e-01)
( 1.75675676e-01,  8.85920381e-01)
( 1.76676677e-01,  8.84355438e-01)
( 1.77677678e-01,  8.82705439e-01)
( 1.78678679e-01,  8.80969845e-01)
( 1.79679680e-01,  8.79148085e-01)
( 1.80680681e-01,  8.77239551e-01)
( 1.81681682e-01,  8.75243604e-01)
( 1.82682683e-01,  8.73159566e-01)
( 1.83683684e-01,  8.70986724e-01)
( 1.84684685e-01,  8.68724323e-01)
( 1.85685686e-01,  8.66371571e-01)
( 1.86686687e-01,  8.63927633e-01)
( 1.87687688e-01,  8.61391631e-01)
( 1.88688689e-01,  8.58762642e-01)
( 1.89689690e-01,  8.56039696e-01)
( 1.90690691e-01,  8.53221774e-01)
( 1.91691692e-01,  8.50307805e-01)
( 1.92692693e-01,  8.47296667e-01)
( 1.93693694e-01,  8.44187179e-01)
( 1.94694695e-01,  8.40978103e-01)
( 1.95695696e-01,  8.37668141e-01)
( 1.96696697e-01,  8.34255927e-01)
( 1.97697698e-01,  8.30740029e-01)
( 1.98698699e-01,  8.27118943e-01)
( 1.99699700e-01,  8.23391089e-01)
( 2.00700701e-01,  8.19554808e-01)
( 2.01701702e-01,  8.15608357e-01)
( 2.02702703e-01,  8.11549901e-01)
( 2.03703704e-01,  8.07377514e-01)
( 2.04704705e-01,  8.03089166e-01)
( 2.05705706e-01,  7.98682724e-01)
( 2.06706707e-01,  7.94155937e-01)
( 2.07707708e-01,  7.89506435e-01)
( 2.08708709e-01,  7.84731720e-01)
( 2.09709710e-01,  7.79829151e-01)
( 2.10710711e-01,  7.74795944e-01)
( 2.11711712e-01,  7.69629151e-01)
( 2.12712713e-01,  7.64325656e-01)
( 2.13713714e-01,  7.58882159e-01)
( 2.14714715e-01,  7.53295158e-01)
( 2.15715716e-01,  7.47560941e-01)
( 2.16716717e-01,  7.41675560e-01)
( 2.17717718e-01,  7.35634817e-01)
( 2.18718719e-01,  7.29434238e-01)
( 2.19719720e-01,  7.23069052e-01)
( 2.20720721e-01,  7.16534160e-01)
( 2.21721722e-01,  7.09824106e-01)
( 2.22722723e-01,  7.02933043e-01)
( 2.23723724e-01,  6.95854690e-01)
( 2.24724725e-01,  6.88582291e-01)
( 2.25725726e-01,  6.81108560e-01)
( 2.26726727e-01,  6.73425624e-01)
( 2.27727728e-01,  6.65524959e-01)
( 2.28728729e-01,  6.57397304e-01)
( 2.29729730e-01,  6.49032580e-01)
( 2.30730731e-01,  6.40419778e-01)
( 2.31731732e-01,  6.31546840e-01)
( 2.32732733e-01,  6.22400510e-01)
( 2.33733734e-01,  6.12966166e-01)
( 2.34734735e-01,  6.03227607e-01)
( 2.35735736e-01,  5.93166813e-01)
( 2.36736737e-01,  5.82763638e-01)
( 2.37737738e-01,  5.71995443e-01)
( 2.38738739e-01,  5.60836641e-01)
( 2.39739740e-01,  5.49258128e-01)
( 2.40740741e-01,  5.37226560e-01)
( 2.41741742e-01,  5.24703434e-01)
( 2.42742743e-01,  5.11643892e-01)
( 2.43743744e-01,  4.97995130e-01)
( 2.44744745e-01,  4.83694275e-01)
( 2.45745746e-01,  4.68665450e-01)
( 2.46746747e-01,  4.52815639e-01)
( 2.47747748e-01,  4.36028688e-01)
( 2.48748749e-01,  4.18156294e-01)
( 2.49749750e-01,  3.99003878e-01)
( 2.50750751e-01,  3.78307301e-01)
( 2.51751752e-01,  3.55691871e-01)
( 2.52752753e-01,  3.30593702e-01)
( 2.53753754e-01,  3.02089884e-01)
( 2.54754755e-01,  2.68460473e-01)
( 2.55755756e-01,  2.25655419e-01)
( 2.56756757e-01,  1.55420044e-01)
( 2.57757758e-01,  1.00000000e-01)
( 2.58758759e-01,  1.00000000e-01)
( 2.59759760e-01,  1.00000000e-01)
( 2.60760761e-01,  1.00000000e-01)
( 2.61761762e-01,  1.00000000e-01)
( 2.62762763e-01,  1.00000000e-01)
( 2.63763764e-01,  1.00000000e-01)
( 2.64764765e-01,  1.00000000e-01)
( 2.65765766e-01,  1.00000000e-01)
( 2.66766767e-01,  1.00000000e-01)
( 2.67767768e-01,  1.00000000e-01)
( 2.68768769e-01,  1.00000000e-01)
( 2.69769770e-01,  1.00000000e-01)
( 2.70770771e-01,  1.00000000e-01)
( 2.71771772e-01,  1.00000000e-01)
( 2.72772773e-01,  1.00000000e-01)
( 2.73773774e-01,  1.00000000e-01)
( 2.74774775e-01,  1.00000000e-01)
( 2.75775776e-01,  1.00000000e-01)
( 2.76776777e-01,  1.00000000e-01)
( 2.77777778e-01,  1.00000000e-01)
( 2.78778779e-01,  1.00000000e-01)
( 2.79779780e-01,  1.00000000e-01)
( 2.80780781e-01,  1.00000000e-01)
( 2.81781782e-01,  1.00000000e-01)
( 2.82782783e-01,  1.00000000e-01)
( 2.83783784e-01,  1.00000000e-01)
( 2.84784785e-01,  1.00000000e-01)
( 2.85785786e-01,  1.00000000e-01)
( 2.86786787e-01,  1.00000000e-01)
( 2.87787788e-01,  1.00000000e-01)
( 2.88788789e-01,  1.00000000e-01)
( 2.89789790e-01,  1.00000000e-01)
( 2.90790791e-01,  1.00000000e-01)
( 2.91791792e-01,  1.00000000e-01)
( 2.92792793e-01,  1.00000000e-01)
( 2.93793794e-01,  1.00000000e-01)
( 2.94794795e-01,  1.00000000e-01)
( 2.95795796e-01,  1.00000000e-01)
( 2.96796797e-01,  1.00000000e-01)
( 2.97797798e-01,  1.00000000e-01)
( 2.98798799e-01,  1.00000000e-01)
( 2.99799800e-01,  1.00000000e-01)
( 3.00800801e-01,  1.00000000e-01)
( 3.01801802e-01,  1.00000000e-01)
( 3.02802803e-01,  1.00000000e-01)
( 3.03803804e-01,  1.00000000e-01)
( 3.04804805e-01,  1.00000000e-01)
( 3.05805806e-01,  1.00000000e-01)
( 3.06806807e-01,  1.00000000e-01)
( 3.07807808e-01,  1.00000000e-01)
( 3.08808809e-01,  1.00000000e-01)
( 3.09809810e-01,  1.00000000e-01)
( 3.10810811e-01,  1.00000000e-01)
( 3.11811812e-01,  1.00000000e-01)
( 3.12812813e-01,  1.00000000e-01)
( 3.13813814e-01,  1.00000000e-01)
( 3.14814815e-01,  1.00000000e-01)
( 3.15815816e-01,  1.00000000e-01)
( 3.16816817e-01,  1.00000000e-01)
( 3.17817818e-01,  1.00000000e-01)
( 3.18818819e-01,  1.00000000e-01)
( 3.19819820e-01,  1.00000000e-01)
( 3.20820821e-01,  1.00000000e-01)
( 3.21821822e-01,  1.00000000e-01)
( 3.22822823e-01,  1.00000000e-01)
( 3.23823824e-01,  1.00000000e-01)
( 3.24824825e-01,  1.00000000e-01)
( 3.25825826e-01,  1.00000000e-01)
( 3.26826827e-01,  1.00000000e-01)
( 3.27827828e-01,  1.00000000e-01)
( 3.28828829e-01,  1.00000000e-01)
( 3.29829830e-01,  1.00000000e-01)
( 3.30830831e-01,  1.00000000e-01)
( 3.31831832e-01,  1.00000000e-01)
( 3.32832833e-01,  1.00000000e-01)
( 3.33833834e-01,  1.00000000e-01)
( 3.34834835e-01,  1.00000000e-01)
( 3.35835836e-01,  1.00000000e-01)
( 3.36836837e-01,  1.00000000e-01)
( 3.37837838e-01,  1.00000000e-01)
( 3.38838839e-01,  1.00000000e-01)
( 3.39839840e-01,  1.00000000e-01)
( 3.40840841e-01,  1.00000000e-01)
( 3.41841842e-01,  1.00000000e-01)
( 3.42842843e-01,  1.00000000e-01)
( 3.43843844e-01,  1.00000000e-01)
( 3.44844845e-01,  1.00000000e-01)
( 3.45845846e-01,  1.00000000e-01)
( 3.46846847e-01,  1.00000000e-01)
( 3.47847848e-01,  1.00000000e-01)
( 3.48848849e-01,  1.00000000e-01)
( 3.49849850e-01,  1.00000000e-01)
( 3.50850851e-01,  1.00000000e-01)
( 3.51851852e-01,  1.00000000e-01)
( 3.52852853e-01,  1.00000000e-01)
( 3.53853854e-01,  1.00000000e-01)
( 3.54854855e-01,  1.00000000e-01)
( 3.55855856e-01,  1.00000000e-01)
( 3.56856857e-01,  1.00000000e-01)
( 3.57857858e-01,  1.00000000e-01)
( 3.58858859e-01,  1.00000000e-01)
( 3.59859860e-01,  1.00000000e-01)
( 3.60860861e-01,  1.00000000e-01)
( 3.61861862e-01,  1.00000000e-01)
( 3.62862863e-01,  1.00000000e-01)
( 3.63863864e-01,  1.00000000e-01)
( 3.64864865e-01,  1.00000000e-01)
( 3.65865866e-01,  1.00000000e-01)
( 3.66866867e-01,  1.00000000e-01)
( 3.67867868e-01,  1.00000000e-01)
( 3.68868869e-01,  1.00000000e-01)
( 3.69869870e-01,  1.00000000e-01)
( 3.70870871e-01,  1.00000000e-01)
( 3.71871872e-01,  1.00000000e-01)
( 3.72872873e-01,  1.00000000e-01)
( 3.73873874e-01,  1.00000000e-01)
( 3.74874875e-01,  1.00000000e-01)
( 3.75875876e-01,  1.00000000e-01)
( 3.76876877e-01,  1.00000000e-01)
( 3.77877878e-01,  1.00000000e-01)
( 3.78878879e-01,  1.00000000e-01)
( 3.79879880e-01,  1.00000000e-01)
( 3.80880881e-01,  1.00000000e-01)
( 3.81881882e-01,  1.00000000e-01)
( 3.82882883e-01,  1.00000000e-01)
( 3.83883884e-01,  1.00000000e-01)
( 3.84884885e-01,  1.00000000e-01)
( 3.85885886e-01,  1.00000000e-01)
( 3.86886887e-01,  1.00000000e-01)
( 3.87887888e-01,  1.00000000e-01)
( 3.88888889e-01,  1.00000000e-01)
( 3.89889890e-01,  1.00000000e-01)
( 3.90890891e-01,  1.00000000e-01)
( 3.91891892e-01,  1.00000000e-01)
( 3.92892893e-01,  1.00000000e-01)
( 3.93893894e-01,  1.00000000e-01)
( 3.94894895e-01,  1.00000000e-01)
( 3.95895896e-01,  1.00000000e-01)
( 3.96896897e-01,  1.00000000e-01)
( 3.97897898e-01,  1.00000000e-01)
( 3.98898899e-01,  1.00000000e-01)
( 3.99899900e-01,  1.00000000e-01)
( 4.00900901e-01,  1.00000000e-01)
( 4.01901902e-01,  1.00000000e-01)
( 4.02902903e-01,  1.00000000e-01)
( 4.03903904e-01,  1.00000000e-01)
( 4.04904905e-01,  1.00000000e-01)
( 4.05905906e-01,  1.00000000e-01)
( 4.06906907e-01,  1.00000000e-01)
( 4.07907908e-01,  1.00000000e-01)
( 4.08908909e-01,  1.00000000e-01)
( 4.09909910e-01,  1.00000000e-01)
( 4.10910911e-01,  1.00000000e-01)
( 4.11911912e-01,  1.00000000e-01)
( 4.12912913e-01,  1.00000000e-01)
( 4.13913914e-01,  1.00000000e-01)
( 4.14914915e-01,  1.00000000e-01)
( 4.15915916e-01,  1.00000000e-01)
( 4.16916917e-01,  1.00000000e-01)
( 4.17917918e-01,  1.00000000e-01)
( 4.18918919e-01,  1.00000000e-01)
( 4.19919920e-01,  1.00000000e-01)
( 4.20920921e-01,  1.00000000e-01)
( 4.21921922e-01,  1.00000000e-01)
( 4.22922923e-01,  1.00000000e-01)
( 4.23923924e-01,  1.00000000e-01)
( 4.24924925e-01,  1.00000000e-01)
( 4.25925926e-01,  1.00000000e-01)
( 4.26926927e-01,  1.00000000e-01)
( 4.27927928e-01,  1.00000000e-01)
( 4.28928929e-01,  1.00000000e-01)
( 4.29929930e-01,  1.00000000e-01)
( 4.30930931e-01,  1.00000000e-01)
( 4.31931932e-01,  1.00000000e-01)
( 4.32932933e-01,  1.00000000e-01)
( 4.33933934e-01,  1.00000000e-01)
( 4.34934935e-01,  1.00000000e-01)
( 4.35935936e-01,  1.00000000e-01)
( 4.36936937e-01,  1.00000000e-01)
( 4.37937938e-01,  1.00000000e-01)
( 4.38938939e-01,  1.00000000e-01)
( 4.39939940e-01,  1.00000000e-01)
( 4.40940941e-01,  1.00000000e-01)
( 4.41941942e-01,  1.00000000e-01)
( 4.42942943e-01,  1.00000000e-01)
( 4.43943944e-01,  1.00000000e-01)
( 4.44944945e-01,  1.00000000e-01)
( 4.45945946e-01,  1.00000000e-01)
( 4.46946947e-01,  1.00000000e-01)
( 4.47947948e-01,  1.00000000e-01)
( 4.48948949e-01,  1.00000000e-01)
( 4.49949950e-01,  1.00000000e-01)
( 4.50950951e-01,  1.00000000e-01)
( 4.51951952e-01,  1.00000000e-01)
( 4.52952953e-01,  1.00000000e-01)
( 4.53953954e-01,  1.00000000e-01)
( 4.54954955e-01,  1.00000000e-01)
( 4.55955956e-01,  1.00000000e-01)
( 4.56956957e-01,  1.00000000e-01)
( 4.57957958e-01,  1.00000000e-01)
( 4.58958959e-01,  1.00000000e-01)
( 4.59959960e-01,  1.00000000e-01)
( 4.60960961e-01,  1.00000000e-01)
( 4.61961962e-01,  1.00000000e-01)
( 4.62962963e-01,  1.00000000e-01)
( 4.63963964e-01,  1.00000000e-01)
( 4.64964965e-01,  1.00000000e-01)
( 4.65965966e-01,  1.00000000e-01)
( 4.66966967e-01,  1.00000000e-01)
( 4.67967968e-01,  1.00000000e-01)
( 4.68968969e-01,  1.00000000e-01)
( 4.69969970e-01,  1.00000000e-01)
( 4.70970971e-01,  1.00000000e-01)
( 4.71971972e-01,  1.00000000e-01)
( 4.72972973e-01,  1.00000000e-01)
( 4.73973974e-01,  1.00000000e-01)
( 4.74974975e-01,  1.00000000e-01)
( 4.75975976e-01,  1.00000000e-01)
( 4.76976977e-01,  1.00000000e-01)
( 4.77977978e-01,  1.00000000e-01)
( 4.78978979e-01,  1.00000000e-01)
( 4.79979980e-01,  1.00000000e-01)
( 4.80980981e-01,  1.00000000e-01)
( 4.81981982e-01,  1.00000000e-01)
( 4.82982983e-01,  1.00000000e-01)
( 4.83983984e-01,  1.00000000e-01)
( 4.84984985e-01,  1.00000000e-01)
( 4.85985986e-01,  1.00000000e-01)
( 4.86986987e-01,  1.00000000e-01)
( 4.87987988e-01,  1.00000000e-01)
( 4.88988989e-01,  1.00000000e-01)
( 4.89989990e-01,  1.00000000e-01)
( 4.90990991e-01,  1.00000000e-01)
( 4.91991992e-01,  1.00000000e-01)
( 4.92992993e-01,  1.00000000e-01)
( 4.93993994e-01,  1.00000000e-01)
( 4.94994995e-01,  1.00000000e-01)
( 4.95995996e-01,  1.00000000e-01)
( 4.96996997e-01,  1.00000000e-01)
( 4.97997998e-01,  1.00000000e-01)
( 4.98998999e-01,  1.00000000e-01)
( 5.00000000e-01,  1.00000000e-01)
( 5.01001001e-01,  1.00000000e-01)
( 5.02002002e-01,  1.00000000e-01)
( 5.03003003e-01,  1.00000000e-01)
( 5.04004004e-01,  1.00000000e-01)
( 5.05005005e-01,  1.00000000e-01)
( 5.06006006e-01,  1.00000000e-01)
( 5.07007007e-01,  1.00000000e-01)
( 5.08008008e-01,  1.00000000e-01)
( 5.09009009e-01,  1.00000000e-01)
( 5.10010010e-01,  1.00000000e-01)
( 5.11011011e-01,  1.00000000e-01)
( 5.12012012e-01,  1.00000000e-01)
( 5.13013013e-01,  1.00000000e-01)
( 5.14014014e-01,  1.00000000e-01)
( 5.15015015e-01,  1.00000000e-01)
( 5.16016016e-01,  1.00000000e-01)
( 5.17017017e-01,  1.00000000e-01)
( 5.18018018e-01,  1.00000000e-01)
( 5.19019019e-01,  1.00000000e-01)
( 5.20020020e-01,  1.00000000e-01)
( 5.21021021e-01,  1.00000000e-01)
( 5.22022022e-01,  1.00000000e-01)
( 5.23023023e-01,  1.00000000e-01)
( 5.24024024e-01,  1.00000000e-01)
( 5.25025025e-01,  1.00000000e-01)
( 5.26026026e-01,  1.00000000e-01)
( 5.27027027e-01,  1.00000000e-01)
( 5.28028028e-01,  1.00000000e-01)
( 5.29029029e-01,  1.00000000e-01)
( 5.30030030e-01,  1.00000000e-01)
( 5.31031031e-01,  1.00000000e-01)
( 5.32032032e-01,  1.00000000e-01)
( 5.33033033e-01,  1.00000000e-01)
( 5.34034034e-01,  1.00000000e-01)
( 5.35035035e-01,  1.00000000e-01)
( 5.36036036e-01,  1.00000000e-01)
( 5.37037037e-01,  1.00000000e-01)
( 5.38038038e-01,  1.00000000e-01)
( 5.39039039e-01,  1.00000000e-01)
( 5.40040040e-01,  1.00000000e-01)
( 5.41041041e-01,  1.00000000e-01)
( 5.42042042e-01,  1.00000000e-01)
( 5.43043043e-01,  1.00000000e-01)
( 5.44044044e-01,  1.00000000e-01)
( 5.45045045e-01,  1.00000000e-01)
( 5.46046046e-01,  1.00000000e-01)
( 5.47047047e-01,  1.00000000e-01)
( 5.48048048e-01,  1.00000000e-01)
( 5.49049049e-01,  1.00000000e-01)
( 5.50050050e-01,  1.00000000e-01)
( 5.51051051e-01,  1.00000000e-01)
( 5.52052052e-01,  1.00000000e-01)
( 5.53053053e-01,  1.00000000e-01)
( 5.54054054e-01,  1.00000000e-01)
( 5.55055055e-01,  1.00000000e-01)
( 5.56056056e-01,  1.00000000e-01)
( 5.57057057e-01,  1.00000000e-01)
( 5.58058058e-01,  1.00000000e-01)
( 5.59059059e-01,  1.00000000e-01)
( 5.60060060e-01,  1.00000000e-01)
( 5.61061061e-01,  1.00000000e-01)
( 5.62062062e-01,  1.00000000e-01)
( 5.63063063e-01,  1.00000000e-01)
( 5.64064064e-01,  1.00000000e-01)
( 5.65065065e-01,  1.00000000e-01)
( 5.66066066e-01,  1.00000000e-01)
( 5.67067067e-01,  1.00000000e-01)
( 5.68068068e-01,  1.00000000e-01)
( 5.69069069e-01,  1.00000000e-01)
( 5.70070070e-01,  1.00000000e-01)
( 5.71071071e-01,  1.00000000e-01)
( 5.72072072e-01,  1.00000000e-01)
( 5.73073073e-01,  1.00000000e-01)
( 5.74074074e-01,  1.00000000e-01)
( 5.75075075e-01,  1.00000000e-01)
( 5.76076076e-01,  1.00000000e-01)
( 5.77077077e-01,  1.00000000e-01)
( 5.78078078e-01,  1.00000000e-01)
( 5.79079079e-01,  1.00000000e-01)
( 5.80080080e-01,  1.00000000e-01)
( 5.81081081e-01,  1.00000000e-01)
( 5.82082082e-01,  1.00000000e-01)
( 5.83083083e-01,  1.00000000e-01)
( 5.84084084e-01,  1.00000000e-01)
( 5.85085085e-01,  1.00000000e-01)
( 5.86086086e-01,  1.00000000e-01)
( 5.87087087e-01,  1.00000000e-01)
( 5.88088088e-01,  1.00000000e-01)
( 5.89089089e-01,  1.00000000e-01)
( 5.90090090e-01,  1.00000000e-01)
( 5.91091091e-01,  1.00000000e-01)
( 5.92092092e-01,  1.00000000e-01)
( 5.93093093e-01,  1.00000000e-01)
( 5.94094094e-01,  1.00000000e-01)
( 5.95095095e-01,  1.00000000e-01)
( 5.96096096e-01,  1.00000000e-01)
( 5.97097097e-01,  1.00000000e-01)
( 5.98098098e-01,  1.00000000e-01)
( 5.99099099e-01,  1.00000000e-01)
( 6.00100100e-01,  1.00000000e-01)
( 6.01101101e-01,  1.00000000e-01)
( 6.02102102e-01,  1.00000000e-01)
( 6.03103103e-01,  1.00000000e-01)
( 6.04104104e-01,  1.00000000e-01)
( 6.05105105e-01,  1.00000000e-01)
( 6.06106106e-01,  1.00000000e-01)
( 6.07107107e-01,  1.00000000e-01)
( 6.08108108e-01,  1.00000000e-01)
( 6.09109109e-01,  1.00000000e-01)
( 6.10110110e-01,  1.00000000e-01)
( 6.11111111e-01,  1.00000000e-01)
( 6.12112112e-01,  1.00000000e-01)
( 6.13113113e-01,  1.00000000e-01)
( 6.14114114e-01,  1.00000000e-01)
( 6.15115115e-01,  1.00000000e-01)
( 6.16116116e-01,  1.00000000e-01)
( 6.17117117e-01,  1.00000000e-01)
( 6.18118118e-01,  1.00000000e-01)
( 6.19119119e-01,  1.00000000e-01)
( 6.20120120e-01,  1.00000000e-01)
( 6.21121121e-01,  1.00000000e-01)
( 6.22122122e-01,  1.00000000e-01)
( 6.23123123e-01,  1.00000000e-01)
( 6.24124124e-01,  1.00000000e-01)
( 6.25125125e-01,  1.00000000e-01)
( 6.26126126e-01,  1.00000000e-01)
( 6.27127127e-01,  1.00000000e-01)
( 6.28128128e-01,  1.00000000e-01)
( 6.29129129e-01,  1.00000000e-01)
( 6.30130130e-01,  1.00000000e-01)
( 6.31131131e-01,  1.00000000e-01)
( 6.32132132e-01,  1.00000000e-01)
( 6.33133133e-01,  1.00000000e-01)
( 6.34134134e-01,  1.00000000e-01)
( 6.35135135e-01,  1.00000000e-01)
( 6.36136136e-01,  1.00000000e-01)
( 6.37137137e-01,  1.00000000e-01)
( 6.38138138e-01,  1.00000000e-01)
( 6.39139139e-01,  1.00000000e-01)
( 6.40140140e-01,  1.00000000e-01)
( 6.41141141e-01,  1.00000000e-01)
( 6.42142142e-01,  1.00000000e-01)
( 6.43143143e-01,  1.00000000e-01)
( 6.44144144e-01,  1.00000000e-01)
( 6.45145145e-01,  1.00000000e-01)
( 6.46146146e-01,  1.00000000e-01)
( 6.47147147e-01,  1.00000000e-01)
( 6.48148148e-01,  1.00000000e-01)
( 6.49149149e-01,  1.00000000e-01)
( 6.50150150e-01,  1.00000000e-01)
( 6.51151151e-01,  1.00000000e-01)
( 6.52152152e-01,  1.00000000e-01)
( 6.53153153e-01,  1.00000000e-01)
( 6.54154154e-01,  1.00000000e-01)
( 6.55155155e-01,  1.00000000e-01)
( 6.56156156e-01,  1.00000000e-01)
( 6.57157157e-01,  1.00000000e-01)
( 6.58158158e-01,  1.00000000e-01)
( 6.59159159e-01,  1.00000000e-01)
( 6.60160160e-01,  1.00000000e-01)
( 6.61161161e-01,  1.00000000e-01)
( 6.62162162e-01,  1.00000000e-01)
( 6.63163163e-01,  1.00000000e-01)
( 6.64164164e-01,  1.00000000e-01)
( 6.65165165e-01,  1.00000000e-01)
( 6.66166166e-01,  1.00000000e-01)
( 6.67167167e-01,  1.00000000e-01)
( 6.68168168e-01,  1.00000000e-01)
( 6.69169169e-01,  1.00000000e-01)
( 6.70170170e-01,  1.00000000e-01)
( 6.71171171e-01,  1.00000000e-01)
( 6.72172172e-01,  1.00000000e-01)
( 6.73173173e-01,  1.00000000e-01)
( 6.74174174e-01,  1.00000000e-01)
( 6.75175175e-01,  1.00000000e-01)
( 6.76176176e-01,  1.00000000e-01)
( 6.77177177e-01,  1.00000000e-01)
( 6.78178178e-01,  1.00000000e-01)
( 6.79179179e-01,  1.00000000e-01)
( 6.80180180e-01,  1.00000000e-01)
( 6.81181181e-01,  1.00000000e-01)
( 6.82182182e-01,  1.00000000e-01)
( 6.83183183e-01,  1.00000000e-01)
( 6.84184184e-01,  1.00000000e-01)
( 6.85185185e-01,  1.00000000e-01)
( 6.86186186e-01,  1.00000000e-01)
( 6.87187187e-01,  1.00000000e-01)
( 6.88188188e-01,  1.00000000e-01)
( 6.89189189e-01,  1.00000000e-01)
( 6.90190190e-01,  1.00000000e-01)
( 6.91191191e-01,  1.00000000e-01)
( 6.92192192e-01,  1.00000000e-01)
( 6.93193193e-01,  1.00000000e-01)
( 6.94194194e-01,  1.00000000e-01)
( 6.95195195e-01,  1.00000000e-01)
( 6.96196196e-01,  1.00000000e-01)
( 6.97197197e-01,  1.00000000e-01)
( 6.98198198e-01,  1.00000000e-01)
( 6.99199199e-01,  1.00000000e-01)
( 7.00200200e-01,  1.00000000e-01)
( 7.01201201e-01,  1.00000000e-01)
( 7.02202202e-01,  1.00000000e-01)
( 7.03203203e-01,  1.00000000e-01)
( 7.04204204e-01,  1.00000000e-01)
( 7.05205205e-01,  1.00000000e-01)
( 7.06206206e-01,  1.00000000e-01)
( 7.07207207e-01,  1.00000000e-01)
( 7.08208208e-01,  1.00000000e-01)
( 7.09209209e-01,  1.00000000e-01)
( 7.10210210e-01,  1.00000000e-01)
( 7.11211211e-01,  1.00000000e-01)
( 7.12212212e-01,  1.00000000e-01)
( 7.13213213e-01,  1.00000000e-01)
( 7.14214214e-01,  1.00000000e-01)
( 7.15215215e-01,  1.00000000e-01)
( 7.16216216e-01,  1.00000000e-01)
( 7.17217217e-01,  1.00000000e-01)
( 7.18218218e-01,  1.00000000e-01)
( 7.19219219e-01,  1.00000000e-01)
( 7.20220220e-01,  1.00000000e-01)
( 7.21221221e-01,  1.00000000e-01)
( 7.22222222e-01,  1.00000000e-01)
( 7.23223223e-01,  1.00000000e-01)
( 7.24224224e-01,  1.00000000e-01)
( 7.25225225e-01,  1.00000000e-01)
( 7.26226226e-01,  1.00000000e-01)
( 7.27227227e-01,  1.00000000e-01)
( 7.28228228e-01,  1.00000000e-01)
( 7.29229229e-01,  1.00000000e-01)
( 7.30230230e-01,  1.00000000e-01)
( 7.31231231e-01,  1.00000000e-01)
( 7.32232232e-01,  1.00000000e-01)
( 7.33233233e-01,  1.00000000e-01)
( 7.34234234e-01,  1.00000000e-01)
( 7.35235235e-01,  1.00000000e-01)
( 7.36236236e-01,  1.00000000e-01)
( 7.37237237e-01,  1.00000000e-01)
( 7.38238238e-01,  1.00000000e-01)
( 7.39239239e-01,  1.00000000e-01)
( 7.40240240e-01,  1.00000000e-01)
( 7.41241241e-01,  1.00000000e-01)
( 7.42242242e-01,  1.00000000e-01)
( 7.43243243e-01,  1.00000000e-01)
( 7.44244244e-01,  1.00000000e-01)
( 7.45245245e-01,  1.00000000e-01)
( 7.46246246e-01,  1.00000000e-01)
( 7.47247247e-01,  1.00000000e-01)
( 7.48248248e-01,  1.00000000e-01)
( 7.49249249e-01,  1.00000000e-01)
( 7.50250250e-01,  1.00000000e-01)
( 7.51251251e-01,  1.00000000e-01)
( 7.52252252e-01,  1.00000000e-01)
( 7.53253253e-01,  1.00000000e-01)
( 7.54254254e-01,  1.00000000e-01)
( 7.55255255e-01,  1.00000000e-01)
( 7.56256256e-01,  1.00000000e-01)
( 7.57257257e-01,  1.00000000e-01)
( 7.58258258e-01,  1.00000000e-01)
( 7.59259259e-01,  1.00000000e-01)
( 7.60260260e-01,  1.00000000e-01)
( 7.61261261e-01,  1.00000000e-01)
( 7.62262262e-01,  1.00000000e-01)
( 7.63263263e-01,  1.00000000e-01)
( 7.64264264e-01,  1.00000000e-01)
( 7.65265265e-01,  1.00000000e-01)
( 7.66266266e-01,  1.00000000e-01)
( 7.67267267e-01,  1.00000000e-01)
( 7.68268268e-01,  1.00000000e-01)
( 7.69269269e-01,  1.00000000e-01)
( 7.70270270e-01,  1.00000000e-01)
( 7.71271271e-01,  1.00000000e-01)
( 7.72272272e-01,  1.00000000e-01)
( 7.73273273e-01,  1.00000000e-01)
( 7.74274274e-01,  1.00000000e-01)
( 7.75275275e-01,  1.00000000e-01)
( 7.76276276e-01,  1.00000000e-01)
( 7.77277277e-01,  1.00000000e-01)
( 7.78278278e-01,  1.00000000e-01)
( 7.79279279e-01,  1.00000000e-01)
( 7.80280280e-01,  1.00000000e-01)
( 7.81281281e-01,  1.00000000e-01)
( 7.82282282e-01,  1.00000000e-01)
( 7.83283283e-01,  1.00000000e-01)
( 7.84284284e-01,  1.00000000e-01)
( 7.85285285e-01,  1.00000000e-01)
( 7.86286286e-01,  1.00000000e-01)
( 7.87287287e-01,  1.00000000e-01)
( 7.88288288e-01,  1.00000000e-01)
( 7.89289289e-01,  1.00000000e-01)
( 7.90290290e-01,  1.00000000e-01)
( 7.91291291e-01,  1.00000000e-01)
( 7.92292292e-01,  1.00000000e-01)
( 7.93293293e-01,  1.00000000e-01)
( 7.94294294e-01,  1.00000000e-01)
( 7.95295295e-01,  1.00000000e-01)
( 7.96296296e-01,  1.00000000e-01)
( 7.97297297e-01,  1.00000000e-01)
( 7.98298298e-01,  1.00000000e-01)
( 7.99299299e-01,  1.00000000e-01)
( 8.00300300e-01,  1.00000000e-01)
( 8.01301301e-01,  1.00000000e-01)
( 8.02302302e-01,  1.00000000e-01)
( 8.03303303e-01,  1.00000000e-01)
( 8.04304304e-01,  1.00000000e-01)
( 8.05305305e-01,  1.00000000e-01)
( 8.06306306e-01,  1.00000000e-01)
( 8.07307307e-01,  1.00000000e-01)
( 8.08308308e-01,  1.00000000e-01)
( 8.09309309e-01,  1.00000000e-01)
( 8.10310310e-01,  1.00000000e-01)
( 8.11311311e-01,  1.00000000e-01)
( 8.12312312e-01,  1.00000000e-01)
( 8.13313313e-01,  1.00000000e-01)
( 8.14314314e-01,  1.00000000e-01)
( 8.15315315e-01,  1.00000000e-01)
( 8.16316316e-01,  1.00000000e-01)
( 8.17317317e-01,  1.00000000e-01)
( 8.18318318e-01,  1.00000000e-01)
( 8.19319319e-01,  1.00000000e-01)
( 8.20320320e-01,  1.00000000e-01)
( 8.21321321e-01,  1.00000000e-01)
( 8.22322322e-01,  1.00000000e-01)
( 8.23323323e-01,  1.00000000e-01)
( 8.24324324e-01,  1.00000000e-01)
( 8.25325325e-01,  1.00000000e-01)
( 8.26326326e-01,  1.00000000e-01)
( 8.27327327e-01,  1.00000000e-01)
( 8.28328328e-01,  1.00000000e-01)
( 8.29329329e-01,  1.00000000e-01)
( 8.30330330e-01,  1.00000000e-01)
( 8.31331331e-01,  1.00000000e-01)
( 8.32332332e-01,  1.00000000e-01)
( 8.33333333e-01,  1.00000000e-01)
( 8.34334334e-01,  1.00000000e-01)
( 8.35335335e-01,  1.00000000e-01)
( 8.36336336e-01,  1.00000000e-01)
( 8.37337337e-01,  1.00000000e-01)
( 8.38338338e-01,  1.00000000e-01)
( 8.39339339e-01,  1.00000000e-01)
( 8.40340340e-01,  1.00000000e-01)
( 8.41341341e-01,  1.00000000e-01)
( 8.42342342e-01,  1.00000000e-01)
( 8.43343343e-01,  1.00000000e-01)
( 8.44344344e-01,  1.00000000e-01)
( 8.45345345e-01,  1.00000000e-01)
( 8.46346346e-01,  1.00000000e-01)
( 8.47347347e-01,  1.00000000e-01)
( 8.48348348e-01,  1.00000000e-01)
( 8.49349349e-01,  1.00000000e-01)
( 8.50350350e-01,  1.00000000e-01)
( 8.51351351e-01,  1.00000000e-01)
( 8.52352352e-01,  1.00000000e-01)
( 8.53353353e-01,  1.00000000e-01)
( 8.54354354e-01,  1.00000000e-01)
( 8.55355355e-01,  1.00000000e-01)
( 8.56356356e-01,  1.00000000e-01)
( 8.57357357e-01,  1.00000000e-01)
( 8.58358358e-01,  1.00000000e-01)
( 8.59359359e-01,  1.00000000e-01)
( 8.60360360e-01,  1.00000000e-01)
( 8.61361361e-01,  1.00000000e-01)
( 8.62362362e-01,  1.00000000e-01)
( 8.63363363e-01,  1.00000000e-01)
( 8.64364364e-01,  1.00000000e-01)
( 8.65365365e-01,  1.00000000e-01)
( 8.66366366e-01,  1.00000000e-01)
( 8.67367367e-01,  1.00000000e-01)
( 8.68368368e-01,  1.00000000e-01)
( 8.69369369e-01,  1.00000000e-01)
( 8.70370370e-01,  1.00000000e-01)
( 8.71371371e-01,  1.00000000e-01)
( 8.72372372e-01,  1.00000000e-01)
( 8.73373373e-01,  1.00000000e-01)
( 8.74374374e-01,  1.00000000e-01)
( 8.75375375e-01,  1.00000000e-01)
( 8.76376376e-01,  1.00000000e-01)
( 8.77377377e-01,  1.00000000e-01)
( 8.78378378e-01,  1.00000000e-01)
( 8.79379379e-01,  1.00000000e-01)
( 8.80380380e-01,  1.00000000e-01)
( 8.81381381e-01,  1.00000000e-01)
( 8.82382382e-01,  1.00000000e-01)
( 8.83383383e-01,  1.00000000e-01)
( 8.84384384e-01,  1.00000000e-01)
( 8.85385385e-01,  1.00000000e-01)
( 8.86386386e-01,  1.00000000e-01)
( 8.87387387e-01,  1.00000000e-01)
( 8.88388388e-01,  1.00000000e-01)
( 8.89389389e-01,  1.00000000e-01)
( 8.90390390e-01,  1.00000000e-01)
( 8.91391391e-01,  1.00000000e-01)
( 8.92392392e-01,  1.00000000e-01)
( 8.93393393e-01,  1.00000000e-01)
( 8.94394394e-01,  1.00000000e-01)
( 8.95395395e-01,  1.00000000e-01)
( 8.96396396e-01,  1.00000000e-01)
( 8.97397397e-01,  1.00000000e-01)
( 8.98398398e-01,  1.00000000e-01)
( 8.99399399e-01,  1.00000000e-01)
( 9.00400400e-01,  1.00000000e-01)
( 9.01401401e-01,  1.00000000e-01)
( 9.02402402e-01,  1.00000000e-01)
( 9.03403403e-01,  1.00000000e-01)
( 9.04404404e-01,  1.00000000e-01)
( 9.05405405e-01,  1.00000000e-01)
( 9.06406406e-01,  1.00000000e-01)
( 9.07407407e-01,  1.00000000e-01)
( 9.08408408e-01,  1.00000000e-01)
( 9.09409409e-01,  1.00000000e-01)
( 9.10410410e-01,  1.00000000e-01)
( 9.11411411e-01,  1.00000000e-01)
( 9.12412412e-01,  1.00000000e-01)
( 9.13413413e-01,  1.00000000e-01)
( 9.14414414e-01,  1.00000000e-01)
( 9.15415415e-01,  1.00000000e-01)
( 9.16416416e-01,  1.00000000e-01)
( 9.17417417e-01,  1.00000000e-01)
( 9.18418418e-01,  1.00000000e-01)
( 9.19419419e-01,  1.00000000e-01)
( 9.20420420e-01,  1.00000000e-01)
( 9.21421421e-01,  1.00000000e-01)
( 9.22422422e-01,  1.00000000e-01)
( 9.23423423e-01,  1.00000000e-01)
( 9.24424424e-01,  1.00000000e-01)
( 9.25425425e-01,  1.00000000e-01)
( 9.26426426e-01,  1.00000000e-01)
( 9.27427427e-01,  1.00000000e-01)
( 9.28428428e-01,  1.00000000e-01)
( 9.29429429e-01,  1.00000000e-01)
( 9.30430430e-01,  1.00000000e-01)
( 9.31431431e-01,  1.00000000e-01)
( 9.32432432e-01,  1.00000000e-01)
( 9.33433433e-01,  1.00000000e-01)
( 9.34434434e-01,  1.00000000e-01)
( 9.35435435e-01,  1.00000000e-01)
( 9.36436436e-01,  1.00000000e-01)
( 9.37437437e-01,  1.00000000e-01)
( 9.38438438e-01,  1.00000000e-01)
( 9.39439439e-01,  1.00000000e-01)
( 9.40440440e-01,  1.00000000e-01)
( 9.41441441e-01,  1.00000000e-01)
( 9.42442442e-01,  1.00000000e-01)
( 9.43443443e-01,  1.00000000e-01)
( 9.44444444e-01,  1.00000000e-01)
( 9.45445445e-01,  1.00000000e-01)
( 9.46446446e-01,  1.00000000e-01)
( 9.47447447e-01,  1.00000000e-01)
( 9.48448448e-01,  1.00000000e-01)
( 9.49449449e-01,  1.00000000e-01)
( 9.50450450e-01,  1.00000000e-01)
( 9.51451451e-01,  1.00000000e-01)
( 9.52452452e-01,  1.00000000e-01)
( 9.53453453e-01,  1.00000000e-01)
( 9.54454454e-01,  1.00000000e-01)
( 9.55455455e-01,  1.00000000e-01)
( 9.56456456e-01,  1.00000000e-01)
( 9.57457457e-01,  1.00000000e-01)
( 9.58458458e-01,  1.00000000e-01)
( 9.59459459e-01,  1.00000000e-01)
( 9.60460460e-01,  1.00000000e-01)
( 9.61461461e-01,  1.00000000e-01)
( 9.62462462e-01,  1.00000000e-01)
( 9.63463463e-01,  1.00000000e-01)
( 9.64464464e-01,  1.00000000e-01)
( 9.65465465e-01,  1.00000000e-01)
( 9.66466466e-01,  1.00000000e-01)
( 9.67467467e-01,  1.00000000e-01)
( 9.68468468e-01,  1.00000000e-01)
( 9.69469469e-01,  1.00000000e-01)
( 9.70470470e-01,  1.00000000e-01)
( 9.71471471e-01,  1.00000000e-01)
( 9.72472472e-01,  1.00000000e-01)
( 9.73473473e-01,  1.00000000e-01)
( 9.74474474e-01,  1.00000000e-01)
( 9.75475475e-01,  1.00000000e-01)
( 9.76476476e-01,  1.00000000e-01)
( 9.77477477e-01,  1.00000000e-01)
( 9.78478478e-01,  1.00000000e-01)
( 9.79479479e-01,  1.00000000e-01)
( 9.80480480e-01,  1.00000000e-01)
( 9.81481481e-01,  1.00000000e-01)
( 9.82482482e-01,  1.00000000e-01)
( 9.83483483e-01,  1.00000000e-01)
( 9.84484484e-01,  1.00000000e-01)
( 9.85485485e-01,  1.00000000e-01)
( 9.86486486e-01,  1.00000000e-01)
( 9.87487487e-01,  1.00000000e-01)
( 9.88488488e-01,  1.00000000e-01)
( 9.89489489e-01,  1.00000000e-01)
( 9.90490490e-01,  1.00000000e-01)
( 9.91491491e-01,  1.00000000e-01)
( 9.92492492e-01,  1.00000000e-01)
( 9.93493493e-01,  1.00000000e-01)
( 9.94494494e-01,  1.00000000e-01)
( 9.95495495e-01,  1.00000000e-01)
( 9.96496496e-01,  1.00000000e-01)
( 9.97497497e-01,  1.00000000e-01)
( 9.98498498e-01,  1.00000000e-01)
( 9.99499499e-01,  1.00000000e-01)};\label{line:L0}

\end{axis}
\end{tikzpicture}
